Improving the Physical Interpretability of Gaussian Processes in Stellar Activity Modeling: A Study Case on Photometric Variability Among Stellar Clusters

Gaussian Processes (GPs) are widely used to model stellar variability in photometric surveys, but a statistically successful fit does not guarantee that the inferred hyperparameters correspond to physically meaningful stellar properties. This is especially important for young, active stars, whose TESS light curves contain evolving spots, harmonics, and non-sinusoidal variability. We use stellar rotation as a case study to examine when the period hyperparameter of a quasi-periodic GP can be interpreted as a physical rotation period. We introduce a regularized GP likelihood that reweights the covariance-complexity term in the marginal likelihood, reducing the tendency of unconstrained models to converge toward preferred but misleading solutions. We test this framework on 539 stars in IC2602, the Tucana-Horologium Association, Pisces-Eridanus, and GroupX, with independently reported and manually vetted rotation periods. This benchmark evaluates GP hyperparameter interpretability and automated period recovery with minimal human intervention. We compare regularized and unregularized models across several regularization strengths, {\lambda}, using literature agreement, sector-level diagnostics, and consistency across TESS sectors. Relative to the standard GP likelihood, regularization improves successful rotation-period recovery by an average of 7%. It also generally reduces the median absolute fractional deviation of periods across sectors, showing that the improvement is not limited to catastrophic failures but also mitigates smaller systematic errors. Regularization is particularly beneficial for non-sinusoidal or evolving modulation, where unconstrained GPs may recover harmonics or spurious timescales. These results show that likelihood regularization and cross-sector consistency are practical diagnostics for assessing when GP-based rotation periods are robust.

==> moranta26_rotation_gaia_table.txt <==
Title: Improving the Physical Interpretability of Gaussian Processes in Stellar Activity Modeling: A Study Case on Photometric Variability Among Stellar Clusters
Authors: Moranta L., et al.
Table: Gaussian-process rotation-period measurements and quality metrics
========================================================================================
Byte-by-byte Description of file: tab1.txt
----------------------------------------------------------------------------------------
 Bytes Format  Units    Label       Explanations
----------------------------------------------------------------------------------------
   1-19   A19     ---      GaiaDR3     Gaia DR3 source identifier
  21-26   A6      ---      Assoc       Stellar association or cluster
  28-30   I3      ---      Sector      TESS sector number
  32-39   A8      ---      Pipeline    Light-curve reduction pipeline
  41-42   I2      ---      M           Gaussian-process regularization factor
  44-50   F7.4    d        Plit        Literature rotation period
  52-66   A15     ---      Category    Rotation classification category
  68-74   F7.4    mag      Gmag        Gaia DR3 mean G-band magnitude
  76-82   F7.4    mag      G-RP        ? Gaia DR3 G-RP color
  84-90   F7.4    mag      BP-RP       ? Gaia DR3 BP-RP color
  92-99   A8      d        Prot        Gaussian-process rotation period, rounded to the decimal place set by its uncertainties
 101-108  A8      d        e_Prot      Lower uncertainty on Prot, quoted to two significant figures
 110-117  A8      d        E_Prot      Upper uncertainty on Prot, quoted to two significant figures
 119-124  F6.4    ---      pRot        Rotation-detection probability
 126-131  F6.4    ---      pSNR        Signal-to-noise probability
 133-138  F6.4    ---      pAsym       Light-curve-asymmetry probability
 140-145  F6.4    ---      pRMS        Light-curve-RMS probability
 147-152  F6.4    ---      pLS         Lomb-Scargle probability
 154-159  F6.4    ---      pFinal      Final combined rotation probability
 161-161  I1      ---      Sel         [01] Adopted-period flag: 1=selected, 0=not selected
----------------------------------------------------------------------------------------
Note (1): e_Prot and E_Prot give the lower and upper uncertainties, respectively, on the Gaussian-process rotation period, corresponding to the differences between the adopted period and the 16th and 84th percentiles of the marginalized posterior distribution.
Note (2): Prot, e_Prot, and E_Prot are formatted row by row. The larger asymmetric uncertainty is rounded to two significant figures, and all three values use the same decimal place.
Note (3): Sel identifies the preferred/adopted measurement when multiple sector or pipeline measurements exist for one source.
----------------------------------------------------------------------------------------
1381653943621833216 GRX     24 CPM       1  5.5000 rotation        13.0644  0.9138  1.7704 4.63     0.31     0.33     0.7763 0.9997 0.9956 0.9754 0.9865 0.9467 0
1381653943621833216 GRX     25 CPM       1  5.5000 rotation        13.0644  0.9138  1.7704 5.57     0.21     0.21     0.9245 0.9999 0.9975 0.9784 0.9838 0.9768 1
1381653943621833216 GRX     51 CPM       1  5.5000 rotation        13.0644  0.9138  1.7704 3.11     0.17     0.19     0.8450 0.9969 0.9886 0.9813 0.8883 0.9400 0
1381653943621833216 GRX     52 CPM       1  5.5000 rotation        13.0644  0.9138  1.7704 5.50     0.11     0.11     0.9619 0.8786 0.9975 0.9824 0.2700 0.8181 0
1381653943621833216 GRX     78 CPM       1  5.5000 high_rms        13.0644  0.9138  1.7704 2.7      6.3      3.1      0.0000 0.2406 0.3221 0.0000 0.0490 0.1223 0
1381653943621833216 GRX     24 CPM       2  5.5000 rotation        13.0644  0.9138  1.7704 5.517    0.063    0.070    0.9712 0.9991 0.9925 0.9754 0.9935 0.9863 1
1381653943621833216 GRX     25 CPM       2  5.5000 rotation        13.0644  0.9138  1.7704 5.521    0.065    0.083    0.9696 0.9999 0.9734 0.9784 0.9838 0.9810 0
1381653943621833216 GRX     51 CPM       2  5.5000 rotation        13.0644  0.9138  1.7704 5.46     0.12     0.12     0.9584 0.9719 0.9975 0.9813 0.6730 0.9164 0
1381653943621833216 GRX     52 CPM       2  5.5000 rotation        13.0644  0.9138  1.7704 5.502    0.021    0.024    0.9789 0.8785 0.9924 0.9824 0.2700 0.8204 0
1381653943621833216 GRX     78 CPM       2  5.5000 high_rms        13.0644  0.9138  1.7704 1.6      3.1      2.4      0.0000 0.3814 0.9580 0.0000 0.0504 0.2780 0
1381653943621833216 GRX     24 CPM       4  5.5000 rotation        13.0644  0.9138  1.7704 5.515    0.033    0.035    0.9771 0.9991 0.9949 0.9754 0.9935 0.9880 1
1381653943621833216 GRX     25 CPM       4  5.5000 rotation        13.0644  0.9138  1.7704 5.516    0.034    0.036    0.9769 0.9999 0.9945 0.9784 0.9838 0.9867 0
1381653943621833216 GRX     51 CPM       4  5.5000 rotation        13.0644  0.9138  1.7704 5.455    0.062    0.069    0.9712 0.9719 0.9931 0.9813 0.6730 0.9181 0
1381653943621833216 GRX     52 CPM       4  5.5000 rotation        13.0644  0.9138  1.7704 5.506    0.014    0.014    0.9801 0.8783 0.9975 0.9824 0.2700 0.8217 0
1381653943621833216 GRX     78 CPM       4  5.5000 high_rms        13.0644  0.9138  1.7704 5        14       4        0.0000 0.1461 0.0032 0.0000 0.0499 0.0398 0
1381653943621833216 GRX     24 CPM       8  5.5000 rotation        13.0644  0.9138  1.7704 5.518    0.023    0.022    0.9789 0.9991 0.9955 0.9754 0.9935 0.9885 1
1381653943621833216 GRX     25 CPM       8  5.5000 rotation        13.0644  0.9138  1.7704 5.511    0.017    0.018    0.9796 0.9999 0.9960 0.9784 0.9838 0.9875 0
1381653943621833216 GRX     51 CPM       8  5.5000 rotation        13.0644  0.9138  1.7704 5.475    0.045    0.040    0.9756 0.9716 0.9932 0.9813 0.6730 0.9189 0
1381653943621833216 GRX     52 CPM       8  5.5000 rotation        13.0644  0.9138  1.7704 5.507    0.010    0.010    0.9807 0.8783 0.9968 0.9824 0.2700 0.8216 0
1381653943621833216 GRX     78 CPM       8  5.5000 high_rms        13.0644  0.9138  1.7704 0.9      1.5      1.8      0.0000 0.5902 0.9873 0.0000 0.0510 0.3257 0
1381653943621833216 GRX     24 CPM      16  5.5000 rotation        13.0644  0.9138  1.7704 5.513    0.015    0.018    0.9798 0.9991 0.9838 0.9754 0.9935 0.9863 1
1381653943621833216 GRX     25 CPM      16  5.5000 rotation        13.0644  0.9138  1.7704 5.506    0.010    0.011    0.9806 0.9999 0.9861 0.9784 0.9838 0.9858 0
1381653943621833216 GRX     51 CPM      16  5.5000 rotation        13.0644  0.9138  1.7704 5.503    0.029    0.028    0.9779 0.9711 0.9964 0.9813 0.6730 0.9199 0
1381653943621833216 GRX     52 CPM      16  5.5000 rotation        13.0644  0.9138  1.7704 5.5066   0.0078   0.0075   0.9810 0.8783 0.9963 0.9824 0.2700 0.8216 0
1381653943621833216 GRX     78 CPM      16  5.5000 high_rms        13.0644  0.9138  1.7704 0.4      0.4      1.0      0.0000 0.9029 0.1204 0.0000 0.0538 0.2154 0
1385555182675582592 GRX     24 CPM       1 11.0000 norot           12.4476  0.7881  1.4614 10.4     2.0      0.7      0.2547 0.6808 0.0216 0.9836 0.9620 0.5805 0
1385555182675582592 GRX     25 CPM       1 11.0000 norot           12.4476  0.7881  1.4614 9.7      2.9      0.8      0.0228 0.5188 0.0050 0.9836 0.9295 0.4919 0
1385555182675582592 GRX     50 CPM       1 11.0000 norot           12.4476  0.7881  1.4614 10.7     2.3      1.1      0.0871 0.4662 0.2735 0.9817 0.9102 0.5437 0
1385555182675582592 GRX     52 CPM       1 11.0000 norot           12.4476  0.7881  1.4614 9.5      2.0      0.8      0.1382 0.3018 0.1120 0.9834 0.8167 0.4704 0
1385555182675582592 GRX     78 CPM       1 11.0000 norot           12.4476  0.7881  1.4614 5.9      1.1      1.5      0.0080 0.1974 0.9700 0.9866 0.1292 0.4582 0
1385555182675582592 GRX     79 CPM       1 11.0000 norot           12.4476  0.7881  1.4614 6.98     0.60     0.70     0.5732 0.3726 0.9881 0.9822 0.0742 0.5981 0
1385555182675582592 GRX     24 CPM       2 11.0000 rotation        12.4476  0.7881  1.4614 10.31    0.35     0.38     0.9299 0.6831 0.9933 0.9836 0.9620 0.9104 1
1385555182675582592 GRX     25 CPM       2 11.0000 rotation        12.4476  0.7881  1.4614 10.06    0.38     0.38     0.9221 0.5019 0.9975 0.9836 0.9295 0.8669 0
1385555182675582592 GRX     50 CPM       2 11.0000 rotation        12.4476  0.7881  1.4614 10.98    0.47     0.57     0.8905 0.4552 0.9827 0.9817 0.9102 0.8441 0
1385555182675582592 GRX     52 CPM       2 11.0000 norot           12.4476  0.7881  1.4614 9.9      1.6      0.4      0.4750 0.2931 0.0034 0.9834 0.8167 0.5143 0
1385555182675582592 GRX     78 CPM       2 11.0000 norot           12.4476  0.7881  1.4614 5.9      0.9      1.5      0.0167 0.1993 0.6654 0.9866 0.1148 0.3966 0
1385555182675582592 GRX     79 CPM       2 11.0000 rotation        12.4476  0.7881  1.4614 10.28    0.30     0.30     0.9444 0.2659 0.9975 0.9822 0.6036 0.7587 0
1385555182675582592 GRX     24 CPM       4 11.0000 rotation        12.4476  0.7881  1.4614 10.37    0.19     0.19     0.9630 0.6801 0.9966 0.9836 0.9620 0.9171 1
1385555182675582592 GRX     25 CPM       4 11.0000 rotation        12.4476  0.7881  1.4614 10.21    0.22     0.28     0.9536 0.4956 0.9674 0.9836 0.9295 0.8660 0
1385555182675582592 GRX     50 CPM       4 11.0000 rotation        12.4476  0.7881  1.4614 11.08    0.32     0.35     0.9420 0.4516 0.9927 0.9817 0.9102 0.8557 0
1385555182675582592 GRX     52 CPM       4 11.0000 rotation        12.4476  0.7881  1.4614 10.04    0.22     0.24     0.9559 0.2886 0.9933 0.9834 0.8167 0.8076 0
1385555182675582592 GRX     78 CPM       4 11.0000 norot           12.4476  0.7881  1.4614 6.2      0.8      1.2      0.0653 0.1917 0.8662 0.9866 0.1292 0.4478 0
1385555182675582592 GRX     79 CPM       4 11.0000 rotation        12.4476  0.7881  1.4614 10.27    0.20     0.22     0.9601 0.2660 0.9959 0.9822 0.6036 0.7615 0
1385555182675582592 GRX     24 CPM       8 11.0000 rotation        12.4476  0.7881  1.4614 10.41    0.12     0.14     0.9710 0.6787 0.9894 0.9836 0.9620 0.9169 1
1385555182675582592 GRX     25 CPM       8 11.0000 norot           12.4476  0.7881  1.4614 10.31    0.17     0.50     0.9375 0.4916 0.0170 0.9836 0.9295 0.6718 0
1385555182675582592 GRX     50 CPM       8 11.0000 rotation        12.4476  0.7881  1.4614 11.05    0.21     0.25     0.9601 0.4525 0.9850 0.9817 0.9102 0.8579 0
1385555182675582592 GRX     52 CPM       8 11.0000 rotation        12.4476  0.7881  1.4614 10.13    0.14     0.18     0.9663 0.2864 0.9661 0.9834 0.8167 0.8038 0
1385555182675582592 GRX     78 CPM       8 11.0000 norot           12.4476  0.7881  1.4614 6.27     0.65     0.97     0.2373 0.1891 0.8808 0.9866 0.1397 0.4867 0
1385555182675582592 GRX     79 CPM       8 11.0000 rotation        12.4476  0.7881  1.4614 10.17    0.14     0.19     0.9661 0.2683 0.9635 0.9822 0.6036 0.7567 0
1385555182675582592 GRX     24 CPM      16 11.0000 rotation        12.4476  0.7881  1.4614 10.405   0.066    0.070    0.9768 0.6788 0.9952 0.9836 0.9620 0.9193 1
1385555182675582592 GRX     25 CPM      16 11.0000 rotation        12.4476  0.7881  1.4614 10.96    0.24     0.12     0.9658 0.4668 0.2394 0.9836 0.9295 0.7170 0
1385555182675582592 GRX     50 CPM      16 11.0000 rotation        12.4476  0.7881  1.4614 10.95    0.14     0.16     0.9696 0.4560 0.9890 0.9817 0.9102 0.8613 0
1385555182675582592 GRX     52 CPM      16 11.0000 rotation        12.4476  0.7881  1.4614 10.19    0.10     0.11     0.9733 0.2848 0.9948 0.9834 0.8167 0.8106 0
1385555182675582592 GRX     78 CPM      16 11.0000 norot           12.4476  0.7881  1.4614 6.5      4.7      0.8      0.0000 0.1830 0.0002 0.9866 0.1434 0.2626 0
1385555182675582592 GRX     79 CPM      16 11.0000 norot           12.4476  0.7881  1.4614 10.34    0.13     0.07     0.9735 0.2645 0.4033 0.9822 0.6036 0.6454 0
1395494252395031552 GRX     16 CPM       1  0.6800 rotation        15.6328  1.2270  2.8156 0.6771   0.0018   0.0021   0.9799 1.0000 0.9874 0.9565 0.9967 0.9841 0
1395494252395031552 GRX     23 CPM       1  0.6800 rotation        15.6328  1.2270  2.8156 0.67652  0.00078  0.00080  0.9812 1.0000 0.9967 0.9507 0.9982 0.9853 0
1395494252395031552 GRX     24 CPM       1  0.6800 rotation        15.6328  1.2270  2.8156 0.67737  0.00094  0.00094  0.9810 1.0000 0.9975 0.9572 0.9967 0.9865 1
1395494252395031552 GRX     50 CPM       1  0.6800 rotation        15.6328  1.2270  2.8156 0.67710  0.00066  0.00069  0.9813 1.0000 0.9958 0.9241 0.9968 0.9796 0
1395494252395031552 GRX     51 CPM       1  0.6800 rotation        15.6328  1.2270  2.8156 0.67752  0.00089  0.00089  0.9811 1.0000 0.9975 0.9617 0.9952 0.9871 0
1395494252395031552 GRX     77 CPM       1  0.6800 rotation        15.6328  1.2270  2.8156 0.6769   0.0010   0.0013   0.9808 1.0000 0.9831 0.9400 0.9915 0.9791 0
1395494252395031552 GRX     78 CPM       1  0.6800 rotation        15.6328  1.2270  2.8156 0.6778   0.0020   0.0028   0.9793 0.9997 0.9221 0.9517 0.9917 0.9689 0
1395494252395031552 GRX     16 CPM       2  0.6800 rotation        15.6328  1.2270  2.8156 0.67708  0.00039  0.00028  0.9817 1.0000 0.9380 0.9565 0.9967 0.9746 0
1395494252395031552 GRX     23 CPM       2  0.6800 rotation        15.6328  1.2270  2.8156 0.67766  0.00016  0.00013  0.9819 1.0000 0.9859 0.9507 0.9982 0.9833 0
1395494252395031552 GRX     24 CPM       2  0.6800 rotation        15.6328  1.2270  2.8156 0.67728  0.00014  0.00015  0.9819 1.0000 0.9966 0.9572 0.9967 0.9865 1
1395494252395031552 GRX     50 CPM       2  0.6800 rotation        15.6328  1.2270  2.8156 0.67738  0.00015  0.00012  0.9819 1.0000 0.9870 0.9241 0.9968 0.9780 0
1395494252395031552 GRX     51 CPM       2  0.6800 rotation        15.6328  1.2270  2.8156 0.67742  0.00017  0.00017  0.9818 1.0000 0.9975 0.9617 0.9952 0.9873 0
1395494252395031552 GRX     77 CPM       2  0.6800 rotation        15.6328  1.2270  2.8156 0.67738  0.00017  0.00016  0.9818 1.0000 0.9955 0.9400 0.9915 0.9818 0
1395494252395031552 GRX     78 CPM       2  0.6800 rotation        15.6328  1.2270  2.8156 0.6776   0.0011   0.0013   0.9807 0.9997 0.9820 0.9517 0.9917 0.9812 0
1395494252395031552 GRX     16 CPM       4  0.6800 rotation        15.6328  1.2270  2.8156 0.67728  0.00014  0.00013  0.9819 1.0000 0.9925 0.9565 0.9967 0.9855 1
1395494252395031552 GRX     23 CPM       4  0.6800 rotation        15.6328  1.2270  2.8156 0.67769  0.00009  0.00010  0.9819 1.0000 0.9856 0.9507 0.9982 0.9833 0
1395494252395031552 GRX     24 CPM       4  0.6800 rotation        15.6328  1.2270  2.8156 0.67729  0.00013  0.00011  0.9819 1.0000 0.9765 0.9572 0.9967 0.9824 0
1395494252395031552 GRX     50 CPM       4  0.6800 rotation        15.6328  1.2270  2.8156 0.67740  0.00012  0.00010  0.9819 1.0000 0.9855 0.9241 0.9968 0.9777 0
1395494252395031552 GRX     51 CPM       4  0.6800 rotation        15.6328  1.2270  2.8156 0.67745  0.00015  0.00014  0.9819 1.0000 0.9928 0.9617 0.9952 0.9863 0
1395494252395031552 GRX     77 CPM       4  0.6800 rotation        15.6328  1.2270  2.8156 0.67742  0.00014  0.00013  0.9819 1.0000 0.9922 0.9400 0.9915 0.9811 0
1395494252395031552 GRX     78 CPM       4  0.6800 rotation        15.6328  1.2270  2.8156 0.67777  0.00032  0.00030  0.9817 0.9997 0.9944 0.9517 0.9917 0.9838 0
1395494252395031552 GRX     16 CPM       8  0.6800 rotation        15.6328  1.2270  2.8156 0.67730  0.00011  0.00011  0.9819 1.0000 0.9969 0.9565 0.9967 0.9864 1
1395494252395031552 GRX     23 CPM       8  0.6800 rotation        15.6328  1.2270  2.8156 0.677712 0.000078 0.000087 0.9819 1.0000 0.9928 0.9507 0.9982 0.9847 0
1395494252395031552 GRX     24 CPM       8  0.6800 rotation        15.6328  1.2270  2.8156 0.67723  0.00009  0.00012  0.9819 1.0000 0.9669 0.9572 0.9967 0.9805 0
1395494252395031552 GRX     50 CPM       8  0.6800 rotation        15.6328  1.2270  2.8156 0.67737  0.00009  0.00011  0.9819 1.0000 0.9766 0.9241 0.9968 0.9759 0
1395494252395031552 GRX     51 CPM       8  0.6800 rotation        15.6328  1.2270  2.8156 0.67742  0.00013  0.00014  0.9819 1.0000 0.9932 0.9617 0.9952 0.9864 0
1395494252395031552 GRX     77 CPM       8  0.6800 rotation        15.6328  1.2270  2.8156 0.67744  0.00014  0.00013  0.9819 1.0000 0.9934 0.9400 0.9915 0.9813 0
1395494252395031552 GRX     78 CPM       8  0.6800 rotation        15.6328  1.2270  2.8156 0.67776  0.00028  0.00028  0.9817 0.9997 0.9975 0.9517 0.9917 0.9845 0
1395494252395031552 GRX     16 CPM      16  0.6800 rotation        15.6328  1.2270  2.8156 0.67732  0.00011  0.00011  0.9819 1.0000 0.9975 0.9565 0.9967 0.9865 0
1395494252395031552 GRX     23 CPM      16  0.6800 rotation        15.6328  1.2270  2.8156 0.677730 0.000077 0.000079 0.9819 1.0000 0.9970 0.9507 0.9982 0.9856 0
1395494252395031552 GRX     24 CPM      16  0.6800 rotation        15.6328  1.2270  2.8156 0.67726  0.00010  0.00010  0.9819 1.0000 0.9970 0.9572 0.9967 0.9865 1
1395494252395031552 GRX     50 CPM      16  0.6800 rotation        15.6328  1.2270  2.8156 0.67738  0.00008  0.00010  0.9819 1.0000 0.9844 0.9241 0.9968 0.9774 0
1395494252395031552 GRX     51 CPM      16  0.6800 rotation        15.6328  1.2270  2.8156 0.67743  0.00013  0.00014  0.9819 1.0000 0.9945 0.9617 0.9952 0.9867 0
1395494252395031552 GRX     77 CPM      16  0.6800 rotation        15.6328  1.2270  2.8156 0.67743  0.00012  0.00013  0.9819 1.0000 0.9942 0.9400 0.9915 0.9815 0
1395494252395031552 GRX     78 CPM      16  0.6800 rotation        15.6328  1.2270  2.8156 0.67780  0.00028  0.00025  0.9817 0.9997 0.9931 0.9517 0.9917 0.9836 0
1400270771423889152 GRX     23 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58153  0.00043  0.00046  0.9815 1.0000 0.9950 0.9852 0.9625 0.9848 1
1400270771423889152 GRX     24 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58137  0.00017  0.00020  0.9818 1.0000 0.9874 0.9805 0.9702 0.9840 0
1400270771423889152 GRX     25 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58104  0.00035  0.00031  0.9816 0.9998 0.9936 0.9867 0.7658 0.9455 0
1400270771423889152 GRX     50 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58128  0.00015  0.00016  0.9818 1.0000 0.9966 0.9689 0.9869 0.9868 0
1400270771423889152 GRX     51 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58102  0.00025  0.00028  0.9817 1.0000 0.9941 0.9819 0.9904 0.9896 0
1400270771423889152 GRX     52 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58124  0.00027  0.00028  0.9817 1.0000 0.9961 0.9833 0.9945 0.9911 0
1400270771423889152 GRX     77 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58153  0.00016  0.00016  0.9818 1.0000 0.9975 0.9829 0.3166 0.8558 0
1400270771423889152 GRX     78 CPM       1  0.5800 rotation        13.6868  0.9994  2.0023 0.58158  0.00035  0.00035  0.9816 0.9980 0.9975 0.9801 0.0718 0.8058 0
1400270771423889152 GRX     23 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.58147  0.00025  0.00026  0.9817 1.0000 0.9965 0.9852 0.9625 0.9852 0
1400270771423889152 GRX     24 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.58145  0.00011  0.00012  0.9819 1.0000 0.9961 0.9805 0.9702 0.9857 1
1400270771423889152 GRX     25 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.58100  0.00011  0.00012  0.9819 0.9998 0.9920 0.9867 0.7658 0.9452 0
1400270771423889152 GRX     50 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.58126  0.00012  0.00009  0.9819 1.0000 0.9753 0.9689 0.9869 0.9826 0
1400270771423889152 GRX     51 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.58103  0.00020  0.00019  0.9818 1.0000 0.9951 0.9819 0.9904 0.9898 0
1400270771423889152 GRX     52 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.581205 0.000087 0.000094 0.9819 1.0000 0.9946 0.9833 0.9945 0.9909 0
1400270771423889152 GRX     77 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.581497 0.000096 0.000096 0.9819 1.0000 0.9975 0.9829 0.3166 0.8558 0
1400270771423889152 GRX     78 CPM       2  0.5800 rotation        13.6868  0.9994  2.0023 0.58159  0.00018  0.00017  0.9818 0.9980 0.9956 0.9801 0.0718 0.8055 0
1400270771423889152 GRX     23 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.58129  0.00011  0.00011  0.9819 1.0000 0.9969 0.9852 0.9625 0.9853 1
1400270771423889152 GRX     24 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.581480 0.000083 0.000092 0.9819 1.0000 0.9928 0.9805 0.9702 0.9851 0
1400270771423889152 GRX     25 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.58101  0.00010  0.00011  0.9819 0.9998 0.9899 0.9867 0.7658 0.9448 0
1400270771423889152 GRX     50 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.581206 0.000077 0.000077 0.9819 1.0000 0.9975 0.9689 0.9869 0.9870 0
1400270771423889152 GRX     51 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.58114  0.00011  0.00012  0.9819 1.0000 0.9940 0.9819 0.9904 0.9896 0
1400270771423889152 GRX     52 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.581217 0.000080 0.000073 0.9819 1.0000 0.9942 0.9833 0.9945 0.9908 0
1400270771423889152 GRX     77 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.581478 0.000065 0.000069 0.9819 1.0000 0.9952 0.9829 0.3166 0.8553 0
1400270771423889152 GRX     78 CPM       4  0.5800 rotation        13.6868  0.9994  2.0023 0.58159  0.00015  0.00014  0.9818 0.9980 0.9943 0.9801 0.0718 0.8052 0
1400270771423889152 GRX     23 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.581174 0.000066 0.000079 0.9819 1.0000 0.9844 0.9852 0.9625 0.9828 0
1400270771423889152 GRX     24 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.581497 0.000075 0.000082 0.9819 1.0000 0.9943 0.9805 0.9702 0.9854 1
1400270771423889152 GRX     25 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.581022 0.000096 0.000094 0.9819 0.9998 0.9969 0.9867 0.7658 0.9462 0
1400270771423889152 GRX     50 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.581203 0.000071 0.000066 0.9819 1.0000 0.9943 0.9689 0.9869 0.9864 0
1400270771423889152 GRX     51 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.581228 0.000093 0.000099 0.9819 1.0000 0.9954 0.9819 0.9904 0.9899 0
1400270771423889152 GRX     52 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.581199 0.000061 0.000076 0.9819 1.0000 0.9776 0.9833 0.9945 0.9875 0
1400270771423889152 GRX     77 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.581484 0.000064 0.000058 0.9819 1.0000 0.9931 0.9829 0.3166 0.8549 0
1400270771423889152 GRX     78 CPM       8  0.5800 rotation        13.6868  0.9994  2.0023 0.58161  0.00017  0.00012  0.9818 0.9980 0.9608 0.9801 0.0718 0.7985 0
1400270771423889152 GRX     23 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.581184 0.000074 0.000057 0.9819 1.0000 0.9700 0.9852 0.9625 0.9799 0
1400270771423889152 GRX     24 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.581515 0.000075 0.000077 0.9819 1.0000 0.9970 0.9805 0.9702 0.9859 1
1400270771423889152 GRX     25 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.58101  0.00009  0.00011  0.9819 0.9998 0.9864 0.9867 0.7658 0.9441 0
1400270771423889152 GRX     50 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.581200 0.000074 0.000067 0.9819 1.0000 0.9934 0.9689 0.9869 0.9862 0
1400270771423889152 GRX     51 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.581312 0.000073 0.000080 0.9819 1.0000 0.9943 0.9819 0.9904 0.9897 0
1400270771423889152 GRX     52 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.581206 0.000068 0.000071 0.9819 1.0000 0.9964 0.9833 0.9945 0.9912 0
1400270771423889152 GRX     77 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.581479 0.000060 0.000060 0.9819 1.0000 0.9975 0.9829 0.3166 0.8558 0
1400270771423889152 GRX     78 CPM      16  0.5800 rotation        13.6868  0.9994  2.0023 0.290755 0.000067 0.000079 0.9818 1.0000 0.9879 0.9801 0.9843 0.9868 0
1401952440098841984 GRX     16 CPM       1  9.9000 rotation        11.2338  0.6407  1.1227 9.8      1.4      0.6      0.5163 0.9424 0.0966 0.9848 0.9955 0.7071 1
1401952440098841984 GRX     23 CPM       1  9.9000 norot           11.2338  0.6407  1.1227 11.9     1.9      1.1      0.2773 0.3410 0.6668 0.9698 0.8485 0.6207 0
1401952440098841984 GRX     24 CPM       1  9.9000 norot           11.2338  0.6407  1.1227 6.0      0.7      2.5      0.0015 0.3826 0.0035 0.9845 0.2251 0.3194 0
1401952440098841984 GRX     50 CPM       1  9.9000 rotation        11.2338  0.6407  1.1227 9.34     0.49     0.37     0.8958 0.7892 0.9664 0.9848 0.9937 0.9260 0
1401952440098841984 GRX     51 CPM       1  9.9000 rotation        11.2338  0.6407  1.1227 5.55     0.50     0.48     0.6103 0.6398 0.9963 0.9841 0.5773 0.7616 0
1401952440098841984 GRX     77 CPM       1  9.9000 norot           11.2338  0.6407  1.1227 6.5      0.7      2.0      0.0128 0.7188 0.0165 0.9868 0.7893 0.5048 0
1401952440098841984 GRX     78 CPM       1  9.9000 norot           11.2338  0.6407  1.1227 6.2      1.0      3.2      0.0001 0.3793 0.0137 0.9814 0.2069 0.3163 0
1401952440098841984 GRX     16 CPM       2  9.9000 rotation        11.2338  0.6407  1.1227 10.03    0.15     0.15     0.9682 0.9380 0.9975 0.9848 0.9955 0.9768 1
1401952440098841984 GRX     23 CPM       2  9.9000 rotation        11.2338  0.6407  1.1227 11.88    0.80     0.84     0.7757 0.3426 0.9959 0.9698 0.8485 0.7865 0
1401952440098841984 GRX     24 CPM       2  9.9000 norot           11.2338  0.6407  1.1227 9.7      4.3      0.8      0.0014 0.2540 0.0004 0.9845 0.1896 0.2860 0
1401952440098841984 GRX     50 CPM       2  9.9000 rotation        11.2338  0.6407  1.1227 9.37     0.26     0.23     0.9507 0.7881 0.9896 0.9848 0.9937 0.9414 0
1401952440098841984 GRX     51 CPM       2  9.9000 rotation        11.2338  0.6407  1.1227 5.52     0.39     0.34     0.7969 0.6420 0.9901 0.9841 0.5773 0.7981 0
1401952440098841984 GRX     77 CPM       2  9.9000 norot           11.2338  0.6407  1.1227 6.4      0.4      1.8      0.0622 0.7233 0.0007 0.9868 0.7893 0.5125 0
1401952440098841984 GRX     78 CPM       2  9.9000 norot           11.2338  0.6407  1.1227 11.2     2.5      1.5      0.0455 0.2272 0.7752 0.9814 0.5208 0.5100 0
1401952440098841984 GRX     16 CPM       4  9.9000 rotation        11.2338  0.6407  1.1227 10.027   0.084    0.080    0.9752 0.9380 0.9960 0.9848 0.9955 0.9779 1
1401952440098841984 GRX     23 CPM       4  9.9000 rotation        11.2338  0.6407  1.1227 12.16    0.55     0.52     0.9043 0.3357 0.9960 0.9698 0.8485 0.8108 0
1401952440098841984 GRX     24 CPM       4  9.9000 norot           11.2338  0.6407  1.1227 9.84     0.52     0.50     0.8736 0.2499 0.9962 0.9845 0.1896 0.6588 0
1401952440098841984 GRX     50 CPM       4  9.9000 rotation        11.2338  0.6407  1.1227 9.36     0.17     0.15     0.9650 0.7885 0.9926 0.9848 0.9937 0.9449 0
1401952440098841984 GRX     51 CPM       4  9.9000 rotation        11.2338  0.6407  1.1227 5.49     0.26     0.25     0.8960 0.6448 0.9964 0.9841 0.5773 0.8197 0
1401952440098841984 GRX     77 CPM       4  9.9000 rotation        11.2338  0.6407  1.1227 6.42     0.27     0.52     0.8257 0.7231 0.4101 0.9868 0.7893 0.7470 0
1401952440098841984 GRX     78 CPM       4  9.9000 norot           11.2338  0.6407  1.1227 11.1     1.0      1.2      0.4660 0.2300 0.9855 0.9814 0.5208 0.6368 0
1401952440098841984 GRX     16 CPM       8  9.9000 rotation        11.2338  0.6407  1.1227 10.007   0.049    0.063    0.9776 0.9383 0.9691 0.9848 0.9955 0.9731 1
1401952440098841984 GRX     23 CPM       8  9.9000 rotation        11.2338  0.6407  1.1227 12.54    0.41     0.32     0.9440 0.3269 0.9743 0.9698 0.8485 0.8127 0
1401952440098841984 GRX     24 CPM       8  9.9000 norot           11.2338  0.6407  1.1227 10.05    0.31     0.27     0.9452 0.2457 0.9925 0.9845 0.1896 0.6715 0
1401952440098841984 GRX     50 CPM       8  9.9000 rotation        11.2338  0.6407  1.1227 9.36     0.12     0.09     0.9720 0.7886 0.9699 0.9848 0.9937 0.9418 0
1401952440098841984 GRX     51 CPM       8  9.9000 rotation        11.2338  0.6407  1.1227 5.48     0.17     0.20     0.9355 0.6453 0.9850 0.9841 0.5773 0.8254 0
1401952440098841984 GRX     77 CPM       8  9.9000 rotation        11.2338  0.6407  1.1227 6.42     0.18     0.23     0.9381 0.7229 0.9746 0.9868 0.7893 0.8824 0
1401952440098841984 GRX     78 CPM       8  9.9000 rotation        11.2338  0.6407  1.1227 10.55    0.36     0.38     0.9301 0.2393 0.9955 0.9814 0.5208 0.7334 0
1401952440098841984 GRX     16 CPM      16  9.9000 rotation        11.2338  0.6407  1.1227 10.010   0.040    0.038    0.9790 0.9383 0.9953 0.9848 0.9955 0.9786 1
1401952440098841984 GRX     23 CPM      16  9.9000 rotation        11.2338  0.6407  1.1227 12.73    0.13     0.13     0.9734 0.3225 0.9964 0.9698 0.8485 0.8221 0
1401952440098841984 GRX     24 CPM      16  9.9000 norot           11.2338  0.6407  1.1227 10.18    0.16     0.11     0.9697 0.2430 0.9350 0.9845 0.1891 0.6642 0
1401952440098841984 GRX     50 CPM      16  9.9000 rotation        11.2338  0.6407  1.1227 9.371    0.071    0.055    0.9766 0.7881 0.9707 0.9848 0.9937 0.9428 0
1401952440098841984 GRX     51 CPM      16  9.9000 rotation        11.2338  0.6407  1.1227 5.56     0.16     0.16     0.9461 0.6392 0.9975 0.9841 0.5773 0.8288 0
1401952440098841984 GRX     77 CPM      16  9.9000 rotation        11.2338  0.6407  1.1227 6.44     0.12     0.14     0.9607 0.7221 0.9929 0.9868 0.7893 0.8904 0
1401952440098841984 GRX     78 CPM      16  9.9000 rotation        11.2338  0.6407  1.1227 10.94    0.24     0.17     0.9626 0.2323 0.9238 0.9814 0.5208 0.7242 0
1403082909850677504 GRX     16 CPM       1  4.2000 rotation         9.7777  0.4553  0.7472 4.38     0.17     0.17     0.9212 0.9970 0.9975 0.9849 0.9867 0.9774 0
1403082909850677504 GRX     16 SAP       1  4.2000 rotation         9.7777  0.4553  0.7472 4.329    0.074    0.088    0.9627 1.0000 0.9873 0.9908 0.9973 0.9876 0
1403082909850677504 GRX     23 CPM       1  4.2000 rotation         9.7777  0.4553  0.7472 4.18     0.21     0.16     0.9061 0.9999 0.9643 0.9884 0.9933 0.9704 0
1403082909850677504 GRX     23 SAP       1  4.2000 rotation         9.7777  0.4553  0.7472 4.252    0.063    0.066    0.9674 1.0000 0.9961 0.9911 0.9976 0.9904 1
1403082909850677504 GRX     24 CPM       1  4.2000 rotation         9.7777  0.4553  0.7472 2.88     0.20     0.23     0.7425 0.9981 0.9912 0.9876 0.0902 0.7619 0
1403082909850677504 GRX     50 CPM       1  4.2000 rotation         9.7777  0.4553  0.7472 4.12     0.18     0.18     0.9051 0.9975 0.9975 0.9885 0.8787 0.9535 0
1403082909850677504 GRX     50 SAP       1  4.2000 rotation         9.7777  0.4553  0.7472 4.15     0.09     0.10     0.9556 1.0000 0.9941 0.9917 0.9479 0.9779 0
1403082909850677504 GRX     51 CPM       1  4.2000 rotation         9.7777  0.4553  0.7472 4.12     0.13     0.13     0.9389 1.0000 0.9955 0.9887 0.9813 0.9809 0
1403082909850677504 GRX     51 SAP       1  4.2000 rotation         9.7777  0.4553  0.7472 4.25     0.24     0.20     0.8725 1.0000 0.9894 0.9900 0.9923 0.9689 0
1403082909850677504 GRX     77 CPM       1  4.2000 rotation         9.7777  0.4553  0.7472 4.16     0.24     0.18     0.8772 0.9998 0.9707 0.9858 0.9598 0.9586 0
1403082909850677504 GRX     77 SAP       1  4.2000 rotation         9.7777  0.4553  0.7472 4.18     0.11     0.12     0.9484 1.0000 0.9951 0.9902 0.9933 0.9854 0
1403082909850677504 GRX     78 CPM       1  4.2000 rotation         9.7777  0.4553  0.7472 4.12     0.21     0.21     0.8761 0.9963 0.9975 0.9879 0.9814 0.9678 0
1403082909850677504 GRX     78 SAP       1  4.2000 rotation         9.7777  0.4553  0.7472 4.01     0.20     0.24     0.8603 1.0000 0.9850 0.9904 0.9976 0.9666 0
1403082909850677504 GRX     16 CPM       2  4.2000 rotation         9.7777  0.4553  0.7472 4.386    0.081    0.084    0.9625 0.9970 0.9965 0.9849 0.9867 0.9855 0
1403082909850677504 GRX     16 SAP       2  4.2000 rotation         9.7777  0.4553  0.7472 4.333    0.053    0.058    0.9703 1.0000 0.9929 0.9908 0.9973 0.9903 0
1403082909850677504 GRX     23 CPM       2  4.2000 rotation         9.7777  0.4553  0.7472 4.189    0.088    0.091    0.9586 0.9999 0.9966 0.9884 0.9933 0.9874 0
1403082909850677504 GRX     23 SAP       2  4.2000 rotation         9.7777  0.4553  0.7472 4.255    0.047    0.046    0.9724 1.0000 0.9968 0.9911 0.9976 0.9916 1
1403082909850677504 GRX     24 CPM       2  4.2000 rotation         9.7777  0.4553  0.7472 4.16     0.10     0.11     0.9504 0.9905 0.9936 0.9876 0.6886 0.9221 0
1403082909850677504 GRX     50 CPM       2  4.2000 rotation         9.7777  0.4553  0.7472 4.09     0.10     0.10     0.9535 0.9975 0.9969 0.9885 0.8787 0.9630 0
1403082909850677504 GRX     50 SAP       2  4.2000 rotation         9.7777  0.4553  0.7472 4.129    0.055    0.065    0.9683 1.0000 0.9875 0.9917 0.9479 0.9791 0
1403082909850677504 GRX     51 CPM       2  4.2000 rotation         9.7777  0.4553  0.7472 4.127    0.079    0.067    0.9641 1.0000 0.9882 0.9887 0.9813 0.9845 0
1403082909850677504 GRX     51 SAP       2  4.2000 rotation         9.7777  0.4553  0.7472 4.27     0.11     0.12     0.9499 1.0000 0.9956 0.9900 0.9923 0.9856 0
1403082909850677504 GRX     77 CPM       2  4.2000 rotation         9.7777  0.4553  0.7472 4.185    0.078    0.078    0.9628 0.9998 0.9975 0.9858 0.9598 0.9811 0
1403082909850677504 GRX     77 SAP       2  4.2000 rotation         9.7777  0.4553  0.7472 4.193    0.061    0.049    0.9700 1.0000 0.9764 0.9902 0.9933 0.9860 0
1403082909850677504 GRX     78 CPM       2  4.2000 rotation         9.7777  0.4553  0.7472 4.11     0.12     0.13     0.9435 0.9963 0.9938 0.9879 0.9814 0.9806 0
1403082909850677504 GRX     78 SAP       2  4.2000 rotation         9.7777  0.4553  0.7472 4.04     0.16     0.15     0.9190 1.0000 0.9959 0.9904 0.9976 0.9806 0
1403082909850677504 GRX     16 CPM       4  4.2000 rotation         9.7777  0.4553  0.7472 4.399    0.071    0.066    0.9670 0.9969 0.9950 0.9849 0.9867 0.9861 0
1403082909850677504 GRX     16 SAP       4  4.2000 rotation         9.7777  0.4553  0.7472 4.328    0.034    0.041    0.9747 1.0000 0.9850 0.9908 0.9973 0.9896 0
1403082909850677504 GRX     23 CPM       4  4.2000 rotation         9.7777  0.4553  0.7472 4.223    0.064    0.050    0.9695 0.9999 0.9707 0.9884 0.9933 0.9844 0
1403082909850677504 GRX     23 SAP       4  4.2000 rotation         9.7777  0.4553  0.7472 4.255    0.034    0.034    0.9754 1.0000 0.9975 0.9911 0.9976 0.9923 1
1403082909850677504 GRX     24 CPM       4  4.2000 rotation         9.7777  0.4553  0.7472 4.166    0.037    0.039    0.9744 0.9904 0.9959 0.9876 0.6886 0.9274 0
1403082909850677504 GRX     50 CPM       4  4.2000 rotation         9.7777  0.4553  0.7472 4.066    0.064    0.067    0.9663 0.9976 0.9962 0.9885 0.8787 0.9655 0
1403082909850677504 GRX     50 SAP       4  4.2000 rotation         9.7777  0.4553  0.7472 4.123    0.037    0.039    0.9742 1.0000 0.9955 0.9917 0.9479 0.9819 0
1403082909850677504 GRX     51 CPM       4  4.2000 rotation         9.7777  0.4553  0.7472 4.125    0.043    0.043    0.9730 1.0000 0.9975 0.9887 0.9813 0.9881 0
1403082909850677504 GRX     51 SAP       4  4.2000 rotation         9.7777  0.4553  0.7472 4.262    0.057    0.055    0.9699 1.0000 0.9961 0.9900 0.9923 0.9897 0
1403082909850677504 GRX     77 CPM       4  4.2000 rotation         9.7777  0.4553  0.7472 4.192    0.044    0.037    0.9738 0.9998 0.9868 0.9858 0.9598 0.9812 0
1403082909850677504 GRX     77 SAP       4  4.2000 rotation         9.7777  0.4553  0.7472 4.178    0.035    0.035    0.9750 1.0000 0.9975 0.9902 0.9933 0.9912 0
1403082909850677504 GRX     78 CPM       4  4.2000 rotation         9.7777  0.4553  0.7472 4.106    0.093    0.095    0.9562 0.9963 0.9969 0.9879 0.9814 0.9837 0
1403082909850677504 GRX     78 SAP       4  4.2000 rotation         9.7777  0.4553  0.7472 4.068    0.097    0.084    0.9574 1.0000 0.9894 0.9904 0.9976 0.9870 0
1403082909850677504 GRX     16 CPM       8  4.2000 rotation         9.7777  0.4553  0.7472 4.377    0.045    0.052    0.9723 0.9970 0.9904 0.9849 0.9867 0.9863 0
1403082909850677504 GRX     16 SAP       8  4.2000 rotation         9.7777  0.4553  0.7472 4.331    0.024    0.026    0.9774 1.0000 0.9942 0.9908 0.9973 0.9919 0
1403082909850677504 GRX     23 CPM       8  4.2000 rotation         9.7777  0.4553  0.7472 4.207    0.025    0.029    0.9769 0.9999 0.9907 0.9884 0.9933 0.9898 0
1403082909850677504 GRX     23 SAP       8  4.2000 rotation         9.7777  0.4553  0.7472 4.262    0.020    0.019    0.9785 1.0000 0.9962 0.9911 0.9976 0.9927 1
1403082909850677504 GRX     24 CPM       8  4.2000 rotation         9.7777  0.4553  0.7472 4.155    0.020    0.027    0.9776 0.9905 0.9560 0.9876 0.6886 0.9201 0
1403082909850677504 GRX     50 CPM       8  4.2000 rotation         9.7777  0.4553  0.7472 4.060    0.040    0.039    0.9737 0.9976 0.9963 0.9885 0.8787 0.9670 0
1403082909850677504 GRX     50 SAP       8  4.2000 rotation         9.7777  0.4553  0.7472 4.124    0.025    0.024    0.9773 1.0000 0.9963 0.9917 0.9479 0.9826 0
1403082909850677504 GRX     51 CPM       8  4.2000 rotation         9.7777  0.4553  0.7472 4.159    0.019    0.018    0.9786 1.0000 0.9950 0.9887 0.9813 0.9887 0
1403082909850677504 GRX     51 SAP       8  4.2000 rotation         9.7777  0.4553  0.7472 4.258    0.021    0.028    0.9774 1.0000 0.9610 0.9900 0.9923 0.9841 0
1403082909850677504 GRX     77 CPM       8  4.2000 rotation         9.7777  0.4553  0.7472 4.182    0.023    0.024    0.9775 0.9998 0.9961 0.9858 0.9598 0.9838 0
1403082909850677504 GRX     77 SAP       8  4.2000 rotation         9.7777  0.4553  0.7472 4.174    0.022    0.020    0.9781 1.0000 0.9924 0.9902 0.9933 0.9908 0
1403082909850677504 GRX     78 CPM       8  4.2000 rotation         9.7777  0.4553  0.7472 4.077    0.069    0.065    0.9658 0.9964 0.9952 0.9879 0.9814 0.9854 0
1403082909850677504 GRX     78 SAP       8  4.2000 rotation         9.7777  0.4553  0.7472 4.061    0.059    0.059    0.9682 1.0000 0.9975 0.9904 0.9976 0.9907 0
1403082909850677504 GRX     16 CPM      16  4.2000 rotation         9.7777  0.4553  0.7472 4.365    0.029    0.031    0.9764 0.9970 0.9954 0.9849 0.9867 0.9881 0
1403082909850677504 GRX     16 SAP      16  4.2000 rotation         9.7777  0.4553  0.7472 4.330    0.016    0.019    0.9789 1.0000 0.9855 0.9908 0.9973 0.9905 0
1403082909850677504 GRX     23 CPM      16  4.2000 rotation         9.7777  0.4553  0.7472 4.202    0.016    0.016    0.9792 0.9999 0.9970 0.9884 0.9933 0.9916 0
1403082909850677504 GRX     23 SAP      16  4.2000 rotation         9.7777  0.4553  0.7472 4.265    0.012    0.012    0.9800 1.0000 0.9975 0.9911 0.9976 0.9932 1
1403082909850677504 GRX     24 CPM      16  4.2000 rotation         9.7777  0.4553  0.7472 4.154    0.017    0.015    0.9790 0.9905 0.9904 0.9876 0.6886 0.9272 0
1403082909850677504 GRX     50 CPM      16  4.2000 rotation         9.7777  0.4553  0.7472 4.078    0.014    0.012    0.9797 0.9976 0.9816 0.9885 0.8787 0.9652 0
1403082909850677504 GRX     50 SAP      16  4.2000 rotation         9.7777  0.4553  0.7472 4.122    0.014    0.014    0.9794 1.0000 0.9969 0.9917 0.9479 0.9832 0
1403082909850677504 GRX     51 CPM      16  4.2000 rotation         9.7777  0.4553  0.7472 4.165    0.012    0.010    0.9801 1.0000 0.9870 0.9887 0.9813 0.9874 0
1403082909850677504 GRX     51 SAP      16  4.2000 rotation         9.7777  0.4553  0.7472 4.266    0.016    0.014    0.9794 1.0000 0.9952 0.9900 0.9923 0.9914 0
1403082909850677504 GRX     77 CPM      16  4.2000 rotation         9.7777  0.4553  0.7472 4.175    0.015    0.013    0.9795 0.9998 0.9890 0.9858 0.9598 0.9828 0
1403082909850677504 GRX     77 SAP      16  4.2000 rotation         9.7777  0.4553  0.7472 4.161    0.012    0.014    0.9798 1.0000 0.9886 0.9902 0.9933 0.9904 0
1403082909850677504 GRX     78 CPM      16  4.2000 rotation         9.7777  0.4553  0.7472 4.074    0.044    0.044    0.9726 0.9964 0.9969 0.9879 0.9814 0.9871 0
1403082909850677504 GRX     78 SAP      16  4.2000 rotation         9.7777  0.4553  0.7472 4.067    0.041    0.038    0.9737 1.0000 0.9941 0.9904 0.9976 0.9912 0
1403763988584783232 GRX     16 CPM       1  7.7000 rotation        11.1620  0.6033  1.0440 7.79     0.56     0.54     0.7647 0.9891 0.9962 0.9862 0.9862 0.9445 0
1403763988584783232 GRX     23 CPM       1  7.7000 rotation        11.1620  0.6033  1.0440 4.34     0.33     0.52     0.5274 0.9990 0.8082 0.9845 0.8005 0.8239 0
1403763988584783232 GRX     24 CPM       1  7.7000 rotation        11.1620  0.6033  1.0440 7.99     0.54     0.54     0.7849 0.8038 0.9975 0.9823 0.8989 0.8935 0
1403763988584783232 GRX     25 CPM       1  7.7000 rotation        11.1620  0.6033  1.0440 7.39     0.44     0.40     0.8488 0.9150 0.9929 0.9859 0.9826 0.9451 1
1403763988584783232 GRX     50 CPM       1  7.7000 norot           11.1620  0.6033  1.0440 5.8      0.5      1.2      0.1391 0.9644 0.1755 0.9856 0.6638 0.5857 0
1403763988584783232 GRX     51 CPM       1  7.7000 rotation        11.1620  0.6033  1.0440 6.56     0.67     0.69     0.4672 0.9970 0.9968 0.9868 0.9269 0.8750 0
1403763988584783232 GRX     77 CPM       1  7.7000 norot           11.1620  0.6033  1.0440 5.1      0.5      2.9      0.0001 0.8584 0.0003 0.9881 0.3463 0.4386 0
1403763988584783232 GRX     78 CPM       1  7.7000 rotation        11.1620  0.6033  1.0440 4.61     0.45     0.43     0.5512 0.8099 0.9962 0.9861 0.7195 0.8126 0
1403763988584783232 GRX     16 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 7.78     0.30     0.31     0.9191 0.9892 0.9955 0.9862 0.9862 0.9752 1
1403763988584783232 GRX     23 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 4.30     0.23     0.36     0.7801 0.9991 0.8107 0.9845 0.8005 0.8750 0
1403763988584783232 GRX     24 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 7.96     0.30     0.29     0.9246 0.8049 0.9959 0.9823 0.8989 0.9213 0
1403763988584783232 GRX     25 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 7.42     0.21     0.20     0.9486 0.9141 0.9961 0.9859 0.9826 0.9655 0
1403763988584783232 GRX     50 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 7.49     0.64     0.36     0.7903 0.9258 0.6184 0.9856 0.9438 0.8528 0
1403763988584783232 GRX     51 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 6.98     0.62     0.42     0.7357 0.9960 0.9102 0.9868 0.9727 0.9203 0
1403763988584783232 GRX     77 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 9.16     0.77     0.58     0.7424 0.6261 0.9586 0.9881 0.5765 0.7784 0
1403763988584783232 GRX     78 CPM       2  7.7000 rotation        11.1620  0.6033  1.0440 4.56     0.32     0.29     0.7912 0.8135 0.9936 0.9861 0.7195 0.8608 0
1403763988584783232 GRX     16 CPM       4  7.7000 rotation        11.1620  0.6033  1.0440 7.83     0.21     0.18     0.9518 0.9889 0.9896 0.9862 0.9862 0.9805 1
1403763988584783232 GRX     23 CPM       4  7.7000 norot           11.1620  0.6033  1.0440 7.7      4.5      0.3      0.0002 0.9878 0.0000 0.9845 0.7073 0.5360 0
1403763988584783232 GRX     24 CPM       4  7.7000 rotation        11.1620  0.6033  1.0440 7.95     0.14     0.17     0.9619 0.8057 0.9880 0.9823 0.8989 0.9273 0
1403763988584783232 GRX     25 CPM       4  7.7000 rotation        11.1620  0.6033  1.0440 7.48     0.11     0.11     0.9679 0.9123 0.9975 0.9859 0.9826 0.9693 0
1403763988584783232 GRX     50 CPM       4  7.7000 rotation        11.1620  0.6033  1.0440 7.39     0.41     0.26     0.8990 0.9285 0.8107 0.9856 0.9438 0.9135 0
1403763988584783232 GRX     51 CPM       4  7.7000 rotation        11.1620  0.6033  1.0440 7.17     0.45     0.28     0.8749 0.9955 0.8048 0.9868 0.9727 0.9269 0
1403763988584783232 GRX     77 CPM       4  7.7000 rotation        11.1620  0.6033  1.0440 9.12     0.41     0.37     0.9079 0.6282 0.9929 0.9881 0.5765 0.8187 0
1403763988584783232 GRX     78 CPM       4  7.7000 rotation        11.1620  0.6033  1.0440 4.41     0.19     0.20     0.9011 0.8259 0.9961 0.9861 0.7195 0.8858 0
1403763988584783232 GRX     16 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 7.74     0.17     0.15     0.9595 0.9894 0.9932 0.9862 0.9862 0.9829 1
1403763988584783232 GRX     23 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 7.69     0.13     0.12     0.9656 0.9877 0.9961 0.9845 0.7073 0.9282 0
1403763988584783232 GRX     24 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 8.01     0.09     0.11     0.9708 0.8030 0.9886 0.9823 0.8989 0.9287 0
1403763988584783232 GRX     25 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 7.542    0.075    0.069    0.9739 0.9105 0.9945 0.9859 0.9826 0.9695 0
1403763988584783232 GRX     50 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 7.32     0.26     0.19     0.9412 0.9304 0.9618 0.9856 0.9438 0.9526 0
1403763988584783232 GRX     51 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 7.23     0.33     0.28     0.9095 0.9954 0.9854 0.9868 0.9727 0.9700 0
1403763988584783232 GRX     77 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 9.16     0.30     0.27     0.9410 0.6261 0.9929 0.9881 0.5765 0.8249 0
1403763988584783232 GRX     78 CPM       8  7.7000 rotation        11.1620  0.6033  1.0440 4.38     0.11     0.11     0.9521 0.8276 0.9969 0.9861 0.7195 0.8965 0
1403763988584783232 GRX     16 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 7.677    0.099    0.093    0.9707 0.9897 0.9955 0.9862 0.9862 0.9857 1
1403763988584783232 GRX     23 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 7.726    0.069    0.059    0.9751 0.9874 0.9893 0.9845 0.7073 0.9287 0
1403763988584783232 GRX     24 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 8.052    0.065    0.071    0.9750 0.8008 0.9941 0.9823 0.8989 0.9302 0
1403763988584783232 GRX     25 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 7.580    0.051    0.046    0.9769 0.9093 0.9939 0.9859 0.9826 0.9697 0
1403763988584783232 GRX     50 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 7.36     0.12     0.10     0.9676 0.9292 0.9816 0.9856 0.9438 0.9616 0
1403763988584783232 GRX     51 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 7.50     0.30     0.16     0.9415 0.9946 0.4054 0.9868 0.9727 0.8602 0
1403763988584783232 GRX     77 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 9.29     0.22     0.21     0.9556 0.6200 0.9955 0.9881 0.5765 0.8272 0
1403763988584783232 GRX     78 CPM      16  7.7000 rotation        11.1620  0.6033  1.0440 4.408    0.080    0.086    0.9625 0.8257 0.9944 0.9861 0.7195 0.8977 0
1404114487979918336 GRX     16 CPM       1 11.0000 norot           12.6982  0.8212  1.5435 6.51     0.60     0.82     0.4093 0.4615 0.9482 0.9832 0.1833 0.5971 0
1404114487979918336 GRX     23 CPM       1 11.0000 norot           12.6982  0.8212  1.5435 6.97     0.70     0.84     0.3981 0.7488 0.9844 0.9857 0.2274 0.6689 0
1404114487979918336 GRX     24 CPM       1 11.0000 norot           12.6982  0.8212  1.5435 9.8      2.1      1.0      0.0806 0.2910 0.2333 0.9831 0.6697 0.4515 0
1404114487979918336 GRX     50 CPM       1 11.0000 norot           12.6982  0.8212  1.5435 10.2     1.7      0.9      0.2263 0.2354 0.4906 0.9817 0.5178 0.4904 0
1404114487979918336 GRX     51 CPM       1 11.0000 norot           12.6982  0.8212  1.5435 5.54     0.47     0.47     0.6413 0.2540 0.9975 0.9864 0.1354 0.6029 0
1404114487979918336 GRX     77 CPM       1 11.0000 rotation        12.6982  0.8212  1.5435 5.91     0.50     0.38     0.7352 0.4550 0.9674 0.9860 0.5174 0.7322 0
1404114487979918336 GRX     78 CPM       1 11.0000 norot           12.6982  0.8212  1.5435 11.4     9.3      0.3      0.0000 0.1793 0.0000 0.9822 0.3888 0.3101 0
1404114487979918336 GRX     16 CPM       2 11.0000 rotation        12.6982  0.8212  1.5435 10.36    0.35     0.36     0.9324 0.3070 0.9961 0.9832 0.7378 0.7913 0
1404114487979918336 GRX     23 CPM       2 11.0000 norot           12.6982  0.8212  1.5435 11.0     4.8      0.5      0.0035 0.5490 0.0000 0.9857 0.7411 0.4559 0
1404114487979918336 GRX     24 CPM       2 11.0000 norot           12.6982  0.8212  1.5435 10.7     1.3      0.5      0.6147 0.2706 0.0746 0.9831 0.6697 0.5225 0
1404114487979918336 GRX     50 CPM       2 11.0000 rotation        12.6982  0.8212  1.5435 10.26    0.55     0.64     0.8447 0.2341 0.9886 0.9817 0.5178 0.7134 0
1404114487979918336 GRX     51 CPM       2 11.0000 norot           12.6982  0.8212  1.5435 5.52     0.26     0.26     0.8933 0.2547 0.9975 0.9864 0.1354 0.6535 0
1404114487979918336 GRX     77 CPM       2 11.0000 rotation        12.6982  0.8212  1.5435 5.93     0.28     0.25     0.8991 0.4538 0.9920 0.9860 0.5174 0.7697 0
1404114487979918336 GRX     78 CPM       2 11.0000 norot           12.6982  0.8212  1.5435 10.2     3.8      1.1      0.0037 0.1964 0.0058 0.9822 0.3888 0.3154 0
1404114487979918336 GRX     16 CPM       4 11.0000 rotation        12.6982  0.8212  1.5435 10.52    0.20     0.20     0.9621 0.3029 0.9975 0.9832 0.7378 0.7967 0
1404114487979918336 GRX     23 CPM       4 11.0000 rotation        12.6982  0.8212  1.5435 10.94    0.27     0.28     0.9519 0.5497 0.9959 0.9857 0.7411 0.8449 0
1404114487979918336 GRX     24 CPM       4 11.0000 norot           12.6982  0.8212  1.5435 10.9     1.2      0.3      0.7776 0.2652 0.0036 0.9831 0.6697 0.5398 0
1404114487979918336 GRX     50 CPM       4 11.0000 rotation        12.6982  0.8212  1.5435 10.24    0.32     0.41     0.9292 0.2344 0.9656 0.9817 0.5178 0.7257 0
1404114487979918336 GRX     51 CPM       4 11.0000 norot           12.6982  0.8212  1.5435 10.94    0.26     0.24     0.9563 0.1509 0.9941 0.9864 0.0965 0.6368 0
1404114487979918336 GRX     77 CPM       4 11.0000 rotation        12.6982  0.8212  1.5435 5.90     0.17     0.17     0.9444 0.4560 0.9975 0.9860 0.5174 0.7803 0
1404114487979918336 GRX     78 CPM       4 11.0000 norot           12.6982  0.8212  1.5435 9.0      1.5      1.3      0.0987 0.2158 0.9919 0.9822 0.3862 0.5350 0
1404114487979918336 GRX     16 CPM       8 11.0000 rotation        12.6982  0.8212  1.5435 10.68    0.14     0.14     0.9702 0.2989 0.9969 0.9832 0.7378 0.7974 0
1404114487979918336 GRX     23 CPM       8 11.0000 rotation        12.6982  0.8212  1.5435 11.01    0.17     0.15     0.9680 0.5471 0.9929 0.9857 0.7411 0.8470 0
1404114487979918336 GRX     24 CPM       8 11.0000 rotation        12.6982  0.8212  1.5435 11.06    0.23     0.19     0.9619 0.2629 0.9850 0.9831 0.6697 0.7725 0
1404114487979918336 GRX     50 CPM       8 11.0000 rotation        12.6982  0.8212  1.5435 10.20    0.24     0.30     0.9501 0.2352 0.9755 0.9817 0.5178 0.7321 0
1404114487979918336 GRX     51 CPM       8 11.0000 norot           12.6982  0.8212  1.5435 10.93    0.19     0.19     0.9645 0.1509 0.9975 0.9864 0.0965 0.6392 0
1404114487979918336 GRX     77 CPM       8 11.0000 rotation        12.6982  0.8212  1.5435 5.92     0.10     0.10     0.9646 0.4546 0.9969 0.9860 0.5174 0.7839 0
1404114487979918336 GRX     78 CPM       8 11.0000 norot           12.6982  0.8212  1.5435 9.1      1.1      0.8      0.4199 0.2139 0.9586 0.9822 0.3862 0.5922 0
1404114487979918336 GRX     16 CPM      16 11.0000 rotation        12.6982  0.8212  1.5435 10.96    0.13     0.13     0.9716 0.2923 0.9975 0.9832 0.7378 0.7965 0
1404114487979918336 GRX     23 CPM      16 11.0000 rotation        12.6982  0.8212  1.5435 10.96    0.10     0.11     0.9737 0.5489 0.9952 0.9857 0.7411 0.8489 0
1404114487979918336 GRX     24 CPM      16 11.0000 norot           12.6982  0.8212  1.5435 11.1     1.4      0.1      0.7638 0.2622 0.0000 0.9831 0.6697 0.5358 0
1404114487979918336 GRX     50 CPM      16 11.0000 rotation        12.6982  0.8212  1.5435 9.74     0.11     0.16     0.9689 0.2444 0.8688 0.9817 0.5178 0.7163 0
1404114487979918336 GRX     51 CPM      16 11.0000 norot           12.6982  0.8212  1.5435 5.52     0.10     0.24     0.9407 0.2546 0.1555 0.9864 0.1354 0.4945 0
1404114487979918336 GRX     77 CPM      16 11.0000 rotation        12.6982  0.8212  1.5435 5.933    0.065    0.074    0.9716 0.4535 0.9907 0.9860 0.5174 0.7838 0
1404114487979918336 GRX     78 CPM      16 11.0000 norot           12.6982  0.8212  1.5435 9.78     0.49     0.40     0.8968 0.2021 0.9816 0.9822 0.3888 0.6903 0
1404488390652463872 GRX     16 CPM       1  8.1000 norot           11.3219  0.6303  1.0975 4.69     0.57     0.72     0.1822 0.8404 0.9776 0.9833 0.1543 0.6276 0
1404488390652463872 GRX     23 CPM       1  8.1000 rotation        11.3219  0.6303  1.0975 9.22     0.85     0.61     0.6966 0.7464 0.9413 0.9830 0.8320 0.8399 0
1404488390652463872 GRX     24 CPM       1  8.1000 rotation        11.3219  0.6303  1.0975 4.34     0.31     0.31     0.7609 0.9809 0.9975 0.9841 0.6942 0.8835 0
1404488390652463872 GRX     49 CPM       1  8.1000 high_rms        11.3219  0.6303  1.0975 7        21       2        0.0000 0.1643 0.0000 0.0000 0.0501 0.0429 0
1404488390652463872 GRX     50 CPM       1  8.1000 rotation        11.3219  0.6303  1.0975 8.03     0.51     0.40     0.8476 0.9911 0.9719 0.9835 0.9812 0.9551 0
1404488390652463872 GRX     51 CPM       1  8.1000 rotation        11.3219  0.6303  1.0975 8.25     0.52     0.59     0.7875 0.9843 0.9898 0.9883 0.9866 0.9473 0
1404488390652463872 GRX     76 CPM       1  8.1000 high_rms        11.3219  0.6303  1.0975 0.14     0.03     0.45     0.0000 0.9999 0.0000 0.0000 0.0573 0.2114 0
1404488390652463872 GRX     77 CPM       1  8.1000 rotation        11.3219  0.6303  1.0975 3.87     0.31     0.38     0.6072 0.8488 0.9793 0.9849 0.9259 0.8692 0
1404488390652463872 GRX     78 CPM       1  8.1000 rotation        11.3219  0.6303  1.0975 3.57     0.25     0.25     0.7624 0.6201 0.9975 0.9859 0.6595 0.8051 0
1404488390652463872 GRX     16 CPM       2  8.1000 rotation        11.3219  0.6303  1.0975 9.05     0.58     0.71     0.7577 0.5647 0.9804 0.9833 0.6840 0.7940 0
1404488390652463872 GRX     23 CPM       2  8.1000 rotation        11.3219  0.6303  1.0975 9.14     0.45     0.43     0.8867 0.7503 0.9963 0.9830 0.8320 0.8897 0
1404488390652463872 GRX     24 CPM       2  8.1000 norot           11.3219  0.6303  1.0975 4.3      0.2      2.6      0.0001 0.9810 0.0000 0.9841 0.6942 0.5319 0
1404488390652463872 GRX     49 CPM       2  8.1000 high_rms        11.3219  0.6303  1.0975 7        19       2        0.0000 0.1788 0.0001 0.0000 0.0501 0.0458 0
1404488390652463872 GRX     50 CPM       2  8.1000 rotation        11.3219  0.6303  1.0975 8.07     0.28     0.25     0.9363 0.9909 0.9892 0.9835 0.9812 0.9762 0
1404488390652463872 GRX     51 CPM       2  8.1000 rotation        11.3219  0.6303  1.0975 8.25     0.36     0.34     0.9090 0.9844 0.9963 0.9883 0.9866 0.9729 0
1404488390652463872 GRX     76 CPM       2  8.1000 high_rms        11.3219  0.6303  1.0975 4        11       3        0.0000 0.2638 0.0030 0.0000 0.0516 0.0637 0
1404488390652463872 GRX     77 CPM       2  8.1000 rotation        11.3219  0.6303  1.0975 3.85     0.18     0.24     0.8574 0.8510 0.9535 0.9849 0.9259 0.9145 0
1404488390652463872 GRX     78 CPM       2  8.1000 rotation        11.3219  0.6303  1.0975 3.60     0.16     0.16     0.9036 0.6172 0.9975 0.9859 0.6595 0.8327 0
1404488390652463872 GRX     16 CPM       4  8.1000 rotation        11.3219  0.6303  1.0975 8.57     0.34     0.40     0.9073 0.5892 0.9864 0.9833 0.6840 0.8300 0
1404488390652463872 GRX     23 CPM       4  8.1000 rotation        11.3219  0.6303  1.0975 9.10     0.29     0.28     0.9407 0.7521 0.9965 0.9830 0.8320 0.9009 0
1404488390652463872 GRX     24 CPM       4  8.1000 rotation        11.3219  0.6303  1.0975 7.88     0.15     0.16     0.9608 0.8871 0.9955 0.9841 0.3780 0.8411 0
1404488390652463872 GRX     49 CPM       4  8.1000 high_rms        11.3219  0.6303  1.0975 0.14     0.04     0.42     0.0000 0.9999 0.0000 0.0000 0.0515 0.2103 0
1404488390652463872 GRX     50 CPM       4  8.1000 rotation        11.3219  0.6303  1.0975 8.06     0.16     0.15     0.9618 0.9910 0.9967 0.9835 0.9812 0.9828 0
1404488390652463872 GRX     51 CPM       4  8.1000 rotation        11.3219  0.6303  1.0975 8.23     0.31     0.23     0.9374 0.9845 0.9479 0.9883 0.9866 0.9689 0
1404488390652463872 GRX     76 CPM       4  8.1000 high_rms        11.3219  0.6303  1.0975 0.11     0.01     0.35     0.0000 1.0000 0.0000 0.0000 0.0509 0.2102 0
1404488390652463872 GRX     77 CPM       4  8.1000 rotation        11.3219  0.6303  1.0975 3.88     0.13     0.27     0.8706 0.8487 0.2463 0.9849 0.9259 0.7753 0
1404488390652463872 GRX     78 CPM       4  8.1000 rotation        11.3219  0.6303  1.0975 3.625    0.096    0.099    0.9489 0.6137 0.9968 0.9859 0.6595 0.8410 0
1404488390652463872 GRX     16 CPM       8  8.1000 rotation        11.3219  0.6303  1.0975 8.57     0.22     0.23     0.9504 0.5891 0.9960 0.9833 0.6840 0.8405 0
1404488390652463872 GRX     23 CPM       8  8.1000 rotation        11.3219  0.6303  1.0975 9.02     0.16     0.16     0.9641 0.7557 0.9975 0.9830 0.8320 0.9065 0
1404488390652463872 GRX     24 CPM       8  8.1000 rotation        11.3219  0.6303  1.0975 7.825    0.083    0.085    0.9726 0.8891 0.9969 0.9841 0.3780 0.8442 0
1404488390652463872 GRX     49 CPM       8  8.1000 high_rms        11.3219  0.6303  1.0975 1.4      2.7      2.0      0.0000 0.6317 0.9362 0.0000 0.0493 0.3234 0
1404488390652463872 GRX     50 CPM       8  8.1000 rotation        11.3219  0.6303  1.0975 8.04     0.13     0.10     0.9687 0.9911 0.9586 0.9835 0.9812 0.9766 0
1404488390652463872 GRX     51 CPM       8  8.1000 rotation        11.3219  0.6303  1.0975 8.15     0.33     0.17     0.9410 0.9851 0.4694 0.9883 0.9866 0.8741 0
1404488390652463872 GRX     76 CPM       8  8.1000 high_rms        11.3219  0.6303  1.0975 4        11       3        0.0000 0.2679 0.0029 0.0000 0.0516 0.0645 0
1404488390652463872 GRX     77 CPM       8  8.1000 rotation        11.3219  0.6303  1.0975 7.71     0.12     0.12     0.9676 0.5628 0.9975 0.9849 0.4360 0.7897 0
1404488390652463872 GRX     78 CPM       8  8.1000 rotation        11.3219  0.6303  1.0975 3.672    0.062    0.064    0.9649 0.6079 0.9968 0.9859 0.6595 0.8430 0
1404488390652463872 GRX     16 CPM      16  8.1000 rotation        11.3219  0.6303  1.0975 8.72     0.16     0.16     0.9635 0.5813 0.9969 0.9833 0.6840 0.8418 0
1404488390652463872 GRX     23 CPM      16  8.1000 rotation        11.3219  0.6303  1.0975 9.08     0.12     0.10     0.9712 0.7527 0.9776 0.9830 0.8320 0.9033 0
1404488390652463872 GRX     24 CPM      16  8.1000 rotation        11.3219  0.6303  1.0975 7.808    0.055    0.056    0.9763 0.8897 0.9970 0.9841 0.3780 0.8450 0
1404488390652463872 GRX     49 CPM      16  8.1000 high_rms        11.3219  0.6303  1.0975 1.1      2.0      1.8      0.0000 0.7314 0.9932 0.0000 0.0500 0.3549 0
1404488390652463872 GRX     50 CPM      16  8.1000 rotation        11.3219  0.6303  1.0975 8.039    0.083    0.076    0.9735 0.9911 0.9941 0.9835 0.9812 0.9847 0
1404488390652463872 GRX     51 CPM      16  8.1000 rotation        11.3219  0.6303  1.0975 8.23     0.17     0.09     0.9666 0.9845 0.3392 0.9883 0.9866 0.8531 0
1404488390652463872 GRX     76 CPM      16  8.1000 high_rms        11.3219  0.6303  1.0975 1.3      2.5      1.9      0.0000 0.7021 0.9642 0.0000 0.0518 0.3436 0
1404488390652463872 GRX     77 CPM      16  8.1000 rotation        11.3219  0.6303  1.0975 7.747    0.024    0.023    0.9797 0.5607 0.9952 0.9849 0.4360 0.7913 0
1404488390652463872 GRX     78 CPM      16  8.1000 rotation        11.3219  0.6303  1.0975 3.680    0.041    0.036    0.9729 0.6069 0.9909 0.9859 0.6595 0.8432 0
1404937579808394112 GRX     23 SAP       1  0.8100 norot            8.9362  0.4149  0.6521 9.5      1.8      1.4      0.0611 0.9986 0.9572 0.9925 0.1868 0.6392 0
1404937579808394112 GRX     24 SAP       1  0.8100 norot            8.9362  0.4149  0.6521 12.0     1.9      0.0      0.7073 0.9946 0.0000 0.9925 0.4807 0.6350 0
1404937579808394112 GRX     49 SAP       1  0.8100 rotation         8.9362  0.4149  0.6521 6.14     0.43     0.48     0.7341 0.9999 0.9927 0.9928 0.9069 0.9253 0
1404937579808394112 GRX     50 SAP       1  0.8100 rotation         8.9362  0.4149  0.6521 5.69     0.30     0.34     0.8507 0.9995 0.9901 0.9928 0.8956 0.9457 0
1404937579808394112 GRX     51 SAP       1  0.8100 rotation         8.9362  0.4149  0.6521 1.647    0.056    0.062    0.9289 1.0000 0.9929 0.9928 0.0571 0.7943 0
1404937579808394112 GRX     76 SAP       1  0.8100 rotation         8.9362  0.4149  0.6521 1.644    0.014    0.014    0.9749 1.0000 0.9975 0.9928 0.0578 0.8046 0
1404937579808394112 GRX     77 SAP       1  0.8100 rotation         8.9362  0.4149  0.6521 5.29     0.45     0.34     0.7342 0.9842 0.9656 0.9926 0.7649 0.8883 0
1404937579808394112 GRX     78 SAP       1  0.8100 norot            8.9362  0.4149  0.6521 12.0     3.4      0.0      0.1638 0.9978 0.0000 0.9926 0.9175 0.6143 0
1404937579808394112 GRX     23 SAP       2  0.8100 norot            8.9362  0.4149  0.6521 9.9      1.5      1.2      0.2112 0.9982 0.9716 0.9925 0.1959 0.6739 0
1404937579808394112 GRX     24 SAP       2  0.8100 norot            8.9362  0.4149  0.6521 12.0     1.3      0.0      0.8584 0.9946 0.0000 0.9925 0.4807 0.6652 0
1404937579808394112 GRX     49 SAP       2  0.8100 rotation         8.9362  0.4149  0.6521 6.16     0.33     0.34     0.8586 0.9999 0.9969 0.9928 0.9069 0.9510 0
1404937579808394112 GRX     50 SAP       2  0.8100 rotation         8.9362  0.4149  0.6521 5.64     0.16     0.18     0.9437 0.9995 0.9920 0.9928 0.8956 0.9647 0
1404937579808394112 GRX     51 SAP       2  0.8100 rotation         8.9362  0.4149  0.6521 1.6493   0.0044   0.0057   0.9797 1.0000 0.9707 0.9928 0.0571 0.8001 0
1404937579808394112 GRX     76 SAP       2  0.8100 rotation         8.9362  0.4149  0.6521 1.6443   0.0028   0.0031   0.9807 1.0000 0.9932 0.9928 0.0578 0.8049 0
1404937579808394112 GRX     77 SAP       2  0.8100 norot            8.9362  0.4149  0.6521 1.615    0.008    0.053    0.9626 1.0000 0.0002 0.9926 0.0493 0.6009 0
1404937579808394112 GRX     78 SAP       2  0.8100 norot            8.9362  0.4149  0.6521 11.3     2.0      0.4      0.4238 0.9983 0.0009 0.9926 0.9175 0.6666 0
1404937579808394112 GRX     23 SAP       4  0.8100 rotation         8.9362  0.4149  0.6521 10.0     1.1      1.0      0.4437 0.9981 0.9908 0.9925 0.1959 0.7242 0
1404937579808394112 GRX     24 SAP       4  0.8100 norot            8.9362  0.4149  0.6521 11.9     1.1      0.1      0.8891 0.9948 0.0000 0.9925 0.4807 0.6714 0
1404937579808394112 GRX     49 SAP       4  0.8100 rotation         8.9362  0.4149  0.6521 6.12     0.23     0.25     0.9196 0.9999 0.9926 0.9928 0.9069 0.9624 0
1404937579808394112 GRX     50 SAP       4  0.8100 rotation         8.9362  0.4149  0.6521 5.636    0.090    0.097    0.9657 0.9995 0.9948 0.9928 0.8956 0.9697 0
1404937579808394112 GRX     51 SAP       4  0.8100 rotation         8.9362  0.4149  0.6521 1.6511   0.0034   0.0038   0.9804 1.0000 0.9933 0.9928 0.0571 0.8047 0
1404937579808394112 GRX     76 SAP       4  0.8100 rotation         8.9362  0.4149  0.6521 1.6447   0.0020   0.0020   0.9811 1.0000 0.9975 0.9928 0.0578 0.8058 0
1404937579808394112 GRX     77 SAP       4  0.8100 rotation         8.9362  0.4149  0.6521 1.6430   0.0043   0.0047   0.9800 1.0000 0.9936 0.9926 0.0503 0.8033 0
1404937579808394112 GRX     78 SAP       4  0.8100 rotation         8.9362  0.4149  0.6521 12.0     1.7      0.0      0.7492 0.9978 0.0000 0.9926 0.9175 0.7314 0
1404937579808394112 GRX     23 SAP       8  0.8100 rotation         8.9362  0.4149  0.6521 10.4     1.2      0.8      0.5739 0.9978 0.8560 0.9925 0.2456 0.7332 0
1404937579808394112 GRX     24 SAP       8  0.8100 norot            8.9362  0.4149  0.6521 11.54    0.79     0.28     0.8960 0.9954 0.0275 0.9925 0.4091 0.6641 0
1404937579808394112 GRX     49 SAP       8  0.8100 rotation         8.9362  0.4149  0.6521 6.14     0.17     0.17     0.9490 0.9999 0.9975 0.9928 0.9069 0.9692 0
1404937579808394112 GRX     50 SAP       8  0.8100 rotation         8.9362  0.4149  0.6521 5.636    0.051    0.056    0.9738 0.9995 0.9938 0.9928 0.8956 0.9711 0
1404937579808394112 GRX     51 SAP       8  0.8100 rotation         8.9362  0.4149  0.6521 1.6514   0.0024   0.0028   0.9809 1.0000 0.9899 0.9928 0.0573 0.8042 0
1404937579808394112 GRX     76 SAP       8  0.8100 rotation         8.9362  0.4149  0.6521 1.6446   0.0012   0.0013   0.9815 1.0000 0.9947 0.9928 0.0578 0.8054 0
1404937579808394112 GRX     77 SAP       8  0.8100 norot            8.9362  0.4149  0.6521 1.624    0.000    0.039    0.9711 1.0000 0.0000 0.9926 0.0493 0.6026 0
1404937579808394112 GRX     78 SAP       8  0.8100 rotation         8.9362  0.4149  0.6521 12.0     1.2      0.0      0.8830 0.9978 0.0000 0.9926 0.9175 0.7582 0
1404937579808394112 GRX     23 SAP      16  0.8100 norot            8.9362  0.4149  0.6521 11.99    0.26     0.00     0.9724 0.9957 0.0000 0.9925 0.5211 0.6963 0
1404937579808394112 GRX     24 SAP      16  0.8100 norot            8.9362  0.4149  0.6521 12.00    0.20     0.00     0.9750 0.9946 0.0000 0.9925 0.4807 0.6886 0
1404937579808394112 GRX     49 SAP      16  0.8100 rotation         8.9362  0.4149  0.6521 6.10     0.13     0.13     0.9594 0.9999 0.9975 0.9928 0.9069 0.9713 0
1404937579808394112 GRX     50 SAP      16  0.8100 rotation         8.9362  0.4149  0.6521 5.641    0.037    0.037    0.9768 0.9995 0.9975 0.9928 0.8956 0.9725 0
1404937579808394112 GRX     51 SAP      16  0.8100 rotation         8.9362  0.4149  0.6521 1.6513   0.0016   0.0021   0.9812 1.0000 0.9610 0.9928 0.0573 0.7985 0
1404937579808394112 GRX     76 SAP      16  0.8100 rotation         8.9362  0.4149  0.6521 1.64466  0.00093  0.00091  0.9816 1.0000 0.9969 0.9928 0.0578 0.8058 0
1404937579808394112 GRX     77 SAP      16  0.8100 rotation         8.9362  0.4149  0.6521 5.306    0.029    0.030    0.9777 0.9841 0.9969 0.9926 0.7649 0.9432 0
1404937579808394112 GRX     78 SAP      16  0.8100 rotation         8.9362  0.4149  0.6521 11.99    0.83     0.00     0.9322 0.9978 0.0000 0.9926 0.9175 0.7680 0
1405026605890315776 GRX     16 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 2.76     0.14     0.18     0.8417 0.9999 0.9707 0.9886 0.8702 0.9342 0
1405026605890315776 GRX     16 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 5.05     0.18     0.19     0.9280 1.0000 0.9959 0.9916 0.6158 0.9063 0
1405026605890315776 GRX     23 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 5.41     0.35     0.48     0.7205 0.9655 0.9473 0.9888 0.6000 0.8444 0
1405026605890315776 GRX     23 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 4.99     0.29     0.28     0.8494 1.0000 0.9960 0.9910 0.8401 0.9353 0
1405026605890315776 GRX     24 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 5.21     0.26     0.23     0.8926 0.8845 0.9925 0.9858 0.8977 0.9306 0
1405026605890315776 GRX     24 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 5.50     0.32     0.37     0.8205 1.0000 0.9894 0.9913 0.8721 0.9346 0
1405026605890315776 GRX     25 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 4.98     0.12     0.12     0.9526 1.0000 0.9975 0.9912 0.9974 0.9878 1
1405026605890315776 GRX     49 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 5.16     0.24     0.23     0.8988 0.9962 0.9953 0.9836 0.9501 0.9648 0
1405026605890315776 GRX     49 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 5.57     0.57     0.57     0.4727 1.0000 0.9975 0.9912 0.9417 0.8806 0
1405026605890315776 GRX     50 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 4.91     0.26     0.23     0.8801 0.9948 0.9914 0.9871 0.8913 0.9489 0
1405026605890315776 GRX     50 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 5.01     0.34     0.28     0.8235 1.0000 0.9796 0.9902 0.9571 0.9501 0
1405026605890315776 GRX     51 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 5.01     0.32     0.32     0.8051 0.9977 0.9975 0.9890 0.8172 0.9213 0
1405026605890315776 GRX     51 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 5.00     0.16     0.16     0.9393 1.0000 0.9975 0.9905 0.9140 0.9683 0
1405026605890315776 GRX     76 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 4.96     0.33     0.32     0.8021 1.0000 0.9962 0.9847 0.9733 0.9512 0
1405026605890315776 GRX     76 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 4.89     0.19     0.40     0.8330 1.0000 0.2369 0.9885 0.9940 0.8105 0
1405026605890315776 GRX     77 CPM       1  5.3000 rotation        10.2089  0.4969  0.8330 4.93     0.30     0.21     0.8749 1.0000 0.9350 0.9848 0.9892 0.9568 0
1405026605890315776 GRX     77 SAP       1  5.3000 rotation        10.2089  0.4969  0.8330 4.988    0.048    0.050    0.9735 1.0000 0.9963 0.9884 0.9976 0.9912 0
1405026605890315776 GRX     16 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 5.07     0.12     0.13     0.9544 0.9971 0.9953 0.9886 0.5448 0.8960 0
1405026605890315776 GRX     16 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 5.05     0.10     0.09     0.9615 1.0000 0.9942 0.9916 0.6158 0.9126 0
1405026605890315776 GRX     23 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 5.36     0.20     0.20     0.9237 0.9665 0.9975 0.9888 0.6000 0.8953 0
1405026605890315776 GRX     23 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 4.97     0.18     0.17     0.9306 1.0000 0.9927 0.9910 0.8401 0.9509 0
1405026605890315776 GRX     24 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 5.28     0.16     0.11     0.9510 0.8805 0.9221 0.9858 0.8977 0.9274 0
1405026605890315776 GRX     24 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 5.45     0.17     0.19     0.9344 1.0000 0.9934 0.9913 0.8721 0.9582 0
1405026605890315776 GRX     25 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 4.984    0.080    0.071    0.9675 1.0000 0.9911 0.9912 0.9974 0.9894 1
1405026605890315776 GRX     49 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 5.17     0.13     0.14     0.9501 0.9961 0.9962 0.9836 0.9501 0.9752 0
1405026605890315776 GRX     49 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 5.53     0.36     0.31     0.8307 1.0000 0.9886 0.9912 0.9417 0.9504 0
1405026605890315776 GRX     50 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 4.92     0.14     0.12     0.9505 0.9947 0.9861 0.9871 0.8913 0.9619 0
1405026605890315776 GRX     50 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 5.02     0.18     0.16     0.9322 1.0000 0.9917 0.9902 0.9571 0.9742 0
1405026605890315776 GRX     51 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 4.87     0.11     0.15     0.9499 0.9980 0.9396 0.9890 0.8172 0.9387 0
1405026605890315776 GRX     51 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 4.97     0.09     0.12     0.9587 1.0000 0.9746 0.9905 0.9140 0.9676 0
1405026605890315776 GRX     76 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 4.96     0.22     0.20     0.9109 1.0000 0.9936 0.9847 0.9733 0.9725 0
1405026605890315776 GRX     76 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 4.88     0.13     0.22     0.9293 1.0000 0.6093 0.9885 0.9940 0.9042 0
1405026605890315776 GRX     77 CPM       2  5.3000 rotation        10.2089  0.4969  0.8330 4.94     0.11     0.12     0.9561 1.0000 0.9959 0.9848 0.9892 0.9852 0
1405026605890315776 GRX     77 SAP       2  5.3000 rotation        10.2089  0.4969  0.8330 4.990    0.032    0.032    0.9768 1.0000 0.9975 0.9884 0.9976 0.9921 0
1405026605890315776 GRX     16 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 5.029    0.050    0.068    0.9716 0.9972 0.9539 0.9886 0.5448 0.8912 0
1405026605890315776 GRX     16 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 5.022    0.062    0.069    0.9701 1.0000 0.9931 0.9916 0.6158 0.9141 0
1405026605890315776 GRX     23 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 5.38     0.12     0.11     0.9587 0.9661 0.9917 0.9888 0.6000 0.9011 0
1405026605890315776 GRX     23 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 4.98     0.13     0.11     0.9549 1.0000 0.9787 0.9910 0.8401 0.9529 0
1405026605890315776 GRX     24 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 5.25     0.12     0.09     0.9611 0.8820 0.9647 0.9858 0.8977 0.9383 0
1405026605890315776 GRX     24 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 5.45     0.13     0.12     0.9550 1.0000 0.9949 0.9913 0.8721 0.9627 0
1405026605890315776 GRX     25 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 4.988    0.057    0.046    0.9731 1.0000 0.9776 0.9912 0.9974 0.9879 0
1405026605890315776 GRX     49 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 5.195    0.099    0.088    0.9638 0.9961 0.9922 0.9836 0.9501 0.9772 0
1405026605890315776 GRX     49 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 5.50     0.22     0.22     0.9157 1.0000 0.9975 0.9912 0.9417 0.9692 0
1405026605890315776 GRX     50 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 4.92     0.10     0.07     0.9637 0.9947 0.9466 0.9871 0.8913 0.9567 0
1405026605890315776 GRX     50 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 5.00     0.12     0.11     0.9564 1.0000 0.9968 0.9902 0.9571 0.9801 0
1405026605890315776 GRX     51 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 4.867    0.065    0.065    0.9696 0.9980 0.9975 0.9890 0.8172 0.9543 0
1405026605890315776 GRX     51 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 4.989    0.074    0.068    0.9687 1.0000 0.9946 0.9905 0.9140 0.9736 0
1405026605890315776 GRX     76 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 4.96     0.15     0.13     0.9460 1.0000 0.9931 0.9847 0.9733 0.9794 0
1405026605890315776 GRX     76 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 4.85     0.09     0.11     0.9602 1.0000 0.9870 0.9885 0.9940 0.9859 0
1405026605890315776 GRX     77 CPM       4  5.3000 rotation        10.2089  0.4969  0.8330 4.947    0.066    0.066    0.9697 1.0000 0.9975 0.9848 0.9892 0.9882 0
1405026605890315776 GRX     77 SAP       4  5.3000 rotation        10.2089  0.4969  0.8330 4.988    0.019    0.022    0.9789 1.0000 0.9929 0.9884 0.9976 0.9916 0
1405026605890315776 GRX     16 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 5.017    0.029    0.031    0.9772 0.9973 0.9954 0.9886 0.5448 0.9007 0
1405026605890315776 GRX     16 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 5.019    0.038    0.045    0.9752 1.0000 0.9882 0.9916 0.6158 0.9142 0
1405026605890315776 GRX     23 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 5.376    0.076    0.082    0.9680 0.9661 0.9944 0.9888 0.6000 0.9035 0
1405026605890315776 GRX     23 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 4.983    0.079    0.085    0.9658 1.0000 0.9948 0.9910 0.8401 0.9583 0
1405026605890315776 GRX     24 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 5.164    0.066    0.073    0.9696 0.8869 0.9927 0.9858 0.8977 0.9465 0
1405026605890315776 GRX     24 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 5.434    0.090    0.087    0.9661 1.0000 0.9969 0.9913 0.8721 0.9653 0
1405026605890315776 GRX     25 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 4.985    0.040    0.033    0.9760 1.0000 0.9836 0.9912 0.9974 0.9897 0
1405026605890315776 GRX     49 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 5.195    0.066    0.066    0.9705 0.9961 0.9975 0.9836 0.9501 0.9796 0
1405026605890315776 GRX     49 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 5.53     0.14     0.17     0.9457 1.0000 0.9870 0.9912 0.9417 0.9731 0
1405026605890315776 GRX     50 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 4.931    0.078    0.056    0.9694 0.9947 0.9350 0.9871 0.8913 0.9555 0
1405026605890315776 GRX     50 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 5.021    0.082    0.083    0.9659 1.0000 0.9969 0.9902 0.9571 0.9820 0
1405026605890315776 GRX     51 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 4.871    0.035    0.034    0.9763 0.9980 0.9968 0.9890 0.8172 0.9555 0
1405026605890315776 GRX     51 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 4.986    0.046    0.053    0.9734 1.0000 0.9907 0.9905 0.9140 0.9737 0
1405026605890315776 GRX     76 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 4.905    0.088    0.096    0.9626 1.0000 0.9939 0.9847 0.9733 0.9829 0
1405026605890315776 GRX     76 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 4.849    0.081    0.081    0.9656 1.0000 0.9975 0.9885 0.9940 0.9891 0
1405026605890315776 GRX     77 CPM       8  5.3000 rotation        10.2089  0.4969  0.8330 4.946    0.042    0.048    0.9744 1.0000 0.9909 0.9848 0.9892 0.9879 0
1405026605890315776 GRX     77 SAP       8  5.3000 rotation        10.2089  0.4969  0.8330 4.986    0.013    0.013    0.9801 1.0000 0.9968 0.9884 0.9976 0.9926 0
1405026605890315776 GRX     16 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 5.018    0.018    0.018    0.9793 0.9973 0.9962 0.9886 0.5448 0.9012 0
1405026605890315776 GRX     16 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 5.025    0.026    0.027    0.9779 1.0000 0.9963 0.9916 0.6158 0.9163 0
1405026605890315776 GRX     23 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 5.398    0.081    0.064    0.9696 0.9657 0.9766 0.9888 0.6000 0.9002 0
1405026605890315776 GRX     23 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 5.025    0.056    0.054    0.9723 1.0000 0.9963 0.9910 0.8401 0.9600 0
1405026605890315776 GRX     24 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 5.123    0.032    0.034    0.9768 0.8890 0.9962 0.9858 0.8977 0.9491 0
1405026605890315776 GRX     24 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 5.423    0.063    0.065    0.9715 1.0000 0.9969 0.9913 0.8721 0.9664 0
1405026605890315776 GRX     25 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 4.986    0.030    0.023    0.9779 1.0000 0.9674 0.9912 0.9974 0.9868 0
1405026605890315776 GRX     49 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 5.181    0.046    0.042    0.9750 0.9961 0.9943 0.9836 0.9501 0.9798 0
1405026605890315776 GRX     49 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 5.57     0.11     0.11     0.9602 1.0000 0.9970 0.9912 0.9417 0.9780 0
1405026605890315776 GRX     50 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 4.936    0.046    0.046    0.9741 0.9946 0.9975 0.9871 0.8913 0.9689 0
1405026605890315776 GRX     50 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 5.039    0.054    0.061    0.9719 1.0000 0.9920 0.9902 0.9571 0.9822 0
1405026605890315776 GRX     51 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 4.887    0.023    0.018    0.9788 0.9980 0.9656 0.9890 0.8172 0.9497 0
1405026605890315776 GRX     51 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 4.979    0.031    0.036    0.9766 1.0000 0.9875 0.9905 0.9140 0.9737 0
1405026605890315776 GRX     76 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 4.842    0.027    0.029    0.9774 1.0000 0.9949 0.9847 0.9733 0.9861 0
1405026605890315776 GRX     76 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 4.840    0.026    0.029    0.9775 1.0000 0.9918 0.9885 0.9940 0.9904 0
1405026605890315776 GRX     77 CPM      16  5.3000 rotation        10.2089  0.4969  0.8330 4.954    0.026    0.028    0.9777 1.0000 0.9952 0.9848 0.9892 0.9894 0
1405026605890315776 GRX     77 SAP      16  5.3000 rotation        10.2089  0.4969  0.8330 4.9825   0.0087   0.0095   0.9807 1.0000 0.9939 0.9884 0.9976 0.9921 0
1409950523901290368 GRX     24 CPM       1  0.3900 rotation        14.7996  1.2720  2.6803 0.38785  0.00017  0.00019  0.9817 0.9992 0.9945 0.9747 0.2400 0.8380 0
1409950523901290368 GRX     25 CPM       1  0.3900 rotation        14.7996  1.2720  2.6803 0.38758  0.00019  0.00023  0.9816 0.9988 0.9859 0.9755 0.4894 0.8862 0
1409950523901290368 GRX     50 CPM       1  0.3900 norot           14.7996  1.2720  2.6803 0.3906   0.0062   0.0000   0.9755 0.9896 0.0000 0.9237 0.0558 0.5889 0
1409950523901290368 GRX     51 CPM       1  0.3900 rotation        14.7996  1.2720  2.6803 0.38767  0.00014  0.00013  0.9818 0.9951 0.9963 0.9714 0.1020 0.8093 0
1409950523901290368 GRX     52 CPM       1  0.3900 norot           14.7996  1.2720  2.6803 0.190    0.000    0.014    0.9272 0.9994 0.0000 0.9722 0.0870 0.5972 0
1409950523901290368 GRX     77 CPM       1  0.3900 rotation        14.7996  1.2720  2.6803 0.38779  0.00014  0.00012  0.9818 0.9999 0.9901 0.9699 0.9620 0.9807 0
1409950523901290368 GRX     79 CPM       1  0.3900 rotation        14.7996  1.2720  2.6803 0.3856   0.0000   0.0054   0.9763 0.9988 0.0000 0.9522 0.7837 0.7422 0
1409950523901290368 GRX     24 CPM       2  0.3900 rotation        14.7996  1.2720  2.6803 0.38781  0.00010  0.00010  0.9818 0.9992 0.9967 0.9747 0.2400 0.8385 0
1409950523901290368 GRX     25 CPM       2  0.3900 rotation        14.7996  1.2720  2.6803 0.38750  0.00013  0.00014  0.9818 0.9988 0.9931 0.9755 0.4894 0.8877 0
1409950523901290368 GRX     50 CPM       2  0.3900 norot           14.7996  1.2720  2.6803 0.1924   0.0000   0.0082   0.9590 0.9996 0.0000 0.9237 0.0807 0.5926 0
1409950523901290368 GRX     51 CPM       2  0.3900 rotation        14.7996  1.2720  2.6803 0.38765  0.00011  0.00013  0.9818 0.9951 0.9918 0.9714 0.1020 0.8084 0
1409950523901290368 GRX     52 CPM       2  0.3900 norot           14.7996  1.2720  2.6803 0.3883   0.0049   0.0000   0.9770 0.9855 0.0000 0.9722 0.0627 0.5995 0
1409950523901290368 GRX     77 CPM       2  0.3900 rotation        14.7996  1.2720  2.6803 0.387811 0.000084 0.000082 0.9819 0.9999 0.9967 0.9699 0.9620 0.9821 0
1409950523901290368 GRX     79 CPM       2  0.3900 rotation        14.7996  1.2720  2.6803 0.38762  0.00011  0.00010  0.9818 0.9988 0.9953 0.9522 0.7837 0.9424 0
1409950523901290368 GRX     24 CPM       4  0.3900 rotation        14.7996  1.2720  2.6803 0.387808 0.000085 0.000085 0.9819 0.9992 0.9975 0.9747 0.2400 0.8387 0
1409950523901290368 GRX     25 CPM       4  0.3900 rotation        14.7996  1.2720  2.6803 0.38745  0.00010  0.00013  0.9818 0.9988 0.9831 0.9755 0.4894 0.8857 0
1409950523901290368 GRX     50 CPM       4  0.3900 rotation        14.7996  1.2720  2.6803 0.193    0.017    0.017    0.6280 0.9996 0.9975 0.9237 0.0807 0.7259 0
1409950523901290368 GRX     51 CPM       4  0.3900 rotation        14.7996  1.2720  2.6803 0.193828 0.000069 0.000059 0.9818 0.9999 0.9886 0.9714 0.1889 0.8261 0
1409950523901290368 GRX     52 CPM       4  0.3900 norot           14.7996  1.2720  2.6803 0.193    0.000    0.014    0.9260 0.9994 0.0000 0.9722 0.0870 0.5969 0
1409950523901290368 GRX     77 CPM       4  0.3900 rotation        14.7996  1.2720  2.6803 0.387822 0.000074 0.000071 0.9819 0.9999 0.9961 0.9699 0.9620 0.9820 0
1409950523901290368 GRX     79 CPM       4  0.3900 rotation        14.7996  1.2720  2.6803 0.387639 0.000095 0.000091 0.9818 0.9988 0.9962 0.9522 0.7837 0.9425 0
1409950523901290368 GRX     24 CPM       8  0.3900 rotation        14.7996  1.2720  2.6803 0.387806 0.000086 0.000084 0.9819 0.9992 0.9970 0.9747 0.2400 0.8385 0
1409950523901290368 GRX     25 CPM       8  0.3900 rotation        14.7996  1.2720  2.6803 0.38745  0.00011  0.00010  0.9818 0.9988 0.9945 0.9755 0.4894 0.8880 0
1409950523901290368 GRX     50 CPM       8  0.3900 norot           14.7996  1.2720  2.6803 0.193    0.019    0.028    0.2908 0.9996 0.8808 0.9237 0.0807 0.6351 0
1409950523901290368 GRX     51 CPM       8  0.3900 rotation        14.7996  1.2720  2.6803 0.38767  0.00012  0.00012  0.9818 0.9951 0.9963 0.9714 0.1020 0.8093 0
1409950523901290368 GRX     52 CPM       8  0.3900 norot           14.7996  1.2720  2.6803 0.387    0.038    0.042    0.4729 0.9856 0.9936 0.9722 0.0627 0.6974 0
1409950523901290368 GRX     77 CPM       8  0.3900 rotation        14.7996  1.2720  2.6803 0.387828 0.000067 0.000064 0.9819 0.9999 0.9963 0.9699 0.9620 0.9820 0
1409950523901290368 GRX     79 CPM       8  0.3900 rotation        14.7996  1.2720  2.6803 0.387650 0.000090 0.000096 0.9818 0.9988 0.9954 0.9522 0.7837 0.9424 0
1409950523901290368 GRX     24 CPM      16  0.3900 rotation        14.7996  1.2720  2.6803 0.387810 0.000090 0.000082 0.9819 0.9992 0.9934 0.9747 0.2400 0.8378 0
1409950523901290368 GRX     25 CPM      16  0.3900 rotation        14.7996  1.2720  2.6803 0.38739  0.00010  0.00012  0.9818 0.9988 0.9850 0.9755 0.4894 0.8861 0
1409950523901290368 GRX     50 CPM      16  0.3900 norot           14.7996  1.2720  2.6803 12       39       0        0.0000 0.1297 0.0000 0.9237 0.0543 0.2216 0
1409950523901290368 GRX     51 CPM      16  0.3900 rotation        14.7996  1.2720  2.6803 0.38767  0.00013  0.00012  0.9818 0.9951 0.9962 0.9714 0.1020 0.8093 0
1409950523901290368 GRX     52 CPM      16  0.3900 norot           14.7996  1.2720  2.6803 0.19     0.03     0.45     0.0000 0.9994 0.0000 0.9722 0.0870 0.4117 0
1409950523901290368 GRX     77 CPM      16  0.3900 rotation        14.7996  1.2720  2.6803 0.387826 0.000069 0.000071 0.9819 0.9999 0.9970 0.9699 0.9620 0.9821 0
1409950523901290368 GRX     79 CPM      16  0.3900 rotation        14.7996  1.2720  2.6803 0.387686 0.000090 0.000096 0.9818 0.9988 0.9954 0.9522 0.7837 0.9424 0
1411408068298936320 GRX     23 CPM       1  1.3000 rotation        16.2134  1.2185  2.7913 1.314    0.017    0.017    0.9699 0.8709 0.9975 0.9422 0.4875 0.8536 0
1411408068298936320 GRX     25 CPM       1  1.3000 rotation        16.2134  1.2185  2.7913 1.3159   0.0063   0.0074   0.9779 0.9037 0.9879 0.9755 0.7145 0.9119 1
1411408068298936320 GRX     50 CPM       1  1.3000 high_rms        16.2134  1.2185  2.7913 4.6      5.7      0.7      0.0000 0.2647 0.0001 0.1290 0.0533 0.0894 0
1411408068298936320 GRX     51 CPM       1  1.3000 high_rms        16.2134  1.2185  2.7913 1.4      2.6      2.2      0.0000 0.5837 0.9886 0.0000 0.0548 0.3254 0
1411408068298936320 GRX     52 CPM       1  1.3000 rotation        16.2134  1.2185  2.7913 1.315    0.051    0.051    0.9210 0.6986 0.9975 0.9752 0.0670 0.7319 0
1411408068298936320 GRX     77 CPM       1  1.3000 rotation        16.2134  1.2185  2.7913 1.3133   0.0047   0.0047   0.9793 0.7650 0.9975 0.9444 0.0879 0.7548 0
1411408068298936320 GRX     78 CPM       1  1.3000 rotation        16.2134  1.2185  2.7913 1.3136   0.0031   0.0031   0.9803 0.7088 0.9975 0.9674 0.4062 0.8121 0
1411408068298936320 GRX     23 CPM       2  1.3000 norot           16.2134  1.2185  2.7913 1.299    0.000    0.024    0.9742 0.8742 0.0000 0.9422 0.4875 0.6556 0
1411408068298936320 GRX     25 CPM       2  1.3000 rotation        16.2134  1.2185  2.7913 1.3172   0.0014   0.0013   0.9813 0.9034 0.9932 0.9755 0.7145 0.9136 1
1411408068298936320 GRX     50 CPM       2  1.3000 high_rms        16.2134  1.2185  2.7913 5        11       3        0.0000 0.2636 0.0092 0.1290 0.0533 0.0910 0
1411408068298936320 GRX     51 CPM       2  1.3000 high_rms        16.2134  1.2185  2.7913 15       51       0        0.0000 0.0982 0.0000 0.0000 0.0488 0.0294 0
1411408068298936320 GRX     52 CPM       2  1.3000 rotation        16.2134  1.2185  2.7913 1.314    0.034    0.034    0.9503 0.6988 0.9975 0.9752 0.0670 0.7378 0
1411408068298936320 GRX     77 CPM       2  1.3000 norot           16.2134  1.2185  2.7913 1.316    0.019    0.011    0.9720 0.7640 0.7311 0.9444 0.0879 0.6999 0
1411408068298936320 GRX     78 CPM       2  1.3000 rotation        16.2134  1.2185  2.7913 1.3140   0.0022   0.0018   0.9809 0.7087 0.9850 0.9674 0.4062 0.8096 0
1411408068298936320 GRX     23 CPM       4  1.3000 rotation        16.2134  1.2185  2.7913 1.3147   0.0016   0.0016   0.9811 0.8707 0.9960 0.9422 0.4875 0.8555 0
1411408068298936320 GRX     25 CPM       4  1.3000 rotation        16.2134  1.2185  2.7913 1.3171   0.0012   0.0013   0.9813 0.9034 0.9954 0.9755 0.7145 0.9140 1
1411408068298936320 GRX     50 CPM       4  1.3000 high_rms        16.2134  1.2185  2.7913 5        12       4        0.0000 0.2608 0.0141 0.1290 0.0533 0.0914 0
1411408068298936320 GRX     51 CPM       4  1.3000 high_rms        16.2134  1.2185  2.7913 2.9      7.3      3.3      0.0000 0.3040 0.1761 0.0000 0.0492 0.1059 0
1411408068298936320 GRX     52 CPM       4  1.3000 norot           16.2134  1.2185  2.7913 1.31     0.12     0.12     0.5810 0.7007 0.9975 0.9752 0.0670 0.6643 0
1411408068298936320 GRX     77 CPM       4  1.3000 norot           16.2134  1.2185  2.7913 1.31     0.12     0.12     0.6064 0.7661 0.9975 0.9444 0.0879 0.6805 0
1411408068298936320 GRX     78 CPM       4  1.3000 rotation        16.2134  1.2185  2.7913 1.3137   0.0020   0.0020   0.9809 0.7088 0.9969 0.9674 0.4062 0.8121 0
1411408068298936320 GRX     23 CPM       8  1.3000 rotation        16.2134  1.2185  2.7913 1.3148   0.0016   0.0016   0.9811 0.8707 0.9970 0.9422 0.4875 0.8557 0
1411408068298936320 GRX     25 CPM       8  1.3000 rotation        16.2134  1.2185  2.7913 1.3174   0.0013   0.0012   0.9813 0.9034 0.9954 0.9755 0.7145 0.9140 1
1411408068298936320 GRX     50 CPM       8  1.3000 high_rms        16.2134  1.2185  2.7913 4        11       4        0.0000 0.2799 0.0191 0.1290 0.0533 0.0963 0
1411408068298936320 GRX     51 CPM       8  1.3000 high_rms        16.2134  1.2185  2.7913 10       30       3        0.0000 0.1254 0.0000 0.0000 0.0487 0.0348 0
1411408068298936320 GRX     52 CPM       8  1.3000 norot           16.2134  1.2185  2.7913 1.3      1.9      1.8      0.0000 0.6980 0.9956 0.9752 0.0670 0.5472 0
1411408068298936320 GRX     77 CPM       8  1.3000 norot           16.2134  1.2185  2.7913 1.3      2.2      2.1      0.0000 0.7731 0.9959 0.9444 0.0879 0.5603 0
1411408068298936320 GRX     78 CPM       8  1.3000 rotation        16.2134  1.2185  2.7913 1.3139   0.0022   0.0018   0.9809 0.7087 0.9838 0.9674 0.4062 0.8094 0
1411408068298936320 GRX     23 CPM      16  1.3000 rotation        16.2134  1.2185  2.7913 1.3151   0.0018   0.0014   0.9811 0.8707 0.9766 0.9422 0.4875 0.8516 0
1411408068298936320 GRX     25 CPM      16  1.3000 rotation        16.2134  1.2185  2.7913 1.3175   0.0013   0.0012   0.9813 0.9034 0.9931 0.9755 0.7145 0.9135 1
1411408068298936320 GRX     50 CPM      16  1.3000 high_rms        16.2134  1.2185  2.7913 13       45       1        0.0000 0.1213 0.0000 0.1290 0.0499 0.0600 0
1411408068298936320 GRX     51 CPM      16  1.3000 high_rms        16.2134  1.2185  2.7913 0.34     0.28     0.84     0.0000 0.9821 0.0203 0.0000 0.0497 0.2104 0
1411408068298936320 GRX     52 CPM      16  1.3000 norot           16.2134  1.2185  2.7913 1.4      2.6      2.3      0.0000 0.6581 0.9897 0.9752 0.0670 0.5380 0
1411408068298936320 GRX     77 CPM      16  1.3000 norot           16.2134  1.2185  2.7913 1.3      2.4      2.1      0.0000 0.7684 0.9937 0.9444 0.0879 0.5589 0
1411408068298936320 GRX     78 CPM      16  1.3000 rotation        16.2134  1.2185  2.7913 1.3133   0.0021   0.0022   0.9808 0.7089 0.9955 0.9674 0.4062 0.8118 0
1413990168277612928 GRX     16 CPM       1 11.0000 high_rms        11.9342  0.7113  1.2773 2.2      4.7      2.2      0.0000 0.4041 0.2324 0.0000 0.0550 0.1383 0
1413990168277612928 GRX     23 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 10.6     4.3      1.3      0.0014 0.5141 0.0074 0.9850 0.8037 0.4623 0
1413990168277612928 GRX     24 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 10.9     5.5      0.5      0.0010 0.5150 0.0000 0.9854 0.6418 0.4286 0
1413990168277612928 GRX     25 CPM       1 11.0000 rotation        11.9342  0.7113  1.2773 6.13     0.56     0.59     0.5629 0.5072 0.9954 0.9818 0.6413 0.7377 0
1413990168277612928 GRX     26 CPM       1 11.0000 rotation        11.9342  0.7113  1.2773 5.77     0.46     0.50     0.6603 0.4714 0.9951 0.9864 0.6807 0.7588 1
1413990168277612928 GRX     50 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 5.49     0.67     0.83     0.1902 0.4877 0.9808 0.9855 0.3788 0.6046 0
1413990168277612928 GRX     51 CPM       1 11.0000 rotation        11.9342  0.7113  1.2773 9.15     0.78     0.67     0.6961 0.3723 0.9879 0.9846 0.6235 0.7329 0
1413990168277612928 GRX     52 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 6.7      0.8      1.4      0.0643 0.6871 0.6534 0.9879 0.4435 0.5673 0
1413990168277612928 GRX     53 CPM       1 11.0000 rotation        11.9342  0.7113  1.2773 9.05     0.63     0.63     0.7692 0.3301 0.9975 0.9866 0.7384 0.7644 0
1413990168277612928 GRX     73 CPM       1 11.0000 high_rms        11.9342  0.7113  1.2773 10.4     1.2      1.0      0.4517 0.1642 0.9861 0.0000 0.0749 0.3354 0
1413990168277612928 GRX     77 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 4.05     0.32     0.58     0.3947 0.3365 0.5841 0.9859 0.1423 0.4887 0
1413990168277612928 GRX     78 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 2.90     0.23     0.27     0.6244 0.2786 0.9894 0.9856 0.1314 0.6019 0
1413990168277612928 GRX     79 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 8.1      1.8      0.8      0.0816 0.2055 0.2394 0.9866 0.2421 0.3510 0
1413990168277612928 GRX     80 CPM       1 11.0000 norot           11.9342  0.7113  1.2773 6.8      0.6      1.1      0.3060 0.4363 0.4033 0.9859 0.1250 0.4513 0
1413990168277612928 GRX     16 CPM       2 11.0000 high_rms        11.9342  0.7113  1.2773 2.2      4.8      2.9      0.0000 0.4042 0.7133 0.0000 0.0550 0.2345 0
1413990168277612928 GRX     23 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 10.65    0.70     0.83     0.7552 0.5115 0.9857 0.9850 0.8037 0.8082 0
1413990168277612928 GRX     24 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 10.97    0.32     0.32     0.9437 0.5138 0.9975 0.9854 0.6418 0.8165 1
1413990168277612928 GRX     25 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 6.16     0.40     0.35     0.8274 0.5054 0.9927 0.9818 0.6413 0.7897 0
1413990168277612928 GRX     26 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 5.85     0.33     0.35     0.8421 0.4662 0.9943 0.9864 0.6807 0.7939 0
1413990168277612928 GRX     50 CPM       2 11.0000 norot           11.9342  0.7113  1.2773 5.63     0.50     0.53     0.5802 0.4775 0.9957 0.9855 0.3788 0.6835 0
1413990168277612928 GRX     51 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 9.11     0.39     0.41     0.9040 0.3738 0.9959 0.9846 0.6235 0.7764 0
1413990168277612928 GRX     52 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 8.83     0.29     0.29     0.9351 0.5618 0.9975 0.9879 0.9318 0.8828 0
1413990168277612928 GRX     53 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 9.01     0.38     0.37     0.9116 0.3312 0.9963 0.9866 0.7384 0.7928 0
1413990168277612928 GRX     73 CPM       2 11.0000 high_rms        11.9342  0.7113  1.2773 10.52    0.44     0.41     0.9155 0.1629 0.9948 0.0000 0.0749 0.4296 0
1413990168277612928 GRX     77 CPM       2 11.0000 norot           11.9342  0.7113  1.2773 4.06     0.18     0.22     0.8845 0.3358 0.9746 0.9859 0.1423 0.6646 0
1413990168277612928 GRX     78 CPM       2 11.0000 norot           11.9342  0.7113  1.2773 2.92     0.13     0.15     0.8890 0.2774 0.9936 0.9856 0.1314 0.6554 0
1413990168277612928 GRX     79 CPM       2 11.0000 norot           11.9342  0.7113  1.2773 6.6      0.5      1.0      0.3369 0.2435 0.2286 0.9866 0.1601 0.3911 0
1413990168277612928 GRX     80 CPM       2 11.0000 rotation        11.9342  0.7113  1.2773 10.33    0.39     0.37     0.9260 0.3008 0.9958 0.9859 0.5530 0.7523 0
1413990168277612928 GRX     16 CPM       4 11.0000 high_rms        11.9342  0.7113  1.2773 2.5      5.5      2.9      0.0000 0.3721 0.4240 0.0000 0.0550 0.1702 0
1413990168277612928 GRX     23 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 10.70    0.41     0.50     0.9080 0.5097 0.9841 0.9850 0.8037 0.8381 1
1413990168277612928 GRX     24 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 11.05    0.18     0.16     0.9674 0.5106 0.9940 0.9854 0.6418 0.8199 0
1413990168277612928 GRX     25 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 6.01     0.30     0.28     0.8886 0.5158 0.9945 0.9818 0.6413 0.8044 0
1413990168277612928 GRX     26 CPM       4 11.0000 norot           11.9342  0.7113  1.2773 6.0      0.2      3.6      0.0001 0.4593 0.0000 0.9864 0.6807 0.4253 0
1413990168277612928 GRX     50 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 5.72     0.29     0.34     0.8546 0.4712 0.9886 0.9855 0.3788 0.7357 0
1413990168277612928 GRX     51 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 9.02     0.22     0.24     0.9519 0.3773 0.9953 0.9846 0.6235 0.7865 0
1413990168277612928 GRX     52 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 8.87     0.13     0.14     0.9670 0.5597 0.9956 0.9879 0.9318 0.8884 0
1413990168277612928 GRX     53 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 8.93     0.21     0.21     0.9548 0.3340 0.9975 0.9866 0.7384 0.8022 0
1413990168277612928 GRX     73 CPM       4 11.0000 high_rms        11.9342  0.7113  1.2773 10.5     1.1      1.1      0.4869 0.1628 0.9975 0.0000 0.0749 0.3444 0
1413990168277612928 GRX     77 CPM       4 11.0000 norot           11.9342  0.7113  1.2773 4.12     0.12     0.14     0.9378 0.3317 0.9914 0.9859 0.1423 0.6778 0
1413990168277612928 GRX     78 CPM       4 11.0000 norot           11.9342  0.7113  1.2773 2.921    0.060    0.066    0.9585 0.2773 0.9941 0.9856 0.1314 0.6694 0
1413990168277612928 GRX     79 CPM       4 11.0000 norot           11.9342  0.7113  1.2773 6.78     0.34     0.36     0.8735 0.2378 0.9950 0.9866 0.1571 0.6500 0
1413990168277612928 GRX     80 CPM       4 11.0000 rotation        11.9342  0.7113  1.2773 10.35    0.24     0.24     0.9556 0.3003 0.9975 0.9859 0.5530 0.7584 0
1413990168277612928 GRX     16 CPM       8 11.0000 high_rms        11.9342  0.7113  1.2773 0.20     0.11     0.59     0.0000 0.9983 0.0005 0.0000 0.0527 0.2103 0
1413990168277612928 GRX     23 CPM       8 11.0000 rotation        11.9342  0.7113  1.2773 10.47    0.22     0.35     0.9482 0.5186 0.8219 0.9850 0.8037 0.8155 0
1413990168277612928 GRX     24 CPM       8 11.0000 rotation        11.9342  0.7113  1.2773 11.056   0.092    0.098    0.9748 0.5105 0.9953 0.9854 0.6418 0.8216 1
1413990168277612928 GRX     25 CPM       8 11.0000 rotation        11.9342  0.7113  1.2773 5.92     0.17     0.16     0.9476 0.5223 0.9958 0.9818 0.6413 0.8177 0
1413990168277612928 GRX     26 CPM       8 11.0000 norot           11.9342  0.7113  1.2773 11.11    0.26     0.24     0.9562 0.2664 0.9948 0.9864 0.1172 0.6642 0
1413990168277612928 GRX     50 CPM       8 11.0000 norot           11.9342  0.7113  1.2773 5.6      0.2      3.5      0.0001 0.4794 0.0000 0.9855 0.3788 0.3688 0
1413990168277612928 GRX     51 CPM       8 11.0000 rotation        11.9342  0.7113  1.2773 8.934    0.056    0.067    0.9764 0.3803 0.9859 0.9846 0.6235 0.7901 0
1413990168277612928 GRX     52 CPM       8 11.0000 rotation        11.9342  0.7113  1.2773 8.881    0.081    0.093    0.9736 0.5594 0.9898 0.9879 0.9318 0.8885 0
1413990168277612928 GRX     53 CPM       8 11.0000 rotation        11.9342  0.7113  1.2773 8.99     0.13     0.14     0.9682 0.3319 0.9950 0.9866 0.7384 0.8040 0
1413990168277612928 GRX     73 CPM       8 11.0000 high_rms        11.9342  0.7113  1.2773 10.5     1.2      1.1      0.4277 0.1633 0.9936 0.0000 0.0749 0.3319 0
1413990168277612928 GRX     77 CPM       8 11.0000 norot           11.9342  0.7113  1.2773 4.16     0.09     0.18     0.9357 0.3287 0.3392 0.9859 0.1423 0.5464 0
1413990168277612928 GRX     78 CPM       8 11.0000 norot           11.9342  0.7113  1.2773 2.920    0.053    0.057    0.9625 0.2773 0.9941 0.9856 0.1314 0.6702 0
1413990168277612928 GRX     79 CPM       8 11.0000 norot           11.9342  0.7113  1.2773 7.00     0.25     0.27     0.9235 0.2314 0.9950 0.9866 0.2290 0.6731 0
1413990168277612928 GRX     80 CPM       8 11.0000 rotation        11.9342  0.7113  1.2773 10.41    0.16     0.15     0.9680 0.2987 0.9928 0.9859 0.5530 0.7597 0
1413990168277612928 GRX     16 CPM      16 11.0000 high_rms        11.9342  0.7113  1.2773 3.7      9.0      3.4      0.0000 0.2633 0.0473 0.0000 0.0488 0.0719 0
1413990168277612928 GRX     23 CPM      16 11.0000 rotation        11.9342  0.7113  1.2773 10.29    0.12     0.15     0.9696 0.5259 0.9816 0.9850 0.8037 0.8532 1
1413990168277612928 GRX     24 CPM      16 11.0000 rotation        11.9342  0.7113  1.2773 11.052   0.052    0.057    0.9782 0.5106 0.9941 0.9854 0.6418 0.8220 0
1413990168277612928 GRX     25 CPM      16 11.0000 norot           11.9342  0.7113  1.2773 6.0      0.1      3.7      0.0001 0.5187 0.0000 0.9818 0.6413 0.4284 0
1413990168277612928 GRX     26 CPM      16 11.0000 norot           11.9342  0.7113  1.2773 11.14    0.18     0.18     0.9665 0.2657 0.9975 0.9864 0.1172 0.6666 0
1413990168277612928 GRX     50 CPM      16 11.0000 norot           11.9342  0.7113  1.2773 10.98    0.23     0.21     0.9611 0.2668 0.9945 0.9855 0.1954 0.6807 0
1413990168277612928 GRX     51 CPM      16 11.0000 rotation        11.9342  0.7113  1.2773 8.957    0.041    0.029    0.9790 0.3795 0.9370 0.9846 0.6235 0.7807 0
1413990168277612928 GRX     52 CPM      16 11.0000 rotation        11.9342  0.7113  1.2773 8.888    0.058    0.063    0.9765 0.5590 0.9943 0.9879 0.9318 0.8899 0
1413990168277612928 GRX     53 CPM      16 11.0000 rotation        11.9342  0.7113  1.2773 9.066    0.067    0.072    0.9758 0.3295 0.9951 0.9866 0.7384 0.8051 0
1413990168277612928 GRX     73 CPM      16 11.0000 high_rms        11.9342  0.7113  1.2773 10       32       2        0.0000 0.1636 0.0000 0.0000 0.0749 0.0477 0
1413990168277612928 GRX     77 CPM      16 11.0000 norot           11.9342  0.7113  1.2773 4.180    0.067    0.079    0.9646 0.3274 0.9870 0.9859 0.1423 0.6814 0
1413990168277612928 GRX     78 CPM      16 11.0000 norot           11.9342  0.7113  1.2773 2.92     0.27     0.27     0.5814 0.2774 0.9975 0.9856 0.1314 0.5947 0
1413990168277612928 GRX     79 CPM      16 11.0000 norot           11.9342  0.7113  1.2773 7.73     0.40     0.31     0.8977 0.2137 0.9713 0.9866 0.2421 0.6623 0
1413990168277612928 GRX     80 CPM      16 11.0000 rotation        11.9342  0.7113  1.2773 10.44    0.11     0.10     0.9736 0.2980 0.9912 0.9859 0.5530 0.7603 0
1426269548495983488 GRX     16 CPM       1  9.0000 norot           14.8327  1.1144  2.3744 8.39     0.71     0.41     0.7918 0.1921 0.6668 0.9678 0.4224 0.6082 0
1426269548495983488 GRX     23 CPM       1  9.0000 norot           14.8327  1.1144  2.3744 9.3      1.0      1.0      0.4172 0.2497 0.9967 0.9676 0.4150 0.6092 0
1426269548495983488 GRX     24 CPM       1  9.0000 norot           14.8327  1.1144  2.3744 8.9      1.7      0.6      0.2599 0.4852 0.0243 0.9706 0.9202 0.5320 0
1426269548495983488 GRX     25 CPM       1  9.0000 rotation        14.8327  1.1144  2.3744 9.09     0.45     0.36     0.9012 0.5525 0.9753 0.9761 0.9800 0.8770 1
1426269548495983488 GRX     26 CPM       1  9.0000 norot           14.8327  1.1144  2.3744 9.0      1.1      0.6      0.5366 0.3378 0.4127 0.9756 0.9317 0.6389 0
1426269548495983488 GRX     50 CPM       1  9.0000 rotation        14.8327  1.1144  2.3744 9.10     0.27     0.27     0.9442 0.2599 0.9975 0.9176 0.7595 0.7757 0
1426269548495983488 GRX     51 CPM       1  9.0000 rotation        14.8327  1.1144  2.3744 8.68     0.42     0.37     0.8977 0.2749 0.9912 0.9631 0.7944 0.7843 0
1426269548495983488 GRX     52 CPM       1  9.0000 rotation        14.8327  1.1144  2.3744 8.52     0.47     0.41     0.8735 0.2241 0.9916 0.9756 0.6600 0.7450 0
1426269548495983488 GRX     53 CPM       1  9.0000 norot           14.8327  1.1144  2.3744 9.45     0.63     0.73     0.7552 0.1715 0.9898 0.9713 0.2164 0.6208 0
1426269548495983488 GRX     56 CPM       1  9.0000 rotation        14.8327  1.1144  2.3744 8.70     0.60     0.41     0.8439 0.2313 0.9086 0.9602 0.6207 0.7129 0
1426269548495983488 GRX     59 CPM       1  9.0000 high_rms        14.8327  1.1144  2.3744 6.36     0.71     0.71     0.3812 0.1907 0.9975 0.0000 0.0606 0.3260 0
1426269548495983488 GRX     73 CPM       1  9.0000 high_rms        14.8327  1.1144  2.3744 2.34     0.26     0.29     0.3338 0.4641 0.9941 0.0000 0.0572 0.3698 0
1426269548495983488 GRX     78 CPM       1  9.0000 high_rms        14.8327  1.1144  2.3744 9        29       3        0.0000 0.1001 0.0000 0.0000 0.0540 0.0308 0
1426269548495983488 GRX     79 CPM       1  9.0000 rotation        14.8327  1.1144  2.3744 8.87     0.37     0.30     0.9224 0.2134 0.9801 0.9713 0.5274 0.7229 0
1426269548495983488 GRX     80 CPM       1  9.0000 rotation        14.8327  1.1144  2.3744 9.03     0.35     0.33     0.9230 0.2081 0.9959 0.9647 0.5774 0.7338 0
1426269548495983488 GRX     83 CPM       1  9.0000 norot           14.8327  1.1144  2.3744 9.14     0.85     0.82     0.5827 0.1599 0.9966 0.9580 0.1411 0.5676 0
1426269548495983488 GRX     16 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 8.49     0.17     0.14     0.9638 0.1904 0.9850 0.9678 0.4224 0.7059 0
1426269548495983488 GRX     23 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 9.18     0.42     0.40     0.9009 0.2525 0.9960 0.9676 0.4150 0.7064 0
1426269548495983488 GRX     24 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 8.95     0.31     0.31     0.9311 0.4829 0.9975 0.9706 0.9202 0.8605 0
1426269548495983488 GRX     25 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 9.11     0.22     0.18     0.9574 0.5514 0.9839 0.9761 0.9800 0.8898 1
1426269548495983488 GRX     26 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 9.04     0.38     0.40     0.9075 0.3362 0.9963 0.9756 0.9317 0.8295 0
1426269548495983488 GRX     50 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 9.156    0.076    0.072    0.9753 0.2586 0.9956 0.9176 0.7595 0.7813 0
1426269548495983488 GRX     51 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 8.68     0.14     0.13     0.9673 0.2750 0.9936 0.9631 0.7944 0.7987 0
1426269548495983488 GRX     52 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 8.51     0.22     0.22     0.9505 0.2242 0.9975 0.9756 0.6600 0.7616 0
1426269548495983488 GRX     53 CPM       2  9.0000 norot           14.8327  1.1144  2.3744 8.94     0.25     0.45     0.9178 0.1786 0.5841 0.9713 0.2164 0.5736 0
1426269548495983488 GRX     56 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 8.78     0.30     0.24     0.9410 0.2297 0.9760 0.9602 0.6207 0.7455 0
1426269548495983488 GRX     59 CPM       2  9.0000 high_rms        14.8327  1.1144  2.3744 6.38     0.65     0.65     0.4782 0.1903 0.9975 0.0000 0.0606 0.3453 0
1426269548495983488 GRX     73 CPM       2  9.0000 high_rms        14.8327  1.1144  2.3744 2.3      4.0      2.5      0.0000 0.4663 0.8137 0.0000 0.0572 0.2675 0
1426269548495983488 GRX     78 CPM       2  9.0000 high_rms        14.8327  1.1144  2.3744 0.26     0.18     0.72     0.0000 0.9685 0.0025 0.0000 0.0522 0.2046 0
1426269548495983488 GRX     79 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 8.91     0.16     0.14     0.9654 0.2126 0.9945 0.9713 0.5274 0.7342 0
1426269548495983488 GRX     80 CPM       2  9.0000 rotation        14.8327  1.1144  2.3744 9.04     0.17     0.15     0.9640 0.2078 0.9916 0.9647 0.5774 0.7411 0
1426269548495983488 GRX     83 CPM       2  9.0000 norot           14.8327  1.1144  2.3744 9.00     0.42     0.57     0.8599 0.1616 0.9490 0.9580 0.1411 0.6139 0
1426269548495983488 GRX     16 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 8.529    0.069    0.065    0.9755 0.1897 0.9955 0.9678 0.4224 0.7102 0
1426269548495983488 GRX     23 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 9.22     0.26     0.20     0.9535 0.2516 0.9667 0.9676 0.4150 0.7109 0
1426269548495983488 GRX     24 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 8.99     0.20     0.18     0.9589 0.4812 0.9950 0.9706 0.9202 0.8652 0
1426269548495983488 GRX     25 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 9.06     0.11     0.13     0.9700 0.5538 0.9916 0.9761 0.9800 0.8943 1
1426269548495983488 GRX     26 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 9.00     0.16     0.22     0.9588 0.3374 0.9413 0.9756 0.9317 0.8290 0
1426269548495983488 GRX     50 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 9.155    0.054    0.060    0.9770 0.2587 0.9927 0.9176 0.7595 0.7811 0
1426269548495983488 GRX     51 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 8.713    0.052    0.050    0.9774 0.2740 0.9964 0.9631 0.7944 0.8011 0
1426269548495983488 GRX     52 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 8.521    0.092    0.084    0.9730 0.2240 0.9941 0.9756 0.6600 0.7654 0
1426269548495983488 GRX     53 CPM       4  9.0000 norot           14.8327  1.1144  2.3744 9.08     0.15     0.15     0.9657 0.1766 0.9966 0.9713 0.2164 0.6653 0
1426269548495983488 GRX     56 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 8.86     0.16     0.13     0.9665 0.2279 0.9804 0.9602 0.6207 0.7511 0
1426269548495983488 GRX     59 CPM       4  9.0000 high_rms        14.8327  1.1144  2.3744 6        12       1        0.0000 0.1896 0.0000 0.0000 0.0606 0.0501 0
1426269548495983488 GRX     73 CPM       4  9.0000 high_rms        14.8327  1.1144  2.3744 10       30       3        0.0000 0.1476 0.0000 0.0000 0.0539 0.0403 0
1426269548495983488 GRX     78 CPM       4  9.0000 high_rms        14.8327  1.1144  2.3744 2.9      6.8      3.3      0.0000 0.2137 0.2569 0.0000 0.0485 0.1038 0
1426269548495983488 GRX     79 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 8.938    0.086    0.077    0.9743 0.2121 0.9932 0.9713 0.5274 0.7357 0
1426269548495983488 GRX     80 CPM       4  9.0000 rotation        14.8327  1.1144  2.3744 9.070    0.072    0.075    0.9753 0.2073 0.9966 0.9647 0.5774 0.7443 0
1426269548495983488 GRX     83 CPM       4  9.0000 norot           14.8327  1.1144  2.3744 8.95     0.18     0.30     0.9492 0.1623 0.7812 0.9580 0.1411 0.5984 0
1426269548495983488 GRX     16 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 8.543    0.070    0.069    0.9753 0.1895 0.9969 0.9678 0.4224 0.7104 0
1426269548495983488 GRX     23 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 9.113    0.049    0.049    0.9778 0.2540 0.9975 0.9676 0.4150 0.7224 0
1426269548495983488 GRX     24 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 9.00     0.11     0.12     0.9701 0.4810 0.9924 0.9706 0.9202 0.8668 0
1426269548495983488 GRX     25 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 9.089    0.061    0.060    0.9766 0.5526 0.9969 0.9761 0.9800 0.8964 1
1426269548495983488 GRX     26 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 9.07     0.12     0.12     0.9699 0.3353 0.9967 0.9756 0.9317 0.8418 0
1426269548495983488 GRX     50 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 9.160    0.056    0.055    0.9772 0.2585 0.9969 0.9176 0.7595 0.7820 0
1426269548495983488 GRX     51 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 8.723    0.048    0.046    0.9778 0.2738 0.9963 0.9631 0.7944 0.8011 0
1426269548495983488 GRX     52 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 8.525    0.069    0.064    0.9756 0.2240 0.9951 0.9756 0.6600 0.7660 0
1426269548495983488 GRX     53 CPM       8  9.0000 norot           14.8327  1.1144  2.3744 9.27     0.16     0.13     0.9670 0.1739 0.9721 0.9713 0.2164 0.6601 0
1426269548495983488 GRX     56 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 8.892    0.060    0.064    0.9764 0.2273 0.9948 0.9602 0.6207 0.7559 0
1426269548495983488 GRX     59 CPM       8  9.0000 high_rms        14.8327  1.1144  2.3744 6        17       4        0.0000 0.1939 0.0010 0.0000 0.0606 0.0511 0
1426269548495983488 GRX     73 CPM       8  9.0000 high_rms        14.8327  1.1144  2.3744 0.5      0.5      1.1      0.0000 0.9767 0.1956 0.0000 0.0505 0.2445 0
1426269548495983488 GRX     78 CPM       8  9.0000 high_rms        14.8327  1.1144  2.3744 10       32       2        0.0000 0.0970 0.0000 0.0000 0.0540 0.0302 0
1426269548495983488 GRX     79 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 8.934    0.074    0.068    0.9754 0.2122 0.9943 0.9713 0.5274 0.7361 0
1426269548495983488 GRX     80 CPM       8  9.0000 rotation        14.8327  1.1144  2.3744 9.072    0.061    0.068    0.9762 0.2073 0.9926 0.9647 0.5774 0.7436 0
1426269548495983488 GRX     83 CPM       8  9.0000 norot           14.8327  1.1144  2.3744 9.13     0.15     0.16     0.9654 0.1600 0.9959 0.9580 0.1411 0.6441 0
1426269548495983488 GRX     16 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 8.550    0.069    0.069    0.9753 0.1894 0.9975 0.9678 0.4224 0.7105 0
1426269548495983488 GRX     23 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 9.114    0.039    0.044    0.9785 0.2540 0.9916 0.9676 0.4150 0.7213 0
1426269548495983488 GRX     24 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 8.989    0.072    0.077    0.9751 0.4813 0.9956 0.9706 0.9202 0.8686 0
1426269548495983488 GRX     25 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 9.148    0.040    0.027    0.9792 0.5498 0.8808 0.9761 0.9800 0.8732 1
1426269548495983488 GRX     26 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 9.088    0.040    0.045    0.9784 0.3347 0.9914 0.9756 0.9317 0.8424 0
1426269548495983488 GRX     50 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 9.159    0.057    0.059    0.9770 0.2585 0.9964 0.9176 0.7595 0.7818 0
1426269548495983488 GRX     51 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 8.738    0.054    0.045    0.9775 0.2733 0.9833 0.9631 0.7944 0.7983 0
1426269548495983488 GRX     52 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 8.533    0.072    0.060    0.9756 0.2238 0.9855 0.9756 0.6600 0.7641 0
1426269548495983488 GRX     53 CPM      16  9.0000 norot           14.8327  1.1144  2.3744 9.28     0.13     0.13     0.9688 0.1737 0.9955 0.9713 0.2164 0.6651 0
1426269548495983488 GRX     56 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 8.888    0.061    0.063    0.9764 0.2274 0.9963 0.9602 0.6207 0.7562 0
1426269548495983488 GRX     59 CPM      16  9.0000 high_rms        14.8327  1.1144  2.3744 1.0      1.5      1.8      0.0000 0.8189 0.9836 0.0000 0.0522 0.3710 0
1426269548495983488 GRX     73 CPM      16  9.0000 high_rms        14.8327  1.1144  2.3744 3.9      10.0     3.5      0.0000 0.2951 0.0234 0.0000 0.0512 0.0739 0
1426269548495983488 GRX     78 CPM      16  9.0000 high_rms        14.8327  1.1144  2.3744 8        23       3        0.0000 0.1123 0.0001 0.0000 0.0529 0.0331 0
1426269548495983488 GRX     79 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 8.929    0.068    0.066    0.9759 0.2123 0.9963 0.9713 0.5274 0.7366 0
1426269548495983488 GRX     80 CPM      16  9.0000 rotation        14.8327  1.1144  2.3744 9.075    0.066    0.062    0.9763 0.2072 0.9954 0.9647 0.5774 0.7442 0
1426269548495983488 GRX     83 CPM      16  9.0000 norot           14.8327  1.1144  2.3744 9.14     0.14     0.16     0.9655 0.1598 0.9896 0.9580 0.1411 0.6428 0
1430035581979997824 GRX     16 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.398    0.020    0.022    0.9679 0.8462 0.9929 0.9527 0.7158 0.8951 1
1430035581979997824 GRX     19 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.394    0.024    0.024    0.9645 0.7784 0.9975 0.9476 0.3663 0.8109 0
1430035581979997824 GRX     23 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.398    0.022    0.022    0.9670 0.8240 0.9975 0.9357 0.5714 0.8591 0
1430035581979997824 GRX     24 CPM       1  1.4000 high_rms        16.6487  1.2390  2.8652 0.19     0.10     0.52     0.0000 0.9993 0.0005 0.0000 0.0516 0.2103 0
1430035581979997824 GRX     25 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.400    0.022    0.022    0.9670 0.8169 0.9975 0.9800 0.6276 0.8778 0
1430035581979997824 GRX     26 CPM       1  1.4000 norot           16.6487  1.2390  2.8652 1.40     0.02     0.96     0.0000 0.6751 0.0000 0.9654 0.2055 0.3692 0
1430035581979997824 GRX     49 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.400    0.025    0.023    0.9650 0.7440 0.9936 0.8225 0.1649 0.7380 0
1430035581979997824 GRX     50 CPM       1  1.4000 high_rms        16.6487  1.2390  2.8652 13       32       1        0.0000 0.1237 0.0000 0.0000 0.0546 0.0357 0
1430035581979997824 GRX     51 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.399    0.023    0.023    0.9658 0.7780 0.9975 0.9541 0.1330 0.7657 0
1430035581979997824 GRX     52 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.396    0.020    0.022    0.9678 0.7681 0.9929 0.9789 0.2028 0.7821 0
1430035581979997824 GRX     56 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.401    0.018    0.018    0.9701 0.8208 0.9975 0.9121 0.5643 0.8530 0
1430035581979997824 GRX     59 CPM       1  1.4000 high_rms        16.6487  1.2390  2.8652 11.7     3.2      1.8      0.0092 0.1402 0.6031 0.3681 0.0600 0.2361 0
1430035581979997824 GRX     77 CPM       1  1.4000 norot           16.6487  1.2390  2.8652 1.4      0.1      2.0      0.0000 0.6985 0.0000 0.9567 0.0676 0.3446 0
1430035581979997824 GRX     78 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.379    0.058    0.062    0.9053 0.5271 0.9945 0.9384 0.1349 0.7000 0
1430035581979997824 GRX     79 CPM       1  1.4000 norot           16.6487  1.2390  2.8652 1.41     0.38     0.23     0.0100 0.6753 0.7752 0.9396 0.0556 0.4911 0
1430035581979997824 GRX     83 CPM       1  1.4000 rotation        16.6487  1.2390  2.8652 1.402    0.019    0.022    0.9682 0.7304 0.9929 0.9103 0.2540 0.7712 0
1430035581979997824 GRX     86 CPM       1  1.4000 high_rms        16.6487  1.2390  2.8652 1.50     0.17     0.24     0.1804 0.6443 0.9086 0.0983 0.0581 0.3780 0
1430035581979997824 GRX     16 CPM       2  1.4000 norot           16.6487  1.2390  2.8652 1.386    0.000    0.022    0.9756 0.8489 0.0000 0.9527 0.7158 0.6986 0
1430035581979997824 GRX     19 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.396    0.018    0.018    0.9701 0.7777 0.9975 0.9476 0.3663 0.8118 0
1430035581979997824 GRX     23 CPM       2  1.4000 norot           16.6487  1.2390  2.8652 1.394    0.010    0.022    0.9720 0.8252 0.1824 0.9357 0.5714 0.6973 0
1430035581979997824 GRX     24 CPM       2  1.4000 high_rms        16.6487  1.2390  2.8652 0.20     0.11     0.57     0.0000 0.9991 0.0004 0.0000 0.0516 0.2102 0
1430035581979997824 GRX     25 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.4010   0.0018   0.0019   0.9811 0.8166 0.9964 0.9800 0.6276 0.8803 1
1430035581979997824 GRX     26 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.399    0.018    0.018    0.9700 0.6747 0.9975 0.9654 0.2055 0.7626 0
1430035581979997824 GRX     49 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.401    0.018    0.018    0.9702 0.7434 0.9975 0.8225 0.1649 0.7397 0
1430035581979997824 GRX     50 CPM       2  1.4000 high_rms        16.6487  1.2390  2.8652 13       41       1        0.0000 0.1236 0.0000 0.0000 0.0546 0.0357 0
1430035581979997824 GRX     51 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.399    0.019    0.021    0.9689 0.7778 0.9929 0.9541 0.1330 0.7654 0
1430035581979997824 GRX     52 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.397    0.018    0.018    0.9701 0.7678 0.9975 0.9789 0.2028 0.7834 0
1430035581979997824 GRX     56 CPM       2  1.4000 norot           16.6487  1.2390  2.8652 1.388    0.000    0.022    0.9756 0.8240 0.0000 0.9121 0.5643 0.6552 0
1430035581979997824 GRX     59 CPM       2  1.4000 high_rms        16.6487  1.2390  2.8652 11.2     2.1      1.7      0.0543 0.1436 0.9815 0.3681 0.0600 0.3215 0
1430035581979997824 GRX     77 CPM       2  1.4000 norot           16.6487  1.2390  2.8652 5.9      8.4      0.7      0.0000 0.2186 0.0000 0.9567 0.0647 0.2480 0
1430035581979997824 GRX     78 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.379    0.025    0.025    0.9634 0.5273 0.9975 0.9384 0.1349 0.7123 0
1430035581979997824 GRX     79 CPM       2  1.4000 norot           16.6487  1.2390  2.8652 1.4      2.5      2.1      0.0000 0.6750 0.9866 0.9396 0.0556 0.5313 0
1430035581979997824 GRX     83 CPM       2  1.4000 rotation        16.6487  1.2390  2.8652 1.402    0.014    0.020    0.9711 0.7305 0.9221 0.9103 0.2540 0.7576 0
1430035581979997824 GRX     86 CPM       2  1.4000 high_rms        16.6487  1.2390  2.8652 1.4      1.4      1.4      0.0000 0.6756 0.9970 0.0983 0.0581 0.3658 0
1430035581979997824 GRX     16 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.3991   0.0017   0.0016   0.9812 0.8459 0.9969 0.9527 0.7158 0.8985 1
1430035581979997824 GRX     19 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.3976   0.0022   0.0022   0.9809 0.7773 0.9969 0.9476 0.3663 0.8138 0
1430035581979997824 GRX     23 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.4010   0.0016   0.0016   0.9812 0.8234 0.9968 0.9357 0.5714 0.8617 0
1430035581979997824 GRX     24 CPM       4  1.4000 high_rms        16.6487  1.2390  2.8652 0.21     0.13     0.62     0.0000 0.9987 0.0008 0.0000 0.0516 0.2102 0
1430035581979997824 GRX     25 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.4011   0.0017   0.0016   0.9812 0.8166 0.9952 0.9800 0.6276 0.8801 0
1430035581979997824 GRX     26 CPM       4  1.4000 norot           16.6487  1.2390  2.8652 1.382    0.000    0.026    0.9742 0.6798 0.0000 0.9654 0.2055 0.5650 0
1430035581979997824 GRX     49 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.4021   0.0030   0.0033   0.9804 0.7433 0.9933 0.8225 0.1649 0.7409 0
1430035581979997824 GRX     50 CPM       4  1.4000 high_rms        16.6487  1.2390  2.8652 15       49       0        0.0000 0.1131 0.0000 0.0000 0.0546 0.0335 0
1430035581979997824 GRX     51 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.4002   0.0040   0.0048   0.9796 0.7775 0.9850 0.9541 0.1330 0.7659 0
1430035581979997824 GRX     52 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.3975   0.0030   0.0029   0.9805 0.7676 0.9969 0.9789 0.2028 0.7853 0
1430035581979997824 GRX     56 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.4010   0.0015   0.0017   0.9812 0.8208 0.9922 0.9121 0.5643 0.8541 0
1430035581979997824 GRX     59 CPM       4  1.4000 high_rms        16.6487  1.2390  2.8652 1.39     0.13     0.14     0.5294 0.7452 0.9929 0.3681 0.0697 0.5411 0
1430035581979997824 GRX     77 CPM       4  1.4000 norot           16.6487  1.2390  2.8652 6        13       3        0.0000 0.2182 0.0006 0.9567 0.0647 0.2480 0
1430035581979997824 GRX     78 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.380    0.021    0.021    0.9674 0.5269 0.9975 0.9384 0.1349 0.7130 0
1430035581979997824 GRX     79 CPM       4  1.4000 norot           16.6487  1.2390  2.8652 1.4      2.6      2.1      0.0000 0.6795 0.9790 0.9396 0.0556 0.5307 0
1430035581979997824 GRX     83 CPM       4  1.4000 rotation        16.6487  1.2390  2.8652 1.4042   0.0026   0.0025   0.9807 0.7297 0.9968 0.9103 0.2540 0.7743 0
1430035581979997824 GRX     86 CPM       4  1.4000 high_rms        16.6487  1.2390  2.8652 1.4      2.7      2.2      0.0000 0.6768 0.9803 0.0983 0.0581 0.3627 0
1430035581979997824 GRX     16 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.3988   0.0015   0.0017   0.9812 0.8460 0.9916 0.9527 0.7158 0.8975 1
1430035581979997824 GRX     19 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.3972   0.0020   0.0023   0.9809 0.7774 0.9879 0.9476 0.3663 0.8120 0
1430035581979997824 GRX     23 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.4006   0.0015   0.0018   0.9812 0.8235 0.9766 0.9357 0.5714 0.8577 0
1430035581979997824 GRX     24 CPM       8  1.4000 high_rms        16.6487  1.2390  2.8652 0.19     0.09     0.56     0.0000 0.9994 0.0002 0.0000 0.0511 0.2101 0
1430035581979997824 GRX     25 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.4015   0.0018   0.0014   0.9812 0.8165 0.9608 0.9800 0.6276 0.8732 0
1430035581979997824 GRX     26 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.4000   0.0031   0.0029   0.9804 0.6742 0.9952 0.9654 0.2055 0.7642 0
1430035581979997824 GRX     49 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.4021   0.0029   0.0031   0.9804 0.7433 0.9939 0.8225 0.1649 0.7410 0
1430035581979997824 GRX     50 CPM       8  1.4000 high_rms        16.6487  1.2390  2.8652 6        17       4        0.0000 0.2064 0.0009 0.0000 0.0497 0.0514 0
1430035581979997824 GRX     51 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.4006   0.0044   0.0047   0.9796 0.7774 0.9952 0.9541 0.1330 0.7679 0
1430035581979997824 GRX     52 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.3966   0.0026   0.0035   0.9804 0.7679 0.9651 0.9789 0.2028 0.7790 0
1430035581979997824 GRX     56 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.4008   0.0015   0.0019   0.9811 0.8208 0.9794 0.9121 0.5643 0.8516 0
1430035581979997824 GRX     59 CPM       8  1.4000 high_rms        16.6487  1.2390  2.8652 1.39     0.17     0.21     0.1800 0.7450 0.9776 0.3681 0.0697 0.4681 0
1430035581979997824 GRX     77 CPM       8  1.4000 norot           16.6487  1.2390  2.8652 6        17       4        0.0000 0.2145 0.0009 0.9567 0.0647 0.2474 0
1430035581979997824 GRX     78 CPM       8  1.4000 norot           16.6487  1.2390  2.8652 1.370    0.097    0.097    0.7641 0.5299 0.9975 0.9384 0.1349 0.6730 0
1430035581979997824 GRX     79 CPM       8  1.4000 norot           16.6487  1.2390  2.8652 0.7      0.9      1.4      0.0000 0.9332 0.8651 0.9396 0.0503 0.5576 0
1430035581979997824 GRX     83 CPM       8  1.4000 rotation        16.6487  1.2390  2.8652 1.4047   0.0030   0.0024   0.9806 0.7296 0.9786 0.9103 0.2540 0.7706 0
1430035581979997824 GRX     86 CPM       8  1.4000 high_rms        16.6487  1.2390  2.8652 6        19       3        0.0000 0.1919 0.0004 0.0983 0.0529 0.0687 0
1430035581979997824 GRX     16 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.3989   0.0016   0.0016   0.9812 0.8460 0.9975 0.9527 0.7158 0.8986 1
1430035581979997824 GRX     19 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.3977   0.0022   0.0021   0.9809 0.7773 0.9963 0.9476 0.3663 0.8137 0
1430035581979997824 GRX     23 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.4009   0.0015   0.0017   0.9812 0.8234 0.9896 0.9357 0.5714 0.8603 0
1430035581979997824 GRX     24 CPM      16  1.4000 high_rms        16.6487  1.2390  2.8652 10       31       2        0.0000 0.1372 0.0000 0.0000 0.0488 0.0372 0
1430035581979997824 GRX     25 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.4009   0.0016   0.0017   0.9812 0.8166 0.9946 0.9800 0.6276 0.8800 0
1430035581979997824 GRX     26 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.3993   0.0031   0.0034   0.9803 0.6745 0.9944 0.9654 0.2055 0.7640 0
1430035581979997824 GRX     49 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.4022   0.0033   0.0035   0.9802 0.7432 0.9954 0.8225 0.1649 0.7413 0
1430035581979997824 GRX     50 CPM      16  1.4000 high_rms        16.6487  1.2390  2.8652 0.15     0.05     0.48     0.0000 0.9999 0.0000 0.0000 0.0512 0.2102 0
1430035581979997824 GRX     51 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.399    0.033    0.033    0.9546 0.7780 0.9975 0.9541 0.1330 0.7635 0
1430035581979997824 GRX     52 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.3974   0.0031   0.0031   0.9804 0.7676 0.9975 0.9789 0.2028 0.7854 0
1430035581979997824 GRX     56 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.4010   0.0016   0.0018   0.9811 0.8208 0.9946 0.9121 0.5643 0.8546 0
1430035581979997824 GRX     59 CPM      16  1.4000 high_rms        16.6487  1.2390  2.8652 7        20       3        0.0000 0.2032 0.0003 0.3681 0.0601 0.1263 0
1430035581979997824 GRX     77 CPM      16  1.4000 norot           16.6487  1.2390  2.8652 0.21     0.12     0.61     0.0000 0.9995 0.0006 0.9567 0.0543 0.4022 0
1430035581979997824 GRX     78 CPM      16  1.4000 norot           16.6487  1.2390  2.8652 1.37     0.13     0.14     0.5294 0.5302 0.9929 0.9384 0.1349 0.6252 0
1430035581979997824 GRX     79 CPM      16  1.4000 norot           16.6487  1.2390  2.8652 1.0      1.5      1.8      0.0000 0.8291 0.9882 0.9396 0.0503 0.5614 0
1430035581979997824 GRX     83 CPM      16  1.4000 rotation        16.6487  1.2390  2.8652 1.4037   0.0023   0.0028   0.9807 0.7299 0.9831 0.9103 0.2540 0.7716 0
1430035581979997824 GRX     86 CPM      16  1.4000 high_rms        16.6487  1.2390  2.8652 15       51       0        0.0000 0.1106 0.0000 0.0983 0.0498 0.0517 0
1431130626841306368 GRX     15 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1923   0.0033   0.0036   0.9798 0.9943 0.9950 0.9609 0.9818 0.9824 1
1431130626841306368 GRX     16 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1908   0.0059   0.0084   0.9772 0.9650 0.9221 0.9590 0.9017 0.9450 0
1431130626841306368 GRX     19 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1917   0.0041   0.0039   0.9795 0.9694 0.9961 0.9557 0.9334 0.9668 0
1431130626841306368 GRX     22 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1899   0.0033   0.0036   0.9798 0.9971 0.9939 0.9578 0.9772 0.9812 0
1431130626841306368 GRX     23 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1891   0.0032   0.0038   0.9798 0.9733 0.9864 0.9337 0.7963 0.9339 0
1431130626841306368 GRX     24 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1929   0.0034   0.0034   0.9799 0.9913 0.9975 0.9628 0.9659 0.9795 0
1431130626841306368 GRX     25 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1897   0.0037   0.0034   0.9798 0.9725 0.9943 0.9818 0.9335 0.9724 0
1431130626841306368 GRX     49 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.189    0.016    0.016    0.9692 0.8455 0.9975 0.9208 0.2879 0.8042 0
1431130626841306368 GRX     50 CPM       1  1.2000 high_rms        15.6069  1.1744  2.6305 13       35       1        0.0000 0.1226 0.0000 0.0000 0.0514 0.0348 0
1431130626841306368 GRX     51 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.189    0.024    0.024    0.9603 0.8619 0.9975 0.9682 0.2395 0.8055 0
1431130626841306368 GRX     52 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.189    0.019    0.019    0.9661 0.7699 0.9975 0.9787 0.1946 0.7814 0
1431130626841306368 GRX     56 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.185    0.016    0.016    0.9696 0.8327 0.9975 0.9422 0.1874 0.7859 0
1431130626841306368 GRX     59 CPM       1  1.2000 norot           15.6069  1.1744  2.6305 1.191    0.022    0.043    0.9482 0.8097 0.3392 0.8778 0.1948 0.6339 0
1431130626841306368 GRX     76 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1895   0.0021   0.0019   0.9808 0.8108 0.9955 0.9351 0.0924 0.7629 0
1431130626841306368 GRX     77 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.188    0.016    0.016    0.9699 0.8411 0.9975 0.9648 0.0794 0.7706 0
1431130626841306368 GRX     82 CPM       1  1.2000 rotation        15.6069  1.1744  2.6305 1.1924   0.0016   0.0017   0.9810 0.8259 0.9941 0.9346 0.2098 0.7891 0
1431130626841306368 GRX     15 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.19248  0.00060  0.00062  0.9817 0.9943 0.9966 0.9609 0.9818 0.9831 1
1431130626841306368 GRX     16 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.1934   0.0016   0.0012   0.9812 0.9647 0.9547 0.9590 0.9017 0.9523 0
1431130626841306368 GRX     19 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.19258  0.00074  0.00079  0.9816 0.9694 0.9952 0.9557 0.9334 0.9670 0
1431130626841306368 GRX     22 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.1907   0.0017   0.0012   0.9812 0.9971 0.9277 0.9578 0.9772 0.9682 0
1431130626841306368 GRX     23 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.1910   0.0017   0.0012   0.9811 0.9731 0.9350 0.9337 0.7963 0.9239 0
1431130626841306368 GRX     24 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.19156  0.00073  0.00073  0.9816 0.9913 0.9975 0.9628 0.9659 0.9798 0
1431130626841306368 GRX     25 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.18936  0.00086  0.00086  0.9815 0.9725 0.9975 0.9818 0.9335 0.9734 0
1431130626841306368 GRX     49 CPM       2  1.2000 norot           15.6069  1.1744  2.6305 1.174    0.000    0.023    0.9735 0.8498 0.0000 0.9208 0.2879 0.6064 0
1431130626841306368 GRX     50 CPM       2  1.2000 high_rms        15.6069  1.1744  2.6305 15       49       0        0.0000 0.1116 0.0000 0.0000 0.0514 0.0326 0
1431130626841306368 GRX     51 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.190    0.015    0.015    0.9701 0.8618 0.9975 0.9682 0.2395 0.8074 0
1431130626841306368 GRX     52 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.189    0.014    0.015    0.9710 0.7699 0.9920 0.9787 0.1946 0.7812 0
1431130626841306368 GRX     56 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.1868   0.0020   0.0020   0.9808 0.8320 0.9966 0.9422 0.1874 0.7878 0
1431130626841306368 GRX     59 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.186    0.015    0.017    0.9693 0.8113 0.9929 0.8778 0.1948 0.7692 0
1431130626841306368 GRX     76 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.1893   0.0016   0.0018   0.9810 0.8108 0.9927 0.9351 0.0924 0.7624 0
1431130626841306368 GRX     77 CPM       2  1.2000 norot           15.6069  1.1744  2.6305 1.195    0.017    0.000    0.9763 0.8391 0.0000 0.9648 0.0794 0.5719 0
1431130626841306368 GRX     82 CPM       2  1.2000 rotation        15.6069  1.1744  2.6305 1.1923   0.0014   0.0014   0.9812 0.8259 0.9961 0.9346 0.2098 0.7895 0
1431130626841306368 GRX     15 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.19252  0.00052  0.00051  0.9817 0.9943 0.9969 0.9609 0.9818 0.9831 1
1431130626841306368 GRX     16 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.19362  0.00087  0.00085  0.9815 0.9647 0.9969 0.9590 0.9017 0.9608 0
1431130626841306368 GRX     19 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.19281  0.00074  0.00064  0.9816 0.9693 0.9893 0.9557 0.9334 0.9659 0
1431130626841306368 GRX     22 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.19178  0.00054  0.00049  0.9817 0.9971 0.9935 0.9578 0.9772 0.9814 0
1431130626841306368 GRX     23 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.19133  0.00078  0.00078  0.9815 0.9731 0.9975 0.9337 0.7963 0.9364 0
1431130626841306368 GRX     24 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.19141  0.00062  0.00058  0.9817 0.9914 0.9952 0.9628 0.9659 0.9794 0
1431130626841306368 GRX     25 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.18937  0.00079  0.00070  0.9816 0.9725 0.9912 0.9818 0.9335 0.9721 0
1431130626841306368 GRX     49 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.1905   0.0017   0.0015   0.9810 0.8452 0.9936 0.9208 0.2879 0.8057 0
1431130626841306368 GRX     50 CPM       4  1.2000 high_rms        15.6069  1.1744  2.6305 0.12     0.02     0.38     0.0000 1.0000 0.0000 0.0000 0.0525 0.2105 0
1431130626841306368 GRX     51 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.1911   0.0023   0.0021   0.9807 0.8615 0.9946 0.9682 0.2395 0.8089 0
1431130626841306368 GRX     52 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.1902   0.0021   0.0025   0.9806 0.7695 0.9878 0.9787 0.1946 0.7822 0
1431130626841306368 GRX     56 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.1882   0.0020   0.0017   0.9809 0.8317 0.9898 0.9422 0.1874 0.7864 0
1431130626841306368 GRX     59 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.1872   0.0019   0.0020   0.9808 0.8110 0.9956 0.8778 0.1948 0.7720 0
1431130626841306368 GRX     76 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.1896   0.0017   0.0017   0.9810 0.8107 0.9975 0.9351 0.0924 0.7633 0
1431130626841306368 GRX     77 CPM       4  1.2000 norot           15.6069  1.1744  2.6305 1.193    0.017    0.000    0.9763 0.8397 0.0000 0.9648 0.0794 0.5720 0
1431130626841306368 GRX     82 CPM       4  1.2000 rotation        15.6069  1.1744  2.6305 1.1923   0.0014   0.0013   0.9812 0.8259 0.9962 0.9346 0.2098 0.7895 0
1431130626841306368 GRX     15 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.19253  0.00050  0.00048  0.9817 0.9943 0.9963 0.9609 0.9818 0.9830 1
1431130626841306368 GRX     16 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.19368  0.00080  0.00087  0.9815 0.9647 0.9944 0.9590 0.9017 0.9603 0
1431130626841306368 GRX     19 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.19270  0.00068  0.00069  0.9816 0.9694 0.9970 0.9557 0.9334 0.9674 0
1431130626841306368 GRX     22 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.19185  0.00049  0.00045  0.9817 0.9971 0.9945 0.9578 0.9772 0.9817 0
1431130626841306368 GRX     23 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.19132  0.00072  0.00084  0.9815 0.9731 0.9893 0.9337 0.7963 0.9348 0
1431130626841306368 GRX     24 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.19135  0.00057  0.00054  0.9817 0.9914 0.9955 0.9628 0.9659 0.9794 0
1431130626841306368 GRX     25 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.18912  0.00066  0.00076  0.9816 0.9725 0.9896 0.9818 0.9335 0.9718 0
1431130626841306368 GRX     49 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.1909   0.0019   0.0014   0.9810 0.8450 0.9539 0.9208 0.2879 0.7977 0
1431130626841306368 GRX     50 CPM       8  1.2000 high_rms        15.6069  1.1744  2.6305 15       49       0        0.0000 0.1118 0.0000 0.0000 0.0514 0.0326 0
1431130626841306368 GRX     51 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.1907   0.0020   0.0023   0.9807 0.8616 0.9870 0.9682 0.2395 0.8074 0
1431130626841306368 GRX     52 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.1907   0.0024   0.0022   0.9806 0.7693 0.9943 0.9787 0.1946 0.7835 0
1431130626841306368 GRX     56 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.1888   0.0019   0.0018   0.9809 0.8315 0.9943 0.9422 0.1874 0.7873 0
1431130626841306368 GRX     59 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.1874   0.0020   0.0018   0.9808 0.8109 0.9912 0.8778 0.1948 0.7711 0
1431130626841306368 GRX     76 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.1896   0.0018   0.0019   0.9809 0.8107 0.9960 0.9351 0.0924 0.7630 0
1431130626841306368 GRX     77 CPM       8  1.2000 norot           15.6069  1.1744  2.6305 0.59     0.00     0.41     0.0001 0.9773 0.0000 0.9648 0.1275 0.4139 0
1431130626841306368 GRX     82 CPM       8  1.2000 rotation        15.6069  1.1744  2.6305 1.1921   0.0014   0.0015   0.9812 0.8260 0.9963 0.9346 0.2098 0.7896 0
1431130626841306368 GRX     15 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.19252  0.00048  0.00049  0.9817 0.9943 0.9970 0.9609 0.9818 0.9831 1
1431130626841306368 GRX     16 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.19374  0.00072  0.00092  0.9815 0.9647 0.9734 0.9590 0.9017 0.9561 0
1431130626841306368 GRX     19 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.19269  0.00067  0.00076  0.9816 0.9694 0.9920 0.9557 0.9334 0.9664 0
1431130626841306368 GRX     22 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.19197  0.00052  0.00042  0.9817 0.9971 0.9820 0.9578 0.9772 0.9792 0
1431130626841306368 GRX     23 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.19164  0.00089  0.00076  0.9815 0.9731 0.9882 0.9337 0.7963 0.9346 0
1431130626841306368 GRX     24 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.19119  0.00052  0.00058  0.9817 0.9914 0.9934 0.9628 0.9659 0.9790 0
1431130626841306368 GRX     25 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.18902  0.00064  0.00079  0.9816 0.9725 0.9813 0.9818 0.9335 0.9702 0
1431130626841306368 GRX     49 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.1903   0.0015   0.0017   0.9810 0.8452 0.9890 0.9208 0.2879 0.8048 0
1431130626841306368 GRX     50 CPM      16  1.2000 high_rms        15.6069  1.1744  2.6305 9        29       3        0.0000 0.1481 0.0000 0.0000 0.0509 0.0398 0
1431130626841306368 GRX     51 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.1907   0.0021   0.0025   0.9806 0.8616 0.9875 0.9682 0.2395 0.8075 0
1431130626841306368 GRX     52 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.1903   0.0025   0.0025   0.9805 0.7695 0.9970 0.9787 0.1946 0.7841 0
1431130626841306368 GRX     56 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.1890   0.0019   0.0019   0.9808 0.8314 0.9970 0.9422 0.1874 0.7878 0
1431130626841306368 GRX     59 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.1873   0.0019   0.0018   0.9809 0.8110 0.9954 0.8778 0.1948 0.7720 0
1431130626841306368 GRX     76 CPM      16  1.2000 norot           15.6069  1.1744  2.6305 1.19     0.11     0.11     0.5790 0.8116 0.9975 0.9351 0.0924 0.6831 0
1431130626841306368 GRX     77 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 0.592    0.054    0.054    0.5791 0.9770 0.9975 0.9648 0.1275 0.7292 0
1431130626841306368 GRX     82 CPM      16  1.2000 rotation        15.6069  1.1744  2.6305 1.1921   0.0016   0.0014   0.9811 0.8260 0.9912 0.9346 0.2098 0.7885 0
1499294845909337344 GRX     16 CPM       1  9.1000 rotation        11.0693  0.6886  1.2319 8.46     0.73     0.86     0.5586 0.9981 0.9883 0.9871 0.9962 0.9057 1
1499294845909337344 GRX     23 CPM       1  9.1000 norot           11.0693  0.6886  1.2319 9.3      4.0      0.9      0.0015 0.1738 0.0012 0.6408 0.1162 0.1867 0
1499294845909337344 GRX     49 CPM       1  9.1000 rotation        11.0693  0.6886  1.2319 9.31     0.50     0.50     0.8644 0.8151 0.9975 0.9723 0.9689 0.9237 0
1499294845909337344 GRX     50 CPM       1  9.1000 rotation        11.0693  0.6886  1.2319 9.16     0.81     0.78     0.6290 0.9293 0.9967 0.9784 0.9254 0.8918 0
1499294845909337344 GRX     76 CPM       1  9.1000 norot           11.0693  0.6886  1.2319 3.35     0.21     0.55     0.3719 0.7089 0.0546 0.9882 0.1901 0.4627 0
1499294845909337344 GRX     77 CPM       1  9.1000 norot           11.0693  0.6886  1.2319 2.23     0.15     0.51     0.1298 0.7266 0.0084 0.9885 0.4027 0.4512 0
1499294845909337344 GRX     16 CPM       2  9.1000 rotation        11.0693  0.6886  1.2319 9.05     0.39     0.36     0.9136 0.9973 0.9943 0.9871 0.9962 0.9777 1
1499294845909337344 GRX     23 CPM       2  9.1000 norot           11.0693  0.6886  1.2319 9.36     0.85     0.46     0.7714 0.1726 0.5088 0.6408 0.1162 0.4419 0
1499294845909337344 GRX     49 CPM       2  9.1000 rotation        11.0693  0.6886  1.2319 9.35     0.29     0.29     0.9403 0.8136 0.9975 0.9723 0.9689 0.9385 0
1499294845909337344 GRX     50 CPM       2  9.1000 rotation        11.0693  0.6886  1.2319 9.12     0.50     0.53     0.8494 0.9303 0.9956 0.9784 0.9254 0.9358 0
1499294845909337344 GRX     76 CPM       2  9.1000 rotation        11.0693  0.6886  1.2319 3.46     0.16     0.19     0.8770 0.6958 0.9820 0.9882 0.1901 0.7466 0
1499294845909337344 GRX     77 CPM       2  9.1000 norot           11.0693  0.6886  1.2319 2.46     0.25     0.32     0.3513 0.6833 0.9760 0.9885 0.4027 0.6804 0
1499294845909337344 GRX     16 CPM       4  9.1000 rotation        11.0693  0.6886  1.2319 8.91     0.26     0.26     0.9447 0.9975 0.9968 0.9871 0.9962 0.9845 1
1499294845909337344 GRX     23 CPM       4  9.1000 norot           11.0693  0.6886  1.2319 9.67     0.36     0.23     0.9414 0.1686 0.8298 0.6408 0.1162 0.5394 0
1499294845909337344 GRX     49 CPM       4  9.1000 rotation        11.0693  0.6886  1.2319 9.37     0.18     0.19     0.9616 0.8127 0.9958 0.9723 0.9689 0.9423 0
1499294845909337344 GRX     50 CPM       4  9.1000 rotation        11.0693  0.6886  1.2319 9.17     0.36     0.39     0.9137 0.9291 0.9935 0.9784 0.9254 0.9480 0
1499294845909337344 GRX     76 CPM       4  9.1000 rotation        11.0693  0.6886  1.2319 3.57     0.11     0.08     0.9490 0.6819 0.9350 0.9882 0.1901 0.7488 0
1499294845909337344 GRX     77 CPM       4  9.1000 rotation        11.0693  0.6886  1.2319 2.193    0.050    0.045    0.9585 0.7339 0.9929 0.9885 0.4027 0.8153 0
1499294845909337344 GRX     16 CPM       8  9.1000 rotation        11.0693  0.6886  1.2319 8.76     0.14     0.22     0.9601 0.9977 0.8611 0.9871 0.9962 0.9604 0
1499294845909337344 GRX     23 CPM       8  9.1000 norot           11.0693  0.6886  1.2319 9.77     0.16     0.18     0.9648 0.1673 0.9927 0.6408 0.1162 0.5764 0
1499294845909337344 GRX     49 CPM       8  9.1000 rotation        11.0693  0.6886  1.2319 9.38     0.13     0.12     0.9701 0.8124 0.9952 0.9723 0.9689 0.9438 0
1499294845909337344 GRX     50 CPM       8  9.1000 rotation        11.0693  0.6886  1.2319 9.23     0.26     0.29     0.9431 0.9279 0.9940 0.9784 0.9254 0.9538 0
1499294845909337344 GRX     76 CPM       8  9.1000 rotation        11.0693  0.6886  1.2319 3.466    0.098    0.093    0.9479 0.6945 0.9959 0.9882 0.1901 0.7633 0
1499294845909337344 GRX     77 CPM       8  9.1000 rotation        11.0693  0.6886  1.2319 2.1936   0.0056   0.0055   0.9801 0.7338 0.9968 0.9885 0.4027 0.8204 0
1499294845909337344 GRX     16 CPM      16  9.1000 rotation        11.0693  0.6886  1.2319 8.80     0.10     0.11     0.9710 0.9977 0.9928 0.9871 0.9962 0.9890 1
1499294845909337344 GRX     23 CPM      16  9.1000 norot           11.0693  0.6886  1.2319 9.79     0.17     0.20     0.9625 0.1671 0.9916 0.6408 0.1162 0.5756 0
1499294845909337344 GRX     49 CPM      16  9.1000 rotation        11.0693  0.6886  1.2319 9.378    0.080    0.084    0.9747 0.8124 0.9962 0.9723 0.9689 0.9449 0
1499294845909337344 GRX     50 CPM      16  9.1000 rotation        11.0693  0.6886  1.2319 9.25     0.17     0.21     0.9599 0.9275 0.9850 0.9784 0.9254 0.9552 0
1499294845909337344 GRX     76 CPM      16  9.1000 rotation        11.0693  0.6886  1.2319 3.308    0.039    0.039    0.9715 0.7148 0.9975 0.9882 0.1901 0.7724 0
1499294845909337344 GRX     77 CPM      16  9.1000 rotation        11.0693  0.6886  1.2319 2.1935   0.0055   0.0055   0.9802 0.7338 0.9975 0.9885 0.4027 0.8205 0
1505107762024006144 GRX     16 CPM       1  1.2000 rotation        14.5905  1.2270  2.8217 1.236    0.011    0.015    0.9728 0.9994 0.9479 0.9726 0.9049 0.9595 0
1505107762024006144 GRX     23 CPM       1  1.2000 high_rms        14.5905  1.2270  2.8217 7        19       2        0.0000 0.1888 0.0000 0.0000 0.0526 0.0483 0
1505107762024006144 GRX     49 CPM       1  1.2000 rotation        14.5905  1.2270  2.8217 1.240    0.008    0.018    0.9729 0.9939 0.1862 0.9515 0.9560 0.8121 0
1505107762024006144 GRX     50 CPM       1  1.2000 rotation        14.5905  1.2270  2.8217 1.277    0.014    0.014    0.9722 0.9942 0.9969 0.9562 0.9597 0.9758 0
1505107762024006144 GRX     76 CPM       1  1.2000 rotation        14.5905  1.2270  2.8217 1.240    0.009    0.013    0.9746 0.9801 0.8550 0.9539 0.7347 0.8997 0
1505107762024006144 GRX     77 CPM       1  1.2000 norot           14.5905  1.2270  2.8217 2.2      0.4      3.2      0.0000 0.9810 0.0001 0.9412 0.1550 0.4155 0
1505107762024006144 GRX     16 CPM       2  1.2000 rotation        14.5905  1.2270  2.8217 1.2848   0.0089   0.0093   0.9763 0.9992 0.9962 0.9726 0.9049 0.9698 1
1505107762024006144 GRX     23 CPM       2  1.2000 high_rms        14.5905  1.2270  2.8217 7        20       2        0.0000 0.1833 0.0000 0.0000 0.0526 0.0472 0
1505107762024006144 GRX     49 CPM       2  1.2000 rotation        14.5905  1.2270  2.8217 1.2341   0.0033   0.0043   0.9797 0.9940 0.9728 0.9515 0.9560 0.9708 0
1505107762024006144 GRX     50 CPM       2  1.2000 rotation        14.5905  1.2270  2.8217 1.256    0.010    0.014    0.9739 0.9946 0.9477 0.9562 0.9597 0.9664 0
1505107762024006144 GRX     76 CPM       2  1.2000 rotation        14.5905  1.2270  2.8217 1.2355   0.0039   0.0051   0.9793 0.9803 0.9716 0.9539 0.7347 0.9240 0
1505107762024006144 GRX     77 CPM       2  1.2000 norot           14.5905  1.2270  2.8217 2.17     0.25     0.32     0.2234 0.9803 0.9664 0.9412 0.1468 0.6516 0
1505107762024006144 GRX     16 CPM       4  1.2000 rotation        14.5905  1.2270  2.8217 1.2771   0.0082   0.0071   0.9772 0.9992 0.9896 0.9726 0.9049 0.9687 1
1505107762024006144 GRX     23 CPM       4  1.2000 high_rms        14.5905  1.2270  2.8217 0.21     0.11     0.58     0.0000 0.9995 0.0006 0.0000 0.0515 0.2103 0
1505107762024006144 GRX     49 CPM       4  1.2000 rotation        14.5905  1.2270  2.8217 1.23114  0.00069  0.00066  0.9816 0.9941 0.9962 0.9515 0.9560 0.9759 0
1505107762024006144 GRX     50 CPM       4  1.2000 rotation        14.5905  1.2270  2.8217 1.2375   0.0028   0.0028   0.9804 0.9949 0.9975 0.9562 0.9597 0.9777 0
1505107762024006144 GRX     76 CPM       4  1.2000 rotation        14.5905  1.2270  2.8217 1.2301   0.0014   0.0022   0.9809 0.9806 0.8056 0.9539 0.7347 0.8912 0
1505107762024006144 GRX     77 CPM       4  1.2000 norot           14.5905  1.2270  2.8217 2.2      0.2      3.5      0.0000 0.9783 0.0000 0.9412 0.1171 0.4073 0
1505107762024006144 GRX     16 CPM       8  1.2000 rotation        14.5905  1.2270  2.8217 1.2375   0.0021   0.0023   0.9807 0.9994 0.9941 0.9726 0.9049 0.9703 0
1505107762024006144 GRX     23 CPM       8  1.2000 high_rms        14.5905  1.2270  2.8217 7        20       2        0.0000 0.1862 0.0001 0.0000 0.0526 0.0478 0
1505107762024006144 GRX     49 CPM       8  1.2000 rotation        14.5905  1.2270  2.8217 1.23123  0.00066  0.00057  0.9817 0.9941 0.9902 0.9515 0.9560 0.9747 0
1505107762024006144 GRX     50 CPM       8  1.2000 rotation        14.5905  1.2270  2.8217 1.23438  0.00055  0.00059  0.9817 0.9950 0.9953 0.9562 0.9597 0.9776 0
1505107762024006144 GRX     76 CPM       8  1.2000 rotation        14.5905  1.2270  2.8217 1.22886  0.00068  0.00065  0.9816 0.9807 0.9963 0.9539 0.7347 0.9294 0
1505107762024006144 GRX     77 CPM       8  1.2000 norot           14.5905  1.2270  2.8217 11.33    0.61     0.41     0.8997 0.4601 0.8808 0.9412 0.2964 0.6956 0
1505107762024006144 GRX     16 CPM      16  1.2000 rotation        14.5905  1.2270  2.8217 1.23264  0.00049  0.00059  0.9817 0.9994 0.9833 0.9726 0.9049 0.9684 0
1505107762024006144 GRX     23 CPM      16  1.2000 high_rms        14.5905  1.2270  2.8217 0.8      1.2      1.5      0.0000 0.8826 0.9779 0.0000 0.0513 0.3823 0
1505107762024006144 GRX     49 CPM      16  1.2000 rotation        14.5905  1.2270  2.8217 1.23130  0.00065  0.00063  0.9816 0.9941 0.9964 0.9515 0.9560 0.9759 0
1505107762024006144 GRX     50 CPM      16  1.2000 rotation        14.5905  1.2270  2.8217 1.23445  0.00053  0.00060  0.9817 0.9950 0.9916 0.9562 0.9597 0.9768 0
1505107762024006144 GRX     76 CPM      16  1.2000 rotation        14.5905  1.2270  2.8217 1.22883  0.00060  0.00070  0.9816 0.9807 0.9896 0.9539 0.7347 0.9281 0
1505107762024006144 GRX     77 CPM      16  1.2000 rotation        14.5905  1.2270  2.8217 11.46    0.34     0.28     0.9492 0.4556 0.9808 0.9412 0.2964 0.7246 0
1506360518084440704 GRX     16 CPM       1  0.5300 rotation        15.7266  1.2370  2.8658 0.53114  0.00023  0.00022  0.9817 0.9977 0.9960 0.9621 0.6612 0.9197 1
1506360518084440704 GRX     22 CPM       1  0.5300 rotation        15.7266  1.2370  2.8658 0.53114  0.00019  0.00019  0.9818 0.9958 0.9975 0.9517 0.2846 0.8423 0
1506360518084440704 GRX     23 CPM       1  0.5300 rotation        15.7266  1.2370  2.8658 0.53120  0.00018  0.00017  0.9818 0.9978 0.9963 0.9588 0.3682 0.8606 0
1506360518084440704 GRX     49 CPM       1  0.5300 norot           15.7266  1.2370  2.8658 0.53     0.05     0.11     0.1126 0.9670 0.2503 0.8594 0.0595 0.4498 0
1506360518084440704 GRX     50 CPM       1  0.5300 rotation        15.7266  1.2370  2.8658 0.53115  0.00064  0.00064  0.9811 0.9686 0.9975 0.9461 0.0819 0.7951 0
1506360518084440704 GRX     76 CPM       1  0.5300 rotation        15.7266  1.2370  2.8658 0.5315   0.0070   0.0070   0.9700 0.9916 0.9975 0.9439 0.5699 0.8946 0
1506360518084440704 GRX     77 CPM       1  0.5300 rotation        15.7266  1.2370  2.8658 0.5311   0.0072   0.0080   0.9686 0.9905 0.9929 0.9528 0.3813 0.8572 0
1506360518084440704 GRX     16 CPM       2  0.5300 rotation        15.7266  1.2370  2.8658 0.53113  0.00015  0.00014  0.9818 0.9977 0.9968 0.9621 0.6612 0.9199 1
1506360518084440704 GRX     22 CPM       2  0.5300 rotation        15.7266  1.2370  2.8658 0.53114  0.00012  0.00014  0.9818 0.9958 0.9881 0.9517 0.2846 0.8404 0
1506360518084440704 GRX     23 CPM       2  0.5300 rotation        15.7266  1.2370  2.8658 0.53117  0.00012  0.00012  0.9819 0.9978 0.9967 0.9588 0.3682 0.8607 0
1506360518084440704 GRX     49 CPM       2  0.5300 norot           15.7266  1.2370  2.8658 0.5      0.4      1.1      0.0000 0.9678 0.0866 0.8594 0.0595 0.3946 0
1506360518084440704 GRX     50 CPM       2  0.5300 rotation        15.7266  1.2370  2.8658 0.53114  0.00045  0.00053  0.9814 0.9686 0.9880 0.9461 0.0819 0.7932 0
1506360518084440704 GRX     76 CPM       2  0.5300 norot           15.7266  1.2370  2.8658 0.5288   0.0000   0.0074   0.9763 0.9918 0.0000 0.9439 0.5699 0.6964 0
1506360518084440704 GRX     77 CPM       2  0.5300 norot           15.7266  1.2370  2.8658 0.5253   0.0000   0.0089   0.9749 0.9909 0.0000 0.9528 0.3813 0.6600 0
1506360518084440704 GRX     16 CPM       4  0.5300 rotation        15.7266  1.2370  2.8658 0.53114  0.00013  0.00012  0.9818 0.9977 0.9954 0.9621 0.6612 0.9196 1
1506360518084440704 GRX     22 CPM       4  0.5300 rotation        15.7266  1.2370  2.8658 0.53117  0.00013  0.00013  0.9818 0.9958 0.9970 0.9517 0.2846 0.8422 0
1506360518084440704 GRX     23 CPM       4  0.5300 rotation        15.7266  1.2370  2.8658 0.53117  0.00011  0.00011  0.9819 0.9978 0.9969 0.9588 0.3682 0.8607 0
1506360518084440704 GRX     49 CPM       4  0.5300 norot           15.7266  1.2370  2.8658 6        16       3        0.0000 0.2111 0.0003 0.8594 0.0522 0.2246 0
1506360518084440704 GRX     50 CPM       4  0.5300 rotation        15.7266  1.2370  2.8658 0.53123  0.00048  0.00050  0.9813 0.9686 0.9966 0.9461 0.0819 0.7949 0
1506360518084440704 GRX     76 CPM       4  0.5300 rotation        15.7266  1.2370  2.8658 0.53164  0.00031  0.00031  0.9816 0.9916 0.9975 0.9439 0.5699 0.8969 0
1506360518084440704 GRX     77 CPM       4  0.5300 rotation        15.7266  1.2370  2.8658 0.53136  0.00037  0.00032  0.9815 0.9905 0.9903 0.9528 0.3813 0.8593 0
1506360518084440704 GRX     16 CPM       8  0.5300 rotation        15.7266  1.2370  2.8658 0.53114  0.00013  0.00012  0.9818 0.9977 0.9963 0.9621 0.6612 0.9198 1
1506360518084440704 GRX     22 CPM       8  0.5300 rotation        15.7266  1.2370  2.8658 0.53115  0.00012  0.00014  0.9818 0.9958 0.9918 0.9517 0.2846 0.8412 0
1506360518084440704 GRX     23 CPM       8  0.5300 rotation        15.7266  1.2370  2.8658 0.53118  0.00011  0.00011  0.9819 0.9978 0.9955 0.9588 0.3682 0.8604 0
1506360518084440704 GRX     49 CPM       8  0.5300 norot           15.7266  1.2370  2.8658 6        16       3        0.0000 0.2115 0.0004 0.8594 0.0522 0.2247 0
1506360518084440704 GRX     50 CPM       8  0.5300 rotation        15.7266  1.2370  2.8658 0.526    0.046    0.046    0.6185 0.9695 0.9975 0.9461 0.0819 0.7227 0
1506360518084440704 GRX     76 CPM       8  0.5300 rotation        15.7266  1.2370  2.8658 0.53168  0.00031  0.00028  0.9816 0.9916 0.9929 0.9439 0.5699 0.8960 0
1506360518084440704 GRX     77 CPM       8  0.5300 rotation        15.7266  1.2370  2.8658 0.53139  0.00038  0.00031  0.9816 0.9905 0.9787 0.9528 0.3813 0.8569 0
1506360518084440704 GRX     16 CPM      16  0.5300 rotation        15.7266  1.2370  2.8658 0.53115  0.00013  0.00012  0.9818 0.9977 0.9956 0.9621 0.6612 0.9197 1
1506360518084440704 GRX     22 CPM      16  0.5300 rotation        15.7266  1.2370  2.8658 0.53119  0.00014  0.00012  0.9818 0.9958 0.9820 0.9517 0.2846 0.8392 0
1506360518084440704 GRX     23 CPM      16  0.5300 rotation        15.7266  1.2370  2.8658 0.53116  0.00010  0.00012  0.9819 0.9978 0.9931 0.9588 0.3682 0.8600 0
1506360518084440704 GRX     49 CPM      16  0.5300 norot           15.7266  1.2370  2.8658 0.28     0.21     0.70     0.0000 0.9974 0.0076 0.8594 0.0531 0.3835 0
1506360518084440704 GRX     50 CPM      16  0.5300 norot           15.7266  1.2370  2.8658 0.5      0.6      1.1      0.0000 0.9687 0.4925 0.9461 0.0819 0.4979 0
1506360518084440704 GRX     76 CPM      16  0.5300 rotation        15.7266  1.2370  2.8658 0.53168  0.00031  0.00029  0.9816 0.9916 0.9954 0.9439 0.5699 0.8965 0
1506360518084440704 GRX     77 CPM      16  0.5300 rotation        15.7266  1.2370  2.8658 0.53128  0.00035  0.00038  0.9815 0.9905 0.9942 0.9528 0.3813 0.8601 0
1508133755461990528 GRX     16 CPM       1  1.6000 rotation        14.9643  1.1782  2.6181 1.5799   0.0023   0.0024   0.9809 0.9999 0.9960 0.9703 0.9932 0.9881 0
1508133755461990528 GRX     22 CPM       1  1.6000 rotation        14.9643  1.1782  2.6181 1.5807   0.0024   0.0022   0.9810 0.9999 0.9939 0.9569 0.9937 0.9851 0
1508133755461990528 GRX     23 CPM       1  1.6000 rotation        14.9643  1.1782  2.6181 1.5808   0.0018   0.0019   0.9812 1.0000 0.9959 0.9681 0.9952 0.9881 1
1508133755461990528 GRX     49 CPM       1  1.6000 rotation        14.9643  1.1782  2.6181 1.5821   0.0028   0.0032   0.9806 0.9984 0.9901 0.9336 0.9632 0.9732 0
1508133755461990528 GRX     50 CPM       1  1.6000 rotation        14.9643  1.1782  2.6181 1.5808   0.0021   0.0025   0.9809 0.9988 0.9894 0.9520 0.9497 0.9742 0
1508133755461990528 GRX     76 CPM       1  1.6000 rotation        14.9643  1.1782  2.6181 1.576    0.011    0.010    0.9766 0.9417 0.9939 0.9612 0.8953 0.9537 0
1508133755461990528 GRX     77 CPM       1  1.6000 rotation        14.9643  1.1782  2.6181 1.566    0.085    0.055    0.9013 0.9625 0.8569 0.9635 0.9302 0.9229 0
1508133755461990528 GRX     16 CPM       2  1.6000 rotation        14.9643  1.1782  2.6181 1.5798   0.0016   0.0017   0.9813 0.9999 0.9951 0.9703 0.9932 0.9879 1
1508133755461990528 GRX     22 CPM       2  1.6000 rotation        14.9643  1.1782  2.6181 1.5809   0.0017   0.0016   0.9813 0.9999 0.9953 0.9569 0.9937 0.9854 0
1508133755461990528 GRX     23 CPM       2  1.6000 rotation        14.9643  1.1782  2.6181 1.5810   0.0013   0.0011   0.9815 1.0000 0.9902 0.9681 0.9952 0.9870 0
1508133755461990528 GRX     49 CPM       2  1.6000 rotation        14.9643  1.1782  2.6181 1.5822   0.0017   0.0018   0.9812 0.9984 0.9948 0.9336 0.9632 0.9742 0
1508133755461990528 GRX     50 CPM       2  1.6000 rotation        14.9643  1.1782  2.6181 1.5807   0.0014   0.0016   0.9813 0.9988 0.9902 0.9520 0.9497 0.9744 0
1508133755461990528 GRX     76 CPM       2  1.6000 rotation        14.9643  1.1782  2.6181 1.5785   0.0038   0.0035   0.9803 0.9414 0.9948 0.9612 0.8953 0.9546 0
1508133755461990528 GRX     77 CPM       2  1.6000 rotation        14.9643  1.1782  2.6181 1.567    0.053    0.042    0.9421 0.9624 0.9707 0.9635 0.9302 0.9538 0
1508133755461990528 GRX     16 CPM       4  1.6000 rotation        14.9643  1.1782  2.6181 1.57922  0.00053  0.00059  0.9818 0.9999 0.9929 0.9703 0.9932 0.9876 0
1508133755461990528 GRX     22 CPM       4  1.6000 rotation        14.9643  1.1782  2.6181 1.58023  0.00044  0.00056  0.9818 0.9999 0.9753 0.9569 0.9937 0.9815 0
1508133755461990528 GRX     23 CPM       4  1.6000 rotation        14.9643  1.1782  2.6181 1.58149  0.00046  0.00050  0.9818 1.0000 0.9941 0.9681 0.9952 0.9878 1
1508133755461990528 GRX     49 CPM       4  1.6000 rotation        14.9643  1.1782  2.6181 1.5823   0.0013   0.0013   0.9814 0.9984 0.9958 0.9336 0.9632 0.9745 0
1508133755461990528 GRX     50 CPM       4  1.6000 rotation        14.9643  1.1782  2.6181 1.5806   0.0011   0.0012   0.9815 0.9988 0.9927 0.9520 0.9497 0.9750 0
1508133755461990528 GRX     76 CPM       4  1.6000 rotation        14.9643  1.1782  2.6181 1.5797   0.0016   0.0016   0.9813 0.9413 0.9968 0.9612 0.8953 0.9552 0
1508133755461990528 GRX     77 CPM       4  1.6000 rotation        14.9643  1.1782  2.6181 1.5819   0.0032   0.0035   0.9805 0.9613 0.9936 0.9635 0.9302 0.9658 0
1508133755461990528 GRX     16 CPM       8  1.6000 rotation        14.9643  1.1782  2.6181 1.57917  0.00046  0.00051  0.9818 0.9999 0.9932 0.9703 0.9932 0.9877 0
1508133755461990528 GRX     22 CPM       8  1.6000 rotation        14.9643  1.1782  2.6181 1.58030  0.00050  0.00045  0.9818 0.9999 0.9932 0.9569 0.9937 0.9851 0
1508133755461990528 GRX     23 CPM       8  1.6000 rotation        14.9643  1.1782  2.6181 1.58155  0.00035  0.00038  0.9818 1.0000 0.9945 0.9681 0.9952 0.9879 1
1508133755461990528 GRX     49 CPM       8  1.6000 rotation        14.9643  1.1782  2.6181 1.58157  0.00053  0.00051  0.9818 0.9984 0.9963 0.9336 0.9632 0.9746 0
1508133755461990528 GRX     50 CPM       8  1.6000 rotation        14.9643  1.1782  2.6181 1.58114  0.00050  0.00049  0.9818 0.9988 0.9970 0.9520 0.9497 0.9759 0
1508133755461990528 GRX     76 CPM       8  1.6000 rotation        14.9643  1.1782  2.6181 1.5800   0.0015   0.0015   0.9813 0.9413 0.9970 0.9612 0.8953 0.9552 0
1508133755461990528 GRX     77 CPM       8  1.6000 rotation        14.9643  1.1782  2.6181 1.5818   0.0013   0.0014   0.9814 0.9613 0.9924 0.9635 0.9302 0.9658 0
1508133755461990528 GRX     16 CPM      16  1.6000 rotation        14.9643  1.1782  2.6181 1.57922  0.00045  0.00045  0.9818 0.9999 0.9975 0.9703 0.9932 0.9885 1
1508133755461990528 GRX     22 CPM      16  1.6000 rotation        14.9643  1.1782  2.6181 1.58023  0.00045  0.00048  0.9818 0.9999 0.9956 0.9569 0.9937 0.9856 0
1508133755461990528 GRX     23 CPM      16  1.6000 rotation        14.9643  1.1782  2.6181 1.58163  0.00038  0.00032  0.9819 1.0000 0.9844 0.9681 0.9952 0.9859 0
1508133755461990528 GRX     49 CPM      16  1.6000 rotation        14.9643  1.1782  2.6181 1.58165  0.00058  0.00043  0.9818 0.9984 0.9608 0.9336 0.9632 0.9676 0
1508133755461990528 GRX     50 CPM      16  1.6000 rotation        14.9643  1.1782  2.6181 1.58111  0.00048  0.00047  0.9818 0.9988 0.9970 0.9520 0.9497 0.9759 0
1508133755461990528 GRX     76 CPM      16  1.6000 rotation        14.9643  1.1782  2.6181 1.5802   0.0014   0.0016   0.9813 0.9413 0.9918 0.9612 0.8953 0.9542 0
1508133755461990528 GRX     77 CPM      16  1.6000 rotation        14.9643  1.1782  2.6181 1.5816   0.0013   0.0014   0.9814 0.9613 0.9918 0.9635 0.9302 0.9656 0
1508309780400463104 GRX     16 CPM       1  0.6700 rotation        16.2652  1.3189  3.0475 0.67343  0.00088  0.00061  0.9812 0.9951 0.9140 0.9713 0.8455 0.9414 1
1508309780400463104 GRX     22 CPM       1  0.6700 rotation        16.2652  1.3189  3.0475 0.67434  0.00046  0.00046  0.9815 0.9821 0.9975 0.9516 0.5973 0.9020 0
1508309780400463104 GRX     23 CPM       1  0.6700 rotation        16.2652  1.3189  3.0475 0.67379  0.00072  0.00065  0.9813 0.9871 0.9925 0.9619 0.6385 0.9123 0
1508309780400463104 GRX     49 CPM       1  0.6700 rotation        16.2652  1.3189  3.0475 0.6737   0.0090   0.0100   0.9689 0.9784 0.9929 0.9197 0.2987 0.8317 0
1508309780400463104 GRX     50 CPM       1  0.6700 rotation        16.2652  1.3189  3.0475 0.6729   0.0087   0.0087   0.9702 0.9681 0.9975 0.9513 0.2902 0.8355 0
1508309780400463104 GRX     76 CPM       1  0.6700 rotation        16.2652  1.3189  3.0475 0.6739   0.0092   0.0092   0.9694 0.9816 0.9975 0.9452 0.4897 0.8767 0
1508309780400463104 GRX     77 CPM       1  0.6700 rotation        16.2652  1.3189  3.0475 0.673    0.013    0.012    0.9627 0.9648 0.9936 0.9472 0.3046 0.8346 0
1508309780400463104 GRX     16 CPM       2  0.6700 rotation        16.2652  1.3189  3.0475 0.67382  0.00042  0.00034  0.9816 0.9951 0.9825 0.9713 0.8455 0.9552 1
1508309780400463104 GRX     22 CPM       2  0.6700 rotation        16.2652  1.3189  3.0475 0.67436  0.00034  0.00035  0.9816 0.9821 0.9968 0.9516 0.5973 0.9019 0
1508309780400463104 GRX     23 CPM       2  0.6700 rotation        16.2652  1.3189  3.0475 0.67394  0.00037  0.00036  0.9816 0.9871 0.9967 0.9619 0.6385 0.9132 0
1508309780400463104 GRX     49 CPM       2  0.6700 norot           16.2652  1.3189  3.0475 0.6692   0.0000   0.0094   0.9763 0.9789 0.0000 0.9197 0.2987 0.6347 0
1508309780400463104 GRX     50 CPM       2  0.6700 rotation        16.2652  1.3189  3.0475 0.67360  0.00047  0.00058  0.9815 0.9680 0.9791 0.9513 0.2902 0.8340 0
1508309780400463104 GRX     76 CPM       2  0.6700 rotation        16.2652  1.3189  3.0475 0.67436  0.00059  0.00059  0.9814 0.9816 0.9975 0.9452 0.4897 0.8791 0
1508309780400463104 GRX     77 CPM       2  0.6700 rotation        16.2652  1.3189  3.0475 0.6741   0.0090   0.0090   0.9697 0.9646 0.9975 0.9472 0.3046 0.8367 0
1508309780400463104 GRX     16 CPM       4  0.6700 rotation        16.2652  1.3189  3.0475 0.67394  0.00030  0.00027  0.9817 0.9951 0.9935 0.9713 0.8455 0.9574 1
1508309780400463104 GRX     22 CPM       4  0.6700 rotation        16.2652  1.3189  3.0475 0.67434  0.00032  0.00035  0.9817 0.9821 0.9926 0.9516 0.5973 0.9011 0
1508309780400463104 GRX     23 CPM       4  0.6700 rotation        16.2652  1.3189  3.0475 0.67399  0.00033  0.00034  0.9817 0.9871 0.9969 0.9619 0.6385 0.9132 0
1508309780400463104 GRX     49 CPM       4  0.6700 rotation        16.2652  1.3189  3.0475 0.67391  0.00050  0.00055  0.9815 0.9784 0.9936 0.9197 0.2987 0.8344 0
1508309780400463104 GRX     50 CPM       4  0.6700 rotation        16.2652  1.3189  3.0475 0.67379  0.00058  0.00049  0.9814 0.9680 0.9875 0.9513 0.2902 0.8357 0
1508309780400463104 GRX     76 CPM       4  0.6700 rotation        16.2652  1.3189  3.0475 0.67429  0.00052  0.00058  0.9814 0.9816 0.9933 0.9452 0.4897 0.8783 0
1508309780400463104 GRX     77 CPM       4  0.6700 rotation        16.2652  1.3189  3.0475 0.67473  0.00067  0.00067  0.9813 0.9645 0.9975 0.9472 0.3046 0.8390 0
1508309780400463104 GRX     16 CPM       8  0.6700 rotation        16.2652  1.3189  3.0475 0.67396  0.00027  0.00028  0.9817 0.9951 0.9953 0.9713 0.8455 0.9578 1
1508309780400463104 GRX     22 CPM       8  0.6700 rotation        16.2652  1.3189  3.0475 0.67436  0.00032  0.00034  0.9817 0.9821 0.9953 0.9516 0.5973 0.9016 0
1508309780400463104 GRX     23 CPM       8  0.6700 rotation        16.2652  1.3189  3.0475 0.67404  0.00031  0.00035  0.9817 0.9871 0.9928 0.9619 0.6385 0.9124 0
1508309780400463104 GRX     49 CPM       8  0.6700 rotation        16.2652  1.3189  3.0475 0.67380  0.00041  0.00058  0.9815 0.9784 0.9306 0.9197 0.2987 0.8218 0
1508309780400463104 GRX     50 CPM       8  0.6700 rotation        16.2652  1.3189  3.0475 0.67377  0.00054  0.00054  0.9814 0.9680 0.9975 0.9513 0.2902 0.8377 0
1508309780400463104 GRX     76 CPM       8  0.6700 rotation        16.2652  1.3189  3.0475 0.67433  0.00053  0.00056  0.9814 0.9816 0.9955 0.9452 0.4897 0.8787 0
1508309780400463104 GRX     77 CPM       8  0.6700 rotation        16.2652  1.3189  3.0475 0.67480  0.00068  0.00063  0.9813 0.9645 0.9951 0.9472 0.3046 0.8385 0
1508309780400463104 GRX     16 CPM      16  0.6700 rotation        16.2652  1.3189  3.0475 0.67413  0.00033  0.00027  0.9817 0.9951 0.9820 0.9713 0.8455 0.9551 1
1508309780400463104 GRX     22 CPM      16  0.6700 rotation        16.2652  1.3189  3.0475 0.67446  0.00039  0.00034  0.9816 0.9821 0.9918 0.9516 0.5973 0.9009 0
1508309780400463104 GRX     23 CPM      16  0.6700 rotation        16.2652  1.3189  3.0475 0.67412  0.00035  0.00036  0.9816 0.9871 0.9970 0.9619 0.6385 0.9132 0
1508309780400463104 GRX     49 CPM      16  0.6700 rotation        16.2652  1.3189  3.0475 0.67386  0.00045  0.00057  0.9815 0.9784 0.9766 0.9197 0.2987 0.8310 0
1508309780400463104 GRX     50 CPM      16  0.6700 rotation        16.2652  1.3189  3.0475 0.67376  0.00052  0.00055  0.9814 0.9680 0.9954 0.9513 0.2902 0.8373 0
1508309780400463104 GRX     76 CPM      16  0.6700 rotation        16.2652  1.3189  3.0475 0.67444  0.00061  0.00050  0.9814 0.9816 0.9820 0.9452 0.4897 0.8760 0
1508309780400463104 GRX     77 CPM      16  0.6700 rotation        16.2652  1.3189  3.0475 0.67477  0.00065  0.00068  0.9813 0.9645 0.9961 0.9472 0.3046 0.8387 0
1510428711107863680 GRX     16 CPM       1  0.8200 revised         16.2097  1.3274  3.1510 0.4515   0.0060   0.0060   0.9698 0.9913 0.9975 0.9693 0.2216 0.8299 1
1510428711107863680 GRX     22 CPM       1  0.8200 revised         16.2097  1.3274  3.1510 0.4508   0.0059   0.0059   0.9700 0.9867 0.9975 0.9577 0.1366 0.8097 0
1510428711107863680 GRX     23 CPM       1  0.8200 revised         16.2097  1.3274  3.1510 0.45133  0.00078  0.00078  0.9808 0.9868 0.9975 0.9553 0.1059 0.8052 0
1510428711107863680 GRX     49 CPM       1  0.8200 revised         16.2097  1.3274  3.1510 0.44     0.07     0.29     0.0000 0.9745 0.0027 0.8516 0.0578 0.3773 0
1510428711107863680 GRX     50 CPM       1  0.8200 revised         16.2097  1.3274  3.1510 0.4503   0.0059   0.0059   0.9699 0.9800 0.9975 0.9504 0.0824 0.7961 0
1510428711107863680 GRX     76 CPM       1  0.8200 revised         16.2097  1.3274  3.1510 0.444    0.050    0.073    0.1797 0.9864 0.9086 0.9365 0.0655 0.6153 0
1510428711107863680 GRX     77 CPM       1  0.8200 revised         16.2097  1.3274  3.1510 3.0      6.8      2.6      0.0000 0.4421 0.0596 0.9659 0.0606 0.3056 0
1510428711107863680 GRX     16 CPM       2  0.8200 revised         16.2097  1.3274  3.1510 0.45117  0.00036  0.00041  0.9814 0.9913 0.9901 0.9693 0.2216 0.8307 1
1510428711107863680 GRX     22 CPM       2  0.8200 revised         16.2097  1.3274  3.1510 0.4472   0.0000   0.0069   0.9757 0.9871 0.0000 0.9577 0.1366 0.6114 0
1510428711107863680 GRX     23 CPM       2  0.8200 revised         16.2097  1.3274  3.1510 0.45157  0.00039  0.00041  0.9814 0.9868 0.9961 0.9553 0.1059 0.8051 0
1510428711107863680 GRX     49 CPM       2  0.8200 revised         16.2097  1.3274  3.1510 0.4      0.5      1.0      0.0000 0.9745 0.1630 0.8516 0.0578 0.4094 0
1510428711107863680 GRX     50 CPM       2  0.8200 revised         16.2097  1.3274  3.1510 0.4453   0.0000   0.0082   0.9742 0.9808 0.0000 0.9504 0.0824 0.5976 0
1510428711107863680 GRX     76 CPM       2  0.8200 revised         16.2097  1.3274  3.1510 0.45     0.32     0.81     0.0000 0.9861 0.0651 0.9365 0.0655 0.4106 0
1510428711107863680 GRX     77 CPM       2  0.8200 revised         16.2097  1.3274  3.1510 8        22       3        0.0000 0.1950 0.0001 0.9659 0.0564 0.2435 0
1510428711107863680 GRX     16 CPM       4  0.8200 revised         16.2097  1.3274  3.1510 0.45116  0.00030  0.00032  0.9815 0.9913 0.9944 0.9693 0.2216 0.8316 1
1510428711107863680 GRX     22 CPM       4  0.8200 revised         16.2097  1.3274  3.1510 0.4486   0.0000   0.0063   0.9764 0.9869 0.0000 0.9577 0.1366 0.6115 0
1510428711107863680 GRX     23 CPM       4  0.8200 revised         16.2097  1.3274  3.1510 0.45175  0.00039  0.00036  0.9814 0.9867 0.9945 0.9553 0.1059 0.8048 0
1510428711107863680 GRX     49 CPM       4  0.8200 revised         16.2097  1.3274  3.1510 0.13     0.03     0.40     0.0000 0.9999 0.0000 0.8516 0.0515 0.3806 0
1510428711107863680 GRX     50 CPM       4  0.8200 revised         16.2097  1.3274  3.1510 0.448    0.030    0.030    0.7932 0.9804 0.9975 0.9504 0.0824 0.7608 0
1510428711107863680 GRX     76 CPM       4  0.8200 revised         16.2097  1.3274  3.1510 0.44     0.43     0.98     0.0000 0.9863 0.1441 0.9365 0.0655 0.4265 0
1510428711107863680 GRX     77 CPM       4  0.8200 revised         16.2097  1.3274  3.1510 8        23       3        0.0000 0.1937 0.0001 0.9659 0.0564 0.2432 0
1510428711107863680 GRX     16 CPM       8  0.8200 revised         16.2097  1.3274  3.1510 0.45120  0.00032  0.00029  0.9815 0.9913 0.9928 0.9693 0.2216 0.8313 1
1510428711107863680 GRX     22 CPM       8  0.8200 revised         16.2097  1.3274  3.1510 0.45092  0.00038  0.00032  0.9815 0.9867 0.9866 0.9577 0.1366 0.8098 0
1510428711107863680 GRX     23 CPM       8  0.8200 revised         16.2097  1.3274  3.1510 0.45179  0.00039  0.00037  0.9814 0.9867 0.9962 0.9553 0.1059 0.8051 0
1510428711107863680 GRX     49 CPM       8  0.8200 revised         16.2097  1.3274  3.1510 1.1      1.7      1.9      0.0000 0.7659 0.9920 0.8516 0.0500 0.5319 0
1510428711107863680 GRX     50 CPM       8  0.8200 revised         16.2097  1.3274  3.1510 0.449    0.041    0.046    0.5283 0.9802 0.9929 0.9504 0.0824 0.7069 0
1510428711107863680 GRX     76 CPM       8  0.8200 revised         16.2097  1.3274  3.1510 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.9365 0.0524 0.3978 0
1510428711107863680 GRX     77 CPM       8  0.8200 revised         16.2097  1.3274  3.1510 2.4      5.4      3.0      0.0000 0.5379 0.5547 0.9659 0.0618 0.4241 0
1510428711107863680 GRX     16 CPM      16  0.8200 revised         16.2097  1.3274  3.1510 0.45126  0.00038  0.00029  0.9815 0.9913 0.9564 0.9693 0.2216 0.8240 1
1510428711107863680 GRX     22 CPM      16  0.8200 revised         16.2097  1.3274  3.1510 0.45089  0.00038  0.00039  0.9814 0.9867 0.9969 0.9577 0.1366 0.8119 0
1510428711107863680 GRX     23 CPM      16  0.8200 revised         16.2097  1.3274  3.1510 6        18       3        0.0000 0.2204 0.0006 0.9553 0.0571 0.2467 0
1510428711107863680 GRX     49 CPM      16  0.8200 revised         16.2097  1.3274  3.1510 3.7      9.4      3.4      0.0000 0.2837 0.0314 0.8516 0.0491 0.2432 0
1510428711107863680 GRX     50 CPM      16  0.8200 revised         16.2097  1.3274  3.1510 0.45     0.16     0.79     0.0000 0.9804 0.0008 0.9504 0.0824 0.4028 0
1510428711107863680 GRX     76 CPM      16  0.8200 revised         16.2097  1.3274  3.1510 3.0      7.2      3.2      0.0000 0.4031 0.1615 0.9365 0.0509 0.3104 0
1510428711107863680 GRX     77 CPM      16  0.8200 revised         16.2097  1.3274  3.1510 15       52       0        0.0000 0.1260 0.0000 0.9659 0.0481 0.2280 0
1511697238288242944 GRX     22 CPM       1  1.4000 rotation        14.9793  1.1794  2.6363 1.3643   0.0064   0.0076   0.9780 1.0000 0.9850 0.9627 0.9966 0.9845 0
1511697238288242944 GRX     23 CPM       1  1.4000 rotation        14.9793  1.1794  2.6363 1.3613   0.0054   0.0058   0.9789 1.0000 0.9955 0.9613 0.9952 0.9862 1
1511697238288242944 GRX     49 CPM       1  1.4000 rotation        14.9793  1.1794  2.6363 1.3601   0.0060   0.0058   0.9787 0.9967 0.9967 0.9509 0.9839 0.9814 0
1511697238288242944 GRX     50 CPM       1  1.4000 rotation        14.9793  1.1794  2.6363 1.3707   0.0077   0.0067   0.9779 0.9935 0.9902 0.9655 0.9754 0.9805 0
1511697238288242944 GRX     76 CPM       1  1.4000 rotation        14.9793  1.1794  2.6363 1.3613   0.0016   0.0016   0.9812 0.9881 0.9975 0.9586 0.9829 0.9817 0
1511697238288242944 GRX     77 CPM       1  1.4000 rotation        14.9793  1.1794  2.6363 1.3605   0.0063   0.0081   0.9779 0.9928 0.9707 0.9690 0.9762 0.9773 0
1511697238288242944 GRX     22 CPM       2  1.4000 norot           14.9793  1.1794  2.6363 2.737    0.055    0.000    0.9734 0.9979 0.0000 0.9627 0.0493 0.5967 0
1511697238288242944 GRX     23 CPM       2  1.4000 rotation        14.9793  1.1794  2.6363 1.3619   0.0039   0.0037   0.9799 1.0000 0.9960 0.9613 0.9952 0.9865 1
1511697238288242944 GRX     49 CPM       2  1.4000 rotation        14.9793  1.1794  2.6363 1.36229  0.00076  0.00073  0.9816 0.9967 0.9965 0.9509 0.9839 0.9819 0
1511697238288242944 GRX     50 CPM       2  1.4000 rotation        14.9793  1.1794  2.6363 1.362    0.012    0.019    0.9720 0.9936 0.7311 0.9655 0.9754 0.9275 0
1511697238288242944 GRX     76 CPM       2  1.4000 rotation        14.9793  1.1794  2.6363 1.36135  0.00092  0.00095  0.9815 0.9881 0.9966 0.9586 0.9829 0.9816 0
1511697238288242944 GRX     77 CPM       2  1.4000 rotation        14.9793  1.1794  2.6363 1.3615   0.0011   0.0010   0.9814 0.9928 0.9929 0.9690 0.9762 0.9825 0
1511697238288242944 GRX     22 CPM       4  1.4000 rotation        14.9793  1.1794  2.6363 1.36346  0.00067  0.00081  0.9816 1.0000 0.9834 0.9627 0.9966 0.9849 0
1511697238288242944 GRX     23 CPM       4  1.4000 rotation        14.9793  1.1794  2.6363 1.36292  0.00057  0.00050  0.9817 1.0000 0.9911 0.9613 0.9952 0.9859 1
1511697238288242944 GRX     49 CPM       4  1.4000 rotation        14.9793  1.1794  2.6363 1.36218  0.00060  0.00072  0.9817 0.9967 0.9843 0.9509 0.9839 0.9795 0
1511697238288242944 GRX     50 CPM       4  1.4000 rotation        14.9793  1.1794  2.6363 1.36188  0.00084  0.00098  0.9815 0.9936 0.9886 0.9655 0.9754 0.9809 0
1511697238288242944 GRX     76 CPM       4  1.4000 rotation        14.9793  1.1794  2.6363 1.36147  0.00094  0.00083  0.9816 0.9881 0.9914 0.9586 0.9829 0.9805 0
1511697238288242944 GRX     77 CPM       4  1.4000 rotation        14.9793  1.1794  2.6363 1.36164  0.00076  0.00080  0.9816 0.9928 0.9959 0.9690 0.9762 0.9831 0
1511697238288242944 GRX     22 CPM       8  1.4000 rotation        14.9793  1.1794  2.6363 1.36308  0.00045  0.00043  0.9818 1.0000 0.9960 0.9627 0.9966 0.9874 1
1511697238288242944 GRX     23 CPM       8  1.4000 rotation        14.9793  1.1794  2.6363 1.36286  0.00039  0.00043  0.9818 1.0000 0.9942 0.9613 0.9952 0.9865 0
1511697238288242944 GRX     49 CPM       8  1.4000 rotation        14.9793  1.1794  2.6363 1.36213  0.00059  0.00069  0.9817 0.9967 0.9889 0.9509 0.9839 0.9804 0
1511697238288242944 GRX     50 CPM       8  1.4000 rotation        14.9793  1.1794  2.6363 1.36169  0.00075  0.00077  0.9816 0.9936 0.9970 0.9655 0.9754 0.9826 0
1511697238288242944 GRX     76 CPM       8  1.4000 rotation        14.9793  1.1794  2.6363 1.36132  0.00082  0.00086  0.9816 0.9881 0.9963 0.9586 0.9829 0.9815 0
1511697238288242944 GRX     77 CPM       8  1.4000 rotation        14.9793  1.1794  2.6363 1.36197  0.00083  0.00063  0.9816 0.9928 0.9608 0.9690 0.9762 0.9761 0
1511697238288242944 GRX     22 CPM      16  1.4000 rotation        14.9793  1.1794  2.6363 1.36281  0.00035  0.00042  0.9818 1.0000 0.9855 0.9627 0.9966 0.9853 0
1511697238288242944 GRX     23 CPM      16  1.4000 rotation        14.9793  1.1794  2.6363 1.36290  0.00040  0.00037  0.9818 1.0000 0.9955 0.9613 0.9952 0.9868 1
1511697238288242944 GRX     49 CPM      16  1.4000 rotation        14.9793  1.1794  2.6363 1.36201  0.00057  0.00072  0.9817 0.9967 0.9746 0.9509 0.9839 0.9775 0
1511697238288242944 GRX     50 CPM      16  1.4000 rotation        14.9793  1.1794  2.6363 1.36138  0.00071  0.00076  0.9816 0.9936 0.9955 0.9655 0.9754 0.9823 0
1511697238288242944 GRX     76 CPM      16  1.4000 rotation        14.9793  1.1794  2.6363 1.36124  0.00086  0.00086  0.9816 0.9881 0.9975 0.9586 0.9829 0.9817 0
1511697238288242944 GRX     77 CPM      16  1.4000 rotation        14.9793  1.1794  2.6363 1.36201  0.00081  0.00069  0.9816 0.9928 0.9879 0.9690 0.9762 0.9815 0
1511749465090453632 GRX     16 CPM       1  1.9000 high_rms        15.4865  1.2277  2.8396 0.20     0.10     0.57     0.0000 0.9990 0.0004 0.0000 0.0525 0.2104 0
1511749465090453632 GRX     22 CPM       1  1.9000 norot           15.4865  1.2277  2.8396 3.8      2.6      0.1      0.0001 0.7776 0.0000 0.9599 0.0512 0.3578 0
1511749465090453632 GRX     23 CPM       1  1.9000 rotation        15.4865  1.2277  2.8396 1.891    0.016    0.018    0.9744 0.9573 0.9951 0.9667 0.9072 0.9601 1
1511749465090453632 GRX     49 CPM       1  1.9000 rotation        15.4865  1.2277  2.8396 1.890    0.037    0.037    0.9611 0.6295 0.9975 0.9265 0.1478 0.7325 0
1511749465090453632 GRX     50 CPM       1  1.9000 rotation        15.4865  1.2277  2.8396 1.887    0.031    0.028    0.9668 0.6102 0.9929 0.9554 0.1571 0.7365 0
1511749465090453632 GRX     76 CPM       1  1.9000 rotation        15.4865  1.2277  2.8396 1.8877   0.0047   0.0042   0.9803 0.8080 0.9929 0.9440 0.7037 0.8858 0
1511749465090453632 GRX     77 CPM       1  1.9000 norot           15.4865  1.2277  2.8396 1.90     0.08     0.17     0.7965 0.7004 0.1555 0.9774 0.3166 0.5893 0
1511749465090453632 GRX     16 CPM       2  1.9000 high_rms        15.4865  1.2277  2.8396 3.7      9.3      2.9      0.0000 0.2736 0.0119 0.0000 0.0506 0.0672 0
1511749465090453632 GRX     22 CPM       2  1.9000 norot           15.4865  1.2277  2.8396 3.8      2.6      0.0      0.0001 0.7733 0.0000 0.9599 0.0512 0.3569 0
1511749465090453632 GRX     23 CPM       2  1.9000 rotation        15.4865  1.2277  2.8396 1.8907   0.0077   0.0080   0.9788 0.9573 0.9962 0.9667 0.9072 0.9613 1
1511749465090453632 GRX     49 CPM       2  1.9000 rotation        15.4865  1.2277  2.8396 1.892    0.028    0.025    0.9690 0.6291 0.9929 0.9265 0.1478 0.7331 0
1511749465090453632 GRX     50 CPM       2  1.9000 rotation        15.4865  1.2277  2.8396 1.884    0.025    0.027    0.9692 0.6109 0.9929 0.9554 0.1571 0.7371 0
1511749465090453632 GRX     76 CPM       2  1.9000 rotation        15.4865  1.2277  2.8396 1.8883   0.0032   0.0030   0.9808 0.8079 0.9957 0.9440 0.7037 0.8864 0
1511749465090453632 GRX     77 CPM       2  1.9000 norot           15.4865  1.2277  2.8396 3.783    0.075    0.050    0.9658 0.4088 0.8808 0.9774 0.0883 0.6642 0
1511749465090453632 GRX     16 CPM       4  1.9000 high_rms        15.4865  1.2277  2.8396 4        11       3        0.0000 0.2562 0.0031 0.0000 0.0506 0.0620 0
1511749465090453632 GRX     22 CPM       4  1.9000 rotation        15.4865  1.2277  2.8396 1.883    0.000    0.026    0.9764 0.9594 0.0000 0.9599 0.9665 0.7724 0
1511749465090453632 GRX     23 CPM       4  1.9000 rotation        15.4865  1.2277  2.8396 1.8912   0.0016   0.0016   0.9814 0.9573 0.9975 0.9667 0.9072 0.9620 1
1511749465090453632 GRX     49 CPM       4  1.9000 norot           15.4865  1.2277  2.8396 1.885    0.016    0.027    0.9720 0.6307 0.7311 0.9265 0.1478 0.6816 0
1511749465090453632 GRX     50 CPM       4  1.9000 rotation        15.4865  1.2277  2.8396 1.8854   0.0053   0.0055   0.9799 0.6105 0.9959 0.9554 0.1571 0.7398 0
1511749465090453632 GRX     76 CPM       4  1.9000 rotation        15.4865  1.2277  2.8396 1.8890   0.0032   0.0027   0.9809 0.8078 0.9855 0.9440 0.7037 0.8844 0
1511749465090453632 GRX     77 CPM       4  1.9000 rotation        15.4865  1.2277  2.8396 1.892    0.022    0.033    0.9683 0.7023 0.8808 0.9774 0.3166 0.7691 0
1511749465090453632 GRX     16 CPM       8  1.9000 high_rms        15.4865  1.2277  2.8396 0.40     0.39     0.94     0.0000 0.9794 0.1029 0.0000 0.0518 0.2268 0
1511749465090453632 GRX     22 CPM       8  1.9000 rotation        15.4865  1.2277  2.8396 1.8912   0.0014   0.0015   0.9815 0.9589 0.9963 0.9599 0.9665 0.9726 1
1511749465090453632 GRX     23 CPM       8  1.9000 rotation        15.4865  1.2277  2.8396 1.8912   0.0016   0.0014   0.9814 0.9573 0.9947 0.9667 0.9072 0.9615 0
1511749465090453632 GRX     49 CPM       8  1.9000 rotation        15.4865  1.2277  2.8396 1.8915   0.0052   0.0057   0.9798 0.6292 0.9940 0.9265 0.1478 0.7355 0
1511749465090453632 GRX     50 CPM       8  1.9000 rotation        15.4865  1.2277  2.8396 1.8854   0.0061   0.0053   0.9797 0.6105 0.9886 0.9554 0.1571 0.7383 0
1511749465090453632 GRX     76 CPM       8  1.9000 rotation        15.4865  1.2277  2.8396 1.8890   0.0032   0.0031   0.9808 0.8078 0.9955 0.9440 0.7037 0.8864 0
1511749465090453632 GRX     77 CPM       8  1.9000 rotation        15.4865  1.2277  2.8396 1.8950   0.0044   0.0040   0.9804 0.7016 0.9941 0.9774 0.3166 0.7940 0
1511749465090453632 GRX     16 CPM      16  1.9000 high_rms        15.4865  1.2277  2.8396 2.3      5.0      2.6      0.0000 0.4240 0.4594 0.0000 0.0492 0.1865 0
1511749465090453632 GRX     22 CPM      16  1.9000 rotation        15.4865  1.2277  2.8396 1.8912   0.0015   0.0014   0.9815 0.9589 0.9970 0.9599 0.9665 0.9728 1
1511749465090453632 GRX     23 CPM      16  1.9000 rotation        15.4865  1.2277  2.8396 1.8916   0.0017   0.0013   0.9814 0.9573 0.9512 0.9667 0.9072 0.9527 0
1511749465090453632 GRX     49 CPM      16  1.9000 rotation        15.4865  1.2277  2.8396 1.8926   0.0060   0.0055   0.9797 0.6289 0.9942 0.9265 0.1478 0.7354 0
1511749465090453632 GRX     50 CPM      16  1.9000 rotation        15.4865  1.2277  2.8396 1.8838   0.0058   0.0067   0.9795 0.6109 0.9896 0.9554 0.1571 0.7385 0
1511749465090453632 GRX     76 CPM      16  1.9000 rotation        15.4865  1.2277  2.8396 1.8890   0.0030   0.0036   0.9807 0.8078 0.9855 0.9440 0.7037 0.8844 0
1511749465090453632 GRX     77 CPM      16  1.9000 rotation        15.4865  1.2277  2.8396 1.8944   0.0041   0.0044   0.9804 0.7017 0.9943 0.9774 0.3166 0.7941 0
1512001425052135680 GRX     15 CPM       1  5.8000 high_rms        15.7653  1.2402  2.9076 7        20       2        0.0000 0.1614 0.0001 0.0000 0.0521 0.0427 0
1512001425052135680 GRX     22 CPM       1  5.8000 rotation        15.7653  1.2402  2.9076 5.69     0.25     0.21     0.9139 0.7590 0.9861 0.9526 0.9812 0.9186 0
1512001425052135680 GRX     23 CPM       1  5.8000 rotation        15.7653  1.2402  2.9076 5.63     0.10     0.10     0.9646 0.6931 0.9959 0.9616 0.9734 0.9177 0
1512001425052135680 GRX     49 CPM       1  5.8000 rotation        15.7653  1.2402  2.9076 5.78     0.23     0.19     0.9272 0.2960 0.9801 0.9291 0.3928 0.7050 0
1512001425052135680 GRX     50 CPM       1  5.8000 norot           15.7653  1.2402  2.9076 5.73     0.29     0.35     0.8561 0.2403 0.9836 0.9572 0.1315 0.6337 0
1512001425052135680 GRX     76 CPM       1  5.8000 norot           15.7653  1.2402  2.9076 6.2      1.2      0.8      0.0790 0.2003 0.8529 0.9410 0.0642 0.4275 0
1512001425052135680 GRX     77 CPM       1  5.8000 norot           15.7653  1.2402  2.9076 3.50     0.41     0.58     0.1580 0.3653 0.9277 0.9764 0.0651 0.4985 0
1512001425052135680 GRX     15 CPM       2  5.8000 high_rms        15.7653  1.2402  2.9076 7        21       2        0.0000 0.1571 0.0000 0.0000 0.0521 0.0419 0
1512001425052135680 GRX     22 CPM       2  5.8000 rotation        15.7653  1.2402  2.9076 5.738    0.066    0.077    0.9708 0.7557 0.9880 0.9526 0.9812 0.9297 0
1512001425052135680 GRX     23 CPM       2  5.8000 rotation        15.7653  1.2402  2.9076 5.619    0.055    0.055    0.9737 0.6936 0.9975 0.9616 0.9734 0.9200 0
1512001425052135680 GRX     49 CPM       2  5.8000 rotation        15.7653  1.2402  2.9076 5.83     0.14     0.13     0.9570 0.2936 0.9945 0.9291 0.3928 0.7134 0
1512001425052135680 GRX     50 CPM       2  5.8000 norot           15.7653  1.2402  2.9076 5.70     0.14     0.33     0.9135 0.2414 0.1293 0.9572 0.1315 0.4746 0
1512001425052135680 GRX     76 CPM       2  5.8000 norot           15.7653  1.2402  2.9076 6.2      4.7      0.7      0.0000 0.2006 0.0002 0.9410 0.0642 0.2412 0
1512001425052135680 GRX     77 CPM       2  5.8000 norot           15.7653  1.2402  2.9076 3.5      1.2      1.0      0.0002 0.3648 0.9914 0.9764 0.0651 0.4796 0
1512001425052135680 GRX     15 CPM       4  5.8000 high_rms        15.7653  1.2402  2.9076 0.7      1.0      1.4      0.0000 0.8622 0.9535 0.0000 0.0501 0.3731 0
1512001425052135680 GRX     22 CPM       4  5.8000 rotation        15.7653  1.2402  2.9076 5.735    0.046    0.050    0.9750 0.7559 0.9931 0.9526 0.9812 0.9316 0
1512001425052135680 GRX     23 CPM       4  5.8000 rotation        15.7653  1.2402  2.9076 5.636    0.016    0.014    0.9800 0.6923 0.9934 0.9616 0.9734 0.9202 0
1512001425052135680 GRX     49 CPM       4  5.8000 rotation        15.7653  1.2402  2.9076 5.863    0.089    0.089    0.9674 0.2924 0.9975 0.9291 0.3928 0.7158 0
1512001425052135680 GRX     50 CPM       4  5.8000 norot           15.7653  1.2402  2.9076 5.69     0.10     0.10     0.9642 0.2417 0.9975 0.9572 0.1315 0.6584 0
1512001425052135680 GRX     76 CPM       4  5.8000 norot           15.7653  1.2402  2.9076 6        16       2        0.0000 0.2007 0.0000 0.9410 0.0642 0.2412 0
1512001425052135680 GRX     77 CPM       4  5.8000 norot           15.7653  1.2402  2.9076 3.5      7.7      2.8      0.0000 0.3653 0.0330 0.9764 0.0651 0.2880 0
1512001425052135680 GRX     15 CPM       8  5.8000 high_rms        15.7653  1.2402  2.9076 0.10     0.01     0.33     0.0000 1.0000 0.0000 0.0000 0.0544 0.2109 0
1512001425052135680 GRX     22 CPM       8  5.8000 rotation        15.7653  1.2402  2.9076 5.750    0.016    0.016    0.9799 0.7549 0.9966 0.9526 0.9812 0.9330 0
1512001425052135680 GRX     23 CPM       8  5.8000 rotation        15.7653  1.2402  2.9076 5.638    0.010    0.011    0.9806 0.6921 0.9952 0.9616 0.9734 0.9206 0
1512001425052135680 GRX     49 CPM       8  5.8000 rotation        15.7653  1.2402  2.9076 5.857    0.032    0.040    0.9771 0.2926 0.9755 0.9291 0.3928 0.7134 0
1512001425052135680 GRX     50 CPM       8  5.8000 norot           15.7653  1.2402  2.9076 5.696    0.054    0.054    0.9740 0.2416 0.9975 0.9572 0.1315 0.6604 0
1512001425052135680 GRX     76 CPM       8  5.8000 norot           15.7653  1.2402  2.9076 6        17       3        0.0000 0.1988 0.0002 0.9410 0.0642 0.2408 0
1512001425052135680 GRX     77 CPM       8  5.8000 norot           15.7653  1.2402  2.9076 3.5      8.7      2.8      0.0000 0.3619 0.0155 0.9764 0.0651 0.2838 0
1512001425052135680 GRX     15 CPM      16  5.8000 high_rms        15.7653  1.2402  2.9076 0.22     0.12     0.58     0.0000 0.9977 0.0010 0.0000 0.0508 0.2099 0
1512001425052135680 GRX     22 CPM      16  5.8000 rotation        15.7653  1.2402  2.9076 5.753    0.010    0.010    0.9807 0.7547 0.9970 0.9526 0.9812 0.9332 0
1512001425052135680 GRX     23 CPM      16  5.8000 rotation        15.7653  1.2402  2.9076 5.640    0.011    0.011    0.9806 0.6920 0.9970 0.9616 0.9734 0.9209 0
1512001425052135680 GRX     49 CPM      16  5.8000 rotation        15.7653  1.2402  2.9076 5.869    0.038    0.033    0.9772 0.2921 0.9893 0.9291 0.3928 0.7161 0
1512001425052135680 GRX     50 CPM      16  5.8000 norot           15.7653  1.2402  2.9076 5.690    0.055    0.058    0.9735 0.2418 0.9954 0.9572 0.1315 0.6599 0
1512001425052135680 GRX     76 CPM      16  5.8000 norot           15.7653  1.2402  2.9076 1.9      3.9      2.3      0.0000 0.5436 0.6635 0.9410 0.0522 0.4401 0
1512001425052135680 GRX     77 CPM      16  5.8000 norot           15.7653  1.2402  2.9076 3.5      8.8      2.8      0.0000 0.3655 0.0116 0.9764 0.0651 0.2837 0
1512032314456889728 GRX     15 CPM       1  7.7000 high_rms        11.0511  0.6369  1.1112 0.28     0.19     0.70     0.0000 0.9959 0.0044 0.0000 0.0518 0.2104 0
1512032314456889728 GRX     16 CPM       1  7.7000 rotation        11.0511  0.6369  1.1112 6.60     0.58     0.66     0.5601 0.9997 0.9904 0.9819 0.9863 0.9037 0
1512032314456889728 GRX     22 CPM       1  7.7000 rotation        11.0511  0.6369  1.1112 5.11     0.47     0.50     0.5475 1.0000 0.9959 0.9845 0.1306 0.7317 0
1512032314456889728 GRX     23 CPM       1  7.7000 rotation        11.0511  0.6369  1.1112 7.71     0.72     0.37     0.7641 0.9995 0.3890 0.9821 0.9901 0.8250 0
1512032314456889728 GRX     49 CPM       1  7.7000 rotation        11.0511  0.6369  1.1112 7.47     0.32     0.35     0.8998 0.9698 0.9933 0.9860 0.5999 0.8898 0
1512032314456889728 GRX     50 CPM       1  7.7000 rotation        11.0511  0.6369  1.1112 7.22     0.82     0.82     0.3697 0.8621 0.9975 0.9877 0.5364 0.7507 0
1512032314456889728 GRX     76 CPM       1  7.7000 rotation        11.0511  0.6369  1.1112 4.14     0.36     0.65     0.2842 0.9605 0.5796 0.9873 0.8796 0.7382 0
1512032314456889728 GRX     77 CPM       1  7.7000 rotation        11.0511  0.6369  1.1112 3.81     0.26     0.18     0.8430 0.9786 0.9350 0.9865 0.9782 0.9443 0
1512032314456889728 GRX     15 CPM       2  7.7000 high_rms        11.0511  0.6369  1.1112 1.5      2.7      2.0      0.0000 0.6314 0.9528 0.0000 0.0486 0.3266 0
1512032314456889728 GRX     16 CPM       2  7.7000 rotation        11.0511  0.6369  1.1112 7.81     0.27     0.27     0.9325 0.9992 0.9975 0.9819 0.9863 0.9795 0
1512032314456889728 GRX     22 CPM       2  7.7000 rotation        11.0511  0.6369  1.1112 8.28     0.56     0.84     0.6505 0.9994 0.8913 0.9845 0.7721 0.8596 0
1512032314456889728 GRX     23 CPM       2  7.7000 rotation        11.0511  0.6369  1.1112 7.72     0.17     0.18     0.9565 0.9995 0.9960 0.9821 0.9901 0.9848 0
1512032314456889728 GRX     49 CPM       2  7.7000 rotation        11.0511  0.6369  1.1112 7.52     0.22     0.26     0.9382 0.9691 0.9886 0.9860 0.5999 0.8964 0
1512032314456889728 GRX     50 CPM       2  7.7000 rotation        11.0511  0.6369  1.1112 7.21     0.42     0.44     0.8340 0.8628 0.9963 0.9877 0.5364 0.8434 0
1512032314456889728 GRX     76 CPM       2  7.7000 norot           11.0511  0.6369  1.1112 5.3      1.4      0.2      0.1249 0.9195 0.0001 0.9873 0.9379 0.5939 0
1512032314456889728 GRX     77 CPM       2  7.7000 rotation        11.0511  0.6369  1.1112 3.80     0.19     0.14     0.9093 0.9788 0.9449 0.9865 0.9782 0.9595 0
1512032314456889728 GRX     15 CPM       4  7.7000 high_rms        11.0511  0.6369  1.1112 0.09     0.00     0.31     0.0000 1.0000 0.0000 0.0000 0.0494 0.2099 0
1512032314456889728 GRX     16 CPM       4  7.7000 rotation        11.0511  0.6369  1.1112 8.06     0.23     0.23     0.9460 0.9991 0.9966 0.9819 0.9863 0.9820 0
1512032314456889728 GRX     22 CPM       4  7.7000 rotation        11.0511  0.6369  1.1112 8.08     0.33     0.37     0.9056 0.9995 0.9920 0.9845 0.7721 0.9307 0
1512032314456889728 GRX     23 CPM       4  7.7000 rotation        11.0511  0.6369  1.1112 7.75     0.10     0.10     0.9703 0.9995 0.9956 0.9821 0.9901 0.9875 0
1512032314456889728 GRX     49 CPM       4  7.7000 rotation        11.0511  0.6369  1.1112 7.69     0.21     0.13     0.9578 0.9669 0.8042 0.9860 0.5999 0.8630 0
1512032314456889728 GRX     50 CPM       4  7.7000 rotation        11.0511  0.6369  1.1112 7.21     0.28     0.29     0.9200 0.8626 0.9966 0.9877 0.5364 0.8606 0
1512032314456889728 GRX     76 CPM       4  7.7000 rotation        11.0511  0.6369  1.1112 5.34     0.16     0.12     0.9502 0.9177 0.9656 0.9873 0.9379 0.9517 0
1512032314456889728 GRX     77 CPM       4  7.7000 rotation        11.0511  0.6369  1.1112 3.762    0.096    0.098    0.9512 0.9796 0.9968 0.9865 0.9782 0.9785 0
1512032314456889728 GRX     15 CPM       8  7.7000 high_rms        11.0511  0.6369  1.1112 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0494 0.2099 0
1512032314456889728 GRX     16 CPM       8  7.7000 rotation        11.0511  0.6369  1.1112 8.23     0.15     0.18     0.9611 0.9990 0.9890 0.9819 0.9863 0.9835 0
1512032314456889728 GRX     22 CPM       8  7.7000 rotation        11.0511  0.6369  1.1112 7.96     0.19     0.20     0.9532 0.9995 0.9969 0.9845 0.7721 0.9412 0
1512032314456889728 GRX     23 CPM       8  7.7000 rotation        11.0511  0.6369  1.1112 7.771    0.068    0.065    0.9748 0.9995 0.9959 0.9821 0.9901 0.9885 0
1512032314456889728 GRX     49 CPM       8  7.7000 rotation        11.0511  0.6369  1.1112 7.71     0.11     0.09     0.9696 0.9665 0.9875 0.9860 0.5999 0.9019 0
1512032314456889728 GRX     50 CPM       8  7.7000 rotation        11.0511  0.6369  1.1112 7.26     0.18     0.19     0.9509 0.8605 0.9952 0.9877 0.5364 0.8661 0
1512032314456889728 GRX     76 CPM       8  7.7000 rotation        11.0511  0.6369  1.1112 5.299    0.092    0.092    0.9646 0.9193 0.9975 0.9873 0.9379 0.9613 0
1512032314456889728 GRX     77 CPM       8  7.7000 rotation        11.0511  0.6369  1.1112 3.802    0.061    0.061    0.9665 0.9788 0.9975 0.9865 0.9782 0.9815 0
1512032314456889728 GRX     15 CPM      16  7.7000 high_rms        11.0511  0.6369  1.1112 2.7      6.4      2.7      0.0000 0.3745 0.1120 0.0000 0.0498 0.1073 0
1512032314456889728 GRX     16 CPM      16  7.7000 rotation        11.0511  0.6369  1.1112 8.32     0.11     0.12     0.9692 0.9989 0.9970 0.9819 0.9863 0.9867 0
1512032314456889728 GRX     22 CPM      16  7.7000 rotation        11.0511  0.6369  1.1112 7.90     0.13     0.12     0.9670 0.9995 0.9963 0.9845 0.7721 0.9439 0
1512032314456889728 GRX     23 CPM      16  7.7000 rotation        11.0511  0.6369  1.1112 7.762    0.058    0.057    0.9760 0.9995 0.9969 0.9821 0.9901 0.9889 0
1512032314456889728 GRX     49 CPM      16  7.7000 rotation        11.0511  0.6369  1.1112 7.765    0.065    0.054    0.9757 0.9658 0.9844 0.9860 0.5999 0.9023 0
1512032314456889728 GRX     50 CPM      16  7.7000 rotation        11.0511  0.6369  1.1112 7.39     0.13     0.13     0.9642 0.8548 0.9970 0.9877 0.5364 0.8680 0
1512032314456889728 GRX     76 CPM      16  7.7000 rotation        11.0511  0.6369  1.1112 5.196    0.054    0.059    0.9725 0.9235 0.9945 0.9873 0.9379 0.9631 0
1512032314456889728 GRX     77 CPM      16  7.7000 rotation        11.0511  0.6369  1.1112 3.814    0.013    0.014    0.9793 0.9786 0.9941 0.9865 0.9782 0.9833 0
1512308601113032192 GRX     15 CPM       1  1.1000 high_rms        15.7420  1.2204  2.8026 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0508 0.2102 0
1512308601113032192 GRX     16 CPM       1  1.1000 rotation        15.7420  1.2204  2.8026 1.044    0.048    0.053    0.8862 0.8369 0.9929 0.9727 0.1661 0.7710 0
1512308601113032192 GRX     22 CPM       1  1.1000 norot           15.7420  1.2204  2.8026 12       15       0        0.0000 0.1711 0.0000 0.9475 0.0784 0.2394 0
1512308601113032192 GRX     23 CPM       1  1.1000 rotation        15.7420  1.2204  2.8026 1.057    0.017    0.024    0.9613 0.9557 0.9350 0.9678 0.5186 0.8677 1
1512308601113032192 GRX     49 CPM       1  1.1000 rotation        15.7420  1.2204  2.8026 1.054    0.017    0.017    0.9664 0.9266 0.9975 0.8936 0.2457 0.8060 0
1512308601113032192 GRX     50 CPM       1  1.1000 rotation        15.7420  1.2204  2.8026 1.0519   0.0018   0.0019   0.9807 0.8937 0.9955 0.9497 0.2383 0.8116 0
1512308601113032192 GRX     76 CPM       1  1.1000 rotation        15.7420  1.2204  2.8026 1.052    0.015    0.015    0.9689 0.9453 0.9975 0.9483 0.7021 0.9124 0
1512308601113032192 GRX     77 CPM       1  1.1000 rotation        15.7420  1.2204  2.8026 1.013    0.074    0.074    0.7439 0.9387 0.9975 0.9694 0.1443 0.7588 0
1512308601113032192 GRX     15 CPM       2  1.1000 high_rms        15.7420  1.2204  2.8026 0.13     0.03     0.40     0.0000 0.9999 0.0000 0.0000 0.0512 0.2102 0
1512308601113032192 GRX     16 CPM       2  1.1000 rotation        15.7420  1.2204  2.8026 1.047    0.014    0.015    0.9689 0.8359 0.9929 0.9727 0.1661 0.7873 0
1512308601113032192 GRX     22 CPM       2  1.1000 norot           15.7420  1.2204  2.8026 12       14       0        0.0000 0.1711 0.0000 0.9475 0.0784 0.2394 0
1512308601113032192 GRX     23 CPM       2  1.1000 rotation        15.7420  1.2204  2.8026 2.107    0.041    0.029    0.9657 0.7688 0.9140 0.9678 0.0540 0.7341 0
1512308601113032192 GRX     49 CPM       2  1.1000 norot           15.7420  1.2204  2.8026 1.040    0.000    0.019    0.9742 0.9292 0.0000 0.8936 0.2457 0.6086 0
1512308601113032192 GRX     50 CPM       2  1.1000 rotation        15.7420  1.2204  2.8026 1.0521   0.0012   0.0012   0.9812 0.8937 0.9968 0.9497 0.2383 0.8119 0
1512308601113032192 GRX     76 CPM       2  1.1000 rotation        15.7420  1.2204  2.8026 1.042    0.000    0.018    0.9749 0.9468 0.0000 0.9483 0.7021 0.7144 0
1512308601113032192 GRX     77 CPM       2  1.1000 rotation        15.7420  1.2204  2.8026 1.024    0.038    0.038    0.9240 0.9367 0.9975 0.9694 0.1443 0.7944 0
1512308601113032192 GRX     15 CPM       4  1.1000 high_rms        15.7420  1.2204  2.8026 2.1      4.4      2.5      0.0000 0.4606 0.6101 0.0000 0.0503 0.2242 0
1512308601113032192 GRX     16 CPM       4  1.1000 rotation        15.7420  1.2204  2.8026 1.0483   0.0019   0.0018   0.9807 0.8354 0.9968 0.9727 0.1661 0.7903 0
1512308601113032192 GRX     22 CPM       4  1.1000 norot           15.7420  1.2204  2.8026 11.96    0.66     0.00     0.9480 0.1710 0.0000 0.9475 0.0784 0.4290 0
1512308601113032192 GRX     23 CPM       4  1.1000 rotation        15.7420  1.2204  2.8026 1.05374  0.00082  0.00092  0.9814 0.9560 0.9920 0.9678 0.5186 0.8832 1
1512308601113032192 GRX     49 CPM       4  1.1000 rotation        15.7420  1.2204  2.8026 1.0535   0.0015   0.0014   0.9810 0.9267 0.9961 0.8936 0.2457 0.8086 0
1512308601113032192 GRX     50 CPM       4  1.1000 rotation        15.7420  1.2204  2.8026 1.0521   0.0011   0.0012   0.9812 0.8937 0.9962 0.9497 0.2383 0.8118 0
1512308601113032192 GRX     76 CPM       4  1.1000 rotation        15.7420  1.2204  2.8026 1.0533   0.0010   0.0012   0.9813 0.9451 0.9904 0.9483 0.7021 0.9134 0
1512308601113032192 GRX     77 CPM       4  1.1000 rotation        15.7420  1.2204  2.8026 1.054    0.018    0.016    0.9667 0.9315 0.9929 0.9694 0.1443 0.8010 0
1512308601113032192 GRX     15 CPM       8  1.1000 high_rms        15.7420  1.2204  2.8026 11       36       1        0.0000 0.1245 0.0000 0.0000 0.0483 0.0346 0
1512308601113032192 GRX     16 CPM       8  1.1000 rotation        15.7420  1.2204  2.8026 1.0480   0.0016   0.0020   0.9808 0.8355 0.9838 0.9727 0.1661 0.7878 0
1512308601113032192 GRX     22 CPM       8  1.1000 norot           15.7420  1.2204  2.8026 11.99    0.25     0.00     0.9728 0.1707 0.0000 0.9475 0.0881 0.4358 0
1512308601113032192 GRX     23 CPM       8  1.1000 rotation        15.7420  1.2204  2.8026 1.05422  0.00097  0.00081  0.9814 0.9560 0.9850 0.9678 0.5186 0.8817 1
1512308601113032192 GRX     49 CPM       8  1.1000 rotation        15.7420  1.2204  2.8026 1.0539   0.0017   0.0013   0.9810 0.9266 0.9721 0.8936 0.2457 0.8038 0
1512308601113032192 GRX     50 CPM       8  1.1000 rotation        15.7420  1.2204  2.8026 1.0519   0.0011   0.0013   0.9812 0.8937 0.9893 0.9497 0.2383 0.8104 0
1512308601113032192 GRX     76 CPM       8  1.1000 rotation        15.7420  1.2204  2.8026 1.0534   0.0010   0.0011   0.9813 0.9451 0.9954 0.9483 0.7021 0.9144 0
1512308601113032192 GRX     77 CPM       8  1.1000 rotation        15.7420  1.2204  2.8026 1.052    0.058    0.052    0.8698 0.9317 0.9929 0.9694 0.1443 0.7816 0
1512308601113032192 GRX     15 CPM      16  1.1000 high_rms        15.7420  1.2204  2.8026 0.44     0.45     0.95     0.0000 0.9728 0.2541 0.0000 0.0511 0.2556 0
1512308601113032192 GRX     16 CPM      16  1.1000 rotation        15.7420  1.2204  2.8026 1.0478   0.0017   0.0022   0.9807 0.8356 0.9586 0.9727 0.1661 0.7827 0
1512308601113032192 GRX     22 CPM      16  1.1000 norot           15.7420  1.2204  2.8026 11.94    0.52     0.00     0.9578 0.1712 0.0000 0.9475 0.0784 0.4310 0
1512308601113032192 GRX     23 CPM      16  1.1000 rotation        15.7420  1.2204  2.8026 1.05430  0.00094  0.00084  0.9814 0.9560 0.9918 0.9678 0.5186 0.8831 1
1512308601113032192 GRX     49 CPM      16  1.1000 rotation        15.7420  1.2204  2.8026 1.0536   0.0015   0.0015   0.9810 0.9266 0.9963 0.8936 0.2457 0.8087 0
1512308601113032192 GRX     50 CPM      16  1.1000 rotation        15.7420  1.2204  2.8026 1.0519   0.0013   0.0016   0.9810 0.8937 0.9820 0.9497 0.2383 0.8089 0
1512308601113032192 GRX     76 CPM      16  1.1000 rotation        15.7420  1.2204  2.8026 1.0535   0.0011   0.0011   0.9813 0.9451 0.9970 0.9483 0.7021 0.9148 0
1512308601113032192 GRX     77 CPM      16  1.1000 rotation        15.7420  1.2204  2.8026 1.05     0.10     0.10     0.5218 0.9324 0.9975 0.9694 0.1443 0.7131 0
1512596638799969408 GRX     16 CPM       1  5.7000 rotation        14.0894  1.1021  2.3238 5.58     0.21     0.19     0.9281 0.9089 0.9948 0.9788 0.9776 0.9577 0
1512596638799969408 GRX     22 CPM       1  5.7000 rotation        14.0894  1.1021  2.3238 5.58     0.19     0.20     0.9331 0.9959 0.9957 0.9767 0.9970 0.9797 0
1512596638799969408 GRX     23 CPM       1  5.7000 rotation        14.0894  1.1021  2.3238 5.62     0.15     0.16     0.9479 0.9853 0.9956 0.9712 0.9897 0.9779 0
1512596638799969408 GRX     49 CPM       1  5.7000 rotation        14.0894  1.1021  2.3238 5.64     0.23     0.17     0.9289 0.9954 0.9586 0.9625 0.9964 0.9683 0
1512596638799969408 GRX     76 CPM       1  5.7000 norot           14.0894  1.1021  2.3238 5.8      1.1      0.4      0.2091 0.3396 0.0280 0.9662 0.4933 0.4073 0
1512596638799969408 GRX     16 CPM       2  5.7000 rotation        14.0894  1.1021  2.3238 5.674    0.069    0.048    0.9730 0.9049 0.9140 0.9788 0.9776 0.9497 0
1512596638799969408 GRX     22 CPM       2  5.7000 rotation        14.0894  1.1021  2.3238 5.580    0.055    0.066    0.9725 0.9959 0.9859 0.9767 0.9970 0.9856 0
1512596638799969408 GRX     23 CPM       2  5.7000 rotation        14.0894  1.1021  2.3238 5.612    0.080    0.086    0.9679 0.9854 0.9952 0.9712 0.9897 0.9819 0
1512596638799969408 GRX     49 CPM       2  5.7000 rotation        14.0894  1.1021  2.3238 5.64     0.11     0.10     0.9632 0.9954 0.9947 0.9625 0.9964 0.9824 0
1512596638799969408 GRX     76 CPM       2  5.7000 rotation        14.0894  1.1021  2.3238 5.91     0.28     0.25     0.8994 0.3350 0.9925 0.9662 0.4933 0.7373 0
1512596638799969408 GRX     16 CPM       4  5.7000 rotation        14.0894  1.1021  2.3238 5.679    0.032    0.026    0.9781 0.9047 0.9829 0.9788 0.9776 0.9644 0
1512596638799969408 GRX     22 CPM       4  5.7000 rotation        14.0894  1.1021  2.3238 5.597    0.041    0.038    0.9763 0.9958 0.9947 0.9767 0.9970 0.9881 0
1512596638799969408 GRX     23 CPM       4  5.7000 rotation        14.0894  1.1021  2.3238 5.614    0.054    0.050    0.9742 0.9854 0.9946 0.9712 0.9897 0.9830 0
1512596638799969408 GRX     49 CPM       4  5.7000 rotation        14.0894  1.1021  2.3238 5.598    0.050    0.050    0.9744 0.9956 0.9975 0.9625 0.9964 0.9853 0
1512596638799969408 GRX     76 CPM       4  5.7000 rotation        14.0894  1.1021  2.3238 5.89     0.11     0.12     0.9627 0.3364 0.9939 0.9662 0.4933 0.7505 0
1512596638799969408 GRX     16 CPM       8  5.7000 rotation        14.0894  1.1021  2.3238 5.669    0.021    0.018    0.9794 0.9051 0.9901 0.9788 0.9776 0.9662 0
1512596638799969408 GRX     22 CPM       8  5.7000 rotation        14.0894  1.1021  2.3238 5.598    0.028    0.031    0.9779 0.9958 0.9926 0.9767 0.9970 0.9880 0
1512596638799969408 GRX     23 CPM       8  5.7000 rotation        14.0894  1.1021  2.3238 5.620    0.037    0.033    0.9770 0.9853 0.9928 0.9712 0.9897 0.9832 0
1512596638799969408 GRX     49 CPM       8  5.7000 rotation        14.0894  1.1021  2.3238 5.597    0.032    0.034    0.9774 0.9956 0.9959 0.9625 0.9964 0.9855 0
1512596638799969408 GRX     76 CPM       8  5.7000 rotation        14.0894  1.1021  2.3238 5.805    0.041    0.044    0.9760 0.3405 0.9958 0.9662 0.4933 0.7544 0
1512596638799969408 GRX     16 CPM      16  5.7000 rotation        14.0894  1.1021  2.3238 5.650    0.010    0.013    0.9805 0.9059 0.9838 0.9788 0.9776 0.9653 0
1512596638799969408 GRX     22 CPM      16  5.7000 rotation        14.0894  1.1021  2.3238 5.613    0.018    0.022    0.9793 0.9958 0.9786 0.9767 0.9970 0.9855 0
1512596638799969408 GRX     23 CPM      16  5.7000 rotation        14.0894  1.1021  2.3238 5.606    0.025    0.027    0.9785 0.9854 0.9945 0.9712 0.9897 0.9839 0
1512596638799969408 GRX     49 CPM      16  5.7000 rotation        14.0894  1.1021  2.3238 5.598    0.022    0.024    0.9789 0.9956 0.9953 0.9625 0.9964 0.9857 0
1512596638799969408 GRX     76 CPM      16  5.7000 rotation        14.0894  1.1021  2.3238 5.804    0.041    0.042    0.9763 0.3406 0.9970 0.9662 0.4933 0.7547 0
1512773179135101312 GRX     15 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 6.42     0.72     0.44     0.5969 0.9333 0.7752 0.9865 0.7833 0.8150 0
1512773179135101312 GRX     15 SAP       1  6.3000 rotation        10.2254  0.5622  0.9569 6.59     0.52     0.41     0.7672 1.0000 0.9757 0.9916 0.9146 0.9298 0
1512773179135101312 GRX     16 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 4.25     0.35     0.41     0.6075 0.9736 0.9896 0.9858 0.0818 0.7277 0
1512773179135101312 GRX     16 SAP       1  6.3000 norot           10.2254  0.5622  0.9569 4.95     0.44     0.92     0.1850 1.0000 0.2369 0.9912 0.8362 0.6499 0
1512773179135101312 GRX     22 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 5.86     0.17     0.18     0.9446 0.9985 0.9956 0.9873 0.4727 0.8798 0
1512773179135101312 GRX     22 SAP       1  6.3000 rotation        10.2254  0.5622  0.9569 5.94     0.22     0.26     0.9164 1.0000 0.9901 0.9914 0.4353 0.8666 0
1512773179135101312 GRX     23 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 2.92     0.18     0.17     0.8308 0.9706 0.9933 0.9838 0.7384 0.9034 0
1512773179135101312 GRX     23 SAP       1  6.3000 norot           10.2254  0.5622  0.9569 3.4      0.2      2.0      0.0002 1.0000 0.0000 0.9914 0.8275 0.5638 0
1512773179135101312 GRX     49 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 6.22     0.39     0.41     0.8065 0.8238 0.9962 0.9859 0.7950 0.8815 0
1512773179135101312 GRX     49 SAP       1  6.3000 rotation        10.2254  0.5622  0.9569 6.29     0.76     0.38     0.5884 1.0000 0.3392 0.9914 0.8892 0.7616 0
1512773179135101312 GRX     50 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 5.76     0.39     0.39     0.7898 0.9460 0.9975 0.9892 0.6142 0.8673 0
1512773179135101312 GRX     50 SAP       1  6.3000 norot           10.2254  0.5622  0.9569 8.8      1.9      1.8      0.0111 1.0000 0.9963 0.9905 0.0922 0.6180 0
1512773179135101312 GRX     76 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 5.60     0.52     0.48     0.6057 0.9990 0.9941 0.9839 0.9913 0.9148 0
1512773179135101312 GRX     76 SAP       1  6.3000 rotation        10.2254  0.5622  0.9569 5.87     0.42     0.40     0.7736 1.0000 0.9956 0.9916 0.9968 0.9515 0
1512773179135101312 GRX     77 CPM       1  6.3000 rotation        10.2254  0.5622  0.9569 6.8      1.2      1.2      0.0450 0.9661 0.9964 0.9809 0.9726 0.7922 0
1512773179135101312 GRX     77 SAP       1  6.3000 rotation        10.2254  0.5622  0.9569 6.07     0.37     0.49     0.7650 1.0000 0.9586 0.9884 0.9983 0.9421 0
1512773179135101312 GRX     15 CPM       2  6.3000 rotation        10.2254  0.5622  0.9569 6.42     0.65     0.26     0.7621 0.9333 0.0676 0.9865 0.7833 0.7066 0
1512773179135101312 GRX     15 SAP       2  6.3000 rotation        10.2254  0.5622  0.9569 6.51     0.31     0.28     0.8978 1.0000 0.9929 0.9916 0.9146 0.9594 0
1512773179135101312 GRX     16 CPM       2  6.3000 norot           10.2254  0.5622  0.9569 6.0      2.0      0.2      0.0287 0.9243 0.0000 0.9858 0.8550 0.5588 0
1512773179135101312 GRX     16 SAP       2  6.3000 rotation        10.2254  0.5622  0.9569 6.02     0.28     0.27     0.8987 1.0000 0.9960 0.9912 0.9784 0.9729 1
1512773179135101312 GRX     22 CPM       2  6.3000 rotation        10.2254  0.5622  0.9569 5.834    0.079    0.095    0.9678 0.9986 0.9838 0.9873 0.4727 0.8820 0
1512773179135101312 GRX     22 SAP       2  6.3000 rotation        10.2254  0.5622  0.9569 5.88     0.10     0.11     0.9640 1.0000 0.9909 0.9914 0.4353 0.8763 0
1512773179135101312 GRX     23 CPM       2  6.3000 rotation        10.2254  0.5622  0.9569 2.97     0.11     0.12     0.9220 0.9689 0.9959 0.9838 0.7384 0.9218 0
1512773179135101312 GRX     23 SAP       2  6.3000 rotation        10.2254  0.5622  0.9569 6.33     0.30     0.23     0.9085 1.0000 0.9674 0.9914 0.6456 0.9026 0
1512773179135101312 GRX     49 CPM       2  6.3000 rotation        10.2254  0.5622  0.9569 6.26     0.24     0.27     0.9130 0.8218 0.9925 0.9859 0.7950 0.9016 0
1512773179135101312 GRX     49 SAP       2  6.3000 rotation        10.2254  0.5622  0.9569 6.27     0.26     0.24     0.9175 1.0000 0.9961 0.9914 0.8892 0.9588 0
1512773179135101312 GRX     50 CPM       2  6.3000 rotation        10.2254  0.5622  0.9569 5.78     0.22     0.23     0.9211 0.9455 0.9959 0.9892 0.6142 0.8932 0
1512773179135101312 GRX     50 SAP       2  6.3000 norot           10.2254  0.5622  0.9569 12.0     2.9      0.0      0.3024 1.0000 0.0000 0.9905 0.8765 0.6339 0
1512773179135101312 GRX     76 CPM       2  6.3000 rotation        10.2254  0.5622  0.9569 6.04     0.44     0.20     0.8692 0.9985 0.1824 0.9839 0.9913 0.8051 0
1512773179135101312 GRX     76 SAP       2  6.3000 rotation        10.2254  0.5622  0.9569 6.11     0.16     0.15     0.9517 1.0000 0.9951 0.9916 0.9968 0.9870 0
1512773179135101312 GRX     77 CPM       2  6.3000 rotation        10.2254  0.5622  0.9569 6.90     0.68     0.75     0.4648 0.9638 0.9941 0.9809 0.9726 0.8753 0
1512773179135101312 GRX     77 SAP       2  6.3000 rotation        10.2254  0.5622  0.9569 6.12     0.27     0.31     0.8903 1.0000 0.9892 0.9884 0.9983 0.9732 0
1512773179135101312 GRX     15 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 5.87     0.19     0.39     0.8821 0.9483 0.2749 0.9865 0.7833 0.7750 0
1512773179135101312 GRX     15 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 6.23     0.19     0.19     0.9400 1.0000 0.9975 0.9916 0.9146 0.9687 0
1512773179135101312 GRX     16 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 5.964    0.071    0.080    0.9704 0.9260 0.9920 0.9858 0.8550 0.9458 0
1512773179135101312 GRX     16 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 6.03     0.14     0.14     0.9557 1.0000 0.9967 0.9912 0.9784 0.9844 1
1512773179135101312 GRX     22 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 5.844    0.045    0.056    0.9748 0.9986 0.9813 0.9873 0.4727 0.8829 0
1512773179135101312 GRX     22 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 5.862    0.057    0.061    0.9733 1.0000 0.9953 0.9914 0.4353 0.8791 0
1512773179135101312 GRX     23 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 2.991    0.044    0.048    0.9672 0.9681 0.9929 0.9838 0.7384 0.9301 0
1512773179135101312 GRX     23 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 5.91     0.11     0.13     0.9596 1.0000 0.9904 0.9914 0.6456 0.9174 0
1512773179135101312 GRX     49 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 6.24     0.12     0.18     0.9537 0.8229 0.8808 0.9859 0.7950 0.8876 0
1512773179135101312 GRX     49 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 6.25     0.18     0.17     0.9474 1.0000 0.9963 0.9914 0.8892 0.9648 0
1512773179135101312 GRX     50 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 5.83     0.14     0.14     0.9550 0.9441 0.9968 0.9892 0.6142 0.8998 0
1512773179135101312 GRX     50 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 11.98    0.44     0.00     0.9631 1.0000 0.0000 0.9905 0.8765 0.7660 0
1512773179135101312 GRX     76 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 6.11     0.11     0.09     0.9654 0.9984 0.9813 0.9839 0.9913 0.9841 0
1512773179135101312 GRX     76 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 6.122    0.063    0.067    0.9727 1.0000 0.9948 0.9916 0.9968 0.9912 0
1512773179135101312 GRX     77 CPM       4  6.3000 rotation        10.2254  0.5622  0.9569 6.82     0.49     0.42     0.7938 0.9652 0.9886 0.9809 0.9726 0.9402 0
1512773179135101312 GRX     77 SAP       4  6.3000 rotation        10.2254  0.5622  0.9569 6.15     0.21     0.24     0.9253 1.0000 0.9907 0.9884 0.9983 0.9805 0
1512773179135101312 GRX     15 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 5.830    0.083    0.097    0.9672 0.9494 0.9886 0.9865 0.7569 0.9297 0
1512773179135101312 GRX     15 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 6.12     0.11     0.14     0.9602 1.0000 0.9855 0.9916 0.9146 0.9704 0
1512773179135101312 GRX     16 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 5.961    0.049    0.048    0.9753 0.9261 0.9969 0.9858 0.8550 0.9478 0
1512773179135101312 GRX     16 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 6.027    0.091    0.091    0.9677 1.0000 0.9975 0.9912 0.9784 0.9870 1
1512773179135101312 GRX     22 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 5.854    0.020    0.022    0.9793 0.9985 0.9927 0.9873 0.4727 0.8861 0
1512773179135101312 GRX     22 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 5.859    0.035    0.040    0.9769 1.0000 0.9925 0.9914 0.4353 0.8792 0
1512773179135101312 GRX     23 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 2.971    0.057    0.051    0.9636 0.9688 0.9932 0.9838 0.7384 0.9296 0
1512773179135101312 GRX     23 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 5.843    0.062    0.073    0.9717 1.0000 0.9870 0.9914 0.6456 0.9191 0
1512773179135101312 GRX     49 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 6.243    0.080    0.085    0.9698 0.8226 0.9952 0.9859 0.7950 0.9137 0
1512773179135101312 GRX     49 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 6.20     0.11     0.13     0.9620 1.0000 0.9864 0.9914 0.8892 0.9658 0
1512773179135101312 GRX     50 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 5.876    0.093    0.097    0.9662 0.9427 0.9961 0.9892 0.6142 0.9017 0
1512773179135101312 GRX     50 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 11.99    0.22     0.00     0.9743 1.0000 0.0000 0.9905 0.8765 0.7683 0
1512773179135101312 GRX     76 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 6.136    0.057    0.054    0.9744 0.9984 0.9957 0.9839 0.9913 0.9887 0
1512773179135101312 GRX     76 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 6.128    0.047    0.043    0.9760 1.0000 0.9942 0.9916 0.9968 0.9917 0
1512773179135101312 GRX     77 CPM       8  6.3000 rotation        10.2254  0.5622  0.9569 6.18     0.12     0.19     0.9526 0.9748 0.7311 0.9809 0.9726 0.9224 0
1512773179135101312 GRX     77 SAP       8  6.3000 rotation        10.2254  0.5622  0.9569 6.15     0.16     0.16     0.9499 1.0000 0.9975 0.9884 0.9983 0.9868 0
1512773179135101312 GRX     15 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 5.760    0.027    0.038    0.9776 0.9512 0.9437 0.9865 0.7569 0.9232 0
1512773179135101312 GRX     15 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 6.100    0.082    0.091    0.9687 1.0000 0.9934 0.9916 0.9146 0.9737 0
1512773179135101312 GRX     16 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 5.952    0.033    0.035    0.9775 0.9264 0.9963 0.9858 0.8550 0.9482 0
1512773179135101312 GRX     16 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 6.038    0.052    0.063    0.9738 1.0000 0.9844 0.9912 0.9784 0.9856 1
1512773179135101312 GRX     22 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 5.8490   0.0075   0.0078   0.9811 0.9986 0.9962 0.9873 0.4727 0.8872 0
1512773179135101312 GRX     22 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 5.865    0.023    0.023    0.9790 1.0000 0.9975 0.9914 0.4353 0.8806 0
1512773179135101312 GRX     23 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 2.973    0.052    0.052    0.9644 0.9687 0.9975 0.9838 0.7384 0.9306 0
1512773179135101312 GRX     23 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 5.820    0.040    0.041    0.9764 1.0000 0.9969 0.9914 0.6456 0.9221 0
1512773179135101312 GRX     49 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 6.210    0.041    0.050    0.9760 0.8245 0.9831 0.9859 0.7950 0.9129 0
1512773179135101312 GRX     49 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 6.212    0.078    0.081    0.9703 1.0000 0.9964 0.9914 0.8892 0.9694 0
1512773179135101312 GRX     50 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 5.929    0.067    0.074    0.9714 0.9412 0.9935 0.9892 0.6142 0.9019 0
1512773179135101312 GRX     50 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 12.00    0.12     0.00     0.9783 1.0000 0.0000 0.9905 0.8765 0.7691 0
1512773179135101312 GRX     76 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 6.160    0.037    0.032    0.9776 0.9983 0.9904 0.9839 0.9913 0.9883 0
1512773179135101312 GRX     76 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 6.121    0.028    0.033    0.9781 1.0000 0.9866 0.9916 0.9968 0.9906 0
1512773179135101312 GRX     77 CPM      16  6.3000 rotation        10.2254  0.5622  0.9569 6.165    0.044    0.046    0.9760 0.9750 0.9965 0.9809 0.9726 0.9802 0
1512773179135101312 GRX     77 SAP      16  6.3000 rotation        10.2254  0.5622  0.9569 6.15     0.13     0.13     0.9594 1.0000 0.9975 0.9884 0.9983 0.9887 0
1512895774681556736 GRX     15 CPM       1 11.0000 norot           12.0226  0.8016  1.4922 10.7     1.3      0.6      0.5851 0.6262 0.2448 0.9806 0.8761 0.6626 0
1512895774681556736 GRX     22 CPM       1 11.0000 rotation        12.0226  0.8016  1.4922 4.68     0.41     0.54     0.4856 0.9474 0.9617 0.9862 0.4953 0.7752 0
1512895774681556736 GRX     23 CPM       1 11.0000 norot           12.0226  0.8016  1.4922 7.4      0.8      1.2      0.1860 0.6856 0.8741 0.9866 0.3054 0.6075 0
1512895774681556736 GRX     49 CPM       1 11.0000 norot           12.0226  0.8016  1.4922 10.1     1.8      0.6      0.3094 0.6662 0.0210 0.9812 0.9589 0.5873 0
1512895774681556736 GRX     50 CPM       1 11.0000 norot           12.0226  0.8016  1.4922 6.41     0.72     0.83     0.3059 0.7744 0.9892 0.9846 0.3562 0.6821 0
1512895774681556736 GRX     76 CPM       1 11.0000 norot           12.0226  0.8016  1.4922 3.67     0.28     0.47     0.4889 0.3982 0.6931 0.9844 0.0927 0.5315 0
1512895774681556736 GRX     77 CPM       1 11.0000 norot           12.0226  0.8016  1.4922 6.53     0.37     0.62     0.7263 0.3669 0.7311 0.9855 0.6502 0.6920 0
1512895774681556736 GRX     15 CPM       2 11.0000 rotation        12.0226  0.8016  1.4922 10.78    0.55     0.52     0.8835 0.6240 0.9953 0.9806 0.8761 0.8719 0
1512895774681556736 GRX     22 CPM       2 11.0000 norot           12.0226  0.8016  1.4922 6.1      0.5      3.2      0.0003 0.8916 0.0002 0.9862 0.6364 0.5029 0
1512895774681556736 GRX     23 CPM       2 11.0000 rotation        12.0226  0.8016  1.4922 10.5     1.0      0.6      0.7086 0.5307 0.7311 0.9866 0.8819 0.7678 0
1512895774681556736 GRX     49 CPM       2 11.0000 rotation        12.0226  0.8016  1.4922 10.19    0.39     0.38     0.9240 0.6640 0.9964 0.9812 0.9589 0.9049 0
1512895774681556736 GRX     50 CPM       2 11.0000 rotation        12.0226  0.8016  1.4922 10.68    0.76     0.72     0.7759 0.5511 0.9956 0.9846 0.6940 0.8003 0
1512895774681556736 GRX     76 CPM       2 11.0000 norot           12.0226  0.8016  1.4922 3.76     0.21     0.31     0.7693 0.3905 0.8808 0.9844 0.0927 0.6235 0
1512895774681556736 GRX     77 CPM       2 11.0000 rotation        12.0226  0.8016  1.4922 6.67     0.26     0.30     0.9105 0.3602 0.9879 0.9855 0.6502 0.7789 0
1512895774681556736 GRX     15 CPM       4 11.0000 rotation        12.0226  0.8016  1.4922 10.87    0.34     0.35     0.9393 0.6207 0.9965 0.9806 0.8761 0.8826 0
1512895774681556736 GRX     22 CPM       4 11.0000 rotation        12.0226  0.8016  1.4922 6.13     0.26     0.28     0.9045 0.8916 0.9939 0.9862 0.6364 0.8825 0
1512895774681556736 GRX     23 CPM       4 11.0000 rotation        12.0226  0.8016  1.4922 10.60    0.41     0.40     0.9230 0.5259 0.9966 0.9866 0.8819 0.8628 0
1512895774681556736 GRX     49 CPM       4 11.0000 rotation        12.0226  0.8016  1.4922 10.41    0.23     0.24     0.9570 0.6542 0.9961 0.9812 0.9589 0.9095 0
1512895774681556736 GRX     50 CPM       4 11.0000 rotation        12.0226  0.8016  1.4922 10.65    0.50     0.58     0.8775 0.5525 0.9880 0.9846 0.6940 0.8193 0
1512895774681556736 GRX     76 CPM       4 11.0000 norot           12.0226  0.8016  1.4922 3.90     0.19     0.80     0.2503 0.3780 0.0018 0.9844 0.0927 0.3415 0
1512895774681556736 GRX     77 CPM       4 11.0000 rotation        12.0226  0.8016  1.4922 6.73     0.19     0.19     0.9476 0.3573 0.9975 0.9855 0.6502 0.7876 0
1512895774681556736 GRX     15 CPM       8 11.0000 rotation        12.0226  0.8016  1.4922 10.91    0.17     0.19     0.9661 0.6190 0.9928 0.9806 0.8761 0.8869 0
1512895774681556736 GRX     22 CPM       8 11.0000 rotation        12.0226  0.8016  1.4922 6.14     0.19     0.22     0.9352 0.8911 0.9901 0.9862 0.6364 0.8878 0
1512895774681556736 GRX     23 CPM       8 11.0000 rotation        12.0226  0.8016  1.4922 10.65    0.23     0.26     0.9563 0.5239 0.9929 0.9866 0.8819 0.8683 0
1512895774681556736 GRX     49 CPM       8 11.0000 rotation        12.0226  0.8016  1.4922 10.64    0.12     0.14     0.9711 0.6445 0.9816 0.9812 0.9589 0.9075 0
1512895774681556736 GRX     50 CPM       8 11.0000 rotation        12.0226  0.8016  1.4922 10.80    0.36     0.40     0.9313 0.5464 0.9924 0.9846 0.6940 0.8297 0
1512895774681556736 GRX     76 CPM       8 11.0000 norot           12.0226  0.8016  1.4922 5.19     0.24     0.36     0.8439 0.2940 0.8975 0.9844 0.1206 0.6281 0
1512895774681556736 GRX     77 CPM       8 11.0000 rotation        12.0226  0.8016  1.4922 6.71     0.12     0.13     0.9630 0.3579 0.9948 0.9855 0.6502 0.7903 0
1512895774681556736 GRX     15 CPM      16 11.0000 rotation        12.0226  0.8016  1.4922 11.02    0.12     0.11     0.9731 0.6143 0.9962 0.9806 0.8761 0.8881 0
1512895774681556736 GRX     22 CPM      16 11.0000 rotation        12.0226  0.8016  1.4922 10.07    0.19     0.19     0.9625 0.7134 0.9975 0.9862 0.4385 0.8196 0
1512895774681556736 GRX     23 CPM      16 11.0000 rotation        12.0226  0.8016  1.4922 10.63    0.15     0.16     0.9681 0.5244 0.9920 0.9866 0.8819 0.8706 0
1512895774681556736 GRX     49 CPM      16 11.0000 rotation        12.0226  0.8016  1.4922 10.798   0.077    0.076    0.9763 0.6379 0.9970 0.9812 0.9589 0.9103 0
1512895774681556736 GRX     50 CPM      16 11.0000 rotation        12.0226  0.8016  1.4922 11.01    0.23     0.22     0.9598 0.5382 0.9957 0.9846 0.6940 0.8345 0
1512895774681556736 GRX     76 CPM      16 11.0000 norot           12.0226  0.8016  1.4922 5.59     0.60     0.55     0.4747 0.2756 0.9936 0.9844 0.1206 0.5698 0
1512895774681556736 GRX     77 CPM      16 11.0000 rotation        12.0226  0.8016  1.4922 6.717    0.073    0.080    0.9720 0.3578 0.9938 0.9855 0.6502 0.7919 0
1530810976628569344 GRX     15 CPM       1  0.9900 rotation        14.7508  1.1943  2.6788 0.989    0.017    0.017    0.9653 0.9852 0.9975 0.9775 0.9413 0.9734 1
1530810976628569344 GRX     16 CPM       1  0.9900 rotation        14.7508  1.1943  2.6788 0.985    0.015    0.015    0.9677 0.9843 0.9975 0.9764 0.9203 0.9692 0
1530810976628569344 GRX     22 CPM       1  0.9900 norot           14.7508  1.1943  2.6788 2.0      1.3      0.0      0.0001 0.8466 0.0000 0.9735 0.0499 0.3740 0
1530810976628569344 GRX     49 CPM       1  0.9900 high_rms        14.7508  1.1943  2.6788 0.98     0.08     0.16     0.2947 0.8264 0.4616 0.0522 0.0723 0.3415 0
1530810976628569344 GRX     76 CPM       1  0.9900 rotation        14.7508  1.1943  2.6788 0.983    0.015    0.015    0.9673 0.9858 0.9975 0.9718 0.9029 0.9651 0
1530810976628569344 GRX     15 CPM       2  0.9900 rotation        14.7508  1.1943  2.6788 0.98548  0.00061  0.00064  0.9816 0.9854 0.9960 0.9775 0.9413 0.9763 1
1530810976628569344 GRX     16 CPM       2  0.9900 rotation        14.7508  1.1943  2.6788 0.98602  0.00066  0.00063  0.9815 0.9843 0.9964 0.9764 0.9203 0.9718 0
1530810976628569344 GRX     22 CPM       2  0.9900 rotation        14.7508  1.1943  2.6788 0.976    0.000    0.015    0.9756 0.9787 0.0000 0.9735 0.7298 0.7315 0
1530810976628569344 GRX     49 CPM       2  0.9900 high_rms        14.7508  1.1943  2.6788 0.984    0.086    0.086    0.6188 0.8261 0.9975 0.0522 0.0723 0.5134 0
1530810976628569344 GRX     76 CPM       2  0.9900 rotation        14.7508  1.1943  2.6788 0.972    0.000    0.016    0.9749 0.9864 0.0000 0.9718 0.9029 0.7672 0
1530810976628569344 GRX     15 CPM       4  0.9900 rotation        14.7508  1.1943  2.6788 0.98551  0.00056  0.00051  0.9816 0.9854 0.9940 0.9775 0.9413 0.9760 1
1530810976628569344 GRX     16 CPM       4  0.9900 rotation        14.7508  1.1943  2.6788 0.98594  0.00053  0.00063  0.9816 0.9843 0.9878 0.9764 0.9203 0.9700 0
1530810976628569344 GRX     22 CPM       4  0.9900 rotation        14.7508  1.1943  2.6788 0.98526  0.00061  0.00070  0.9815 0.9780 0.9907 0.9735 0.7298 0.9307 0
1530810976628569344 GRX     49 CPM       4  0.9900 high_rms        14.7508  1.1943  2.6788 0.979    0.096    0.096    0.5222 0.8279 0.9975 0.0522 0.0723 0.4944 0
1530810976628569344 GRX     76 CPM       4  0.9900 rotation        14.7508  1.1943  2.6788 0.98358  0.00073  0.00059  0.9815 0.9858 0.9798 0.9718 0.9029 0.9644 0
1530810976628569344 GRX     15 CPM       8  0.9900 rotation        14.7508  1.1943  2.6788 0.98549  0.00050  0.00048  0.9817 0.9854 0.9963 0.9775 0.9413 0.9764 1
1530810976628569344 GRX     16 CPM       8  0.9900 rotation        14.7508  1.1943  2.6788 0.98597  0.00052  0.00058  0.9816 0.9843 0.9929 0.9764 0.9203 0.9711 0
1530810976628569344 GRX     22 CPM       8  0.9900 rotation        14.7508  1.1943  2.6788 0.98548  0.00073  0.00057  0.9815 0.9780 0.9721 0.9735 0.7298 0.9270 0
1530810976628569344 GRX     49 CPM       8  0.9900 high_rms        14.7508  1.1943  2.6788 1.0      1.4      1.5      0.0000 0.8266 0.9950 0.0522 0.0723 0.3892 0
1530810976628569344 GRX     76 CPM       8  0.9900 rotation        14.7508  1.1943  2.6788 0.98331  0.00057  0.00074  0.9815 0.9858 0.9685 0.9718 0.9029 0.9621 0
1530810976628569344 GRX     15 CPM      16  0.9900 rotation        14.7508  1.1943  2.6788 0.98554  0.00050  0.00044  0.9817 0.9854 0.9914 0.9775 0.9413 0.9755 1
1530810976628569344 GRX     16 CPM      16  0.9900 rotation        14.7508  1.1943  2.6788 0.98613  0.00061  0.00051  0.9816 0.9843 0.9855 0.9764 0.9203 0.9696 0
1530810976628569344 GRX     22 CPM      16  0.9900 rotation        14.7508  1.1943  2.6788 0.98530  0.00063  0.00063  0.9816 0.9780 0.9975 0.9735 0.7298 0.9321 0
1530810976628569344 GRX     49 CPM      16  0.9900 high_rms        14.7508  1.1943  2.6788 3.4      8.2      2.8      0.0000 0.3318 0.0215 0.0522 0.0534 0.0918 0
1530810976628569344 GRX     76 CPM      16  0.9900 rotation        14.7508  1.1943  2.6788 0.98347  0.00059  0.00067  0.9816 0.9858 0.9914 0.9718 0.9029 0.9667 0
1549717869340720000 GRX     16 CPM       1  3.6000 rotation        15.1458  1.2096  2.7341 3.608    0.018    0.021    0.9777 0.7112 0.9907 0.9742 0.8742 0.9056 0
1549717869340720000 GRX     22 CPM       1  3.6000 rotation        15.1458  1.2096  2.7341 3.584    0.051    0.051    0.9686 0.8739 0.9975 0.9600 0.6343 0.8869 0
1549717869340720000 GRX     23 CPM       1  3.6000 rotation        15.1458  1.2096  2.7341 3.597    0.038    0.043    0.9721 0.5973 0.9920 0.8527 0.4225 0.7673 0
1549717869340720000 GRX     49 CPM       1  3.6000 high_rms        15.1458  1.2096  2.7341 4.42     0.65     0.60     0.1594 0.2545 0.9951 0.0000 0.0591 0.2936 0
1549717869340720000 GRX     76 CPM       1  3.6000 norot           15.1458  1.2096  2.7341 3.55     0.27     0.15     0.8369 0.7374 0.5294 0.9703 0.1692 0.6486 0
1549717869340720000 GRX     16 CPM       2  3.6000 rotation        15.1458  1.2096  2.7341 3.620    0.012    0.008    0.9800 0.7098 0.9318 0.9742 0.8742 0.8940 0
1549717869340720000 GRX     22 CPM       2  3.6000 rotation        15.1458  1.2096  2.7341 3.589    0.014    0.014    0.9791 0.8736 0.9965 0.9600 0.6343 0.8887 0
1549717869340720000 GRX     23 CPM       2  3.6000 rotation        15.1458  1.2096  2.7341 3.600    0.023    0.023    0.9770 0.5970 0.9975 0.8527 0.4225 0.7693 0
1549717869340720000 GRX     49 CPM       2  3.6000 high_rms        15.1458  1.2096  2.7341 4        10       2        0.0000 0.2530 0.0002 0.0000 0.0591 0.0625 0
1549717869340720000 GRX     76 CPM       2  3.6000 rotation        15.1458  1.2096  2.7341 3.583    0.057    0.057    0.9665 0.7331 0.9975 0.9703 0.1692 0.7673 0
1549717869340720000 GRX     16 CPM       4  3.6000 rotation        15.1458  1.2096  2.7341 3.6228   0.0063   0.0059   0.9808 0.7094 0.9952 0.9742 0.8742 0.9068 0
1549717869340720000 GRX     22 CPM       4  3.6000 rotation        15.1458  1.2096  2.7341 3.5897   0.0087   0.0084   0.9803 0.8735 0.9966 0.9600 0.6343 0.8889 0
1549717869340720000 GRX     23 CPM       4  3.6000 rotation        15.1458  1.2096  2.7341 3.5985   0.0071   0.0069   0.9806 0.5972 0.9968 0.8527 0.4225 0.7700 0
1549717869340720000 GRX     49 CPM       4  3.6000 high_rms        15.1458  1.2096  2.7341 4        12       3        0.0000 0.2557 0.0025 0.0000 0.0591 0.0634 0
1549717869340720000 GRX     76 CPM       4  3.6000 rotation        15.1458  1.2096  2.7341 3.5950   0.0051   0.0054   0.9810 0.7317 0.9955 0.9703 0.1692 0.7695 0
1549717869340720000 GRX     16 CPM       8  3.6000 rotation        15.1458  1.2096  2.7341 3.6232   0.0063   0.0060   0.9808 0.7094 0.9956 0.9742 0.8742 0.9068 0
1549717869340720000 GRX     22 CPM       8  3.6000 rotation        15.1458  1.2096  2.7341 3.5898   0.0047   0.0044   0.9811 0.8735 0.9943 0.9600 0.6343 0.8886 0
1549717869340720000 GRX     23 CPM       8  3.6000 rotation        15.1458  1.2096  2.7341 3.5985   0.0068   0.0068   0.9806 0.5972 0.9975 0.8527 0.4225 0.7701 0
1549717869340720000 GRX     49 CPM       8  3.6000 high_rms        15.1458  1.2096  2.7341 2.5      5.6      2.6      0.0000 0.4248 0.2433 0.0000 0.0512 0.1439 0
1549717869340720000 GRX     76 CPM       8  3.6000 rotation        15.1458  1.2096  2.7341 3.5957   0.0051   0.0048   0.9810 0.7316 0.9954 0.9703 0.1692 0.7695 0
1549717869340720000 GRX     16 CPM      16  3.6000 rotation        15.1458  1.2096  2.7341 3.6233   0.0059   0.0062   0.9808 0.7094 0.9963 0.9742 0.8742 0.9070 0
1549717869340720000 GRX     22 CPM      16  3.6000 rotation        15.1458  1.2096  2.7341 3.5908   0.0034   0.0030   0.9814 0.8734 0.9918 0.9600 0.6343 0.8882 0
1549717869340720000 GRX     23 CPM      16  3.6000 rotation        15.1458  1.2096  2.7341 3.5977   0.0065   0.0072   0.9806 0.5973 0.9932 0.8527 0.4225 0.7693 0
1549717869340720000 GRX     49 CPM      16  3.6000 high_rms        15.1458  1.2096  2.7341 0.6      0.7      1.2      0.0000 0.9530 0.7224 0.0000 0.0511 0.3453 0
1549717869340720000 GRX     76 CPM      16  3.6000 rotation        15.1458  1.2096  2.7341 3.5948   0.0050   0.0053   0.9810 0.7317 0.9954 0.9703 0.1692 0.7695 0
1551723103671639808 GRX     16 CPM       1  1.2000 rotation        15.5051  1.2768  2.8592 1.1770   0.0027   0.0034   0.9801 0.9820 0.9753 0.9718 0.7903 0.9399 1
1551723103671639808 GRX     22 CPM       1  1.2000 rotation        15.5051  1.2768  2.8592 1.1758   0.0026   0.0028   0.9803 0.9544 0.9953 0.9610 0.5108 0.8803 0
1551723103671639808 GRX     23 CPM       1  1.2000 rotation        15.5051  1.2768  2.8592 1.207    0.061    0.072    0.8594 0.8217 0.9870 0.8215 0.1072 0.7194 0
1551723103671639808 GRX     49 CPM       1  1.2000 high_rms        15.5051  1.2768  2.8592 12.0     5.4      0.0      0.0067 0.1287 0.0000 0.0000 0.0823 0.0435 0
1551723103671639808 GRX     76 CPM       1  1.2000 rotation        15.5051  1.2768  2.8592 1.175    0.019    0.019    0.9661 0.9878 0.9975 0.9600 0.9273 0.9677 0
1551723103671639808 GRX     16 CPM       2  1.2000 rotation        15.5051  1.2768  2.8592 1.17537  0.00069  0.00074  0.9816 0.9821 0.9948 0.9718 0.7903 0.9441 1
1551723103671639808 GRX     22 CPM       2  1.2000 rotation        15.5051  1.2768  2.8592 1.17620  0.00074  0.00079  0.9815 0.9543 0.9947 0.9610 0.5108 0.8805 0
1551723103671639808 GRX     23 CPM       2  1.2000 rotation        15.5051  1.2768  2.8592 1.172    0.016    0.016    0.9695 0.8320 0.9975 0.8215 0.1072 0.7456 0
1551723103671639808 GRX     49 CPM       2  1.2000 high_rms        15.5051  1.2768  2.8592 11.98    0.87     0.00     0.9274 0.1286 0.0000 0.0000 0.0823 0.2277 0
1551723103671639808 GRX     76 CPM       2  1.2000 rotation        15.5051  1.2768  2.8592 1.17402  0.00094  0.00087  0.9815 0.9878 0.9945 0.9600 0.9273 0.9702 0
1551723103671639808 GRX     16 CPM       4  1.2000 rotation        15.5051  1.2768  2.8592 1.17526  0.00057  0.00055  0.9817 0.9821 0.9969 0.9718 0.7903 0.9446 1
1551723103671639808 GRX     22 CPM       4  1.2000 rotation        15.5051  1.2768  2.8592 1.17631  0.00071  0.00065  0.9816 0.9543 0.9943 0.9610 0.5108 0.8804 0
1551723103671639808 GRX     23 CPM       4  1.2000 rotation        15.5051  1.2768  2.8592 1.1726   0.0025   0.0028   0.9803 0.8318 0.9924 0.8215 0.1072 0.7467 0
1551723103671639808 GRX     49 CPM       4  1.2000 high_rms        15.5051  1.2768  2.8592 11.9     1.2      0.0      0.8855 0.1292 0.0000 0.0000 0.0823 0.2194 0
1551723103671639808 GRX     76 CPM       4  1.2000 rotation        15.5051  1.2768  2.8592 1.17398  0.00082  0.00077  0.9815 0.9878 0.9952 0.9600 0.9273 0.9704 0
1551723103671639808 GRX     16 CPM       8  1.2000 rotation        15.5051  1.2768  2.8592 1.17518  0.00054  0.00062  0.9817 0.9821 0.9904 0.9718 0.7903 0.9433 1
1551723103671639808 GRX     22 CPM       8  1.2000 rotation        15.5051  1.2768  2.8592 1.17630  0.00072  0.00069  0.9816 0.9543 0.9963 0.9610 0.5108 0.8808 0
1551723103671639808 GRX     23 CPM       8  1.2000 rotation        15.5051  1.2768  2.8592 1.1727   0.0025   0.0031   0.9803 0.8318 0.9798 0.8215 0.1072 0.7441 0
1551723103671639808 GRX     49 CPM       8  1.2000 high_rms        15.5051  1.2768  2.8592 11.9     1.6      0.0      0.7791 0.1292 0.0000 0.0000 0.0823 0.1981 0
1551723103671639808 GRX     76 CPM       8  1.2000 rotation        15.5051  1.2768  2.8592 1.17368  0.00073  0.00093  0.9815 0.9879 0.9734 0.9600 0.9273 0.9660 0
1551723103671639808 GRX     16 CPM      16  1.2000 rotation        15.5051  1.2768  2.8592 1.17519  0.00056  0.00056  0.9817 0.9821 0.9975 0.9718 0.7903 0.9447 1
1551723103671639808 GRX     22 CPM      16  1.2000 rotation        15.5051  1.2768  2.8592 1.17637  0.00076  0.00067  0.9816 0.9543 0.9916 0.9610 0.5108 0.8799 0
1551723103671639808 GRX     23 CPM      16  1.2000 norot           15.5051  1.2768  2.8592 1.17     0.10     0.10     0.6403 0.8316 0.9975 0.8215 0.1072 0.6796 0
1551723103671639808 GRX     49 CPM      16  1.2000 high_rms        15.5051  1.2768  2.8592 12       38       0        0.0000 0.1292 0.0000 0.0000 0.0823 0.0423 0
1551723103671639808 GRX     76 CPM      16  1.2000 rotation        15.5051  1.2768  2.8592 1.17375  0.00087  0.00082  0.9815 0.9879 0.9955 0.9600 0.9273 0.9704 0
1552239530539219328 GRX     16 CPM       1  0.4800 rotation        14.3655  1.1855  2.6523 0.4490   0.0034   0.0042   0.9749 1.0000 0.9786 0.9685 0.9157 0.9676 0
1552239530539219328 GRX     22 CPM       1  0.4800 rotation        14.3655  1.1855  2.6523 0.4483   0.0048   0.0048   0.9728 1.0000 0.9975 0.9610 0.9185 0.9700 1
1552239530539219328 GRX     23 CPM       1  0.4800 rotation        14.3655  1.1855  2.6523 0.4503   0.0052   0.0058   0.9711 1.0000 0.9928 0.9581 0.8089 0.9462 0
1552239530539219328 GRX     49 CPM       1  0.4800 high_rms        14.3655  1.1855  2.6523 9.1      1.2      1.2      0.2542 0.1476 0.9975 0.0000 0.0601 0.2919 0
1552239530539219328 GRX     76 CPM       1  0.4800 rotation        14.3655  1.1855  2.6523 0.4463   0.0046   0.0051   0.9725 1.0000 0.9938 0.9661 0.7814 0.9428 0
1552239530539219328 GRX     16 CPM       2  0.4800 rotation        14.3655  1.1855  2.6523 0.4523   0.0032   0.0029   0.9766 1.0000 0.9918 0.9685 0.9157 0.9705 1
1552239530539219328 GRX     22 CPM       2  0.4800 rotation        14.3655  1.1855  2.6523 0.4523   0.0035   0.0034   0.9758 1.0000 0.9963 0.9610 0.9185 0.9703 0
1552239530539219328 GRX     23 CPM       2  0.4800 rotation        14.3655  1.1855  2.6523 0.4592   0.0044   0.0033   0.9751 0.9999 0.9512 0.9581 0.8089 0.9386 0
1552239530539219328 GRX     49 CPM       2  0.4800 high_rms        14.3655  1.1855  2.6523 9        15       1        0.0000 0.1497 0.0000 0.0000 0.0601 0.0420 0
1552239530539219328 GRX     76 CPM       2  0.4800 rotation        14.3655  1.1855  2.6523 0.4465   0.0034   0.0037   0.9755 1.0000 0.9941 0.9661 0.7814 0.9434 0
1552239530539219328 GRX     16 CPM       4  0.4800 rotation        14.3655  1.1855  2.6523 0.4555   0.0025   0.0024   0.9778 1.0000 0.9964 0.9685 0.9157 0.9717 1
1552239530539219328 GRX     22 CPM       4  0.4800 rotation        14.3655  1.1855  2.6523 0.4574   0.0023   0.0027   0.9777 1.0000 0.9833 0.9610 0.9185 0.9681 0
1552239530539219328 GRX     23 CPM       4  0.4800 rotation        14.3655  1.1855  2.6523 0.4639   0.0033   0.0031   0.9764 0.9999 0.9955 0.9581 0.8089 0.9478 0
1552239530539219328 GRX     49 CPM       4  0.4800 high_rms        14.3655  1.1855  2.6523 9        27       1        0.0000 0.1507 0.0000 0.0000 0.0601 0.0422 0
1552239530539219328 GRX     76 CPM       4  0.4800 rotation        14.3655  1.1855  2.6523 0.4469   0.0027   0.0030   0.9769 1.0000 0.9928 0.9661 0.7814 0.9435 0
1552239530539219328 GRX     16 CPM       8  0.4800 rotation        14.3655  1.1855  2.6523 0.4574   0.0019   0.0020   0.9788 1.0000 0.9963 0.9685 0.9157 0.9719 1
1552239530539219328 GRX     22 CPM       8  0.4800 rotation        14.3655  1.1855  2.6523 0.4623   0.0021   0.0020   0.9786 1.0000 0.9963 0.9610 0.9185 0.9709 0
1552239530539219328 GRX     23 CPM       8  0.4800 rotation        14.3655  1.1855  2.6523 0.48338  0.00012  0.00012  0.9818 0.9999 0.9975 0.9581 0.8089 0.9493 0
1552239530539219328 GRX     49 CPM       8  0.4800 high_rms        14.3655  1.1855  2.6523 1.0      1.7      1.7      0.0000 0.8013 0.9969 0.0000 0.0507 0.3698 0
1552239530539219328 GRX     76 CPM       8  0.4800 rotation        14.3655  1.1855  2.6523 0.4474   0.0023   0.0026   0.9777 1.0000 0.9929 0.9661 0.7814 0.9436 0
1552239530539219328 GRX     16 CPM      16  0.4800 rotation        14.3655  1.1855  2.6523 0.483354 0.000071 0.000071 0.9819 1.0000 0.9975 0.9685 0.9157 0.9727 1
1552239530539219328 GRX     22 CPM      16  0.4800 rotation        14.3655  1.1855  2.6523 0.483534 0.000075 0.000069 0.9819 1.0000 0.9944 0.9610 0.9185 0.9712 0
1552239530539219328 GRX     23 CPM      16  0.4800 rotation        14.3655  1.1855  2.6523 0.48337  0.00011  0.00012  0.9818 0.9999 0.9932 0.9581 0.8089 0.9484 0
1552239530539219328 GRX     49 CPM      16  0.4800 high_rms        14.3655  1.1855  2.6523 1.8      3.8      2.3      0.0000 0.5479 0.7311 0.0000 0.0522 0.2662 0
1552239530539219328 GRX     76 CPM      16  0.4800 rotation        14.3655  1.1855  2.6523 0.48361  0.00011  0.00015  0.9818 1.0000 0.9651 0.9661 0.7814 0.9389 0
1559141233746429184 GRX     15 CPM       1  1.2000 rotation        15.1360  1.1916  2.6601 1.2348   0.0033   0.0033   0.9800 0.9987 0.9975 0.9705 0.9831 0.9860 0
1559141233746429184 GRX     16 CPM       1  1.2000 rotation        15.1360  1.1916  2.6601 1.2322   0.0041   0.0041   0.9795 0.9996 0.9975 0.9762 0.9874 0.9880 1
1559141233746429184 GRX     22 CPM       1  1.2000 rotation        15.1360  1.1916  2.6601 1.2303   0.0072   0.0070   0.9775 0.9826 0.9968 0.9629 0.8563 0.9552 0
1559141233746429184 GRX     23 CPM       1  1.2000 rotation        15.1360  1.1916  2.6601 1.2347   0.0022   0.0024   0.9806 0.9719 0.9943 0.9664 0.8358 0.9498 0
1559141233746429184 GRX     49 CPM       1  1.2000 rotation        15.1360  1.1916  2.6601 1.2350   0.0020   0.0027   0.9806 0.9735 0.9413 0.9355 0.9083 0.9478 0
1559141233746429184 GRX     76 CPM       1  1.2000 rotation        15.1360  1.1916  2.6601 1.2328   0.0026   0.0024   0.9805 0.9067 0.9945 0.9590 0.6315 0.8945 0
1559141233746429184 GRX     15 CPM       2  1.2000 rotation        15.1360  1.1916  2.6601 1.2350   0.0017   0.0017   0.9810 0.9987 0.9964 0.9705 0.9831 0.9859 0
1559141233746429184 GRX     16 CPM       2  1.2000 rotation        15.1360  1.1916  2.6601 1.2325   0.0021   0.0021   0.9808 0.9996 0.9975 0.9762 0.9874 0.9883 1
1559141233746429184 GRX     22 CPM       2  1.2000 rotation        15.1360  1.1916  2.6601 1.2328   0.0010   0.0009   0.9814 0.9824 0.9929 0.9629 0.8563 0.9552 0
1559141233746429184 GRX     23 CPM       2  1.2000 rotation        15.1360  1.1916  2.6601 1.23429  0.00091  0.00100  0.9815 0.9720 0.9938 0.9664 0.8358 0.9499 0
1559141233746429184 GRX     49 CPM       2  1.2000 rotation        15.1360  1.1916  2.6601 1.23455  0.00086  0.00084  0.9815 0.9735 0.9968 0.9355 0.9083 0.9591 0
1559141233746429184 GRX     76 CPM       2  1.2000 rotation        15.1360  1.1916  2.6601 1.2328   0.0012   0.0013   0.9813 0.9067 0.9946 0.9590 0.6315 0.8946 0
1559141233746429184 GRX     15 CPM       4  1.2000 rotation        15.1360  1.1916  2.6601 1.23369  0.00042  0.00042  0.9818 0.9987 0.9975 0.9705 0.9831 0.9863 0
1559141233746429184 GRX     16 CPM       4  1.2000 rotation        15.1360  1.1916  2.6601 1.23349  0.00079  0.00075  0.9816 0.9996 0.9958 0.9762 0.9874 0.9881 1
1559141233746429184 GRX     22 CPM       4  1.2000 rotation        15.1360  1.1916  2.6601 1.23282  0.00061  0.00068  0.9816 0.9824 0.9924 0.9629 0.8563 0.9552 0
1559141233746429184 GRX     23 CPM       4  1.2000 rotation        15.1360  1.1916  2.6601 1.23424  0.00073  0.00058  0.9816 0.9720 0.9765 0.9664 0.8358 0.9465 0
1559141233746429184 GRX     49 CPM       4  1.2000 rotation        15.1360  1.1916  2.6601 1.23454  0.00082  0.00071  0.9816 0.9735 0.9890 0.9355 0.9083 0.9576 0
1559141233746429184 GRX     76 CPM       4  1.2000 rotation        15.1360  1.1916  2.6601 1.2329   0.0012   0.0012   0.9813 0.9067 0.9969 0.9590 0.6315 0.8951 0
1559141233746429184 GRX     15 CPM       8  1.2000 rotation        15.1360  1.1916  2.6601 1.23363  0.00039  0.00042  0.9818 0.9987 0.9944 0.9705 0.9831 0.9857 0
1559141233746429184 GRX     16 CPM       8  1.2000 rotation        15.1360  1.1916  2.6601 1.23417  0.00041  0.00043  0.9818 0.9996 0.9952 0.9762 0.9874 0.9880 1
1559141233746429184 GRX     22 CPM       8  1.2000 rotation        15.1360  1.1916  2.6601 1.23281  0.00065  0.00065  0.9816 0.9824 0.9975 0.9629 0.8563 0.9562 0
1559141233746429184 GRX     23 CPM       8  1.2000 rotation        15.1360  1.1916  2.6601 1.23425  0.00076  0.00056  0.9816 0.9720 0.9490 0.9664 0.8358 0.9409 0
1559141233746429184 GRX     49 CPM       8  1.2000 rotation        15.1360  1.1916  2.6601 1.23431  0.00068  0.00076  0.9816 0.9735 0.9929 0.9355 0.9083 0.9584 0
1559141233746429184 GRX     76 CPM       8  1.2000 rotation        15.1360  1.1916  2.6601 1.2329   0.0012   0.0012   0.9813 0.9067 0.9975 0.9590 0.6315 0.8952 0
1559141233746429184 GRX     15 CPM      16  1.2000 rotation        15.1360  1.1916  2.6601 1.23370  0.00043  0.00037  0.9818 0.9987 0.9879 0.9705 0.9831 0.9844 0
1559141233746429184 GRX     16 CPM      16  1.2000 rotation        15.1360  1.1916  2.6601 1.23426  0.00043  0.00045  0.9818 0.9996 0.9964 0.9762 0.9874 0.9883 1
1559141233746429184 GRX     22 CPM      16  1.2000 rotation        15.1360  1.1916  2.6601 1.23287  0.00069  0.00058  0.9816 0.9824 0.9850 0.9629 0.8563 0.9537 0
1559141233746429184 GRX     23 CPM      16  1.2000 rotation        15.1360  1.1916  2.6601 1.23407  0.00067  0.00066  0.9816 0.9720 0.9970 0.9664 0.8358 0.9506 0
1559141233746429184 GRX     49 CPM      16  1.2000 rotation        15.1360  1.1916  2.6601 1.23424  0.00071  0.00075  0.9816 0.9735 0.9955 0.9355 0.9083 0.9589 0
1559141233746429184 GRX     76 CPM      16  1.2000 rotation        15.1360  1.1916  2.6601 1.2327   0.0013   0.0014   0.9812 0.9067 0.9916 0.9590 0.6315 0.8940 0
1559808671664094848 GRX     15 CPM       1  0.6800 rotation        14.2733                 0.67300  0.00042  0.00038  0.9816 1.0000 0.9938 0.9719 0.9624 0.9819 0
1559808671664094848 GRX     16 CPM       1  0.6800 rotation        14.2733                 0.67354  0.00032  0.00032  0.9817 1.0000 0.9975 0.9732 0.6981 0.9301 0
1559808671664094848 GRX     22 CPM       1  0.6800 rotation        14.2733                 0.6732   0.0018   0.0018   0.9800 1.0000 0.9975 0.9821 0.9951 0.9909 1
1559808671664094848 GRX     49 CPM       1  0.6800 rotation        14.2733                 0.6714   0.0025   0.0031   0.9788 1.0000 0.9843 0.9776 0.9469 0.9775 0
1559808671664094848 GRX     76 CPM       1  0.6800 rotation        14.2733                 0.67300  0.00036  0.00036  0.9816 1.0000 0.9975 0.9667 0.2723 0.8436 0
1559808671664094848 GRX     15 CPM       2  0.6800 rotation        14.2733                 0.67301  0.00027  0.00024  0.9817 1.0000 0.9929 0.9719 0.9624 0.9818 0
1559808671664094848 GRX     16 CPM       2  0.6800 rotation        14.2733                 0.67351  0.00018  0.00020  0.9818 1.0000 0.9907 0.9732 0.6981 0.9288 0
1559808671664094848 GRX     22 CPM       2  0.6800 rotation        14.2733                 0.6733   0.0011   0.0011   0.9808 1.0000 0.9961 0.9821 0.9951 0.9908 1
1559808671664094848 GRX     49 CPM       2  0.6800 rotation        14.2733                 0.67297  0.00038  0.00037  0.9816 1.0000 0.9960 0.9776 0.9469 0.9804 0
1559808671664094848 GRX     76 CPM       2  0.6800 rotation        14.2733                 0.67311  0.00021  0.00019  0.9818 1.0000 0.9913 0.9667 0.2723 0.8424 0
1559808671664094848 GRX     15 CPM       4  0.6800 rotation        14.2733                 0.67312  0.00015  0.00019  0.9818 1.0000 0.9808 0.9719 0.9624 0.9794 0
1559808671664094848 GRX     16 CPM       4  0.6800 rotation        14.2733                 0.67360  0.00012  0.00012  0.9819 1.0000 0.9975 0.9732 0.6981 0.9301 0
1559808671664094848 GRX     22 CPM       4  0.6800 rotation        14.2733                 0.67389  0.00036  0.00032  0.9817 1.0000 0.9913 0.9821 0.9951 0.9900 1
1559808671664094848 GRX     49 CPM       4  0.6800 rotation        14.2733                 0.67305  0.00028  0.00026  0.9817 1.0000 0.9952 0.9776 0.9469 0.9803 0
1559808671664094848 GRX     76 CPM       4  0.6800 rotation        14.2733                 0.67311  0.00013  0.00012  0.9819 1.0000 0.9928 0.9667 0.2723 0.8427 0
1559808671664094848 GRX     15 CPM       8  0.6800 rotation        14.2733                 0.67320  0.00011  0.00012  0.9819 1.0000 0.9926 0.9719 0.9624 0.9818 0
1559808671664094848 GRX     16 CPM       8  0.6800 rotation        14.2733                 0.673602 0.000083 0.000085 0.9819 1.0000 0.9969 0.9732 0.6981 0.9300 0
1559808671664094848 GRX     22 CPM       8  0.6800 rotation        14.2733                 0.67380  0.00013  0.00014  0.9819 1.0000 0.9951 0.9821 0.9951 0.9908 1
1559808671664094848 GRX     49 CPM       8  0.6800 rotation        14.2733                 0.67309  0.00020  0.00021  0.9818 1.0000 0.9943 0.9776 0.9469 0.9801 0
1559808671664094848 GRX     76 CPM       8  0.6800 rotation        14.2733                 0.673106 0.000093 0.000091 0.9819 1.0000 0.9969 0.9667 0.2723 0.8436 0
1559808671664094848 GRX     15 CPM      16  0.6800 rotation        14.2733                 0.673240 0.000084 0.000090 0.9819 1.0000 0.9952 0.9719 0.9624 0.9823 0
1559808671664094848 GRX     16 CPM      16  0.6800 rotation        14.2733                 0.673600 0.000056 0.000065 0.9820 1.0000 0.9902 0.9732 0.6981 0.9287 0
1559808671664094848 GRX     22 CPM      16  0.6800 rotation        14.2733                 0.673710 0.000082 0.000087 0.9819 1.0000 0.9954 0.9821 0.9951 0.9909 1
1559808671664094848 GRX     49 CPM      16  0.6800 rotation        14.2733                 0.67322  0.00018  0.00018  0.9818 1.0000 0.9970 0.9776 0.9469 0.9807 0
1559808671664094848 GRX     76 CPM      16  0.6800 rotation        14.2733                 0.673089 0.000064 0.000079 0.9819 1.0000 0.9794 0.9667 0.2723 0.8401 0
1560767995559564032 GRX     16 CPM       1  2.9000 rotation        14.0434  1.1008  2.3321 2.88     0.11     0.09     0.9312 0.9959 0.9801 0.9818 0.9877 0.9753 0
1560767995559564032 GRX     22 CPM       1  2.9000 rotation        14.0434  1.1008  2.3321 2.895    0.048    0.061    0.9626 0.9073 0.9753 0.9697 0.9495 0.9529 0
1560767995559564032 GRX     23 CPM       1  2.9000 rotation        14.0434  1.1008  2.3321 2.91     0.08     0.11     0.9385 0.9454 0.9413 0.9731 0.9551 0.9507 0
1560767995559564032 GRX     49 CPM       1  2.9000 rotation        14.0434  1.1008  2.3321 2.917    0.043    0.039    0.9690 0.8365 0.9936 0.9645 0.9330 0.9393 0
1560767995559564032 GRX     76 CPM       1  2.9000 rotation        14.0434  1.1008  2.3321 2.89     0.13     0.12     0.9048 0.8317 0.9920 0.9745 0.8837 0.9173 0
1560767995559564032 GRX     16 CPM       2  2.9000 rotation        14.0434  1.1008  2.3321 2.881    0.015    0.018    0.9774 0.9959 0.9879 0.9818 0.9877 0.9861 0
1560767995559564032 GRX     22 CPM       2  2.9000 rotation        14.0434  1.1008  2.3321 2.891    0.034    0.041    0.9702 0.9076 0.9811 0.9697 0.9495 0.9556 0
1560767995559564032 GRX     23 CPM       2  2.9000 rotation        14.0434  1.1008  2.3321 2.894    0.021    0.025    0.9754 0.9460 0.9850 0.9731 0.9551 0.9669 0
1560767995559564032 GRX     49 CPM       2  2.9000 rotation        14.0434  1.1008  2.3321 2.916    0.027    0.024    0.9747 0.8366 0.9911 0.9645 0.9330 0.9400 0
1560767995559564032 GRX     76 CPM       2  2.9000 rotation        14.0434  1.1008  2.3321 2.889    0.072    0.068    0.9538 0.8324 0.9958 0.9745 0.8837 0.9280 0
1560767995559564032 GRX     16 CPM       4  2.9000 rotation        14.0434  1.1008  2.3321 2.881    0.011    0.014    0.9786 0.9959 0.9697 0.9818 0.9877 0.9827 0
1560767995559564032 GRX     22 CPM       4  2.9000 rotation        14.0434  1.1008  2.3321 2.889    0.043    0.043    0.9680 0.9077 0.9975 0.9697 0.9495 0.9585 0
1560767995559564032 GRX     23 CPM       4  2.9000 rotation        14.0434  1.1008  2.3321 2.894    0.014    0.019    0.9775 0.9461 0.9649 0.9731 0.9551 0.9633 0
1560767995559564032 GRX     49 CPM       4  2.9000 rotation        14.0434  1.1008  2.3321 2.908    0.022    0.018    0.9764 0.8375 0.9881 0.9645 0.9330 0.9399 0
1560767995559564032 GRX     76 CPM       4  2.9000 rotation        14.0434  1.1008  2.3321 2.903    0.043    0.045    0.9676 0.8307 0.9959 0.9745 0.8837 0.9305 0
1560767995559564032 GRX     16 CPM       8  2.9000 rotation        14.0434  1.1008  2.3321 2.877    0.029    0.041    0.9711 0.9959 0.9221 0.9818 0.9877 0.9717 0
1560767995559564032 GRX     22 CPM       8  2.9000 rotation        14.0434  1.1008  2.3321 2.8821   0.0039   0.0042   0.9810 0.9083 0.9956 0.9697 0.9495 0.9608 0
1560767995559564032 GRX     23 CPM       8  2.9000 rotation        14.0434  1.1008  2.3321 2.893    0.011    0.013    0.9788 0.9461 0.9894 0.9731 0.9551 0.9685 0
1560767995559564032 GRX     49 CPM       8  2.9000 rotation        14.0434  1.1008  2.3321 2.890    0.012    0.011    0.9790 0.8397 0.9968 0.9645 0.9330 0.9426 0
1560767995559564032 GRX     76 CPM       8  2.9000 rotation        14.0434  1.1008  2.3321 2.916    0.021    0.023    0.9759 0.8292 0.9933 0.9745 0.8837 0.9313 0
1560767995559564032 GRX     16 CPM      16  2.9000 rotation        14.0434  1.1008  2.3321 5.7263   0.0081   0.0086   0.9810 0.9490 0.9953 0.9818 0.0912 0.7997 0
1560767995559564032 GRX     22 CPM      16  2.9000 rotation        14.0434  1.1008  2.3321 2.8828   0.0034   0.0032   0.9812 0.9083 0.9955 0.9697 0.9495 0.9608 0
1560767995559564032 GRX     23 CPM      16  2.9000 rotation        14.0434  1.1008  2.3321 2.8905   0.0029   0.0027   0.9813 0.9463 0.9932 0.9731 0.9551 0.9698 0
1560767995559564032 GRX     49 CPM      16  2.9000 rotation        14.0434  1.1008  2.3321 2.8879   0.0045   0.0034   0.9810 0.8399 0.9651 0.9645 0.9330 0.9367 0
1560767995559564032 GRX     76 CPM      16  2.9000 rotation        14.0434  1.1008  2.3321 2.9097   0.0048   0.0066   0.9806 0.8299 0.9449 0.9745 0.8837 0.9227 0
1560784144636654976 GRX     15 CPM       1  7.6000 rotation        10.4751  0.6557  1.0987 7.01     0.75     0.87     0.3492 0.8651 0.9886 0.9847 0.9299 0.8235 0
1560784144636654976 GRX     15 SAP       1  7.6000 rotation        10.4751  0.6557  1.0987 7.07     0.56     0.61     0.6657 1.0000 0.9950 0.9911 0.9943 0.9292 0
1560784144636654976 GRX     16 CPM       1  7.6000 norot           10.4751  0.6557  1.0987 5.74     0.83     0.83     0.1432 0.8109 0.9975 0.9827 0.1047 0.6078 0
1560784144636654976 GRX     16 SAP       1  7.6000 rotation        10.4751  0.6557  1.0987 7.99     0.78     0.99     0.3934 1.0000 0.9741 0.9908 0.9597 0.8636 0
1560784144636654976 GRX     22 CPM       1  7.6000 rotation        10.4751  0.6557  1.0987 6.74     0.60     0.72     0.5200 0.9898 0.9844 0.9867 0.9846 0.8931 0
1560784144636654976 GRX     22 SAP       1  7.6000 rotation        10.4751  0.6557  1.0987 7.47     0.33     0.35     0.8962 1.0000 0.9956 0.9913 0.9981 0.9762 1
1560784144636654976 GRX     23 CPM       1  7.6000 rotation        10.4751  0.6557  1.0987 6.47     0.65     0.73     0.4322 0.9846 0.9920 0.9844 0.9695 0.8725 0
1560784144636654976 GRX     23 SAP       1  7.6000 rotation        10.4751  0.6557  1.0987 7.62     0.54     0.65     0.7020 1.0000 0.9850 0.9902 0.9983 0.9351 0
1560784144636654976 GRX     49 CPM       1  7.6000 norot           10.4751  0.6557  1.0987 5.02     0.48     0.67     0.3544 0.9737 0.9327 0.9874 0.2465 0.6989 0
1560784144636654976 GRX     49 SAP       1  7.6000 rotation        10.4751  0.6557  1.0987 6.82     0.44     0.61     0.7165 1.0000 0.9396 0.9909 0.9957 0.9285 0
1560784144636654976 GRX     76 CPM       1  7.6000 rotation        10.4751  0.6557  1.0987 3.89     0.14     0.15     0.9246 0.7768 0.9953 0.9888 0.5993 0.8570 0
1560784144636654976 GRX     76 SAP       1  7.6000 norot           10.4751  0.6557  1.0987 5.38     0.83     0.62     0.1984 0.9989 0.9614 0.9913 0.3245 0.6949 0
1560784144636654976 GRX     15 CPM       2  7.6000 rotation        10.4751  0.6557  1.0987 8.07     0.24     0.23     0.9444 0.8183 0.9960 0.9847 0.9307 0.9348 0
1560784144636654976 GRX     15 SAP       2  7.6000 rotation        10.4751  0.6557  1.0987 7.05     0.43     0.42     0.8317 1.0000 0.9969 0.9911 0.9943 0.9628 0
1560784144636654976 GRX     16 CPM       2  7.6000 rotation        10.4751  0.6557  1.0987 8.51     0.52     0.59     0.8011 0.6454 0.9907 0.9827 0.6864 0.8212 0
1560784144636654976 GRX     16 SAP       2  7.6000 rotation        10.4751  0.6557  1.0987 8.19     0.67     0.61     0.7088 1.0000 0.9935 0.9908 0.9597 0.9306 0
1560784144636654976 GRX     22 CPM       2  7.6000 rotation        10.4751  0.6557  1.0987 6.88     0.48     0.54     0.7378 0.9889 0.9931 0.9867 0.9846 0.9382 0
1560784144636654976 GRX     22 SAP       2  7.6000 rotation        10.4751  0.6557  1.0987 7.46     0.22     0.24     0.9400 1.0000 0.9950 0.9913 0.9981 0.9849 1
1560784144636654976 GRX     23 CPM       2  7.6000 rotation        10.4751  0.6557  1.0987 6.41     0.43     0.51     0.7430 0.9851 0.9843 0.9844 0.9695 0.9333 0
1560784144636654976 GRX     23 SAP       2  7.6000 rotation        10.4751  0.6557  1.0987 7.58     0.36     0.44     0.8697 1.0000 0.9829 0.9902 0.9983 0.9682 0
1560784144636654976 GRX     49 CPM       2  7.6000 rotation        10.4751  0.6557  1.0987 8.24     0.48     0.32     0.8861 0.8896 0.8622 0.9874 0.9125 0.9076 0
1560784144636654976 GRX     49 SAP       2  7.6000 rotation        10.4751  0.6557  1.0987 6.84     0.35     0.38     0.8675 1.0000 0.9938 0.9909 0.9957 0.9696 0
1560784144636654976 GRX     76 CPM       2  7.6000 rotation        10.4751  0.6557  1.0987 3.887    0.070    0.078    0.9622 0.7770 0.9925 0.9888 0.5993 0.8640 0
1560784144636654976 GRX     76 SAP       2  7.6000 rotation        10.4751  0.6557  1.0987 5.41     0.51     0.39     0.6566 0.9988 0.9667 0.9913 0.3245 0.7876 0
1560784144636654976 GRX     15 CPM       4  7.6000 rotation        10.4751  0.6557  1.0987 8.11     0.12     0.14     0.9659 0.8165 0.9898 0.9847 0.9307 0.9375 0
1560784144636654976 GRX     15 SAP       4  7.6000 rotation        10.4751  0.6557  1.0987 6.87     0.30     0.31     0.9010 1.0000 0.9970 0.9911 0.9943 0.9767 0
1560784144636654976 GRX     16 CPM       4  7.6000 rotation        10.4751  0.6557  1.0987 8.30     0.34     0.37     0.9067 0.6567 0.9944 0.9827 0.6864 0.8454 0
1560784144636654976 GRX     16 SAP       4  7.6000 rotation        10.4751  0.6557  1.0987 8.06     0.46     0.44     0.8527 1.0000 0.9961 0.9908 0.9597 0.9599 0
1560784144636654976 GRX     22 CPM       4  7.6000 rotation        10.4751  0.6557  1.0987 7.45     0.19     0.19     0.9521 0.9850 0.9975 0.9867 0.9846 0.9812 0
1560784144636654976 GRX     22 SAP       4  7.6000 rotation        10.4751  0.6557  1.0987 7.46     0.16     0.18     0.9566 1.0000 0.9912 0.9913 0.9981 0.9874 1
1560784144636654976 GRX     23 CPM       4  7.6000 rotation        10.4751  0.6557  1.0987 7.61     0.53     0.40     0.8277 0.9728 0.9586 0.9844 0.9824 0.9452 0
1560784144636654976 GRX     23 SAP       4  7.6000 rotation        10.4751  0.6557  1.0987 7.77     0.15     0.19     0.9580 1.0000 0.9834 0.9902 0.9983 0.9860 0
1560784144636654976 GRX     49 CPM       4  7.6000 rotation        10.4751  0.6557  1.0987 8.33     0.22     0.17     0.9560 0.8866 0.9624 0.9874 0.9125 0.9410 0
1560784144636654976 GRX     49 SAP       4  7.6000 rotation        10.4751  0.6557  1.0987 7.671    0.073    0.086    0.9730 1.0000 0.9868 0.9909 0.9966 0.9895 0
1560784144636654976 GRX     76 CPM       4  7.6000 rotation        10.4751  0.6557  1.0987 3.880    0.042    0.040    0.9728 0.7776 0.9958 0.9888 0.5993 0.8669 0
1560784144636654976 GRX     76 SAP       4  7.6000 rotation        10.4751  0.6557  1.0987 5.44     0.28     0.28     0.8742 0.9988 0.9975 0.9913 0.3245 0.8373 0
1560784144636654976 GRX     15 CPM       8  7.6000 rotation        10.4751  0.6557  1.0987 8.18     0.12     0.14     0.9668 0.8131 0.9856 0.9847 0.9307 0.9362 0
1560784144636654976 GRX     15 SAP       8  7.6000 rotation        10.4751  0.6557  1.0987 6.44     0.23     0.26     0.9206 1.0000 0.9920 0.9911 0.9740 0.9756 0
1560784144636654976 GRX     16 CPM       8  7.6000 rotation        10.4751  0.6557  1.0987 8.24     0.23     0.24     0.9454 0.6598 0.9960 0.9827 0.6864 0.8541 0
1560784144636654976 GRX     16 SAP       8  7.6000 rotation        10.4751  0.6557  1.0987 8.00     0.34     0.32     0.9123 1.0000 0.9953 0.9908 0.9597 0.9716 0
1560784144636654976 GRX     22 CPM       8  7.6000 rotation        10.4751  0.6557  1.0987 7.48     0.14     0.13     0.9644 0.9848 0.9951 0.9867 0.9846 0.9831 0
1560784144636654976 GRX     22 SAP       8  7.6000 rotation        10.4751  0.6557  1.0987 7.47     0.12     0.12     0.9664 1.0000 0.9955 0.9913 0.9981 0.9903 1
1560784144636654976 GRX     23 CPM       8  7.6000 rotation        10.4751  0.6557  1.0987 7.23     0.29     0.38     0.8961 0.9772 0.9647 0.9844 0.9824 0.9609 0
1560784144636654976 GRX     23 SAP       8  7.6000 rotation        10.4751  0.6557  1.0987 7.78     0.10     0.12     0.9683 1.0000 0.9893 0.9902 0.9983 0.9892 0
1560784144636654976 GRX     49 CPM       8  7.6000 rotation        10.4751  0.6557  1.0987 8.40     0.10     0.10     0.9707 0.8845 0.9975 0.9874 0.9125 0.9505 0
1560784144636654976 GRX     49 SAP       8  7.6000 rotation        10.4751  0.6557  1.0987 7.709    0.036    0.030    0.9787 1.0000 0.9850 0.9909 0.9966 0.9902 0
1560784144636654976 GRX     76 CPM       8  7.6000 rotation        10.4751  0.6557  1.0987 3.897    0.030    0.028    0.9760 0.7759 0.9951 0.9888 0.5993 0.8670 0
1560784144636654976 GRX     76 SAP       8  7.6000 rotation        10.4751  0.6557  1.0987 5.51     0.19     0.18     0.9350 0.9987 0.9969 0.9913 0.3245 0.8493 0
1560784144636654976 GRX     15 CPM      16  7.6000 rotation        10.4751  0.6557  1.0987 8.26     0.10     0.09     0.9719 0.8098 0.9914 0.9847 0.9307 0.9377 0
1560784144636654976 GRX     15 SAP      16  7.6000 rotation        10.4751  0.6557  1.0987 7.801    0.043    0.042    0.9777 1.0000 0.9970 0.9911 0.9943 0.9920 0
1560784144636654976 GRX     16 CPM      16  7.6000 rotation        10.4751  0.6557  1.0987 8.23     0.16     0.17     0.9605 0.6608 0.9963 0.9827 0.6864 0.8573 0
1560784144636654976 GRX     16 SAP      16  7.6000 rotation        10.4751  0.6557  1.0987 8.06     0.22     0.27     0.9426 1.0000 0.9794 0.9908 0.9597 0.9745 0
1560784144636654976 GRX     22 CPM      16  7.6000 rotation        10.4751  0.6557  1.0987 7.47     0.09     0.11     0.9697 0.9848 0.9833 0.9867 0.9846 0.9818 0
1560784144636654976 GRX     22 SAP      16  7.6000 rotation        10.4751  0.6557  1.0987 7.502    0.056    0.060    0.9757 1.0000 0.9957 0.9913 0.9981 0.9922 1
1560784144636654976 GRX     23 CPM      16  7.6000 rotation        10.4751  0.6557  1.0987 7.24     0.17     0.25     0.9442 0.9770 0.9238 0.9844 0.9824 0.9623 0
1560784144636654976 GRX     23 SAP      16  7.6000 rotation        10.4751  0.6557  1.0987 7.777    0.073    0.083    0.9734 1.0000 0.9907 0.9902 0.9983 0.9905 0
1560784144636654976 GRX     49 CPM      16  7.6000 rotation        10.4751  0.6557  1.0987 8.451    0.069    0.069    0.9752 0.8827 0.9975 0.9874 0.9125 0.9511 0
1560784144636654976 GRX     49 SAP      16  7.6000 rotation        10.4751  0.6557  1.0987 7.727    0.021    0.017    0.9802 1.0000 0.9787 0.9909 0.9966 0.9893 0
1560784144636654976 GRX     76 CPM      16  7.6000 rotation        10.4751  0.6557  1.0987 3.897    0.021    0.023    0.9776 0.7760 0.9912 0.9888 0.5993 0.8666 0
1560784144636654976 GRX     76 SAP      16  7.6000 rotation        10.4751  0.6557  1.0987 10.42    0.17     0.18     0.9655 0.9807 0.9950 0.9913 0.5542 0.8973 0
1560860938651474816 GRX     15 CPM       1  0.7500 rotation        14.0030  1.1212  2.3981 0.7529   0.0013   0.0015   0.9807 1.0000 0.9907 0.9775 0.9906 0.9879 0
1560860938651474816 GRX     16 CPM       1  0.7500 rotation        14.0030  1.1212  2.3981 0.7545   0.0009   0.0011   0.9811 1.0000 0.9724 0.9810 0.9937 0.9856 0
1560860938651474816 GRX     22 CPM       1  0.7500 rotation        14.0030  1.1212  2.3981 0.75428  0.00064  0.00071  0.9814 1.0000 0.9933 0.9757 0.9976 0.9896 1
1560860938651474816 GRX     23 CPM       1  0.7500 rotation        14.0030  1.1212  2.3981 0.75389  0.00058  0.00058  0.9815 1.0000 0.9975 0.9648 0.9968 0.9881 0
1560860938651474816 GRX     49 CPM       1  0.7500 rotation        14.0030  1.1212  2.3981 0.754    0.010    0.010    0.9695 0.9617 0.9975 0.9737 0.0554 0.7916 0
1560860938651474816 GRX     76 CPM       1  0.7500 rotation        14.0030  1.1212  2.3981 0.7538   0.0013   0.0012   0.9808 0.9997 0.9945 0.9747 0.8741 0.9648 0
1560860938651474816 GRX     15 CPM       2  0.7500 rotation        14.0030  1.1212  2.3981 0.75320  0.00044  0.00043  0.9816 1.0000 0.9965 0.9775 0.9906 0.9892 0
1560860938651474816 GRX     16 CPM       2  0.7500 rotation        14.0030  1.1212  2.3981 0.75453  0.00063  0.00072  0.9814 1.0000 0.9898 0.9810 0.9937 0.9892 0
1560860938651474816 GRX     22 CPM       2  0.7500 rotation        14.0030  1.1212  2.3981 0.75402  0.00014  0.00014  0.9819 1.0000 0.9966 0.9757 0.9976 0.9904 1
1560860938651474816 GRX     23 CPM       2  0.7500 rotation        14.0030  1.1212  2.3981 0.75399  0.00019  0.00018  0.9818 1.0000 0.9956 0.9648 0.9968 0.9878 0
1560860938651474816 GRX     49 CPM       2  0.7500 norot           14.0030  1.1212  2.3981 0.38     0.00     0.26     0.0001 0.9974 0.0000 0.9737 0.1686 0.4280 0
1560860938651474816 GRX     76 CPM       2  0.7500 rotation        14.0030  1.1212  2.3981 0.75374  0.00023  0.00026  0.9818 0.9997 0.9917 0.9747 0.8741 0.9644 0
1560860938651474816 GRX     15 CPM       4  0.7500 rotation        14.0030  1.1212  2.3981 0.75338  0.00020  0.00019  0.9818 1.0000 0.9960 0.9775 0.9906 0.9892 0
1560860938651474816 GRX     16 CPM       4  0.7500 rotation        14.0030  1.1212  2.3981 0.75407  0.00018  0.00017  0.9819 1.0000 0.9961 0.9810 0.9937 0.9905 1
1560860938651474816 GRX     22 CPM       4  0.7500 rotation        14.0030  1.1212  2.3981 0.75402  0.00011  0.00010  0.9819 1.0000 0.9939 0.9757 0.9976 0.9898 0
1560860938651474816 GRX     23 CPM       4  0.7500 rotation        14.0030  1.1212  2.3981 0.75408  0.00012  0.00012  0.9819 1.0000 0.9975 0.9648 0.9968 0.9882 0
1560860938651474816 GRX     49 CPM       4  0.7500 rotation        14.0030  1.1212  2.3981 0.37736  0.00020  0.00021  0.9816 0.9974 0.9939 0.9737 0.1686 0.8230 0
1560860938651474816 GRX     76 CPM       4  0.7500 rotation        14.0030  1.1212  2.3981 0.75376  0.00020  0.00022  0.9818 0.9997 0.9928 0.9747 0.8741 0.9646 0
1560860938651474816 GRX     15 CPM       8  0.7500 rotation        14.0030  1.1212  2.3981 0.75343  0.00018  0.00016  0.9819 1.0000 0.9914 0.9775 0.9906 0.9883 0
1560860938651474816 GRX     16 CPM       8  0.7500 rotation        14.0030  1.1212  2.3981 0.75403  0.00014  0.00014  0.9819 1.0000 0.9975 0.9810 0.9937 0.9908 1
1560860938651474816 GRX     22 CPM       8  0.7500 rotation        14.0030  1.1212  2.3981 0.754005 0.000094 0.000090 0.9819 1.0000 0.9963 0.9757 0.9976 0.9903 0
1560860938651474816 GRX     23 CPM       8  0.7500 rotation        14.0030  1.1212  2.3981 0.75411  0.00010  0.00010  0.9819 1.0000 0.9962 0.9648 0.9968 0.9879 0
1560860938651474816 GRX     49 CPM       8  0.7500 rotation        14.0030  1.1212  2.3981 0.37735  0.00020  0.00021  0.9816 0.9974 0.9954 0.9737 0.1686 0.8233 0
1560860938651474816 GRX     76 CPM       8  0.7500 rotation        14.0030  1.1212  2.3981 0.75380  0.00021  0.00018  0.9818 0.9997 0.9916 0.9747 0.8741 0.9644 0
1560860938651474816 GRX     15 CPM      16  0.7500 rotation        14.0030  1.1212  2.3981 0.75342  0.00016  0.00016  0.9819 1.0000 0.9975 0.9775 0.9906 0.9895 0
1560860938651474816 GRX     16 CPM      16  0.7500 rotation        14.0030  1.1212  2.3981 0.75401  0.00012  0.00013  0.9819 1.0000 0.9963 0.9810 0.9937 0.9906 1
1560860938651474816 GRX     22 CPM      16  0.7500 rotation        14.0030  1.1212  2.3981 0.754008 0.000092 0.000083 0.9819 1.0000 0.9932 0.9757 0.9976 0.9897 0
1560860938651474816 GRX     23 CPM      16  0.7500 rotation        14.0030  1.1212  2.3981 0.754101 0.000090 0.000096 0.9819 1.0000 0.9954 0.9648 0.9968 0.9878 0
1560860938651474816 GRX     49 CPM      16  0.7500 rotation        14.0030  1.1212  2.3981 0.37738  0.00022  0.00021  0.9816 0.9974 0.9944 0.9737 0.1686 0.8231 0
1560860938651474816 GRX     76 CPM      16  0.7500 rotation        14.0030  1.1212  2.3981 0.75376  0.00020  0.00021  0.9818 0.9997 0.9945 0.9747 0.8741 0.9650 0
1560938316782309248 GRX     15 CPM       1  0.2300 rotation        14.4419  1.2783  2.8845 0.46209  0.00011  0.00011  0.9818 1.0000 0.9962 0.9431 0.0500 0.7942 0
1560938316782309248 GRX     16 CPM       1  0.2300 rotation        14.4419  1.2783  2.8845 0.46202  0.00013  0.00014  0.9818 1.0000 0.9962 0.9523 0.0517 0.7964 1
1560938316782309248 GRX     22 CPM       1  0.2300 rotation        14.4419  1.2783  2.8845 0.46199  0.00009  0.00011  0.9819 1.0000 0.9912 0.9414 0.0536 0.7936 0
1560938316782309248 GRX     23 CPM       1  0.2300 rotation        14.4419  1.2783  2.8845 0.46195  0.00012  0.00012  0.9818 1.0000 0.9963 0.9360 0.0519 0.7932 0
1560938316782309248 GRX     49 CPM       1  0.2300 norot           14.4419  1.2783  2.8845 0.460    0.000    0.011    0.9717 1.0000 0.0000 0.9241 0.0507 0.5893 0
1560938316782309248 GRX     76 CPM       1  0.2300 rotation        14.4419  1.2783  2.8845 0.46205  0.00024  0.00023  0.9817 1.0000 0.9959 0.9457 0.0524 0.7951 0
1560938316782309248 GRX     15 CPM       2  0.2300 rotation        14.4419  1.2783  2.8845 0.462089 0.000069 0.000080 0.9819 1.0000 0.9902 0.9431 0.0500 0.7930 0
1560938316782309248 GRX     16 CPM       2  0.2300 rotation        14.4419  1.2783  2.8845 0.462032 0.000094 0.000094 0.9819 1.0000 0.9975 0.9523 0.0517 0.7967 1
1560938316782309248 GRX     22 CPM       2  0.2300 rotation        14.4419  1.2783  2.8845 0.461996 0.000069 0.000071 0.9819 1.0000 0.9966 0.9414 0.0536 0.7947 0
1560938316782309248 GRX     23 CPM       2  0.2300 rotation        14.4419  1.2783  2.8845 0.461952 0.000087 0.000079 0.9819 1.0000 0.9936 0.9360 0.0519 0.7927 0
1560938316782309248 GRX     49 CPM       2  0.2300 rotation        14.4419  1.2783  2.8845 1.0047   0.0053   0.0053   0.9779 0.9997 0.9975 0.9241 0.5847 0.8968 0
1560938316782309248 GRX     76 CPM       2  0.2300 rotation        14.4419  1.2783  2.8845 0.46207  0.00016  0.00015  0.9818 1.0000 0.9951 0.9457 0.0524 0.7950 0
1560938316782309248 GRX     15 CPM       4  0.2300 rotation        14.4419  1.2783  2.8845 0.462093 0.000061 0.000069 0.9819 1.0000 0.9916 0.9431 0.0500 0.7933 0
1560938316782309248 GRX     16 CPM       4  0.2300 rotation        14.4419  1.2783  2.8845 0.462041 0.000078 0.000076 0.9819 1.0000 0.9968 0.9523 0.0517 0.7965 1
1560938316782309248 GRX     22 CPM       4  0.2300 rotation        14.4419  1.2783  2.8845 0.462000 0.000059 0.000059 0.9819 1.0000 0.9975 0.9414 0.0536 0.7949 0
1560938316782309248 GRX     23 CPM       4  0.2300 rotation        14.4419  1.2783  2.8845 0.461940 0.000062 0.000072 0.9819 1.0000 0.9890 0.9360 0.0519 0.7918 0
1560938316782309248 GRX     49 CPM       4  0.2300 rotation        14.4419  1.2783  2.8845 1.0051   0.0034   0.0035   0.9794 0.9997 0.9963 0.9241 0.5847 0.8968 0
1560938316782309248 GRX     76 CPM       4  0.2300 rotation        14.4419  1.2783  2.8845 1.0108   0.0062   0.0057   0.9773 0.9997 0.9945 0.9457 0.7027 0.9240 0
1560938316782309248 GRX     15 CPM       8  0.2300 rotation        14.4419  1.2783  2.8845 0.9935   0.0024   0.0021   0.9803 0.9999 0.9893 0.9431 0.5364 0.8898 0
1560938316782309248 GRX     16 CPM       8  0.2300 rotation        14.4419  1.2783  2.8845 0.9904   0.0021   0.0026   0.9803 1.0000 0.9844 0.9523 0.7366 0.9307 0
1560938316782309248 GRX     22 CPM       8  0.2300 rotation        14.4419  1.2783  2.8845 0.230997 0.000020 0.000019 0.9820 1.0000 0.9963 0.9414 0.7946 0.9428 1
1560938316782309248 GRX     23 CPM       8  0.2300 rotation        14.4419  1.2783  2.8845 0.9963   0.0024   0.0020   0.9804 1.0000 0.9824 0.9360 0.6206 0.9039 0
1560938316782309248 GRX     49 CPM       8  0.2300 rotation        14.4419  1.2783  2.8845 1.0049   0.0023   0.0030   0.9801 0.9997 0.9685 0.9241 0.5847 0.8914 0
1560938316782309248 GRX     76 CPM       8  0.2300 rotation        14.4419  1.2783  2.8845 1.0119   0.0039   0.0036   0.9792 0.9997 0.9929 0.9457 0.7027 0.9240 0
1560938316782309248 GRX     15 CPM      16  0.2300 rotation        14.4419  1.2783  2.8845 0.9934   0.0016   0.0016   0.9808 0.9999 0.9969 0.9431 0.5364 0.8915 0
1560938316782309248 GRX     16 CPM      16  0.2300 rotation        14.4419  1.2783  2.8845 0.9905   0.0017   0.0017   0.9808 1.0000 0.9970 0.9523 0.7366 0.9333 0
1560938316782309248 GRX     22 CPM      16  0.2300 rotation        14.4419  1.2783  2.8845 0.230993 0.000018 0.000022 0.9820 1.0000 0.9850 0.9414 0.7946 0.9406 1
1560938316782309248 GRX     23 CPM      16  0.2300 rotation        14.4419  1.2783  2.8845 0.9962   0.0018   0.0016   0.9808 1.0000 0.9920 0.9360 0.6206 0.9059 0
1560938316782309248 GRX     49 CPM      16  0.2300 rotation        14.4419  1.2783  2.8845 1.0066   0.0022   0.0020   0.9805 0.9997 0.9943 0.9241 0.5847 0.8966 0
1560938316782309248 GRX     76 CPM      16  0.2300 rotation        14.4419  1.2783  2.8845 1.0162   0.0028   0.0027   0.9800 0.9997 0.9969 0.9457 0.7027 0.9250 0
1561366782719556480 GRX     16 CPM       1  9.1000 norot           10.8058  0.6358  1.1151 5.55     0.55     0.57     0.4922 0.7778 0.9968 0.9863 0.1354 0.6777 0
1561366782719556480 GRX     22 CPM       1  9.1000 rotation        10.8058  0.6358  1.1151 8.73     0.53     0.58     0.8110 0.9673 0.9945 0.9872 0.9362 0.9392 1
1561366782719556480 GRX     23 CPM       1  9.1000 rotation        10.8058  0.6358  1.1151 4.77     0.35     0.44     0.6615 0.9917 0.9776 0.9868 0.8196 0.8874 0
1561366782719556480 GRX     76 CPM       1  9.1000 high_rms        10.8058  0.6358  1.1151 0.22     0.11     0.58     0.0000 0.9993 0.0005 0.0000 0.0616 0.2123 0
1561366782719556480 GRX     16 CPM       2  9.1000 rotation        10.8058  0.6358  1.1151 8.11     0.34     0.31     0.9171 0.6128 0.9925 0.9863 0.8436 0.8705 0
1561366782719556480 GRX     22 CPM       2  9.1000 rotation        10.8058  0.6358  1.1151 8.67     0.34     0.34     0.9207 0.9679 0.9975 0.9872 0.9362 0.9619 0
1561366782719556480 GRX     23 CPM       2  9.1000 norot           10.8058  0.6358  1.1151 8.9      5.2      0.4      0.0002 0.9317 0.0000 0.9868 0.6244 0.5086 0
1561366782719556480 GRX     76 CPM       2  9.1000 high_rms        10.8058  0.6358  1.1151 0.47     0.52     0.96     0.0000 0.9789 0.5276 0.0000 0.0516 0.3116 0
1561366782719556480 GRX     16 CPM       4  9.1000 rotation        10.8058  0.6358  1.1151 8.11     0.21     0.15     0.9578 0.6132 0.9306 0.9863 0.8436 0.8663 0
1561366782719556480 GRX     22 CPM       4  9.1000 rotation        10.8058  0.6358  1.1151 8.60     0.17     0.18     0.9600 0.9688 0.9968 0.9872 0.9362 0.9698 0
1561366782719556480 GRX     23 CPM       4  9.1000 rotation        10.8058  0.6358  1.1151 8.79     0.29     0.24     0.9423 0.9336 0.9820 0.9868 0.6244 0.8938 0
1561366782719556480 GRX     76 CPM       4  9.1000 high_rms        10.8058  0.6358  1.1151 12       39       0        0.0000 0.1289 0.0000 0.0000 0.0476 0.0353 0
1561366782719556480 GRX     16 CPM       8  9.1000 rotation        10.8058  0.6358  1.1151 7.83     0.09     0.15     0.9670 0.6290 0.6931 0.9863 0.8436 0.8238 0
1561366782719556480 GRX     22 CPM       8  9.1000 rotation        10.8058  0.6358  1.1151 8.62     0.12     0.10     0.9704 0.9686 0.9898 0.9872 0.9362 0.9704 0
1561366782719556480 GRX     23 CPM       8  9.1000 rotation        10.8058  0.6358  1.1151 8.71     0.24     0.20     0.9522 0.9352 0.9809 0.9868 0.6244 0.8959 0
1561366782719556480 GRX     76 CPM       8  9.1000 high_rms        10.8058  0.6358  1.1151 0.44     0.45     0.96     0.0000 0.9823 0.2169 0.0000 0.0516 0.2502 0
1561366782719556480 GRX     16 CPM      16  9.1000 rotation        10.8058  0.6358  1.1151 7.83     0.07     0.10     0.9728 0.6288 0.8544 0.9863 0.8436 0.8572 0
1561366782719556480 GRX     22 CPM      16  9.1000 rotation        10.8058  0.6358  1.1151 8.228    0.065    0.075    0.9749 0.9731 0.9904 0.9872 0.9362 0.9724 0
1561366782719556480 GRX     23 CPM      16  9.1000 rotation        10.8058  0.6358  1.1151 8.494    0.088    0.092    0.9728 0.9397 0.9961 0.9868 0.6244 0.9039 0
1561366782719556480 GRX     76 CPM      16  9.1000 high_rms        10.8058  0.6358  1.1151 0.29     0.21     0.72     0.0000 0.9969 0.0073 0.0000 0.0529 0.2114 0
1561439694084279552 GRX     15 SAP       1  1.4000 high_rms         5.6709 -0.0145 -0.0365 3.26     0.32     0.70     0.0955 1.0000 0.1824 0.0119 0.0532 0.2686 0
1561439694084279552 GRX     16 SAP       1  1.4000 rotation         5.6709 -0.0145 -0.0365 1.3857   0.0035   0.0042   0.9799 1.0000 0.9850 0.9904 0.8996 0.9710 0
1561439694084279552 GRX     22 SAP       1  1.4000 rotation         5.6709 -0.0145 -0.0365 1.3858   0.0012   0.0015   0.9813 1.0000 0.9870 0.9907 0.9978 0.9914 0
1561439694084279552 GRX     23 SAP       1  1.4000 rotation         5.6709 -0.0145 -0.0365 1.3858   0.0013   0.0014   0.9813 1.0000 0.9961 0.9903 0.9976 0.9931 0
1561439694084279552 GRX     49 SAP       1  1.4000 rotation         5.6709 -0.0145 -0.0365 1.3858   0.0013   0.0014   0.9813 1.0000 0.9943 0.9903 0.9978 0.9927 0
1561439694084279552 GRX     76 SAP       1  1.4000 high_rms         5.6709 -0.0145 -0.0365 3.26     0.36     0.84     0.0334 0.7038 0.1106 0.0000 0.1736 0.2043 0
1561439694084279552 GRX     15 SAP       2  1.4000 high_rms         5.6709 -0.0145 -0.0365 3.74     0.51     0.47     0.2240 1.0000 0.9951 0.0119 0.0704 0.4603 0
1561439694084279552 GRX     16 SAP       2  1.4000 rotation         5.6709 -0.0145 -0.0365 1.3857   0.0020   0.0023   0.9809 1.0000 0.9898 0.9904 0.8996 0.9721 0
1561439694084279552 GRX     22 SAP       2  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38592  0.00088  0.00091  0.9816 1.0000 0.9966 0.9907 0.9978 0.9933 0
1561439694084279552 GRX     23 SAP       2  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38582  0.00091  0.00086  0.9816 1.0000 0.9954 0.9903 0.9976 0.9930 0
1561439694084279552 GRX     49 SAP       2  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38579  0.00079  0.00090  0.9816 1.0000 0.9911 0.9903 0.9978 0.9921 0
1561439694084279552 GRX     76 SAP       2  1.4000 high_rms         5.6709 -0.0145 -0.0365 3.30     0.23     0.69     0.1688 0.6987 0.0159 0.0000 0.1736 0.2114 0
1561439694084279552 GRX     15 SAP       4  1.4000 high_rms         5.6709 -0.0145 -0.0365 4.01     0.32     0.37     0.6376 1.0000 0.9880 0.0119 0.0732 0.5421 0
1561439694084279552 GRX     16 SAP       4  1.4000 rotation         5.6709 -0.0145 -0.0365 1.3857   0.0014   0.0017   0.9812 1.0000 0.9857 0.9904 0.8996 0.9714 0
1561439694084279552 GRX     22 SAP       4  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38594  0.00063  0.00064  0.9817 1.0000 0.9968 0.9907 0.9978 0.9934 1
1561439694084279552 GRX     23 SAP       4  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38570  0.00063  0.00071  0.9817 1.0000 0.9922 0.9903 0.9976 0.9924 0
1561439694084279552 GRX     49 SAP       4  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38584  0.00061  0.00065  0.9817 1.0000 0.9948 0.9903 0.9978 0.9929 0
1561439694084279552 GRX     76 SAP       4  1.4000 high_rms         5.6709 -0.0145 -0.0365 4.5      1.1      0.4      0.0798 0.5615 0.0216 0.0000 0.1566 0.1639 0
1561439694084279552 GRX     15 SAP       8  1.4000 high_rms         5.6709 -0.0145 -0.0365 4.20     0.22     0.27     0.8428 1.0000 0.9861 0.0119 0.0732 0.5828 0
1561439694084279552 GRX     16 SAP       8  1.4000 rotation         5.6709 -0.0145 -0.0365 1.3859   0.0011   0.0013   0.9814 1.0000 0.9820 0.9904 0.8996 0.9707 0
1561439694084279552 GRX     22 SAP       8  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38603  0.00050  0.00049  0.9818 1.0000 0.9969 0.9907 0.9978 0.9934 0
1561439694084279552 GRX     23 SAP       8  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38575  0.00049  0.00050  0.9818 1.0000 0.9969 0.9903 0.9976 0.9933 0
1561439694084279552 GRX     49 SAP       8  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38591  0.00051  0.00048  0.9818 1.0000 0.9961 0.9903 0.9978 0.9932 0
1561439694084279552 GRX     76 SAP       8  1.4000 high_rms         5.6709 -0.0145 -0.0365 4.58     0.21     0.33     0.8396 0.5522 0.8392 0.0000 0.1566 0.4775 0
1561439694084279552 GRX     15 SAP      16  1.4000 high_rms         5.6709 -0.0145 -0.0365 2.7754   0.0029   0.0032   0.9812 1.0000 0.9938 0.0119 0.0520 0.6078 0
1561439694084279552 GRX     16 SAP      16  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38618  0.00084  0.00091  0.9816 1.0000 0.9940 0.9904 0.8996 0.9731 0
1561439694084279552 GRX     22 SAP      16  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38607  0.00042  0.00037  0.9818 1.0000 0.9914 0.9907 0.9978 0.9923 0
1561439694084279552 GRX     23 SAP      16  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38581  0.00043  0.00038  0.9818 1.0000 0.9931 0.9903 0.9976 0.9926 1
1561439694084279552 GRX     49 SAP      16  1.4000 rotation         5.6709 -0.0145 -0.0365 1.38591  0.00043  0.00040  0.9818 1.0000 0.9945 0.9903 0.9978 0.9929 0
1561439694084279552 GRX     76 SAP      16  1.4000 high_rms         5.6709 -0.0145 -0.0365 3.23     0.08     0.10     0.9443 0.7071 0.9801 0.0000 0.1736 0.5610 0
1561660249245388672 GRX     15 CPM       1  4.9000 rotation         9.5855  0.4841  0.8013 4.97     0.14     0.09     0.9562 0.9999 0.8808 0.9882 0.9903 0.9631 0
1561660249245388672 GRX     15 SAP       1  4.9000 rotation         9.5855  0.4841  0.8013 4.73     0.37     0.25     0.7991 1.0000 0.8808 0.9913 0.9892 0.9321 0
1561660249245388672 GRX     16 CPM       1  4.9000 norot            9.5855  0.4841  0.8013 4.57     0.71     0.25     0.4551 1.0000 0.0269 0.9882 0.9859 0.6912 0
1561660249245388672 GRX     16 SAP       1  4.9000 norot            9.5855  0.4841  0.8013 3.7      0.3      1.2      0.0133 1.0000 0.0018 0.9906 0.2450 0.4501 0
1561660249245388672 GRX     22 CPM       1  4.9000 rotation         9.5855  0.4841  0.8013 4.96     0.28     0.27     0.8557 1.0000 0.9960 0.9874 0.9920 0.9662 0
1561660249245388672 GRX     22 SAP       1  4.9000 rotation         9.5855  0.4841  0.8013 4.79     0.11     0.13     0.9536 1.0000 0.9829 0.9906 0.9969 0.9848 0
1561660249245388672 GRX     23 CPM       1  4.9000 rotation         9.5855  0.4841  0.8013 4.86     0.19     0.19     0.9178 0.9996 0.9975 0.9886 0.9647 0.9737 0
1561660249245388672 GRX     23 SAP       1  4.9000 rotation         9.5855  0.4841  0.8013 4.80     0.16     0.14     0.9407 1.0000 0.9935 0.9917 0.9862 0.9824 0
1561660249245388672 GRX     49 CPM       1  4.9000 high_rms         9.5855  0.4841  0.8013 2.1      3.8      1.7      0.0000 0.4695 0.1509 0.0000 0.0539 0.1349 0
1561660249245388672 GRX     49 SAP       1  4.9000 high_rms         9.5855  0.4841  0.8013 5.4      2.0      1.0      0.0008 0.5478 0.3392 0.0000 0.1622 0.2100 0
1561660249245388672 GRX     15 CPM       2  4.9000 rotation         9.5855  0.4841  0.8013 4.891    0.075    0.080    0.9667 0.9999 0.9956 0.9882 0.9903 0.9881 0
1561660249245388672 GRX     15 SAP       2  4.9000 rotation         9.5855  0.4841  0.8013 4.73     0.18     0.13     0.9354 1.0000 0.9396 0.9913 0.9892 0.9711 0
1561660249245388672 GRX     16 CPM       2  4.9000 rotation         9.5855  0.4841  0.8013 4.69     0.16     0.17     0.9323 1.0000 0.9955 0.9882 0.9859 0.9804 0
1561660249245388672 GRX     16 SAP       2  4.9000 norot            9.5855  0.4841  0.8013 3.8      0.2      1.2      0.0224 1.0000 0.0006 0.9906 0.7599 0.5547 0
1561660249245388672 GRX     22 CPM       2  4.9000 rotation         9.5855  0.4841  0.8013 4.88     0.18     0.17     0.9298 1.0000 0.9960 0.9874 0.9920 0.9811 0
1561660249245388672 GRX     22 SAP       2  4.9000 rotation         9.5855  0.4841  0.8013 4.784    0.073    0.092    0.9647 1.0000 0.9765 0.9906 0.9969 0.9857 0
1561660249245388672 GRX     23 CPM       2  4.9000 rotation         9.5855  0.4841  0.8013 4.85     0.12     0.11     0.9553 0.9996 0.9947 0.9886 0.9647 0.9806 0
1561660249245388672 GRX     23 SAP       2  4.9000 rotation         9.5855  0.4841  0.8013 4.79     0.12     0.11     0.9545 1.0000 0.9935 0.9917 0.9862 0.9852 0
1561660249245388672 GRX     49 CPM       2  4.9000 high_rms         9.5855  0.4841  0.8013 2.1      4.2      2.3      0.0000 0.4741 0.5731 0.0000 0.0539 0.2202 0
1561660249245388672 GRX     49 SAP       2  4.9000 high_rms         9.5855  0.4841  0.8013 5.19     0.34     0.77     0.4291 0.5637 0.1615 0.0000 0.1622 0.2633 0
1561660249245388672 GRX     15 CPM       4  4.9000 rotation         9.5855  0.4841  0.8013 4.846    0.046    0.050    0.9735 0.9999 0.9935 0.9882 0.9903 0.9891 0
1561660249245388672 GRX     15 SAP       4  4.9000 rotation         9.5855  0.4841  0.8013 4.73     0.13     0.09     0.9556 1.0000 0.8474 0.9913 0.9892 0.9567 0
1561660249245388672 GRX     16 CPM       4  4.9000 rotation         9.5855  0.4841  0.8013 4.788    0.095    0.093    0.9615 1.0000 0.9970 0.9882 0.9859 0.9865 0
1561660249245388672 GRX     16 SAP       4  4.9000 norot            9.5855  0.4841  0.8013 3.88     0.17     0.71     0.3719 1.0000 0.0016 0.9906 0.8183 0.6365 0
1561660249245388672 GRX     22 CPM       4  4.9000 rotation         9.5855  0.4841  0.8013 4.82     0.10     0.13     0.9531 1.0000 0.9726 0.9874 0.9920 0.9810 0
1561660249245388672 GRX     22 SAP       4  4.9000 rotation         9.5855  0.4841  0.8013 4.789    0.053    0.074    0.9697 1.0000 0.9390 0.9906 0.9969 0.9793 0
1561660249245388672 GRX     23 CPM       4  4.9000 rotation         9.5855  0.4841  0.8013 4.842    0.082    0.073    0.9664 0.9996 0.9916 0.9886 0.9647 0.9822 0
1561660249245388672 GRX     23 SAP       4  4.9000 rotation         9.5855  0.4841  0.8013 4.801    0.081    0.071    0.9666 1.0000 0.9916 0.9917 0.9862 0.9872 0
1561660249245388672 GRX     49 CPM       4  4.9000 high_rms         9.5855  0.4841  0.8013 12       39       0        0.0000 0.1218 0.0000 0.0000 0.0480 0.0340 0
1561660249245388672 GRX     49 SAP       4  4.9000 high_rms         9.5855  0.4841  0.8013 5.19     0.15     0.18     0.9403 0.5636 0.9867 0.0000 0.1622 0.5306 0
1561660249245388672 GRX     15 CPM       8  4.9000 rotation         9.5855  0.4841  0.8013 4.834    0.028    0.028    0.9774 0.9999 0.9970 0.9882 0.9903 0.9906 0
1561660249245388672 GRX     15 SAP       8  4.9000 rotation         9.5855  0.4841  0.8013 4.757    0.090    0.056    0.9673 1.0000 0.7890 0.9913 0.9892 0.9474 0
1561660249245388672 GRX     16 CPM       8  4.9000 rotation         9.5855  0.4841  0.8013 4.858    0.050    0.052    0.9728 1.0000 0.9963 0.9882 0.9859 0.9886 0
1561660249245388672 GRX     16 SAP       8  4.9000 rotation         9.5855  0.4841  0.8013 4.06     0.12     0.13     0.9396 1.0000 0.9956 0.9906 0.8258 0.9503 0
1561660249245388672 GRX     22 CPM       8  4.9000 rotation         9.5855  0.4841  0.8013 4.843    0.079    0.085    0.9653 1.0000 0.9947 0.9874 0.9920 0.9879 0
1561660249245388672 GRX     22 SAP       8  4.9000 rotation         9.5855  0.4841  0.8013 4.801    0.042    0.050    0.9738 1.0000 0.9870 0.9906 0.9969 0.9897 0
1561660249245388672 GRX     23 CPM       8  4.9000 rotation         9.5855  0.4841  0.8013 4.845    0.055    0.045    0.9732 0.9996 0.9820 0.9886 0.9647 0.9816 0
1561660249245388672 GRX     23 SAP       8  4.9000 rotation         9.5855  0.4841  0.8013 4.809    0.058    0.056    0.9714 1.0000 0.9970 0.9917 0.9862 0.9893 0
1561660249245388672 GRX     49 CPM       8  4.9000 high_rms         9.5855  0.4841  0.8013 3.0      6.9      2.9      0.0000 0.3506 0.0966 0.0000 0.0510 0.0997 0
1561660249245388672 GRX     49 SAP       8  4.9000 high_rms         9.5855  0.4841  0.8013 5.23     0.11     0.12     0.9585 0.5603 0.9960 0.0000 0.1622 0.5354 0
1561660249245388672 GRX     15 CPM      16  4.9000 rotation         9.5855  0.4841  0.8013 4.831    0.018    0.021    0.9790 0.9999 0.9902 0.9882 0.9903 0.9895 0
1561660249245388672 GRX     15 SAP      16  4.9000 rotation         9.5855  0.4841  0.8013 4.808    0.044    0.037    0.9749 1.0000 0.9861 0.9913 0.9892 0.9883 0
1561660249245388672 GRX     16 CPM      16  4.9000 rotation         9.5855  0.4841  0.8013 4.874    0.031    0.033    0.9768 1.0000 0.9953 0.9882 0.9859 0.9892 0
1561660249245388672 GRX     16 SAP      16  4.9000 rotation         9.5855  0.4841  0.8013 4.979    0.056    0.056    0.9720 1.0000 0.9975 0.9906 0.8258 0.9572 0
1561660249245388672 GRX     22 CPM      16  4.9000 rotation         9.5855  0.4841  0.8013 4.832    0.048    0.060    0.9721 1.0000 0.9786 0.9874 0.9920 0.9860 0
1561660249245388672 GRX     22 SAP      16  4.9000 rotation         9.5855  0.4841  0.8013 4.799    0.029    0.033    0.9769 1.0000 0.9899 0.9906 0.9969 0.9908 0
1561660249245388672 GRX     23 CPM      16  4.9000 rotation         9.5855  0.4841  0.8013 4.826    0.022    0.023    0.9784 0.9996 0.9952 0.9886 0.9647 0.9853 0
1561660249245388672 GRX     23 SAP      16  4.9000 rotation         9.5855  0.4841  0.8013 4.836    0.043    0.037    0.9751 1.0000 0.9896 0.9917 0.9862 0.9885 0
1561660249245388672 GRX     49 CPM      16  4.9000 high_rms         9.5855  0.4841  0.8013 1.3      2.2      1.9      0.0000 0.6919 0.9858 0.0000 0.0506 0.3456 0
1561660249245388672 GRX     49 SAP      16  4.9000 high_rms         9.5855  0.4841  0.8013 5.27     0.08     0.11     0.9638 0.5570 0.9776 0.0000 0.1622 0.5321 0
1561672378233017728 GRX     15 CPM       1  4.3000 rotation        14.3216  1.1697  2.5972 4.19     0.14     0.14     0.9368 0.8796 0.9975 0.9778 0.9039 0.9391 1
1561672378233017728 GRX     16 CPM       1  4.3000 rotation        14.3216  1.1697  2.5972 4.29     0.16     0.12     0.9357 0.8357 0.9724 0.9828 0.9455 0.9344 0
1561672378233017728 GRX     22 CPM       1  4.3000 rotation        14.3216  1.1697  2.5972 4.31     0.16     0.13     0.9348 0.7796 0.9808 0.9756 0.9479 0.9237 0
1561672378233017728 GRX     23 CPM       1  4.3000 rotation        14.3216  1.1697  2.5972 4.267    0.083    0.069    0.9640 0.7062 0.9850 0.9751 0.9532 0.9167 0
1561672378233017728 GRX     49 CPM       1  4.3000 norot           14.3216  1.1697  2.5972 7.3      1.0      1.5      0.0527 0.2287 0.9257 0.9641 0.0708 0.4484 0
1561672378233017728 GRX     76 CPM       1  4.3000 high_rms        14.3216  1.1697  2.5972 4.61     0.63     0.63     0.1868 0.2576 0.9975 0.0000 0.0660 0.3016 0
1561672378233017728 GRX     15 CPM       2  4.3000 rotation        14.3216  1.1697  2.5972 4.214    0.058    0.051    0.9701 0.8780 0.9913 0.9778 0.9039 0.9442 0
1561672378233017728 GRX     16 CPM       2  4.3000 rotation        14.3216  1.1697  2.5972 4.307    0.059    0.062    0.9689 0.8346 0.9964 0.9828 0.9455 0.9456 0
1561672378233017728 GRX     22 CPM       2  4.3000 rotation        14.3216  1.1697  2.5972 4.288    0.071    0.073    0.9653 0.7817 0.9966 0.9756 0.9479 0.9334 0
1561672378233017728 GRX     23 CPM       2  4.3000 rotation        14.3216  1.1697  2.5972 4.255    0.053    0.045    0.9718 0.7075 0.9850 0.9751 0.9532 0.9185 0
1561672378233017728 GRX     49 CPM       2  4.3000 norot           14.3216  1.1697  2.5972 6.89     0.65     0.88     0.3939 0.2404 0.9512 0.9641 0.0708 0.5241 0
1561672378233017728 GRX     76 CPM       2  4.3000 high_rms        14.3216  1.1697  2.5972 4.6      8.7      0.9      0.0000 0.2577 0.0000 0.0000 0.0660 0.0647 0
1561672378233017728 GRX     15 CPM       4  4.3000 rotation        14.3216  1.1697  2.5972 4.274    0.029    0.016    0.9778 0.8739 0.5796 0.9778 0.9039 0.8626 0
1561672378233017728 GRX     16 CPM       4  4.3000 rotation        14.3216  1.1697  2.5972 4.313    0.018    0.022    0.9784 0.8342 0.9870 0.9828 0.9455 0.9456 0
1561672378233017728 GRX     22 CPM       4  4.3000 rotation        14.3216  1.1697  2.5972 4.287    0.039    0.049    0.9731 0.7819 0.9788 0.9756 0.9479 0.9315 0
1561672378233017728 GRX     23 CPM       4  4.3000 rotation        14.3216  1.1697  2.5972 4.278    0.016    0.014    0.9794 0.7051 0.9917 0.9751 0.9532 0.9209 0
1561672378233017728 GRX     49 CPM       4  4.3000 norot           14.3216  1.1697  2.5972 6.99     0.42     0.58     0.7562 0.2375 0.9421 0.9641 0.0708 0.5941 0
1561672378233017728 GRX     76 CPM       4  4.3000 high_rms        14.3216  1.1697  2.5972 5        12       3        0.0000 0.2559 0.0008 0.0000 0.0660 0.0645 0
1561672378233017728 GRX     15 CPM       8  4.3000 rotation        14.3216  1.1697  2.5972 4.272    0.013    0.011    0.9800 0.8740 0.9894 0.9778 0.9039 0.9450 0
1561672378233017728 GRX     16 CPM       8  4.3000 rotation        14.3216  1.1697  2.5972 4.314    0.015    0.015    0.9794 0.8341 0.9975 0.9828 0.9455 0.9478 0
1561672378233017728 GRX     22 CPM       8  4.3000 rotation        14.3216  1.1697  2.5972 4.307    0.033    0.031    0.9759 0.7800 0.9960 0.9756 0.9479 0.9351 0
1561672378233017728 GRX     23 CPM       8  4.3000 rotation        14.3216  1.1697  2.5972 4.2778   0.0078   0.0086   0.9806 0.7051 0.9938 0.9751 0.9532 0.9216 0
1561672378233017728 GRX     49 CPM       8  4.3000 norot           14.3216  1.1697  2.5972 7.09     0.53     0.57     0.7102 0.2349 0.9948 0.9641 0.0708 0.5950 0
1561672378233017728 GRX     76 CPM       8  4.3000 high_rms        14.3216  1.1697  2.5972 5        12       3        0.0000 0.2623 0.0017 0.0000 0.0660 0.0660 0
1561672378233017728 GRX     15 CPM      16  4.3000 rotation        14.3216  1.1697  2.5972 4.2650   0.0078   0.0078   0.9807 0.8745 0.9975 0.9778 0.9039 0.9469 0
1561672378233017728 GRX     16 CPM      16  4.3000 rotation        14.3216  1.1697  2.5972 4.3168   0.0063   0.0061   0.9810 0.8338 0.9969 0.9828 0.9455 0.9480 0
1561672378233017728 GRX     22 CPM      16  4.3000 rotation        14.3216  1.1697  2.5972 4.315    0.015    0.016    0.9793 0.7793 0.9968 0.9756 0.9479 0.9358 0
1561672378233017728 GRX     23 CPM      16  4.3000 rotation        14.3216  1.1697  2.5972 4.2789   0.0079   0.0079   0.9807 0.7050 0.9975 0.9751 0.9532 0.9223 0
1561672378233017728 GRX     49 CPM      16  4.3000 norot           14.3216  1.1697  2.5972 6.7      7.9      1.2      0.0000 0.2454 0.0002 0.9641 0.0708 0.2561 0
1561672378233017728 GRX     76 CPM      16  4.3000 high_rms        14.3216  1.1697  2.5972 0.14     0.04     0.43     0.0000 0.9999 0.0000 0.0000 0.0548 0.2110 0
1561779889854217856 GRX     15 CPM       1  7.2000 norot            9.5412  0.4839  0.7977 4.2      0.3      2.3      0.0002 0.9295 0.0001 0.9760 0.4614 0.4734 0
1561779889854217856 GRX     15 SAP       1  7.2000 norot            9.5412  0.4839  0.7977 7.0      2.4      0.5      0.0114 1.0000 0.0014 0.9917 0.8940 0.5797 0
1561779889854217856 GRX     16 CPM       1  7.2000 rotation         9.5412  0.4839  0.7977 5.75     0.67     0.80     0.2495 0.9993 0.9861 0.9839 0.7637 0.7965 0
1561779889854217856 GRX     16 SAP       1  7.2000 rotation         9.5412  0.4839  0.7977 7.13     0.15     0.20     0.9533 1.0000 0.9586 0.9902 0.9967 0.9798 0
1561779889854217856 GRX     22 CPM       1  7.2000 rotation         9.5412  0.4839  0.7977 6.58     0.44     0.54     0.7330 0.9985 0.9811 0.9768 0.9850 0.9349 0
1561779889854217856 GRX     22 SAP       1  7.2000 rotation         9.5412  0.4839  0.7977 7.38     0.27     0.31     0.9202 1.0000 0.9896 0.9917 0.9984 0.9800 0
1561779889854217856 GRX     23 CPM       1  7.2000 norot            9.5412  0.4839  0.7977 5.66     0.42     0.82     0.4060 0.9966 0.4054 0.9837 0.5548 0.6693 0
1561779889854217856 GRX     23 SAP       1  7.2000 rotation         9.5412  0.4839  0.7977 7.14     0.23     0.23     0.9383 1.0000 0.9975 0.9912 0.9977 0.9849 1
1561779889854217856 GRX     49 CPM       1  7.2000 norot            9.5412  0.4839  0.7977 7.5      2.6      0.6      0.0107 0.9516 0.0014 0.9785 0.8906 0.5666 0
1561779889854217856 GRX     49 SAP       1  7.2000 rotation         9.5412  0.4839  0.7977 7.04     0.30     0.30     0.9085 1.0000 0.9975 0.9911 0.9986 0.9791 0
1561779889854217856 GRX     76 CPM       1  7.2000 norot            9.5412  0.4839  0.7977 5.2      0.7      1.8      0.0036 0.8783 0.0380 0.9890 0.6158 0.5049 0
1561779889854217856 GRX     76 SAP       1  7.2000 norot            9.5412  0.4839  0.7977 12.0     1.8      0.0      0.7142 1.0000 0.0000 0.9847 0.5152 0.6428 0
1561779889854217856 GRX     15 CPM       2  7.2000 rotation         9.5412  0.4839  0.7977 7.50     0.27     0.29     0.9244 0.7506 0.9933 0.9760 0.5195 0.8328 0
1561779889854217856 GRX     15 SAP       2  7.2000 rotation         9.5412  0.4839  0.7977 6.94     0.45     0.35     0.8442 1.0000 0.9707 0.9917 0.8940 0.9401 0
1561779889854217856 GRX     16 CPM       2  7.2000 norot            9.5412  0.4839  0.7977 7.5      0.9      2.4      0.0074 0.9975 0.0581 0.9839 0.8949 0.5884 0
1561779889854217856 GRX     16 SAP       2  7.2000 rotation         9.5412  0.4839  0.7977 7.13     0.09     0.11     0.9684 1.0000 0.9776 0.9902 0.9967 0.9866 0
1561779889854217856 GRX     22 CPM       2  7.2000 rotation         9.5412  0.4839  0.7977 6.71     0.36     0.36     0.8616 0.9983 0.9975 0.9768 0.9850 0.9638 0
1561779889854217856 GRX     22 SAP       2  7.2000 rotation         9.5412  0.4839  0.7977 7.34     0.14     0.20     0.9548 1.0000 0.9324 0.9917 0.9984 0.9754 0
1561779889854217856 GRX     23 CPM       2  7.2000 rotation         9.5412  0.4839  0.7977 7.18     0.53     0.36     0.8206 0.9907 0.8937 0.9837 0.9701 0.9317 0
1561779889854217856 GRX     23 SAP       2  7.2000 rotation         9.5412  0.4839  0.7977 7.15     0.14     0.13     0.9621 1.0000 0.9940 0.9912 0.9977 0.9890 1
1561779889854217856 GRX     49 CPM       2  7.2000 rotation         9.5412  0.4839  0.7977 7.57     0.40     0.35     0.8825 0.9505 0.9901 0.9785 0.8906 0.9384 0
1561779889854217856 GRX     49 SAP       2  7.2000 rotation         9.5412  0.4839  0.7977 7.04     0.22     0.21     0.9421 1.0000 0.9950 0.9911 0.9986 0.9854 0
1561779889854217856 GRX     76 CPM       2  7.2000 norot            9.5412  0.4839  0.7977 5.3      0.4      3.1      0.0001 0.8752 0.0001 0.9890 0.6551 0.5039 0
1561779889854217856 GRX     76 SAP       2  7.2000 norot            9.5412  0.4839  0.7977 12.0     1.2      0.0      0.8813 1.0000 0.0000 0.9847 0.5152 0.6762 0
1561779889854217856 GRX     15 CPM       4  7.2000 rotation         9.5412  0.4839  0.7977 7.49     0.14     0.15     0.9616 0.7515 0.9969 0.9760 0.5195 0.8411 0
1561779889854217856 GRX     15 SAP       4  7.2000 rotation         9.5412  0.4839  0.7977 6.92     0.27     0.27     0.9209 1.0000 0.9975 0.9917 0.8940 0.9608 0
1561779889854217856 GRX     16 CPM       4  7.2000 norot            9.5412  0.4839  0.7977 12.0     3.9      0.0      0.0769 0.9830 0.0000 0.9839 0.4683 0.5024 0
1561779889854217856 GRX     16 SAP       4  7.2000 rotation         9.5412  0.4839  0.7977 7.137    0.066    0.067    0.9741 1.0000 0.9968 0.9902 0.9967 0.9916 1
1561779889854217856 GRX     22 CPM       4  7.2000 rotation         9.5412  0.4839  0.7977 7.00     0.20     0.18     0.9481 0.9980 0.9944 0.9768 0.9850 0.9805 0
1561779889854217856 GRX     22 SAP       4  7.2000 rotation         9.5412  0.4839  0.7977 7.34     0.10     0.14     0.9659 1.0000 0.9372 0.9917 0.9984 0.9786 0
1561779889854217856 GRX     23 CPM       4  7.2000 rotation         9.5412  0.4839  0.7977 7.10     0.17     0.18     0.9530 0.9911 0.9947 0.9837 0.9701 0.9785 0
1561779889854217856 GRX     23 SAP       4  7.2000 rotation         9.5412  0.4839  0.7977 7.141    0.092    0.089    0.9705 1.0000 0.9968 0.9912 0.9977 0.9912 0
1561779889854217856 GRX     49 CPM       4  7.2000 rotation         9.5412  0.4839  0.7977 7.51     0.21     0.22     0.9445 0.9517 0.9960 0.9785 0.8906 0.9522 0
1561779889854217856 GRX     49 SAP       4  7.2000 rotation         9.5412  0.4839  0.7977 7.03     0.16     0.14     0.9593 1.0000 0.9904 0.9911 0.9986 0.9879 0
1561779889854217856 GRX     76 CPM       4  7.2000 rotation         9.5412  0.4839  0.7977 5.27     0.27     0.51     0.7348 0.8772 0.4783 0.9890 0.6158 0.7390 0
1561779889854217856 GRX     76 SAP       4  7.2000 norot            9.5412  0.4839  0.7977 11.99    0.44     0.00     0.9635 1.0000 0.0000 0.9847 0.5152 0.6927 0
1561779889854217856 GRX     15 CPM       8  7.2000 rotation         9.5412  0.4839  0.7977 7.46     0.09     0.11     0.9692 0.7531 0.9813 0.9760 0.5195 0.8398 0
1561779889854217856 GRX     15 SAP       8  7.2000 rotation         9.5412  0.4839  0.7977 6.94     0.19     0.19     0.9483 1.0000 0.9963 0.9917 0.8940 0.9660 0
1561779889854217856 GRX     16 CPM       8  7.2000 norot            9.5412  0.4839  0.7977 11.99    0.44     0.00     0.9630 0.9829 0.0000 0.9839 0.4683 0.6796 0
1561779889854217856 GRX     16 SAP       8  7.2000 rotation         9.5412  0.4839  0.7977 7.133    0.046    0.045    0.9769 1.0000 0.9969 0.9902 0.9967 0.9921 1
1561779889854217856 GRX     22 CPM       8  7.2000 rotation         9.5412  0.4839  0.7977 7.06     0.11     0.10     0.9677 0.9979 0.9898 0.9768 0.9850 0.9834 0
1561779889854217856 GRX     22 SAP       8  7.2000 rotation         9.5412  0.4839  0.7977 7.350    0.075    0.083    0.9726 1.0000 0.9932 0.9917 0.9984 0.9912 0
1561779889854217856 GRX     23 CPM       8  7.2000 rotation         9.5412  0.4839  0.7977 7.126    0.095    0.097    0.9696 0.9910 0.9969 0.9837 0.9701 0.9822 0
1561779889854217856 GRX     23 SAP       8  7.2000 rotation         9.5412  0.4839  0.7977 7.125    0.059    0.070    0.9744 1.0000 0.9882 0.9912 0.9977 0.9903 0
1561779889854217856 GRX     49 CPM       8  7.2000 rotation         9.5412  0.4839  0.7977 7.45     0.09     0.13     0.9680 0.9529 0.9614 0.9785 0.8906 0.9503 0
1561779889854217856 GRX     49 SAP       8  7.2000 rotation         9.5412  0.4839  0.7977 7.335    0.046    0.042    0.9772 1.0000 0.9945 0.9911 0.9986 0.9923 0
1561779889854217856 GRX     76 CPM       8  7.2000 rotation         9.5412  0.4839  0.7977 5.30     0.19     0.22     0.9220 0.8754 0.9886 0.9890 0.6551 0.8860 0
1561779889854217856 GRX     76 SAP       8  7.2000 norot            9.5412  0.4839  0.7977 11.99    0.12     0.00     0.9780 1.0000 0.0000 0.9847 0.5152 0.6956 0
1561779889854217856 GRX     15 CPM      16  7.2000 rotation         9.5412  0.4839  0.7977 7.446    0.061    0.081    0.9739 0.7539 0.9608 0.9760 0.5195 0.8368 0
1561779889854217856 GRX     15 SAP      16  7.2000 rotation         9.5412  0.4839  0.7977 6.98     0.11     0.15     0.9633 1.0000 0.9624 0.9917 0.8940 0.9623 0
1561779889854217856 GRX     16 CPM      16  7.2000 norot            9.5412  0.4839  0.7977 12.0     4.4      0.0      0.0338 0.9829 0.0000 0.9839 0.4683 0.4938 0
1561779889854217856 GRX     16 SAP      16  7.2000 rotation         9.5412  0.4839  0.7977 7.129    0.032    0.029    0.9787 1.0000 0.9940 0.9902 0.9967 0.9919 1
1561779889854217856 GRX     22 CPM      16  7.2000 rotation         9.5412  0.4839  0.7977 7.050    0.067    0.072    0.9736 0.9979 0.9945 0.9768 0.9850 0.9856 0
1561779889854217856 GRX     22 SAP      16  7.2000 rotation         9.5412  0.4839  0.7977 7.329    0.047    0.061    0.9760 1.0000 0.9700 0.9917 0.9984 0.9872 0
1561779889854217856 GRX     23 CPM      16  7.2000 rotation         9.5412  0.4839  0.7977 7.165    0.060    0.051    0.9756 0.9908 0.9886 0.9837 0.9701 0.9817 0
1561779889854217856 GRX     23 SAP      16  7.2000 rotation         9.5412  0.4839  0.7977 7.138    0.048    0.041    0.9770 1.0000 0.9886 0.9912 0.9977 0.9909 0
1561779889854217856 GRX     49 CPM      16  7.2000 rotation         9.5412  0.4839  0.7977 7.545    0.064    0.063    0.9750 0.9510 0.9970 0.9785 0.8906 0.9584 0
1561779889854217856 GRX     49 SAP      16  7.2000 rotation         9.5412  0.4839  0.7977 7.255    0.038    0.036    0.9780 1.0000 0.9958 0.9911 0.9986 0.9927 0
1561779889854217856 GRX     76 CPM      16  7.2000 rotation         9.5412  0.4839  0.7977 5.37     0.15     0.15     0.9454 0.8716 0.9975 0.9890 0.6551 0.8917 0
1561779889854217856 GRX     76 SAP      16  7.2000 norot            9.5412  0.4839  0.7977 11.997   0.056    0.000    0.9803 1.0000 0.0000 0.9847 0.5152 0.6960 0
1562056417028500352 GRX     15 CPM       1  1.4000 rotation        15.5497  1.2061  2.7260 1.408    0.021    0.019    0.9686 0.9589 0.9929 0.9724 0.9417 0.9669 1
1562056417028500352 GRX     16 CPM       1  1.4000 norot           15.5497  1.2061  2.7260 4.5      0.5      2.5      0.0001 0.5247 0.0007 0.9204 0.2306 0.3353 0
1562056417028500352 GRX     22 CPM       1  1.4000 rotation        15.5497  1.2061  2.7260 1.412    0.031    0.031    0.9578 0.9125 0.9975 0.9661 0.4526 0.8573 0
1562056417028500352 GRX     49 CPM       1  1.4000 rotation        15.5497  1.2061  2.7260 1.407    0.024    0.021    0.9664 0.8978 0.9936 0.9223 0.6418 0.8844 0
1562056417028500352 GRX     76 CPM       1  1.4000 rotation        15.5497  1.2061  2.7260 1.410    0.024    0.026    0.9643 0.8373 0.9936 0.9447 0.4173 0.8314 0
1562056417028500352 GRX     15 CPM       2  1.4000 rotation        15.5497  1.2061  2.7260 1.4083   0.0012   0.0012   0.9814 0.9588 0.9975 0.9724 0.9417 0.9704 1
1562056417028500352 GRX     16 CPM       2  1.4000 norot           15.5497  1.2061  2.7260 4.41     0.48     0.30     0.6113 0.5302 0.7752 0.9204 0.2306 0.6136 0
1562056417028500352 GRX     22 CPM       2  1.4000 norot           15.5497  1.2061  2.7260 2.81     0.10     0.04     0.9506 0.6666 0.0966 0.9661 0.0500 0.5460 0
1562056417028500352 GRX     49 CPM       2  1.4000 rotation        15.5497  1.2061  2.7260 1.406    0.018    0.018    0.9703 0.8980 0.9975 0.9223 0.6418 0.8860 0
1562056417028500352 GRX     76 CPM       2  1.4000 rotation        15.5497  1.2061  2.7260 1.408    0.018    0.020    0.9693 0.8378 0.9929 0.9447 0.4173 0.8324 0
1562056417028500352 GRX     15 CPM       4  1.4000 rotation        15.5497  1.2061  2.7260 1.4082   0.0010   0.0011   0.9815 0.9589 0.9952 0.9724 0.9417 0.9699 1
1562056417028500352 GRX     16 CPM       4  1.4000 rotation        15.5497  1.2061  2.7260 4.44     0.15     0.15     0.9337 0.5272 0.9975 0.9204 0.2306 0.7219 0
1562056417028500352 GRX     22 CPM       4  1.4000 norot           15.5497  1.2061  2.7260 1.398    0.000    0.020    0.9763 0.9147 0.0000 0.9661 0.4526 0.6619 0
1562056417028500352 GRX     49 CPM       4  1.4000 rotation        15.5497  1.2061  2.7260 1.4076   0.0017   0.0014   0.9812 0.8976 0.9862 0.9223 0.6418 0.8858 0
1562056417028500352 GRX     76 CPM       4  1.4000 rotation        15.5497  1.2061  2.7260 1.4108   0.0026   0.0026   0.9807 0.8372 0.9975 0.9447 0.4173 0.8355 0
1562056417028500352 GRX     15 CPM       8  1.4000 rotation        15.5497  1.2061  2.7260 1.4084   0.0009   0.0010   0.9815 0.9588 0.9954 0.9724 0.9417 0.9700 1
1562056417028500352 GRX     16 CPM       8  1.4000 rotation        15.5497  1.2061  2.7260 4.46     0.09     0.10     0.9572 0.5252 0.9936 0.9204 0.2306 0.7254 0
1562056417028500352 GRX     22 CPM       8  1.4000 rotation        15.5497  1.2061  2.7260 1.4066   0.0012   0.0013   0.9814 0.9133 0.9954 0.9661 0.4526 0.8617 0
1562056417028500352 GRX     49 CPM       8  1.4000 rotation        15.5497  1.2061  2.7260 1.4073   0.0016   0.0015   0.9812 0.8977 0.9970 0.9223 0.6418 0.8880 0
1562056417028500352 GRX     76 CPM       8  1.4000 rotation        15.5497  1.2061  2.7260 1.4105   0.0023   0.0028   0.9807 0.8373 0.9796 0.9447 0.4173 0.8319 0
1562056417028500352 GRX     15 CPM      16  1.4000 rotation        15.5497  1.2061  2.7260 1.4084   0.0010   0.0010   0.9815 0.9588 0.9970 0.9724 0.9417 0.9703 1
1562056417028500352 GRX     16 CPM      16  1.4000 norot           15.5497  1.2061  2.7260 9.062    0.066    0.094    0.9746 0.2841 0.9290 0.9204 0.0966 0.6409 0
1562056417028500352 GRX     22 CPM      16  1.4000 rotation        15.5497  1.2061  2.7260 1.4068   0.0013   0.0013   0.9813 0.9133 0.9963 0.9661 0.4526 0.8619 0
1562056417028500352 GRX     49 CPM      16  1.4000 rotation        15.5497  1.2061  2.7260 1.4075   0.0017   0.0015   0.9812 0.8976 0.9922 0.9223 0.6418 0.8870 0
1562056417028500352 GRX     76 CPM      16  1.4000 rotation        15.5497  1.2061  2.7260 1.4110   0.0026   0.0026   0.9807 0.8371 0.9975 0.9447 0.4173 0.8355 0
1562901563513294208 GRX     15 CPM       1  4.1000 rotation        14.8231  1.1657  2.5743 4.013    0.080    0.061    0.9643 0.9736 0.9656 0.9770 0.9931 0.9747 0
1562901563513294208 GRX     16 CPM       1  4.1000 rotation        14.8231  1.1657  2.5743 4.02     0.16     0.14     0.9265 0.9806 0.9929 0.9821 0.9931 0.9751 1
1562901563513294208 GRX     22 CPM       1  4.1000 rotation        14.8231  1.1657  2.5743 4.063    0.061    0.061    0.9676 0.9085 0.9975 0.9596 0.9809 0.9628 0
1562901563513294208 GRX     49 CPM       1  4.1000 rotation        14.8231  1.1657  2.5743 4.080    0.097    0.082    0.9579 0.8042 0.9867 0.9369 0.9647 0.9301 0
1562901563513294208 GRX     76 CPM       1  4.1000 rotation        14.8231  1.1657  2.5743 4.13     0.15     0.15     0.9242 0.6601 0.9975 0.9570 0.9056 0.8889 0
1562901563513294208 GRX     15 CPM       2  4.1000 rotation        14.8231  1.1657  2.5743 4.009    0.048    0.045    0.9717 0.9737 0.9944 0.9770 0.9931 0.9820 1
1562901563513294208 GRX     16 CPM       2  4.1000 rotation        14.8231  1.1657  2.5743 3.989    0.061    0.078    0.9646 0.9811 0.9734 0.9821 0.9931 0.9789 0
1562901563513294208 GRX     22 CPM       2  4.1000 rotation        14.8231  1.1657  2.5743 4.058    0.029    0.032    0.9760 0.9088 0.9936 0.9596 0.9809 0.9638 0
1562901563513294208 GRX     49 CPM       2  4.1000 rotation        14.8231  1.1657  2.5743 4.054    0.051    0.056    0.9699 0.8066 0.9933 0.9369 0.9647 0.9343 0
1562901563513294208 GRX     76 CPM       2  4.1000 rotation        14.8231  1.1657  2.5743 4.130    0.048    0.054    0.9710 0.6602 0.9920 0.9570 0.9056 0.8972 0
1562901563513294208 GRX     15 CPM       4  4.1000 rotation        14.8231  1.1657  2.5743 4.016    0.031    0.025    0.9764 0.9736 0.9788 0.9770 0.9931 0.9798 0
1562901563513294208 GRX     16 CPM       4  4.1000 rotation        14.8231  1.1657  2.5743 3.999    0.039    0.050    0.9722 0.9810 0.9750 0.9821 0.9931 0.9807 0
1562901563513294208 GRX     22 CPM       4  4.1000 rotation        14.8231  1.1657  2.5743 4.053    0.015    0.018    0.9789 0.9090 0.9868 0.9596 0.9809 0.9630 0
1562901563513294208 GRX     49 CPM       4  4.1000 rotation        14.8231  1.1657  2.5743 4.076    0.026    0.030    0.9764 0.8046 0.9913 0.9369 0.9647 0.9348 0
1562901563513294208 GRX     76 CPM       4  4.1000 rotation        14.8231  1.1657  2.5743 4.128    0.036    0.037    0.9746 0.6605 0.9964 0.9570 0.9056 0.8988 0
1562901563513294208 GRX     15 CPM       8  4.1000 rotation        14.8231  1.1657  2.5743 4.033    0.015    0.013    0.9795 0.9732 0.9907 0.9770 0.9931 0.9827 0
1562901563513294208 GRX     16 CPM       8  4.1000 rotation        14.8231  1.1657  2.5743 4.023    0.027    0.026    0.9768 0.9806 0.9969 0.9821 0.9931 0.9859 1
1562901563513294208 GRX     22 CPM       8  4.1000 rotation        14.8231  1.1657  2.5743 4.0692   0.0043   0.0043   0.9812 0.9081 0.9975 0.9596 0.9809 0.9655 0
1562901563513294208 GRX     49 CPM       8  4.1000 rotation        14.8231  1.1657  2.5743 4.099    0.015    0.018    0.9790 0.8025 0.9873 0.9369 0.9647 0.9341 0
1562901563513294208 GRX     76 CPM       8  4.1000 rotation        14.8231  1.1657  2.5743 4.109    0.011    0.010    0.9801 0.6626 0.9945 0.9570 0.9056 0.9000 0
1562901563513294208 GRX     15 CPM      16  4.1000 rotation        14.8231  1.1657  2.5743 4.0564   0.0081   0.0070   0.9807 0.9727 0.9904 0.9770 0.9931 0.9827 0
1562901563513294208 GRX     16 CPM      16  4.1000 rotation        14.8231  1.1657  2.5743 4.059    0.011    0.013    0.9799 0.9799 0.9873 0.9821 0.9931 0.9845 1
1562901563513294208 GRX     22 CPM      16  4.1000 rotation        14.8231  1.1657  2.5743 4.0699   0.0039   0.0041   0.9813 0.9081 0.9963 0.9596 0.9809 0.9652 0
1562901563513294208 GRX     49 CPM      16  4.1000 rotation        14.8231  1.1657  2.5743 4.1217   0.0066   0.0075   0.9808 0.8004 0.9916 0.9369 0.9647 0.9349 0
1562901563513294208 GRX     76 CPM      16  4.1000 rotation        14.8231  1.1657  2.5743 4.105    0.010    0.011    0.9801 0.6630 0.9932 0.9570 0.9056 0.8998 0
1562916406920238592 GRX     15 CPM       1  1.3000 rotation        14.8594  1.1858  2.6430 1.2987   0.0044   0.0047   0.9794 0.9997 0.9953 0.9742 0.9955 0.9888 1
1562916406920238592 GRX     16 CPM       1  1.3000 rotation        14.8594  1.1858  2.6430 1.304    0.029    0.029    0.9570 0.9998 0.9975 0.9798 0.9903 0.9849 0
1562916406920238592 GRX     22 CPM       1  1.3000 rotation        14.8594  1.1858  2.6430 1.305    0.009    0.012    0.9754 0.9999 0.9734 0.9706 0.9925 0.9823 0
1562916406920238592 GRX     49 CPM       1  1.3000 rotation        14.8594  1.1858  2.6430 1.3022   0.0032   0.0036   0.9801 0.7606 0.9920 0.9434 0.1292 0.7611 0
1562916406920238592 GRX     76 CPM       1  1.3000 rotation        14.8594  1.1858  2.6430 1.3022   0.0030   0.0030   0.9803 0.9939 0.9975 0.9683 0.8885 0.9657 0
1562916406920238592 GRX     15 CPM       2  1.3000 rotation        14.8594  1.1858  2.6430 1.3008   0.0012   0.0011   0.9814 0.9997 0.9954 0.9742 0.9955 0.9892 1
1562916406920238592 GRX     16 CPM       2  1.3000 norot           14.8594  1.1858  2.6430 2.630    0.049    0.000    0.9740 0.9932 0.0000 0.9798 0.0515 0.5997 0
1562916406920238592 GRX     22 CPM       2  1.3000 rotation        14.8594  1.1858  2.6430 1.3064   0.0039   0.0041   0.9797 0.9999 0.9963 0.9706 0.9925 0.9878 0
1562916406920238592 GRX     49 CPM       2  1.3000 rotation        14.8594  1.1858  2.6430 1.3015   0.0013   0.0013   0.9813 0.7608 0.9975 0.9434 0.1292 0.7625 0
1562916406920238592 GRX     76 CPM       2  1.3000 rotation        14.8594  1.1858  2.6430 1.3012   0.0010   0.0011   0.9814 0.9939 0.9927 0.9683 0.8885 0.9650 0
1562916406920238592 GRX     15 CPM       4  1.3000 rotation        14.8594  1.1858  2.6430 1.30128  0.00063  0.00056  0.9817 0.9997 0.9927 0.9742 0.9955 0.9888 1
1562916406920238592 GRX     16 CPM       4  1.3000 rotation        14.8594  1.1858  2.6430 2.6003   0.0017   0.0019   0.9815 0.9935 0.9896 0.9798 0.0515 0.7992 0
1562916406920238592 GRX     22 CPM       4  1.3000 rotation        14.8594  1.1858  2.6430 2.6035   0.0016   0.0017   0.9816 0.9952 0.9936 0.9706 0.0491 0.7980 0
1562916406920238592 GRX     49 CPM       4  1.3000 rotation        14.8594  1.1858  2.6430 1.3016   0.0012   0.0012   0.9814 0.7608 0.9963 0.9434 0.1292 0.7622 0
1562916406920238592 GRX     76 CPM       4  1.3000 rotation        14.8594  1.1858  2.6430 1.30108  0.00073  0.00073  0.9816 0.9939 0.9975 0.9683 0.8885 0.9660 0
1562916406920238592 GRX     15 CPM       8  1.3000 rotation        14.8594  1.1858  2.6430 1.30135  0.00046  0.00045  0.9818 0.9997 0.9969 0.9742 0.9955 0.9896 1
1562916406920238592 GRX     16 CPM       8  1.3000 rotation        14.8594  1.1858  2.6430 1.30026  0.00058  0.00042  0.9817 0.9998 0.9413 0.9798 0.9903 0.9786 0
1562916406920238592 GRX     22 CPM       8  1.3000 rotation        14.8594  1.1858  2.6430 1.30219  0.00036  0.00043  0.9818 0.9999 0.9844 0.9706 0.9925 0.9858 0
1562916406920238592 GRX     49 CPM       8  1.3000 rotation        14.8594  1.1858  2.6430 1.3016   0.0012   0.0012   0.9813 0.7608 0.9970 0.9434 0.1292 0.7624 0
1562916406920238592 GRX     76 CPM       8  1.3000 rotation        14.8594  1.1858  2.6430 1.30122  0.00080  0.00063  0.9816 0.9939 0.9757 0.9683 0.8885 0.9616 0
1562916406920238592 GRX     15 CPM      16  1.3000 rotation        14.8594  1.1858  2.6430 1.30138  0.00040  0.00044  0.9818 0.9997 0.9935 0.9742 0.9955 0.9889 1
1562916406920238592 GRX     16 CPM      16  1.3000 rotation        14.8594  1.1858  2.6430 1.30019  0.00053  0.00043  0.9818 0.9998 0.9786 0.9798 0.9903 0.9860 0
1562916406920238592 GRX     22 CPM      16  1.3000 rotation        14.8594  1.1858  2.6430 1.30224  0.00040  0.00036  0.9818 0.9999 0.9932 0.9706 0.9925 0.9876 0
1562916406920238592 GRX     49 CPM      16  1.3000 rotation        14.8594  1.1858  2.6430 1.3017   0.0015   0.0012   0.9813 0.7608 0.9844 0.9434 0.1292 0.7598 0
1562916406920238592 GRX     76 CPM      16  1.3000 rotation        14.8594  1.1858  2.6430 1.30105  0.00072  0.00074  0.9816 0.9939 0.9970 0.9683 0.8885 0.9659 0
1566882139201970432 GRX     15 CPM       1  1.9000 rotation        14.8151  1.2053  2.7489 1.9183   0.0050   0.0063   0.9798 1.0000 0.9757 0.9731 0.9974 0.9852 0
1566882139201970432 GRX     16 CPM       1  1.9000 rotation        14.8151  1.2053  2.7489 1.915    0.010    0.015    0.9768 1.0000 0.9290 0.9760 0.9968 0.9757 0
1566882139201970432 GRX     22 CPM       1  1.9000 rotation        14.8151  1.2053  2.7489 1.922    0.015    0.017    0.9749 0.9996 0.9929 0.9653 0.9952 0.9856 1
1566882139201970432 GRX     48 CPM       1  1.9000 rotation        14.8151  1.2053  2.7489 1.920    0.016    0.019    0.9742 0.9873 0.9886 0.9284 0.9761 0.9709 0
1566882139201970432 GRX     49 CPM       1  1.9000 rotation        14.8151  1.2053  2.7489 1.9229   0.0064   0.0059   0.9796 0.9989 0.9952 0.9570 0.9954 0.9852 0
1566882139201970432 GRX     75 CPM       1  1.9000 rotation        14.8151  1.2053  2.7489 1.915    0.016    0.016    0.9752 0.9782 0.9975 0.9634 0.9745 0.9778 0
1566882139201970432 GRX     76 CPM       1  1.9000 rotation        14.8151  1.2053  2.7489 1.919    0.026    0.029    0.9684 0.9025 0.9929 0.9614 0.8896 0.9430 0
1566882139201970432 GRX     15 CPM       2  1.9000 rotation        14.8151  1.2053  2.7489 1.9193   0.0036   0.0037   0.9806 1.0000 0.9966 0.9731 0.9974 0.9895 1
1566882139201970432 GRX     16 CPM       2  1.9000 rotation        14.8151  1.2053  2.7489 1.9146   0.0065   0.0096   0.9788 1.0000 0.8994 0.9760 0.9968 0.9702 0
1566882139201970432 GRX     22 CPM       2  1.9000 rotation        14.8151  1.2053  2.7489 1.9216   0.0081   0.0089   0.9786 0.9996 0.9929 0.9653 0.9952 0.9863 0
1566882139201970432 GRX     48 CPM       2  1.9000 rotation        14.8151  1.2053  2.7489 1.920    0.028    0.028    0.9681 0.9873 0.9975 0.9284 0.9761 0.9715 0
1566882139201970432 GRX     49 CPM       2  1.9000 rotation        14.8151  1.2053  2.7489 1.9205   0.0023   0.0026   0.9811 0.9990 0.9917 0.9570 0.9954 0.9848 0
1566882139201970432 GRX     75 CPM       2  1.9000 rotation        14.8151  1.2053  2.7489 1.9141   0.0093   0.0088   0.9784 0.9782 0.9955 0.9634 0.9745 0.9780 0
1566882139201970432 GRX     76 CPM       2  1.9000 rotation        14.8151  1.2053  2.7489 1.9237   0.0027   0.0028   0.9810 0.9019 0.9965 0.9614 0.8896 0.9461 0
1566882139201970432 GRX     15 CPM       4  1.9000 rotation        14.8151  1.2053  2.7489 1.9199   0.0024   0.0025   0.9811 1.0000 0.9959 0.9731 0.9974 0.9895 1
1566882139201970432 GRX     16 CPM       4  1.9000 rotation        14.8151  1.2053  2.7489 1.9163   0.0046   0.0054   0.9801 1.0000 0.9886 0.9760 0.9968 0.9883 0
1566882139201970432 GRX     22 CPM       4  1.9000 rotation        14.8151  1.2053  2.7489 1.9221   0.0049   0.0059   0.9799 0.9996 0.9850 0.9653 0.9952 0.9850 0
1566882139201970432 GRX     48 CPM       4  1.9000 rotation        14.8151  1.2053  2.7489 1.909    0.014    0.033    0.9710 0.9875 0.0966 0.9284 0.9761 0.7919 0
1566882139201970432 GRX     49 CPM       4  1.9000 rotation        14.8151  1.2053  2.7489 1.9203   0.0009   0.0011   0.9816 0.9990 0.9910 0.9570 0.9954 0.9848 0
1566882139201970432 GRX     75 CPM       4  1.9000 rotation        14.8151  1.2053  2.7489 1.9177   0.0017   0.0017   0.9814 0.9781 0.9963 0.9634 0.9745 0.9787 0
1566882139201970432 GRX     76 CPM       4  1.9000 rotation        14.8151  1.2053  2.7489 1.9231   0.0021   0.0027   0.9811 0.9020 0.9743 0.9614 0.8896 0.9417 0
1566882139201970432 GRX     15 CPM       8  1.9000 rotation        14.8151  1.2053  2.7489 1.92137  0.00062  0.00065  0.9818 1.0000 0.9962 0.9731 0.9974 0.9897 1
1566882139201970432 GRX     16 CPM       8  1.9000 rotation        14.8151  1.2053  2.7489 1.9216   0.0024   0.0016   0.9813 1.0000 0.8709 0.9760 0.9968 0.9650 0
1566882139201970432 GRX     22 CPM       8  1.9000 rotation        14.8151  1.2053  2.7489 1.92033  0.00079  0.00077  0.9817 0.9996 0.9967 0.9653 0.9952 0.9877 0
1566882139201970432 GRX     48 CPM       8  1.9000 rotation        14.8151  1.2053  2.7489 1.9198   0.0013   0.0013   0.9815 0.9873 0.9969 0.9284 0.9761 0.9741 0
1566882139201970432 GRX     49 CPM       8  1.9000 rotation        14.8151  1.2053  2.7489 1.92040  0.00091  0.00085  0.9817 0.9990 0.9953 0.9570 0.9954 0.9857 0
1566882139201970432 GRX     75 CPM       8  1.9000 rotation        14.8151  1.2053  2.7489 1.9184   0.0015   0.0012   0.9815 0.9780 0.9743 0.9634 0.9745 0.9743 0
1566882139201970432 GRX     76 CPM       8  1.9000 rotation        14.8151  1.2053  2.7489 1.9234   0.0024   0.0021   0.9812 0.9020 0.9931 0.9614 0.8896 0.9454 0
1566882139201970432 GRX     15 CPM      16  1.9000 rotation        14.8151  1.2053  2.7489 1.92141  0.00059  0.00063  0.9818 1.0000 0.9956 0.9731 0.9974 0.9896 1
1566882139201970432 GRX     16 CPM      16  1.9000 rotation        14.8151  1.2053  2.7489 1.92338  0.00064  0.00075  0.9818 1.0000 0.9879 0.9760 0.9968 0.9885 0
1566882139201970432 GRX     22 CPM      16  1.9000 rotation        14.8151  1.2053  2.7489 1.92032  0.00072  0.00069  0.9818 0.9996 0.9963 0.9653 0.9952 0.9876 0
1566882139201970432 GRX     48 CPM      16  1.9000 rotation        14.8151  1.2053  2.7489 1.9196   0.0011   0.0013   0.9816 0.9873 0.9931 0.9284 0.9761 0.9733 0
1566882139201970432 GRX     49 CPM      16  1.9000 rotation        14.8151  1.2053  2.7489 1.92023  0.00085  0.00089  0.9817 0.9990 0.9963 0.9570 0.9954 0.9859 0
1566882139201970432 GRX     75 CPM      16  1.9000 rotation        14.8151  1.2053  2.7489 1.9178   0.0012   0.0016   0.9815 0.9781 0.9490 0.9634 0.9745 0.9693 0
1566882139201970432 GRX     76 CPM      16  1.9000 rotation        14.8151  1.2053  2.7489 1.9229   0.0023   0.0022   0.9812 0.9020 0.9955 0.9614 0.8896 0.9459 0
1577006820227984000 GRX     15 SAP       1  2.7000 rotation         8.9808  0.4364  0.6996 2.751    0.017    0.022    0.9761 1.0000 0.9707 0.9920 0.4165 0.8710 0
1577006820227984000 GRX     16 SAP       1  2.7000 rotation         8.9808  0.4364  0.6996 2.808    0.054    0.059    0.9605 1.0000 0.9938 0.9923 0.9929 0.9879 1
1577006820227984000 GRX     22 SAP       1  2.7000 norot            8.9808  0.4364  0.6996 10.6     3.5      0.9      0.0130 0.9980 0.0025 0.9923 0.0938 0.4199 0
1577006820227984000 GRX     48 SAP       1  2.7000 rotation         8.9808  0.4364  0.6996 2.756    0.029    0.039    0.9708 1.0000 0.9502 0.9923 0.9347 0.9696 0
1577006820227984000 GRX     49 SAP       1  2.7000 rotation         8.9808  0.4364  0.6996 2.751    0.034    0.060    0.9651 1.0000 0.6093 0.9924 0.8323 0.8798 0
1577006820227984000 GRX     75 SAP       1  2.7000 rotation         8.9808  0.4364  0.6996 2.804    0.032    0.053    0.9677 1.0000 0.7311 0.9920 0.9972 0.9376 0
1577006820227984000 GRX     76 SAP       1  2.7000 rotation         8.9808  0.4364  0.6996 2.82     0.18     0.27     0.6860 1.0000 0.8622 0.9924 0.9534 0.8988 0
1577006820227984000 GRX     15 SAP       2  2.7000 rotation         8.9808  0.4364  0.6996 2.750    0.008    0.011    0.9794 1.0000 0.9586 0.9920 0.4165 0.8693 0
1577006820227984000 GRX     16 SAP       2  2.7000 rotation         8.9808  0.4364  0.6996 2.815    0.036    0.036    0.9703 1.0000 0.9969 0.9923 0.9929 0.9905 1
1577006820227984000 GRX     22 SAP       2  2.7000 norot            8.9808  0.4364  0.6996 7.0      0.9      1.8      0.0225 0.9998 0.3156 0.9923 0.0684 0.4797 0
1577006820227984000 GRX     48 SAP       2  2.7000 rotation         8.9808  0.4364  0.6996 2.754    0.016    0.018    0.9771 1.0000 0.9914 0.9923 0.9347 0.9791 0
1577006820227984000 GRX     49 SAP       2  2.7000 rotation         8.9808  0.4364  0.6996 2.753    0.021    0.031    0.9741 1.0000 0.9005 0.9924 0.8323 0.9399 0
1577006820227984000 GRX     75 SAP       2  2.7000 rotation         8.9808  0.4364  0.6996 2.808    0.021    0.031    0.9742 1.0000 0.9017 0.9920 0.9972 0.9730 0
1577006820227984000 GRX     76 SAP       2  2.7000 rotation         8.9808  0.4364  0.6996 2.82     0.12     0.15     0.8843 1.0000 0.9820 0.9924 0.9534 0.9624 0
1577006820227984000 GRX     15 SAP       4  2.7000 rotation         8.9808  0.4364  0.6996 2.7507   0.0058   0.0069   0.9803 1.0000 0.9864 0.9920 0.4165 0.8750 0
1577006820227984000 GRX     16 SAP       4  2.7000 rotation         8.9808  0.4364  0.6996 2.816    0.021    0.025    0.9753 1.0000 0.9805 0.9923 0.9929 0.9882 0
1577006820227984000 GRX     22 SAP       4  2.7000 rotation         8.9808  0.4364  0.6996 6.63     0.48     0.57     0.6982 0.9998 0.9850 0.9923 0.0684 0.7487 0
1577006820227984000 GRX     48 SAP       4  2.7000 rotation         8.9808  0.4364  0.6996 2.750    0.009    0.012    0.9791 1.0000 0.9715 0.9923 0.9347 0.9755 0
1577006820227984000 GRX     49 SAP       4  2.7000 rotation         8.9808  0.4364  0.6996 2.755    0.014    0.018    0.9774 1.0000 0.9765 0.9924 0.8323 0.9557 0
1577006820227984000 GRX     75 SAP       4  2.7000 rotation         8.9808  0.4364  0.6996 2.808    0.014    0.020    0.9773 1.0000 0.9221 0.9920 0.9972 0.9777 0
1577006820227984000 GRX     76 SAP       4  2.7000 rotation         8.9808  0.4364  0.6996 2.847    0.094    0.099    0.9340 1.0000 0.9958 0.9924 0.9534 0.9751 0
1577006820227984000 GRX     15 SAP       8  2.7000 rotation         8.9808  0.4364  0.6996 2.7505   0.0040   0.0049   0.9808 1.0000 0.9824 0.9920 0.4165 0.8743 0
1577006820227984000 GRX     16 SAP       8  2.7000 rotation         8.9808  0.4364  0.6996 2.822    0.015    0.016    0.9777 1.0000 0.9944 0.9923 0.9929 0.9915 1
1577006820227984000 GRX     22 SAP       8  2.7000 rotation         8.9808  0.4364  0.6996 6.56     0.42     0.32     0.8485 0.9998 0.9628 0.9923 0.0684 0.7744 0
1577006820227984000 GRX     48 SAP       8  2.7000 rotation         8.9808  0.4364  0.6996 2.7490   0.0060   0.0071   0.9802 1.0000 0.9878 0.9923 0.9347 0.9790 0
1577006820227984000 GRX     49 SAP       8  2.7000 rotation         8.9808  0.4364  0.6996 2.752    0.009    0.012    0.9792 1.0000 0.9766 0.9924 0.8323 0.9561 0
1577006820227984000 GRX     75 SAP       8  2.7000 rotation         8.9808  0.4364  0.6996 2.812    0.011    0.014    0.9786 1.0000 0.9631 0.9920 0.9972 0.9862 0
1577006820227984000 GRX     76 SAP       8  2.7000 rotation         8.9808  0.4364  0.6996 2.877    0.071    0.100    0.9434 1.0000 0.9350 0.9924 0.9534 0.9648 0
1577006820227984000 GRX     15 SAP      16  2.7000 rotation         8.9808  0.4364  0.6996 2.7511   0.0032   0.0036   0.9811 1.0000 0.9916 0.9920 0.4165 0.8762 0
1577006820227984000 GRX     16 SAP      16  2.7000 rotation         8.9808  0.4364  0.6996 2.823    0.010    0.012    0.9791 1.0000 0.9844 0.9923 0.9929 0.9897 0
1577006820227984000 GRX     22 SAP      16  2.7000 rotation         8.9808  0.4364  0.6996 6.09     0.13     0.17     0.9527 0.9999 0.9681 0.9923 0.0667 0.7959 0
1577006820227984000 GRX     48 SAP      16  2.7000 rotation         8.9808  0.4364  0.6996 2.7481   0.0046   0.0048   0.9808 1.0000 0.9963 0.9923 0.9347 0.9808 0
1577006820227984000 GRX     49 SAP      16  2.7000 rotation         8.9808  0.4364  0.6996 2.7517   0.0073   0.0067   0.9801 1.0000 0.9942 0.9924 0.8323 0.9598 0
1577006820227984000 GRX     75 SAP      16  2.7000 rotation         8.9808  0.4364  0.6996 2.817    0.009    0.011    0.9793 1.0000 0.9813 0.9920 0.9972 0.9900 0
1577006820227984000 GRX     76 SAP      16  2.7000 rotation         8.9808  0.4364  0.6996 5.345    0.037    0.036    0.9765 1.0000 0.9968 0.9924 0.1085 0.8148 0
1579253294281966336 GRX     21 CPM       1  0.7900 rotation        15.5454  1.2410  2.8922 0.78732  0.00030  0.00030  0.9817 0.9999 0.9975 0.9588 0.9881 0.9852 1
1579253294281966336 GRX     22 CPM       1  0.7900 rotation        15.5454  1.2410  2.8922 0.7867   0.0012   0.0014   0.9808 0.9999 0.9901 0.9519 0.9864 0.9818 0
1579253294281966336 GRX     41 CPM       1  0.7900 rotation        15.5454  1.2410  2.8922 0.78793  0.00061  0.00054  0.9815 0.9995 0.9916 0.9667 0.9826 0.9844 0
1579253294281966336 GRX     48 CPM       1  0.7900 rotation        15.5454  1.2410  2.8922 0.785    0.008    0.011    0.9711 0.9753 0.9221 0.7724 0.6094 0.8501 0
1579253294281966336 GRX     49 CPM       1  0.7900 rotation        15.5454  1.2410  2.8922 0.791    0.012    0.014    0.9657 0.9847 0.9936 0.9066 0.6208 0.8943 0
1579253294281966336 GRX     76 CPM       1  0.7900 rotation        15.5454  1.2410  2.8922 0.786    0.010    0.010    0.9701 0.9546 0.9975 0.9423 0.1899 0.8109 0
1579253294281966336 GRX     21 CPM       2  0.7900 rotation        15.5454  1.2410  2.8922 0.78731  0.00021  0.00021  0.9818 0.9999 0.9969 0.9588 0.9881 0.9851 1
1579253294281966336 GRX     22 CPM       2  0.7900 rotation        15.5454  1.2410  2.8922 0.78744  0.00025  0.00022  0.9818 0.9999 0.9934 0.9519 0.9864 0.9827 0
1579253294281966336 GRX     41 CPM       2  0.7900 rotation        15.5454  1.2410  2.8922 0.78795  0.00028  0.00028  0.9818 0.9995 0.9975 0.9667 0.9826 0.9856 0
1579253294281966336 GRX     48 CPM       2  0.7900 rotation        15.5454  1.2410  2.8922 0.78766  0.00052  0.00054  0.9815 0.9751 0.9965 0.7724 0.6094 0.8670 0
1579253294281966336 GRX     49 CPM       2  0.7900 rotation        15.5454  1.2410  2.8922 0.7880   0.0017   0.0021   0.9802 0.9849 0.9791 0.9066 0.6208 0.8943 0
1579253294281966336 GRX     76 CPM       2  0.7900 rotation        15.5454  1.2410  2.8922 0.78679  0.00094  0.00084  0.9812 0.9545 0.9924 0.9423 0.1899 0.8121 0
1579253294281966336 GRX     21 CPM       4  0.7900 rotation        15.5454  1.2410  2.8922 0.78732  0.00019  0.00017  0.9819 0.9999 0.9940 0.9588 0.9881 0.9845 1
1579253294281966336 GRX     22 CPM       4  0.7900 rotation        15.5454  1.2410  2.8922 0.78749  0.00020  0.00019  0.9818 0.9999 0.9969 0.9519 0.9864 0.9834 0
1579253294281966336 GRX     41 CPM       4  0.7900 rotation        15.5454  1.2410  2.8922 0.78798  0.00024  0.00022  0.9818 0.9995 0.9950 0.9667 0.9826 0.9851 0
1579253294281966336 GRX     48 CPM       4  0.7900 rotation        15.5454  1.2410  2.8922 0.78791  0.00055  0.00042  0.9816 0.9751 0.9635 0.7724 0.6094 0.8604 0
1579253294281966336 GRX     49 CPM       4  0.7900 rotation        15.5454  1.2410  2.8922 0.78853  0.00078  0.00096  0.9812 0.9849 0.9808 0.9066 0.6208 0.8949 0
1579253294281966336 GRX     76 CPM       4  0.7900 rotation        15.5454  1.2410  2.8922 0.78665  0.00095  0.00087  0.9812 0.9545 0.9938 0.9423 0.1899 0.8123 0
1579253294281966336 GRX     21 CPM       8  0.7900 rotation        15.5454  1.2410  2.8922 0.78731  0.00018  0.00017  0.9819 0.9999 0.9955 0.9588 0.9881 0.9848 1
1579253294281966336 GRX     22 CPM       8  0.7900 rotation        15.5454  1.2410  2.8922 0.78750  0.00018  0.00018  0.9819 0.9999 0.9969 0.9519 0.9864 0.9834 0
1579253294281966336 GRX     41 CPM       8  0.7900 rotation        15.5454  1.2410  2.8922 0.78800  0.00025  0.00020  0.9818 0.9995 0.9734 0.9667 0.9826 0.9808 0
1579253294281966336 GRX     48 CPM       8  0.7900 rotation        15.5454  1.2410  2.8922 0.78780  0.00042  0.00048  0.9816 0.9751 0.9912 0.7724 0.6094 0.8659 0
1579253294281966336 GRX     49 CPM       8  0.7900 rotation        15.5454  1.2410  2.8922 0.78852  0.00043  0.00052  0.9816 0.9849 0.9862 0.9066 0.6208 0.8960 0
1579253294281966336 GRX     76 CPM       8  0.7900 rotation        15.5454  1.2410  2.8922 0.7863   0.0008   0.0010   0.9812 0.9545 0.9866 0.9423 0.1899 0.8109 0
1579253294281966336 GRX     21 CPM      16  0.7900 rotation        15.5454  1.2410  2.8922 0.78726  0.00015  0.00019  0.9819 0.9999 0.9794 0.9588 0.9881 0.9816 0
1579253294281966336 GRX     22 CPM      16  0.7900 rotation        15.5454  1.2410  2.8922 0.78752  0.00018  0.00018  0.9819 0.9999 0.9970 0.9519 0.9864 0.9834 1
1579253294281966336 GRX     41 CPM      16  0.7900 rotation        15.5454  1.2410  2.8922 0.78797  0.00022  0.00020  0.9818 0.9995 0.9955 0.9667 0.9826 0.9852 0
1579253294281966336 GRX     48 CPM      16  0.7900 rotation        15.5454  1.2410  2.8922 0.78791  0.00048  0.00044  0.9816 0.9751 0.9944 0.7724 0.6094 0.8666 0
1579253294281966336 GRX     49 CPM      16  0.7900 rotation        15.5454  1.2410  2.8922 0.78850  0.00042  0.00053  0.9816 0.9849 0.9721 0.9066 0.6208 0.8932 0
1579253294281966336 GRX     76 CPM      16  0.7900 rotation        15.5454  1.2410  2.8922 0.7862   0.0009   0.0011   0.9811 0.9546 0.9631 0.9423 0.1899 0.8062 0
1592384486775784064 GRX     16 CPM       1  2.2000 rotation        14.3249  1.7630  2.5018 0.409803 0.000093 0.000093 0.9819 1.0000 0.9975 0.9611 0.0487 0.7978 1
1592384486775784064 GRX     23 CPM       1  2.2000 rotation        14.3249  1.7630  2.5018 0.40985  0.00010  0.00011  0.9818 1.0000 0.9892 0.9680 0.0478 0.7974 0
1592384486775784064 GRX     49 CPM       1  2.2000 rotation        14.3249  1.7630  2.5018 0.2046   0.0000   0.0054   0.9698 1.0000 0.0000 0.9566 0.9455 0.7744 0
1592384486775784064 GRX     50 CPM       1  2.2000 rotation        14.3249  1.7630  2.5018 0.204899 0.000029 0.000028 0.9819 1.0000 0.9953 0.9643 0.9760 0.9835 0
1592384486775784064 GRX     76 CPM       1  2.2000 norot           14.3249  1.7630  2.5018 0.408    0.000    0.013    0.9667 1.0000 0.0000 0.9686 0.0487 0.5968 0
1592384486775784064 GRX     77 CPM       1  2.2000 rotation        14.3249  1.7630  2.5018 2.241    0.034    0.031    0.9683 0.9460 0.9933 0.9661 0.8091 0.9366 0
1592384486775784064 GRX     16 CPM       2  2.2000 rotation        14.3249  1.7630  2.5018 0.409803 0.000069 0.000065 0.9819 1.0000 0.9954 0.9611 0.0487 0.7974 0
1592384486775784064 GRX     23 CPM       2  2.2000 rotation        14.3249  1.7630  2.5018 0.409846 0.000066 0.000073 0.9819 1.0000 0.9934 0.9680 0.0478 0.7982 1
1592384486775784064 GRX     49 CPM       2  2.2000 rotation        14.3249  1.7630  2.5018 0.204921 0.000023 0.000024 0.9819 1.0000 0.9968 0.9566 0.9455 0.9762 0
1592384486775784064 GRX     50 CPM       2  2.2000 rotation        14.3249  1.7630  2.5018 0.204897 0.000021 0.000023 0.9819 1.0000 0.9948 0.9643 0.9760 0.9834 0
1592384486775784064 GRX     76 CPM       2  2.2000 rotation        14.3249  1.7630  2.5018 2.246    0.014    0.015    0.9769 0.9817 0.9969 0.9686 0.8810 0.9610 0
1592384486775784064 GRX     77 CPM       2  2.2000 rotation        14.3249  1.7630  2.5018 2.242    0.016    0.014    0.9765 0.9459 0.9911 0.9661 0.8091 0.9378 0
1592384486775784064 GRX     16 CPM       4  2.2000 rotation        14.3249  1.7630  2.5018 0.204892 0.000018 0.000023 0.9819 1.0000 0.9586 0.9611 0.9026 0.9609 1
1592384486775784064 GRX     23 CPM       4  2.2000 rotation        14.3249  1.7630  2.5018 0.409844 0.000049 0.000056 0.9819 1.0000 0.9903 0.9680 0.0478 0.7976 0
1592384486775784064 GRX     49 CPM       4  2.2000 rotation        14.3249  1.7630  2.5018 0.204928 0.000023 0.000020 0.9819 1.0000 0.9909 0.9566 0.9455 0.9750 0
1592384486775784064 GRX     50 CPM       4  2.2000 rotation        14.3249  1.7630  2.5018 0.204900 0.000020 0.000018 0.9819 1.0000 0.9940 0.9643 0.9760 0.9832 0
1592384486775784064 GRX     76 CPM       4  2.2000 rotation        14.3249  1.7630  2.5018 2.2467   0.0021   0.0021   0.9813 0.9817 0.9969 0.9686 0.8810 0.9619 0
1592384486775784064 GRX     77 CPM       4  2.2000 rotation        14.3249  1.7630  2.5018 2.2479   0.0027   0.0028   0.9811 0.9455 0.9961 0.9661 0.8091 0.9396 0
1592384486775784064 GRX     16 CPM       8  2.2000 rotation        14.3249  1.7630  2.5018 0.204901 0.000021 0.000018 0.9819 1.0000 0.9902 0.9611 0.9026 0.9672 1
1592384486775784064 GRX     23 CPM       8  2.2000 rotation        14.3249  1.7630  2.5018 2.2410   0.0016   0.0016   0.9815 0.9873 0.9969 0.9680 0.7675 0.9402 0
1592384486775784064 GRX     49 CPM       8  2.2000 rotation        14.3249  1.7630  2.5018 0.204929 0.000020 0.000020 0.9819 1.0000 0.9970 0.9566 0.9455 0.9762 0
1592384486775784064 GRX     50 CPM       8  2.2000 rotation        14.3249  1.7630  2.5018 0.204898 0.000017 0.000019 0.9820 1.0000 0.9945 0.9643 0.9760 0.9833 0
1592384486775784064 GRX     76 CPM       8  2.2000 rotation        14.3249  1.7630  2.5018 2.2470   0.0022   0.0019   0.9814 0.9817 0.9922 0.9686 0.8810 0.9610 0
1592384486775784064 GRX     77 CPM       8  2.2000 rotation        14.3249  1.7630  2.5018 2.2481   0.0023   0.0026   0.9812 0.9455 0.9914 0.9661 0.8091 0.9387 0
1592384486775784064 GRX     16 CPM      16  2.2000 rotation        14.3249  1.7630  2.5018 0.204897 0.000018 0.000018 0.9820 1.0000 0.9975 0.9611 0.9026 0.9686 1
1592384486775784064 GRX     23 CPM      16  2.2000 rotation        14.3249  1.7630  2.5018 2.2409   0.0015   0.0018   0.9815 0.9873 0.9786 0.9680 0.7675 0.9366 0
1592384486775784064 GRX     49 CPM      16  2.2000 rotation        14.3249  1.7630  2.5018 0.204932 0.000019 0.000020 0.9819 1.0000 0.9963 0.9566 0.9455 0.9761 0
1592384486775784064 GRX     50 CPM      16  2.2000 rotation        14.3249  1.7630  2.5018 0.204900 0.000017 0.000017 0.9820 1.0000 0.9970 0.9643 0.9760 0.9838 0
1592384486775784064 GRX     76 CPM      16  2.2000 rotation        14.3249  1.7630  2.5018 2.2466   0.0020   0.0020   0.9814 0.9817 0.9970 0.9686 0.8810 0.9619 0
1592384486775784064 GRX     77 CPM      16  2.2000 rotation        14.3249  1.7630  2.5018 2.2481   0.0024   0.0026   0.9812 0.9455 0.9955 0.9661 0.8091 0.9395 0
1593570584944324608 GRX     16 CPM       1  5.4000 rotation         9.8219  0.4950  0.8261 5.28     0.23     0.21     0.9108 0.9527 0.9951 0.9859 0.9645 0.9618 0
1593570584944324608 GRX     16 SAP       1  5.4000 rotation         9.8219  0.4950  0.8261 5.46     0.31     0.25     0.8724 1.0000 0.9776 0.9921 0.9804 0.9645 0
1593570584944324608 GRX     22 CPM       1  5.4000 rotation         9.8219  0.4950  0.8261 5.44     0.34     0.24     0.8642 0.9938 0.9257 0.9886 0.9897 0.9524 0
1593570584944324608 GRX     22 SAP       1  5.4000 rotation         9.8219  0.4950  0.8261 5.66     0.47     0.29     0.7914 1.0000 0.7914 0.9921 0.9947 0.9139 0
1593570584944324608 GRX     23 CPM       1  5.4000 rotation         9.8219  0.4950  0.8261 5.60     0.41     0.72     0.4944 0.8774 0.6331 0.9858 0.8490 0.7679 0
1593570584944324608 GRX     23 SAP       1  5.4000 rotation         9.8219  0.4950  0.8261 5.27     0.26     0.23     0.8958 1.0000 0.9894 0.9916 0.9754 0.9704 0
1593570584944324608 GRX     49 CPM       1  5.4000 rotation         9.8219  0.4950  0.8261 5.47     0.31     0.26     0.8736 0.9418 0.9850 0.9874 0.9662 0.9508 0
1593570584944324608 GRX     49 SAP       1  5.4000 rotation         9.8219  0.4950  0.8261 5.37     0.26     0.24     0.8942 1.0000 0.9933 0.9919 0.9706 0.9700 0
1593570584944324608 GRX     50 CPM       1  5.4000 rotation         9.8219  0.4950  0.8261 5.65     0.26     0.22     0.9079 0.9743 0.9901 0.9860 0.9771 0.9671 0
1593570584944324608 GRX     50 SAP       1  5.4000 rotation         9.8219  0.4950  0.8261 5.28     0.06     0.15     0.9602 1.0000 0.0671 0.9916 0.9931 0.8024 0
1593570584944324608 GRX     76 CPM       1  5.4000 rotation         9.8219  0.4950  0.8261 5.17     0.15     0.19     0.9362 0.9875 0.9850 0.9889 0.7748 0.9345 0
1593570584944324608 GRX     76 SAP       1  5.4000 rotation         9.8219  0.4950  0.8261 5.21     0.16     0.22     0.9278 1.0000 0.9350 0.9917 0.8308 0.9371 0
1593570584944324608 GRX     77 CPM       1  5.4000 norot            9.8219  0.4950  0.8261 3.6      0.5      1.4      0.0014 0.9980 0.0369 0.9847 0.4142 0.4870 0
1593570584944324608 GRX     77 SAP       1  5.4000 rotation         9.8219  0.4950  0.8261 5.263    0.068    0.089    0.9678 1.0000 0.9635 0.9911 0.9947 0.9834 0
1593570584944324608 GRX     16 CPM       2  5.4000 rotation         9.8219  0.4950  0.8261 5.28     0.10     0.09     0.9629 0.9527 0.9948 0.9859 0.9645 0.9722 0
1593570584944324608 GRX     16 SAP       2  5.4000 rotation         9.8219  0.4950  0.8261 5.41     0.14     0.15     0.9481 1.0000 0.9956 0.9921 0.9804 0.9832 0
1593570584944324608 GRX     22 CPM       2  5.4000 rotation         9.8219  0.4950  0.8261 5.31     0.20     0.17     0.9312 0.9944 0.9855 0.9886 0.9897 0.9779 0
1593570584944324608 GRX     22 SAP       2  5.4000 rotation         9.8219  0.4950  0.8261 5.67     0.16     0.16     0.9461 1.0000 0.9966 0.9921 0.9947 0.9859 1
1593570584944324608 GRX     23 CPM       2  5.4000 rotation         9.8219  0.4950  0.8261 5.61     0.27     0.31     0.8755 0.8770 0.9912 0.9858 0.8490 0.9157 0
1593570584944324608 GRX     23 SAP       2  5.4000 rotation         9.8219  0.4950  0.8261 5.29     0.13     0.13     0.9534 1.0000 0.9955 0.9916 0.9754 0.9832 0
1593570584944324608 GRX     49 CPM       2  5.4000 rotation         9.8219  0.4950  0.8261 5.47     0.18     0.18     0.9375 0.9418 0.9975 0.9874 0.9662 0.9661 0
1593570584944324608 GRX     49 SAP       2  5.4000 rotation         9.8219  0.4950  0.8261 5.35     0.16     0.14     0.9451 1.0000 0.9913 0.9919 0.9706 0.9797 0
1593570584944324608 GRX     50 CPM       2  5.4000 rotation         9.8219  0.4950  0.8261 5.57     0.19     0.17     0.9358 0.9755 0.9924 0.9860 0.9771 0.9734 0
1593570584944324608 GRX     50 SAP       2  5.4000 rotation         9.8219  0.4950  0.8261 5.280    0.039    0.088    0.9712 1.0000 0.1640 0.9916 0.9931 0.8240 0
1593570584944324608 GRX     76 CPM       2  5.4000 rotation         9.8219  0.4950  0.8261 5.138    0.049    0.058    0.9730 0.9878 0.9859 0.9889 0.7748 0.9421 0
1593570584944324608 GRX     76 SAP       2  5.4000 rotation         9.8219  0.4950  0.8261 5.19     0.08     0.11     0.9630 1.0000 0.9241 0.9917 0.8308 0.9419 0
1593570584944324608 GRX     77 CPM       2  5.4000 norot            9.8219  0.4950  0.8261 3.5      0.3      1.6      0.0014 0.9982 0.0005 0.9847 0.4142 0.4798 0
1593570584944324608 GRX     77 SAP       2  5.4000 rotation         9.8219  0.4950  0.8261 5.270    0.042    0.052    0.9745 1.0000 0.9804 0.9911 0.9947 0.9881 0
1593570584944324608 GRX     16 CPM       4  5.4000 rotation         9.8219  0.4950  0.8261 5.296    0.053    0.054    0.9733 0.9523 0.9966 0.9859 0.9645 0.9745 0
1593570584944324608 GRX     16 SAP       4  5.4000 rotation         9.8219  0.4950  0.8261 5.41     0.10     0.10     0.9628 1.0000 0.9945 0.9921 0.9804 0.9860 0
1593570584944324608 GRX     22 CPM       4  5.4000 rotation         9.8219  0.4950  0.8261 5.30     0.13     0.12     0.9548 0.9944 0.9899 0.9886 0.9897 0.9835 0
1593570584944324608 GRX     22 SAP       4  5.4000 rotation         9.8219  0.4950  0.8261 5.64     0.10     0.11     0.9631 1.0000 0.9926 0.9921 0.9947 0.9885 0
1593570584944324608 GRX     23 CPM       4  5.4000 rotation         9.8219  0.4950  0.8261 5.58     0.15     0.18     0.9439 0.8784 0.9881 0.9858 0.8490 0.9291 0
1593570584944324608 GRX     23 SAP       4  5.4000 rotation         9.8219  0.4950  0.8261 5.291    0.083    0.093    0.9656 1.0000 0.9926 0.9916 0.9754 0.9850 0
1593570584944324608 GRX     49 CPM       4  5.4000 rotation         9.8219  0.4950  0.8261 5.56     0.12     0.10     0.9621 0.9391 0.9829 0.9874 0.9662 0.9675 0
1593570584944324608 GRX     49 SAP       4  5.4000 rotation         9.8219  0.4950  0.8261 5.35     0.12     0.10     0.9590 1.0000 0.9873 0.9919 0.9706 0.9817 0
1593570584944324608 GRX     50 CPM       4  5.4000 rotation         9.8219  0.4950  0.8261 5.45     0.12     0.15     0.9538 0.9773 0.9759 0.9860 0.9771 0.9740 0
1593570584944324608 GRX     50 SAP       4  5.4000 rotation         9.8219  0.4950  0.8261 5.276    0.027    0.052    0.9759 1.0000 0.4378 0.9916 0.9931 0.8797 0
1593570584944324608 GRX     76 CPM       4  5.4000 rotation         9.8219  0.4950  0.8261 5.144    0.026    0.027    0.9780 0.9877 0.9958 0.9889 0.7748 0.9450 0
1593570584944324608 GRX     76 SAP       4  5.4000 rotation         9.8219  0.4950  0.8261 5.192    0.046    0.056    0.9736 1.0000 0.9801 0.9917 0.8308 0.9552 0
1593570584944324608 GRX     77 CPM       4  5.4000 rotation         9.8219  0.4950  0.8261 5.61     0.29     0.23     0.8930 0.9864 0.9753 0.9847 0.7372 0.9153 0
1593570584944324608 GRX     77 SAP       4  5.4000 rotation         9.8219  0.4950  0.8261 5.268    0.027    0.039    0.9770 1.0000 0.9241 0.9911 0.9947 0.9774 0
1593570584944324608 GRX     16 CPM       8  5.4000 rotation         9.8219  0.4950  0.8261 5.313    0.035    0.042    0.9761 0.9519 0.9868 0.9859 0.9645 0.9730 0
1593570584944324608 GRX     16 SAP       8  5.4000 rotation         9.8219  0.4950  0.8261 5.391    0.060    0.071    0.9711 1.0000 0.9870 0.9921 0.9804 0.9861 0
1593570584944324608 GRX     22 CPM       8  5.4000 rotation         9.8219  0.4950  0.8261 5.356    0.090    0.084    0.9662 0.9942 0.9952 0.9886 0.9897 0.9868 0
1593570584944324608 GRX     22 SAP       8  5.4000 rotation         9.8219  0.4950  0.8261 5.640    0.082    0.066    0.9700 1.0000 0.9766 0.9921 0.9947 0.9867 0
1593570584944324608 GRX     23 CPM       8  5.4000 rotation         9.8219  0.4950  0.8261 5.55     0.10     0.11     0.9624 0.8797 0.9899 0.9858 0.8490 0.9334 0
1593570584944324608 GRX     23 SAP       8  5.4000 rotation         9.8219  0.4950  0.8261 5.331    0.062    0.046    0.9733 1.0000 0.9535 0.9916 0.9754 0.9788 0
1593570584944324608 GRX     49 CPM       8  5.4000 rotation         9.8219  0.4950  0.8261 5.668    0.069    0.064    0.9715 0.9357 0.9946 0.9874 0.9662 0.9711 0
1593570584944324608 GRX     49 SAP       8  5.4000 rotation         9.8219  0.4950  0.8261 5.324    0.082    0.083    0.9671 1.0000 0.9969 0.9919 0.9706 0.9853 0
1593570584944324608 GRX     50 CPM       8  5.4000 rotation         9.8219  0.4950  0.8261 5.38     0.08     0.11     0.9642 0.9782 0.9656 0.9860 0.9771 0.9742 0
1593570584944324608 GRX     50 SAP       8  5.4000 rotation         9.8219  0.4950  0.8261 5.261    0.014    0.028    0.9790 1.0000 0.3748 0.9916 0.9931 0.8677 0
1593570584944324608 GRX     76 CPM       8  5.4000 rotation         9.8219  0.4950  0.8261 5.149    0.018    0.019    0.9793 0.9877 0.9942 0.9889 0.7748 0.9450 0
1593570584944324608 GRX     76 SAP       8  5.4000 rotation         9.8219  0.4950  0.8261 5.190    0.025    0.031    0.9778 1.0000 0.9765 0.9917 0.8308 0.9554 0
1593570584944324608 GRX     77 CPM       8  5.4000 rotation         9.8219  0.4950  0.8261 5.58     0.14     0.13     0.9549 0.9866 0.9958 0.9847 0.7372 0.9318 0
1593570584944324608 GRX     77 SAP       8  5.4000 rotation         9.8219  0.4950  0.8261 5.271    0.019    0.025    0.9788 1.0000 0.9635 0.9911 0.9947 0.9856 0
1593570584944324608 GRX     16 CPM      16  5.4000 rotation         9.8219  0.4950  0.8261 5.356    0.018    0.018    0.9795 0.9507 0.9975 0.9859 0.9645 0.9756 0
1593570584944324608 GRX     16 SAP      16  5.4000 rotation         9.8219  0.4950  0.8261 5.399    0.043    0.051    0.9748 1.0000 0.9850 0.9921 0.9804 0.9864 0
1593570584944324608 GRX     22 CPM      16  5.4000 rotation         9.8219  0.4950  0.8261 5.430    0.059    0.057    0.9727 0.9939 0.9963 0.9886 0.9897 0.9882 0
1593570584944324608 GRX     22 SAP      16  5.4000 rotation         9.8219  0.4950  0.8261 5.604    0.047    0.055    0.9742 1.0000 0.9886 0.9921 0.9947 0.9899 0
1593570584944324608 GRX     23 CPM      16  5.4000 rotation         9.8219  0.4950  0.8261 5.452    0.040    0.056    0.9747 0.8848 0.9372 0.9858 0.8490 0.9263 0
1593570584944324608 GRX     23 SAP      16  5.4000 rotation         9.8219  0.4950  0.8261 5.355    0.022    0.022    0.9789 1.0000 0.9969 0.9916 0.9754 0.9886 0
1593570584944324608 GRX     49 CPM      16  5.4000 rotation         9.8219  0.4950  0.8261 5.688    0.057    0.038    0.9751 0.9351 0.8808 0.9874 0.9662 0.9489 0
1593570584944324608 GRX     49 SAP      16  5.4000 rotation         9.8219  0.4950  0.8261 5.329    0.062    0.059    0.9720 1.0000 0.9956 0.9919 0.9706 0.9860 0
1593570584944324608 GRX     50 CPM      16  5.4000 rotation         9.8219  0.4950  0.8261 5.426    0.069    0.057    0.9717 0.9776 0.9835 0.9860 0.9771 0.9792 0
1593570584944324608 GRX     50 SAP      16  5.4000 rotation         9.8219  0.4950  0.8261 5.257    0.009    0.012    0.9805 1.0000 0.9526 0.9916 0.9931 0.9836 0
1593570584944324608 GRX     76 CPM      16  5.4000 rotation         9.8219  0.4950  0.8261 5.160    0.014    0.015    0.9799 0.9876 0.9970 0.9889 0.7748 0.9456 0
1593570584944324608 GRX     76 SAP      16  5.4000 rotation         9.8219  0.4950  0.8261 5.195    0.016    0.019    0.9795 1.0000 0.9861 0.9917 0.8308 0.9576 0
1593570584944324608 GRX     77 CPM      16  5.4000 rotation         9.8219  0.4950  0.8261 5.562    0.070    0.080    0.9696 0.9868 0.9907 0.9847 0.7372 0.9338 0
1593570584944324608 GRX     77 SAP      16  5.4000 rotation         9.8219  0.4950  0.8261 5.277    0.016    0.014    0.9798 1.0000 0.9924 0.9911 0.9947 0.9916 0
1595101826683842176 GRX     16 CPM       1  7.6000 rotation        10.8771  0.6021  1.0412 6.28     0.52     0.59     0.6152 0.9806 0.9910 0.9854 0.8453 0.8835 0
1595101826683842176 GRX     23 CPM       1  7.6000 rotation        10.8771  0.6021  1.0412 7.38     0.54     0.52     0.7592 0.9988 0.9964 0.9867 0.9225 0.9327 0
1595101826683842176 GRX     24 CPM       1  7.6000 rotation        10.8771  0.6021  1.0412 4.38     0.30     0.39     0.6939 0.9982 0.9656 0.9853 0.6791 0.8644 0
1595101826683842176 GRX     49 CPM       1  7.6000 norot           10.8771  0.6021  1.0412 6.0      0.6      1.1      0.1494 0.9663 0.7060 0.9807 0.2838 0.6172 0
1595101826683842176 GRX     50 CPM       1  7.6000 rotation        10.8771  0.6021  1.0412 7.72     0.62     0.38     0.8045 0.9951 0.7598 0.9788 0.9906 0.9058 0
1595101826683842176 GRX     51 CPM       1  7.6000 rotation        10.8771  0.6021  1.0412 8.07     0.50     0.48     0.8300 1.0000 0.9965 0.9866 0.9926 0.9611 0
1595101826683842176 GRX     76 CPM       1  7.6000 norot           10.8771  0.6021  1.0412 4.6      0.4      2.2      0.0008 0.9934 0.0005 0.9872 0.7216 0.5407 0
1595101826683842176 GRX     77 CPM       1  7.6000 rotation        10.8771  0.6021  1.0412 3.95     0.27     0.36     0.6885 0.9842 0.9628 0.9860 0.9630 0.9169 0
1595101826683842176 GRX     78 CPM       1  7.6000 rotation        10.8771  0.6021  1.0412 4.12     0.37     0.37     0.6101 0.8281 0.9975 0.9865 0.5863 0.8017 0
1595101826683842176 GRX     16 CPM       2  7.6000 norot           10.8771  0.6021  1.0412 7.9      1.4      0.3      0.4335 0.9586 0.0016 0.9854 0.9508 0.6660 0
1595101826683842176 GRX     23 CPM       2  7.6000 rotation        10.8771  0.6021  1.0412 7.34     0.30     0.29     0.9157 0.9988 0.9956 0.9867 0.9225 0.9639 0
1595101826683842176 GRX     24 CPM       2  7.6000 rotation        10.8771  0.6021  1.0412 7.75     0.27     0.29     0.9276 0.9808 0.9956 0.9853 0.3750 0.8529 0
1595101826683842176 GRX     49 CPM       2  7.6000 rotation        10.8771  0.6021  1.0412 7.89     0.46     0.43     0.8526 0.9227 0.9951 0.9807 0.8824 0.9267 0
1595101826683842176 GRX     50 CPM       2  7.6000 rotation        10.8771  0.6021  1.0412 7.81     0.31     0.23     0.9316 0.9949 0.9502 0.9788 0.9906 0.9692 0
1595101826683842176 GRX     51 CPM       2  7.6000 rotation        10.8771  0.6021  1.0412 8.08     0.32     0.31     0.9196 1.0000 0.9963 0.9866 0.9926 0.9790 0
1595101826683842176 GRX     76 CPM       2  7.6000 norot           10.8771  0.6021  1.0412 9.4      5.9      0.8      0.0000 0.9246 0.0001 0.9872 0.7771 0.5378 0
1595101826683842176 GRX     77 CPM       2  7.6000 rotation        10.8771  0.6021  1.0412 3.97     0.21     0.19     0.8793 0.9840 0.9925 0.9860 0.9630 0.9610 0
1595101826683842176 GRX     78 CPM       2  7.6000 rotation        10.8771  0.6021  1.0412 4.20     0.27     0.26     0.8097 0.8212 0.9961 0.9865 0.5863 0.8400 0
1595101826683842176 GRX     16 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 8.31     0.23     0.21     0.9493 0.9515 0.9947 0.9854 0.9508 0.9663 0
1595101826683842176 GRX     23 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 7.36     0.14     0.16     0.9600 0.9988 0.9920 0.9867 0.9225 0.9720 0
1595101826683842176 GRX     24 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 7.82     0.16     0.13     0.9636 0.9802 0.9787 0.9853 0.3750 0.8566 0
1595101826683842176 GRX     49 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 7.94     0.33     0.27     0.9227 0.9213 0.9825 0.9807 0.8824 0.9379 0
1595101826683842176 GRX     50 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 7.82     0.17     0.16     0.9587 0.9949 0.9952 0.9788 0.9906 0.9836 0
1595101826683842176 GRX     51 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 8.12     0.24     0.18     0.9509 1.0000 0.9520 0.9866 0.9926 0.9764 0
1595101826683842176 GRX     76 CPM       4  7.6000 norot           10.8771  0.6021  1.0412 9.1      1.4      0.6      0.4227 0.9324 0.1282 0.9872 0.7771 0.6496 0
1595101826683842176 GRX     77 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 3.93     0.15     0.15     0.9253 0.9845 0.9975 0.9860 0.9630 0.9713 0
1595101826683842176 GRX     78 CPM       4  7.6000 rotation        10.8771  0.6021  1.0412 4.37     0.25     0.18     0.8822 0.8073 0.9427 0.9865 0.5863 0.8410 0
1595101826683842176 GRX     16 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 8.47     0.15     0.16     0.9634 0.9486 0.9929 0.9854 0.9508 0.9682 0
1595101826683842176 GRX     23 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 7.413    0.097    0.097    0.9701 0.9988 0.9975 0.9867 0.9225 0.9751 0
1595101826683842176 GRX     24 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 7.787    0.084    0.099    0.9715 0.9805 0.9866 0.9853 0.3750 0.8598 0
1595101826683842176 GRX     49 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 7.89     0.21     0.21     0.9487 0.9226 0.9975 0.9807 0.8824 0.9464 0
1595101826683842176 GRX     50 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 7.86     0.10     0.12     0.9691 0.9948 0.9729 0.9788 0.9906 0.9812 0
1595101826683842176 GRX     51 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 8.12     0.14     0.11     0.9671 1.0000 0.9829 0.9866 0.9926 0.9858 0
1595101826683842176 GRX     76 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 7.82     0.18     0.22     0.9507 0.9563 0.9834 0.9872 0.7771 0.9310 0
1595101826683842176 GRX     77 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 3.94     0.10     0.13     0.9452 0.9843 0.9746 0.9860 0.9630 0.9706 0
1595101826683842176 GRX     78 CPM       8  7.6000 rotation        10.8771  0.6021  1.0412 4.45     0.13     0.10     0.9492 0.8007 0.9739 0.9865 0.5863 0.8593 0
1595101826683842176 GRX     16 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 8.67     0.14     0.12     0.9675 0.9451 0.9850 0.9854 0.9508 0.9668 0
1595101826683842176 GRX     23 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 7.451    0.065    0.064    0.9747 0.9987 0.9969 0.9867 0.9225 0.9759 0
1595101826683842176 GRX     24 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 7.774    0.059    0.073    0.9749 0.9806 0.9803 0.9853 0.3750 0.8592 0
1595101826683842176 GRX     49 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 7.89     0.16     0.16     0.9608 0.9225 0.9969 0.9807 0.8824 0.9487 0
1595101826683842176 GRX     50 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 7.937    0.065    0.074    0.9747 0.9945 0.9916 0.9788 0.9906 0.9861 0
1595101826683842176 GRX     51 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 8.156    0.078    0.076    0.9740 1.0000 0.9969 0.9866 0.9926 0.9900 0
1595101826683842176 GRX     76 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 7.756    0.074    0.068    0.9743 0.9574 0.9944 0.9872 0.7771 0.9381 0
1595101826683842176 GRX     77 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 7.70     0.14     0.12     0.9653 0.8824 0.9850 0.9860 0.6568 0.8951 0
1595101826683842176 GRX     78 CPM      16  7.6000 rotation        10.8771  0.6021  1.0412 4.30     0.10     0.08     0.9580 0.8129 0.9749 0.9865 0.5863 0.8637 0
1596427940786153728 GRX     16 CPM       1  8.5000 norot           11.3423  0.6580  1.1602 8.9      1.4      0.6      0.3635 0.9831 0.0884 0.9876 0.9958 0.6837 0
1596427940786153728 GRX     22 CPM       1  8.5000 high_rms        11.3423  0.6580  1.1602 2.1      4.5      2.8      0.0000 0.4725 0.7694 0.0000 0.0493 0.2582 0
1596427940786153728 GRX     23 CPM       1  8.5000 norot           11.3423  0.6580  1.1602 8.08     0.96     0.70     0.4783 0.3062 0.9466 0.9856 0.4021 0.6238 0
1596427940786153728 GRX     24 CPM       1  8.5000 norot           11.3423  0.6580  1.1602 8.4      1.2      1.2      0.1482 0.4537 0.9952 0.9881 0.4049 0.5980 0
1596427940786153728 GRX     49 CPM       1  8.5000 norot           11.3423  0.6580  1.1602 9.2      1.5      0.8      0.2537 0.4644 0.4185 0.9854 0.6876 0.5619 0
1596427940786153728 GRX     50 CPM       1  8.5000 rotation        11.3423  0.6580  1.1602 8.87     0.69     0.60     0.7490 0.5962 0.9907 0.9872 0.9608 0.8568 0
1596427940786153728 GRX     51 CPM       1  8.5000 rotation        11.3423  0.6580  1.1602 8.98     0.63     0.68     0.7473 0.3600 0.9943 0.9887 0.8694 0.7919 0
1596427940786153728 GRX     76 CPM       1  8.5000 rotation        11.3423  0.6580  1.1602 8.61     0.62     0.59     0.7676 0.9141 0.9961 0.9863 0.9204 0.9169 0
1596427940786153728 GRX     77 CPM       1  8.5000 norot           11.3423  0.6580  1.1602 6.73     0.82     0.90     0.2487 0.5953 0.9941 0.9881 0.5193 0.6691 0
1596427940786153728 GRX     78 CPM       1  8.5000 norot           11.3423  0.6580  1.1602 7.0      1.3      1.3      0.0314 0.4389 0.9958 0.9863 0.7133 0.6332 0
1596427940786153728 GRX     16 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 8.93     0.27     0.30     0.9383 0.9829 0.9927 0.9876 0.9958 0.9794 1
1596427940786153728 GRX     22 CPM       2  8.5000 high_rms        11.3423  0.6580  1.1602 5        15       4        0.0000 0.2089 0.0023 0.0000 0.0487 0.0520 0
1596427940786153728 GRX     23 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 8.18     0.46     0.44     0.8604 0.3030 0.9961 0.9856 0.4021 0.7095 0
1596427940786153728 GRX     24 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 8.47     0.54     0.58     0.7975 0.4507 0.9947 0.9881 0.4049 0.7272 0
1596427940786153728 GRX     49 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 9.01     0.55     0.53     0.8303 0.4739 0.9962 0.9854 0.6876 0.7947 0
1596427940786153728 GRX     50 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 8.69     0.36     0.41     0.9038 0.6052 0.9920 0.9872 0.9608 0.8898 0
1596427940786153728 GRX     51 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 9.00     0.40     0.40     0.9019 0.3592 0.9975 0.9887 0.8694 0.8234 0
1596427940786153728 GRX     76 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 8.30     0.37     0.35     0.9044 0.9219 0.9956 0.9863 0.9204 0.9457 0
1596427940786153728 GRX     77 CPM       2  8.5000 rotation        11.3423  0.6580  1.1602 6.77     0.44     0.46     0.7912 0.5929 0.9960 0.9881 0.5193 0.7775 0
1596427940786153728 GRX     78 CPM       2  8.5000 norot           11.3423  0.6580  1.1602 7.6      0.8      1.3      0.1658 0.4084 0.7848 0.9863 0.7189 0.6129 0
1596427940786153728 GRX     16 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 8.89     0.21     0.20     0.9560 0.9832 0.9944 0.9876 0.9958 0.9834 1
1596427940786153728 GRX     22 CPM       4  8.5000 high_rms        11.3423  0.6580  1.1602 0.20     0.10     0.59     0.0000 0.9991 0.0003 0.0000 0.0505 0.2100 0
1596427940786153728 GRX     23 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 8.26     0.23     0.25     0.9439 0.3005 0.9950 0.9856 0.4021 0.7254 0
1596427940786153728 GRX     24 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 8.59     0.30     0.34     0.9259 0.4455 0.9912 0.9881 0.4049 0.7511 0
1596427940786153728 GRX     49 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 8.89     0.36     0.27     0.9297 0.4793 0.9635 0.9854 0.6876 0.8091 0
1596427940786153728 GRX     50 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 8.55     0.17     0.21     0.9571 0.6128 0.9764 0.9872 0.9608 0.8989 0
1596427940786153728 GRX     51 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 9.00     0.23     0.23     0.9514 0.3594 0.9967 0.9887 0.8694 0.8331 0
1596427940786153728 GRX     76 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 8.23     0.21     0.19     0.9535 0.9238 0.9954 0.9863 0.9204 0.9559 0
1596427940786153728 GRX     77 CPM       4  8.5000 rotation        11.3423  0.6580  1.1602 6.70     0.30     0.30     0.8991 0.5975 0.9975 0.9881 0.5193 0.8003 0
1596427940786153728 GRX     78 CPM       4  8.5000 norot           11.3423  0.6580  1.1602 8.2      1.0      1.1      0.2636 0.3807 0.9889 0.9863 0.7243 0.6688 0
1596427940786153728 GRX     16 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 8.90     0.16     0.14     0.9647 0.9831 0.9898 0.9876 0.9958 0.9842 1
1596427940786153728 GRX     22 CPM       8  8.5000 high_rms        11.3423  0.6580  1.1602 1.2      2.2      2.1      0.0000 0.7081 0.9958 0.0000 0.0485 0.3505 0
1596427940786153728 GRX     23 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 8.28     0.17     0.16     0.9613 0.2998 0.9961 0.9856 0.4021 0.7290 0
1596427940786153728 GRX     24 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 8.64     0.23     0.22     0.9507 0.4430 0.9957 0.9881 0.4049 0.7565 0
1596427940786153728 GRX     49 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 8.74     0.22     0.20     0.9541 0.4860 0.9915 0.9854 0.6876 0.8209 0
1596427940786153728 GRX     50 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 8.54     0.09     0.12     0.9708 0.6133 0.9753 0.9872 0.9608 0.9015 0
1596427940786153728 GRX     51 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 9.04     0.12     0.13     0.9691 0.3578 0.9941 0.9887 0.8694 0.8358 0
1596427940786153728 GRX     76 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 8.27     0.12     0.12     0.9679 0.9228 0.9975 0.9863 0.9204 0.9590 0
1596427940786153728 GRX     77 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 6.63     0.21     0.22     0.9374 0.6021 0.9958 0.9881 0.5193 0.8085 0
1596427940786153728 GRX     78 CPM       8  8.5000 rotation        11.3423  0.6580  1.1602 10.56    0.70     0.60     0.8236 0.3062 0.9880 0.9863 0.7243 0.7657 0
1596427940786153728 GRX     16 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 8.95     0.10     0.10     0.9716 0.9828 0.9975 0.9876 0.9958 0.9871 1
1596427940786153728 GRX     22 CPM      16  8.5000 high_rms        11.3423  0.6580  1.1602 0.6      0.6      1.2      0.0000 0.9485 0.4240 0.0000 0.0497 0.2844 0
1596427940786153728 GRX     23 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 8.19     0.13     0.16     0.9648 0.3027 0.9805 0.9856 0.4021 0.7271 0
1596427940786153728 GRX     24 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 8.61     0.15     0.15     0.9638 0.4446 0.9975 0.9881 0.4049 0.7598 0
1596427940786153728 GRX     49 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 8.694    0.099    0.092    0.9724 0.4883 0.9951 0.9854 0.6876 0.8258 0
1596427940786153728 GRX     50 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 8.584    0.074    0.072    0.9749 0.6109 0.9969 0.9872 0.9608 0.9062 0
1596427940786153728 GRX     51 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 9.399    0.097    0.059    0.9751 0.3458 0.7407 0.9887 0.8694 0.7839 0
1596427940786153728 GRX     76 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 8.356    0.094    0.080    0.9730 0.9205 0.9882 0.9863 0.9204 0.9577 0
1596427940786153728 GRX     77 CPM      16  8.5000 norot           11.3423  0.6580  1.1602 7.04     0.41     0.19     0.9090 0.5753 0.1699 0.9881 0.5193 0.6323 0
1596427940786153728 GRX     78 CPM      16  8.5000 rotation        11.3423  0.6580  1.1602 11.09    0.28     0.28     0.9526 0.2933 0.9975 0.9863 0.7152 0.7890 0
1596712645577547136 GRX     16 CPM       1  7.9000 norot           10.6872  0.8099  0.9336 9.2      4.9      1.0      0.0001 0.8330 0.0007 0.9895 0.9296 0.5506 0
1596712645577547136 GRX     23 CPM       1  7.9000 rotation        10.6872  0.8099  0.9336 3.38     0.22     0.20     0.8197 0.7805 0.9929 0.9878 0.6632 0.8488 1
1596712645577547136 GRX     24 CPM       1  7.9000 norot           10.6872  0.8099  0.9336 6.59     0.60     0.77     0.4656 0.5534 0.9716 0.9854 0.3771 0.6706 0
1596712645577547136 GRX     49 CPM       1  7.9000 rotation        10.6872  0.8099  0.9336 7.01     0.59     0.66     0.6110 0.4778 0.9923 0.9891 0.7569 0.7654 0
1596712645577547136 GRX     50 CPM       1  7.9000 norot           10.6872  0.8099  0.9336 8.3      2.0      1.2      0.0256 0.2926 0.6654 0.9889 0.3040 0.4553 0
1596712645577547136 GRX     51 CPM       1  7.9000 norot           10.6872  0.8099  0.9336 8.1      2.8      1.8      0.0007 0.7011 0.8361 0.9899 0.6103 0.6276 0
1596712645577547136 GRX     76 CPM       1  7.9000 norot           10.6872  0.8099  0.9336 6.9      3.3      1.2      0.0001 0.7249 0.0359 0.9886 0.4906 0.4480 0
1596712645577547136 GRX     77 CPM       1  7.9000 norot           10.6872  0.8099  0.9336 3.92     0.49     0.57     0.1912 0.6047 0.9886 0.9881 0.2758 0.6097 0
1596712645577547136 GRX     78 CPM       1  7.9000 norot           10.6872  0.8099  0.9336 5.1      1.7      2.3      0.0000 0.4541 0.9494 0.9894 0.3294 0.5445 0
1596712645577547136 GRX     16 CPM       2  7.9000 rotation        10.6872  0.8099  0.9336 6.84     0.11     0.45     0.9128 0.9168 0.0021 0.9895 0.7056 0.7054 0
1596712645577547136 GRX     23 CPM       2  7.9000 rotation        10.6872  0.8099  0.9336 3.39     0.15     0.15     0.9021 0.7790 0.9961 0.9878 0.6632 0.8656 1
1596712645577547136 GRX     24 CPM       2  7.9000 rotation        10.6872  0.8099  0.9336 6.57     0.46     0.55     0.7135 0.5549 0.9841 0.9854 0.3771 0.7230 0
1596712645577547136 GRX     49 CPM       2  7.9000 rotation        10.6872  0.8099  0.9336 6.95     0.38     0.49     0.8162 0.4815 0.9656 0.9891 0.7569 0.8019 0
1596712645577547136 GRX     50 CPM       2  7.9000 norot           10.6872  0.8099  0.9336 8.4      1.6      0.7      0.2211 0.2885 0.1083 0.9889 0.3040 0.3821 0
1596712645577547136 GRX     51 CPM       2  7.9000 rotation        10.6872  0.8099  0.9336 7.7      1.0      0.9      0.2653 0.7270 0.9929 0.9899 0.6103 0.7171 0
1596712645577547136 GRX     76 CPM       2  7.9000 norot           10.6872  0.8099  0.9336 6.9      2.3      0.5      0.0184 0.7238 0.0007 0.9886 0.4906 0.4444 0
1596712645577547136 GRX     77 CPM       2  7.9000 rotation        10.6872  0.8099  0.9336 3.89     0.24     0.34     0.7287 0.6087 0.9311 0.9881 0.2758 0.7065 0
1596712645577547136 GRX     78 CPM       2  7.9000 norot           10.6872  0.8099  0.9336 5.7      0.8      1.0      0.0953 0.4117 0.9586 0.9894 0.3258 0.5562 0
1596712645577547136 GRX     16 CPM       4  7.9000 rotation        10.6872  0.8099  0.9336 6.833    0.059    0.067    0.9742 0.9171 0.9907 0.9895 0.7056 0.9154 1
1596712645577547136 GRX     23 CPM       4  7.9000 rotation        10.6872  0.8099  0.9336 3.42     0.11     0.10     0.9426 0.7751 0.9956 0.9878 0.6632 0.8728 0
1596712645577547136 GRX     24 CPM       4  7.9000 rotation        10.6872  0.8099  0.9336 6.57     0.30     0.31     0.8926 0.5546 0.9968 0.9854 0.3771 0.7613 0
1596712645577547136 GRX     49 CPM       4  7.9000 norot           10.6872  0.8099  0.9336 7.0      0.3      3.1      0.0033 0.4790 0.0000 0.9891 0.7569 0.4457 0
1596712645577547136 GRX     50 CPM       4  7.9000 norot           10.6872  0.8099  0.9336 8.5      1.2      0.5      0.5164 0.2868 0.0926 0.9889 0.3040 0.4377 0
1596712645577547136 GRX     51 CPM       4  7.9000 rotation        10.6872  0.8099  0.9336 7.44     0.65     0.50     0.7115 0.7394 0.9656 0.9899 0.6054 0.8024 0
1596712645577547136 GRX     76 CPM       4  7.9000 rotation        10.6872  0.8099  0.9336 6.97     0.30     0.32     0.9037 0.7180 0.9955 0.9886 0.4906 0.8193 0
1596712645577547136 GRX     77 CPM       4  7.9000 rotation        10.6872  0.8099  0.9336 3.78     0.13     0.15     0.9245 0.6214 0.9933 0.9881 0.2758 0.7606 0
1596712645577547136 GRX     78 CPM       4  7.9000 norot           10.6872  0.8099  0.9336 6.05     0.52     0.44     0.6933 0.3881 0.9874 0.9894 0.2802 0.6677 0
1596712645577547136 GRX     16 CPM       8  7.9000 rotation        10.6872  0.8099  0.9336 6.837    0.038    0.043    0.9773 0.9169 0.9907 0.9895 0.7056 0.9160 1
1596712645577547136 GRX     23 CPM       8  7.9000 rotation        10.6872  0.8099  0.9336 3.418    0.073    0.078    0.9576 0.7757 0.9951 0.9878 0.6632 0.8759 0
1596712645577547136 GRX     24 CPM       8  7.9000 rotation        10.6872  0.8099  0.9336 6.64     0.19     0.19     0.9469 0.5499 0.9975 0.9854 0.4771 0.7913 0
1596712645577547136 GRX     49 CPM       8  7.9000 norot           10.6872  0.8099  0.9336 7.10     0.20     0.43     0.9016 0.4730 0.2463 0.9891 0.7569 0.6734 0
1596712645577547136 GRX     50 CPM       8  7.9000 norot           10.6872  0.8099  0.9336 8.44     0.36     0.34     0.9114 0.2871 0.9956 0.9889 0.3040 0.6974 0
1596712645577547136 GRX     51 CPM       8  7.9000 rotation        10.6872  0.8099  0.9336 7.35     0.53     0.39     0.8181 0.7446 0.9440 0.9899 0.6054 0.8204 0
1596712645577547136 GRX     76 CPM       8  7.9000 rotation        10.6872  0.8099  0.9336 7.17     0.21     0.25     0.9390 0.7057 0.9864 0.9886 0.4906 0.8221 0
1596712645577547136 GRX     77 CPM       8  7.9000 rotation        10.6872  0.8099  0.9336 3.78     0.08     0.11     0.9530 0.6215 0.9586 0.9881 0.2758 0.7594 0
1596712645577547136 GRX     78 CPM       8  7.9000 norot           10.6872  0.8099  0.9336 6.24     0.34     0.31     0.8706 0.3778 0.9942 0.9894 0.2564 0.6977 0
1596712645577547136 GRX     16 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 6.851    0.032    0.039    0.9779 0.9165 0.9834 0.9895 0.7056 0.9146 1
1596712645577547136 GRX     23 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 3.408    0.027    0.024    0.9758 0.7768 0.9907 0.9878 0.6632 0.8789 0
1596712645577547136 GRX     24 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 6.82     0.14     0.14     0.9591 0.5386 0.9975 0.9854 0.4771 0.7916 0
1596712645577547136 GRX     49 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 7.21     0.14     0.14     0.9611 0.4668 0.9970 0.9891 0.7569 0.8342 0
1596712645577547136 GRX     50 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 8.30     0.22     0.27     0.9437 0.2913 0.9873 0.9889 0.3040 0.7030 0
1596712645577547136 GRX     51 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 7.14     0.20     0.29     0.9328 0.7570 0.9205 0.9899 0.5844 0.8369 0
1596712645577547136 GRX     76 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 7.57     0.20     0.21     0.9496 0.6820 0.9956 0.9886 0.4906 0.8213 0
1596712645577547136 GRX     77 CPM      16  7.9000 rotation        10.6872  0.8099  0.9336 3.793    0.065    0.077    0.9628 0.6196 0.9870 0.9881 0.2758 0.7667 0
1596712645577547136 GRX     78 CPM      16  7.9000 norot           10.6872  0.8099  0.9336 6.59     0.21     0.16     0.9470 0.3598 0.9617 0.9894 0.2402 0.6996 0
1596940450643796992 GRX     16 CPM       1  1.0000 rotation        16.9770  1.2667  3.0581 1.021    0.014    0.015    0.9684 0.8527 0.9929 0.9660 0.2162 0.7993 0
1596940450643796992 GRX     23 CPM       1  1.0000 rotation        16.9770  1.2667  3.0581 1.020    0.013    0.013    0.9700 0.9422 0.9975 0.9538 0.6109 0.8949 1
1596940450643796992 GRX     24 CPM       1  1.0000 rotation        16.9770  1.2667  3.0581 1.024    0.016    0.018    0.9657 0.8451 0.9936 0.9753 0.1992 0.7958 0
1596940450643796992 GRX     49 CPM       1  1.0000 high_rms        16.9770  1.2667  3.0581 4.9      9.7      2.0      0.0000 0.2490 0.0008 0.3188 0.0530 0.1243 0
1596940450643796992 GRX     50 CPM       1  1.0000 rotation        16.9770  1.2667  3.0581 1.022    0.018    0.018    0.9648 0.8158 0.9975 0.9445 0.0768 0.7599 0
1596940450643796992 GRX     51 CPM       1  1.0000 norot           16.9770  1.2667  3.0581 4        10       2        0.0000 0.2549 0.0007 0.9821 0.0528 0.2581 0
1596940450643796992 GRX     76 CPM       1  1.0000 norot           16.9770  1.2667  3.0581 1.0      1.5      1.8      0.0000 0.8182 0.9861 0.9134 0.0564 0.5548 0
1596940450643796992 GRX     77 CPM       1  1.0000 rotation        16.9770  1.2667  3.0581 1.016    0.020    0.022    0.9596 0.7810 0.9936 0.9607 0.0951 0.7580 0
1596940450643796992 GRX     78 CPM       1  1.0000 norot           16.9770  1.2667  3.0581 0.50     0.40     0.81     0.0000 0.8443 0.3038 0.9643 0.0592 0.4343 0
1596940450643796992 GRX     16 CPM       2  1.0000 norot           16.9770  1.2667  3.0581 1.014    0.004    0.017    0.9727 0.8548 0.0025 0.9660 0.2162 0.6024 0
1596940450643796992 GRX     23 CPM       2  1.0000 rotation        16.9770  1.2667  3.0581 1.02031  0.00093  0.00100  0.9813 0.9422 0.9952 0.9538 0.6109 0.8967 1
1596940450643796992 GRX     24 CPM       2  1.0000 rotation        16.9770  1.2667  3.0581 1.017    0.010    0.015    0.9711 0.8471 0.9221 0.9753 0.1992 0.7829 0
1596940450643796992 GRX     49 CPM       2  1.0000 high_rms        16.9770  1.2667  3.0581 5        13       3        0.0000 0.2475 0.0007 0.3188 0.0530 0.1240 0
1596940450643796992 GRX     50 CPM       2  1.0000 rotation        16.9770  1.2667  3.0581 1.023    0.016    0.014    0.9684 0.8158 0.9929 0.9445 0.0768 0.7597 0
1596940450643796992 GRX     51 CPM       2  1.0000 norot           16.9770  1.2667  3.0581 4        11       3        0.0000 0.2552 0.0021 0.9821 0.0528 0.2584 0
1596940450643796992 GRX     76 CPM       2  1.0000 norot           16.9770  1.2667  3.0581 1.0      1.6      1.8      0.0000 0.8175 0.9909 0.9134 0.0564 0.5556 0
1596940450643796992 GRX     77 CPM       2  1.0000 rotation        16.9770  1.2667  3.0581 1.011    0.083    0.083    0.6736 0.7829 0.9975 0.9607 0.0951 0.7020 0
1596940450643796992 GRX     78 CPM       2  1.0000 norot           16.9770  1.2667  3.0581 1.0      1.5      1.8      0.0000 0.5412 0.9905 0.9643 0.0575 0.5107 0
1596940450643796992 GRX     16 CPM       4  1.0000 rotation        16.9770  1.2667  3.0581 1.0221   0.0015   0.0016   0.9809 0.8523 0.9961 0.9660 0.2162 0.8023 0
1596940450643796992 GRX     23 CPM       4  1.0000 rotation        16.9770  1.2667  3.0581 1.02028  0.00088  0.00078  0.9814 0.9422 0.9922 0.9538 0.6109 0.8961 1
1596940450643796992 GRX     24 CPM       4  1.0000 rotation        16.9770  1.2667  3.0581 1.0193   0.0013   0.0014   0.9811 0.8465 0.9914 0.9753 0.1992 0.7987 0
1596940450643796992 GRX     49 CPM       4  1.0000 high_rms        16.9770  1.2667  3.0581 5        13       3        0.0000 0.2505 0.0007 0.3188 0.0530 0.1246 0
1596940450643796992 GRX     50 CPM       4  1.0000 norot           16.9770  1.2667  3.0581 1.023    0.090    0.090    0.6215 0.8157 0.9975 0.9445 0.0768 0.6912 0
1596940450643796992 GRX     51 CPM       4  1.0000 norot           16.9770  1.2667  3.0581 1.0      1.7      1.7      0.0000 0.7824 0.9972 0.9821 0.0546 0.5633 0
1596940450643796992 GRX     76 CPM       4  1.0000 norot           16.9770  1.2667  3.0581 9        28       1        0.0000 0.1493 0.0000 0.9134 0.0508 0.2227 0
1596940450643796992 GRX     77 CPM       4  1.0000 norot           16.9770  1.2667  3.0581 1.018    0.090    0.090    0.6181 0.7802 0.9975 0.9607 0.0951 0.6903 0
1596940450643796992 GRX     78 CPM       4  1.0000 norot           16.9770  1.2667  3.0581 0.5      0.6      1.1      0.0000 0.8441 0.4743 0.9643 0.0592 0.4684 0
1596940450643796992 GRX     16 CPM       8  1.0000 rotation        16.9770  1.2667  3.0581 1.0223   0.0016   0.0015   0.9809 0.8522 0.9953 0.9660 0.2162 0.8021 0
1596940450643796992 GRX     23 CPM       8  1.0000 rotation        16.9770  1.2667  3.0581 1.02018  0.00082  0.00078  0.9815 0.9422 0.9963 0.9538 0.6109 0.8969 1
1596940450643796992 GRX     24 CPM       8  1.0000 rotation        16.9770  1.2667  3.0581 1.0196   0.0013   0.0012   0.9811 0.8464 0.9941 0.9753 0.1992 0.7992 0
1596940450643796992 GRX     49 CPM       8  1.0000 high_rms        16.9770  1.2667  3.0581 4        10       3        0.0000 0.2961 0.0056 0.3188 0.0511 0.1343 0
1596940450643796992 GRX     50 CPM       8  1.0000 norot           16.9770  1.2667  3.0581 1.018    0.100    0.100    0.5219 0.8172 0.9975 0.9445 0.0768 0.6716 0
1596940450643796992 GRX     51 CPM       8  1.0000 norot           16.9770  1.2667  3.0581 4        11       3        0.0000 0.2485 0.0024 0.9821 0.0528 0.2572 0
1596940450643796992 GRX     76 CPM       8  1.0000 norot           16.9770  1.2667  3.0581 0.38     0.36     0.89     0.0000 0.9899 0.0804 0.9134 0.0507 0.4069 0
1596940450643796992 GRX     77 CPM       8  1.0000 norot           16.9770  1.2667  3.0581 1.02     0.11     0.11     0.4251 0.7801 0.9975 0.9607 0.0951 0.6517 0
1596940450643796992 GRX     78 CPM       8  1.0000 norot           16.9770  1.2667  3.0581 12       39       0        0.0000 0.0912 0.0000 0.9643 0.0511 0.2213 0
1596940450643796992 GRX     16 CPM      16  1.0000 rotation        16.9770  1.2667  3.0581 1.0221   0.0015   0.0018   0.9809 0.8523 0.9850 0.9660 0.2162 0.8001 0
1596940450643796992 GRX     23 CPM      16  1.0000 rotation        16.9770  1.2667  3.0581 1.02018  0.00087  0.00074  0.9814 0.9422 0.9879 0.9538 0.6109 0.8952 1
1596940450643796992 GRX     24 CPM      16  1.0000 rotation        16.9770  1.2667  3.0581 1.0198   0.0014   0.0012   0.9811 0.8464 0.9896 0.9753 0.1992 0.7983 0
1596940450643796992 GRX     49 CPM      16  1.0000 high_rms        16.9770  1.2667  3.0581 6        17       3        0.0000 0.2068 0.0002 0.3188 0.0508 0.1153 0
1596940450643796992 GRX     50 CPM      16  1.0000 norot           16.9770  1.2667  3.0581 1.0      1.7      1.7      0.0000 0.8095 0.9972 0.9445 0.0768 0.5656 0
1596940450643796992 GRX     51 CPM      16  1.0000 norot           16.9770  1.2667  3.0581 0.5      0.6      1.1      0.0000 0.9666 0.4232 0.9821 0.0520 0.4848 0
1596940450643796992 GRX     76 CPM      16  1.0000 norot           16.9770  1.2667  3.0581 7        22       2        0.0000 0.1738 0.0000 0.9134 0.0493 0.2273 0
1596940450643796992 GRX     77 CPM      16  1.0000 norot           16.9770  1.2667  3.0581 0.41     0.44     0.94     0.0000 0.9797 0.2152 0.9607 0.0537 0.4418 0
1596940450643796992 GRX     78 CPM      16  1.0000 norot           16.9770  1.2667  3.0581 0.09     0.00     0.29     0.0000 0.9998 0.0000 0.9643 0.0505 0.4029 0
1597089159591345152 GRX     16 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.38     0.27     0.24     0.8404 0.9998 0.9929 0.9887 0.9622 0.9568 0
1597089159591345152 GRX     16 SAP       1  4.6000 norot            9.7409  0.4929  0.8081 3.34     0.04     0.57     0.5882 1.0000 0.0000 0.9917 0.1171 0.5394 0
1597089159591345152 GRX     23 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.42     0.20     0.21     0.8926 0.9973 0.9955 0.9885 0.9236 0.9595 0
1597089159591345152 GRX     24 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.42     0.29     0.21     0.8546 0.9647 0.9413 0.9884 0.7873 0.9073 0
1597089159591345152 GRX     24 SAP       1  4.6000 rotation         9.7409  0.4929  0.8081 4.43     0.22     0.20     0.8920 1.0000 0.9955 0.9918 0.8369 0.9432 0
1597089159591345152 GRX     49 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.478    0.094    0.090    0.9599 0.9983 0.9963 0.9861 0.9916 0.9864 0
1597089159591345152 GRX     49 SAP       1  4.6000 rotation         9.7409  0.4929  0.8081 4.520    0.070    0.060    0.9684 1.0000 0.9892 0.9916 0.9975 0.9893 0
1597089159591345152 GRX     50 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.17     0.21     0.24     0.8601 0.9609 0.9914 0.9897 0.7505 0.9105 0
1597089159591345152 GRX     50 SAP       1  4.6000 norot            9.7409  0.4929  0.8081 4.41     0.27     0.92     0.2029 1.0000 0.0073 0.9917 0.7291 0.5862 0
1597089159591345152 GRX     51 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.12     0.18     0.21     0.8909 0.9809 0.9920 0.9896 0.9119 0.9530 0
1597089159591345152 GRX     51 SAP       1  4.6000 rotation         9.7409  0.4929  0.8081 4.93     0.37     0.47     0.6458 1.0000 0.9707 0.9913 0.8763 0.8968 0
1597089159591345152 GRX     76 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.38     0.17     0.18     0.9159 0.9999 0.9950 0.9887 0.7940 0.9387 0
1597089159591345152 GRX     76 SAP       1  4.6000 rotation         9.7409  0.4929  0.8081 4.67     0.29     0.27     0.8325 1.0000 0.9939 0.9906 0.9553 0.9545 0
1597089159591345152 GRX     77 CPM       1  4.6000 norot            9.7409  0.4929  0.8081 4.7      1.0      0.3      0.1843 0.9975 0.0028 0.9887 0.9681 0.6283 0
1597089159591345152 GRX     77 SAP       1  4.6000 norot            9.7409  0.4929  0.8081 4.54     0.77     0.33     0.3046 1.0000 0.1192 0.9906 0.9905 0.6810 0
1597089159591345152 GRX     78 CPM       1  4.6000 rotation         9.7409  0.4929  0.8081 4.27     0.41     0.51     0.4211 0.9969 0.9820 0.9893 0.7560 0.8291 0
1597089159591345152 GRX     78 SAP       1  4.6000 rotation         9.7409  0.4929  0.8081 4.06     0.48     0.44     0.3639 1.0000 0.9946 0.9911 0.9039 0.8507 0
1597089159591345152 GRX     16 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.28     0.16     0.18     0.9200 0.9998 0.9901 0.9887 0.9622 0.9722 1
1597089159591345152 GRX     16 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 3.89     0.17     0.11     0.9274 1.0000 0.9017 0.9917 0.9593 0.9560 0
1597089159591345152 GRX     23 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.38     0.15     0.13     0.9378 0.9974 0.9890 0.9885 0.9236 0.9673 0
1597089159591345152 GRX     24 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.403    0.092    0.077    0.9620 0.9650 0.9864 0.9884 0.7873 0.9378 0
1597089159591345152 GRX     24 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 4.44     0.12     0.09     0.9537 1.0000 0.9674 0.9918 0.8369 0.9500 0
1597089159591345152 GRX     49 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.481    0.063    0.056    0.9697 0.9983 0.9917 0.9861 0.9916 0.9875 0
1597089159591345152 GRX     49 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 4.522    0.042    0.039    0.9745 1.0000 0.9957 0.9916 0.9975 0.9919 0
1597089159591345152 GRX     50 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.15     0.13     0.14     0.9351 0.9614 0.9945 0.9897 0.7505 0.9262 0
1597089159591345152 GRX     50 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 4.46     0.21     0.28     0.8561 1.0000 0.9586 0.9917 0.7291 0.9071 0
1597089159591345152 GRX     51 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.11     0.10     0.11     0.9502 0.9811 0.9938 0.9896 0.9119 0.9653 0
1597089159591345152 GRX     51 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 4.90     0.28     0.30     0.8372 1.0000 0.9963 0.9913 0.8763 0.9402 0
1597089159591345152 GRX     76 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.40     0.12     0.12     0.9492 0.9999 0.9975 0.9887 0.7940 0.9459 0
1597089159591345152 GRX     76 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 4.64     0.19     0.18     0.9165 1.0000 0.9968 0.9906 0.9553 0.9718 0
1597089159591345152 GRX     77 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.75     0.16     0.14     0.9381 0.9974 0.9886 0.9887 0.9681 0.9762 0
1597089159591345152 GRX     77 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 4.70     0.26     0.14     0.9096 1.0000 0.4217 0.9906 0.9905 0.8625 0
1597089159591345152 GRX     78 CPM       2  4.6000 rotation         9.7409  0.4929  0.8081 4.19     0.27     0.29     0.7897 0.9971 0.9947 0.9893 0.7560 0.9054 0
1597089159591345152 GRX     78 SAP       2  4.6000 rotation         9.7409  0.4929  0.8081 4.05     0.30     0.26     0.7747 1.0000 0.9892 0.9911 0.9039 0.9318 0
1597089159591345152 GRX     16 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.26     0.10     0.12     0.9513 0.9998 0.9920 0.9887 0.9622 0.9788 1
1597089159591345152 GRX     16 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 3.896    0.096    0.081    0.9565 1.0000 0.9862 0.9917 0.9593 0.9788 0
1597089159591345152 GRX     23 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.32     0.11     0.11     0.9513 0.9975 0.9953 0.9885 0.9236 0.9712 0
1597089159591345152 GRX     24 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.401    0.058    0.046    0.9714 0.9650 0.9716 0.9884 0.7873 0.9368 0
1597089159591345152 GRX     24 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 4.452    0.070    0.063    0.9677 1.0000 0.9923 0.9918 0.8369 0.9577 0
1597089159591345152 GRX     49 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.471    0.048    0.046    0.9729 0.9984 0.9961 0.9861 0.9916 0.9890 0
1597089159591345152 GRX     49 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 4.521    0.025    0.026    0.9776 1.0000 0.9959 0.9916 0.9975 0.9925 0
1597089159591345152 GRX     50 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.153    0.051    0.061    0.9696 0.9613 0.9831 0.9897 0.7505 0.9308 0
1597089159591345152 GRX     50 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 4.52     0.16     0.19     0.9179 1.0000 0.9864 0.9917 0.7291 0.9250 0
1597089159591345152 GRX     51 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.118    0.078    0.067    0.9643 0.9808 0.9886 0.9896 0.9119 0.9670 0
1597089159591345152 GRX     51 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 4.88     0.20     0.22     0.9060 1.0000 0.9933 0.9913 0.8763 0.9534 0
1597089159591345152 GRX     76 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.420    0.098    0.075    0.9615 0.9999 0.9635 0.9887 0.7940 0.9415 0
1597089159591345152 GRX     76 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 4.63     0.14     0.13     0.9442 1.0000 0.9963 0.9906 0.9553 0.9773 0
1597089159591345152 GRX     77 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.764    0.061    0.058    0.9708 0.9973 0.9959 0.9887 0.9681 0.9842 0
1597089159591345152 GRX     77 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 4.748    0.081    0.049    0.9692 1.0000 0.7492 0.9906 0.9905 0.9399 0
1597089159591345152 GRX     78 CPM       4  4.6000 rotation         9.7409  0.4929  0.8081 4.14     0.21     0.18     0.8890 0.9973 0.9899 0.9893 0.7560 0.9243 0
1597089159591345152 GRX     78 SAP       4  4.6000 rotation         9.7409  0.4929  0.8081 4.05     0.16     0.17     0.9158 1.0000 0.9936 0.9911 0.9039 0.9609 0
1597089159591345152 GRX     16 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.280    0.075    0.077    0.9641 0.9998 0.9970 0.9887 0.9622 0.9824 0
1597089159591345152 GRX     16 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 3.919    0.061    0.061    0.9671 1.0000 0.9975 0.9917 0.9593 0.9831 1
1597089159591345152 GRX     23 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.304    0.073    0.088    0.9628 0.9976 0.9838 0.9885 0.9236 0.9712 0
1597089159591345152 GRX     24 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.405    0.036    0.032    0.9756 0.9649 0.9929 0.9884 0.7873 0.9418 0
1597089159591345152 GRX     24 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 4.459    0.072    0.043    0.9703 1.0000 0.7191 0.9918 0.8369 0.9036 0
1597089159591345152 GRX     49 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.461    0.031    0.036    0.9759 0.9984 0.9855 0.9861 0.9916 0.9875 0
1597089159591345152 GRX     49 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 4.529    0.019    0.016    0.9791 1.0000 0.9882 0.9916 0.9975 0.9913 0
1597089159591345152 GRX     50 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.18     0.04     0.18     0.9514 0.9605 0.0009 0.9897 0.7505 0.7306 0
1597089159591345152 GRX     50 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 4.58     0.11     0.13     0.9507 1.0000 0.9929 0.9917 0.7291 0.9329 0
1597089159591345152 GRX     51 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.094    0.053    0.058    0.9694 0.9813 0.9938 0.9896 0.9119 0.9692 0
1597089159591345152 GRX     51 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 4.87     0.12     0.14     0.9495 1.0000 0.9796 0.9913 0.8763 0.9594 0
1597089159591345152 GRX     76 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.345    0.067    0.060    0.9682 0.9999 0.9929 0.9887 0.7940 0.9487 0
1597089159591345152 GRX     76 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 4.647    0.098    0.094    0.9599 1.0000 0.9963 0.9906 0.9553 0.9804 0
1597089159591345152 GRX     77 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.775    0.032    0.030    0.9768 0.9973 0.9948 0.9887 0.9681 0.9851 0
1597089159591345152 GRX     77 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 4.730    0.054    0.037    0.9738 1.0000 0.9102 0.9906 0.9905 0.9730 0
1597089159591345152 GRX     78 CPM       8  4.6000 rotation         9.7409  0.4929  0.8081 4.01     0.17     0.16     0.9140 0.9977 0.9928 0.9893 0.7546 0.9297 0
1597089159591345152 GRX     78 SAP       8  4.6000 rotation         9.7409  0.4929  0.8081 4.10     0.12     0.12     0.9444 1.0000 0.9975 0.9911 0.9199 0.9706 0
1597089159591345152 GRX     16 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.332    0.057    0.071    0.9680 0.9998 0.9767 0.9887 0.9622 0.9791 0
1597089159591345152 GRX     16 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 3.957    0.046    0.048    0.9715 1.0000 0.9963 0.9917 0.9788 0.9877 1
1597089159591345152 GRX     23 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.350    0.048    0.061    0.9707 0.9975 0.9734 0.9885 0.9236 0.9707 0
1597089159591345152 GRX     24 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.412    0.021    0.019    0.9785 0.9647 0.9938 0.9884 0.7873 0.9425 0
1597089159591345152 GRX     24 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 4.227    0.048    0.045    0.9723 1.0000 0.9954 0.9918 0.8369 0.9593 0
1597089159591345152 GRX     49 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.475    0.022    0.023    0.9782 0.9984 0.9962 0.9861 0.9916 0.9901 0
1597089159591345152 GRX     49 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 4.528    0.013    0.012    0.9800 1.0000 0.9942 0.9916 0.9975 0.9927 0
1597089159591345152 GRX     50 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.432    0.022    0.021    0.9783 0.9527 0.9969 0.9897 0.7505 0.9336 0
1597089159591345152 GRX     50 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 4.657    0.090    0.086    0.9624 1.0000 0.9963 0.9917 0.7291 0.9359 0
1597089159591345152 GRX     51 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.107    0.040    0.038    0.9738 0.9810 0.9955 0.9896 0.9119 0.9704 0
1597089159591345152 GRX     51 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 4.917    0.099    0.091    0.9617 1.0000 0.9942 0.9913 0.8763 0.9647 0
1597089159591345152 GRX     76 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.350    0.036    0.030    0.9758 0.9999 0.9875 0.9887 0.7940 0.9492 0
1597089159591345152 GRX     76 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 4.638    0.071    0.063    0.9684 1.0000 0.9918 0.9906 0.9553 0.9812 0
1597089159591345152 GRX     77 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.776    0.018    0.021    0.9788 0.9973 0.9893 0.9887 0.9681 0.9845 0
1597089159591345152 GRX     77 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 4.715    0.032    0.026    0.9771 1.0000 0.9755 0.9906 0.9905 0.9868 0
1597089159591345152 GRX     78 CPM      16  4.6000 rotation         9.7409  0.4929  0.8081 4.02     0.12     0.12     0.9419 0.9976 0.9970 0.9893 0.7546 0.9361 0
1597089159591345152 GRX     78 SAP      16  4.6000 rotation         9.7409  0.4929  0.8081 4.165    0.084    0.092    0.9591 1.0000 0.9937 0.9911 0.9199 0.9728 0
1597169011623359488 GRX     16 CPM       1  5.4000 rotation        14.8193  1.1276  2.4275 5.37     0.41     0.24     0.8253 0.9777 0.6862 0.9672 0.9938 0.8900 0
1597169011623359488 GRX     23 CPM       1  5.4000 rotation        14.8193  1.1276  2.4275 5.44     0.26     0.26     0.8867 0.9397 0.9975 0.9718 0.8743 0.9340 0
1597169011623359488 GRX     24 CPM       1  5.4000 rotation        14.8193  1.1276  2.4275 5.430    0.036    0.040    0.9763 0.8076 0.9939 0.9729 0.8749 0.9251 0
1597169011623359488 GRX     49 CPM       1  5.4000 rotation        14.8193  1.1276  2.4275 5.39     0.24     0.20     0.9151 0.6846 0.9836 0.9165 0.9747 0.8949 0
1597169011623359488 GRX     50 CPM       1  5.4000 rotation        14.8193  1.1276  2.4275 5.43     0.11     0.13     0.9575 0.9421 0.9941 0.9574 0.9935 0.9689 0
1597169011623359488 GRX     51 CPM       1  5.4000 rotation        14.8193  1.1276  2.4275 5.41     0.35     0.24     0.8598 0.8101 0.9257 0.9813 0.9790 0.9112 0
1597169011623359488 GRX     76 CPM       1  5.4000 rotation        14.8193  1.1276  2.4275 5.48     0.22     0.19     0.9237 0.3486 0.9914 0.9599 0.4904 0.7428 0
1597169011623359488 GRX     77 CPM       1  5.4000 norot           14.8193  1.1276  2.4275 5.5      1.5      0.3      0.0739 0.3179 0.0003 0.9707 0.4984 0.3722 0
1597169011623359488 GRX     78 CPM       1  5.4000 norot           14.8193  1.1276  2.4275 4.0      0.8      1.2      0.0028 0.2096 0.8169 0.9759 0.0804 0.4171 0
1597169011623359488 GRX     16 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.37     0.13     0.15     0.9498 0.9777 0.9886 0.9672 0.9938 0.9754 1
1597169011623359488 GRX     23 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.46     0.11     0.12     0.9592 0.9392 0.9967 0.9718 0.8743 0.9482 0
1597169011623359488 GRX     24 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.426    0.019    0.023    0.9791 0.8079 0.9808 0.9729 0.8749 0.9231 0
1597169011623359488 GRX     49 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.43     0.12     0.11     0.9595 0.6815 0.9925 0.9165 0.9747 0.9050 0
1597169011623359488 GRX     50 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.430    0.048    0.051    0.9744 0.9421 0.9954 0.9574 0.9935 0.9725 0
1597169011623359488 GRX     51 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.46     0.19     0.17     0.9360 0.8064 0.9955 0.9813 0.9790 0.9396 0
1597169011623359488 GRX     76 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.46     0.10     0.11     0.9618 0.3498 0.9941 0.9599 0.4904 0.7512 0
1597169011623359488 GRX     77 CPM       2  5.4000 rotation        14.8193  1.1276  2.4275 5.51     0.18     0.17     0.9398 0.3177 0.9948 0.9707 0.4984 0.7443 0
1597169011623359488 GRX     78 CPM       2  5.4000 norot           14.8193  1.1276  2.4275 5.7      2.2      0.7      0.0020 0.1616 0.0121 0.9759 0.0760 0.2455 0
1597169011623359488 GRX     16 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.366    0.049    0.056    0.9736 0.9778 0.9900 0.9672 0.9938 0.9805 1
1597169011623359488 GRX     23 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.463    0.057    0.063    0.9724 0.9390 0.9933 0.9718 0.8743 0.9502 0
1597169011623359488 GRX     24 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.426    0.014    0.016    0.9799 0.8079 0.9881 0.9729 0.8749 0.9247 0
1597169011623359488 GRX     49 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.439    0.067    0.065    0.9711 0.6808 0.9968 0.9165 0.9747 0.9080 0
1597169011623359488 GRX     50 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.416    0.034    0.041    0.9764 0.9425 0.9843 0.9574 0.9935 0.9708 0
1597169011623359488 GRX     51 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.47     0.11     0.09     0.9630 0.8058 0.9850 0.9813 0.9790 0.9428 0
1597169011623359488 GRX     76 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.478    0.028    0.031    0.9778 0.3488 0.9920 0.9599 0.4904 0.7538 0
1597169011623359488 GRX     77 CPM       4  5.4000 rotation        14.8193  1.1276  2.4275 5.488    0.090    0.090    0.9659 0.3186 0.9975 0.9707 0.4984 0.7502 0
1597169011623359488 GRX     78 CPM       4  5.4000 norot           14.8193  1.1276  2.4275 5.6      1.2      0.2      0.2447 0.1624 0.0003 0.9759 0.0760 0.2919 0
1597169011623359488 GRX     16 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.377    0.040    0.039    0.9760 0.9776 0.9969 0.9672 0.9938 0.9823 1
1597169011623359488 GRX     23 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.442    0.015    0.018    0.9797 0.9397 0.9898 0.9718 0.8743 0.9511 0
1597169011623359488 GRX     24 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.425    0.011    0.012    0.9804 0.8080 0.9935 0.9729 0.8749 0.9259 0
1597169011623359488 GRX     49 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.452    0.039    0.039    0.9761 0.6798 0.9975 0.9165 0.9747 0.9089 0
1597169011623359488 GRX     50 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.416    0.027    0.026    0.9782 0.9425 0.9961 0.9574 0.9935 0.9735 0
1597169011623359488 GRX     51 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.453    0.066    0.058    0.9719 0.8073 0.9904 0.9813 0.9790 0.9460 0
1597169011623359488 GRX     76 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.499    0.031    0.037    0.9771 0.3477 0.9879 0.9599 0.4904 0.7526 0
1597169011623359488 GRX     77 CPM       8  5.4000 rotation        14.8193  1.1276  2.4275 5.469    0.031    0.027    0.9778 0.3196 0.9923 0.9707 0.4984 0.7518 0
1597169011623359488 GRX     78 CPM       8  5.4000 norot           14.8193  1.1276  2.4275 5.5      2.1      0.5      0.0047 0.1640 0.0034 0.9759 0.0760 0.2448 0
1597169011623359488 GRX     16 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.382    0.029    0.032    0.9775 0.9776 0.9935 0.9672 0.9938 0.9819 1
1597169011623359488 GRX     23 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.436    0.011    0.011    0.9806 0.9398 0.9969 0.9718 0.8743 0.9527 0
1597169011623359488 GRX     24 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.4262   0.0060   0.0064   0.9812 0.8079 0.9955 0.9729 0.8749 0.9265 0
1597169011623359488 GRX     49 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.467    0.011    0.012    0.9804 0.6785 0.9941 0.9165 0.9747 0.9089 0
1597169011623359488 GRX     50 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.4271   0.0080   0.0075   0.9810 0.9422 0.9958 0.9574 0.9935 0.9740 0
1597169011623359488 GRX     51 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.430    0.035    0.038    0.9766 0.8088 0.9942 0.9813 0.9790 0.9480 0
1597169011623359488 GRX     76 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.541    0.033    0.036    0.9770 0.3453 0.9935 0.9599 0.4904 0.7532 0
1597169011623359488 GRX     77 CPM      16  5.4000 rotation        14.8193  1.1276  2.4275 5.481    0.028    0.032    0.9777 0.3189 0.9875 0.9707 0.4984 0.7507 0
1597169011623359488 GRX     78 CPM      16  5.4000 norot           14.8193  1.1276  2.4275 4.2      9.4      2.5      0.0000 0.2000 0.0032 0.9759 0.0804 0.2519 0
1598228528516035200 GRX     16 CPM       1  2.1000 rotation        15.0114  1.1673  2.5915 2.057    0.041    0.038    0.9619 0.7257 0.9941 0.9711 0.7539 0.8813 0
1598228528516035200 GRX     22 CPM       1  2.1000 rotation        15.0114  1.1673  2.5915 2.067    0.036    0.036    0.9647 0.8039 0.9975 0.9685 0.7789 0.9027 1
1598228528516035200 GRX     23 CPM       1  2.1000 rotation        15.0114  1.1673  2.5915 2.122    0.092    0.092    0.9055 0.8387 0.9975 0.9633 0.5622 0.8534 0
1598228528516035200 GRX     24 CPM       1  2.1000 norot           15.0114  1.1673  2.5915 4.1      2.7      0.1      0.0001 0.6773 0.0000 0.9789 0.0545 0.3422 0
1598228528516035200 GRX     49 CPM       1  2.1000 norot           15.0114  1.1673  2.5915 2.09     0.20     0.20     0.5243 0.5315 0.9975 0.7608 0.0635 0.5755 0
1598228528516035200 GRX     50 CPM       1  2.1000 rotation        15.0114  1.1673  2.5915 2.075    0.060    0.068    0.9405 0.6045 0.9914 0.9589 0.2136 0.7418 0
1598228528516035200 GRX     51 CPM       1  2.1000 rotation        15.0114  1.1673  2.5915 2.091    0.072    0.085    0.9241 0.6068 0.9876 0.9802 0.1731 0.7344 0
1598228528516035200 GRX     76 CPM       1  2.1000 norot           15.0114  1.1673  2.5915 2.040    0.083    0.066    0.9268 0.5660 0.9746 0.9387 0.0922 0.6996 0
1598228528516035200 GRX     77 CPM       1  2.1000 rotation        15.0114  1.1673  2.5915 2.043    0.034    0.034    0.9653 0.5795 0.9975 0.9692 0.4587 0.7941 0
1598228528516035200 GRX     78 CPM       1  2.1000 rotation        15.0114  1.1673  2.5915 2.075    0.065    0.070    0.9367 0.4542 0.9951 0.9717 0.4332 0.7582 0
1598228528516035200 GRX     16 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 2.0516   0.0045   0.0056   0.9802 0.7268 0.9776 0.9711 0.7539 0.8819 1
1598228528516035200 GRX     22 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 2.052    0.018    0.029    0.9718 0.8065 0.7311 0.9685 0.7789 0.8514 0
1598228528516035200 GRX     23 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 2.119    0.067    0.085    0.9289 0.8393 0.9724 0.9633 0.5622 0.8532 0
1598228528516035200 GRX     24 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 4.097    0.055    0.055    0.9696 0.6776 0.9975 0.9789 0.0545 0.7356 0
1598228528516035200 GRX     49 CPM       2  2.1000 norot           15.0114  1.1673  2.5915 2.06     0.18     0.18     0.6181 0.5378 0.9975 0.7608 0.0635 0.5955 0
1598228528516035200 GRX     50 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 2.059    0.036    0.039    0.9633 0.6081 0.9941 0.9589 0.2136 0.7476 0
1598228528516035200 GRX     51 CPM       2  2.1000 norot           15.0114  1.1673  2.5915 2.1      0.0      1.3      0.0001 0.6095 0.0000 0.9802 0.1731 0.3526 0
1598228528516035200 GRX     76 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 2.063    0.040    0.040    0.9615 0.5612 0.9975 0.9387 0.0922 0.7102 0
1598228528516035200 GRX     77 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 2.042    0.027    0.027    0.9701 0.5799 0.9975 0.9692 0.4587 0.7951 0
1598228528516035200 GRX     78 CPM       2  2.1000 rotation        15.0114  1.1673  2.5915 2.068    0.034    0.037    0.9648 0.4556 0.9936 0.9717 0.4332 0.7638 0
1598228528516035200 GRX     16 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.0506   0.0030   0.0036   0.9808 0.7270 0.9820 0.9711 0.7539 0.8830 0
1598228528516035200 GRX     22 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.0592   0.0026   0.0027   0.9811 0.8053 0.9958 0.9685 0.7789 0.9059 1
1598228528516035200 GRX     23 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.080    0.045    0.045    0.9583 0.8454 0.9975 0.9633 0.5622 0.8653 0
1598228528516035200 GRX     24 CPM       4  2.1000 norot           15.0114  1.1673  2.5915 2.0      0.0      1.4      0.0001 0.9196 0.0000 0.9789 0.9120 0.5621 0
1598228528516035200 GRX     49 CPM       4  2.1000 norot           15.0114  1.1673  2.5915 2.06     0.34     0.26     0.1336 0.5387 0.9656 0.7608 0.0635 0.4924 0
1598228528516035200 GRX     50 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.056    0.027    0.027    0.9700 0.6086 0.9975 0.9589 0.2136 0.7497 0
1598228528516035200 GRX     51 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.074    0.037    0.034    0.9651 0.6104 0.9941 0.9802 0.1731 0.7446 0
1598228528516035200 GRX     76 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.064    0.035    0.035    0.9653 0.5609 0.9975 0.9387 0.0922 0.7109 0
1598228528516035200 GRX     77 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.0437   0.0044   0.0044   0.9804 0.5795 0.9975 0.9692 0.4587 0.7971 0
1598228528516035200 GRX     78 CPM       4  2.1000 rotation        15.0114  1.1673  2.5915 2.068    0.009    0.010    0.9784 0.4556 0.9940 0.9717 0.4332 0.7666 0
1598228528516035200 GRX     16 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.0504   0.0025   0.0036   0.9809 0.7270 0.9286 0.9711 0.7539 0.8723 0
1598228528516035200 GRX     22 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.0591   0.0026   0.0027   0.9811 0.8053 0.9963 0.9685 0.7789 0.9060 0
1598228528516035200 GRX     23 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.0538   0.0031   0.0030   0.9809 0.8496 0.9960 0.9633 0.5622 0.8704 0
1598228528516035200 GRX     24 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.0514   0.0021   0.0022   0.9812 0.9189 0.9962 0.9789 0.9120 0.9574 1
1598228528516035200 GRX     49 CPM       8  2.1000 norot           15.0114  1.1673  2.5915 2.1      4.4      2.3      0.0000 0.5380 0.4940 0.7608 0.0635 0.3712 0
1598228528516035200 GRX     50 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.0574   0.0065   0.0065   0.9796 0.6083 0.9975 0.9589 0.2136 0.7516 0
1598228528516035200 GRX     51 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.069    0.031    0.031    0.9678 0.6114 0.9975 0.9802 0.1731 0.7460 0
1598228528516035200 GRX     76 CPM       8  2.1000 norot           15.0114  1.1673  2.5915 2.06     0.18     0.18     0.6264 0.5620 0.9975 0.9387 0.0922 0.6434 0
1598228528516035200 GRX     77 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.0433   0.0040   0.0043   0.9805 0.5795 0.9944 0.9692 0.4587 0.7965 0
1598228528516035200 GRX     78 CPM       8  2.1000 rotation        15.0114  1.1673  2.5915 2.066    0.008    0.011    0.9785 0.4559 0.9651 0.9717 0.4332 0.7609 0
1598228528516035200 GRX     16 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.0516   0.0032   0.0029   0.9809 0.7268 0.9932 0.9711 0.7539 0.8852 0
1598228528516035200 GRX     22 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.0595   0.0029   0.0025   0.9811 0.8052 0.9886 0.9685 0.7789 0.9045 0
1598228528516035200 GRX     23 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.0547   0.0035   0.0026   0.9809 0.8494 0.9586 0.9633 0.5622 0.8629 0
1598228528516035200 GRX     24 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.0514   0.0022   0.0021   0.9813 0.9189 0.9963 0.9789 0.9120 0.9575 1
1598228528516035200 GRX     49 CPM      16  2.1000 norot           15.0114  1.1673  2.5915 0.13     0.04     0.41     0.0000 1.0000 0.0000 0.7608 0.0509 0.3623 0
1598228528516035200 GRX     50 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.0571   0.0067   0.0069   0.9795 0.6084 0.9970 0.9589 0.2136 0.7515 0
1598228528516035200 GRX     51 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.067    0.011    0.012    0.9777 0.6118 0.9932 0.9802 0.1731 0.7472 0
1598228528516035200 GRX     76 CPM      16  2.1000 norot           15.0114  1.1673  2.5915 2.06     0.24     0.22     0.3779 0.5620 0.9941 0.9387 0.0922 0.5930 0
1598228528516035200 GRX     77 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.0435   0.0043   0.0041   0.9805 0.5795 0.9954 0.9692 0.4587 0.7967 0
1598228528516035200 GRX     78 CPM      16  2.1000 rotation        15.0114  1.1673  2.5915 2.0689   0.0098   0.0098   0.9784 0.4554 0.9975 0.9717 0.4332 0.7672 0
1598572710014890624 GRX     22 CPM       1  2.5000 rotation        15.0928  1.1512  2.5232 2.469    0.015    0.015    0.9772 0.9541 0.9964 0.9648 0.9710 0.9727 0
1598572710014890624 GRX     23 CPM       1  2.5000 rotation        15.0928  1.1512  2.5232 2.485    0.011    0.013    0.9782 0.9861 0.9907 0.9704 0.9829 0.9817 1
1598572710014890624 GRX     24 CPM       1  2.5000 rotation        15.0928  1.1512  2.5232 2.481    0.009    0.010    0.9790 0.9780 0.9886 0.9807 0.9765 0.9806 0
1598572710014890624 GRX     49 CPM       1  2.5000 high_rms        15.0928  1.1512  2.5232 2.6      3.7      3.3      0.0000 0.4023 0.9927 0.0344 0.0548 0.2968 0
1598572710014890624 GRX     50 CPM       1  2.5000 norot           15.0928  1.1512  2.5232 2.48     0.10     0.10     0.9152 0.4782 0.9975 0.9463 0.0984 0.6871 0
1598572710014890624 GRX     51 CPM       1  2.5000 rotation        15.0928  1.1512  2.5232 2.471    0.022    0.023    0.9741 0.5397 0.9963 0.9737 0.4331 0.7834 0
1598572710014890624 GRX     76 CPM       1  2.5000 norot           15.0928  1.1512  2.5232 2.43     0.12     0.11     0.8892 0.5240 0.9929 0.9337 0.1436 0.6967 0
1598572710014890624 GRX     77 CPM       1  2.5000 rotation        15.0928  1.1512  2.5232 2.481    0.018    0.017    0.9763 0.6076 0.9951 0.9737 0.2926 0.7690 0
1598572710014890624 GRX     78 CPM       1  2.5000 norot           15.0928  1.1512  2.5232 2.51     0.18     0.16     0.7864 0.3094 0.9951 0.9712 0.0911 0.6306 0
1598572710014890624 GRX     22 CPM       2  2.5000 rotation        15.0928  1.1512  2.5232 2.4698   0.0088   0.0088   0.9793 0.9540 0.9975 0.9648 0.9710 0.9733 0
1598572710014890624 GRX     23 CPM       2  2.5000 rotation        15.0928  1.1512  2.5232 2.4859   0.0073   0.0073   0.9798 0.9861 0.9975 0.9704 0.9829 0.9833 1
1598572710014890624 GRX     24 CPM       2  2.5000 rotation        15.0928  1.1512  2.5232 2.4806   0.0060   0.0072   0.9800 0.9780 0.9850 0.9807 0.9765 0.9800 0
1598572710014890624 GRX     49 CPM       2  2.5000 high_rms        15.0928  1.1512  2.5232 2.6      5.5      3.1      0.0000 0.4053 0.5852 0.0344 0.0548 0.2159 0
1598572710014890624 GRX     50 CPM       2  2.5000 norot           15.0928  1.1512  2.5232 2.474    0.012    0.013    0.9781 0.4794 0.9953 0.9463 0.0984 0.6995 0
1598572710014890624 GRX     51 CPM       2  2.5000 rotation        15.0928  1.1512  2.5232 2.4706   0.0056   0.0053   0.9804 0.5397 0.9951 0.9737 0.4331 0.7844 0
1598572710014890624 GRX     76 CPM       2  2.5000 rotation        15.0928  1.1512  2.5232 2.514    0.045    0.045    0.9641 0.5091 0.9975 0.9337 0.1436 0.7096 0
1598572710014890624 GRX     77 CPM       2  2.5000 rotation        15.0928  1.1512  2.5232 2.4816   0.0062   0.0057   0.9802 0.6075 0.9945 0.9737 0.2926 0.7697 0
1598572710014890624 GRX     78 CPM       2  2.5000 norot           15.0928  1.1512  2.5232 2.499    0.080    0.080    0.9379 0.3105 0.9975 0.9712 0.0911 0.6616 0
1598572710014890624 GRX     22 CPM       4  2.5000 rotation        15.0928  1.1512  2.5232 2.4769   0.0045   0.0047   0.9807 0.9536 0.9961 0.9648 0.9710 0.9732 0
1598572710014890624 GRX     23 CPM       4  2.5000 rotation        15.0928  1.1512  2.5232 2.4850   0.0048   0.0056   0.9805 0.9861 0.9886 0.9704 0.9829 0.9817 1
1598572710014890624 GRX     24 CPM       4  2.5000 rotation        15.0928  1.1512  2.5232 2.4813   0.0050   0.0056   0.9804 0.9780 0.9925 0.9807 0.9765 0.9816 0
1598572710014890624 GRX     49 CPM       4  2.5000 high_rms        15.0928  1.1512  2.5232 12       39       0        0.0000 0.1230 0.0000 0.0344 0.0533 0.0421 0
1598572710014890624 GRX     50 CPM       4  2.5000 norot           15.0928  1.1512  2.5232 2.4749   0.0085   0.0091   0.9793 0.4793 0.9950 0.9463 0.0984 0.6997 0
1598572710014890624 GRX     51 CPM       4  2.5000 rotation        15.0928  1.1512  2.5232 2.4702   0.0048   0.0052   0.9805 0.5398 0.9944 0.9737 0.4331 0.7843 0
1598572710014890624 GRX     76 CPM       4  2.5000 rotation        15.0928  1.1512  2.5232 2.520    0.037    0.033    0.9692 0.5081 0.9929 0.9337 0.1436 0.7095 0
1598572710014890624 GRX     77 CPM       4  2.5000 rotation        15.0928  1.1512  2.5232 2.4817   0.0055   0.0050   0.9805 0.6074 0.9936 0.9737 0.2926 0.7696 0
1598572710014890624 GRX     78 CPM       4  2.5000 norot           15.0928  1.1512  2.5232 2.48     0.23     0.21     0.6190 0.3125 0.9929 0.9712 0.0911 0.5974 0
1598572710014890624 GRX     22 CPM       8  2.5000 rotation        15.0928  1.1512  2.5232 2.4839   0.0026   0.0025   0.9813 0.9532 0.9961 0.9648 0.9710 0.9733 0
1598572710014890624 GRX     23 CPM       8  2.5000 rotation        15.0928  1.1512  2.5232 2.4859   0.0029   0.0029   0.9812 0.9861 0.9975 0.9704 0.9829 0.9836 1
1598572710014890624 GRX     24 CPM       8  2.5000 rotation        15.0928  1.1512  2.5232 2.4787   0.0016   0.0017   0.9815 0.9781 0.9969 0.9807 0.9765 0.9827 0
1598572710014890624 GRX     49 CPM       8  2.5000 high_rms        15.0928  1.1512  2.5232 2.5      5.6      2.6      0.0000 0.4098 0.2123 0.0344 0.0548 0.1423 0
1598572710014890624 GRX     50 CPM       8  2.5000 norot           15.0928  1.1512  2.5232 2.476    0.010    0.011    0.9787 0.4790 0.9941 0.9463 0.0984 0.6993 0
1598572710014890624 GRX     51 CPM       8  2.5000 rotation        15.0928  1.1512  2.5232 2.4698   0.0048   0.0054   0.9805 0.5399 0.9918 0.9737 0.4331 0.7838 0
1598572710014890624 GRX     76 CPM       8  2.5000 rotation        15.0928  1.1512  2.5232 2.521    0.011    0.011    0.9787 0.5080 0.9969 0.9337 0.1436 0.7122 0
1598572710014890624 GRX     77 CPM       8  2.5000 rotation        15.0928  1.1512  2.5232 2.4821   0.0060   0.0050   0.9804 0.6073 0.9861 0.9737 0.2926 0.7680 0
1598572710014890624 GRX     78 CPM       8  2.5000 norot           15.0928  1.1512  2.5232 2.46     0.24     0.24     0.5266 0.3151 0.9975 0.9712 0.0911 0.5803 0
1598572710014890624 GRX     22 CPM      16  2.5000 rotation        15.0928  1.1512  2.5232 2.4851   0.0019   0.0024   0.9814 0.9532 0.9647 0.9648 0.9710 0.9670 0
1598572710014890624 GRX     23 CPM      16  2.5000 rotation        15.0928  1.1512  2.5232 2.4852   0.0016   0.0015   0.9816 0.9861 0.9932 0.9704 0.9829 0.9828 0
1598572710014890624 GRX     24 CPM      16  2.5000 rotation        15.0928  1.1512  2.5232 2.4786   0.0016   0.0016   0.9815 0.9781 0.9975 0.9807 0.9765 0.9829 1
1598572710014890624 GRX     49 CPM      16  2.5000 high_rms        15.0928  1.1512  2.5232 0.6      0.7      1.2      0.0000 0.9466 0.7953 0.0344 0.0499 0.3652 0
1598572710014890624 GRX     50 CPM      16  2.5000 norot           15.0928  1.1512  2.5232 2.48     0.22     0.22     0.6207 0.4778 0.9975 0.9463 0.0984 0.6281 0
1598572710014890624 GRX     51 CPM      16  2.5000 rotation        15.0928  1.1512  2.5232 2.4719   0.0058   0.0046   0.9805 0.5395 0.9766 0.9737 0.4331 0.7807 0
1598572710014890624 GRX     76 CPM      16  2.5000 rotation        15.0928  1.1512  2.5232 2.517    0.010    0.013    0.9785 0.5086 0.9506 0.9337 0.1436 0.7030 0
1598572710014890624 GRX     77 CPM      16  2.5000 rotation        15.0928  1.1512  2.5232 2.4806   0.0064   0.0065   0.9801 0.6076 0.9969 0.9737 0.2926 0.7702 0
1598572710014890624 GRX     78 CPM      16  2.5000 norot           15.0928  1.1512  2.5232 2.5      5.3      2.2      0.0000 0.3121 0.0902 0.9712 0.0911 0.2929 0
1599791690453687168 GRX     16 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 6.56     0.67     0.63     0.5134 0.9890 0.9952 0.9799 0.9785 0.8912 0
1599791690453687168 GRX     22 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 7.21     0.98     0.44     0.5155 0.9290 0.1776 0.9856 0.9121 0.7040 0
1599791690453687168 GRX     23 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 8        25       2        0.0000 0.1514 0.0000 0.0000 0.0479 0.0399 0
1599791690453687168 GRX     24 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 8.24     0.49     0.51     0.8272 0.9999 0.9961 0.9868 0.9653 0.9551 0
1599791690453687168 GRX     49 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 7.88     0.85     0.85     0.4249 0.1609 0.9975 0.0000 0.0613 0.3289 0
1599791690453687168 GRX     50 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 7.8      2.2      0.5      0.0513 0.8871 0.0020 0.9851 0.9425 0.5736 0
1599791690453687168 GRX     51 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 7.7      2.2      0.5      0.0506 0.9345 0.0013 0.9877 0.9873 0.5923 0
1599791690453687168 GRX     76 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 5.5      0.9      2.2      0.0005 0.8389 0.0942 0.9872 0.1481 0.4138 0
1599791690453687168 GRX     77 CPM       1  7.6000 norot           10.9501  0.6155  1.0461 3.69     0.13     0.11     0.9351 0.9580 0.9831 0.9863 0.9875 0.9700 1
1599791690453687168 GRX     16 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 7.75     0.37     0.29     0.9101 0.9797 0.9734 0.9799 0.9854 0.9657 0
1599791690453687168 GRX     22 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 7.22     0.27     0.26     0.9255 0.9288 0.9959 0.9856 0.9121 0.9496 0
1599791690453687168 GRX     23 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 0.29     0.22     0.70     0.0000 0.9955 0.0118 0.0000 0.0500 0.2115 0
1599791690453687168 GRX     24 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 8.14     0.29     0.31     0.9253 0.9999 0.9945 0.9868 0.9653 0.9744 1
1599791690453687168 GRX     49 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 7.87     0.85     0.77     0.4747 0.1610 0.9936 0.0000 0.0613 0.3381 0
1599791690453687168 GRX     50 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 7.69     0.35     0.35     0.8986 0.8897 0.9975 0.9851 0.9425 0.9427 0
1599791690453687168 GRX     51 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 7.64     0.31     0.31     0.9146 0.9351 0.9975 0.9877 0.9873 0.9645 0
1599791690453687168 GRX     76 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 5.5      0.5      2.0      0.0067 0.8351 0.0012 0.9872 0.1481 0.3957 0
1599791690453687168 GRX     77 CPM       2  7.6000 norot           10.9501  0.6155  1.0461 3.704    0.087    0.063    0.9605 0.9575 0.9466 0.9863 0.9875 0.9677 0
1599791690453687168 GRX     16 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 7.71     0.17     0.19     0.9547 0.9801 0.9920 0.9799 0.9854 0.9784 0
1599791690453687168 GRX     22 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 7.28     0.16     0.16     0.9573 0.9273 0.9965 0.9856 0.9121 0.9558 0
1599791690453687168 GRX     23 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 0.5      0.5      1.1      0.0000 0.9669 0.4133 0.0000 0.0509 0.2862 0
1599791690453687168 GRX     24 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 8.11     0.18     0.19     0.9559 0.9999 0.9957 0.9868 0.9653 0.9807 1
1599791690453687168 GRX     49 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 8        18       1        0.0000 0.1620 0.0000 0.0000 0.0613 0.0447 0
1599791690453687168 GRX     50 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 7.71     0.23     0.22     0.9438 0.8889 0.9961 0.9851 0.9425 0.9513 0
1599791690453687168 GRX     51 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 7.62     0.18     0.19     0.9545 0.9354 0.9966 0.9877 0.9873 0.9723 0
1599791690453687168 GRX     76 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 7.9      2.2      0.5      0.0524 0.6912 0.0014 0.9872 0.4138 0.4292 0
1599791690453687168 GRX     77 CPM       4  7.6000 norot           10.9501  0.6155  1.0461 3.719    0.056    0.038    0.9705 0.9569 0.9102 0.9863 0.9875 0.9623 0
1599791690453687168 GRX     16 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 7.73     0.12     0.12     0.9674 0.9799 0.9975 0.9799 0.9854 0.9820 1
1599791690453687168 GRX     22 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 7.402    0.066    0.061    0.9748 0.9238 0.9952 0.9856 0.9121 0.9583 0
1599791690453687168 GRX     23 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 12       40       0        0.0000 0.1216 0.0000 0.0000 0.0481 0.0339 0
1599791690453687168 GRX     24 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 8.15     0.14     0.11     0.9671 0.9999 0.9816 0.9868 0.9653 0.9802 0
1599791690453687168 GRX     49 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 8        23       2        0.0000 0.1609 0.0000 0.0000 0.0613 0.0444 0
1599791690453687168 GRX     50 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 7.76     0.16     0.16     0.9604 0.8872 0.9975 0.9851 0.9425 0.9546 0
1599791690453687168 GRX     51 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 7.614    0.098    0.094    0.9706 0.9356 0.9961 0.9877 0.9873 0.9755 0
1599791690453687168 GRX     76 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 7.98     0.23     0.24     0.9427 0.6881 0.9962 0.9872 0.4138 0.8056 0
1599791690453687168 GRX     77 CPM       8  7.6000 norot           10.9501  0.6155  1.0461 3.698    0.028    0.033    0.9751 0.9577 0.9861 0.9863 0.9875 0.9785 0
1599791690453687168 GRX     16 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 7.771    0.086    0.076    0.9729 0.9795 0.9912 0.9799 0.9854 0.9818 0
1599791690453687168 GRX     22 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 7.396    0.044    0.047    0.9771 0.9239 0.9952 0.9856 0.9121 0.9588 0
1599791690453687168 GRX     23 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 0.10     0.01     0.32     0.0000 1.0000 0.0000 0.0000 0.0506 0.2101 0
1599791690453687168 GRX     24 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 8.129    0.078    0.085    0.9734 0.9999 0.9944 0.9868 0.9653 0.9840 1
1599791690453687168 GRX     49 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 2.2      4.7      2.5      0.0000 0.4649 0.4808 0.0000 0.0503 0.1992 0
1599791690453687168 GRX     50 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 7.83     0.12     0.10     0.9688 0.8849 0.9918 0.9851 0.9425 0.9546 0
1599791690453687168 GRX     51 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 7.638    0.055    0.056    0.9761 0.9350 0.9970 0.9877 0.9873 0.9766 0
1599791690453687168 GRX     76 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 8.13     0.14     0.13     0.9653 0.6800 0.9935 0.9872 0.4138 0.8080 0
1599791690453687168 GRX     77 CPM      16  7.6000 norot           10.9501  0.6155  1.0461 3.725    0.016    0.015    0.9788 0.9567 0.9922 0.9863 0.9875 0.9803 0
1600477923147759232 GRX     16 CPM       1  1.7000 rotation        14.6640  1.1429  2.4926 1.737    0.012    0.012    0.9765 0.9952 0.9964 0.9742 0.9867 0.9858 1
1600477923147759232 GRX     22 CPM       1  1.7000 rotation        14.6640  1.1429  2.4926 1.7369   0.0095   0.0081   0.9781 0.9992 0.9879 0.9629 0.9896 0.9835 0
1600477923147759232 GRX     23 CPM       1  1.7000 high_rms        14.6640  1.1429  2.4926 0.17     0.07     0.49     0.0000 0.9993 0.0001 0.0000 0.0528 0.2104 0
1600477923147759232 GRX     24 CPM       1  1.7000 rotation        14.6640  1.1429  2.4926 1.746    0.008    0.011    0.9778 0.9965 0.9190 0.9741 0.9887 0.9712 0
1600477923147759232 GRX     49 CPM       1  1.7000 high_rms        14.6640  1.1429  2.4926 2.5      4.5      1.6      0.0000 0.4336 0.0308 0.0000 0.0550 0.1039 0
1600477923147759232 GRX     50 CPM       1  1.7000 rotation        14.6640  1.1429  2.4926 1.746    0.011    0.013    0.9764 0.9993 0.9920 0.9608 0.9392 0.9735 0
1600477923147759232 GRX     76 CPM       1  1.7000 rotation        14.6640  1.1429  2.4926 1.747    0.030    0.030    0.9652 0.9994 0.9975 0.9609 0.9950 0.9836 0
1600477923147759232 GRX     77 CPM       1  1.7000 rotation        14.6640  1.1429  2.4926 1.742    0.024    0.022    0.9701 0.9997 0.9943 0.9662 0.9912 0.9843 0
1600477923147759232 GRX     16 CPM       2  1.7000 rotation        14.6640  1.1429  2.4926 1.7377   0.0046   0.0053   0.9799 0.9952 0.9898 0.9742 0.9867 0.9851 1
1600477923147759232 GRX     22 CPM       2  1.7000 rotation        14.6640  1.1429  2.4926 1.7382   0.0043   0.0039   0.9803 0.9992 0.9929 0.9629 0.9896 0.9850 0
1600477923147759232 GRX     23 CPM       2  1.7000 high_rms        14.6640  1.1429  2.4926 2.4      5.5      2.6      0.0000 0.3812 0.2170 0.0000 0.0507 0.1298 0
1600477923147759232 GRX     24 CPM       2  1.7000 rotation        14.6640  1.1429  2.4926 1.7451   0.0044   0.0063   0.9797 0.9965 0.9247 0.9741 0.9887 0.9727 0
1600477923147759232 GRX     49 CPM       2  1.7000 high_rms        14.6640  1.1429  2.4926 2.5      5.5      2.6      0.0000 0.4236 0.2394 0.0000 0.0550 0.1436 0
1600477923147759232 GRX     50 CPM       2  1.7000 rotation        14.6640  1.1429  2.4926 1.7453   0.0028   0.0035   0.9807 0.9993 0.9813 0.9608 0.9392 0.9723 0
1600477923147759232 GRX     76 CPM       2  1.7000 rotation        14.6640  1.1429  2.4926 1.750    0.012    0.012    0.9763 0.9994 0.9969 0.9609 0.9950 0.9857 0
1600477923147759232 GRX     77 CPM       2  1.7000 rotation        14.6640  1.1429  2.4926 1.745    0.018    0.015    0.9738 0.9997 0.9850 0.9662 0.9912 0.9832 0
1600477923147759232 GRX     16 CPM       4  1.7000 rotation        14.6640  1.1429  2.4926 1.7375   0.0031   0.0037   0.9806 0.9952 0.9856 0.9742 0.9867 0.9844 0
1600477923147759232 GRX     22 CPM       4  1.7000 rotation        14.6640  1.1429  2.4926 1.7390   0.0026   0.0026   0.9809 0.9992 0.9968 0.9629 0.9896 0.9859 1
1600477923147759232 GRX     23 CPM       4  1.7000 high_rms        14.6640  1.1429  2.4926 9        26       2        0.0000 0.1380 0.0000 0.0000 0.0497 0.0376 0
1600477923147759232 GRX     24 CPM       4  1.7000 rotation        14.6640  1.1429  2.4926 1.7422   0.0018   0.0042   0.9808 0.9965 0.1026 0.9741 0.9887 0.8085 0
1600477923147759232 GRX     49 CPM       4  1.7000 high_rms        14.6640  1.1429  2.4926 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0484 0.2097 0
1600477923147759232 GRX     50 CPM       4  1.7000 rotation        14.6640  1.1429  2.4926 1.7453   0.0018   0.0019   0.9813 0.9993 0.9953 0.9608 0.9392 0.9752 0
1600477923147759232 GRX     76 CPM       4  1.7000 rotation        14.6640  1.1429  2.4926 1.7462   0.0038   0.0038   0.9804 0.9994 0.9975 0.9609 0.9950 0.9867 0
1600477923147759232 GRX     77 CPM       4  1.7000 rotation        14.6640  1.1429  2.4926 1.744    0.014    0.013    0.9758 0.9997 0.9936 0.9662 0.9912 0.9853 0
1600477923147759232 GRX     16 CPM       8  1.7000 rotation        14.6640  1.1429  2.4926 1.73792  0.00088  0.00082  0.9817 0.9952 0.9954 0.9742 0.9867 0.9866 0
1600477923147759232 GRX     22 CPM       8  1.7000 rotation        14.6640  1.1429  2.4926 1.73962  0.00074  0.00065  0.9817 0.9992 0.9902 0.9629 0.9896 0.9847 0
1600477923147759232 GRX     23 CPM       8  1.7000 high_rms        14.6640  1.1429  2.4926 1.3      2.4      1.9      0.0000 0.6146 0.9732 0.0000 0.0512 0.3278 0
1600477923147759232 GRX     24 CPM       8  1.7000 rotation        14.6640  1.1429  2.4926 1.74171  0.00072  0.00077  0.9817 0.9966 0.9954 0.9741 0.9887 0.9873 1
1600477923147759232 GRX     49 CPM       8  1.7000 high_rms        14.6640  1.1429  2.4926 0.30     0.24     0.75     0.0000 0.9956 0.0126 0.0000 0.0497 0.2116 0
1600477923147759232 GRX     50 CPM       8  1.7000 rotation        14.6640  1.1429  2.4926 1.7450   0.0011   0.0011   0.9816 0.9993 0.9975 0.9608 0.9392 0.9757 0
1600477923147759232 GRX     76 CPM       8  1.7000 rotation        14.6640  1.1429  2.4926 1.7447   0.0011   0.0011   0.9816 0.9994 0.9957 0.9609 0.9950 0.9865 0
1600477923147759232 GRX     77 CPM       8  1.7000 rotation        14.6640  1.1429  2.4926 1.7435   0.0049   0.0042   0.9801 0.9997 0.9886 0.9662 0.9912 0.9852 0
1600477923147759232 GRX     16 CPM      16  1.7000 rotation        14.6640  1.1429  2.4926 1.73799  0.00087  0.00079  0.9817 0.9952 0.9932 0.9742 0.9867 0.9862 0
1600477923147759232 GRX     22 CPM      16  1.7000 rotation        14.6640  1.1429  2.4926 1.73968  0.00075  0.00058  0.9817 0.9992 0.9647 0.9629 0.9896 0.9796 0
1600477923147759232 GRX     23 CPM      16  1.7000 high_rms        14.6640  1.1429  2.4926 7        21       2        0.0000 0.1584 0.0001 0.0000 0.0497 0.0416 0
1600477923147759232 GRX     24 CPM      16  1.7000 rotation        14.6640  1.1429  2.4926 1.74181  0.00076  0.00072  0.9817 0.9966 0.9954 0.9741 0.9887 0.9873 1
1600477923147759232 GRX     49 CPM      16  1.7000 high_rms        14.6640  1.1429  2.4926 3.0      7.6      2.9      0.0000 0.3595 0.0499 0.0000 0.0511 0.0921 0
1600477923147759232 GRX     50 CPM      16  1.7000 rotation        14.6640  1.1429  2.4926 1.74469  0.00068  0.00063  0.9817 0.9993 0.9943 0.9608 0.9392 0.9751 0
1600477923147759232 GRX     76 CPM      16  1.7000 rotation        14.6640  1.1429  2.4926 1.74448  0.00082  0.00075  0.9817 0.9994 0.9945 0.9609 0.9950 0.9863 0
1600477923147759232 GRX     77 CPM      16  1.7000 rotation        14.6640  1.1429  2.4926 1.7434   0.0017   0.0014   0.9814 0.9997 0.9870 0.9662 0.9912 0.9851 0
1600587290194879488 GRX     16 CPM       1 10.0000 norot           12.3789  0.7798  1.4406 6.9      0.9      1.3      0.0834 0.6961 0.9334 0.9849 0.1621 0.5720 0
1600587290194879488 GRX     22 CPM       1 10.0000 rotation        12.3789  0.7798  1.4406 10.8     1.1      0.6      0.7051 0.4270 0.5709 0.9862 0.8875 0.7153 0
1600587290194879488 GRX     23 CPM       1 10.0000 norot           12.3789  0.7798  1.4406 8.4      1.0      0.8      0.4184 0.3673 0.9796 0.9825 0.4992 0.6494 0
1600587290194879488 GRX     24 CPM       1 10.0000 norot           12.3789  0.7798  1.4406 7.2      0.7      1.1      0.2739 0.5003 0.9151 0.9860 0.1545 0.5660 0
1600587290194879488 GRX     49 CPM       1 10.0000 norot           12.3789  0.7798  1.4406 8.04     0.76     0.96     0.4327 0.3873 0.9759 0.9827 0.6656 0.6888 0
1600587290194879488 GRX     50 CPM       1 10.0000 rotation        12.3789  0.7798  1.4406 5.73     0.24     0.24     0.9086 0.4288 0.9975 0.9862 0.7487 0.8139 0
1600587290194879488 GRX     76 CPM       1 10.0000 norot           12.3789  0.7798  1.4406 11.1     1.1      0.5      0.7537 0.3481 0.1899 0.9860 0.6151 0.5786 0
1600587290194879488 GRX     77 CPM       1 10.0000 norot           12.3789  0.7798  1.4406 4.53     0.48     0.95     0.0894 0.5595 0.3704 0.9860 0.3771 0.4765 0
1600587290194879488 GRX     16 CPM       2 10.0000 norot           12.3789  0.7798  1.4406 10.2     1.8      0.6      0.3384 0.5236 0.0268 0.9849 0.8136 0.5375 0
1600587290194879488 GRX     22 CPM       2 10.0000 rotation        12.3789  0.7798  1.4406 10.88    0.50     0.43     0.9075 0.4226 0.9891 0.9862 0.8875 0.8386 0
1600587290194879488 GRX     23 CPM       2 10.0000 norot           12.3789  0.7798  1.4406 8.15     0.70     0.70     0.6329 0.3754 0.9975 0.9825 0.4992 0.6975 0
1600587290194879488 GRX     24 CPM       2 10.0000 norot           12.3789  0.7798  1.4406 7.1      0.4      2.3      0.0235 0.5092 0.0004 0.9860 0.1545 0.3347 0
1600587290194879488 GRX     49 CPM       2 10.0000 rotation        12.3789  0.7798  1.4406 9.95     0.40     0.35     0.9235 0.3209 0.9898 0.9827 0.8730 0.8180 0
1600587290194879488 GRX     50 CPM       2 10.0000 rotation        12.3789  0.7798  1.4406 5.74     0.14     0.15     0.9524 0.4284 0.9920 0.9862 0.7487 0.8215 0
1600587290194879488 GRX     76 CPM       2 10.0000 rotation        12.3789  0.7798  1.4406 11.13    0.69     0.50     0.8664 0.3488 0.9413 0.9860 0.6151 0.7515 0
1600587290194879488 GRX     77 CPM       2 10.0000 norot           12.3789  0.7798  1.4406 8.9      5.3      0.7      0.0001 0.3124 0.0001 0.9860 0.4175 0.3432 0
1600587290194879488 GRX     16 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 10.16    0.34     0.36     0.9319 0.5234 0.9962 0.9849 0.8136 0.8500 0
1600587290194879488 GRX     22 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 11.00    0.28     0.28     0.9509 0.4186 0.9975 0.9862 0.8875 0.8482 0
1600587290194879488 GRX     23 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 8.12     0.53     0.65     0.7501 0.3767 0.9810 0.9825 0.4992 0.7179 0
1600587290194879488 GRX     24 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 10.17    0.35     0.36     0.9304 0.3717 0.9964 0.9860 0.7220 0.8013 0
1600587290194879488 GRX     49 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 10.01    0.21     0.23     0.9572 0.3195 0.9936 0.9827 0.8730 0.8252 0
1600587290194879488 GRX     50 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 5.76     0.09     0.10     0.9653 0.4269 0.9954 0.9862 0.7487 0.8245 0
1600587290194879488 GRX     76 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 11.18    0.46     0.43     0.9162 0.3473 0.9952 0.9860 0.6151 0.7720 0
1600587290194879488 GRX     77 CPM       4 10.0000 rotation        12.3789  0.7798  1.4406 8.86     0.63     0.51     0.8050 0.3144 0.9793 0.9860 0.4175 0.7004 0
1600587290194879488 GRX     16 CPM       8 10.0000 rotation        12.3789  0.7798  1.4406 10.33    0.20     0.19     0.9622 0.5163 0.9956 0.9849 0.8136 0.8545 0
1600587290194879488 GRX     22 CPM       8 10.0000 rotation        12.3789  0.7798  1.4406 11.16    0.19     0.19     0.9650 0.4135 0.9970 0.9862 0.8875 0.8498 0
1600587290194879488 GRX     23 CPM       8 10.0000 norot           12.3789  0.7798  1.4406 8.98     0.85     0.22     0.8343 0.3449 0.0031 0.9825 0.4992 0.5328 0
1600587290194879488 GRX     24 CPM       8 10.0000 rotation        12.3789  0.7798  1.4406 10.30    0.19     0.19     0.9632 0.3677 0.9966 0.9860 0.7220 0.8071 0
1600587290194879488 GRX     49 CPM       8 10.0000 rotation        12.3789  0.7798  1.4406 9.99     0.13     0.15     0.9691 0.3199 0.9886 0.9827 0.8730 0.8267 0
1600587290194879488 GRX     50 CPM       8 10.0000 rotation        12.3789  0.7798  1.4406 5.732    0.066    0.061    0.9723 0.4287 0.9947 0.9862 0.7487 0.8261 0
1600587290194879488 GRX     76 CPM       8 10.0000 rotation        12.3789  0.7798  1.4406 11.41    0.39     0.32     0.9402 0.3412 0.9865 0.9860 0.6151 0.7738 0
1600587290194879488 GRX     77 CPM       8 10.0000 norot           12.3789  0.7798  1.4406 9.13     0.51     0.30     0.9021 0.3063 0.6862 0.9860 0.4175 0.6596 0
1600587290194879488 GRX     16 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 10.45    0.14     0.12     0.9705 0.5115 0.9922 0.9849 0.8136 0.8545 0
1600587290194879488 GRX     22 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 10.95    0.09     0.13     0.9734 0.4203 0.9390 0.9862 0.8875 0.8413 0
1600587290194879488 GRX     23 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 7.93     0.22     0.28     0.9393 0.3848 0.9610 0.9825 0.4992 0.7534 0
1600587290194879488 GRX     24 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 10.25    0.10     0.09     0.9741 0.3694 0.9889 0.9860 0.7220 0.8081 0
1600587290194879488 GRX     49 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 9.946    0.072    0.078    0.9758 0.3212 0.9950 0.9827 0.8730 0.8295 0
1600587290194879488 GRX     50 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 5.716    0.037    0.032    0.9772 0.4298 0.9907 0.9862 0.7487 0.8265 0
1600587290194879488 GRX     76 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 11.41    0.26     0.28     0.9553 0.3410 0.9941 0.9860 0.6151 0.7783 0
1600587290194879488 GRX     77 CPM      16 10.0000 rotation        12.3789  0.7798  1.4406 9.26     0.21     0.18     0.9593 0.3024 0.9909 0.9860 0.4175 0.7312 0
1600815335778533760 GRX     15 CPM       1  7.5000 high_rms        10.9605  0.7858  0.8383 7        19       2        0.0000 0.1529 0.0000 0.0000 0.0529 0.0412 0
1600815335778533760 GRX     16 CPM       1  7.5000 norot           10.9605  0.7858  0.8383 5.07     0.57     0.71     0.2607 0.5674 0.9765 0.9898 0.1586 0.5906 0
1600815335778533760 GRX     22 CPM       1  7.5000 rotation        10.9605  0.7858  0.8383 3.88     0.33     0.33     0.6374 0.9068 0.9975 0.9905 0.5292 0.8123 1
1600815335778533760 GRX     23 CPM       1  7.5000 rotation        10.9605  0.7858  0.8383 7.43     0.59     0.71     0.6249 0.5053 0.9834 0.9896 0.4439 0.7094 0
1600815335778533760 GRX     24 CPM       1  7.5000 norot           10.9605  0.7858  0.8383 8.0      2.9      1.3      0.0015 0.7197 0.1646 0.9914 0.4786 0.4712 0
1600815335778533760 GRX     49 CPM       1  7.5000 norot           10.9605  0.7858  0.8383 6.64     0.66     0.64     0.5205 0.3640 0.9966 0.9897 0.3259 0.6393 0
1600815335778533760 GRX     50 CPM       1  7.5000 norot           10.9605  0.7858  0.8383 5.10     0.47     0.53     0.5194 0.5896 0.9929 0.9912 0.2633 0.6713 0
1600815335778533760 GRX     76 CPM       1  7.5000 norot           10.9605  0.7858  0.8383 12.0     2.2      0.0      0.5802 0.2191 0.0000 0.9854 0.1950 0.3960 0
1600815335778533760 GRX     77 CPM       1  7.5000 rotation        10.9605  0.7858  0.8383 2.94     0.13     0.13     0.9087 0.5334 0.9975 0.9911 0.2009 0.7263 0
1600815335778533760 GRX     15 CPM       2  7.5000 high_rms        10.9605  0.7858  0.8383 7        22       2        0.0000 0.1514 0.0000 0.0000 0.0529 0.0409 0
1600815335778533760 GRX     16 CPM       2  7.5000 norot           10.9605  0.7858  0.8383 6.55     1.00     0.47     0.3785 0.4602 0.2503 0.9898 0.3030 0.4764 0
1600815335778533760 GRX     22 CPM       2  7.5000 rotation        10.9605  0.7858  0.8383 3.93     0.22     0.26     0.8287 0.9036 0.9850 0.9905 0.5292 0.8474 0
1600815335778533760 GRX     23 CPM       2  7.5000 rotation        10.9605  0.7858  0.8383 7.29     0.37     0.46     0.8483 0.5131 0.9791 0.9896 0.4439 0.7548 0
1600815335778533760 GRX     24 CPM       2  7.5000 rotation        10.9605  0.7858  0.8383 8.04     0.45     0.69     0.7601 0.7151 0.8668 0.9914 0.4786 0.7624 0
1600815335778533760 GRX     49 CPM       2  7.5000 rotation        10.9605  0.7858  0.8383 6.71     0.38     0.33     0.8693 0.3608 0.9907 0.9897 0.3259 0.7073 0
1600815335778533760 GRX     50 CPM       2  7.5000 norot           10.9605  0.7858  0.8383 9.6      1.6      0.7      0.3059 0.3447 0.1407 0.9912 0.1909 0.3947 0
1600815335778533760 GRX     76 CPM       2  7.5000 norot           10.9605  0.7858  0.8383 12.0     1.4      0.0      0.8334 0.2189 0.0000 0.9854 0.1950 0.4466 0
1600815335778533760 GRX     77 CPM       2  7.5000 rotation        10.9605  0.7858  0.8383 2.945    0.052    0.057    0.9628 0.5328 0.9939 0.9911 0.2009 0.7363 0
1600815335778533760 GRX     15 CPM       4  7.5000 high_rms        10.9605  0.7858  0.8383 8        23       2        0.0000 0.1455 0.0000 0.0000 0.0529 0.0397 0
1600815335778533760 GRX     16 CPM       4  7.5000 norot           10.9605  0.7858  0.8383 5.5      0.4      1.1      0.1781 0.5321 0.0144 0.9898 0.2144 0.3858 0
1600815335778533760 GRX     22 CPM       4  7.5000 rotation        10.9605  0.7858  0.8383 3.96     0.18     0.19     0.8962 0.9016 0.9956 0.9905 0.5292 0.8626 0
1600815335778533760 GRX     23 CPM       4  7.5000 rotation        10.9605  0.7858  0.8383 7.29     0.24     0.30     0.9245 0.5133 0.9750 0.9896 0.4439 0.7692 0
1600815335778533760 GRX     24 CPM       4  7.5000 rotation        10.9605  0.7858  0.8383 8.10     0.29     0.38     0.9115 0.7122 0.9624 0.9914 0.4786 0.8112 0
1600815335778533760 GRX     49 CPM       4  7.5000 rotation        10.9605  0.7858  0.8383 6.78     0.24     0.20     0.9357 0.3576 0.9859 0.9897 0.3259 0.7190 0
1600815335778533760 GRX     50 CPM       4  7.5000 norot           10.9605  0.7858  0.8383 8.7      0.4      1.1      0.6572 0.3759 0.0553 0.9912 0.2135 0.4586 0
1600815335778533760 GRX     76 CPM       4  7.5000 norot           10.9605  0.7858  0.8383 11.98    0.84     0.00     0.9303 0.2188 0.0000 0.9854 0.1950 0.4659 0
1600815335778533760 GRX     77 CPM       4  7.5000 rotation        10.9605  0.7858  0.8383 2.940    0.039    0.043    0.9692 0.5336 0.9933 0.9911 0.2009 0.7376 0
1600815335778533760 GRX     15 CPM       8  7.5000 high_rms        10.9605  0.7858  0.8383 0.8      1.2      1.5      0.0000 0.8177 0.9785 0.0000 0.0523 0.3697 0
1600815335778533760 GRX     16 CPM       8  7.5000 rotation        10.9605  0.7858  0.8383 5.54     0.22     0.23     0.9141 0.5288 0.9961 0.9898 0.2644 0.7386 0
1600815335778533760 GRX     22 CPM       8  7.5000 rotation        10.9605  0.7858  0.8383 7.42     0.23     0.24     0.9395 0.6728 0.9956 0.9905 0.1554 0.7508 0
1600815335778533760 GRX     23 CPM       8  7.5000 rotation        10.9605  0.7858  0.8383 7.37     0.18     0.19     0.9525 0.5089 0.9940 0.9896 0.4439 0.7778 0
1600815335778533760 GRX     24 CPM       8  7.5000 rotation        10.9605  0.7858  0.8383 8.11     0.21     0.31     0.9367 0.7114 0.9005 0.9914 0.4786 0.8037 0
1600815335778533760 GRX     49 CPM       8  7.5000 rotation        10.9605  0.7858  0.8383 6.79     0.17     0.14     0.9568 0.3570 0.9850 0.9897 0.3259 0.7229 0
1600815335778533760 GRX     50 CPM       8  7.5000 norot           10.9605  0.7858  0.8383 9.9      1.1      0.3      0.7632 0.3349 0.0069 0.9912 0.1909 0.4574 0
1600815335778533760 GRX     76 CPM       8  7.5000 norot           10.9605  0.7858  0.8383 11.99    0.50     0.00     0.9597 0.2187 0.0000 0.9854 0.1950 0.4717 0
1600815335778533760 GRX     77 CPM       8  7.5000 norot           10.9605  0.7858  0.8383 2.92     0.03     0.10     0.9560 0.5358 0.0077 0.9911 0.2009 0.5383 0
1600815335778533760 GRX     15 CPM      16  7.5000 high_rms        10.9605  0.7858  0.8383 9        27       2        0.0000 0.1330 0.0000 0.0000 0.0518 0.0370 0
1600815335778533760 GRX     16 CPM      16  7.5000 rotation        10.9605  0.7858  0.8383 5.70     0.19     0.20     0.9317 0.5167 0.9960 0.9898 0.2964 0.7461 0
1600815335778533760 GRX     22 CPM      16  7.5000 rotation        10.9605  0.7858  0.8383 7.549    0.079    0.097    0.9716 0.6652 0.9824 0.9905 0.1554 0.7530 0
1600815335778533760 GRX     23 CPM      16  7.5000 rotation        10.9605  0.7858  0.8383 7.43     0.13     0.13     0.9652 0.5051 0.9975 0.9896 0.4439 0.7803 0
1600815335778533760 GRX     24 CPM      16  7.5000 rotation        10.9605  0.7858  0.8383 8.16     0.20     0.23     0.9506 0.7091 0.9896 0.9914 0.4786 0.8238 0
1600815335778533760 GRX     49 CPM      16  7.5000 rotation        10.9605  0.7858  0.8383 6.807    0.064    0.064    0.9741 0.3562 0.9975 0.9897 0.3259 0.7287 0
1600815335778533760 GRX     50 CPM      16  7.5000 norot           10.9605  0.7858  0.8383 9.29     0.30     0.58     0.8919 0.3553 0.4054 0.9912 0.1909 0.5669 0
1600815335778533760 GRX     76 CPM      16  7.5000 norot           10.9605  0.7858  0.8383 11.99    0.33     0.00     0.9691 0.2186 0.0000 0.9854 0.1950 0.4736 0
1600815335778533760 GRX     77 CPM      16  7.5000 rotation        10.9605  0.7858  0.8383 3.734    0.029    0.029    0.9756 0.4362 0.9975 0.9911 0.2265 0.7254 0
1601557162529801856 GRX     15 CPM       1  8.2000 rotation        11.4717  0.7174  1.2907 4.21     0.21     0.19     0.8933 0.9409 0.9925 0.9857 0.9487 0.9522 1
1601557162529801856 GRX     16 CPM       1  8.2000 rotation        11.4717  0.7174  1.2907 4.36     0.28     0.29     0.7982 0.9643 0.9961 0.9861 0.8464 0.9182 0
1601557162529801856 GRX     22 CPM       1  8.2000 norot           11.4717  0.7174  1.2907 10.5     2.8      1.4      0.0176 0.7749 0.3392 0.9864 0.5731 0.5382 0
1601557162529801856 GRX     23 CPM       1  8.2000 norot           11.4717  0.7174  1.2907 5.42     0.50     0.66     0.4326 0.7933 0.9617 0.9788 0.1197 0.6572 0
1601557162529801856 GRX     24 CPM       1  8.2000 rotation        11.4717  0.7174  1.2907 4.82     0.36     0.42     0.6891 0.9975 0.9892 0.9860 0.6044 0.8532 0
1601557162529801856 GRX     49 CPM       1  8.2000 norot           11.4717  0.7174  1.2907 8.32     0.82     0.66     0.6036 0.3639 0.9793 0.9660 0.5171 0.6860 0
1601557162529801856 GRX     50 CPM       1  8.2000 rotation        11.4717  0.7174  1.2907 8.58     0.65     0.58     0.7593 0.9670 0.9920 0.9851 0.9720 0.9351 0
1601557162529801856 GRX     51 CPM       1  8.2000 rotation        11.4717  0.7174  1.2907 8.23     0.48     0.42     0.8609 0.9966 0.9894 0.9878 0.9865 0.9642 0
1601557162529801856 GRX     76 CPM       1  8.2000 high_rms        11.4717  0.7174  1.2907 1.1      1.9      1.8      0.0000 0.7866 0.9967 0.0000 0.0524 0.3671 0
1601557162529801856 GRX     77 CPM       1  8.2000 rotation        11.4717  0.7174  1.2907 4.15     0.23     0.23     0.8566 0.8951 0.9975 0.9870 0.9419 0.9356 0
1601557162529801856 GRX     78 CPM       1  8.2000 rotation        11.4717  0.7174  1.2907 4.63     0.31     0.30     0.7966 0.2984 0.9956 0.9868 0.5676 0.7290 0
1601557162529801856 GRX     15 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 4.18     0.15     0.13     0.9344 0.9418 0.9929 0.9857 0.9487 0.9607 1
1601557162529801856 GRX     16 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 4.32     0.20     0.23     0.8823 0.9653 0.9907 0.9861 0.8464 0.9341 0
1601557162529801856 GRX     22 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 10.54    0.87     0.75     0.7180 0.7721 0.9896 0.9864 0.5731 0.8078 0
1601557162529801856 GRX     23 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 8.89     0.35     0.30     0.9263 0.5791 0.9901 0.9788 0.8573 0.8663 0
1601557162529801856 GRX     24 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 4.81     0.29     0.42     0.7366 0.9975 0.9086 0.9860 0.6044 0.8466 0
1601557162529801856 GRX     49 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 8.36     0.41     0.35     0.8980 0.3623 0.9886 0.9660 0.5171 0.7464 0
1601557162529801856 GRX     50 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 8.54     0.35     0.34     0.9150 0.9675 0.9961 0.9851 0.9720 0.9671 0
1601557162529801856 GRX     51 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 8.26     0.25     0.22     0.9456 0.9965 0.9912 0.9878 0.9865 0.9815 0
1601557162529801856 GRX     76 CPM       2  8.2000 high_rms        11.4717  0.7174  1.2907 2.5      5.6      3.2      0.0000 0.4407 0.6009 0.0000 0.0505 0.2184 0
1601557162529801856 GRX     77 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 4.15     0.13     0.12     0.9405 0.8947 0.9953 0.9870 0.9419 0.9519 0
1601557162529801856 GRX     78 CPM       2  8.2000 rotation        11.4717  0.7174  1.2907 4.67     0.18     0.15     0.9300 0.2965 0.9898 0.9868 0.5676 0.7541 0
1601557162529801856 GRX     15 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 4.131    0.085    0.087    0.9594 0.9439 0.9969 0.9857 0.9487 0.9669 1
1601557162529801856 GRX     16 CPM       4  8.2000 norot           11.4717  0.7174  1.2907 4.4      0.1      2.7      0.0001 0.9631 0.0000 0.9861 0.8464 0.5591 0
1601557162529801856 GRX     22 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 10.03    0.41     0.60     0.8783 0.7913 0.8984 0.9864 0.5731 0.8255 0
1601557162529801856 GRX     23 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 8.80     0.26     0.19     0.9508 0.5838 0.9458 0.9788 0.8573 0.8633 0
1601557162529801856 GRX     24 CPM       4  8.2000 norot           11.4717  0.7174  1.2907 8.62     0.71     0.32     0.8329 0.9744 0.1764 0.9860 0.4602 0.6860 0
1601557162529801856 GRX     49 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 8.44     0.26     0.18     0.9510 0.3592 0.9277 0.9660 0.5171 0.7442 0
1601557162529801856 GRX     50 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 8.54     0.23     0.21     0.9506 0.9675 0.9948 0.9851 0.9720 0.9740 0
1601557162529801856 GRX     51 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 8.30     0.13     0.13     0.9662 0.9964 0.9975 0.9878 0.9865 0.9869 0
1601557162529801856 GRX     76 CPM       4  8.2000 high_rms        11.4717  0.7174  1.2907 0.13     0.03     0.39     0.0000 1.0000 0.0000 0.0000 0.0521 0.2104 0
1601557162529801856 GRX     77 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 4.151    0.075    0.079    0.9630 0.8948 0.9959 0.9870 0.9419 0.9565 0
1601557162529801856 GRX     78 CPM       4  8.2000 rotation        11.4717  0.7174  1.2907 4.74     0.11     0.11     0.9556 0.2924 0.9967 0.9868 0.5676 0.7598 0
1601557162529801856 GRX     15 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 4.171    0.055    0.063    0.9688 0.9423 0.9916 0.9857 0.9487 0.9674 1
1601557162529801856 GRX     16 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 8.47     0.21     0.19     0.9548 0.8053 0.9951 0.9861 0.2525 0.7987 0
1601557162529801856 GRX     22 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 10.03    0.30     0.34     0.9394 0.7915 0.9914 0.9864 0.5731 0.8564 0
1601557162529801856 GRX     23 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 8.52     0.12     0.16     0.9653 0.5982 0.9626 0.9788 0.8573 0.8724 0
1601557162529801856 GRX     24 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 8.53     0.23     0.23     0.9479 0.9753 0.9975 0.9860 0.4602 0.8734 0
1601557162529801856 GRX     49 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 8.232    0.061    0.082    0.9747 0.3672 0.9586 0.9660 0.5171 0.7567 0
1601557162529801856 GRX     50 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 8.48     0.13     0.14     0.9670 0.9682 0.9934 0.9851 0.9720 0.9772 0
1601557162529801856 GRX     51 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 8.369    0.089    0.080    0.9733 0.9963 0.9933 0.9878 0.9865 0.9874 0
1601557162529801856 GRX     76 CPM       8  8.2000 high_rms        11.4717  0.7174  1.2907 0.5      0.6      1.2      0.0000 0.9656 0.5258 0.0000 0.0516 0.3086 0
1601557162529801856 GRX     77 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 4.178    0.050    0.042    0.9723 0.8931 0.9850 0.9870 0.9419 0.9559 0
1601557162529801856 GRX     78 CPM       8  8.2000 rotation        11.4717  0.7174  1.2907 4.720    0.073    0.082    0.9659 0.2936 0.9924 0.9868 0.5676 0.7612 0
1601557162529801856 GRX     15 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 4.189    0.036    0.038    0.9746 0.9416 0.9963 0.9857 0.9487 0.9694 1
1601557162529801856 GRX     16 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 8.49     0.10     0.11     0.9713 0.8044 0.9929 0.9861 0.2525 0.8015 0
1601557162529801856 GRX     22 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 9.97     0.18     0.22     0.9611 0.7937 0.9850 0.9864 0.5731 0.8599 0
1601557162529801856 GRX     23 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 8.42     0.08     0.11     0.9719 0.6033 0.9656 0.9788 0.8573 0.8754 0
1601557162529801856 GRX     24 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 8.56     0.13     0.14     0.9666 0.9750 0.9956 0.9860 0.4602 0.8767 0
1601557162529801856 GRX     49 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 8.290    0.035    0.038    0.9786 0.3649 0.9936 0.9660 0.5171 0.7641 0
1601557162529801856 GRX     50 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 8.467    0.073    0.062    0.9754 0.9683 0.9875 0.9851 0.9720 0.9777 0
1601557162529801856 GRX     51 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 8.422    0.053    0.059    0.9767 0.9962 0.9924 0.9878 0.9865 0.9879 0
1601557162529801856 GRX     76 CPM      16  8.2000 high_rms        11.4717  0.7174  1.2907 1.5      2.9      2.3      0.0000 0.6505 0.9725 0.0000 0.0533 0.3353 0
1601557162529801856 GRX     77 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 4.184    0.029    0.030    0.9763 0.8927 0.9962 0.9870 0.9419 0.9588 0
1601557162529801856 GRX     78 CPM      16  8.2000 rotation        11.4717  0.7174  1.2907 4.692    0.045    0.044    0.9740 0.2951 0.9969 0.9868 0.5676 0.7641 0
1605310723428572032 GRX     16 CPM       1  2.2000 rotation        15.9095  1.2391  2.8833 2.182    0.079    0.079    0.9282 0.5661 0.9975 0.9655 0.2430 0.7401 0
1605310723428572032 GRX     22 CPM       1  2.2000 rotation        15.9095  1.2391  2.8833 2.222    0.045    0.048    0.9595 0.6199 0.9945 0.9587 0.2668 0.7599 0
1605310723428572032 GRX     23 CPM       1  2.2000 rotation        15.9095  1.2391  2.8833 2.27     0.09     0.10     0.9107 0.6982 0.9886 0.9648 0.3331 0.7791 1
1605310723428572032 GRX     49 CPM       1  2.2000 rotation        15.9095  1.2391  2.8833 2.208    0.011    0.011    0.9782 0.6862 0.9975 0.9166 0.4137 0.7984 0
1605310723428572032 GRX     50 CPM       1  2.2000 rotation        15.9095  1.2391  2.8833 2.219    0.071    0.080    0.9331 0.6425 0.9914 0.9718 0.2593 0.7596 0
1605310723428572032 GRX     76 CPM       1  2.2000 rotation        15.9095  1.2391  2.8833 2.204    0.013    0.014    0.9772 0.7268 0.9939 0.9529 0.5155 0.8332 0
1605310723428572032 GRX     77 CPM       1  2.2000 rotation        15.9095  1.2391  2.8833 2.204    0.026    0.026    0.9713 0.6634 0.9975 0.9585 0.2288 0.7639 0
1605310723428572032 GRX     16 CPM       2  2.2000 norot           15.9095  1.2391  2.8833 4.39     0.13     0.06     0.9576 0.3107 0.2418 0.9655 0.0521 0.5055 0
1605310723428572032 GRX     22 CPM       2  2.2000 rotation        15.9095  1.2391  2.8833 2.221    0.028    0.032    0.9695 0.6202 0.9929 0.9587 0.2668 0.7616 1
1605310723428572032 GRX     23 CPM       2  2.2000 norot           15.9095  1.2391  2.8833 4.430    0.080    0.080    0.9637 0.4135 0.9975 0.9648 0.0678 0.6815 0
1605310723428572032 GRX     49 CPM       2  2.2000 rotation        15.9095  1.2391  2.8833 2.2085   0.0054   0.0053   0.9802 0.6861 0.9964 0.9166 0.4137 0.7986 0
1605310723428572032 GRX     50 CPM       2  2.2000 rotation        15.9095  1.2391  2.8833 2.204    0.035    0.035    0.9668 0.6457 0.9975 0.9718 0.2593 0.7682 0
1605310723428572032 GRX     76 CPM       2  2.2000 rotation        15.9095  1.2391  2.8833 2.2043   0.0033   0.0034   0.9809 0.7266 0.9968 0.9529 0.5155 0.8345 0
1605310723428572032 GRX     77 CPM       2  2.2000 rotation        15.9095  1.2391  2.8833 2.2068   0.0050   0.0053   0.9803 0.6628 0.9951 0.9585 0.2288 0.7651 0
1605310723428572032 GRX     16 CPM       4  2.2000 rotation        15.9095  1.2391  2.8833 2.192    0.022    0.035    0.9700 0.5642 0.8257 0.9655 0.2430 0.7137 0
1605310723428572032 GRX     22 CPM       4  2.2000 rotation        15.9095  1.2391  2.8833 2.2217   0.0053   0.0058   0.9802 0.6199 0.9940 0.9587 0.2668 0.7639 1
1605310723428572032 GRX     23 CPM       4  2.2000 norot           15.9095  1.2391  2.8833 2.181    0.000    0.038    0.9747 0.7148 0.0000 0.9648 0.3331 0.5975 0
1605310723428572032 GRX     49 CPM       4  2.2000 rotation        15.9095  1.2391  2.8833 2.2072   0.0041   0.0048   0.9805 0.6863 0.9862 0.9166 0.4137 0.7967 0
1605310723428572032 GRX     50 CPM       4  2.2000 rotation        15.9095  1.2391  2.8833 2.2041   0.0060   0.0060   0.9800 0.6456 0.9975 0.9718 0.2593 0.7708 0
1605310723428572032 GRX     76 CPM       4  2.2000 rotation        15.9095  1.2391  2.8833 2.2045   0.0034   0.0035   0.9809 0.7266 0.9970 0.9529 0.5155 0.8346 0
1605310723428572032 GRX     77 CPM       4  2.2000 rotation        15.9095  1.2391  2.8833 2.2079   0.0049   0.0054   0.9803 0.6626 0.9936 0.9585 0.2288 0.7647 0
1605310723428572032 GRX     16 CPM       8  2.2000 norot           15.9095  1.2391  2.8833 2.183    0.012    0.034    0.9727 0.5659 0.0344 0.9655 0.2430 0.5563 0
1605310723428572032 GRX     22 CPM       8  2.2000 rotation        15.9095  1.2391  2.8833 2.2221   0.0055   0.0055   0.9802 0.6198 0.9975 0.9587 0.2668 0.7646 0
1605310723428572032 GRX     23 CPM       8  2.2000 rotation        15.9095  1.2391  2.8833 2.2048   0.0045   0.0041   0.9806 0.7101 0.9943 0.9648 0.3331 0.7966 1
1605310723428572032 GRX     49 CPM       8  2.2000 rotation        15.9095  1.2391  2.8833 2.2071   0.0042   0.0049   0.9805 0.6863 0.9870 0.9166 0.4137 0.7968 0
1605310723428572032 GRX     50 CPM       8  2.2000 rotation        15.9095  1.2391  2.8833 2.2035   0.0059   0.0062   0.9800 0.6457 0.9954 0.9718 0.2593 0.7704 0
1605310723428572032 GRX     76 CPM       8  2.2000 rotation        15.9095  1.2391  2.8833 2.2048   0.0037   0.0031   0.9809 0.7266 0.9855 0.9529 0.5155 0.8323 0
1605310723428572032 GRX     77 CPM       8  2.2000 rotation        15.9095  1.2391  2.8833 2.2103   0.0056   0.0070   0.9799 0.6621 0.9766 0.9585 0.2288 0.7612 0
1605310723428572032 GRX     16 CPM      16  2.2000 rotation        15.9095  1.2391  2.8833 2.1974   0.0071   0.0068   0.9796 0.5630 0.9963 0.9655 0.2430 0.7495 0
1605310723428572032 GRX     22 CPM      16  2.2000 rotation        15.9095  1.2391  2.8833 2.2218   0.0056   0.0060   0.9801 0.6199 0.9954 0.9587 0.2668 0.7642 0
1605310723428572032 GRX     23 CPM      16  2.2000 rotation        15.9095  1.2391  2.8833 2.2048   0.0051   0.0044   0.9804 0.7101 0.9899 0.9648 0.3331 0.7957 0
1605310723428572032 GRX     49 CPM      16  2.2000 rotation        15.9095  1.2391  2.8833 2.2073   0.0045   0.0049   0.9804 0.6863 0.9932 0.9166 0.4137 0.7981 0
1605310723428572032 GRX     50 CPM      16  2.2000 rotation        15.9095  1.2391  2.8833 2.2016   0.0051   0.0073   0.9799 0.6461 0.9111 0.9718 0.2593 0.7536 0
1605310723428572032 GRX     76 CPM      16  2.2000 rotation        15.9095  1.2391  2.8833 2.2038   0.0033   0.0033   0.9809 0.7267 0.9970 0.9529 0.5155 0.8346 0
1605310723428572032 GRX     77 CPM      16  2.2000 rotation        15.9095  1.2391  2.8833 2.2131   0.0066   0.0063   0.9798 0.6615 0.9962 0.9585 0.2288 0.7650 0
1606103196434306944 GRX     16 CPM       1  0.9600 rotation        15.3396  1.2031  2.7243 0.9612   0.0015   0.0019   0.9807 0.9996 0.9753 0.9690 0.9899 0.9829 0
1606103196434306944 GRX     22 CPM       1  0.9600 rotation        15.3396  1.2031  2.7243 0.9640   0.0017   0.0018   0.9807 0.9999 0.9961 0.9584 0.9914 0.9853 1
1606103196434306944 GRX     23 CPM       1  0.9600 rotation        15.3396  1.2031  2.7243 0.9602   0.0032   0.0028   0.9796 0.9992 0.9902 0.9503 0.9840 0.9807 0
1606103196434306944 GRX     49 CPM       1  0.9600 rotation        15.3396  1.2031  2.7243 0.96135  0.00090  0.00094  0.9813 0.9645 0.9962 0.8879 0.6820 0.9024 0
1606103196434306944 GRX     50 CPM       1  0.9600 rotation        15.3396  1.2031  2.7243 0.96112  0.00089  0.00089  0.9813 0.9632 0.9975 0.9580 0.8037 0.9408 0
1606103196434306944 GRX     76 CPM       1  0.9600 rotation        15.3396  1.2031  2.7243 0.961    0.016    0.017    0.9652 0.8821 0.9936 0.9619 0.1436 0.7893 0
1606103196434306944 GRX     77 CPM       1  0.9600 rotation        15.3396  1.2031  2.7243 0.9600   0.0056   0.0056   0.9774 0.8742 0.9975 0.9664 0.0954 0.7822 0
1606103196434306944 GRX     16 CPM       2  0.9600 rotation        15.3396  1.2031  2.7243 0.9614   0.0011   0.0012   0.9811 0.9996 0.9951 0.9690 0.9899 0.9869 1
1606103196434306944 GRX     22 CPM       2  0.9600 rotation        15.3396  1.2031  2.7243 0.9637   0.0014   0.0014   0.9810 0.9999 0.9968 0.9584 0.9914 0.9855 0
1606103196434306944 GRX     23 CPM       2  0.9600 rotation        15.3396  1.2031  2.7243 0.96146  0.00035  0.00035  0.9818 0.9992 0.9975 0.9503 0.9840 0.9825 0
1606103196434306944 GRX     49 CPM       2  0.9600 rotation        15.3396  1.2031  2.7243 0.96141  0.00076  0.00066  0.9815 0.9645 0.9890 0.8879 0.6820 0.9010 0
1606103196434306944 GRX     50 CPM       2  0.9600 rotation        15.3396  1.2031  2.7243 0.96126  0.00071  0.00065  0.9815 0.9632 0.9944 0.9580 0.8037 0.9402 0
1606103196434306944 GRX     76 CPM       2  0.9600 rotation        15.3396  1.2031  2.7243 0.9602   0.0015   0.0015   0.9809 0.8824 0.9961 0.9619 0.1436 0.7930 0
1606103196434306944 GRX     77 CPM       2  0.9600 rotation        15.3396  1.2031  2.7243 0.960    0.013    0.013    0.9700 0.8741 0.9975 0.9664 0.0954 0.7807 0
1606103196434306944 GRX     16 CPM       4  0.9600 rotation        15.3396  1.2031  2.7243 0.96060  0.00026  0.00031  0.9818 0.9996 0.9855 0.9690 0.9899 0.9852 0
1606103196434306944 GRX     22 CPM       4  0.9600 rotation        15.3396  1.2031  2.7243 0.96201  0.00026  0.00026  0.9818 0.9999 0.9975 0.9584 0.9914 0.9858 1
1606103196434306944 GRX     23 CPM       4  0.9600 rotation        15.3396  1.2031  2.7243 0.96149  0.00031  0.00031  0.9818 0.9992 0.9975 0.9503 0.9840 0.9826 0
1606103196434306944 GRX     49 CPM       4  0.9600 rotation        15.3396  1.2031  2.7243 0.96128  0.00062  0.00069  0.9815 0.9646 0.9924 0.8879 0.6820 0.9017 0
1606103196434306944 GRX     50 CPM       4  0.9600 rotation        15.3396  1.2031  2.7243 0.96118  0.00058  0.00063  0.9816 0.9632 0.9940 0.9580 0.8037 0.9401 0
1606103196434306944 GRX     76 CPM       4  0.9600 rotation        15.3396  1.2031  2.7243 0.9608   0.0014   0.0015   0.9809 0.8822 0.9931 0.9619 0.1436 0.7924 0
1606103196434306944 GRX     77 CPM       4  0.9600 rotation        15.3396  1.2031  2.7243 0.957    0.081    0.081    0.6470 0.8752 0.9975 0.9664 0.0954 0.7163 0
1606103196434306944 GRX     16 CPM       8  0.9600 rotation        15.3396  1.2031  2.7243 0.96065  0.00028  0.00026  0.9818 0.9996 0.9946 0.9690 0.9899 0.9870 1
1606103196434306944 GRX     22 CPM       8  0.9600 rotation        15.3396  1.2031  2.7243 0.96196  0.00024  0.00022  0.9818 0.9999 0.9943 0.9584 0.9914 0.9852 0
1606103196434306944 GRX     23 CPM       8  0.9600 rotation        15.3396  1.2031  2.7243 0.96151  0.00032  0.00030  0.9818 0.9992 0.9945 0.9503 0.9840 0.9819 0
1606103196434306944 GRX     49 CPM       8  0.9600 rotation        15.3396  1.2031  2.7243 0.96151  0.00074  0.00063  0.9815 0.9645 0.9882 0.8879 0.6820 0.9008 0
1606103196434306944 GRX     50 CPM       8  0.9600 rotation        15.3396  1.2031  2.7243 0.96124  0.00060  0.00063  0.9816 0.9632 0.9964 0.9580 0.8037 0.9406 0
1606103196434306944 GRX     76 CPM       8  0.9600 rotation        15.3396  1.2031  2.7243 0.9617   0.0016   0.0015   0.9808 0.8820 0.9954 0.9619 0.1436 0.7927 0
1606103196434306944 GRX     77 CPM       8  0.9600 norot           15.3396  1.2031  2.7243 0.949    0.087    0.097    0.5290 0.8774 0.9929 0.9664 0.0954 0.6922 0
1606103196434306944 GRX     16 CPM      16  0.9600 rotation        15.3396  1.2031  2.7243 0.96065  0.00027  0.00026  0.9818 0.9996 0.9963 0.9690 0.9899 0.9873 1
1606103196434306944 GRX     22 CPM      16  0.9600 rotation        15.3396  1.2031  2.7243 0.96193  0.00024  0.00022  0.9818 0.9999 0.9944 0.9584 0.9914 0.9852 0
1606103196434306944 GRX     23 CPM      16  0.9600 rotation        15.3396  1.2031  2.7243 0.96151  0.00027  0.00032  0.9818 0.9992 0.9902 0.9503 0.9840 0.9811 0
1606103196434306944 GRX     49 CPM      16  0.9600 rotation        15.3396  1.2031  2.7243 0.96141  0.00063  0.00073  0.9815 0.9645 0.9893 0.8879 0.6820 0.9010 0
1606103196434306944 GRX     50 CPM      16  0.9600 rotation        15.3396  1.2031  2.7243 0.96140  0.00064  0.00062  0.9815 0.9632 0.9970 0.9580 0.8037 0.9407 0
1606103196434306944 GRX     76 CPM      16  0.9600 rotation        15.3396  1.2031  2.7243 0.9619   0.0016   0.0015   0.9809 0.8819 0.9961 0.9619 0.1436 0.7929 0
1606103196434306944 GRX     77 CPM      16  0.9600 norot           15.3396  1.2031  2.7243 6        15       3        0.0000 0.2420 0.0015 0.9664 0.0556 0.2531 0
1606191329163536640 GRX     16 CPM       1  6.3000 norot           10.0980  0.5314  0.8992 8.3      1.0      0.8      0.3761 0.4457 0.9842 0.9862 0.4332 0.6451 0
1606191329163536640 GRX     16 SAP       1  6.3000 norot           10.0980  0.5314  0.8992 6.9      2.7      1.3      0.0006 1.0000 0.2648 0.9904 0.2398 0.4991 0
1606191329163536640 GRX     22 CPM       1  6.3000 rotation        10.0980  0.5314  0.8992 6.30     0.71     0.40     0.6158 0.9363 0.5814 0.9893 0.8994 0.8044 0
1606191329163536640 GRX     22 SAP       1  6.3000 rotation        10.0980  0.5314  0.8992 6.11     0.18     0.29     0.9215 1.0000 0.7568 0.9918 0.9737 0.9288 0
1606191329163536640 GRX     23 CPM       1  6.3000 norot           10.0980  0.5314  0.8992 6.8      2.6      0.5      0.0064 0.5072 0.0004 0.9858 0.5352 0.4070 0
1606191329163536640 GRX     23 SAP       1  6.3000 norot           10.0980  0.5314  0.8992 6.7      1.5      0.4      0.1746 0.9814 0.0015 0.9912 0.9074 0.6112 0
1606191329163536640 GRX     49 CPM       1  6.3000 rotation        10.0980  0.5314  0.8992 6.09     0.42     0.38     0.7936 0.9822 0.9938 0.9858 0.9895 0.9490 0
1606191329163536640 GRX     49 SAP       1  6.3000 rotation        10.0980  0.5314  0.8992 5.96     0.29     0.32     0.8763 1.0000 0.9950 0.9913 0.9959 0.9717 0
1606191329163536640 GRX     50 CPM       1  6.3000 rotation        10.0980  0.5314  0.8992 6.23     0.77     0.51     0.4694 0.7170 0.8808 0.9844 0.5428 0.7189 0
1606191329163536640 GRX     50 SAP       1  6.3000 rotation        10.0980  0.5314  0.8992 6.44     0.52     0.52     0.6867 1.0000 0.9975 0.9915 0.9947 0.9341 0
1606191329163536640 GRX     76 CPM       1  6.3000 rotation        10.0980  0.5314  0.8992 5.93     0.57     0.35     0.7118 0.9967 0.7997 0.9888 0.9940 0.8982 0
1606191329163536640 GRX     76 SAP       1  6.3000 rotation        10.0980  0.5314  0.8992 6.40     0.52     0.55     0.6584 1.0000 0.9956 0.9909 0.9928 0.9275 0
1606191329163536640 GRX     77 CPM       1  6.3000 rotation        10.0980  0.5314  0.8992 6.15     0.29     0.35     0.8724 0.9884 0.9820 0.9867 0.9836 0.9627 0
1606191329163536640 GRX     77 SAP       1  6.3000 rotation        10.0980  0.5314  0.8992 6.29     0.32     0.25     0.8989 1.0000 0.9635 0.9905 0.9960 0.9698 0
1606191329163536640 GRX     16 CPM       2  6.3000 norot           10.0980  0.5314  0.8992 7.9      1.4      0.5      0.2910 0.4655 0.0270 0.9862 0.4332 0.4406 0
1606191329163536640 GRX     16 SAP       2  6.3000 norot           10.0980  0.5314  0.8992 7.2      1.4      0.9      0.0745 1.0000 0.8037 0.9904 0.2398 0.6217 0
1606191329163536640 GRX     22 CPM       2  6.3000 rotation        10.0980  0.5314  0.8992 6.13     0.15     0.20     0.9451 0.9413 0.9490 0.9893 0.8994 0.9448 0
1606191329163536640 GRX     22 SAP       2  6.3000 rotation        10.0980  0.5314  0.8992 6.07     0.06     0.11     0.9688 1.0000 0.6331 0.9918 0.9737 0.9135 0
1606191329163536640 GRX     23 CPM       2  6.3000 rotation        10.0980  0.5314  0.8992 6.74     0.30     0.23     0.9195 0.5099 0.9688 0.9858 0.5352 0.7839 0
1606191329163536640 GRX     23 SAP       2  6.3000 rotation        10.0980  0.5314  0.8992 6.73     0.26     0.22     0.9286 0.9814 0.9876 0.9912 0.9074 0.9593 0
1606191329163536640 GRX     49 CPM       2  6.3000 rotation        10.0980  0.5314  0.8992 6.14     0.24     0.19     0.9311 0.9816 0.9724 0.9858 0.9895 0.9721 0
1606191329163536640 GRX     49 SAP       2  6.3000 rotation        10.0980  0.5314  0.8992 6.06     0.21     0.18     0.9385 1.0000 0.9843 0.9913 0.9959 0.9820 0
1606191329163536640 GRX     50 CPM       2  6.3000 rotation        10.0980  0.5314  0.8992 6.37     0.29     0.31     0.8933 0.7075 0.9959 0.9844 0.5428 0.8248 0
1606191329163536640 GRX     50 SAP       2  6.3000 rotation        10.0980  0.5314  0.8992 6.37     0.30     0.33     0.8813 1.0000 0.9932 0.9915 0.9947 0.9721 0
1606191329163536640 GRX     76 CPM       2  6.3000 rotation        10.0980  0.5314  0.8992 5.96     0.19     0.20     0.9374 0.9967 0.9956 0.9888 0.9940 0.9825 0
1606191329163536640 GRX     76 SAP       2  6.3000 rotation        10.0980  0.5314  0.8992 6.12     0.19     0.29     0.9202 1.0000 0.8529 0.9909 0.9928 0.9514 0
1606191329163536640 GRX     77 CPM       2  6.3000 rotation        10.0980  0.5314  0.8992 6.14     0.21     0.28     0.9163 0.9885 0.9526 0.9867 0.9836 0.9656 0
1606191329163536640 GRX     77 SAP       2  6.3000 rotation        10.0980  0.5314  0.8992 6.32     0.17     0.15     0.9514 1.0000 0.9914 0.9905 0.9960 0.9859 0
1606191329163536640 GRX     16 CPM       4  6.3000 rotation        10.0980  0.5314  0.8992 5.984    0.066    0.082    0.9708 0.5824 0.9776 0.9862 0.1604 0.7355 0
1606191329163536640 GRX     16 SAP       4  6.3000 rotation        10.0980  0.5314  0.8992 7.37     0.56     0.61     0.6924 1.0000 0.9943 0.9904 0.2398 0.7834 0
1606191329163536640 GRX     22 CPM       4  6.3000 rotation        10.0980  0.5314  0.8992 6.13     0.10     0.11     0.9656 0.9411 0.9939 0.9893 0.8994 0.9578 0
1606191329163536640 GRX     22 SAP       4  6.3000 rotation        10.0980  0.5314  0.8992 6.064    0.039    0.056    0.9755 1.0000 0.9176 0.9918 0.9737 0.9717 0
1606191329163536640 GRX     23 CPM       4  6.3000 rotation        10.0980  0.5314  0.8992 6.78     0.18     0.13     0.9555 0.5073 0.9318 0.9858 0.5352 0.7832 0
1606191329163536640 GRX     23 SAP       4  6.3000 rotation        10.0980  0.5314  0.8992 6.73     0.12     0.12     0.9639 0.9814 0.9965 0.9912 0.9074 0.9681 0
1606191329163536640 GRX     49 CPM       4  6.3000 rotation        10.0980  0.5314  0.8992 6.153    0.076    0.082    0.9702 0.9815 0.9948 0.9858 0.9895 0.9844 0
1606191329163536640 GRX     49 SAP       4  6.3000 rotation        10.0980  0.5314  0.8992 6.13     0.15     0.10     0.9599 1.0000 0.9184 0.9913 0.9959 0.9731 0
1606191329163536640 GRX     50 CPM       4  6.3000 rotation        10.0980  0.5314  0.8992 6.50     0.19     0.21     0.9404 0.6986 0.9936 0.9844 0.5428 0.8320 0
1606191329163536640 GRX     50 SAP       4  6.3000 rotation        10.0980  0.5314  0.8992 6.40     0.21     0.24     0.9306 1.0000 0.9907 0.9915 0.9947 0.9815 0
1606191329163536640 GRX     76 CPM       4  6.3000 rotation        10.0980  0.5314  0.8992 5.96     0.10     0.11     0.9652 0.9967 0.9922 0.9888 0.9940 0.9874 0
1606191329163536640 GRX     76 SAP       4  6.3000 rotation        10.0980  0.5314  0.8992 6.29     0.22     0.22     0.9302 1.0000 0.9969 0.9909 0.9928 0.9821 0
1606191329163536640 GRX     77 CPM       4  6.3000 rotation        10.0980  0.5314  0.8992 6.22     0.17     0.20     0.9432 0.9879 0.9836 0.9867 0.9836 0.9770 0
1606191329163536640 GRX     77 SAP       4  6.3000 rotation        10.0980  0.5314  0.8992 6.336    0.090    0.071    0.9705 1.0000 0.9746 0.9905 0.9960 0.9863 0
1606191329163536640 GRX     16 CPM       8  6.3000 rotation        10.0980  0.5314  0.8992 5.978    0.035    0.045    0.9766 0.5828 0.9639 0.9862 0.1604 0.7340 0
1606191329163536640 GRX     16 SAP       8  6.3000 rotation        10.0980  0.5314  0.8992 7.68     0.42     0.48     0.8415 1.0000 0.9900 0.9904 0.2398 0.8123 0
1606191329163536640 GRX     22 CPM       8  6.3000 rotation        10.0980  0.5314  0.8992 6.148    0.060    0.065    0.9733 0.9407 0.9941 0.9893 0.8994 0.9594 0
1606191329163536640 GRX     22 SAP       8  6.3000 rotation        10.0980  0.5314  0.8992 6.060    0.024    0.029    0.9787 1.0000 0.9836 0.9918 0.9737 0.9856 0
1606191329163536640 GRX     23 CPM       8  6.3000 rotation        10.0980  0.5314  0.8992 6.80     0.13     0.09     0.9661 0.5062 0.9277 0.9858 0.5352 0.7842 0
1606191329163536640 GRX     23 SAP       8  6.3000 rotation        10.0980  0.5314  0.8992 6.768    0.077    0.072    0.9723 0.9810 0.9948 0.9912 0.9074 0.9694 0
1606191329163536640 GRX     49 CPM       8  6.3000 rotation        10.0980  0.5314  0.8992 6.152    0.047    0.056    0.9750 0.9815 0.9868 0.9858 0.9895 0.9837 0
1606191329163536640 GRX     49 SAP       8  6.3000 rotation        10.0980  0.5314  0.8992 6.190    0.069    0.060    0.9730 1.0000 0.9910 0.9913 0.9959 0.9902 0
1606191329163536640 GRX     50 CPM       8  6.3000 rotation        10.0980  0.5314  0.8992 6.65     0.12     0.11     0.9652 0.6887 0.9924 0.9844 0.5428 0.8347 0
1606191329163536640 GRX     50 SAP       8  6.3000 rotation        10.0980  0.5314  0.8992 6.43     0.11     0.13     0.9618 1.0000 0.9873 0.9915 0.9947 0.9870 0
1606191329163536640 GRX     76 CPM       8  6.3000 rotation        10.0980  0.5314  0.8992 5.952    0.049    0.050    0.9751 0.9967 0.9968 0.9888 0.9940 0.9903 0
1606191329163536640 GRX     76 SAP       8  6.3000 rotation        10.0980  0.5314  0.8992 6.47     0.17     0.16     0.9512 1.0000 0.9954 0.9909 0.9928 0.9860 0
1606191329163536640 GRX     77 CPM       8  6.3000 rotation        10.0980  0.5314  0.8992 6.23     0.11     0.13     0.9612 0.9878 0.9901 0.9867 0.9836 0.9819 0
1606191329163536640 GRX     77 SAP       8  6.3000 rotation        10.0980  0.5314  0.8992 6.360    0.053    0.040    0.9761 1.0000 0.9643 0.9905 0.9960 0.9854 0
1606191329163536640 GRX     16 CPM      16  6.3000 rotation        10.0980  0.5314  0.8992 5.982    0.027    0.031    0.9783 0.5825 0.9912 0.9862 0.1604 0.7397 0
1606191329163536640 GRX     16 SAP      16  6.3000 rotation        10.0980  0.5314  0.8992 7.86     0.27     0.33     0.9224 1.0000 0.9867 0.9904 0.2398 0.8278 0
1606191329163536640 GRX     22 CPM      16  6.3000 rotation        10.0980  0.5314  0.8992 6.164    0.038    0.039    0.9770 0.9403 0.9969 0.9893 0.8994 0.9606 0
1606191329163536640 GRX     22 SAP      16  6.3000 rotation        10.0980  0.5314  0.8992 6.056    0.015    0.017    0.9801 1.0000 0.9926 0.9918 0.9737 0.9876 1
1606191329163536640 GRX     23 CPM      16  6.3000 rotation        10.0980  0.5314  0.8992 6.799    0.058    0.060    0.9748 0.5061 0.9961 0.9858 0.5352 0.7996 0
1606191329163536640 GRX     23 SAP      16  6.3000 rotation        10.0980  0.5314  0.8992 6.222    0.047    0.051    0.9755 0.9860 0.9949 0.9912 0.9074 0.9710 0
1606191329163536640 GRX     49 CPM      16  6.3000 rotation        10.0980  0.5314  0.8992 6.176    0.047    0.034    0.9767 0.9812 0.9473 0.9858 0.9895 0.9761 0
1606191329163536640 GRX     49 SAP      16  6.3000 rotation        10.0980  0.5314  0.8992 6.202    0.037    0.034    0.9775 1.0000 0.9942 0.9913 0.9959 0.9918 0
1606191329163536640 GRX     50 CPM      16  6.3000 rotation        10.0980  0.5314  0.8992 6.665    0.058    0.060    0.9745 0.6875 0.9961 0.9844 0.5428 0.8371 0
1606191329163536640 GRX     50 SAP      16  6.3000 rotation        10.0980  0.5314  0.8992 6.436    0.076    0.081    0.9710 1.0000 0.9954 0.9915 0.9947 0.9905 0
1606191329163536640 GRX     76 CPM      16  6.3000 rotation        10.0980  0.5314  0.8992 5.940    0.029    0.032    0.9780 0.9967 0.9920 0.9888 0.9940 0.9899 0
1606191329163536640 GRX     76 SAP      16  6.3000 rotation        10.0980  0.5314  0.8992 6.52     0.13     0.12     0.9620 1.0000 0.9944 0.9909 0.9928 0.9880 0
1606191329163536640 GRX     77 CPM      16  6.3000 rotation        10.0980  0.5314  0.8992 6.171    0.053    0.071    0.9733 0.9882 0.9506 0.9867 0.9836 0.9765 0
1606191329163536640 GRX     77 SAP      16  6.3000 rotation        10.0980  0.5314  0.8992 6.377    0.028    0.026    0.9787 1.0000 0.9952 0.9905 0.9960 0.9921 0
1606929445063211776 GRX     15 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 4.96     0.22     0.22     0.9044 0.9876 0.9975 0.9815 0.9535 0.9649 0
1606929445063211776 GRX     15 SAP       1  5.0000 rotation         9.6856  0.5023  0.8394 4.924    0.077    0.073    0.9675 1.0000 0.9957 0.9916 0.9966 0.9903 1
1606929445063211776 GRX     16 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 5.26     0.32     0.29     0.8437 1.0000 0.9945 0.9867 0.9961 0.9642 0
1606929445063211776 GRX     16 SAP       1  5.0000 rotation         9.6856  0.5023  0.8394 4.98     0.19     0.18     0.9247 1.0000 0.9956 0.9912 0.9977 0.9819 0
1606929445063211776 GRX     22 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 4.94     0.25     0.28     0.8655 0.9993 0.9920 0.9851 0.9895 0.9663 0
1606929445063211776 GRX     22 SAP       1  5.0000 rotation         9.6856  0.5023  0.8394 5.13     0.16     0.17     0.9382 1.0000 0.9955 0.9915 0.9983 0.9847 0
1606929445063211776 GRX     23 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 4.82     0.40     0.36     0.6970 0.9988 0.9920 0.9879 0.7947 0.8941 0
1606929445063211776 GRX     23 SAP       1  5.0000 rotation         9.6856  0.5023  0.8394 5.21     0.31     0.33     0.8241 1.0000 0.9963 0.9902 0.9655 0.9552 0
1606929445063211776 GRX     49 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 5.19     0.28     0.31     0.8514 0.9966 0.9929 0.9869 0.7056 0.9067 0
1606929445063211776 GRX     49 SAP       1  5.0000 norot            9.6856  0.5023  0.8394 5.7      1.0      1.6      0.0054 1.0000 0.8419 0.9903 0.4158 0.6507 0
1606929445063211776 GRX     50 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 5.10     0.15     0.15     0.9442 1.0000 0.9958 0.9862 0.9903 0.9833 0
1606929445063211776 GRX     50 SAP       1  5.0000 rotation         9.6856  0.5023  0.8394 5.049    0.076    0.089    0.9659 1.0000 0.9876 0.9904 0.9973 0.9883 0
1606929445063211776 GRX     76 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 4.96     0.20     0.20     0.9171 0.9996 0.9975 0.9850 0.9416 0.9682 0
1606929445063211776 GRX     76 SAP       1  5.0000 rotation         9.6856  0.5023  0.8394 5.043    0.066    0.064    0.9703 1.0000 0.9968 0.9893 0.9940 0.9901 0
1606929445063211776 GRX     77 CPM       1  5.0000 rotation         9.6856  0.5023  0.8394 3.26     0.23     0.36     0.6021 0.9999 0.8311 0.9835 0.8497 0.8533 0
1606929445063211776 GRX     77 SAP       1  5.0000 rotation         9.6856  0.5023  0.8394 4.61     0.35     0.48     0.6082 1.0000 0.9433 0.9885 0.9957 0.9071 0
1606929445063211776 GRX     15 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 4.97     0.12     0.13     0.9536 0.9875 0.9933 0.9815 0.9535 0.9739 0
1606929445063211776 GRX     15 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 4.928    0.048    0.047    0.9737 1.0000 0.9968 0.9916 0.9966 0.9917 1
1606929445063211776 GRX     16 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 5.26     0.21     0.21     0.9153 1.0000 0.9975 0.9867 0.9961 0.9791 0
1606929445063211776 GRX     16 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 5.00     0.12     0.12     0.9555 1.0000 0.9975 0.9912 0.9977 0.9884 0
1606929445063211776 GRX     22 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 5.01     0.18     0.17     0.9291 0.9993 0.9961 0.9851 0.9895 0.9798 0
1606929445063211776 GRX     22 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 5.137    0.085    0.095    0.9644 1.0000 0.9918 0.9915 0.9983 0.9892 0
1606929445063211776 GRX     23 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 4.79     0.20     0.22     0.9046 0.9988 0.9929 0.9879 0.7947 0.9358 0
1606929445063211776 GRX     23 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 5.22     0.20     0.21     0.9170 1.0000 0.9959 0.9902 0.9655 0.9737 0
1606929445063211776 GRX     49 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 5.19     0.18     0.16     0.9373 0.9966 0.9932 0.9869 0.7056 0.9239 0
1606929445063211776 GRX     49 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 5.65     0.39     0.62     0.6068 1.0000 0.7929 0.9903 0.4158 0.7612 0
1606929445063211776 GRX     50 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 5.112    0.076    0.080    0.9673 1.0000 0.9960 0.9862 0.9903 0.9880 0
1606929445063211776 GRX     50 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 5.061    0.061    0.064    0.9709 1.0000 0.9962 0.9904 0.9973 0.9910 0
1606929445063211776 GRX     76 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 5.018    0.092    0.098    0.9624 0.9996 0.9951 0.9850 0.9416 0.9768 0
1606929445063211776 GRX     76 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 5.043    0.042    0.044    0.9749 1.0000 0.9952 0.9893 0.9940 0.9907 0
1606929445063211776 GRX     77 CPM       2  5.0000 rotation         9.6856  0.5023  0.8394 3.22     0.17     0.32     0.7223 0.9999 0.5185 0.9835 0.8497 0.8148 0
1606929445063211776 GRX     77 SAP       2  5.0000 rotation         9.6856  0.5023  0.8394 5.171    0.071    0.081    0.9681 1.0000 0.9907 0.9885 0.9957 0.9886 0
1606929445063211776 GRX     15 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 5.021    0.086    0.073    0.9666 0.9870 0.9882 0.9815 0.9535 0.9754 0
1606929445063211776 GRX     15 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 4.931    0.032    0.030    0.9770 1.0000 0.9960 0.9916 0.9966 0.9922 0
1606929445063211776 GRX     16 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 5.25     0.13     0.13     0.9530 1.0000 0.9961 0.9867 0.9961 0.9864 0
1606929445063211776 GRX     16 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 5.020    0.082    0.082    0.9660 1.0000 0.9975 0.9912 0.9977 0.9905 0
1606929445063211776 GRX     22 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 4.97     0.15     0.15     0.9438 0.9993 0.9975 0.9851 0.9895 0.9830 0
1606929445063211776 GRX     22 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 5.148    0.058    0.060    0.9718 1.0000 0.9970 0.9915 0.9983 0.9917 0
1606929445063211776 GRX     23 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 4.75     0.10     0.14     0.9512 0.9988 0.9372 0.9879 0.7947 0.9340 0
1606929445063211776 GRX     23 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 5.20     0.12     0.13     0.9542 1.0000 0.9961 0.9902 0.9655 0.9812 0
1606929445063211776 GRX     49 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 5.05     0.08     0.11     0.9620 0.9970 0.9437 0.9869 0.7056 0.9190 0
1606929445063211776 GRX     49 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 5.72     0.30     0.32     0.8638 1.0000 0.9945 0.9903 0.4158 0.8529 0
1606929445063211776 GRX     50 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 5.109    0.050    0.051    0.9736 1.0000 0.9969 0.9862 0.9903 0.9894 0
1606929445063211776 GRX     50 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 5.054    0.038    0.045    0.9752 1.0000 0.9886 0.9904 0.9973 0.9903 0
1606929445063211776 GRX     76 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 5.083    0.061    0.055    0.9718 0.9996 0.9929 0.9850 0.9416 0.9782 0
1606929445063211776 GRX     76 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 5.040    0.025    0.029    0.9778 1.0000 0.9866 0.9893 0.9940 0.9895 0
1606929445063211776 GRX     77 CPM       4  5.0000 rotation         9.6856  0.5023  0.8394 5.22     0.13     0.17     0.9449 0.9991 0.9746 0.9835 0.8830 0.9570 0
1606929445063211776 GRX     77 SAP       4  5.0000 rotation         9.6856  0.5023  0.8394 5.172    0.026    0.030    0.9778 1.0000 0.9892 0.9885 0.9957 0.9902 0
1606929445063211776 GRX     15 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 5.078    0.042    0.040    0.9753 0.9865 0.9962 0.9815 0.9535 0.9786 0
1606929445063211776 GRX     15 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 4.934    0.020    0.021    0.9789 1.0000 0.9961 0.9916 0.9966 0.9926 1
1606929445063211776 GRX     16 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 5.267    0.094    0.088    0.9647 1.0000 0.9953 0.9867 0.9961 0.9886 0
1606929445063211776 GRX     16 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 5.052    0.057    0.055    0.9723 1.0000 0.9961 0.9912 0.9977 0.9915 0
1606929445063211776 GRX     22 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 5.017    0.082    0.085    0.9655 0.9993 0.9963 0.9851 0.9895 0.9871 0
1606929445063211776 GRX     22 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 5.155    0.037    0.043    0.9757 1.0000 0.9896 0.9915 0.9983 0.9910 0
1606929445063211776 GRX     23 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 4.802    0.076    0.077    0.9665 0.9988 0.9970 0.9879 0.7947 0.9490 0
1606929445063211776 GRX     23 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 5.172    0.073    0.084    0.9675 1.0000 0.9896 0.9902 0.9655 0.9826 0
1606929445063211776 GRX     49 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 5.025    0.027    0.030    0.9775 0.9970 0.9927 0.9869 0.7056 0.9320 0
1606929445063211776 GRX     49 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 5.80     0.22     0.22     0.9250 1.0000 0.9975 0.9903 0.4158 0.8657 0
1606929445063211776 GRX     50 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 5.100    0.028    0.035    0.9771 1.0000 0.9776 0.9862 0.9903 0.9862 0
1606929445063211776 GRX     50 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 5.052    0.024    0.029    0.9779 1.0000 0.9866 0.9904 0.9973 0.9904 0
1606929445063211776 GRX     76 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 5.065    0.028    0.037    0.9769 0.9996 0.9707 0.9850 0.9416 0.9748 0
1606929445063211776 GRX     76 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 5.043    0.016    0.017    0.9796 1.0000 0.9954 0.9893 0.9940 0.9916 0
1606929445063211776 GRX     77 CPM       8  5.0000 rotation         9.6856  0.5023  0.8394 5.150    0.052    0.087    0.9695 0.9992 0.7021 0.9835 0.8830 0.9074 0
1606929445063211776 GRX     77 SAP       8  5.0000 rotation         9.6856  0.5023  0.8394 5.170    0.015    0.017    0.9797 1.0000 0.9923 0.9885 0.9957 0.9912 0
1606929445063211776 GRX     15 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 5.102    0.026    0.024    0.9783 0.9862 0.9945 0.9815 0.9535 0.9788 0
1606929445063211776 GRX     15 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 4.937    0.014    0.015    0.9798 1.0000 0.9944 0.9916 0.9966 0.9925 0
1606929445063211776 GRX     16 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 5.229    0.034    0.040    0.9763 1.0000 0.9878 0.9867 0.9961 0.9894 0
1606929445063211776 GRX     16 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 5.084    0.043    0.039    0.9754 1.0000 0.9929 0.9912 0.9977 0.9914 0
1606929445063211776 GRX     22 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 5.049    0.057    0.064    0.9713 0.9993 0.9920 0.9851 0.9895 0.9874 0
1606929445063211776 GRX     22 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 5.176    0.028    0.026    0.9779 1.0000 0.9954 0.9915 0.9983 0.9926 0
1606929445063211776 GRX     23 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 4.865    0.046    0.039    0.9746 0.9987 0.9875 0.9879 0.7947 0.9487 0
1606929445063211776 GRX     23 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 5.157    0.047    0.051    0.9739 1.0000 0.9945 0.9902 0.9655 0.9848 0
1606929445063211776 GRX     49 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 5.032    0.014    0.015    0.9798 0.9970 0.9953 0.9869 0.7056 0.9329 0
1606929445063211776 GRX     49 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 5.84     0.14     0.16     0.9512 1.0000 0.9893 0.9903 0.4158 0.8693 0
1606929445063211776 GRX     50 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 5.099    0.019    0.021    0.9790 1.0000 0.9942 0.9862 0.9903 0.9899 0
1606929445063211776 GRX     50 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 5.049    0.013    0.016    0.9799 1.0000 0.9805 0.9904 0.9973 0.9896 0
1606929445063211776 GRX     76 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 5.054    0.017    0.022    0.9791 0.9996 0.9586 0.9850 0.9416 0.9728 0
1606929445063211776 GRX     76 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 5.045    0.010    0.010    0.9806 1.0000 0.9962 0.9893 0.9940 0.9920 0
1606929445063211776 GRX     77 CPM      16  5.0000 rotation         9.6856  0.5023  0.8394 5.136    0.030    0.037    0.9768 0.9992 0.9762 0.9835 0.8830 0.9637 0
1606929445063211776 GRX     77 SAP      16  5.0000 rotation         9.6856  0.5023  0.8394 5.167    0.010    0.011    0.9805 1.0000 0.9959 0.9885 0.9957 0.9921 0
1607164362593977472 GRX     15 CPM       1  4.5000 rotation         9.5318  0.4726  0.7782 4.40     0.20     0.21     0.8983 0.9912 0.9958 0.9842 0.6961 0.9131 0
1607164362593977472 GRX     15 SAP       1  4.5000 rotation         9.5318  0.4726  0.7782 4.43     0.13     0.13     0.9438 1.0000 0.9969 0.9912 0.9401 0.9744 0
1607164362593977472 GRX     16 CPM       1  4.5000 high_rms         9.5318  0.4726  0.7782 0.30     0.26     0.76     0.0000 0.9921 0.0246 0.0000 0.0519 0.2137 0
1607164362593977472 GRX     22 CPM       1  4.5000 rotation         9.5318  0.4726  0.7782 4.10     0.19     0.24     0.8675 1.0000 0.9757 0.9877 0.9917 0.9645 0
1607164362593977472 GRX     22 SAP       1  4.5000 rotation         9.5318  0.4726  0.7782 4.483    0.068    0.056    0.9691 1.0000 0.9825 0.9918 0.9969 0.9881 0
1607164362593977472 GRX     23 CPM       1  4.5000 rotation         9.5318  0.4726  0.7782 4.38     0.21     0.19     0.8984 1.0000 0.9920 0.9885 0.9897 0.9737 0
1607164362593977472 GRX     23 SAP       1  4.5000 rotation         9.5318  0.4726  0.7782 4.478    0.047    0.052    0.9723 1.0000 0.9936 0.9915 0.9975 0.9910 1
1607164362593977472 GRX     49 CPM       1  4.5000 rotation         9.5318  0.4726  0.7782 4.38     0.18     0.18     0.9159 0.9863 0.9975 0.9889 0.6970 0.9171 0
1607164362593977472 GRX     49 SAP       1  4.5000 rotation         9.5318  0.4726  0.7782 4.389    0.082    0.076    0.9636 1.0000 0.9947 0.9919 0.7926 0.9486 0
1607164362593977472 GRX     50 CPM       1  4.5000 rotation         9.5318  0.4726  0.7782 4.32     0.23     0.23     0.8697 0.9989 0.9975 0.9901 0.6269 0.8966 0
1607164362593977472 GRX     50 SAP       1  4.5000 rotation         9.5318  0.4726  0.7782 12.0     1.6      0.0      0.7875 1.0000 0.0000 0.9910 0.9646 0.7486 0
1607164362593977472 GRX     76 CPM       1  4.5000 rotation         9.5318  0.4726  0.7782 5.27     0.54     0.56     0.4516 0.9997 0.9967 0.9840 0.9808 0.8826 0
1607164362593977472 GRX     76 SAP       1  4.5000 rotation         9.5318  0.4726  0.7782 4.94     0.33     0.38     0.7517 1.0000 0.9886 0.9909 0.9979 0.9458 0
1607164362593977472 GRX     77 CPM       1  4.5000 norot            9.5318  0.4726  0.7782 3.96     0.33     0.67     0.2658 0.9997 0.3038 0.9842 0.6530 0.6413 0
1607164362593977472 GRX     77 SAP       1  4.5000 rotation         9.5318  0.4726  0.7782 4.83     0.18     0.17     0.9253 1.0000 0.9958 0.9902 0.9974 0.9817 0
1607164362593977472 GRX     15 CPM       2  4.5000 rotation         9.5318  0.4726  0.7782 4.42     0.13     0.10     0.9509 0.9911 0.9843 0.9842 0.6961 0.9213 0
1607164362593977472 GRX     15 SAP       2  4.5000 rotation         9.5318  0.4726  0.7782 4.42     0.09     0.10     0.9581 1.0000 0.9916 0.9912 0.9401 0.9762 0
1607164362593977472 GRX     16 CPM       2  4.5000 high_rms         9.5318  0.4726  0.7782 2.4      5.3      2.5      0.0000 0.3935 0.2113 0.0000 0.0505 0.1311 0
1607164362593977472 GRX     22 CPM       2  4.5000 rotation         9.5318  0.4726  0.7782 4.470    0.061    0.061    0.9693 1.0000 0.9975 0.9877 0.9917 0.9892 0
1607164362593977472 GRX     22 SAP       2  4.5000 rotation         9.5318  0.4726  0.7782 4.482    0.042    0.039    0.9743 1.0000 0.9949 0.9918 0.9969 0.9916 1
1607164362593977472 GRX     23 CPM       2  4.5000 rotation         9.5318  0.4726  0.7782 4.405    0.070    0.067    0.9669 1.0000 0.9962 0.9885 0.9897 0.9883 0
1607164362593977472 GRX     23 SAP       2  4.5000 rotation         9.5318  0.4726  0.7782 4.480    0.026    0.030    0.9770 1.0000 0.9874 0.9915 0.9975 0.9907 0
1607164362593977472 GRX     49 CPM       2  4.5000 rotation         9.5318  0.4726  0.7782 4.379    0.058    0.061    0.9694 0.9862 0.9959 0.9889 0.6970 0.9275 0
1607164362593977472 GRX     49 SAP       2  4.5000 rotation         9.5318  0.4726  0.7782 4.377    0.047    0.049    0.9724 1.0000 0.9960 0.9919 0.7926 0.9506 0
1607164362593977472 GRX     50 CPM       2  4.5000 rotation         9.5318  0.4726  0.7782 4.35     0.11     0.09     0.9556 0.9989 0.9868 0.9901 0.6269 0.9116 0
1607164362593977472 GRX     50 SAP       2  4.5000 rotation         9.5318  0.4726  0.7782 11.99    0.97     0.00     0.9157 1.0000 0.0000 0.9910 0.9646 0.7743 0
1607164362593977472 GRX     76 CPM       2  4.5000 rotation         9.5318  0.4726  0.7782 5.19     0.37     0.40     0.7360 0.9997 0.9948 0.9840 0.9808 0.9391 0
1607164362593977472 GRX     76 SAP       2  4.5000 rotation         9.5318  0.4726  0.7782 4.91     0.25     0.23     0.8825 1.0000 0.9947 0.9909 0.9979 0.9732 0
1607164362593977472 GRX     77 CPM       2  4.5000 rotation         9.5318  0.4726  0.7782 3.88     0.19     0.35     0.7654 0.9997 0.5294 0.9842 0.6530 0.7863 0
1607164362593977472 GRX     77 SAP       2  4.5000 rotation         9.5318  0.4726  0.7782 4.85     0.13     0.12     0.9512 1.0000 0.9953 0.9902 0.9974 0.9868 0
1607164362593977472 GRX     15 CPM       4  4.5000 rotation         9.5318  0.4726  0.7782 4.399    0.075    0.075    0.9651 0.9913 0.9975 0.9842 0.6961 0.9268 0
1607164362593977472 GRX     15 SAP       4  4.5000 rotation         9.5318  0.4726  0.7782 4.438    0.064    0.064    0.9684 1.0000 0.9975 0.9912 0.9401 0.9794 0
1607164362593977472 GRX     16 CPM       4  4.5000 high_rms         9.5318  0.4726  0.7782 3.5      8.9      2.8      0.0000 0.2843 0.0117 0.0000 0.0490 0.0690 0
1607164362593977472 GRX     22 CPM       4  4.5000 rotation         9.5318  0.4726  0.7782 4.476    0.034    0.036    0.9756 1.0000 0.9950 0.9877 0.9917 0.9900 0
1607164362593977472 GRX     22 SAP       4  4.5000 rotation         9.5318  0.4726  0.7782 4.481    0.024    0.026    0.9776 1.0000 0.9950 0.9918 0.9969 0.9923 1
1607164362593977472 GRX     23 CPM       4  4.5000 rotation         9.5318  0.4726  0.7782 4.416    0.037    0.039    0.9749 1.0000 0.9957 0.9885 0.9897 0.9898 0
1607164362593977472 GRX     23 SAP       4  4.5000 rotation         9.5318  0.4726  0.7782 4.482    0.018    0.021    0.9787 1.0000 0.9890 0.9915 0.9975 0.9913 0
1607164362593977472 GRX     49 CPM       4  4.5000 rotation         9.5318  0.4726  0.7782 4.389    0.026    0.027    0.9772 0.9861 0.9969 0.9889 0.6970 0.9292 0
1607164362593977472 GRX     49 SAP       4  4.5000 rotation         9.5318  0.4726  0.7782 4.374    0.028    0.033    0.9764 1.0000 0.9866 0.9919 0.7926 0.9495 0
1607164362593977472 GRX     50 CPM       4  4.5000 rotation         9.5318  0.4726  0.7782 4.334    0.079    0.065    0.9657 0.9989 0.9827 0.9901 0.6269 0.9129 0
1607164362593977472 GRX     50 SAP       4  4.5000 rotation         9.5318  0.4726  0.7782 11.99    0.41     0.00     0.9651 1.0000 0.0000 0.9910 0.9646 0.7841 0
1607164362593977472 GRX     76 CPM       4  4.5000 rotation         9.5318  0.4726  0.7782 5.15     0.32     0.27     0.8466 0.9998 0.9827 0.9840 0.9808 0.9588 0
1607164362593977472 GRX     76 SAP       4  4.5000 rotation         9.5318  0.4726  0.7782 4.82     0.20     0.19     0.9175 1.0000 0.9961 0.9909 0.9979 0.9805 0
1607164362593977472 GRX     77 CPM       4  4.5000 rotation         9.5318  0.4726  0.7782 3.95     0.15     0.22     0.8961 0.9997 0.9140 0.9842 0.6530 0.8894 0
1607164362593977472 GRX     77 SAP       4  4.5000 rotation         9.5318  0.4726  0.7782 4.857    0.074    0.071    0.9678 1.0000 0.9961 0.9902 0.9974 0.9903 0
1607164362593977472 GRX     15 CPM       8  4.5000 rotation         9.5318  0.4726  0.7782 4.321    0.017    0.027    0.9780 0.9919 0.8209 0.9842 0.6961 0.8942 0
1607164362593977472 GRX     15 SAP       8  4.5000 rotation         9.5318  0.4726  0.7782 4.458    0.050    0.044    0.9727 1.0000 0.9909 0.9912 0.9401 0.9790 0
1607164362593977472 GRX     16 CPM       8  4.5000 high_rms         9.5318  0.4726  0.7782 1.4      2.6      2.1      0.0000 0.6088 0.9787 0.0000 0.0503 0.3276 0
1607164362593977472 GRX     22 CPM       8  4.5000 rotation         9.5318  0.4726  0.7782 4.479    0.023    0.021    0.9782 1.0000 0.9949 0.9877 0.9917 0.9905 0
1607164362593977472 GRX     22 SAP       8  4.5000 rotation         9.5318  0.4726  0.7782 4.486    0.016    0.016    0.9793 1.0000 0.9969 0.9918 0.9969 0.9930 0
1607164362593977472 GRX     23 CPM       8  4.5000 rotation         9.5318  0.4726  0.7782 4.421    0.022    0.024    0.9779 1.0000 0.9946 0.9885 0.9897 0.9901 0
1607164362593977472 GRX     23 SAP       8  4.5000 rotation         9.5318  0.4726  0.7782 4.484    0.013    0.013    0.9799 1.0000 0.9969 0.9915 0.9975 0.9931 1
1607164362593977472 GRX     49 CPM       8  4.5000 rotation         9.5318  0.4726  0.7782 4.396    0.018    0.015    0.9791 0.9860 0.9843 0.9889 0.6970 0.9271 0
1607164362593977472 GRX     49 SAP       8  4.5000 rotation         9.5318  0.4726  0.7782 4.382    0.019    0.021    0.9784 1.0000 0.9935 0.9919 0.7926 0.9513 0
1607164362593977472 GRX     50 CPM       8  4.5000 rotation         9.5318  0.4726  0.7782 4.322    0.044    0.052    0.9722 0.9989 0.9855 0.9901 0.6269 0.9147 0
1607164362593977472 GRX     50 SAP       8  4.5000 rotation         9.5318  0.4726  0.7782 11.99    0.18     0.00     0.9757 1.0000 0.0000 0.9910 0.9646 0.7863 0
1607164362593977472 GRX     76 CPM       8  4.5000 rotation         9.5318  0.4726  0.7782 4.70     0.12     0.14     0.9486 0.9999 0.9907 0.9840 0.9808 0.9808 0
1607164362593977472 GRX     76 SAP       8  4.5000 rotation         9.5318  0.4726  0.7782 4.79     0.13     0.11     0.9526 1.0000 0.9902 0.9909 0.9979 0.9863 0
1607164362593977472 GRX     77 CPM       8  4.5000 rotation         9.5318  0.4726  0.7782 4.16     0.16     0.17     0.9193 0.9996 0.9963 0.9842 0.8575 0.9514 0
1607164362593977472 GRX     77 SAP       8  4.5000 rotation         9.5318  0.4726  0.7782 4.844    0.050    0.052    0.9728 1.0000 0.9969 0.9902 0.9974 0.9915 0
1607164362593977472 GRX     15 CPM      16  4.5000 rotation         9.5318  0.4726  0.7782 4.320    0.012    0.014    0.9798 0.9919 0.9920 0.9842 0.6961 0.9288 0
1607164362593977472 GRX     15 SAP      16  4.5000 rotation         9.5318  0.4726  0.7782 4.469    0.037    0.030    0.9759 1.0000 0.9757 0.9912 0.9401 0.9766 0
1607164362593977472 GRX     16 CPM      16  4.5000 high_rms         9.5318  0.4726  0.7782 0.7      0.9      1.3      0.0000 0.8848 0.9344 0.0000 0.0509 0.3740 0
1607164362593977472 GRX     22 CPM      16  4.5000 rotation         9.5318  0.4726  0.7782 4.475    0.017    0.013    0.9794 1.0000 0.9685 0.9877 0.9917 0.9855 0
1607164362593977472 GRX     22 SAP      16  4.5000 rotation         9.5318  0.4726  0.7782 4.487    0.010    0.011    0.9803 1.0000 0.9920 0.9918 0.9969 0.9922 0
1607164362593977472 GRX     23 CPM      16  4.5000 rotation         9.5318  0.4726  0.7782 4.424    0.017    0.017    0.9791 1.0000 0.9975 0.9885 0.9897 0.9910 0
1607164362593977472 GRX     23 SAP      16  4.5000 rotation         9.5318  0.4726  0.7782 4.484    0.010    0.008    0.9805 1.0000 0.9721 0.9915 0.9975 0.9883 0
1607164362593977472 GRX     49 CPM      16  4.5000 rotation         9.5318  0.4726  0.7782 4.394    0.012    0.013    0.9799 0.9861 0.9931 0.9889 0.6970 0.9290 0
1607164362593977472 GRX     49 SAP      16  4.5000 rotation         9.5318  0.4726  0.7782 4.382    0.011    0.015    0.9798 1.0000 0.9707 0.9919 0.7926 0.9470 0
1607164362593977472 GRX     50 CPM      16  4.5000 rotation         9.5318  0.4726  0.7782 4.346    0.031    0.032    0.9761 0.9989 0.9963 0.9901 0.6269 0.9177 0
1607164362593977472 GRX     50 SAP      16  4.5000 rotation         9.5318  0.4726  0.7782 11.997   0.090    0.000    0.9792 1.0000 0.0000 0.9910 0.9646 0.7870 0
1607164362593977472 GRX     76 CPM      16  4.5000 rotation         9.5318  0.4726  0.7782 4.637    0.055    0.083    0.9678 0.9999 0.8715 0.9840 0.9808 0.9608 0
1607164362593977472 GRX     76 SAP      16  4.5000 rotation         9.5318  0.4726  0.7782 4.757    0.085    0.090    0.9632 1.0000 0.9958 0.9909 0.9979 0.9896 0
1607164362593977472 GRX     77 CPM      16  4.5000 rotation         9.5318  0.4726  0.7782 4.44     0.14     0.13     0.9416 0.9994 0.9915 0.9842 0.9179 0.9669 0
1607164362593977472 GRX     77 SAP      16  4.5000 rotation         9.5318  0.4726  0.7782 4.841    0.034    0.038    0.9759 1.0000 0.9931 0.9902 0.9974 0.9913 0
1607476280298633984 GRX     15 CPM       1  6.9000 rotation         9.8165  0.5826  0.9982 4.25     0.32     0.34     0.7103 0.8425 0.9947 0.9811 0.5905 0.8238 0
1607476280298633984 GRX     15 SAP       1  6.9000 norot            9.8165  0.5826  0.9982 6.8      3.3      0.9      0.0003 1.0000 0.0036 0.9918 0.8766 0.5744 0
1607476280298633984 GRX     16 CPM       1  6.9000 high_rms         9.8165  0.5826  0.9982 5        14       3        0.0000 0.2265 0.0008 0.0000 0.0489 0.0552 0
1607476280298633984 GRX     16 SAP       1  6.9000 high_rms         9.8165  0.5826  0.9982 11.98    0.75     0.00     0.9401 0.4048 0.0000 0.0000 0.8129 0.4316 0
1607476280298633984 GRX     22 CPM       1  6.9000 rotation         9.8165  0.5826  0.9982 3.92     0.29     0.51     0.4900 0.9878 0.6093 0.9886 0.7580 0.7667 0
1607476280298633984 GRX     22 SAP       1  6.9000 rotation         9.8165  0.5826  0.9982 7.50     0.75     0.59     0.6068 1.0000 0.9750 0.9921 0.8362 0.8820 0
1607476280298633984 GRX     49 CPM       1  6.9000 high_rms         9.8165  0.5826  0.9982 1.6      2.9      1.9      0.0000 0.5996 0.8226 0.0000 0.0521 0.2949 0
1607476280298633984 GRX     50 CPM       1  6.9000 norot            9.8165  0.5826  0.9982 7.7      1.5      1.5      0.0250 0.4443 0.9975 0.9574 0.5744 0.5997 0
1607476280298633984 GRX     50 SAP       1  6.9000 rotation         9.8165  0.5826  0.9982 6.98     0.56     0.41     0.7694 1.0000 0.9520 0.9917 0.9972 0.9420 0
1607476280298633984 GRX     76 CPM       1  6.9000 rotation         9.8165  0.5826  0.9982 6.72     0.62     0.49     0.6682 0.9881 0.9776 0.9877 0.9281 0.9100 0
1607476280298633984 GRX     76 SAP       1  6.9000 rotation         9.8165  0.5826  0.9982 7.12     0.58     0.51     0.7192 1.0000 0.9922 0.9906 0.9978 0.9400 0
1607476280298633984 GRX     77 CPM       1  6.9000 norot            9.8165  0.5826  0.9982 6.3      1.7      0.4      0.0565 0.5899 0.0018 0.9797 0.8035 0.4863 0
1607476280298633984 GRX     77 SAP       1  6.9000 rotation         9.8165  0.5826  0.9982 7.11     0.39     0.48     0.8249 1.0000 0.9841 0.9911 0.9900 0.9580 0
1607476280298633984 GRX     15 CPM       2  6.9000 norot            9.8165  0.5826  0.9982 7.62     0.59     0.30     0.8418 0.6013 0.3977 0.9811 0.2480 0.6140 0
1607476280298633984 GRX     15 SAP       2  6.9000 rotation         9.8165  0.5826  0.9982 6.77     0.64     0.36     0.7386 1.0000 0.6184 0.9918 0.8766 0.8451 0
1607476280298633984 GRX     16 CPM       2  6.9000 high_rms         9.8165  0.5826  0.9982 1.0      1.7      1.7      0.0000 0.7846 0.9974 0.0000 0.0487 0.3661 0
1607476280298633984 GRX     16 SAP       2  6.9000 high_rms         9.8165  0.5826  0.9982 11.99    0.48     0.00     0.9607 0.4047 0.0000 0.0000 0.8129 0.4357 0
1607476280298633984 GRX     22 CPM       2  6.9000 norot            9.8165  0.5826  0.9982 7.2      3.9      0.4      0.0003 0.9145 0.0000 0.9886 0.2186 0.4244 0
1607476280298633984 GRX     22 SAP       2  6.9000 rotation         9.8165  0.5826  0.9982 7.40     0.23     0.26     0.9356 1.0000 0.9912 0.9921 0.8362 0.9510 0
1607476280298633984 GRX     49 CPM       2  6.9000 high_rms         9.8165  0.5826  0.9982 0.6      0.8      1.2      0.0000 0.9419 0.8140 0.0000 0.0525 0.3617 0
1607476280298633984 GRX     50 CPM       2  6.9000 rotation         9.8165  0.5826  0.9982 7.69     0.49     0.61     0.7579 0.4439 0.9776 0.9574 0.5744 0.7422 0
1607476280298633984 GRX     50 SAP       2  6.9000 rotation         9.8165  0.5826  0.9982 6.98     0.20     0.23     0.9405 1.0000 0.9874 0.9917 0.9972 0.9833 0
1607476280298633984 GRX     76 CPM       2  6.9000 rotation         9.8165  0.5826  0.9982 6.80     0.37     0.28     0.8896 0.9876 0.9674 0.9877 0.9281 0.9521 0
1607476280298633984 GRX     76 SAP       2  6.9000 rotation         9.8165  0.5826  0.9982 7.20     0.21     0.25     0.9379 1.0000 0.9880 0.9906 0.9978 0.9829 0
1607476280298633984 GRX     77 CPM       2  6.9000 rotation         9.8165  0.5826  0.9982 6.23     0.20     0.21     0.9370 0.5915 0.9951 0.9797 0.8035 0.8614 0
1607476280298633984 GRX     77 SAP       2  6.9000 rotation         9.8165  0.5826  0.9982 7.10     0.24     0.28     0.9266 1.0000 0.9920 0.9911 0.9900 0.9799 0
1607476280298633984 GRX     15 CPM       4  6.9000 rotation         9.8165  0.5826  0.9982 7.72     0.17     0.17     0.9584 0.5951 0.9975 0.9811 0.2480 0.7560 0
1607476280298633984 GRX     15 SAP       4  6.9000 rotation         9.8165  0.5826  0.9982 6.82     0.22     0.24     0.9338 1.0000 0.9958 0.9918 0.8766 0.9596 1
1607476280298633984 GRX     16 CPM       4  6.9000 high_rms         9.8165  0.5826  0.9982 0.6      0.8      1.2      0.0000 0.9311 0.8905 0.0000 0.0546 0.3753 0
1607476280298633984 GRX     16 SAP       4  6.9000 high_rms         9.8165  0.5826  0.9982 11.99    0.28     0.00     0.9717 0.4045 0.0000 0.0000 0.8129 0.4378 0
1607476280298633984 GRX     22 CPM       4  6.9000 rotation         9.8165  0.5826  0.9982 7.26     0.22     0.25     0.9371 0.9128 0.9920 0.9886 0.2186 0.8098 0
1607476280298633984 GRX     22 SAP       4  6.9000 rotation         9.8165  0.5826  0.9982 7.38     0.12     0.15     0.9627 1.0000 0.9787 0.9921 0.8362 0.9539 0
1607476280298633984 GRX     49 CPM       4  6.9000 high_rms         9.8165  0.5826  0.9982 0.11     0.01     0.34     0.0000 1.0000 0.0000 0.0000 0.0502 0.2100 0
1607476280298633984 GRX     50 CPM       4  6.9000 rotation         9.8165  0.5826  0.9982 7.72     0.34     0.34     0.9017 0.4423 0.9975 0.9574 0.5744 0.7747 0
1607476280298633984 GRX     50 SAP       4  6.9000 rotation         9.8165  0.5826  0.9982 6.99     0.14     0.14     0.9600 1.0000 0.9975 0.9917 0.9972 0.9893 0
1607476280298633984 GRX     76 CPM       4  6.9000 rotation         9.8165  0.5826  0.9982 6.77     0.17     0.16     0.9544 0.9878 0.9947 0.9877 0.9281 0.9705 0
1607476280298633984 GRX     76 SAP       4  6.9000 rotation         9.8165  0.5826  0.9982 7.20     0.14     0.15     0.9613 1.0000 0.9946 0.9906 0.9978 0.9889 0
1607476280298633984 GRX     77 CPM       4  6.9000 rotation         9.8165  0.5826  0.9982 6.30     0.09     0.11     0.9662 0.5868 0.9896 0.9797 0.8035 0.8652 0
1607476280298633984 GRX     77 SAP       4  6.9000 rotation         9.8165  0.5826  0.9982 7.11     0.18     0.16     0.9551 1.0000 0.9916 0.9911 0.9900 0.9855 0
1607476280298633984 GRX     15 CPM       8  6.9000 rotation         9.8165  0.5826  0.9982 7.832    0.084    0.070    0.9736 0.5889 0.9843 0.9811 0.2480 0.7552 0
1607476280298633984 GRX     15 SAP       8  6.9000 rotation         9.8165  0.5826  0.9982 6.88     0.15     0.17     0.9565 1.0000 0.9925 0.9918 0.8766 0.9635 1
1607476280298633984 GRX     16 CPM       8  6.9000 high_rms         9.8165  0.5826  0.9982 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0506 0.2101 0
1607476280298633984 GRX     16 SAP       8  6.9000 high_rms         9.8165  0.5826  0.9982 12.00    0.14     0.00     0.9774 0.4044 0.0000 0.0000 0.8129 0.4389 0
1607476280298633984 GRX     22 CPM       8  6.9000 rotation         9.8165  0.5826  0.9982 7.34     0.12     0.12     0.9654 0.9102 0.9969 0.9886 0.2186 0.8159 0
1607476280298633984 GRX     22 SAP       8  6.9000 rotation         9.8165  0.5826  0.9982 7.401    0.081    0.086    0.9720 1.0000 0.9954 0.9921 0.8362 0.9591 0
1607476280298633984 GRX     49 CPM       8  6.9000 high_rms         9.8165  0.5826  0.9982 0.33     0.29     0.82     0.0000 0.9921 0.0276 0.0000 0.0516 0.2143 0
1607476280298633984 GRX     50 CPM       8  6.9000 norot            9.8165  0.5826  0.9982 7.69     0.37     0.21     0.9238 0.4440 0.5574 0.9574 0.5744 0.6914 0
1607476280298633984 GRX     50 SAP       8  6.9000 rotation         9.8165  0.5826  0.9982 6.99     0.10     0.09     0.9689 1.0000 0.9954 0.9917 0.9972 0.9906 0
1607476280298633984 GRX     76 CPM       8  6.9000 rotation         9.8165  0.5826  0.9982 6.743    0.088    0.088    0.9701 0.9880 0.9975 0.9877 0.9281 0.9743 0
1607476280298633984 GRX     76 SAP       8  6.9000 rotation         9.8165  0.5826  0.9982 7.17     0.08     0.10     0.9702 1.0000 0.9743 0.9906 0.9978 0.9866 0
1607476280298633984 GRX     77 CPM       8  6.9000 rotation         9.8165  0.5826  0.9982 6.35     0.08     0.11     0.9681 0.5831 0.9036 0.9797 0.8035 0.8476 0
1607476280298633984 GRX     77 SAP       8  6.9000 rotation         9.8165  0.5826  0.9982 7.05     0.10     0.12     0.9667 1.0000 0.9878 0.9911 0.9900 0.9871 0
1607476280298633984 GRX     15 CPM      16  6.9000 rotation         9.8165  0.5826  0.9982 7.864    0.047    0.047    0.9772 0.5871 0.9975 0.9811 0.2480 0.7582 0
1607476280298633984 GRX     15 SAP      16  6.9000 rotation         9.8165  0.5826  0.9982 7.03     0.12     0.11     0.9668 1.0000 0.9943 0.9918 0.8766 0.9659 1
1607476280298633984 GRX     16 CPM      16  6.9000 high_rms         9.8165  0.5826  0.9982 8        25       2        0.0000 0.1532 0.0000 0.0000 0.0480 0.0402 0
1607476280298633984 GRX     16 SAP      16  6.9000 high_rms         9.8165  0.5826  0.9982 11.998   0.075    0.000    0.9797 0.4044 0.0000 0.0000 0.8129 0.4394 0
1607476280298633984 GRX     22 CPM      16  6.9000 rotation         9.8165  0.5826  0.9982 7.408    0.062    0.062    0.9750 0.9080 0.9975 0.9886 0.2186 0.8175 0
1607476280298633984 GRX     22 SAP      16  6.9000 rotation         9.8165  0.5826  0.9982 7.421    0.054    0.049    0.9764 1.0000 0.9922 0.9921 0.8362 0.9594 0
1607476280298633984 GRX     49 CPM      16  6.9000 high_rms         9.8165  0.5826  0.9982 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0486 0.2097 0
1607476280298633984 GRX     50 CPM      16  6.9000 norot            9.8165  0.5826  0.9982 7.51     0.31     0.15     0.9417 0.4530 0.2523 0.9574 0.5744 0.6357 0
1607476280298633984 GRX     50 SAP      16  6.9000 rotation         9.8165  0.5826  0.9982 6.978    0.055    0.066    0.9747 1.0000 0.9866 0.9917 0.9972 0.9900 0
1607476280298633984 GRX     76 CPM      16  6.9000 rotation         9.8165  0.5826  0.9982 6.722    0.055    0.055    0.9753 0.9881 0.9975 0.9877 0.9281 0.9754 0
1607476280298633984 GRX     76 SAP      16  6.9000 rotation         9.8165  0.5826  0.9982 7.183    0.058    0.063    0.9750 1.0000 0.9944 0.9906 0.9978 0.9916 0
1607476280298633984 GRX     77 CPM      16  6.9000 rotation         9.8165  0.5826  0.9982 6.333    0.052    0.096    0.9716 0.5845 0.5052 0.9797 0.8035 0.7689 0
1607476280298633984 GRX     77 SAP      16  6.9000 rotation         9.8165  0.5826  0.9982 7.043    0.076    0.078    0.9724 1.0000 0.9970 0.9911 0.9900 0.9901 0
1608637983053293696 GRX     15 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.7430   0.0010   0.0010   0.9810 1.0000 0.9975 0.9534 0.9962 0.9856 1
1608637983053293696 GRX     16 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.7446   0.0010   0.0013   0.9809 1.0000 0.9635 0.9590 0.9963 0.9799 0
1608637983053293696 GRX     22 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.74453  0.00052  0.00054  0.9815 1.0000 0.9963 0.9490 0.9942 0.9842 0
1608637983053293696 GRX     23 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.7448   0.0010   0.0010   0.9811 1.0000 0.9956 0.9615 0.9876 0.9852 0
1608637983053293696 GRX     49 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.74418  0.00040  0.00042  0.9816 0.9994 0.9962 0.9335 0.6026 0.9027 0
1608637983053293696 GRX     50 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.74481  0.00029  0.00031  0.9817 0.9891 0.9943 0.9642 0.4053 0.8669 0
1608637983053293696 GRX     76 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.74414  0.00024  0.00024  0.9818 0.9962 0.9975 0.9458 0.8266 0.9496 0
1608637983053293696 GRX     77 CPM       1  0.7400 rotation        15.6482  1.2260  2.8194 0.74442  0.00065  0.00065  0.9814 0.9855 0.9975 0.9510 0.4987 0.8828 0
1608637983053293696 GRX     15 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74404  0.00032  0.00018  0.9818 1.0000 0.6763 0.9534 0.9962 0.9216 0
1608637983053293696 GRX     16 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74453  0.00054  0.00062  0.9815 1.0000 0.9886 0.9590 0.9963 0.9851 0
1608637983053293696 GRX     22 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74437  0.00019  0.00020  0.9818 1.0000 0.9938 0.9490 0.9942 0.9838 0
1608637983053293696 GRX     23 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74477  0.00047  0.00045  0.9816 1.0000 0.9964 0.9615 0.9876 0.9854 1
1608637983053293696 GRX     49 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74422  0.00018  0.00018  0.9818 0.9994 0.9975 0.9335 0.6026 0.9030 0
1608637983053293696 GRX     50 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74475  0.00020  0.00027  0.9818 0.9891 0.9635 0.9642 0.4053 0.8608 0
1608637983053293696 GRX     76 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74416  0.00023  0.00018  0.9818 0.9962 0.9729 0.9458 0.8266 0.9447 0
1608637983053293696 GRX     77 CPM       2  0.7400 rotation        15.6482  1.2260  2.8194 0.74454  0.00031  0.00030  0.9817 0.9855 0.9968 0.9510 0.4987 0.8827 0
1608637983053293696 GRX     15 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74413  0.00013  0.00013  0.9819 1.0000 0.9975 0.9534 0.9962 0.9858 0
1608637983053293696 GRX     16 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74468  0.00014  0.00016  0.9819 1.0000 0.9929 0.9590 0.9963 0.9860 1
1608637983053293696 GRX     22 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74433  0.00015  0.00015  0.9819 1.0000 0.9975 0.9490 0.9942 0.9845 0
1608637983053293696 GRX     23 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74462  0.00012  0.00013  0.9819 1.0000 0.9942 0.9615 0.9876 0.9851 0
1608637983053293696 GRX     49 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74424  0.00018  0.00015  0.9819 0.9994 0.9844 0.9335 0.6026 0.9004 0
1608637983053293696 GRX     50 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74477  0.00020  0.00023  0.9818 0.9891 0.9916 0.9642 0.4053 0.8664 0
1608637983053293696 GRX     76 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74412  0.00020  0.00019  0.9818 0.9962 0.9955 0.9458 0.8266 0.9492 0
1608637983053293696 GRX     77 CPM       4  0.7400 rotation        15.6482  1.2260  2.8194 0.74460  0.00030  0.00026  0.9817 0.9855 0.9909 0.9510 0.4987 0.8816 0
1608637983053293696 GRX     15 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74416  0.00012  0.00013  0.9819 1.0000 0.9944 0.9534 0.9962 0.9852 0
1608637983053293696 GRX     16 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74470  0.00012  0.00013  0.9819 1.0000 0.9914 0.9590 0.9963 0.9857 1
1608637983053293696 GRX     22 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74430  0.00013  0.00012  0.9819 1.0000 0.9942 0.9490 0.9942 0.9839 0
1608637983053293696 GRX     23 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74460  0.00011  0.00014  0.9819 1.0000 0.9608 0.9615 0.9876 0.9784 0
1608637983053293696 GRX     49 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74423  0.00016  0.00015  0.9819 0.9994 0.9931 0.9335 0.6026 0.9021 0
1608637983053293696 GRX     50 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74481  0.00022  0.00020  0.9818 0.9891 0.9916 0.9642 0.4053 0.8664 0
1608637983053293696 GRX     76 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74410  0.00018  0.00019  0.9818 0.9962 0.9963 0.9458 0.8266 0.9493 0
1608637983053293696 GRX     77 CPM       8  0.7400 rotation        15.6482  1.2260  2.8194 0.74461  0.00030  0.00027  0.9817 0.9855 0.9931 0.9510 0.4987 0.8820 0
1608637983053293696 GRX     15 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74419  0.00012  0.00011  0.9819 1.0000 0.9916 0.9534 0.9962 0.9846 1
1608637983053293696 GRX     16 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74475  0.00014  0.00011  0.9819 1.0000 0.9608 0.9590 0.9963 0.9796 0
1608637983053293696 GRX     22 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74428  0.00012  0.00011  0.9819 1.0000 0.9916 0.9490 0.9942 0.9833 0
1608637983053293696 GRX     23 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74462  0.00011  0.00013  0.9819 1.0000 0.9904 0.9615 0.9876 0.9843 0
1608637983053293696 GRX     49 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74423  0.00017  0.00015  0.9819 0.9994 0.9931 0.9335 0.6026 0.9021 0
1608637983053293696 GRX     50 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74479  0.00021  0.00022  0.9818 0.9891 0.9955 0.9642 0.4053 0.8672 0
1608637983053293696 GRX     76 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74408  0.00017  0.00020  0.9818 0.9962 0.9896 0.9458 0.8266 0.9480 0
1608637983053293696 GRX     77 CPM      16  0.7400 rotation        15.6482  1.2260  2.8194 0.74455  0.00028  0.00033  0.9817 0.9855 0.9882 0.9510 0.4987 0.8810 0
1608871010798510208 GRX     15 CPM       1  9.8000 rotation        14.9427  1.1721  2.6096 8.19     0.57     0.90     0.5996 0.7050 0.8119 0.9670 0.9662 0.8099 0
1608871010798510208 GRX     16 CPM       1  9.8000 rotation        14.9427  1.1721  2.6096 9.83     0.80     0.33     0.8473 0.7313 0.0827 0.9711 0.9892 0.7243 0
1608871010798510208 GRX     22 CPM       1  9.8000 rotation        14.9427  1.1721  2.6096 9.79     0.53     0.46     0.8788 0.5108 0.9892 0.9681 0.9577 0.8609 0
1608871010798510208 GRX     23 CPM       1  9.8000 rotation        14.9427  1.1721  2.6096 10.11    0.55     0.53     0.8650 0.3416 0.9965 0.9778 0.9368 0.8236 0
1608871010798510208 GRX     49 CPM       1  9.8000 norot           14.9427  1.1721  2.6096 6.9      0.6      1.4      0.1253 0.6423 0.1699 0.9540 0.2706 0.4324 0
1608871010798510208 GRX     50 CPM       1  9.8000 norot           14.9427  1.1721  2.6096 9.7      1.4      1.1      0.2597 0.2360 0.9631 0.9665 0.2829 0.5416 0
1608871010798510208 GRX     76 CPM       1  9.8000 norot           14.9427  1.1721  2.6096 9.4      1.5      1.1      0.1907 0.1732 0.9449 0.9628 0.1847 0.4913 0
1608871010798510208 GRX     77 CPM       1  9.8000 norot           14.9427  1.1721  2.6096 6.06     0.32     0.36     0.8534 0.2383 0.9933 0.9600 0.2272 0.6544 0
1608871010798510208 GRX     15 CPM       2  9.8000 rotation        14.9427  1.1721  2.6096 9.86     0.31     0.30     0.9408 0.6218 0.9964 0.9670 0.9841 0.9020 0
1608871010798510208 GRX     16 CPM       2  9.8000 rotation        14.9427  1.1721  2.6096 9.85     0.12     0.11     0.9717 0.7304 0.9938 0.9711 0.9892 0.9312 0
1608871010798510208 GRX     22 CPM       2  9.8000 rotation        14.9427  1.1721  2.6096 9.81     0.27     0.25     0.9500 0.5102 0.9943 0.9681 0.9577 0.8761 0
1608871010798510208 GRX     23 CPM       2  9.8000 rotation        14.9427  1.1721  2.6096 10.05    0.31     0.33     0.9385 0.3435 0.9955 0.9778 0.9368 0.8384 0
1608871010798510208 GRX     49 CPM       2  9.8000 rotation        14.9427  1.1721  2.6096 9.52     0.30     0.33     0.9349 0.5029 0.9943 0.9540 0.8876 0.8547 0
1608871010798510208 GRX     50 CPM       2  9.8000 norot           14.9427  1.1721  2.6096 9.69     0.48     0.56     0.8633 0.2361 0.9892 0.9665 0.2829 0.6676 0
1608871010798510208 GRX     76 CPM       2  9.8000 norot           14.9427  1.1721  2.6096 9.46     0.56     0.79     0.7597 0.1718 0.9290 0.9628 0.1847 0.6016 0
1608871010798510208 GRX     77 CPM       2  9.8000 norot           14.9427  1.1721  2.6096 6.08     0.16     0.16     0.9500 0.2376 0.9975 0.9600 0.2272 0.6745 0
1608871010798510208 GRX     15 CPM       4  9.8000 rotation        14.9427  1.1721  2.6096 9.88     0.14     0.16     0.9674 0.6209 0.9943 0.9670 0.9841 0.9068 0
1608871010798510208 GRX     16 CPM       4  9.8000 rotation        14.9427  1.1721  2.6096 9.840    0.068    0.072    0.9762 0.7309 0.9958 0.9711 0.9892 0.9326 0
1608871010798510208 GRX     22 CPM       4  9.8000 rotation        14.9427  1.1721  2.6096 9.81     0.16     0.16     0.9661 0.5103 0.9975 0.9681 0.9577 0.8799 0
1608871010798510208 GRX     23 CPM       4  9.8000 rotation        14.9427  1.1721  2.6096 10.08    0.19     0.19     0.9626 0.3425 0.9975 0.9778 0.9368 0.8435 0
1608871010798510208 GRX     49 CPM       4  9.8000 rotation        14.9427  1.1721  2.6096 9.46     0.20     0.20     0.9596 0.5056 0.9975 0.9540 0.8876 0.8608 0
1608871010798510208 GRX     50 CPM       4  9.8000 norot           14.9427  1.1721  2.6096 9.67     0.27     0.29     0.9446 0.2366 0.9944 0.9665 0.2829 0.6850 0
1608871010798510208 GRX     76 CPM       4  9.8000 norot           14.9427  1.1721  2.6096 9.49     0.35     0.40     0.9184 0.1714 0.9900 0.9628 0.1847 0.6454 0
1608871010798510208 GRX     77 CPM       4  9.8000 norot           14.9427  1.1721  2.6096 6.10     0.10     0.09     0.9660 0.2370 0.9936 0.9600 0.2272 0.6768 0
1608871010798510208 GRX     15 CPM       8  9.8000 rotation        14.9427  1.1721  2.6096 9.882    0.087    0.096    0.9741 0.6210 0.9935 0.9670 0.9841 0.9079 0
1608871010798510208 GRX     16 CPM       8  9.8000 rotation        14.9427  1.1721  2.6096 9.842    0.048    0.049    0.9782 0.7308 0.9969 0.9711 0.9892 0.9332 0
1608871010798510208 GRX     22 CPM       8  9.8000 rotation        14.9427  1.1721  2.6096 9.85     0.11     0.09     0.9733 0.5083 0.9913 0.9681 0.9577 0.8797 0
1608871010798510208 GRX     23 CPM       8  9.8000 rotation        14.9427  1.1721  2.6096 10.12    0.11     0.11     0.9723 0.3415 0.9975 0.9778 0.9368 0.8452 0
1608871010798510208 GRX     49 CPM       8  9.8000 rotation        14.9427  1.1721  2.6096 9.47     0.13     0.12     0.9697 0.5053 0.9941 0.9540 0.8876 0.8621 0
1608871010798510208 GRX     50 CPM       8  9.8000 norot           14.9427  1.1721  2.6096 9.677    0.078    0.063    0.9761 0.2364 0.9808 0.9665 0.2829 0.6885 0
1608871010798510208 GRX     76 CPM       8  9.8000 norot           14.9427  1.1721  2.6096 9.30     0.16     0.20     0.9623 0.1740 0.9765 0.9628 0.1847 0.6520 0
1608871010798510208 GRX     77 CPM       8  9.8000 norot           14.9427  1.1721  2.6096 6.095    0.097    0.097    0.9665 0.2372 0.9975 0.9600 0.2272 0.6777 0
1608871010798510208 GRX     15 CPM      16  9.8000 rotation        14.9427  1.1721  2.6096 9.882    0.068    0.062    0.9768 0.6210 0.9939 0.9670 0.9841 0.9086 0
1608871010798510208 GRX     16 CPM      16  9.8000 rotation        14.9427  1.1721  2.6096 9.849    0.037    0.036    0.9792 0.7305 0.9969 0.9711 0.9892 0.9334 0
1608871010798510208 GRX     22 CPM      16  9.8000 rotation        14.9427  1.1721  2.6096 9.877    0.065    0.050    0.9774 0.5073 0.9691 0.9681 0.9577 0.8759 0
1608871010798510208 GRX     23 CPM      16  9.8000 rotation        14.9427  1.1721  2.6096 10.143   0.043    0.044    0.9787 0.3408 0.9970 0.9778 0.9368 0.8462 0
1608871010798510208 GRX     49 CPM      16  9.8000 rotation        14.9427  1.1721  2.6096 9.516    0.067    0.062    0.9765 0.5030 0.9953 0.9540 0.8876 0.8633 0
1608871010798510208 GRX     50 CPM      16  9.8000 norot           14.9427  1.1721  2.6096 9.639    0.064    0.079    0.9760 0.2372 0.9796 0.9665 0.2829 0.6884 0
1608871010798510208 GRX     76 CPM      16  9.8000 norot           14.9427  1.1721  2.6096 9.48     0.18     0.19     0.9612 0.1716 0.9956 0.9628 0.1847 0.6552 0
1608871010798510208 GRX     77 CPM      16  9.8000 norot           14.9427  1.1721  2.6096 6.104    0.052    0.057    0.9745 0.2369 0.9940 0.9600 0.2272 0.6785 0
1609726087247553664 GRX     15 CPM       1  3.0000 rotation        15.4123  1.2094  2.7585 3.003    0.039    0.039    0.9701 0.5649 0.9975 0.9686 0.7143 0.8431 0
1609726087247553664 GRX     16 CPM       1  3.0000 rotation        15.4123  1.2094  2.7585 2.987    0.028    0.032    0.9734 0.8578 0.9907 0.9732 0.9387 0.9467 1
1609726087247553664 GRX     22 CPM       1  3.0000 rotation        15.4123  1.2094  2.7585 3.02     0.18     0.19     0.8284 0.6644 0.9955 0.9700 0.2239 0.7364 0
1609726087247553664 GRX     23 CPM       1  3.0000 norot           15.4123  1.2094  2.7585 12.0     4.9      0.0      0.0141 0.2179 0.0000 0.9734 0.1322 0.2675 0
1609726087247553664 GRX     49 CPM       1  3.0000 rotation        15.4123  1.2094  2.7585 3.017    0.067    0.066    0.9577 0.9564 0.9968 0.9363 0.9794 0.9653 0
1609726087247553664 GRX     50 CPM       1  3.0000 rotation        15.4123  1.2094  2.7585 2.966    0.081    0.076    0.9499 0.8782 0.9953 0.9580 0.9642 0.9491 0
1609726087247553664 GRX     76 CPM       1  3.0000 rotation        15.4123  1.2094  2.7585 3.009    0.093    0.086    0.9430 0.4253 0.9948 0.9570 0.1945 0.7029 0
1609726087247553664 GRX     77 CPM       1  3.0000 norot           15.4123  1.2094  2.7585 1.63     0.19     0.94     0.0001 0.6386 0.0007 0.9620 0.0637 0.3330 0
1609726087247553664 GRX     15 CPM       2  3.0000 rotation        15.4123  1.2094  2.7585 2.9973   0.0073   0.0073   0.9802 0.5657 0.9975 0.9686 0.7143 0.8453 0
1609726087247553664 GRX     16 CPM       2  3.0000 rotation        15.4123  1.2094  2.7585 2.989    0.016    0.015    0.9780 0.8575 0.9959 0.9732 0.9387 0.9487 1
1609726087247553664 GRX     22 CPM       2  3.0000 rotation        15.4123  1.2094  2.7585 2.994    0.045    0.045    0.9676 0.6676 0.9975 0.9700 0.2239 0.7653 0
1609726087247553664 GRX     23 CPM       2  3.0000 norot           15.4123  1.2094  2.7585 12.0     2.7      0.0      0.3869 0.2177 0.0000 0.9734 0.1322 0.3420 0
1609726087247553664 GRX     49 CPM       2  3.0000 rotation        15.4123  1.2094  2.7585 3.018    0.046    0.044    0.9680 0.9564 0.9961 0.9363 0.9794 0.9672 0
1609726087247553664 GRX     50 CPM       2  3.0000 rotation        15.4123  1.2094  2.7585 2.973    0.056    0.056    0.9628 0.8775 0.9975 0.9580 0.9642 0.9520 0
1609726087247553664 GRX     76 CPM       2  3.0000 rotation        15.4123  1.2094  2.7585 3.009    0.047    0.047    0.9670 0.4253 0.9975 0.9570 0.1945 0.7083 0
1609726087247553664 GRX     77 CPM       2  3.0000 norot           15.4123  1.2094  2.7585 1.5      1.5      1.0      0.0000 0.6633 0.9040 0.9620 0.0637 0.5186 0
1609726087247553664 GRX     15 CPM       4  3.0000 rotation        15.4123  1.2094  2.7585 2.9969   0.0056   0.0061   0.9806 0.5657 0.9939 0.9686 0.7143 0.8446 0
1609726087247553664 GRX     16 CPM       4  3.0000 rotation        15.4123  1.2094  2.7585 2.9972   0.0064   0.0060   0.9805 0.8567 0.9947 0.9732 0.9387 0.9488 1
1609726087247553664 GRX     22 CPM       4  3.0000 rotation        15.4123  1.2094  2.7585 3.000    0.023    0.023    0.9759 0.6667 0.9975 0.9700 0.2239 0.7668 0
1609726087247553664 GRX     23 CPM       4  3.0000 norot           15.4123  1.2094  2.7585 11.98    0.88     0.00     0.9260 0.2176 0.0000 0.9734 0.1322 0.4498 0
1609726087247553664 GRX     49 CPM       4  3.0000 rotation        15.4123  1.2094  2.7585 3.022    0.027    0.028    0.9743 0.9562 0.9961 0.9363 0.9794 0.9685 0
1609726087247553664 GRX     50 CPM       4  3.0000 rotation        15.4123  1.2094  2.7585 2.9966   0.0084   0.0057   0.9803 0.8752 0.8994 0.9580 0.9642 0.9354 0
1609726087247553664 GRX     76 CPM       4  3.0000 rotation        15.4123  1.2094  2.7585 3.012    0.015    0.015    0.9782 0.4249 0.9968 0.9570 0.1945 0.7103 0
1609726087247553664 GRX     77 CPM       4  3.0000 norot           15.4123  1.2094  2.7585 1.5      2.9      1.8      0.0000 0.6641 0.8029 0.9620 0.0637 0.4985 0
1609726087247553664 GRX     15 CPM       8  3.0000 rotation        15.4123  1.2094  2.7585 2.9967   0.0058   0.0063   0.9805 0.5658 0.9945 0.9686 0.7143 0.8447 0
1609726087247553664 GRX     16 CPM       8  3.0000 rotation        15.4123  1.2094  2.7585 3.0008   0.0044   0.0040   0.9810 0.8563 0.9943 0.9732 0.9387 0.9487 1
1609726087247553664 GRX     22 CPM       8  3.0000 rotation        15.4123  1.2094  2.7585 3.000    0.014    0.014    0.9784 0.6667 0.9960 0.9700 0.2239 0.7670 0
1609726087247553664 GRX     23 CPM       8  3.0000 norot           15.4123  1.2094  2.7585 11.99    0.47     0.00     0.9614 0.2175 0.0000 0.9734 0.1322 0.4569 0
1609726087247553664 GRX     49 CPM       8  3.0000 rotation        15.4123  1.2094  2.7585 3.026    0.017    0.017    0.9775 0.9560 0.9969 0.9363 0.9794 0.9692 0
1609726087247553664 GRX     50 CPM       8  3.0000 rotation        15.4123  1.2094  2.7585 2.9968   0.0039   0.0042   0.9810 0.8752 0.9954 0.9580 0.9642 0.9548 0
1609726087247553664 GRX     76 CPM       8  3.0000 rotation        15.4123  1.2094  2.7585 3.013    0.014    0.014    0.9784 0.4248 0.9961 0.9570 0.1945 0.7102 0
1609726087247553664 GRX     77 CPM       8  3.0000 norot           15.4123  1.2094  2.7585 2.9      6.6      2.7      0.0000 0.3959 0.0809 0.9620 0.0610 0.3000 0
1609726087247553664 GRX     15 CPM      16  3.0000 rotation        15.4123  1.2094  2.7585 2.9978   0.0066   0.0056   0.9805 0.5656 0.9875 0.9686 0.7143 0.8433 0
1609726087247553664 GRX     16 CPM      16  3.0000 rotation        15.4123  1.2094  2.7585 2.9996   0.0036   0.0049   0.9810 0.8565 0.9539 0.9732 0.9387 0.9406 1
1609726087247553664 GRX     22 CPM      16  3.0000 rotation        15.4123  1.2094  2.7585 2.9889   0.0065   0.0062   0.9805 0.6684 0.9963 0.9700 0.2239 0.7678 0
1609726087247553664 GRX     23 CPM      16  3.0000 norot           15.4123  1.2094  2.7585 11.99    0.25     0.00     0.9728 0.2174 0.0000 0.9734 0.1322 0.4592 0
1609726087247553664 GRX     49 CPM      16  3.0000 rotation        15.4123  1.2094  2.7585 3.0200   0.0086   0.0082   0.9799 0.9563 0.9962 0.9363 0.9794 0.9696 0
1609726087247553664 GRX     50 CPM      16  3.0000 rotation        15.4123  1.2094  2.7585 2.9968   0.0037   0.0042   0.9811 0.8752 0.9920 0.9580 0.9642 0.9541 0
1609726087247553664 GRX     76 CPM      16  3.0000 rotation        15.4123  1.2094  2.7585 3.012    0.015    0.016    0.9780 0.4249 0.9944 0.9570 0.1945 0.7098 0
1609726087247553664 GRX     77 CPM      16  3.0000 norot           15.4123  1.2094  2.7585 0.5      0.6      1.0      0.0000 0.9760 0.5730 0.9620 0.0534 0.5129 0
1609838615390487296 GRX     15 CPM       1  5.7000 rotation        13.8684  1.0817  2.2637 5.61     0.38     0.17     0.8811 0.7434 0.1824 0.9772 0.9724 0.7513 0
1609838615390487296 GRX     16 CPM       1  5.7000 rotation        13.8684  1.0817  2.2637 5.57     0.26     0.22     0.9055 0.8243 0.9894 0.9825 0.9860 0.9375 0
1609838615390487296 GRX     22 CPM       1  5.7000 rotation        13.8684  1.0817  2.2637 5.66     0.30     0.18     0.9071 0.7151 0.7598 0.9798 0.9740 0.8671 0
1609838615390487296 GRX     23 CPM       1  5.7000 rotation        13.8684  1.0817  2.2637 5.51     0.32     0.29     0.8597 0.7736 0.9933 0.9802 0.8830 0.8980 0
1609838615390487296 GRX     49 CPM       1  5.7000 rotation        13.8684  1.0817  2.2637 5.72     0.23     0.21     0.9205 0.9014 0.9929 0.9735 0.9896 0.9556 0
1609838615390487296 GRX     50 CPM       1  5.7000 rotation        13.8684  1.0817  2.2637 5.41     0.29     0.26     0.8786 0.6435 0.9939 0.9750 0.9432 0.8868 0
1609838615390487296 GRX     76 CPM       1  5.7000 rotation        13.8684  1.0817  2.2637 5.81     0.31     0.26     0.8858 0.7179 0.9886 0.9765 0.9601 0.9058 0
1609838615390487296 GRX     77 CPM       1  5.7000 high_rms        13.8684  1.0817  2.2637 0.15     0.04     0.41     0.0000 0.9999 0.0000 0.0000 0.0566 0.2113 0
1609838615390487296 GRX     15 CPM       2  5.7000 rotation        13.8684  1.0817  2.2637 5.683    0.081    0.071    0.9697 0.7377 0.9907 0.9772 0.9724 0.9295 0
1609838615390487296 GRX     16 CPM       2  5.7000 rotation        13.8684  1.0817  2.2637 5.59     0.18     0.17     0.9409 0.8231 0.9956 0.9825 0.9860 0.9456 0
1609838615390487296 GRX     22 CPM       2  5.7000 rotation        13.8684  1.0817  2.2637 5.74     0.13     0.11     0.9594 0.7089 0.9902 0.9798 0.9740 0.9225 0
1609838615390487296 GRX     23 CPM       2  5.7000 rotation        13.8684  1.0817  2.2637 5.51     0.13     0.14     0.9524 0.7738 0.9947 0.9802 0.8830 0.9168 0
1609838615390487296 GRX     49 CPM       2  5.7000 rotation        13.8684  1.0817  2.2637 5.71     0.16     0.15     0.9487 0.9019 0.9957 0.9735 0.9896 0.9619 0
1609838615390487296 GRX     50 CPM       2  5.7000 rotation        13.8684  1.0817  2.2637 5.42     0.21     0.19     0.9249 0.6422 0.9933 0.9750 0.9432 0.8957 0
1609838615390487296 GRX     76 CPM       2  5.7000 rotation        13.8684  1.0817  2.2637 5.81     0.17     0.17     0.9443 0.7177 0.9975 0.9765 0.9601 0.9192 0
1609838615390487296 GRX     77 CPM       2  5.7000 high_rms        13.8684  1.0817  2.2637 0.20     0.09     0.53     0.0000 0.9997 0.0003 0.0000 0.0534 0.2107 0
1609838615390487296 GRX     15 CPM       4  5.7000 rotation        13.8684  1.0817  2.2637 5.687    0.051    0.044    0.9750 0.7374 0.9886 0.9772 0.9724 0.9301 0
1609838615390487296 GRX     16 CPM       4  5.7000 rotation        13.8684  1.0817  2.2637 5.606    0.083    0.091    0.9670 0.8220 0.9933 0.9825 0.9860 0.9501 0
1609838615390487296 GRX     22 CPM       4  5.7000 rotation        13.8684  1.0817  2.2637 5.747    0.076    0.071    0.9703 0.7085 0.9953 0.9798 0.9740 0.9256 0
1609838615390487296 GRX     23 CPM       4  5.7000 rotation        13.8684  1.0817  2.2637 5.533    0.081    0.086    0.9675 0.7718 0.9954 0.9802 0.8830 0.9196 0
1609838615390487296 GRX     49 CPM       4  5.7000 rotation        13.8684  1.0817  2.2637 5.71     0.13     0.13     0.9571 0.9017 0.9975 0.9735 0.9896 0.9639 0
1609838615390487296 GRX     50 CPM       4  5.7000 rotation        13.8684  1.0817  2.2637 5.42     0.11     0.11     0.9604 0.6421 0.9951 0.9750 0.9432 0.9031 0
1609838615390487296 GRX     76 CPM       4  5.7000 rotation        13.8684  1.0817  2.2637 5.77     0.10     0.12     0.9618 0.7204 0.9890 0.9765 0.9601 0.9216 0
1609838615390487296 GRX     77 CPM       4  5.7000 high_rms        13.8684  1.0817  2.2637 0.5      0.5      1.0      0.0000 0.9834 0.3218 0.0000 0.0521 0.2714 0
1609838615390487296 GRX     15 CPM       8  5.7000 rotation        13.8684  1.0817  2.2637 5.678    0.030    0.031    0.9778 0.7381 0.9961 0.9772 0.9724 0.9323 0
1609838615390487296 GRX     16 CPM       8  5.7000 rotation        13.8684  1.0817  2.2637 5.659    0.064    0.055    0.9729 0.8186 0.9886 0.9825 0.9860 0.9497 0
1609838615390487296 GRX     22 CPM       8  5.7000 rotation        13.8684  1.0817  2.2637 5.717    0.037    0.044    0.9763 0.7109 0.9857 0.9798 0.9740 0.9253 0
1609838615390487296 GRX     23 CPM       8  5.7000 rotation        13.8684  1.0817  2.2637 5.763    0.081    0.077    0.9693 0.7552 0.9955 0.9802 0.8830 0.9166 0
1609838615390487296 GRX     49 CPM       8  5.7000 rotation        13.8684  1.0817  2.2637 5.74     0.11     0.11     0.9621 0.9005 0.9945 0.9735 0.9896 0.9641 0
1609838615390487296 GRX     50 CPM       8  5.7000 rotation        13.8684  1.0817  2.2637 5.491    0.060    0.054    0.9730 0.6366 0.9938 0.9750 0.9432 0.9043 0
1609838615390487296 GRX     76 CPM       8  5.7000 rotation        13.8684  1.0817  2.2637 5.810    0.081    0.067    0.9704 0.7177 0.9844 0.9765 0.9601 0.9218 0
1609838615390487296 GRX     77 CPM       8  5.7000 high_rms        13.8684  1.0817  2.2637 12       37       0        0.0000 0.1334 0.0000 0.0000 0.0515 0.0370 0
1609838615390487296 GRX     15 CPM      16  5.7000 rotation        13.8684  1.0817  2.2637 5.700    0.012    0.011    0.9806 0.7365 0.9936 0.9772 0.9724 0.9320 0
1609838615390487296 GRX     16 CPM      16  5.7000 rotation        13.8684  1.0817  2.2637 5.724    0.034    0.034    0.9773 0.8145 0.9975 0.9825 0.9860 0.9516 0
1609838615390487296 GRX     22 CPM      16  5.7000 rotation        13.8684  1.0817  2.2637 5.683    0.011    0.012    0.9806 0.7134 0.9944 0.9798 0.9740 0.9284 0
1609838615390487296 GRX     23 CPM      16  5.7000 rotation        13.8684  1.0817  2.2637 5.745    0.053    0.042    0.9752 0.7565 0.9743 0.9802 0.8830 0.9138 0
1609838615390487296 GRX     49 CPM      16  5.7000 rotation        13.8684  1.0817  2.2637 5.744    0.084    0.084    0.9681 0.9004 0.9975 0.9735 0.9896 0.9658 0
1609838615390487296 GRX     50 CPM      16  5.7000 rotation        13.8684  1.0817  2.2637 5.583    0.017    0.013    0.9800 0.6291 0.9760 0.9750 0.9432 0.9006 0
1609838615390487296 GRX     76 CPM      16  5.7000 rotation        13.8684  1.0817  2.2637 5.784    0.036    0.037    0.9770 0.7196 0.9969 0.9765 0.9601 0.9260 0
1609838615390487296 GRX     77 CPM      16  5.7000 high_rms        13.8684  1.0817  2.2637 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0521 0.2104 0
1610713483049385600 GRX     15 CPM       1 11.0000 norot           12.0151  0.7725  1.4234 10.7     5.7      0.7      0.0003 0.7045 0.0001 0.9850 0.8616 0.5103 0
1610713483049385600 GRX     16 CPM       1 11.0000 rotation        12.0151  0.7725  1.4234 6.43     0.54     0.58     0.6278 0.9655 0.9950 0.9874 0.6867 0.8525 0
1610713483049385600 GRX     22 CPM       1 11.0000 rotation        12.0151  0.7725  1.4234 5.54     0.26     0.24     0.9008 0.9715 0.9958 0.9861 0.9844 0.9677 1
1610713483049385600 GRX     23 CPM       1 11.0000 rotation        12.0151  0.7725  1.4234 5.54     0.34     0.36     0.8139 0.9550 0.9948 0.9858 0.9260 0.9351 0
1610713483049385600 GRX     49 CPM       1 11.0000 rotation        12.0151  0.7725  1.4234 10.40    0.50     0.58     0.8743 0.9317 0.9891 0.9841 0.9932 0.9545 0
1610713483049385600 GRX     50 CPM       1 11.0000 rotation        12.0151  0.7725  1.4234 10.88    0.49     0.42     0.9109 0.8067 0.9892 0.9854 0.9541 0.9293 0
1610713483049385600 GRX     76 CPM       1 11.0000 rotation        12.0151  0.7725  1.4234 10.86    0.97     0.64     0.7362 0.3915 0.8655 0.9843 0.7415 0.7438 0
1610713483049385600 GRX     77 CPM       1 11.0000 norot           12.0151  0.7725  1.4234 9.7      6.0      0.9      0.0000 0.4554 0.0001 0.9857 0.8595 0.4601 0
1610713483049385600 GRX     15 CPM       2 11.0000 rotation        12.0151  0.7725  1.4234 10.57    0.49     0.53     0.8893 0.7105 0.9947 0.9850 0.8616 0.8882 0
1610713483049385600 GRX     16 CPM       2 11.0000 norot           12.0151  0.7725  1.4234 10.0     3.8      0.4      0.0124 0.8822 0.0000 0.9874 0.7151 0.5194 0
1610713483049385600 GRX     22 CPM       2 11.0000 rotation        12.0151  0.7725  1.4234 5.56     0.17     0.15     0.9458 0.9711 0.9911 0.9861 0.9844 0.9757 0
1610713483049385600 GRX     23 CPM       2 11.0000 rotation        12.0151  0.7725  1.4234 5.50     0.19     0.24     0.9205 0.9559 0.9667 0.9858 0.9260 0.9510 0
1610713483049385600 GRX     49 CPM       2 11.0000 rotation        12.0151  0.7725  1.4234 10.38    0.28     0.34     0.9436 0.9321 0.9841 0.9841 0.9932 0.9674 0
1610713483049385600 GRX     50 CPM       2 11.0000 rotation        12.0151  0.7725  1.4234 10.88    0.27     0.29     0.9511 0.8065 0.9941 0.9854 0.9541 0.9382 0
1610713483049385600 GRX     76 CPM       2 11.0000 rotation        12.0151  0.7725  1.4234 10.85    0.57     0.55     0.8736 0.3916 0.9966 0.9843 0.7415 0.7975 0
1610713483049385600 GRX     77 CPM       2 11.0000 rotation        12.0151  0.7725  1.4234 9.86     0.77     0.59     0.7750 0.4508 0.9694 0.9857 0.8595 0.8081 0
1610713483049385600 GRX     15 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 10.66    0.30     0.30     0.9466 0.7064 0.9970 0.9850 0.8616 0.8993 0
1610713483049385600 GRX     16 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 10.29    0.26     0.27     0.9517 0.8741 0.9958 0.9874 0.7151 0.9048 0
1610713483049385600 GRX     22 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 5.58     0.14     0.11     0.9577 0.9709 0.9734 0.9861 0.9844 0.9745 0
1610713483049385600 GRX     23 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 5.53     0.14     0.15     0.9511 0.9553 0.9959 0.9858 0.9260 0.9628 0
1610713483049385600 GRX     49 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 10.42    0.21     0.22     0.9601 0.9312 0.9959 0.9841 0.9932 0.9729 0
1610713483049385600 GRX     50 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 10.91    0.18     0.19     0.9651 0.8057 0.9969 0.9854 0.9541 0.9414 0
1610713483049385600 GRX     76 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 10.99    0.47     0.46     0.9089 0.3872 0.9970 0.9843 0.7415 0.8038 0
1610713483049385600 GRX     77 CPM       4 11.0000 rotation        12.0151  0.7725  1.4234 9.87     0.37     0.37     0.9240 0.4506 0.9975 0.9857 0.8595 0.8434 0
1610713483049385600 GRX     15 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 10.80    0.22     0.21     0.9608 0.7010 0.9953 0.9850 0.8616 0.9007 0
1610713483049385600 GRX     16 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 10.45    0.15     0.15     0.9680 0.8696 0.9975 0.9874 0.7151 0.9075 0
1610713483049385600 GRX     22 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 5.536    0.092    0.087    0.9662 0.9716 0.9959 0.9861 0.9844 0.9808 1
1610713483049385600 GRX     23 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 5.52     0.10     0.11     0.9619 0.9556 0.9896 0.9858 0.9260 0.9638 0
1610713483049385600 GRX     49 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 10.44    0.14     0.16     0.9681 0.9310 0.9920 0.9841 0.9932 0.9737 0
1610713483049385600 GRX     50 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 10.94    0.14     0.12     0.9717 0.8047 0.9914 0.9854 0.9541 0.9415 0
1610713483049385600 GRX     76 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 10.83    0.41     0.40     0.9239 0.3923 0.9968 0.9843 0.7415 0.8078 0
1610713483049385600 GRX     77 CPM       8 11.0000 rotation        12.0151  0.7725  1.4234 9.85     0.20     0.22     0.9588 0.4512 0.9938 0.9857 0.8595 0.8498 0
1610713483049385600 GRX     15 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 10.91    0.14     0.13     0.9707 0.6966 0.9961 0.9850 0.8616 0.9020 0
1610713483049385600 GRX     16 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 10.59    0.11     0.11     0.9732 0.8655 0.9963 0.9874 0.7151 0.9075 0
1610713483049385600 GRX     22 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 5.49     0.13     0.07     0.9632 0.9724 0.6331 0.9861 0.9844 0.9078 0
1610713483049385600 GRX     23 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 5.515    0.073    0.080    0.9691 0.9556 0.9944 0.9858 0.9260 0.9662 0
1610713483049385600 GRX     49 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 10.48    0.10     0.10     0.9740 0.9302 0.9969 0.9841 0.9932 0.9757 0
1610713483049385600 GRX     50 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 10.898   0.092    0.098    0.9747 0.8060 0.9954 0.9854 0.9541 0.9431 0
1610713483049385600 GRX     76 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 10.78    0.34     0.35     0.9384 0.3938 0.9963 0.9843 0.7415 0.8109 0
1610713483049385600 GRX     77 CPM      16 11.0000 rotation        12.0151  0.7725  1.4234 9.82     0.13     0.15     0.9690 0.4523 0.9878 0.9857 0.8595 0.8508 0
1611371849995774592 GRX     15 CPM       1  4.5000 rotation         9.5320  0.4665  0.7674 4.31     0.23     0.22     0.8685 0.9180 0.9955 0.9857 0.6671 0.8870 0
1611371849995774592 GRX     15 SAP       1  4.5000 rotation         9.5320  0.4665  0.7674 4.47     0.20     0.20     0.8987 1.0000 0.9975 0.9920 0.8815 0.9540 0
1611371849995774592 GRX     16 CPM       1  4.5000 rotation         9.5320  0.4665  0.7674 4.69     0.28     0.28     0.8329 0.9952 0.9975 0.9862 0.9727 0.9569 0
1611371849995774592 GRX     16 SAP       1  4.5000 rotation         9.5320  0.4665  0.7674 4.61     0.12     0.11     0.9540 1.0000 0.9950 0.9919 0.9968 0.9875 1
1611371849995774592 GRX     22 CPM       1  4.5000 rotation         9.5320  0.4665  0.7674 2.45     0.16     0.20     0.7425 0.9887 0.9724 0.9884 0.5865 0.8557 0
1611371849995774592 GRX     22 SAP       1  4.5000 norot            9.5320  0.4665  0.7674 4.3      2.6      0.3      0.0001 1.0000 0.0000 0.9920 0.1868 0.4358 0
1611371849995774592 GRX     23 CPM       1  4.5000 norot            9.5320  0.4665  0.7674 12.0     5.6      0.0      0.0046 0.4438 0.0000 0.9825 0.3323 0.3526 0
1611371849995774592 GRX     23 SAP       1  4.5000 rotation         9.5320  0.4665  0.7674 4.46     0.19     0.19     0.9091 1.0000 0.9975 0.9917 0.3110 0.8419 0
1611371849995774592 GRX     49 CPM       1  4.5000 rotation         9.5320  0.4665  0.7674 4.309    0.061    0.070    0.9674 0.9503 0.9898 0.9846 0.5994 0.8983 0
1611371849995774592 GRX     49 SAP       1  4.5000 rotation         9.5320  0.4665  0.7674 4.343    0.090    0.098    0.9582 1.0000 0.9943 0.9918 0.8551 0.9599 0
1611371849995774592 GRX     50 CPM       1  4.5000 rotation         9.5320  0.4665  0.7674 4.31     0.14     0.16     0.9329 0.9579 0.9920 0.9864 0.2386 0.8216 0
1611371849995774592 GRX     50 SAP       1  4.5000 rotation         9.5320  0.4665  0.7674 4.374    0.075    0.078    0.9645 1.0000 0.9962 0.9918 0.6364 0.9178 0
1611371849995774592 GRX     76 CPM       1  4.5000 rotation         9.5320  0.4665  0.7674 4.19     0.21     0.18     0.8938 0.8829 0.9876 0.9787 0.9201 0.9326 0
1611371849995774592 GRX     76 SAP       1  4.5000 rotation         9.5320  0.4665  0.7674 4.302    0.080    0.093    0.9608 1.0000 0.9886 0.9917 0.9756 0.9833 0
1611371849995774592 GRX     77 CPM       1  4.5000 rotation         9.5320  0.4665  0.7674 4.29     0.14     0.13     0.9406 0.9998 0.9953 0.9860 0.9753 0.9794 0
1611371849995774592 GRX     77 SAP       1  4.5000 rotation         9.5320  0.4665  0.7674 4.288    0.084    0.090    0.9604 1.0000 0.9951 0.9900 0.9859 0.9863 0
1611371849995774592 GRX     15 CPM       2  4.5000 rotation         9.5320  0.4665  0.7674 4.36     0.13     0.13     0.9431 0.9158 0.9954 0.9857 0.6671 0.9014 0
1611371849995774592 GRX     15 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.44     0.12     0.13     0.9466 1.0000 0.9918 0.9920 0.8815 0.9624 0
1611371849995774592 GRX     16 CPM       2  4.5000 rotation         9.5320  0.4665  0.7674 4.67     0.19     0.17     0.9189 0.9953 0.9920 0.9862 0.9727 0.9730 0
1611371849995774592 GRX     16 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.612    0.081    0.064    0.9667 1.0000 0.9739 0.9919 0.9968 0.9859 0
1611371849995774592 GRX     22 CPM       2  4.5000 norot            9.5320  0.4665  0.7674 2.5      0.1      1.5      0.0001 0.9883 0.0000 0.9884 0.5865 0.5127 0
1611371849995774592 GRX     22 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.25     0.12     0.16     0.9345 1.0000 0.9688 0.9920 0.1868 0.8164 0
1611371849995774592 GRX     23 CPM       2  4.5000 norot            9.5320  0.4665  0.7674 5.1      0.4      1.4      0.0495 0.8032 0.0140 0.9825 0.0994 0.3897 0
1611371849995774592 GRX     23 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.39     0.10     0.12     0.9527 1.0000 0.9839 0.9917 0.3110 0.8479 0
1611371849995774592 GRX     49 CPM       2  4.5000 rotation         9.5320  0.4665  0.7674 4.299    0.016    0.019    0.9788 0.9507 0.9850 0.9846 0.5994 0.8997 0
1611371849995774592 GRX     49 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.334    0.058    0.059    0.9696 1.0000 0.9969 0.9918 0.8551 0.9627 0
1611371849995774592 GRX     50 CPM       2  4.5000 rotation         9.5320  0.4665  0.7674 4.307    0.051    0.061    0.9700 0.9579 0.9856 0.9864 0.2386 0.8277 0
1611371849995774592 GRX     50 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.368    0.043    0.050    0.9727 1.0000 0.9890 0.9918 0.6364 0.9180 0
1611371849995774592 GRX     76 CPM       2  4.5000 rotation         9.5320  0.4665  0.7674 4.28     0.12     0.07     0.9572 0.8768 0.7997 0.9787 0.9201 0.9065 0
1611371849995774592 GRX     76 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.297    0.030    0.036    0.9757 1.0000 0.9813 0.9917 0.9756 0.9849 0
1611371849995774592 GRX     77 CPM       2  4.5000 rotation         9.5320  0.4665  0.7674 4.222    0.037    0.056    0.9724 0.9999 0.8808 0.9860 0.9753 0.9629 0
1611371849995774592 GRX     77 SAP       2  4.5000 rotation         9.5320  0.4665  0.7674 4.299    0.057    0.054    0.9702 1.0000 0.9960 0.9900 0.9859 0.9884 0
1611371849995774592 GRX     15 CPM       4  4.5000 rotation         9.5320  0.4665  0.7674 4.404    0.092    0.090    0.9598 0.9135 0.9968 0.9857 0.6671 0.9046 0
1611371849995774592 GRX     15 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.445    0.085    0.083    0.9624 1.0000 0.9970 0.9920 0.8815 0.9666 0
1611371849995774592 GRX     16 CPM       4  4.5000 rotation         9.5320  0.4665  0.7674 4.51     0.10     0.12     0.9529 0.9960 0.9839 0.9862 0.9727 0.9783 0
1611371849995774592 GRX     16 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.599    0.056    0.049    0.9719 1.0000 0.9914 0.9919 0.9968 0.9904 1
1611371849995774592 GRX     22 CPM       4  4.5000 rotation         9.5320  0.4665  0.7674 4.36     0.12     0.14     0.9441 0.9253 0.9920 0.9884 0.0718 0.7843 0
1611371849995774592 GRX     22 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.271    0.076    0.068    0.9654 1.0000 0.9924 0.9920 0.1868 0.8273 0
1611371849995774592 GRX     23 CPM       4  4.5000 norot            9.5320  0.4665  0.7674 4.64     0.20     0.37     0.8216 0.8399 0.5088 0.9825 0.0994 0.6504 0
1611371849995774592 GRX     23 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.365    0.061    0.062    0.9688 1.0000 0.9970 0.9917 0.3110 0.8537 0
1611371849995774592 GRX     49 CPM       4  4.5000 rotation         9.5320  0.4665  0.7674 4.296    0.009    0.010    0.9804 0.9508 0.9857 0.9846 0.5994 0.9002 0
1611371849995774592 GRX     49 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.323    0.035    0.038    0.9749 1.0000 0.9946 0.9918 0.8551 0.9633 0
1611371849995774592 GRX     50 CPM       4  4.5000 rotation         9.5320  0.4665  0.7674 4.312    0.019    0.021    0.9784 0.9578 0.9925 0.9864 0.2386 0.8307 0
1611371849995774592 GRX     50 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.367    0.027    0.032    0.9765 1.0000 0.9866 0.9918 0.6364 0.9183 0
1611371849995774592 GRX     76 CPM       4  4.5000 rotation         9.5320  0.4665  0.7674 4.290    0.033    0.030    0.9761 0.8763 0.9929 0.9787 0.9201 0.9488 0
1611371849995774592 GRX     76 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.293    0.018    0.019    0.9787 1.0000 0.9966 0.9917 0.9756 0.9885 0
1611371849995774592 GRX     77 CPM       4  4.5000 rotation         9.5320  0.4665  0.7674 4.210    0.018    0.028    0.9777 0.9999 0.7929 0.9860 0.9753 0.9464 0
1611371849995774592 GRX     77 SAP       4  4.5000 rotation         9.5320  0.4665  0.7674 4.289    0.039    0.042    0.9741 1.0000 0.9945 0.9900 0.9859 0.9889 0
1611371849995774592 GRX     15 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.446    0.051    0.051    0.9717 0.9113 0.9975 0.9857 0.6671 0.9067 0
1611371849995774592 GRX     15 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.448    0.061    0.057    0.9697 1.0000 0.9955 0.9920 0.8815 0.9678 0
1611371849995774592 GRX     16 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.479    0.062    0.069    0.9682 0.9961 0.9932 0.9862 0.9727 0.9833 0
1611371849995774592 GRX     16 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.599    0.039    0.035    0.9754 1.0000 0.9929 0.9919 0.9968 0.9914 1
1611371849995774592 GRX     22 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.308    0.021    0.028    0.9775 0.9278 0.9552 0.9884 0.0718 0.7841 0
1611371849995774592 GRX     22 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.271    0.048    0.048    0.9721 1.0000 0.9975 0.9920 0.1868 0.8297 0
1611371849995774592 GRX     23 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.47     0.12     0.17     0.9369 0.8520 0.9413 0.9825 0.0994 0.7624 0
1611371849995774592 GRX     23 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.362    0.033    0.037    0.9754 1.0000 0.9914 0.9917 0.3110 0.8539 0
1611371849995774592 GRX     49 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.2952   0.0067   0.0076   0.9808 0.9508 0.9916 0.9846 0.5994 0.9014 0
1611371849995774592 GRX     49 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.321    0.024    0.024    0.9777 1.0000 0.9970 0.9918 0.8551 0.9643 0
1611371849995774592 GRX     50 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.316    0.012    0.011    0.9800 0.9577 0.9924 0.9864 0.2386 0.8310 0
1611371849995774592 GRX     50 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.367    0.018    0.018    0.9788 1.0000 0.9963 0.9918 0.6364 0.9207 0
1611371849995774592 GRX     76 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.280    0.025    0.024    0.9774 0.8769 0.9968 0.9787 0.9201 0.9500 0
1611371849995774592 GRX     76 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.290    0.011    0.012    0.9800 1.0000 0.9947 0.9917 0.9756 0.9884 0
1611371849995774592 GRX     77 CPM       8  4.5000 rotation         9.5320  0.4665  0.7674 4.216    0.014    0.018    0.9791 0.9999 0.9498 0.9860 0.9753 0.9780 0
1611371849995774592 GRX     77 SAP       8  4.5000 rotation         9.5320  0.4665  0.7674 4.268    0.026    0.032    0.9765 1.0000 0.9820 0.9900 0.9859 0.9869 0
1611371849995774592 GRX     15 CPM      16  4.5000 rotation         9.5320  0.4665  0.7674 4.449    0.029    0.033    0.9765 0.9111 0.9912 0.9857 0.6671 0.9063 0
1611371849995774592 GRX     15 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.452    0.041    0.041    0.9742 1.0000 0.9970 0.9920 0.8815 0.9690 0
1611371849995774592 GRX     16 CPM      16  4.5000 rotation         9.5320  0.4665  0.7674 4.478    0.037    0.050    0.9737 0.9961 0.9473 0.9862 0.9727 0.9752 0
1611371849995774592 GRX     16 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.593    0.028    0.025    0.9775 1.0000 0.9918 0.9919 0.9968 0.9916 0
1611371849995774592 GRX     22 CPM      16  4.5000 rotation         9.5320  0.4665  0.7674 4.301    0.013    0.014    0.9796 0.9281 0.9961 0.9884 0.0718 0.7928 0
1611371849995774592 GRX     22 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.277    0.027    0.030    0.9766 1.0000 0.9931 0.9920 0.1868 0.8297 0
1611371849995774592 GRX     23 CPM      16  4.5000 norot            9.5320  0.4665  0.7674 11.98    0.32     0.00     0.9697 0.4433 0.0000 0.9825 0.3323 0.5456 0
1611371849995774592 GRX     23 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.368    0.026    0.022    0.9778 1.0000 0.9860 0.9917 0.3110 0.8533 0
1611371849995774592 GRX     49 CPM      16  4.5000 rotation         9.5320  0.4665  0.7674 4.2956   0.0053   0.0056   0.9811 0.9508 0.9952 0.9846 0.5994 0.9022 0
1611371849995774592 GRX     49 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.312    0.013    0.015    0.9795 1.0000 0.9902 0.9918 0.8551 0.9633 0
1611371849995774592 GRX     50 CPM      16  4.5000 rotation         9.5320  0.4665  0.7674 4.3132   0.0078   0.0084   0.9806 0.9577 0.9943 0.9864 0.2386 0.8315 0
1611371849995774592 GRX     50 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.355    0.009    0.011    0.9803 1.0000 0.9726 0.9918 0.6364 0.9162 0
1611371849995774592 GRX     76 CPM      16  4.5000 rotation         9.5320  0.4665  0.7674 4.274    0.018    0.016    0.9789 0.8773 0.9926 0.9787 0.9201 0.9495 0
1611371849995774592 GRX     76 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.2899   0.0073   0.0079   0.9807 1.0000 0.9940 0.9917 0.9756 0.9884 0
1611371849995774592 GRX     77 CPM      16  4.5000 rotation         9.5320  0.4665  0.7674 4.226    0.011    0.014    0.9798 0.9999 0.9535 0.9860 0.9753 0.9789 0
1611371849995774592 GRX     77 SAP      16  4.5000 rotation         9.5320  0.4665  0.7674 4.237    0.014    0.022    0.9788 1.0000 0.8093 0.9900 0.9859 0.9528 0
1611980464041596672 GRX     15 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 2.723    0.012    0.013    0.9785 1.0000 0.9953 0.9831 0.9356 0.9785 0
1611980464041596672 GRX     16 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 2.742    0.054    0.056    0.9607 0.9999 0.9965 0.9852 0.9657 0.9816 0
1611980464041596672 GRX     23 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 2.759    0.011    0.012    0.9789 0.9999 0.9956 0.9833 0.9634 0.9842 0
1611980464041596672 GRX     48 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 2.725    0.013    0.014    0.9781 0.9999 0.9968 0.9813 0.3594 0.8631 0
1611980464041596672 GRX     50 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 2.7246   0.0081   0.0087   0.9797 1.0000 0.9948 0.9820 0.2449 0.8403 0
1611980464041596672 GRX     75 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 1.270    0.053    0.056    0.9068 0.9905 0.9959 0.9821 0.6520 0.9054 0
1611980464041596672 GRX     76 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 2.722    0.039    0.038    0.9688 0.9969 0.9964 0.9827 0.9695 0.9829 0
1611980464041596672 GRX     77 CPM       1  2.7000 rotation        12.4803  0.9380  1.8280 2.734    0.099    0.084    0.9350 0.9986 0.9870 0.9825 0.9772 0.9761 0
1611980464041596672 GRX     15 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.7214   0.0056   0.0056   0.9805 1.0000 0.9975 0.9831 0.9356 0.9793 0
1611980464041596672 GRX     16 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.739    0.038    0.039    0.9689 0.9999 0.9968 0.9852 0.9657 0.9833 0
1611980464041596672 GRX     23 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.7596   0.0059   0.0062   0.9804 0.9999 0.9964 0.9833 0.9634 0.9847 0
1611980464041596672 GRX     48 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.7255   0.0069   0.0062   0.9802 0.9999 0.9933 0.9813 0.3594 0.8628 0
1611980464041596672 GRX     50 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.7254   0.0047   0.0042   0.9808 1.0000 0.9923 0.9820 0.2449 0.8400 0
1611980464041596672 GRX     75 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.59     0.12     0.08     0.9238 0.9055 0.8808 0.9821 0.1333 0.7651 0
1611980464041596672 GRX     76 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.722    0.024    0.022    0.9750 0.9969 0.9943 0.9827 0.9695 0.9837 0
1611980464041596672 GRX     77 CPM       2  2.7000 rotation        12.4803  0.9380  1.8280 2.740    0.029    0.028    0.9730 0.9986 0.9958 0.9825 0.9772 0.9854 0
1611980464041596672 GRX     15 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.7209   0.0038   0.0036   0.9810 1.0000 0.9958 0.9831 0.9356 0.9791 0
1611980464041596672 GRX     16 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.7120   0.0052   0.0052   0.9806 0.9999 0.9975 0.9852 0.9657 0.9858 0
1611980464041596672 GRX     23 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.7596   0.0037   0.0037   0.9810 0.9999 0.9975 0.9833 0.9634 0.9850 0
1611980464041596672 GRX     48 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.7251   0.0041   0.0040   0.9809 0.9999 0.9969 0.9813 0.3594 0.8637 0
1611980464041596672 GRX     50 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.7248   0.0027   0.0030   0.9813 1.0000 0.9929 0.9820 0.2449 0.8402 0
1611980464041596672 GRX     75 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.677    0.063    0.063    0.9551 0.8971 0.9975 0.9821 0.1382 0.7940 0
1611980464041596672 GRX     76 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.724    0.016    0.013    0.9779 0.9969 0.9798 0.9827 0.9695 0.9814 0
1611980464041596672 GRX     77 CPM       4  2.7000 rotation        12.4803  0.9380  1.8280 2.743    0.017    0.014    0.9776 0.9986 0.9892 0.9825 0.9772 0.9850 0
1611980464041596672 GRX     15 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7200   0.0024   0.0027   0.9813 1.0000 0.9924 0.9831 0.9356 0.9785 0
1611980464041596672 GRX     16 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7116   0.0032   0.0029   0.9812 0.9999 0.9918 0.9852 0.9657 0.9848 0
1611980464041596672 GRX     23 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7593   0.0027   0.0030   0.9813 0.9999 0.9948 0.9833 0.9634 0.9845 0
1611980464041596672 GRX     48 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7258   0.0028   0.0027   0.9813 0.9999 0.9961 0.9813 0.3594 0.8636 0
1611980464041596672 GRX     50 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7254   0.0020   0.0020   0.9815 1.0000 0.9969 0.9820 0.2449 0.8410 0
1611980464041596672 GRX     75 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7218   0.0034   0.0031   0.9812 0.8928 0.9935 0.9821 0.1382 0.7975 0
1611980464041596672 GRX     76 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7205   0.0038   0.0044   0.9809 0.9969 0.9901 0.9827 0.9695 0.9840 0
1611980464041596672 GRX     77 CPM       8  2.7000 rotation        12.4803  0.9380  1.8280 2.7008   0.0049   0.0056   0.9806 0.9987 0.9891 0.9825 0.9772 0.9856 0
1611980464041596672 GRX     15 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7197   0.0020   0.0020   0.9815 1.0000 0.9975 0.9831 0.9356 0.9795 0
1611980464041596672 GRX     16 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7106   0.0024   0.0025   0.9814 0.9999 0.9963 0.9852 0.9657 0.9857 0
1611980464041596672 GRX     23 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7597   0.0023   0.0022   0.9814 0.9999 0.9962 0.9833 0.9634 0.9848 0
1611980464041596672 GRX     48 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7264   0.0020   0.0019   0.9815 0.9999 0.9963 0.9813 0.3594 0.8637 0
1611980464041596672 GRX     50 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7274   0.0011   0.0012   0.9817 1.0000 0.9944 0.9820 0.2449 0.8406 0
1611980464041596672 GRX     75 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7226   0.0032   0.0028   0.9812 0.8928 0.9912 0.9821 0.1382 0.7971 0
1611980464041596672 GRX     76 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7210   0.0024   0.0032   0.9813 0.9969 0.9586 0.9827 0.9695 0.9778 0
1611980464041596672 GRX     77 CPM      16  2.7000 rotation        12.4803  0.9380  1.8280 2.7111   0.0043   0.0047   0.9808 0.9986 0.9940 0.9825 0.9772 0.9866 0
1612110653090004096 GRX     15 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 2.328    0.068    0.068    0.9440 0.7053 0.9975 0.9774 0.6543 0.8557 0
1612110653090004096 GRX     16 CPM       1  4.7000 norot           14.4740  1.1201  2.4005 4.649    0.084    0.084    0.9635 0.4568 0.9975 0.9778 0.1021 0.6996 0
1612110653090004096 GRX     22 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 4.687    0.027    0.026    0.9776 0.9521 0.9960 0.9716 0.9686 0.9732 1
1612110653090004096 GRX     23 CPM       1  4.7000 norot           14.4740  1.1201  2.4005 4.7      2.0      0.3      0.0033 0.7819 0.0001 0.9748 0.6446 0.4809 0
1612110653090004096 GRX     48 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 4.56     0.19     0.13     0.9303 0.4576 0.9047 0.9281 0.6810 0.7803 0
1612110653090004096 GRX     49 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 4.65     0.18     0.18     0.9188 0.7330 0.9975 0.9684 0.9031 0.9042 0
1612110653090004096 GRX     50 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 4.69     0.16     0.16     0.9330 0.4794 0.9975 0.9599 0.5960 0.7932 0
1612110653090004096 GRX     75 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 2.310    0.089    0.074    0.9304 0.7188 0.9850 0.9653 0.2576 0.7714 0
1612110653090004096 GRX     76 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 4.66     0.19     0.19     0.9127 0.5243 0.9975 0.9742 0.2800 0.7377 0
1612110653090004096 GRX     77 CPM       1  4.7000 rotation        14.4740  1.1201  2.4005 2.32     0.12     0.11     0.8816 0.6532 0.9958 0.9682 0.1938 0.7385 0
1612110653090004096 GRX     15 CPM       2  4.7000 norot           14.4740  1.1201  2.4005 4.7      3.2      0.1      0.0000 0.4109 0.0000 0.9774 0.0603 0.2897 0
1612110653090004096 GRX     16 CPM       2  4.7000 rotation        14.4740  1.1201  2.4005 4.646    0.019    0.021    0.9787 0.4571 0.9912 0.9778 0.1021 0.7014 0
1612110653090004096 GRX     22 CPM       2  4.7000 rotation        14.4740  1.1201  2.4005 4.689    0.015    0.015    0.9796 0.9520 0.9975 0.9716 0.9686 0.9738 0
1612110653090004096 GRX     23 CPM       2  4.7000 rotation        14.4740  1.1201  2.4005 4.634    0.065    0.078    0.9672 0.7835 0.9857 0.9748 0.6446 0.8712 0
1612110653090004096 GRX     48 CPM       2  4.7000 norot           14.4740  1.1201  2.4005 4.58     0.14     0.07     0.9572 0.4561 0.3392 0.9281 0.6810 0.6723 0
1612110653090004096 GRX     49 CPM       2  4.7000 rotation        14.4740  1.1201  2.4005 4.698    0.077    0.081    0.9653 0.7282 0.9959 0.9684 0.9031 0.9122 0
1612110653090004096 GRX     50 CPM       2  4.7000 rotation        14.4740  1.1201  2.4005 4.703    0.077    0.084    0.9650 0.4782 0.9938 0.9599 0.5960 0.7986 0
1612110653090004096 GRX     75 CPM       2  4.7000 rotation        14.4740  1.1201  2.4005 2.303    0.082    0.069    0.9363 0.7201 0.9864 0.9653 0.2576 0.7731 0
1612110653090004096 GRX     76 CPM       2  4.7000 rotation        14.4740  1.1201  2.4005 4.659    0.030    0.032    0.9767 0.5247 0.9943 0.9742 0.2800 0.7500 0
1612110653090004096 GRX     77 CPM       2  4.7000 norot           14.4740  1.1201  2.4005 4.6      3.3      0.1      0.0000 0.3719 0.0000 0.9682 0.0898 0.2860 0
1612110653090004096 GRX     15 CPM       4  4.7000 norot           14.4740  1.1201  2.4005 4.7      3.2      0.0      0.0001 0.4075 0.0000 0.9774 0.0603 0.2890 0
1612110653090004096 GRX     16 CPM       4  4.7000 rotation        14.4740  1.1201  2.4005 4.650    0.014    0.014    0.9798 0.4568 0.9956 0.9778 0.1021 0.7024 0
1612110653090004096 GRX     22 CPM       4  4.7000 rotation        14.4740  1.1201  2.4005 4.689    0.011    0.012    0.9801 0.9520 0.9929 0.9716 0.9686 0.9730 0
1612110653090004096 GRX     23 CPM       4  4.7000 rotation        14.4740  1.1201  2.4005 4.627    0.033    0.033    0.9761 0.7840 0.9975 0.9748 0.6446 0.8754 0
1612110653090004096 GRX     48 CPM       4  4.7000 rotation        14.4740  1.1201  2.4005 4.577    0.061    0.068    0.9688 0.4559 0.9929 0.9281 0.6810 0.8054 0
1612110653090004096 GRX     49 CPM       4  4.7000 rotation        14.4740  1.1201  2.4005 4.705    0.048    0.047    0.9732 0.7276 0.9968 0.9684 0.9031 0.9138 0
1612110653090004096 GRX     50 CPM       4  4.7000 rotation        14.4740  1.1201  2.4005 4.706    0.040    0.039    0.9750 0.4780 0.9966 0.9599 0.5960 0.8011 0
1612110653090004096 GRX     75 CPM       4  4.7000 norot           14.4740  1.1201  2.4005 4.664    0.076    0.035    0.9713 0.4190 0.1824 0.9653 0.0657 0.5208 0
1612110653090004096 GRX     76 CPM       4  4.7000 rotation        14.4740  1.1201  2.4005 4.663    0.016    0.018    0.9792 0.5244 0.9923 0.9742 0.2800 0.7500 0
1612110653090004096 GRX     77 CPM       4  4.7000 norot           14.4740  1.1201  2.4005 4.646    0.073    0.051    0.9698 0.3710 0.9221 0.9682 0.0898 0.6642 0
1612110653090004096 GRX     15 CPM       8  4.7000 norot           14.4740  1.1201  2.4005 2.312    0.000    0.036    0.9756 0.7083 0.0000 0.9774 0.6543 0.6631 0
1612110653090004096 GRX     16 CPM       8  4.7000 norot           14.4740  1.1201  2.4005 4.695    0.080    0.000    0.9749 0.4530 0.0000 0.9778 0.1021 0.5016 0
1612110653090004096 GRX     22 CPM       8  4.7000 rotation        14.4740  1.1201  2.4005 4.6900   0.0086   0.0088   0.9807 0.9520 0.9969 0.9716 0.9686 0.9739 0
1612110653090004096 GRX     23 CPM       8  4.7000 rotation        14.4740  1.1201  2.4005 4.625    0.021    0.021    0.9785 0.7842 0.9969 0.9748 0.6446 0.8758 0
1612110653090004096 GRX     48 CPM       8  4.7000 rotation        14.4740  1.1201  2.4005 4.583    0.015    0.014    0.9797 0.4555 0.9953 0.9281 0.6810 0.8079 0
1612110653090004096 GRX     49 CPM       8  4.7000 rotation        14.4740  1.1201  2.4005 4.703    0.037    0.033    0.9760 0.7278 0.9924 0.9684 0.9031 0.9135 0
1612110653090004096 GRX     50 CPM       8  4.7000 rotation        14.4740  1.1201  2.4005 4.708    0.016    0.015    0.9795 0.4778 0.9952 0.9599 0.5960 0.8017 0
1612110653090004096 GRX     75 CPM       8  4.7000 norot           14.4740  1.1201  2.4005 2.283    0.000    0.046    0.9733 0.7238 0.0000 0.9653 0.2576 0.5840 0
1612110653090004096 GRX     76 CPM       8  4.7000 rotation        14.4740  1.1201  2.4005 4.672    0.012    0.011    0.9801 0.5235 0.9940 0.9742 0.2800 0.7504 0
1612110653090004096 GRX     77 CPM       8  4.7000 norot           14.4740  1.1201  2.4005 2.311    0.031    0.061    0.9610 0.6558 0.3392 0.9682 0.1938 0.6236 0
1612110653090004096 GRX     15 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 2.3339   0.0045   0.0040   0.9807 0.7042 0.9916 0.9774 0.6543 0.8616 0
1612110653090004096 GRX     16 CPM      16  4.7000 norot           14.4740  1.1201  2.4005 2.306    0.000    0.033    0.9763 0.7602 0.0000 0.9778 0.7449 0.6918 0
1612110653090004096 GRX     22 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 4.6916   0.0059   0.0060   0.9811 0.9519 0.9970 0.9716 0.9686 0.9740 0
1612110653090004096 GRX     23 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 4.635    0.010    0.012    0.9802 0.7833 0.9816 0.9748 0.6446 0.8729 0
1612110653090004096 GRX     48 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 4.581    0.014    0.015    0.9796 0.4556 0.9932 0.9281 0.6810 0.8075 0
1612110653090004096 GRX     49 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 4.678    0.024    0.024    0.9780 0.7301 0.9969 0.9684 0.9031 0.9153 0
1612110653090004096 GRX     50 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 4.707    0.016    0.016    0.9795 0.4778 0.9963 0.9599 0.5960 0.8019 0
1612110653090004096 GRX     75 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 2.3166   0.0061   0.0062   0.9800 0.7176 0.9970 0.9653 0.2576 0.7835 0
1612110653090004096 GRX     76 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 4.6732   0.0098   0.0085   0.9806 0.5234 0.9902 0.9742 0.2800 0.7497 0
1612110653090004096 GRX     77 CPM      16  4.7000 rotation        14.4740  1.1201  2.4005 2.3112   0.0070   0.0090   0.9794 0.6557 0.9707 0.9682 0.1938 0.7536 0
1613968552863278208 GRX     15 CPM       1  7.9000 norot           12.6127  0.8651  1.6445 5.6      0.7      1.0      0.0966 0.9998 0.8987 0.9748 0.0860 0.6112 0
1613968552863278208 GRX     16 CPM       1  7.9000 rotation        12.6127  0.8651  1.6445 8.37     0.32     0.34     0.9179 0.9985 0.9961 0.9808 0.9965 0.9780 1
1613968552863278208 GRX     22 CPM       1  7.9000 rotation        12.6127  0.8651  1.6445 7.66     0.85     0.67     0.5035 0.9990 0.9734 0.9568 0.9433 0.8752 0
1613968552863278208 GRX     23 CPM       1  7.9000 rotation        12.6127  0.8651  1.6445 7.63     0.36     0.34     0.8977 0.9999 0.9959 0.9677 0.9552 0.9633 0
1613968552863278208 GRX     49 CPM       1  7.9000 rotation        12.6127  0.8651  1.6445 3.96     0.19     0.20     0.8860 0.9930 0.9961 0.9782 0.9679 0.9642 0
1613968552863278208 GRX     50 CPM       1  7.9000 rotation        12.6127  0.8651  1.6445 4.00     0.19     0.21     0.8764 0.9999 0.9936 0.9827 0.9891 0.9683 0
1613968552863278208 GRX     76 CPM       1  7.9000 norot           12.6127  0.8651  1.6445 7.6      2.0      0.9      0.0239 0.9952 0.1699 0.9702 0.9391 0.6197 0
1613968552863278208 GRX     77 CPM       1  7.9000 rotation        12.6127  0.8651  1.6445 6.22     0.77     0.77     0.2822 0.8800 0.9975 0.9779 0.8788 0.8033 0
1613968552863278208 GRX     15 CPM       2  7.9000 rotation        12.6127  0.8651  1.6445 8.00     0.23     0.22     0.9477 0.9986 0.9961 0.9748 0.9901 0.9814 0
1613968552863278208 GRX     16 CPM       2  7.9000 rotation        12.6127  0.8651  1.6445 8.33     0.17     0.19     0.9582 0.9986 0.9924 0.9808 0.9965 0.9853 0
1613968552863278208 GRX     22 CPM       2  7.9000 rotation        12.6127  0.8651  1.6445 7.66     0.35     0.33     0.9027 0.9990 0.9960 0.9568 0.9433 0.9596 0
1613968552863278208 GRX     23 CPM       2  7.9000 rotation        12.6127  0.8651  1.6445 7.65     0.18     0.18     0.9555 0.9999 0.9967 0.9677 0.9552 0.9750 0
1613968552863278208 GRX     49 CPM       2  7.9000 rotation        12.6127  0.8651  1.6445 3.97     0.13     0.13     0.9336 0.9930 0.9975 0.9782 0.9679 0.9741 0
1613968552863278208 GRX     50 CPM       2  7.9000 rotation        12.6127  0.8651  1.6445 4.02     0.14     0.27     0.8725 0.9999 0.4547 0.9827 0.9891 0.8598 0
1613968552863278208 GRX     76 CPM       2  7.9000 norot           12.6127  0.8651  1.6445 7.7      2.1      0.6      0.0426 0.9949 0.0063 0.9702 0.9391 0.5906 0
1613968552863278208 GRX     77 CPM       2  7.9000 rotation        12.6127  0.8651  1.6445 6.22     0.24     0.26     0.9162 0.8802 0.9951 0.9779 0.8788 0.9296 0
1613968552863278208 GRX     15 CPM       4  7.9000 rotation        12.6127  0.8651  1.6445 8.01     0.11     0.12     0.9686 0.9986 0.9952 0.9748 0.9901 0.9855 0
1613968552863278208 GRX     16 CPM       4  7.9000 rotation        12.6127  0.8651  1.6445 8.29     0.10     0.12     0.9692 0.9986 0.9856 0.9808 0.9965 0.9861 0
1613968552863278208 GRX     22 CPM       4  7.9000 rotation        12.6127  0.8651  1.6445 7.71     0.19     0.17     0.9556 0.9990 0.9911 0.9568 0.9433 0.9692 0
1613968552863278208 GRX     23 CPM       4  7.9000 rotation        12.6127  0.8651  1.6445 7.69     0.11     0.10     0.9692 0.9999 0.9959 0.9677 0.9552 0.9776 0
1613968552863278208 GRX     49 CPM       4  7.9000 rotation        12.6127  0.8651  1.6445 3.988    0.090    0.086    0.9576 0.9928 0.9963 0.9782 0.9679 0.9786 0
1613968552863278208 GRX     50 CPM       4  7.9000 norot           12.6127  0.8651  1.6445 7.7      5.0      0.2      0.0001 0.9979 0.0000 0.9827 0.1737 0.4309 0
1613968552863278208 GRX     76 CPM       4  7.9000 rotation        12.6127  0.8651  1.6445 7.88     0.33     0.38     0.9011 0.9943 0.9912 0.9702 0.9391 0.9592 0
1613968552863278208 GRX     77 CPM       4  7.9000 rotation        12.6127  0.8651  1.6445 6.22     0.14     0.14     0.9566 0.8801 0.9975 0.9779 0.8788 0.9382 0
1613968552863278208 GRX     15 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 8.048    0.074    0.078    0.9740 0.9986 0.9959 0.9748 0.9901 0.9867 0
1613968552863278208 GRX     16 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 8.312    0.070    0.080    0.9744 0.9986 0.9901 0.9808 0.9965 0.9881 0
1613968552863278208 GRX     22 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 7.72     0.13     0.12     0.9665 0.9989 0.9946 0.9568 0.9433 0.9720 0
1613968552863278208 GRX     23 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 7.716    0.068    0.065    0.9747 0.9999 0.9961 0.9677 0.9552 0.9787 0
1613968552863278208 GRX     49 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 3.990    0.081    0.087    0.9593 0.9928 0.9948 0.9782 0.9679 0.9786 0
1613968552863278208 GRX     50 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 7.76     0.14     0.14     0.9640 0.9979 0.9975 0.9827 0.1737 0.8231 0
1613968552863278208 GRX     76 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 8.00     0.18     0.17     0.9576 0.9940 0.9961 0.9702 0.9391 0.9714 0
1613968552863278208 GRX     77 CPM       8  7.9000 rotation        12.6127  0.8651  1.6445 6.178    0.058    0.065    0.9735 0.8819 0.9917 0.9779 0.8788 0.9408 0
1613968552863278208 GRX     15 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 8.084    0.059    0.054    0.9764 0.9985 0.9940 0.9748 0.9901 0.9868 0
1613968552863278208 GRX     16 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 8.323    0.048    0.050    0.9773 0.9986 0.9962 0.9808 0.9965 0.9899 0
1613968552863278208 GRX     22 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 7.733    0.090    0.099    0.9710 0.9989 0.9939 0.9568 0.9433 0.9728 0
1613968552863278208 GRX     23 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 7.744    0.042    0.048    0.9774 0.9999 0.9909 0.9677 0.9552 0.9782 0
1613968552863278208 GRX     49 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 4.011    0.072    0.072    0.9638 0.9927 0.9975 0.9782 0.9679 0.9800 0
1613968552863278208 GRX     50 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 7.756    0.053    0.057    0.9763 0.9979 0.9945 0.9827 0.1737 0.8250 0
1613968552863278208 GRX     76 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 7.900    0.084    0.089    0.9725 0.9943 0.9956 0.9702 0.9391 0.9743 0
1613968552863278208 GRX     77 CPM      16  7.9000 rotation        12.6127  0.8651  1.6445 6.189    0.038    0.050    0.9762 0.8815 0.9643 0.9779 0.8788 0.9357 0
1614153099017986560 GRX     15 CPM       1  2.5000 rotation        15.4589  1.2083  2.7470 2.501    0.049    0.045    0.9628 0.9596 0.9941 0.9625 0.9894 0.9737 0
1614153099017986560 GRX     16 CPM       1  2.5000 high_rms        15.4589  1.2083  2.7470 0.17     0.07     0.47     0.0000 0.9995 0.0002 0.0000 0.0531 0.2106 0
1614153099017986560 GRX     22 CPM       1  2.5000 rotation        15.4589  1.2083  2.7470 2.511    0.027    0.030    0.9721 0.9832 0.9934 0.9627 0.9894 0.9802 0
1614153099017986560 GRX     23 CPM       1  2.5000 rotation        15.4589  1.2083  2.7470 2.515    0.033    0.036    0.9694 0.9938 0.9938 0.9626 0.9926 0.9824 1
1614153099017986560 GRX     49 CPM       1  2.5000 rotation        15.4589  1.2083  2.7470 2.5041   0.0079   0.0084   0.9796 0.8568 0.9958 0.8313 0.8218 0.8970 0
1614153099017986560 GRX     50 CPM       1  2.5000 rotation        15.4589  1.2083  2.7470 2.501    0.014    0.012    0.9779 0.9005 0.9941 0.9673 0.8342 0.9348 0
1614153099017986560 GRX     76 CPM       1  2.5000 rotation        15.4589  1.2083  2.7470 2.504    0.011    0.014    0.9781 0.9610 0.9796 0.9636 0.9808 0.9726 0
1614153099017986560 GRX     77 CPM       1  2.5000 rotation        15.4589  1.2083  2.7470 2.494    0.089    0.074    0.9366 0.8075 0.9850 0.9750 0.8470 0.9102 0
1614153099017986560 GRX     15 CPM       2  2.5000 rotation        15.4589  1.2083  2.7470 2.500    0.038    0.038    0.9677 0.9597 0.9975 0.9625 0.9894 0.9753 0
1614153099017986560 GRX     16 CPM       2  2.5000 high_rms        15.4589  1.2083  2.7470 1.7      3.4      2.3      0.0000 0.5483 0.8832 0.0000 0.0489 0.2961 0
1614153099017986560 GRX     22 CPM       2  2.5000 rotation        15.4589  1.2083  2.7470 2.506    0.013    0.015    0.9776 0.9834 0.9857 0.9627 0.9894 0.9798 0
1614153099017986560 GRX     23 CPM       2  2.5000 rotation        15.4589  1.2083  2.7470 2.509    0.018    0.022    0.9754 0.9938 0.9801 0.9626 0.9926 0.9809 1
1614153099017986560 GRX     49 CPM       2  2.5000 rotation        15.4589  1.2083  2.7470 2.5050   0.0052   0.0057   0.9804 0.8567 0.9936 0.8313 0.8218 0.8968 0
1614153099017986560 GRX     50 CPM       2  2.5000 rotation        15.4589  1.2083  2.7470 2.4999   0.0039   0.0047   0.9808 0.9006 0.9820 0.9673 0.8342 0.9330 0
1614153099017986560 GRX     76 CPM       2  2.5000 rotation        15.4589  1.2083  2.7470 2.5059   0.0071   0.0080   0.9798 0.9610 0.9917 0.9636 0.9808 0.9754 0
1614153099017986560 GRX     77 CPM       2  2.5000 rotation        15.4589  1.2083  2.7470 2.501    0.029    0.022    0.9731 0.8065 0.9643 0.9750 0.8470 0.9132 0
1614153099017986560 GRX     15 CPM       4  2.5000 rotation        15.4589  1.2083  2.7470 2.5030   0.0021   0.0021   0.9814 0.9595 0.9975 0.9625 0.9894 0.9781 0
1614153099017986560 GRX     16 CPM       4  2.5000 high_rms        15.4589  1.2083  2.7470 0.12     0.02     0.38     0.0000 0.9999 0.0000 0.0000 0.0516 0.2103 0
1614153099017986560 GRX     22 CPM       4  2.5000 rotation        15.4589  1.2083  2.7470 2.5078   0.0083   0.0088   0.9794 0.9833 0.9952 0.9627 0.9894 0.9820 0
1614153099017986560 GRX     23 CPM       4  2.5000 rotation        15.4589  1.2083  2.7470 2.506    0.009    0.011    0.9790 0.9938 0.9886 0.9626 0.9926 0.9833 1
1614153099017986560 GRX     49 CPM       4  2.5000 rotation        15.4589  1.2083  2.7470 2.5093   0.0030   0.0027   0.9812 0.8561 0.9935 0.8313 0.8218 0.8968 0
1614153099017986560 GRX     50 CPM       4  2.5000 rotation        15.4589  1.2083  2.7470 2.4995   0.0023   0.0025   0.9813 0.9007 0.9942 0.9673 0.8342 0.9355 0
1614153099017986560 GRX     76 CPM       4  2.5000 rotation        15.4589  1.2083  2.7470 2.5095   0.0055   0.0048   0.9805 0.9608 0.9904 0.9636 0.9808 0.9752 0
1614153099017986560 GRX     77 CPM       4  2.5000 rotation        15.4589  1.2083  2.7470 2.5082   0.0033   0.0032   0.9811 0.8054 0.9969 0.9750 0.8470 0.9211 0
1614153099017986560 GRX     15 CPM       8  2.5000 rotation        15.4589  1.2083  2.7470 2.5032   0.0021   0.0019   0.9814 0.9595 0.9944 0.9625 0.9894 0.9774 0
1614153099017986560 GRX     16 CPM       8  2.5000 high_rms        15.4589  1.2083  2.7470 3.0      6.9      2.8      0.0000 0.3277 0.0769 0.0000 0.0486 0.0907 0
1614153099017986560 GRX     22 CPM       8  2.5000 rotation        15.4589  1.2083  2.7470 2.5047   0.0021   0.0017   0.9815 0.9834 0.9870 0.9627 0.9894 0.9808 0
1614153099017986560 GRX     23 CPM       8  2.5000 rotation        15.4589  1.2083  2.7470 2.5083   0.0038   0.0037   0.9809 0.9938 0.9969 0.9626 0.9926 0.9854 1
1614153099017986560 GRX     49 CPM       8  2.5000 rotation        15.4589  1.2083  2.7470 2.5093   0.0025   0.0027   0.9813 0.8561 0.9954 0.8313 0.8218 0.8972 0
1614153099017986560 GRX     50 CPM       8  2.5000 rotation        15.4589  1.2083  2.7470 2.4996   0.0024   0.0025   0.9813 0.9006 0.9963 0.9673 0.8342 0.9360 0
1614153099017986560 GRX     76 CPM       8  2.5000 rotation        15.4589  1.2083  2.7470 2.5124   0.0038   0.0036   0.9809 0.9606 0.9963 0.9636 0.9808 0.9764 0
1614153099017986560 GRX     77 CPM       8  2.5000 rotation        15.4589  1.2083  2.7470 2.5073   0.0031   0.0035   0.9811 0.8055 0.9916 0.9750 0.8470 0.9200 0
1614153099017986560 GRX     15 CPM      16  2.5000 rotation        15.4589  1.2083  2.7470 2.5034   0.0021   0.0018   0.9815 0.9595 0.9882 0.9625 0.9894 0.9762 0
1614153099017986560 GRX     16 CPM      16  2.5000 high_rms        15.4589  1.2083  2.7470 12       39       0        0.0000 0.1177 0.0000 0.0000 0.0475 0.0330 0
1614153099017986560 GRX     22 CPM      16  2.5000 rotation        15.4589  1.2083  2.7470 2.5047   0.0019   0.0016   0.9815 0.9834 0.9855 0.9627 0.9894 0.9805 0
1614153099017986560 GRX     23 CPM      16  2.5000 rotation        15.4589  1.2083  2.7470 2.5110   0.0014   0.0017   0.9816 0.9938 0.9866 0.9626 0.9926 0.9834 1
1614153099017986560 GRX     49 CPM      16  2.5000 rotation        15.4589  1.2083  2.7470 2.5096   0.0025   0.0026   0.9813 0.8561 0.9963 0.8313 0.8218 0.8974 0
1614153099017986560 GRX     50 CPM      16  2.5000 rotation        15.4589  1.2083  2.7470 2.4993   0.0023   0.0026   0.9813 0.9007 0.9879 0.9673 0.8342 0.9343 0
1614153099017986560 GRX     76 CPM      16  2.5000 rotation        15.4589  1.2083  2.7470 2.5161   0.0024   0.0027   0.9813 0.9605 0.9926 0.9636 0.9808 0.9757 0
1614153099017986560 GRX     77 CPM      16  2.5000 rotation        15.4589  1.2083  2.7470 2.5068   0.0033   0.0034   0.9810 0.8056 0.9963 0.9750 0.8470 0.9210 0
1614204913503382784 GRX     15 SAP       1  3.5000 rotation         9.2837  0.4374  0.7084 3.35     0.05     0.10     0.9568 1.0000 0.1913 0.9917 0.9959 0.8271 0
1614204913503382784 GRX     16 SAP       1  3.5000 rotation         9.2837  0.4374  0.7084 3.42     0.10     0.13     0.9370 1.0000 0.9707 0.9920 0.9278 0.9655 1
1614204913503382784 GRX     22 SAP       1  3.5000 rotation         9.2837  0.4374  0.7084 3.46     0.17     0.18     0.8808 1.0000 0.9955 0.9923 0.6512 0.9039 0
1614204913503382784 GRX     23 SAP       1  3.5000 rotation         9.2837  0.4374  0.7084 12.0     1.4      0.0      0.8326 0.9992 0.0000 0.9916 0.7769 0.7201 0
1614204913503382784 GRX     49 SAP       1  3.5000 rotation         9.2837  0.4374  0.7084 3.40     0.12     0.14     0.9201 1.0000 0.9920 0.9921 0.9430 0.9695 0
1614204913503382784 GRX     50 SAP       1  3.5000 norot            9.2837  0.4374  0.7084 12.0     2.9      0.0      0.3110 1.0000 0.0000 0.9920 0.8421 0.6290 0
1614204913503382784 GRX     76 SAP       1  3.5000 rotation         9.2837  0.4374  0.7084 3.37     0.08     0.12     0.9454 1.0000 0.8808 0.9917 0.5062 0.8648 0
1614204913503382784 GRX     77 SAP       1  3.5000 norot            9.2837  0.4374  0.7084 3.63     0.30     0.71     0.1698 1.0000 0.1014 0.9918 0.8425 0.6211 0
1614204913503382784 GRX     15 SAP       2  3.5000 rotation         9.2837  0.4374  0.7084 3.382    0.037    0.053    0.9697 1.0000 0.9286 0.9917 0.9959 0.9772 1
1614204913503382784 GRX     16 SAP       2  3.5000 rotation         9.2837  0.4374  0.7084 3.414    0.039    0.071    0.9662 1.0000 0.5709 0.9920 0.9278 0.8914 0
1614204913503382784 GRX     22 SAP       2  3.5000 rotation         9.2837  0.4374  0.7084 3.44     0.09     0.10     0.9465 1.0000 0.9882 0.9923 0.6512 0.9156 0
1614204913503382784 GRX     23 SAP       2  3.5000 rotation         9.2837  0.4374  0.7084 11.98    0.96     0.00     0.9164 0.9992 0.0000 0.9916 0.7769 0.7368 0
1614204913503382784 GRX     49 SAP       2  3.5000 rotation         9.2837  0.4374  0.7084 3.333    0.049    0.059    0.9662 1.0000 0.9862 0.9921 0.9430 0.9775 0
1614204913503382784 GRX     50 SAP       2  3.5000 norot            9.2837  0.4374  0.7084 12.0     2.4      0.0      0.4994 1.0000 0.0000 0.9920 0.8421 0.6667 0
1614204913503382784 GRX     76 SAP       2  3.5000 rotation         9.2837  0.4374  0.7084 3.355    0.022    0.045    0.9734 1.0000 0.2843 0.9917 0.5062 0.7511 0
1614204913503382784 GRX     77 SAP       2  3.5000 norot            9.2837  0.4374  0.7084 3.7      0.2      2.4      0.0000 1.0000 0.0000 0.9918 0.8425 0.5669 0
1614204913503382784 GRX     15 SAP       4  3.5000 rotation         9.2837  0.4374  0.7084 3.384    0.025    0.034    0.9747 1.0000 0.9517 0.9917 0.9959 0.9828 1
1614204913503382784 GRX     16 SAP       4  3.5000 rotation         9.2837  0.4374  0.7084 3.412    0.026    0.039    0.9738 1.0000 0.8907 0.9920 0.9278 0.9569 0
1614204913503382784 GRX     22 SAP       4  3.5000 rotation         9.2837  0.4374  0.7084 3.428    0.061    0.065    0.9630 1.0000 0.9955 0.9923 0.6512 0.9204 0
1614204913503382784 GRX     23 SAP       4  3.5000 rotation         9.2837  0.4374  0.7084 11.99    0.49     0.00     0.9604 0.9991 0.0000 0.9916 0.7769 0.7456 0
1614204913503382784 GRX     49 SAP       4  3.5000 rotation         9.2837  0.4374  0.7084 3.326    0.022    0.025    0.9763 1.0000 0.9926 0.9921 0.9430 0.9808 0
1614204913503382784 GRX     50 SAP       4  3.5000 norot            9.2837  0.4374  0.7084 8.6      0.7      1.8      0.1436 1.0000 0.0344 0.9920 0.0795 0.4499 0
1614204913503382784 GRX     76 SAP       4  3.5000 rotation         9.2837  0.4374  0.7084 3.352    0.012    0.018    0.9785 1.0000 0.9190 0.9917 0.5062 0.8791 0
1614204913503382784 GRX     77 SAP       4  3.5000 norot            9.2837  0.4374  0.7084 7.0      3.8      0.4      0.0004 0.9999 0.0000 0.9918 0.4524 0.4889 0
1614204913503382784 GRX     15 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 3.391    0.020    0.021    0.9772 1.0000 0.9944 0.9917 0.9959 0.9918 1
1614204913503382784 GRX     16 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 3.409    0.016    0.022    0.9776 1.0000 0.9350 0.9920 0.9278 0.9665 0
1614204913503382784 GRX     22 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 3.382    0.032    0.044    0.9721 1.0000 0.9311 0.9923 0.6512 0.9093 0
1614204913503382784 GRX     23 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 11.99    0.27     0.00     0.9723 0.9991 0.0000 0.9916 0.7769 0.7480 0
1614204913503382784 GRX     49 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 3.321    0.012    0.013    0.9791 1.0000 0.9899 0.9921 0.9430 0.9808 0
1614204913503382784 GRX     50 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 8.33     0.41     0.54     0.8480 1.0000 0.9669 0.9920 0.0643 0.7742 0
1614204913503382784 GRX     76 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 3.3512   0.0076   0.0091   0.9802 1.0000 0.9850 0.9917 0.5062 0.8926 0
1614204913503382784 GRX     77 SAP       8  3.5000 rotation         9.2837  0.4374  0.7084 6.92     0.18     0.21     0.9466 0.9999 0.9914 0.9918 0.4524 0.8764 0
1614204913503382784 GRX     15 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 3.401    0.016    0.015    0.9785 1.0000 0.9936 0.9917 0.9959 0.9919 1
1614204913503382784 GRX     16 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 3.406    0.010    0.015    0.9792 1.0000 0.9111 0.9920 0.9278 0.9620 0
1614204913503382784 GRX     22 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 3.348    0.018    0.025    0.9768 1.0000 0.9390 0.9923 0.6512 0.9119 0
1614204913503382784 GRX     23 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 12.00    0.12     0.00     0.9781 0.9991 0.0000 0.9916 0.7769 0.7492 0
1614204913503382784 GRX     49 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 3.3191   0.0074   0.0089   0.9802 1.0000 0.9844 0.9921 0.9430 0.9799 0
1614204913503382784 GRX     50 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 8.20     0.25     0.30     0.9343 1.0000 0.9886 0.9920 0.0643 0.7958 0
1614204913503382784 GRX     76 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 3.3511   0.0051   0.0055   0.9809 1.0000 0.9953 0.9917 0.5062 0.8948 0
1614204913503382784 GRX     77 SAP      16  3.5000 rotation         9.2837  0.4374  0.7084 6.905    0.094    0.096    0.9693 0.9999 0.9969 0.9918 0.4524 0.8821 0
1614271571396149120 GRX     15 CPM       1  7.6000 norot           10.9799  0.6343  1.1019 7.8      1.9      0.9      0.0340 0.9985 0.2575 0.9832 0.9834 0.6513 0
1614271571396149120 GRX     16 CPM       1  7.6000 rotation        10.9799  0.6343  1.1019 5.61     0.48     0.63     0.5062 1.0000 0.9617 0.9862 0.1670 0.7242 0
1614271571396149120 GRX     22 CPM       1  7.6000 rotation        10.9799  0.6343  1.1019 3.52     0.25     0.29     0.7131 0.9970 0.9886 0.9880 0.6736 0.8721 1
1614271571396149120 GRX     23 CPM       1  7.6000 norot           10.9799  0.6343  1.1019 4.82     0.57     0.63     0.2704 0.9636 0.9931 0.9844 0.2162 0.6855 0
1614271571396149120 GRX     49 CPM       1  7.6000 rotation        10.9799  0.6343  1.1019 4.51     0.36     0.43     0.6251 0.9612 0.9850 0.9835 0.0954 0.7300 0
1614271571396149120 GRX     50 CPM       1  7.6000 norot           10.9799  0.6343  1.1019 4.80     0.54     0.63     0.2919 0.9600 0.9870 0.9875 0.1001 0.6653 0
1614271571396149120 GRX     76 CPM       1  7.6000 rotation        10.9799  0.6343  1.1019 3.90     0.33     0.31     0.6743 0.9927 0.9963 0.9868 0.7800 0.8860 0
1614271571396149120 GRX     77 CPM       1  7.6000 rotation        10.9799  0.6343  1.1019 3.83     0.15     0.15     0.9216 0.9990 0.9975 0.9856 0.9820 0.9771 0
1614271571396149120 GRX     15 CPM       2  7.6000 rotation        10.9799  0.6343  1.1019 7.96     0.45     0.56     0.8102 0.9984 0.9793 0.9832 0.9834 0.9509 0
1614271571396149120 GRX     16 CPM       2  7.6000 rotation        10.9799  0.6343  1.1019 7.84     0.37     0.35     0.8978 0.9998 0.9958 0.9862 0.9857 0.9731 1
1614271571396149120 GRX     22 CPM       2  7.6000 norot           10.9799  0.6343  1.1019 3.4      0.2      2.5      0.0000 0.9973 0.0000 0.9880 0.6736 0.5318 0
1614271571396149120 GRX     23 CPM       2  7.6000 rotation        10.9799  0.6343  1.1019 8.00     0.32     0.34     0.9130 0.8579 0.9956 0.9844 0.9025 0.9307 0
1614271571396149120 GRX     49 CPM       2  7.6000 rotation        10.9799  0.6343  1.1019 7.72     0.58     0.37     0.8253 0.8410 0.8392 0.9835 0.8062 0.8590 0
1614271571396149120 GRX     50 CPM       2  7.6000 rotation        10.9799  0.6343  1.1019 7.30     0.45     0.41     0.8380 0.8749 0.9933 0.9875 0.7479 0.8883 0
1614271571396149120 GRX     76 CPM       2  7.6000 rotation        10.9799  0.6343  1.1019 3.92     0.23     0.19     0.8680 0.9926 0.9820 0.9868 0.7800 0.9219 0
1614271571396149120 GRX     77 CPM       2  7.6000 rotation        10.9799  0.6343  1.1019 3.821    0.076    0.083    0.9597 0.9990 0.9941 0.9856 0.9820 0.9841 0
1614271571396149120 GRX     15 CPM       4  7.6000 rotation        10.9799  0.6343  1.1019 7.83     0.26     0.27     0.9328 0.9985 0.9961 0.9832 0.9834 0.9788 0
1614271571396149120 GRX     16 CPM       4  7.6000 rotation        10.9799  0.6343  1.1019 7.75     0.17     0.15     0.9596 0.9998 0.9882 0.9862 0.9857 0.9839 1
1614271571396149120 GRX     22 CPM       4  7.6000 norot           10.9799  0.6343  1.1019 6.9      4.4      0.4      0.0001 0.9607 0.0000 0.9880 0.2176 0.4333 0
1614271571396149120 GRX     23 CPM       4  7.6000 rotation        10.9799  0.6343  1.1019 7.99     0.16     0.16     0.9611 0.8582 0.9965 0.9844 0.9025 0.9406 0
1614271571396149120 GRX     49 CPM       4  7.6000 rotation        10.9799  0.6343  1.1019 7.69     0.41     0.23     0.9124 0.8425 0.5869 0.9835 0.8062 0.8263 0
1614271571396149120 GRX     50 CPM       4  7.6000 rotation        10.9799  0.6343  1.1019 7.28     0.26     0.25     0.9315 0.8758 0.9959 0.9875 0.7479 0.9077 0
1614271571396149120 GRX     76 CPM       4  7.6000 rotation        10.9799  0.6343  1.1019 3.86     0.17     0.18     0.8997 0.9930 0.9956 0.9868 0.7800 0.9310 0
1614271571396149120 GRX     77 CPM       4  7.6000 rotation        10.9799  0.6343  1.1019 3.819    0.044    0.050    0.9710 0.9990 0.9916 0.9856 0.9820 0.9858 0
1614271571396149120 GRX     15 CPM       8  7.6000 rotation        10.9799  0.6343  1.1019 7.77     0.14     0.16     0.9614 0.9986 0.9926 0.9832 0.9834 0.9839 1
1614271571396149120 GRX     16 CPM       8  7.6000 rotation        10.9799  0.6343  1.1019 7.602    0.061    0.086    0.9737 0.9998 0.9306 0.9862 0.9857 0.9752 0
1614271571396149120 GRX     22 CPM       8  7.6000 rotation        10.9799  0.6343  1.1019 6.92     0.23     0.31     0.9201 0.9603 0.9396 0.9880 0.2176 0.8051 0
1614271571396149120 GRX     23 CPM       8  7.6000 rotation        10.9799  0.6343  1.1019 8.00     0.09     0.11     0.9706 0.8579 0.9829 0.9844 0.9025 0.9397 0
1614271571396149120 GRX     49 CPM       8  7.6000 rotation        10.9799  0.6343  1.1019 7.37     0.15     0.27     0.9460 0.8563 0.5482 0.9835 0.8062 0.8280 0
1614271571396149120 GRX     50 CPM       8  7.6000 rotation        10.9799  0.6343  1.1019 7.23     0.18     0.18     0.9534 0.8776 0.9969 0.9875 0.7479 0.9127 0
1614271571396149120 GRX     76 CPM       8  7.6000 norot           10.9799  0.6343  1.1019 7.26     0.52     0.24     0.8710 0.9378 0.1966 0.9868 0.1946 0.6374 0
1614271571396149120 GRX     77 CPM       8  7.6000 rotation        10.9799  0.6343  1.1019 3.823    0.033    0.043    0.9735 0.9990 0.9674 0.9856 0.9820 0.9815 0
1614271571396149120 GRX     15 CPM      16  7.6000 rotation        10.9799  0.6343  1.1019 7.718    0.076    0.083    0.9731 0.9986 0.9938 0.9832 0.9834 0.9864 0
1614271571396149120 GRX     16 CPM      16  7.6000 rotation        10.9799  0.6343  1.1019 7.607    0.037    0.036    0.9783 0.9998 0.9969 0.9862 0.9857 0.9894 1
1614271571396149120 GRX     22 CPM      16  7.6000 norot           10.9799  0.6343  1.1019 7.01     0.14     0.33     0.9353 0.9586 0.1279 0.9880 0.2412 0.6502 0
1614271571396149120 GRX     23 CPM      16  7.6000 rotation        10.9799  0.6343  1.1019 8.023    0.067    0.073    0.9747 0.8569 0.9948 0.9844 0.9025 0.9427 0
1614271571396149120 GRX     49 CPM      16  7.6000 rotation        10.9799  0.6343  1.1019 7.28     0.09     0.12     0.9684 0.8602 0.9299 0.9835 0.8062 0.9097 0
1614271571396149120 GRX     50 CPM      16  7.6000 rotation        10.9799  0.6343  1.1019 7.29     0.12     0.13     0.9655 0.8754 0.9931 0.9875 0.7479 0.9139 0
1614271571396149120 GRX     76 CPM      16  7.6000 norot           10.9799  0.6343  1.1019 7.4      4.5      0.1      0.0002 0.9336 0.0000 0.9868 0.2035 0.4248 0
1614271571396149120 GRX     77 CPM      16  7.6000 rotation        10.9799  0.6343  1.1019 3.847    0.032    0.033    0.9750 0.9990 0.9961 0.9856 0.9820 0.9875 0
1614285865047284608 GRX     15 CPM       1  0.5700 rotation        16.2015  1.2295  2.8527 0.5691   0.0000   0.0088   0.9757 0.9876 0.0000 0.9639 0.6082 0.7071 0
1614285865047284608 GRX     16 CPM       1  0.5700 rotation        16.2015  1.2295  2.8527 0.5722   0.0066   0.0082   0.9702 0.9771 0.9776 0.9571 0.3197 0.8404 0
1614285865047284608 GRX     22 CPM       1  0.5700 rotation        16.2015  1.2295  2.8527 0.57337  0.00030  0.00030  0.9816 0.9969 0.9975 0.9547 0.8373 0.9536 1
1614285865047284608 GRX     23 CPM       1  0.5700 rotation        16.2015  1.2295  2.8527 0.57340  0.00032  0.00033  0.9816 0.9962 0.9961 0.9588 0.7497 0.9365 0
1614285865047284608 GRX     49 CPM       1  0.5700 norot           16.2015  1.2295  2.8527 0.572    0.050    0.056    0.5706 0.9701 0.9929 0.8129 0.0619 0.6817 0
1614285865047284608 GRX     50 CPM       1  0.5700 rotation        16.2015  1.2295  2.8527 0.570    0.049    0.055    0.5897 0.9631 0.9929 0.9750 0.0706 0.7182 0
1614285865047284608 GRX     76 CPM       1  0.5700 rotation        16.2015  1.2295  2.8527 0.5735   0.0075   0.0075   0.9700 0.9777 0.9975 0.9474 0.2213 0.8228 0
1614285865047284608 GRX     77 CPM       1  0.5700 rotation        16.2015  1.2295  2.8527 0.5734   0.0077   0.0077   0.9696 0.9710 0.9975 0.9745 0.1221 0.8069 0
1614285865047284608 GRX     15 CPM       2  0.5700 rotation        16.2015  1.2295  2.8527 0.5716   0.0000   0.0072   0.9770 0.9874 0.0000 0.9639 0.6082 0.7073 0
1614285865047284608 GRX     16 CPM       2  0.5700 norot           16.2015  1.2295  2.8527 0.5687   0.0000   0.0088   0.9756 0.9776 0.0000 0.9571 0.3197 0.6460 0
1614285865047284608 GRX     22 CPM       2  0.5700 rotation        16.2015  1.2295  2.8527 0.57340  0.00023  0.00020  0.9818 0.9969 0.9900 0.9547 0.8373 0.9521 1
1614285865047284608 GRX     23 CPM       2  0.5700 rotation        16.2015  1.2295  2.8527 0.57339  0.00022  0.00021  0.9817 0.9962 0.9967 0.9588 0.7497 0.9366 0
1614285865047284608 GRX     49 CPM       2  0.5700 norot           16.2015  1.2295  2.8527 0.569    0.067    0.094    0.1587 0.9707 0.9277 0.8129 0.0619 0.5864 0
1614285865047284608 GRX     50 CPM       2  0.5700 rotation        16.2015  1.2295  2.8527 0.571    0.050    0.050    0.6187 0.9630 0.9975 0.9750 0.0706 0.7249 0
1614285865047284608 GRX     76 CPM       2  0.5700 norot           16.2015  1.2295  2.8527 0.5694   0.0000   0.0088   0.9757 0.9783 0.0000 0.9474 0.2213 0.6245 0
1614285865047284608 GRX     77 CPM       2  0.5700 norot           16.2015  1.2295  2.8527 0.565    0.000    0.011    0.9735 0.9723 0.0000 0.9745 0.1221 0.6085 0
1614285865047284608 GRX     15 CPM       4  0.5700 rotation        16.2015  1.2295  2.8527 0.57390  0.00025  0.00033  0.9817 0.9872 0.9635 0.9639 0.6082 0.9009 0
1614285865047284608 GRX     16 CPM       4  0.5700 rotation        16.2015  1.2295  2.8527 0.57326  0.00042  0.00043  0.9815 0.9770 0.9969 0.9571 0.3197 0.8464 0
1614285865047284608 GRX     22 CPM       4  0.5700 rotation        16.2015  1.2295  2.8527 0.57337  0.00019  0.00019  0.9818 0.9969 0.9975 0.9547 0.8373 0.9536 1
1614285865047284608 GRX     23 CPM       4  0.5700 rotation        16.2015  1.2295  2.8527 0.57335  0.00019  0.00023  0.9818 0.9962 0.9805 0.9588 0.7497 0.9334 0
1614285865047284608 GRX     49 CPM       4  0.5700 norot           16.2015  1.2295  2.8527 0.6      0.7      1.2      0.0000 0.9711 0.6407 0.8129 0.0619 0.4973 0
1614285865047284608 GRX     50 CPM       4  0.5700 norot           16.2015  1.2295  2.8527 0.572    0.056    0.067    0.4246 0.9627 0.9850 0.9750 0.0706 0.6836 0
1614285865047284608 GRX     76 CPM       4  0.5700 rotation        16.2015  1.2295  2.8527 0.57407  0.00042  0.00048  0.9814 0.9776 0.9898 0.9474 0.2213 0.8235 0
1614285865047284608 GRX     77 CPM       4  0.5700 norot           16.2015  1.2295  2.8527 0.5691   0.0000   0.0080   0.9763 0.9717 0.0000 0.9745 0.1221 0.6089 0
1614285865047284608 GRX     15 CPM       8  0.5700 rotation        16.2015  1.2295  2.8527 0.57388  0.00023  0.00035  0.9817 0.9872 0.8631 0.9639 0.6082 0.8808 0
1614285865047284608 GRX     16 CPM       8  0.5700 rotation        16.2015  1.2295  2.8527 0.57321  0.00039  0.00046  0.9815 0.9770 0.9875 0.9571 0.3197 0.8446 0
1614285865047284608 GRX     22 CPM       8  0.5700 rotation        16.2015  1.2295  2.8527 0.57336  0.00018  0.00020  0.9818 0.9969 0.9945 0.9547 0.8373 0.9530 1
1614285865047284608 GRX     23 CPM       8  0.5700 rotation        16.2015  1.2295  2.8527 0.57336  0.00021  0.00022  0.9817 0.9962 0.9947 0.9588 0.7497 0.9362 0
1614285865047284608 GRX     49 CPM       8  0.5700 norot           16.2015  1.2295  2.8527 0.34     0.31     0.81     0.0000 0.9961 0.0492 0.8129 0.0501 0.3816 0
1614285865047284608 GRX     50 CPM       8  0.5700 norot           16.2015  1.2295  2.8527 0.6      0.7      1.2      0.0000 0.9626 0.6381 0.9750 0.0706 0.5293 0
1614285865047284608 GRX     76 CPM       8  0.5700 rotation        16.2015  1.2295  2.8527 0.57417  0.00048  0.00045  0.9814 0.9776 0.9954 0.9474 0.2213 0.8246 0
1614285865047284608 GRX     77 CPM       8  0.5700 rotation        16.2015  1.2295  2.8527 0.568    0.049    0.049    0.6402 0.9719 0.9975 0.9745 0.1221 0.7412 0
1614285865047284608 GRX     15 CPM      16  0.5700 rotation        16.2015  1.2295  2.8527 0.57401  0.00030  0.00027  0.9817 0.9871 0.9934 0.9639 0.6082 0.9068 0
1614285865047284608 GRX     16 CPM      16  0.5700 rotation        16.2015  1.2295  2.8527 0.57327  0.00046  0.00045  0.9814 0.9770 0.9970 0.9571 0.3197 0.8465 0
1614285865047284608 GRX     22 CPM      16  0.5700 rotation        16.2015  1.2295  2.8527 0.57338  0.00019  0.00020  0.9818 0.9969 0.9963 0.9547 0.8373 0.9534 1
1614285865047284608 GRX     23 CPM      16  0.5700 rotation        16.2015  1.2295  2.8527 0.57342  0.00025  0.00019  0.9817 0.9962 0.9669 0.9588 0.7497 0.9307 0
1614285865047284608 GRX     49 CPM      16  0.5700 norot           16.2015  1.2295  2.8527 3.8      9.7      2.9      0.0000 0.3304 0.0081 0.8129 0.0524 0.2407 0
1614285865047284608 GRX     50 CPM      16  0.5700 norot           16.2015  1.2295  2.8527 1.4      2.4      2.1      0.0000 0.7206 0.9878 0.9750 0.0522 0.5471 0
1614285865047284608 GRX     76 CPM      16  0.5700 rotation        16.2015  1.2295  2.8527 0.57420  0.00050  0.00047  0.9814 0.9776 0.9954 0.9474 0.2213 0.8246 0
1614285865047284608 GRX     77 CPM      16  0.5700 norot           16.2015  1.2295  2.8527 0.57     0.09     0.44     0.0000 0.9719 0.0009 0.9745 0.1221 0.4139 0
1614381144601686400 GRX     15 CPM       1  4.6000 rotation         9.8381  0.5123  0.7545 4.80     0.30     0.30     0.8156 0.5909 0.9975 0.9873 0.3021 0.7387 0
1614381144601686400 GRX     15 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.672    0.089    0.086    0.9627 1.0000 0.9963 0.9924 0.9966 0.9896 0
1614381144601686400 GRX     16 CPM       1  4.6000 rotation         9.8381  0.5123  0.7545 4.65     0.24     0.23     0.8758 0.4566 0.9958 0.9889 0.4186 0.7471 0
1614381144601686400 GRX     16 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.59     0.11     0.10     0.9564 1.0000 0.9961 0.9926 0.9874 0.9865 0
1614381144601686400 GRX     22 CPM       1  4.6000 rotation         9.8381  0.5123  0.7545 4.67     0.36     0.34     0.7289 0.8566 0.9957 0.9882 0.7986 0.8736 0
1614381144601686400 GRX     22 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.56     0.09     0.10     0.9587 1.0000 0.9924 0.9925 0.9942 0.9875 0
1614381144601686400 GRX     23 CPM       1  4.6000 rotation         9.8381  0.5123  0.7545 4.47     0.30     0.24     0.8279 0.9353 0.9820 0.9872 0.9308 0.9327 0
1614381144601686400 GRX     23 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.702    0.074    0.079    0.9661 1.0000 0.9950 0.9920 0.9980 0.9902 1
1614381144601686400 GRX     48 CPM       1  4.6000 high_rms         9.8381  0.5123  0.7545 4        11       3        0.0000 0.2605 0.0027 0.0000 0.0526 0.0632 0
1614381144601686400 GRX     48 SAP       1  4.6000 high_rms         9.8381  0.5123  0.7545 4.6      2.2      0.5      0.0003 0.3709 0.0023 0.0000 0.0657 0.0879 0
1614381144601686400 GRX     49 CPM       1  4.6000 norot            9.8381  0.5123  0.7545 7.6      0.9      1.3      0.1350 0.4091 0.9238 0.9900 0.1593 0.5234 0
1614381144601686400 GRX     49 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.80     0.41     0.51     0.5392 0.9993 0.9793 0.9925 0.4414 0.7904 0
1614381144601686400 GRX     50 CPM       1  4.6000 rotation         9.8381  0.5123  0.7545 9.12     0.51     0.50     0.8567 0.5486 0.9965 0.9903 0.8992 0.8583 0
1614381144601686400 GRX     50 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.68     0.39     0.63     0.4072 0.9990 0.7914 0.9926 0.3738 0.7128 0
1614381144601686400 GRX     75 CPM       1  4.6000 rotation         9.8381  0.5123  0.7545 4.73     0.38     0.40     0.6684 0.5511 0.9954 0.9888 0.3502 0.7108 0
1614381144601686400 GRX     75 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.71     0.13     0.12     0.9488 1.0000 0.9945 0.9926 0.9863 0.9844 0
1614381144601686400 GRX     76 CPM       1  4.6000 norot            9.8381  0.5123  0.7545 4.86     0.71     0.40     0.3610 0.4164 0.6184 0.9902 0.1701 0.5112 0
1614381144601686400 GRX     76 SAP       1  4.6000 norot            9.8381  0.5123  0.7545 12.0     2.5      0.0      0.4588 0.9999 0.0000 0.9924 0.9292 0.6761 0
1614381144601686400 GRX     77 CPM       1  4.6000 norot            9.8381  0.5123  0.7545 5.6      2.0      1.0      0.0011 0.4036 0.4378 0.9887 0.1761 0.4015 0
1614381144601686400 GRX     77 SAP       1  4.6000 rotation         9.8381  0.5123  0.7545 4.71     0.24     0.24     0.8746 0.9995 0.9975 0.9925 0.8899 0.9508 0
1614381144601686400 GRX     15 CPM       2  4.6000 rotation         9.8381  0.5123  0.7545 4.79     0.18     0.18     0.9235 0.5912 0.9975 0.9873 0.3021 0.7603 0
1614381144601686400 GRX     15 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.673    0.055    0.050    0.9721 1.0000 0.9934 0.9924 0.9966 0.9909 0
1614381144601686400 GRX     16 CPM       2  4.6000 rotation         9.8381  0.5123  0.7545 4.65     0.12     0.11     0.9538 0.4567 0.9963 0.9889 0.4186 0.7628 0
1614381144601686400 GRX     16 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.597    0.058    0.058    0.9706 1.0000 0.9975 0.9926 0.9874 0.9896 0
1614381144601686400 GRX     22 CPM       2  4.6000 rotation         9.8381  0.5123  0.7545 4.71     0.26     0.25     0.8625 0.8539 0.9947 0.9882 0.7986 0.8996 0
1614381144601686400 GRX     22 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.550    0.055    0.057    0.9709 1.0000 0.9966 0.9925 0.9942 0.9908 0
1614381144601686400 GRX     23 CPM       2  4.6000 rotation         9.8381  0.5123  0.7545 4.56     0.25     0.16     0.8985 0.9318 0.8720 0.9872 0.9308 0.9240 0
1614381144601686400 GRX     23 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.700    0.045    0.044    0.9740 1.0000 0.9966 0.9920 0.9980 0.9921 1
1614381144601686400 GRX     48 CPM       2  4.6000 high_rms         9.8381  0.5123  0.7545 4        10       3        0.0000 0.2621 0.0058 0.0000 0.0526 0.0641 0
1614381144601686400 GRX     48 SAP       2  4.6000 high_rms         9.8381  0.5123  0.7545 4.55     0.44     0.23     0.7426 0.3748 0.5000 0.0000 0.0657 0.3366 0
1614381144601686400 GRX     49 CPM       2  4.6000 norot            9.8381  0.5123  0.7545 7.59     0.62     0.91     0.4946 0.4096 0.9047 0.9900 0.1593 0.5916 0
1614381144601686400 GRX     49 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.75     0.23     0.25     0.8794 0.9993 0.9955 0.9925 0.4414 0.8616 0
1614381144601686400 GRX     50 CPM       2  4.6000 rotation         9.8381  0.5123  0.7545 9.12     0.28     0.28     0.9410 0.5482 0.9975 0.9903 0.8992 0.8753 0
1614381144601686400 GRX     50 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.63     0.23     0.30     0.8465 0.9991 0.9586 0.9926 0.3738 0.8341 0
1614381144601686400 GRX     75 CPM       2  4.6000 rotation         9.8381  0.5123  0.7545 4.67     0.23     0.30     0.8509 0.5572 0.9724 0.9888 0.3502 0.7439 0
1614381144601686400 GRX     75 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.722    0.076    0.069    0.9674 1.0000 0.9934 0.9926 0.9863 0.9879 0
1614381144601686400 GRX     76 CPM       2  4.6000 norot            9.8381  0.5123  0.7545 4.92     0.43     0.27     0.7599 0.4121 0.8107 0.9902 0.1701 0.6286 0
1614381144601686400 GRX     76 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 12.0     1.2      0.0      0.8873 0.9999 0.0000 0.9924 0.9292 0.7618 0
1614381144601686400 GRX     77 CPM       2  4.6000 norot            9.8381  0.5123  0.7545 5.51     0.92     0.80     0.0948 0.4066 0.9907 0.9887 0.1761 0.5314 0
1614381144601686400 GRX     77 SAP       2  4.6000 rotation         9.8381  0.5123  0.7545 4.72     0.12     0.11     0.9543 0.9995 0.9956 0.9925 0.8899 0.9664 0
1614381144601686400 GRX     15 CPM       4  4.6000 rotation         9.8381  0.5123  0.7545 4.82     0.15     0.14     0.9417 0.5885 0.9948 0.9873 0.3021 0.7629 0
1614381144601686400 GRX     15 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.673    0.034    0.034    0.9762 1.0000 0.9975 0.9924 0.9966 0.9925 0
1614381144601686400 GRX     16 CPM       4  4.6000 rotation         9.8381  0.5123  0.7545 4.652    0.067    0.064    0.9689 0.4566 0.9963 0.9889 0.4186 0.7659 0
1614381144601686400 GRX     16 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.605    0.039    0.034    0.9755 1.0000 0.9898 0.9926 0.9874 0.9891 0
1614381144601686400 GRX     22 CPM       4  4.6000 rotation         9.8381  0.5123  0.7545 4.57     0.16     0.20     0.9182 0.8635 0.9707 0.9882 0.7986 0.9078 0
1614381144601686400 GRX     22 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.545    0.033    0.037    0.9757 1.0000 0.9910 0.9925 0.9942 0.9907 0
1614381144601686400 GRX     23 CPM       4  4.6000 rotation         9.8381  0.5123  0.7545 4.34     0.16     0.15     0.9280 0.9403 0.9957 0.9872 0.9308 0.9564 0
1614381144601686400 GRX     23 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.702    0.029    0.028    0.9772 1.0000 0.9968 0.9920 0.9980 0.9928 1
1614381144601686400 GRX     48 CPM       4  4.6000 high_rms         9.8381  0.5123  0.7545 2.5      5.5      2.6      0.0000 0.4123 0.2562 0.0000 0.0487 0.1434 0
1614381144601686400 GRX     48 SAP       4  4.6000 high_rms         9.8381  0.5123  0.7545 4.66     0.12     0.13     0.9496 0.3671 0.9951 0.0000 0.0657 0.4755 0
1614381144601686400 GRX     49 CPM       4  4.6000 norot            9.8381  0.5123  0.7545 7.66     0.49     0.63     0.7416 0.4067 0.9707 0.9900 0.1593 0.6536 0
1614381144601686400 GRX     49 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.74     0.11     0.11     0.9560 0.9993 0.9962 0.9925 0.4414 0.8771 0
1614381144601686400 GRX     50 CPM       4  4.6000 rotation         9.8381  0.5123  0.7545 9.14     0.16     0.16     0.9645 0.5472 0.9966 0.9903 0.8992 0.8796 0
1614381144601686400 GRX     50 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.62     0.13     0.16     0.9401 0.9991 0.9801 0.9926 0.3738 0.8571 0
1614381144601686400 GRX     75 CPM       4  4.6000 rotation         9.8381  0.5123  0.7545 4.68     0.21     0.21     0.9025 0.5555 0.9975 0.9888 0.3502 0.7589 0
1614381144601686400 GRX     75 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.724    0.043    0.038    0.9749 1.0000 0.9925 0.9926 0.9863 0.9893 0
1614381144601686400 GRX     76 CPM       4  4.6000 norot            9.8381  0.5123  0.7545 5.09     0.40     0.13     0.8685 0.3999 0.0160 0.9902 0.1701 0.4889 0
1614381144601686400 GRX     76 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 11.98    0.70     0.00     0.9443 0.9999 0.0000 0.9924 0.9292 0.7732 0
1614381144601686400 GRX     77 CPM       4  4.6000 norot            9.8381  0.5123  0.7545 5.53     0.34     0.35     0.8198 0.4051 0.9961 0.9887 0.1761 0.6772 0
1614381144601686400 GRX     77 SAP       4  4.6000 rotation         9.8381  0.5123  0.7545 4.730    0.060    0.060    0.9705 0.9995 0.9975 0.9925 0.8899 0.9700 0
1614381144601686400 GRX     15 CPM       8  4.6000 rotation         9.8381  0.5123  0.7545 4.80     0.11     0.10     0.9576 0.5902 0.9909 0.9873 0.3021 0.7656 0
1614381144601686400 GRX     15 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.681    0.026    0.022    0.9781 1.0000 0.9862 0.9924 0.9966 0.9907 0
1614381144601686400 GRX     16 CPM       8  4.6000 norot            9.8381  0.5123  0.7545 9.349    0.040    0.035    0.9789 0.2489 0.9907 0.9889 0.0630 0.6541 0
1614381144601686400 GRX     16 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.601    0.022    0.021    0.9783 1.0000 0.9961 0.9926 0.9874 0.9909 0
1614381144601686400 GRX     22 CPM       8  4.6000 rotation         9.8381  0.5123  0.7545 4.60     0.11     0.13     0.9510 0.8612 0.9823 0.9882 0.7986 0.9163 0
1614381144601686400 GRX     22 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.548    0.024    0.028    0.9775 1.0000 0.9879 0.9925 0.9942 0.9904 0
1614381144601686400 GRX     23 CPM       8  4.6000 rotation         9.8381  0.5123  0.7545 4.407    0.087    0.082    0.9620 0.9378 0.9955 0.9872 0.9308 0.9627 0
1614381144601686400 GRX     23 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.699    0.018    0.024    0.9786 1.0000 0.9639 0.9920 0.9980 0.9865 0
1614381144601686400 GRX     48 CPM       8  4.6000 high_rms         9.8381  0.5123  0.7545 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0505 0.2101 0
1614381144601686400 GRX     48 SAP       8  4.6000 high_rms         9.8381  0.5123  0.7545 2.63     0.23     0.23     0.6191 0.5938 0.9975 0.0000 0.0703 0.4561 0
1614381144601686400 GRX     49 CPM       8  4.6000 norot            9.8381  0.5123  0.7545 7.59     0.32     0.44     0.8809 0.4096 0.9520 0.9900 0.1593 0.6783 0
1614381144601686400 GRX     49 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.737    0.057    0.067    0.9699 0.9993 0.9880 0.9925 0.4414 0.8783 0
1614381144601686400 GRX     50 CPM       8  4.6000 rotation         9.8381  0.5123  0.7545 9.12     0.11     0.11     0.9714 0.5484 0.9961 0.9903 0.8992 0.8811 0
1614381144601686400 GRX     50 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.60     0.07     0.11     0.9621 0.9991 0.8928 0.9926 0.3738 0.8441 0
1614381144601686400 GRX     75 CPM       8  4.6000 rotation         9.8381  0.5123  0.7545 4.68     0.16     0.16     0.9344 0.5557 0.9975 0.9888 0.3502 0.7653 0
1614381144601686400 GRX     75 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.726    0.027    0.025    0.9777 1.0000 0.9950 0.9926 0.9863 0.9903 0
1614381144601686400 GRX     76 CPM       8  4.6000 norot            9.8381  0.5123  0.7545 4.70     0.10     0.42     0.8581 0.4287 0.0015 0.9902 0.1701 0.4897 0
1614381144601686400 GRX     76 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 11.99    0.47     0.00     0.9613 0.9999 0.0000 0.9924 0.9292 0.7766 0
1614381144601686400 GRX     77 CPM       8  4.6000 norot            9.8381  0.5123  0.7545 5.86     0.30     0.11     0.9314 0.3847 0.0327 0.9887 0.1761 0.5027 0
1614381144601686400 GRX     77 SAP       8  4.6000 rotation         9.8381  0.5123  0.7545 4.734    0.038    0.039    0.9753 0.9995 0.9968 0.9925 0.8899 0.9708 0
1614381144601686400 GRX     15 CPM      16  4.6000 rotation         9.8381  0.5123  0.7545 4.803    0.056    0.074    0.9696 0.5903 0.9612 0.9873 0.3021 0.7621 0
1614381144601686400 GRX     15 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.689    0.023    0.026    0.9779 1.0000 0.9890 0.9924 0.9966 0.9912 0
1614381144601686400 GRX     16 CPM      16  4.6000 rotation         9.8381  0.5123  0.7545 4.645    0.055    0.075    0.9690 0.4572 0.9449 0.9889 0.4186 0.7557 0
1614381144601686400 GRX     16 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.600    0.015    0.015    0.9796 1.0000 0.9970 0.9926 0.9874 0.9913 0
1614381144601686400 GRX     22 CPM      16  4.6000 rotation         9.8381  0.5123  0.7545 4.700    0.066    0.087    0.9660 0.8546 0.9608 0.9882 0.7986 0.9137 0
1614381144601686400 GRX     22 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.560    0.020    0.019    0.9788 1.0000 0.9961 0.9925 0.9942 0.9923 1
1614381144601686400 GRX     23 CPM      16  4.6000 rotation         9.8381  0.5123  0.7545 4.507    0.061    0.067    0.9688 0.9338 0.9936 0.9872 0.9308 0.9628 0
1614381144601686400 GRX     23 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.726    0.022    0.026    0.9781 1.0000 0.9875 0.9920 0.9980 0.9911 0
1614381144601686400 GRX     48 CPM      16  4.6000 high_rms         9.8381  0.5123  0.7545 0.10     0.01     0.31     0.0000 1.0000 0.0000 0.0000 0.0505 0.2101 0
1614381144601686400 GRX     48 SAP      16  4.6000 high_rms         9.8381  0.5123  0.7545 2.6      5.3      2.0      0.0000 0.5936 0.0440 0.0000 0.0703 0.1416 0
1614381144601686400 GRX     49 CPM      16  4.6000 norot            9.8381  0.5123  0.7545 11.00    0.23     0.23     0.9591 0.2959 0.9975 0.9900 0.2117 0.6908 0
1614381144601686400 GRX     49 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.753    0.040    0.038    0.9753 0.9993 0.9958 0.9925 0.4414 0.8809 0
1614381144601686400 GRX     50 CPM      16  4.6000 rotation         9.8381  0.5123  0.7545 9.139    0.075    0.070    0.9755 0.5475 0.9956 0.9903 0.8992 0.8816 0
1614381144601686400 GRX     50 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.70     0.10     0.11     0.9583 0.9990 0.9945 0.9926 0.3738 0.8636 0
1614381144601686400 GRX     75 CPM      16  4.6000 rotation         9.8381  0.5123  0.7545 4.60     0.09     0.11     0.9592 0.5630 0.9844 0.9888 0.3502 0.7691 0
1614381144601686400 GRX     75 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.727    0.018    0.017    0.9792 1.0000 0.9954 0.9926 0.9863 0.9907 0
1614381144601686400 GRX     76 CPM      16  4.6000 rotation         9.8381  0.5123  0.7545 5.256    0.034    0.034    0.9769 0.3890 0.9975 0.9902 0.1701 0.7047 0
1614381144601686400 GRX     76 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 11.99    0.50     0.00     0.9593 0.9999 0.0000 0.9924 0.9292 0.7762 0
1614381144601686400 GRX     77 CPM      16  4.6000 norot            9.8381  0.5123  0.7545 5.85     0.66     0.08     0.8128 0.3855 0.0001 0.9887 0.1761 0.4726 0
1614381144601686400 GRX     77 SAP      16  4.6000 rotation         9.8381  0.5123  0.7545 4.739    0.022    0.023    0.9783 0.9995 0.9961 0.9925 0.8899 0.9712 0
1614432100093610112 GRX     15 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.709    0.089    0.085    0.9553 0.9943 0.9961 0.9833 0.9686 0.9795 0
1614432100093610112 GRX     16 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.72     0.16     0.16     0.9060 0.9981 0.9975 0.9855 0.9065 0.9587 0
1614432100093610112 GRX     22 CPM       1  3.7000 norot           11.8587  0.7517  1.3587 3.7      1.2      0.2      0.0440 1.0000 0.0001 0.9809 0.9706 0.5991 0
1614432100093610112 GRX     23 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.64     0.12     0.12     0.9334 0.9975 0.9975 0.9805 0.4507 0.8719 0
1614432100093610112 GRX     48 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.69     0.20     0.14     0.8947 0.9991 0.8994 0.8180 0.9902 0.9203 0
1614432100093610112 GRX     49 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.69     0.16     0.15     0.9130 0.9999 0.9956 0.9321 0.9886 0.9659 0
1614432100093610112 GRX     50 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.681    0.063    0.071    0.9635 1.0000 0.9918 0.9801 0.9323 0.9735 0
1614432100093610112 GRX     75 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.78     0.13     0.15     0.9257 1.0000 0.9920 0.9772 0.8303 0.9450 0
1614432100093610112 GRX     76 CPM       1  3.7000 rotation        11.8587  0.7517  1.3587 3.594    0.093    0.088    0.9523 0.9999 0.9955 0.9792 0.9608 0.9776 0
1614432100093610112 GRX     77 CPM       1  3.7000 norot           11.8587  0.7517  1.3587 3.7      1.2      0.3      0.0157 1.0000 0.0021 0.9758 0.9635 0.5914 0
1614432100093610112 GRX     15 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.717    0.049    0.044    0.9707 0.9943 0.9932 0.9833 0.9686 0.9820 0
1614432100093610112 GRX     16 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.719    0.067    0.061    0.9647 0.9981 0.9936 0.9855 0.9065 0.9697 0
1614432100093610112 GRX     22 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.689    0.084    0.091    0.9548 1.0000 0.9945 0.9809 0.9706 0.9802 0
1614432100093610112 GRX     23 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.623    0.062    0.072    0.9631 0.9975 0.9886 0.9805 0.4507 0.8761 0
1614432100093610112 GRX     48 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.639    0.064    0.074    0.9624 0.9992 0.9896 0.8180 0.9902 0.9519 0
1614432100093610112 GRX     49 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.741    0.095    0.097    0.9514 0.9999 0.9969 0.9321 0.9886 0.9738 0
1614432100093610112 GRX     50 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.678    0.035    0.040    0.9733 1.0000 0.9904 0.9801 0.9323 0.9752 0
1614432100093610112 GRX     75 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.787    0.077    0.077    0.9605 1.0000 0.9975 0.9772 0.8303 0.9531 0
1614432100093610112 GRX     76 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.597    0.049    0.049    0.9693 0.9999 0.9975 0.9792 0.9608 0.9814 0
1614432100093610112 GRX     77 CPM       2  3.7000 rotation        11.8587  0.7517  1.3587 3.69     0.16     0.16     0.9105 1.0000 0.9975 0.9758 0.9635 0.9695 0
1614432100093610112 GRX     15 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.723    0.032    0.025    0.9758 0.9942 0.9734 0.9833 0.9686 0.9791 0
1614432100093610112 GRX     16 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.721    0.038    0.042    0.9727 0.9981 0.9941 0.9855 0.9065 0.9714 0
1614432100093610112 GRX     22 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.670    0.044    0.054    0.9698 1.0000 0.9813 0.9809 0.9706 0.9805 0
1614432100093610112 GRX     23 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.634    0.042    0.046    0.9711 0.9975 0.9931 0.9805 0.4507 0.8786 0
1614432100093610112 GRX     48 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.631    0.039    0.036    0.9731 0.9992 0.9951 0.8180 0.9902 0.9551 0
1614432100093610112 GRX     49 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.747    0.071    0.064    0.9637 0.9999 0.9932 0.9321 0.9886 0.9755 0
1614432100093610112 GRX     50 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.684    0.011    0.012    0.9796 1.0000 0.9959 0.9801 0.9323 0.9776 0
1614432100093610112 GRX     75 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.724    0.021    0.026    0.9770 1.0000 0.9808 0.9772 0.8303 0.9531 0
1614432100093610112 GRX     76 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.604    0.031    0.030    0.9749 0.9999 0.9968 0.9792 0.9608 0.9823 0
1614432100093610112 GRX     77 CPM       4  3.7000 rotation        11.8587  0.7517  1.3587 3.724    0.086    0.091    0.9548 1.0000 0.9959 0.9758 0.9635 0.9780 0
1614432100093610112 GRX     15 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.722    0.018    0.017    0.9784 0.9942 0.9969 0.9833 0.9686 0.9843 0
1614432100093610112 GRX     16 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.735    0.028    0.025    0.9762 0.9981 0.9941 0.9855 0.9065 0.9721 0
1614432100093610112 GRX     22 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.653    0.010    0.010    0.9800 1.0000 0.9968 0.9809 0.9706 0.9856 0
1614432100093610112 GRX     23 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.654    0.022    0.021    0.9774 0.9974 0.9961 0.9805 0.4507 0.8804 0
1614432100093610112 GRX     48 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.637    0.025    0.023    0.9767 0.9992 0.9938 0.8180 0.9902 0.9556 0
1614432100093610112 GRX     49 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.749    0.031    0.032    0.9750 0.9999 0.9969 0.9321 0.9886 0.9785 0
1614432100093610112 GRX     50 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.6846   0.0067   0.0070   0.9807 1.0000 0.9962 0.9801 0.9323 0.9779 0
1614432100093610112 GRX     75 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.7233   0.0068   0.0077   0.9806 1.0000 0.9918 0.9772 0.8303 0.9560 0
1614432100093610112 GRX     76 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.609    0.023    0.021    0.9772 0.9999 0.9939 0.9792 0.9608 0.9822 0
1614432100093610112 GRX     77 CPM       8  3.7000 rotation        11.8587  0.7517  1.3587 3.732    0.034    0.043    0.9732 1.0000 0.9724 0.9758 0.9635 0.9770 0
1614432100093610112 GRX     15 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.700    0.016    0.016    0.9787 0.9944 0.9975 0.9833 0.9686 0.9845 0
1614432100093610112 GRX     16 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.705    0.019    0.020    0.9779 0.9981 0.9951 0.9855 0.9065 0.9726 0
1614432100093610112 GRX     22 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.6563   0.0061   0.0054   0.9809 1.0000 0.9912 0.9809 0.9706 0.9847 0
1614432100093610112 GRX     23 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.6557   0.0059   0.0066   0.9808 0.9974 0.9926 0.9805 0.4507 0.8804 0
1614432100093610112 GRX     48 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.646    0.018    0.017    0.9783 0.9992 0.9963 0.8180 0.9902 0.9564 0
1614432100093610112 GRX     49 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.758    0.022    0.021    0.9775 0.9999 0.9954 0.9321 0.9886 0.9787 0
1614432100093610112 GRX     50 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.6854   0.0046   0.0048   0.9811 1.0000 0.9964 0.9801 0.9323 0.9780 0
1614432100093610112 GRX     75 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.7238   0.0042   0.0050   0.9811 1.0000 0.9831 0.9772 0.8303 0.9543 0
1614432100093610112 GRX     76 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.617    0.016    0.018    0.9783 0.9999 0.9928 0.9792 0.9608 0.9822 0
1614432100093610112 GRX     77 CPM      16  3.7000 rotation        11.8587  0.7517  1.3587 3.7192   0.0083   0.0089   0.9803 1.0000 0.9951 0.9758 0.9635 0.9829 0
1614621662770247936 GRX     15 CPM       1  2.7000 rotation        15.2027  1.1754  2.6062 2.741    0.065    0.057    0.9574 0.8000 0.9911 0.9654 0.9308 0.9289 0
1614621662770247936 GRX     16 CPM       1  2.7000 rotation        15.2027  1.1754  2.6062 2.728    0.065    0.065    0.9549 0.9356 0.9975 0.9698 0.9874 0.9690 0
1614621662770247936 GRX     22 CPM       1  2.7000 rotation        15.2027  1.1754  2.6062 2.748    0.075    0.075    0.9482 0.9056 0.9975 0.9689 0.9783 0.9597 0
1614621662770247936 GRX     23 CPM       1  2.7000 rotation        15.2027  1.1754  2.6062 2.711    0.072    0.072    0.9496 0.9859 0.9975 0.9685 0.9897 0.9783 1
1614621662770247936 GRX     49 CPM       1  2.7000 norot           15.2027  1.1754  2.6062 2.732    0.058    0.058    0.9590 0.5185 0.9975 0.7611 0.1879 0.6848 0
1614621662770247936 GRX     50 CPM       1  2.7000 rotation        15.2027  1.1754  2.6062 2.738    0.071    0.071    0.9505 0.7198 0.9975 0.9619 0.7851 0.8830 0
1614621662770247936 GRX     76 CPM       1  2.7000 rotation        15.2027  1.1754  2.6062 2.70     0.11     0.12     0.9033 0.5006 0.9941 0.9620 0.2038 0.7128 0
1614621662770247936 GRX     77 CPM       1  2.7000 rotation        15.2027  1.1754  2.6062 2.741    0.022    0.024    0.9750 0.5725 0.9945 0.9706 0.4319 0.7889 0
1614621662770247936 GRX     15 CPM       2  2.7000 rotation        15.2027  1.1754  2.6062 2.735    0.049    0.040    0.9661 0.8007 0.9811 0.9654 0.9308 0.9288 0
1614621662770247936 GRX     16 CPM       2  2.7000 rotation        15.2027  1.1754  2.6062 2.730    0.051    0.051    0.9629 0.9354 0.9975 0.9698 0.9874 0.9706 0
1614621662770247936 GRX     22 CPM       2  2.7000 rotation        15.2027  1.1754  2.6062 2.747    0.052    0.052    0.9622 0.9057 0.9975 0.9689 0.9783 0.9625 0
1614621662770247936 GRX     23 CPM       2  2.7000 rotation        15.2027  1.1754  2.6062 2.718    0.057    0.052    0.9609 0.9858 0.9945 0.9685 0.9897 0.9799 1
1614621662770247936 GRX     49 CPM       2  2.7000 norot           15.2027  1.1754  2.6062 2.726    0.041    0.041    0.9677 0.5195 0.9975 0.7611 0.1879 0.6868 0
1614621662770247936 GRX     50 CPM       2  2.7000 rotation        15.2027  1.1754  2.6062 2.742    0.046    0.046    0.9653 0.7193 0.9975 0.9619 0.7851 0.8858 0
1614621662770247936 GRX     76 CPM       2  2.7000 rotation        15.2027  1.1754  2.6062 2.705    0.047    0.052    0.9632 0.5005 0.9941 0.9620 0.2038 0.7247 0
1614621662770247936 GRX     77 CPM       2  2.7000 rotation        15.2027  1.1754  2.6062 2.7467   0.0079   0.0076   0.9799 0.5716 0.9961 0.9706 0.4319 0.7900 0
1614621662770247936 GRX     15 CPM       4  2.7000 rotation        15.2027  1.1754  2.6062 2.739    0.020    0.025    0.9752 0.8003 0.9776 0.9654 0.9308 0.9299 0
1614621662770247936 GRX     16 CPM       4  2.7000 rotation        15.2027  1.1754  2.6062 2.731    0.016    0.018    0.9772 0.9354 0.9916 0.9698 0.9874 0.9723 1
1614621662770247936 GRX     22 CPM       4  2.7000 rotation        15.2027  1.1754  2.6062 2.7350   0.0050   0.0063   0.9805 0.9068 0.9776 0.9689 0.9783 0.9624 0
1614621662770247936 GRX     23 CPM       4  2.7000 norot           15.2027  1.1754  2.6062 5.4      3.7      0.1      0.0000 0.8838 0.0000 0.9685 0.0554 0.3816 0
1614621662770247936 GRX     49 CPM       4  2.7000 norot           15.2027  1.1754  2.6062 2.725    0.036    0.039    0.9692 0.5196 0.9929 0.7611 0.1879 0.6862 0
1614621662770247936 GRX     50 CPM       4  2.7000 rotation        15.2027  1.1754  2.6062 2.7385   0.0067   0.0078   0.9800 0.7198 0.9879 0.9619 0.7851 0.8869 0
1614621662770247936 GRX     76 CPM       4  2.7000 rotation        15.2027  1.1754  2.6062 2.707    0.013    0.012    0.9785 0.5003 0.9924 0.9620 0.2038 0.7274 0
1614621662770247936 GRX     77 CPM       4  2.7000 rotation        15.2027  1.1754  2.6062 2.7482   0.0067   0.0064   0.9803 0.5714 0.9958 0.9706 0.4319 0.7900 0
1614621662770247936 GRX     15 CPM       8  2.7000 rotation        15.2027  1.1754  2.6062 2.7351   0.0040   0.0043   0.9809 0.8008 0.9948 0.9654 0.9308 0.9345 0
1614621662770247936 GRX     16 CPM       8  2.7000 rotation        15.2027  1.1754  2.6062 2.7310   0.0029   0.0029   0.9812 0.9354 0.9968 0.9698 0.9874 0.9741 0
1614621662770247936 GRX     22 CPM       8  2.7000 rotation        15.2027  1.1754  2.6062 2.7344   0.0025   0.0029   0.9813 0.9068 0.9904 0.9689 0.9783 0.9651 0
1614621662770247936 GRX     23 CPM       8  2.7000 rotation        15.2027  1.1754  2.6062 2.706    0.035    0.039    0.9692 0.9860 0.9929 0.9685 0.9897 0.9813 1
1614621662770247936 GRX     49 CPM       8  2.7000 norot           15.2027  1.1754  2.6062 2.727    0.010    0.010    0.9791 0.5193 0.9975 0.7611 0.1879 0.6890 0
1614621662770247936 GRX     50 CPM       8  2.7000 rotation        15.2027  1.1754  2.6062 2.7394   0.0054   0.0051   0.9806 0.7196 0.9951 0.9619 0.7851 0.8885 0
1614621662770247936 GRX     76 CPM       8  2.7000 rotation        15.2027  1.1754  2.6062 2.699    0.012    0.012    0.9786 0.5014 0.9969 0.9620 0.2038 0.7285 0
1614621662770247936 GRX     77 CPM       8  2.7000 rotation        15.2027  1.1754  2.6062 2.7501   0.0075   0.0068   0.9801 0.5711 0.9928 0.9706 0.4319 0.7893 0
1614621662770247936 GRX     15 CPM      16  2.7000 rotation        15.2027  1.1754  2.6062 2.7364   0.0041   0.0033   0.9810 0.8006 0.9776 0.9654 0.9308 0.9311 0
1614621662770247936 GRX     16 CPM      16  2.7000 rotation        15.2027  1.1754  2.6062 2.7312   0.0028   0.0027   0.9813 0.9353 0.9963 0.9698 0.9874 0.9740 0
1614621662770247936 GRX     22 CPM      16  2.7000 rotation        15.2027  1.1754  2.6062 2.7347   0.0025   0.0027   0.9813 0.9068 0.9947 0.9689 0.9783 0.9660 0
1614621662770247936 GRX     23 CPM      16  2.7000 rotation        15.2027  1.1754  2.6062 2.7167   0.0023   0.0018   0.9815 0.9858 0.9721 0.9685 0.9897 0.9795 0
1614621662770247936 GRX     49 CPM      16  2.7000 norot           15.2027  1.1754  2.6062 2.728    0.012    0.011    0.9788 0.5192 0.9955 0.7611 0.1879 0.6885 0
1614621662770247936 GRX     50 CPM      16  2.7000 rotation        15.2027  1.1754  2.6062 2.7374   0.0047   0.0061   0.9806 0.7200 0.9685 0.9619 0.7851 0.8832 0
1614621662770247936 GRX     76 CPM      16  2.7000 rotation        15.2027  1.1754  2.6062 2.696    0.012    0.013    0.9784 0.5018 0.9920 0.9620 0.2038 0.7276 0
1614621662770247936 GRX     77 CPM      16  2.7000 rotation        15.2027  1.1754  2.6062 2.7534   0.0087   0.0069   0.9799 0.5706 0.9766 0.9706 0.4319 0.7859 0
1614670419238958592 GRX     15 CPM       1  4.9000 rotation        14.5194  1.1571  2.5480 4.91     0.10     0.13     0.9559 0.5154 0.9656 0.9744 0.8039 0.8430 0
1614670419238958592 GRX     16 CPM       1  4.9000 rotation        14.5194  1.1571  2.5480 4.93     0.22     0.19     0.9114 0.6516 0.9925 0.9791 0.9281 0.8925 0
1614670419238958592 GRX     22 CPM       1  4.9000 rotation        14.5194  1.1571  2.5480 4.82     0.21     0.19     0.9129 0.8248 0.9925 0.9755 0.9673 0.9346 0
1614670419238958592 GRX     23 CPM       1  4.9000 rotation        14.5194  1.1571  2.5480 4.88     0.18     0.16     0.9293 0.7871 0.9914 0.9761 0.9568 0.9282 0
1614670419238958592 GRX     24 CPM       1  4.9000 rotation        14.5194  1.1571  2.5480 4.92     0.11     0.12     0.9567 0.3622 0.9943 0.9740 0.6971 0.7969 0
1614670419238958592 GRX     49 CPM       1  4.9000 norot           14.5194  1.1571  2.5480 4.892    0.078    0.085    0.9657 0.3338 0.9941 0.8601 0.1456 0.6599 0
1614670419238958592 GRX     50 CPM       1  4.9000 norot           14.5194  1.1571  2.5480 4.95     0.26     0.24     0.8801 0.3470 0.9953 0.9721 0.2899 0.6969 0
1614670419238958592 GRX     76 CPM       1  4.9000 rotation        14.5194  1.1571  2.5480 4.83     0.43     0.29     0.7390 0.7133 0.8808 0.9687 0.7636 0.8131 0
1614670419238958592 GRX     77 CPM       1  4.9000 norot           14.5194  1.1571  2.5480 3.78     0.25     0.62     0.3420 0.8402 0.0827 0.9766 0.4878 0.5459 0
1614670419238958592 GRX     15 CPM       2  4.9000 rotation        14.5194  1.1571  2.5480 4.895    0.033    0.040    0.9759 0.5166 0.9850 0.9744 0.8039 0.8512 0
1614670419238958592 GRX     16 CPM       2  4.9000 rotation        14.5194  1.1571  2.5480 4.91     0.08     0.11     0.9613 0.6541 0.9247 0.9791 0.9281 0.8895 0
1614670419238958592 GRX     22 CPM       2  4.9000 rotation        14.5194  1.1571  2.5480 4.78     0.11     0.13     0.9523 0.8279 0.9842 0.9755 0.9673 0.9414 0
1614670419238958592 GRX     23 CPM       2  4.9000 rotation        14.5194  1.1571  2.5480 4.91     0.12     0.10     0.9579 0.7850 0.9850 0.9761 0.9568 0.9321 0
1614670419238958592 GRX     24 CPM       2  4.9000 rotation        14.5194  1.1571  2.5480 4.903    0.087    0.087    0.9641 0.3630 0.9975 0.9740 0.6971 0.7992 0
1614670419238958592 GRX     49 CPM       2  4.9000 norot           14.5194  1.1571  2.5480 4.906    0.031    0.034    0.9767 0.3330 0.9947 0.8601 0.1456 0.6620 0
1614670419238958592 GRX     50 CPM       2  4.9000 rotation        14.5194  1.1571  2.5480 4.98     0.10     0.10     0.9604 0.3451 0.9958 0.9721 0.2899 0.7127 0
1614670419238958592 GRX     76 CPM       2  4.9000 rotation        14.5194  1.1571  2.5480 4.93     0.29     0.15     0.9014 0.7045 0.4185 0.9687 0.7636 0.7513 0
1614670419238958592 GRX     77 CPM       2  4.9000 norot           14.5194  1.1571  2.5480 3.77     0.18     0.39     0.7240 0.8407 0.1966 0.9766 0.4878 0.6452 0
1614670419238958592 GRX     15 CPM       4  4.9000 rotation        14.5194  1.1571  2.5480 4.918    0.023    0.026    0.9782 0.5146 0.9920 0.9744 0.8039 0.8526 0
1614670419238958592 GRX     16 CPM       4  4.9000 rotation        14.5194  1.1571  2.5480 4.872    0.032    0.045    0.9755 0.6573 0.9290 0.9791 0.9281 0.8938 0
1614670419238958592 GRX     22 CPM       4  4.9000 rotation        14.5194  1.1571  2.5480 4.798    0.066    0.059    0.9701 0.8264 0.9923 0.9755 0.9673 0.9463 0
1614670419238958592 GRX     23 CPM       4  4.9000 rotation        14.5194  1.1571  2.5480 4.844    0.088    0.098    0.9620 0.7902 0.9928 0.9761 0.9568 0.9356 0
1614670419238958592 GRX     24 CPM       4  4.9000 rotation        14.5194  1.1571  2.5480 4.923    0.022    0.022    0.9786 0.3617 0.9965 0.9740 0.6971 0.8016 0
1614670419238958592 GRX     49 CPM       4  4.9000 norot           14.5194  1.1571  2.5480 4.914    0.020    0.023    0.9786 0.3325 0.9894 0.8601 0.1456 0.6612 0
1614670419238958592 GRX     50 CPM       4  4.9000 rotation        14.5194  1.1571  2.5480 4.962    0.030    0.039    0.9764 0.3464 0.9674 0.9721 0.2899 0.7104 0
1614670419238958592 GRX     76 CPM       4  4.9000 norot           14.5194  1.1571  2.5480 4.97     0.33     0.10     0.9094 0.7009 0.0069 0.9687 0.7636 0.6699 0
1614670419238958592 GRX     77 CPM       4  4.9000 norot           14.5194  1.1571  2.5480 9.8      9.3      0.2      0.0000 0.4407 0.0000 0.9766 0.1358 0.3106 0
1614670419238958592 GRX     15 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 4.955    0.013    0.014    0.9800 0.5114 0.9949 0.9744 0.8039 0.8529 0
1614670419238958592 GRX     16 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 4.878    0.025    0.026    0.9779 0.6567 0.9961 0.9791 0.9281 0.9076 0
1614670419238958592 GRX     22 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 4.803    0.046    0.052    0.9732 0.8260 0.9916 0.9755 0.9673 0.9467 0
1614670419238958592 GRX     23 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 4.901    0.060    0.055    0.9716 0.7857 0.9942 0.9761 0.9568 0.9369 0
1614670419238958592 GRX     24 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 4.926    0.018    0.019    0.9792 0.3615 0.9952 0.9740 0.6971 0.8014 0
1614670419238958592 GRX     49 CPM       8  4.9000 norot           14.5194  1.1571  2.5480 4.917    0.020    0.021    0.9788 0.3323 0.9944 0.8601 0.1456 0.6623 0
1614670419238958592 GRX     50 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 4.971    0.019    0.016    0.9793 0.3458 0.9866 0.9721 0.2899 0.7147 0
1614670419238958592 GRX     76 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 4.73     0.10     0.10     0.9589 0.7222 0.9969 0.9687 0.7636 0.8821 0
1614670419238958592 GRX     77 CPM       8  4.9000 rotation        14.5194  1.1571  2.5480 3.81     0.11     0.22     0.9094 0.8373 0.3392 0.9766 0.4878 0.7101 0
1614670419238958592 GRX     15 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 4.962    0.014    0.012    0.9801 0.5108 0.9875 0.9744 0.8039 0.8513 0
1614670419238958592 GRX     16 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 4.882    0.015    0.014    0.9798 0.6563 0.9939 0.9791 0.9281 0.9075 0
1614670419238958592 GRX     22 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 4.826    0.037    0.039    0.9755 0.8243 0.9954 0.9755 0.9673 0.9476 0
1614670419238958592 GRX     23 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 4.910    0.013    0.015    0.9799 0.7850 0.9924 0.9761 0.9568 0.9380 0
1614670419238958592 GRX     24 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 4.928    0.018    0.018    0.9792 0.3614 0.9964 0.9740 0.6971 0.8016 0
1614670419238958592 GRX     49 CPM      16  4.9000 norot           14.5194  1.1571  2.5480 4.919    0.020    0.023    0.9786 0.3322 0.9866 0.8601 0.1456 0.6606 0
1614670419238958592 GRX     50 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 4.968    0.018    0.020    0.9791 0.3460 0.9943 0.9721 0.2899 0.7163 0
1614670419238958592 GRX     76 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 4.958    0.056    0.046    0.9731 0.7018 0.9808 0.9687 0.7636 0.8776 0
1614670419238958592 GRX     77 CPM      16  4.9000 rotation        14.5194  1.1571  2.5480 3.816    0.086    0.094    0.9550 0.8369 0.9941 0.9766 0.4878 0.8501 0
1615031643168638848 GRX     15 CPM       1  0.7200 rotation        15.6041  1.1961  2.7085 0.72045  0.00053  0.00047  0.9815 0.9992 0.9920 0.9669 0.9272 0.9734 0
1615031643168638848 GRX     16 CPM       1  0.7200 high_rms        15.6041  1.1961  2.7085 8        26       2        0.0000 0.1428 0.0000 0.0000 0.0488 0.0383 0
1615031643168638848 GRX     22 CPM       1  0.7200 rotation        15.6041  1.1961  2.7085 0.72099  0.00094  0.00099  0.9810 0.9997 0.9961 0.9672 0.9766 0.9841 1
1615031643168638848 GRX     23 CPM       1  0.7200 rotation        15.6041  1.1961  2.7085 0.7202   0.0011   0.0010   0.9810 0.9993 0.9961 0.9630 0.9753 0.9829 0
1615031643168638848 GRX     24 CPM       1  0.7200 rotation        15.6041  1.1961  2.7085 0.714    0.000    0.011    0.9757 0.9910 0.0000 0.9710 0.9020 0.7679 0
1615031643168638848 GRX     48 CPM       1  0.7200 norot           15.6041  1.1961  2.7085 11.9     3.0      0.0      0.2447 0.1438 0.0000 0.6096 0.0578 0.2112 0
1615031643168638848 GRX     49 CPM       1  0.7200 high_rms        15.6041  1.1961  2.7085 2.8      6.4      2.7      0.0000 0.3921 0.0942 0.0000 0.0509 0.1074 0
1615031643168638848 GRX     50 CPM       1  0.7200 rotation        15.6041  1.1961  2.7085 0.7198   0.0014   0.0013   0.9806 0.9388 0.9948 0.9492 0.0749 0.7877 0
1615031643168638848 GRX     75 CPM       1  0.7200 rotation        15.6041  1.1961  2.7085 0.72037  0.00054  0.00052  0.9815 0.9945 0.9960 0.9330 0.8448 0.9500 0
1615031643168638848 GRX     77 CPM       1  0.7200 rotation        15.6041  1.1961  2.7085 0.72012  0.00038  0.00033  0.9817 0.9998 0.9901 0.9724 0.9858 0.9860 0
1615031643168638848 GRX     15 CPM       2  0.7200 rotation        15.6041  1.1961  2.7085 0.72067  0.00027  0.00024  0.9818 0.9992 0.9907 0.9669 0.9272 0.9732 0
1615031643168638848 GRX     16 CPM       2  0.7200 high_rms        15.6041  1.1961  2.7085 0.14     0.04     0.41     0.0000 0.9998 0.0000 0.0000 0.0533 0.2106 0
1615031643168638848 GRX     22 CPM       2  0.7200 rotation        15.6041  1.1961  2.7085 0.72002  0.00022  0.00025  0.9818 0.9997 0.9914 0.9672 0.9766 0.9833 0
1615031643168638848 GRX     23 CPM       2  0.7200 rotation        15.6041  1.1961  2.7085 0.72008  0.00028  0.00028  0.9817 0.9993 0.9975 0.9630 0.9753 0.9834 1
1615031643168638848 GRX     24 CPM       2  0.7200 rotation        15.6041  1.1961  2.7085 0.71965  0.00033  0.00031  0.9817 0.9907 0.9943 0.9710 0.9020 0.9679 0
1615031643168638848 GRX     48 CPM       2  0.7200 norot           15.6041  1.1961  2.7085 0.72     0.06     0.17     0.0789 0.9515 0.0435 0.6096 0.0590 0.3485 0
1615031643168638848 GRX     49 CPM       2  0.7200 high_rms        15.6041  1.1961  2.7085 1.9      3.9      2.3      0.0000 0.5505 0.6857 0.0000 0.0507 0.2574 0
1615031643168638848 GRX     50 CPM       2  0.7200 rotation        15.6041  1.1961  2.7085 0.7196   0.0010   0.0011   0.9810 0.9388 0.9936 0.9492 0.0749 0.7875 0
1615031643168638848 GRX     75 CPM       2  0.7200 rotation        15.6041  1.1961  2.7085 0.72038  0.00031  0.00038  0.9817 0.9945 0.9834 0.9330 0.8448 0.9475 0
1615031643168638848 GRX     77 CPM       2  0.7200 rotation        15.6041  1.1961  2.7085 0.72022  0.00024  0.00020  0.9818 0.9998 0.9870 0.9724 0.9858 0.9854 0
1615031643168638848 GRX     15 CPM       4  0.7200 rotation        15.6041  1.1961  2.7085 0.72071  0.00022  0.00021  0.9818 0.9992 0.9952 0.9669 0.9272 0.9741 0
1615031643168638848 GRX     16 CPM       4  0.7200 high_rms        15.6041  1.1961  2.7085 0.10     0.01     0.32     0.0000 1.0000 0.0000 0.0000 0.0539 0.2108 0
1615031643168638848 GRX     22 CPM       4  0.7200 rotation        15.6041  1.1961  2.7085 0.72004  0.00021  0.00015  0.9818 0.9997 0.9473 0.9672 0.9766 0.9745 0
1615031643168638848 GRX     23 CPM       4  0.7200 rotation        15.6041  1.1961  2.7085 0.72008  0.00022  0.00020  0.9818 0.9993 0.9936 0.9630 0.9753 0.9826 1
1615031643168638848 GRX     24 CPM       4  0.7200 rotation        15.6041  1.1961  2.7085 0.71961  0.00029  0.00031  0.9817 0.9907 0.9953 0.9710 0.9020 0.9681 0
1615031643168638848 GRX     48 CPM       4  0.7200 norot           15.6041  1.1961  2.7085 12       15       0        0.0000 0.1439 0.0000 0.6096 0.0578 0.1622 0
1615031643168638848 GRX     49 CPM       4  0.7200 high_rms        15.6041  1.1961  2.7085 0.5      0.5      1.0      0.0000 0.9785 0.3751 0.0000 0.0519 0.2811 0
1615031643168638848 GRX     50 CPM       4  0.7200 rotation        15.6041  1.1961  2.7085 0.719    0.063    0.063    0.6254 0.9390 0.9975 0.9492 0.0749 0.7172 0
1615031643168638848 GRX     75 CPM       4  0.7200 rotation        15.6041  1.1961  2.7085 0.72048  0.00031  0.00030  0.9817 0.9945 0.9961 0.9330 0.8448 0.9500 0
1615031643168638848 GRX     77 CPM       4  0.7200 rotation        15.6041  1.1961  2.7085 0.72022  0.00018  0.00019  0.9818 0.9998 0.9961 0.9724 0.9858 0.9872 0
1615031643168638848 GRX     15 CPM       8  0.7200 rotation        15.6041  1.1961  2.7085 0.72074  0.00022  0.00020  0.9818 0.9992 0.9934 0.9669 0.9272 0.9737 0
1615031643168638848 GRX     16 CPM       8  0.7200 high_rms        15.6041  1.1961  2.7085 3.1      7.5      2.7      0.0000 0.3113 0.0286 0.0000 0.0476 0.0775 0
1615031643168638848 GRX     22 CPM       8  0.7200 rotation        15.6041  1.1961  2.7085 0.71995  0.00017  0.00018  0.9818 0.9997 0.9945 0.9672 0.9766 0.9840 1
1615031643168638848 GRX     23 CPM       8  0.7200 rotation        15.6041  1.1961  2.7085 0.72002  0.00018  0.00021  0.9818 0.9993 0.9866 0.9630 0.9753 0.9812 0
1615031643168638848 GRX     24 CPM       8  0.7200 rotation        15.6041  1.1961  2.7085 0.71957  0.00025  0.00031  0.9817 0.9907 0.9831 0.9710 0.9020 0.9657 0
1615031643168638848 GRX     48 CPM       8  0.7200 norot           15.6041  1.1961  2.7085 12       37       0        0.0000 0.1439 0.0000 0.6096 0.0578 0.1622 0
1615031643168638848 GRX     49 CPM       8  0.7200 high_rms        15.6041  1.1961  2.7085 6        17       3        0.0000 0.2116 0.0003 0.0000 0.0495 0.0523 0
1615031643168638848 GRX     50 CPM       8  0.7200 norot           15.6041  1.1961  2.7085 0.7      0.6      1.1      0.0000 0.9395 0.5856 0.9492 0.0749 0.5099 0
1615031643168638848 GRX     75 CPM       8  0.7200 rotation        15.6041  1.1961  2.7085 0.72049  0.00031  0.00031  0.9817 0.9945 0.9970 0.9330 0.8448 0.9502 0
1615031643168638848 GRX     77 CPM       8  0.7200 rotation        15.6041  1.1961  2.7085 0.72025  0.00018  0.00017  0.9818 0.9998 0.9963 0.9724 0.9858 0.9872 0
1615031643168638848 GRX     15 CPM      16  0.7200 rotation        15.6041  1.1961  2.7085 0.72077  0.00022  0.00020  0.9818 0.9992 0.9932 0.9669 0.9272 0.9737 0
1615031643168638848 GRX     16 CPM      16  0.7200 high_rms        15.6041  1.1961  2.7085 8        26       2        0.0000 0.1421 0.0000 0.0000 0.0487 0.0382 0
1615031643168638848 GRX     22 CPM      16  0.7200 rotation        15.6041  1.1961  2.7085 0.71996  0.00019  0.00017  0.9818 0.9997 0.9920 0.9672 0.9766 0.9835 1
1615031643168638848 GRX     23 CPM      16  0.7200 rotation        15.6041  1.1961  2.7085 0.72007  0.00020  0.00019  0.9818 0.9993 0.9945 0.9630 0.9753 0.9828 0
1615031643168638848 GRX     24 CPM      16  0.7200 rotation        15.6041  1.1961  2.7085 0.71961  0.00028  0.00030  0.9817 0.9907 0.9963 0.9710 0.9020 0.9683 0
1615031643168638848 GRX     48 CPM      16  0.7200 norot           15.6041  1.1961  2.7085 11       35       1        0.0000 0.1537 0.0000 0.6096 0.0578 0.1642 0
1615031643168638848 GRX     49 CPM      16  0.7200 high_rms        15.6041  1.1961  2.7085 12       39       0        0.0000 0.1269 0.0000 0.0000 0.0483 0.0350 0
1615031643168638848 GRX     50 CPM      16  0.7200 norot           15.6041  1.1961  2.7085 7        20       2        0.0000 0.2025 0.0001 0.9492 0.0527 0.2409 0
1615031643168638848 GRX     75 CPM      16  0.7200 rotation        15.6041  1.1961  2.7085 0.72055  0.00033  0.00029  0.9817 0.9945 0.9914 0.9330 0.8448 0.9491 0
1615031643168638848 GRX     77 CPM      16  0.7200 rotation        15.6041  1.1961  2.7085 0.72029  0.00018  0.00018  0.9818 0.9998 0.9975 0.9724 0.9858 0.9875 0
1615219487858308480 GRX     15 CPM       1  7.4000 rotation        10.8675  0.6275  1.0424 7.70     0.40     0.37     0.8810 0.9783 0.9936 0.9824 0.9742 0.9619 0
1615219487858308480 GRX     16 CPM       1  7.4000 norot           10.8675  0.6275  1.0424 5.3      0.5      1.4      0.0480 0.9660 0.0240 0.9828 0.1038 0.4249 0
1615219487858308480 GRX     22 CPM       1  7.4000 rotation        10.8675  0.6275  1.0424 7.08     0.71     0.56     0.6044 0.9918 0.9739 0.9793 0.9798 0.9058 0
1615219487858308480 GRX     23 CPM       1  7.4000 rotation        10.8675  0.6275  1.0424 7.54     0.44     0.40     0.8551 0.6551 0.9943 0.9706 0.9228 0.8796 0
1615219487858308480 GRX     24 CPM       1  7.4000 norot           10.8675  0.6275  1.0424 4.73     0.40     0.66     0.3825 0.9885 0.7667 0.9865 0.2420 0.6732 0
1615219487858308480 GRX     48 CPM       1  7.4000 rotation        10.8675  0.6275  1.0424 7.11     0.62     0.47     0.7182 0.7840 0.9656 0.9818 0.9001 0.8699 0
1615219487858308480 GRX     49 CPM       1  7.4000 high_rms        10.8675  0.6275  1.0424 7.07     0.70     0.70     0.5161 0.1799 0.9975 0.0238 0.0648 0.3564 0
1615219487858308480 GRX     50 CPM       1  7.4000 rotation        10.8675  0.6275  1.0424 7.81     0.53     0.62     0.7379 0.8759 0.9886 0.9809 0.9737 0.9114 0
1615219487858308480 GRX     51 CPM       1  7.4000 high_rms        10.8675  0.6275  1.0424 10       33       1        0.0000 0.1218 0.0000 0.0000 0.0510 0.0346 0
1615219487858308480 GRX     75 CPM       1  7.4000 rotation        10.8675  0.6275  1.0424 4.35     0.32     0.34     0.7238 0.9914 0.9964 0.9845 0.5473 0.8487 0
1615219487858308480 GRX     76 CPM       1  7.4000 rotation        10.8675  0.6275  1.0424 3.74     0.27     0.29     0.7393 0.9728 0.9943 0.9858 0.8124 0.9009 0
1615219487858308480 GRX     77 CPM       1  7.4000 norot           10.8675  0.6275  1.0424 4.18     0.37     0.60     0.3467 0.6342 0.7568 0.9779 0.4118 0.6255 0
1615219487858308480 GRX     15 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 7.62     0.19     0.18     0.9540 0.9791 0.9952 0.9824 0.9742 0.9770 0
1615219487858308480 GRX     16 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 7.85     0.30     0.27     0.9277 0.8947 0.9929 0.9828 0.9409 0.9478 0
1615219487858308480 GRX     22 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 7.26     0.38     0.33     0.8848 0.9910 0.9898 0.9793 0.9798 0.9649 0
1615219487858308480 GRX     23 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 7.53     0.21     0.22     0.9450 0.6557 0.9956 0.9706 0.9228 0.8980 0
1615219487858308480 GRX     24 CPM       2  7.4000 norot           10.8675  0.6275  1.0424 4.7      0.3      2.8      0.0001 0.9886 0.0000 0.9865 0.2420 0.4434 0
1615219487858308480 GRX     48 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 7.18     0.35     0.31     0.8962 0.7801 0.9907 0.9818 0.9001 0.9098 0
1615219487858308480 GRX     49 CPM       2  7.4000 high_rms        10.8675  0.6275  1.0424 7.20     0.70     0.70     0.5232 0.1775 0.9975 0.0238 0.0648 0.3574 0
1615219487858308480 GRX     50 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 7.84     0.40     0.42     0.8711 0.8747 0.9965 0.9809 0.9737 0.9394 0
1615219487858308480 GRX     51 CPM       2  7.4000 high_rms        10.8675  0.6275  1.0424 10       32       1        0.0000 0.1232 0.0000 0.0000 0.0510 0.0348 0
1615219487858308480 GRX     75 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 4.31     0.23     0.25     0.8555 0.9917 0.9939 0.9845 0.5473 0.8746 0
1615219487858308480 GRX     76 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 3.66     0.20     0.21     0.8477 0.9750 0.9961 0.9858 0.8124 0.9234 0
1615219487858308480 GRX     77 CPM       2  7.4000 rotation        10.8675  0.6275  1.0424 4.24     0.24     0.25     0.8481 0.6282 0.9960 0.9779 0.4118 0.7724 0
1615219487858308480 GRX     15 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 7.63     0.11     0.10     0.9689 0.9790 0.9956 0.9824 0.9742 0.9800 0
1615219487858308480 GRX     16 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 7.81     0.23     0.18     0.9493 0.8958 0.9755 0.9828 0.9409 0.9489 0
1615219487858308480 GRX     22 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 7.30     0.26     0.25     0.9325 0.9908 0.9961 0.9793 0.9798 0.9757 0
1615219487858308480 GRX     23 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 7.53     0.12     0.13     0.9663 0.6557 0.9932 0.9706 0.9228 0.9017 0
1615219487858308480 GRX     24 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 8.29     0.36     0.53     0.8636 0.9276 0.9111 0.9865 0.4821 0.8342 0
1615219487858308480 GRX     48 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 7.26     0.27     0.22     0.9350 0.7757 0.9808 0.9818 0.9001 0.9147 0
1615219487858308480 GRX     49 CPM       4  7.4000 high_rms        10.8675  0.6275  1.0424 7.26     0.78     0.71     0.4736 0.1765 0.9936 0.0238 0.0648 0.3465 0
1615219487858308480 GRX     50 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 7.79     0.38     0.30     0.9065 0.8766 0.9715 0.9809 0.9737 0.9418 0
1615219487858308480 GRX     51 CPM       4  7.4000 high_rms        10.8675  0.6275  1.0424 12       39       0        0.0000 0.1119 0.0000 0.0000 0.0508 0.0325 0
1615219487858308480 GRX     75 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 7.58     0.48     0.28     0.8819 0.9420 0.6492 0.9845 0.3111 0.7537 0
1615219487858308480 GRX     76 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 3.70     0.14     0.15     0.9181 0.9738 0.9933 0.9858 0.8124 0.9367 0
1615219487858308480 GRX     77 CPM       4  7.4000 rotation        10.8675  0.6275  1.0424 4.28     0.15     0.15     0.9283 0.6239 0.9975 0.9779 0.4118 0.7879 0
1615219487858308480 GRX     15 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 7.666    0.069    0.069    0.9744 0.9787 0.9975 0.9824 0.9742 0.9815 0
1615219487858308480 GRX     16 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 7.71     0.17     0.14     0.9606 0.8992 0.9738 0.9828 0.9409 0.9515 0
1615219487858308480 GRX     22 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 7.31     0.16     0.19     0.9546 0.9907 0.9912 0.9793 0.9798 0.9791 0
1615219487858308480 GRX     23 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 7.515    0.078    0.085    0.9726 0.6566 0.9943 0.9706 0.9228 0.9034 0
1615219487858308480 GRX     24 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 8.23     0.18     0.22     0.9539 0.9291 0.9861 0.9865 0.4821 0.8675 0
1615219487858308480 GRX     48 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 7.17     0.12     0.17     0.9609 0.7805 0.9350 0.9818 0.9001 0.9117 0
1615219487858308480 GRX     49 CPM       8  7.4000 high_rms        10.8675  0.6275  1.0424 7        20       1        0.0000 0.1753 0.0000 0.0238 0.0648 0.0528 0
1615219487858308480 GRX     50 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 7.52     0.29     0.30     0.9198 0.8865 0.9971 0.9809 0.9737 0.9516 0
1615219487858308480 GRX     51 CPM       8  7.4000 high_rms        10.8675  0.6275  1.0424 0.22     0.13     0.58     0.0000 0.9974 0.0014 0.0000 0.0515 0.2101 0
1615219487858308480 GRX     75 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 7.63     0.16     0.17     0.9591 0.9409 0.9953 0.9845 0.3111 0.8382 0
1615219487858308480 GRX     76 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 3.77     0.10     0.14     0.9384 0.9723 0.9350 0.9858 0.8124 0.9288 0
1615219487858308480 GRX     77 CPM       8  7.4000 rotation        10.8675  0.6275  1.0424 4.28     0.10     0.12     0.9505 0.6234 0.9788 0.9779 0.4118 0.7885 0
1615219487858308480 GRX     15 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 7.689    0.057    0.045    0.9767 0.9785 0.9762 0.9824 0.9742 0.9776 0
1615219487858308480 GRX     16 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 7.56     0.10     0.11     0.9687 0.9040 0.9909 0.9828 0.9409 0.9575 0
1615219487858308480 GRX     22 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 7.37     0.09     0.10     0.9699 0.9905 0.9940 0.9793 0.9798 0.9827 0
1615219487858308480 GRX     23 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 7.506    0.059    0.049    0.9761 0.6571 0.9855 0.9706 0.9228 0.9024 0
1615219487858308480 GRX     24 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 8.17     0.12     0.12     0.9678 0.9306 0.9962 0.9865 0.4821 0.8726 0
1615219487858308480 GRX     48 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 7.180    0.052    0.054    0.9760 0.7799 0.9968 0.9818 0.9001 0.9269 0
1615219487858308480 GRX     49 CPM      16  7.4000 high_rms        10.8675  0.6275  1.0424 7        22       2        0.0000 0.1737 0.0000 0.0238 0.0648 0.0525 0
1615219487858308480 GRX     50 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 7.55     0.22     0.21     0.9459 0.8854 0.9960 0.9809 0.9737 0.9564 0
1615219487858308480 GRX     51 CPM      16  7.4000 high_rms        10.8675  0.6275  1.0424 6        16       3        0.0000 0.1807 0.0002 0.0000 0.0485 0.0459 0
1615219487858308480 GRX     75 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 7.656    0.090    0.098    0.9709 0.9403 0.9946 0.9845 0.3111 0.8403 0
1615219487858308480 GRX     76 CPM      16  7.4000 norot           10.8675  0.6275  1.0424 3.8      0.1      2.5      0.0001 0.9710 0.0000 0.9858 0.8124 0.5539 0
1615219487858308480 GRX     77 CPM      16  7.4000 rotation        10.8675  0.6275  1.0424 4.29     0.10     0.11     0.9553 0.6226 0.9932 0.9779 0.4118 0.7922 0
1615954442661853056 GRX     15 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 5.53     0.20     0.22     0.9223 0.9544 0.9907 0.9859 0.9646 0.9636 0
1615954442661853056 GRX     15 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.76     0.44     0.43     0.7260 1.0000 0.9963 0.9918 0.8156 0.9059 0
1615954442661853056 GRX     16 CPM       1  5.2000 norot            9.5108  0.5236  0.8787 5.6      0.7      2.1      0.0029 0.7567 0.0136 0.9829 0.4921 0.4497 0
1615954442661853056 GRX     16 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.05     0.24     0.18     0.9135 1.0000 0.9535 0.9922 0.9623 0.9643 0
1615954442661853056 GRX     22 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 5.35     0.16     0.17     0.9393 0.9993 0.9951 0.9782 0.9961 0.9816 0
1615954442661853056 GRX     22 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.280    0.057    0.061    0.9721 1.0000 0.9953 0.9916 0.9988 0.9916 1
1615954442661853056 GRX     23 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 5.38     0.25     0.28     0.8859 0.7851 0.9925 0.9546 0.8581 0.8952 0
1615954442661853056 GRX     23 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.22     0.18     0.18     0.9341 1.0000 0.9975 0.9914 0.9977 0.9842 0
1615954442661853056 GRX     48 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 4.99     0.31     0.28     0.8377 0.8157 0.9916 0.9774 0.8914 0.9028 0
1615954442661853056 GRX     48 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.19     0.11     0.12     0.9568 1.0000 0.9948 0.9914 0.9982 0.9883 0
1615954442661853056 GRX     49 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 5.19     0.29     0.24     0.8764 0.6931 0.9801 0.9704 0.8367 0.8713 0
1615954442661853056 GRX     49 SAP       1  5.2000 norot            9.5108  0.5236  0.8787 5.43     0.89     0.38     0.3447 1.0000 0.1096 0.9918 0.8776 0.6648 0
1615954442661853056 GRX     50 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 5.21     0.36     0.24     0.8456 0.9915 0.8622 0.9862 0.9862 0.9343 0
1615954442661853056 GRX     50 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.06     0.12     0.11     0.9559 1.0000 0.9941 0.9917 0.9966 0.9877 0
1615954442661853056 GRX     75 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 5.04     0.19     0.20     0.9209 0.9535 0.9955 0.9828 0.8346 0.9375 0
1615954442661853056 GRX     75 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.14     0.12     0.12     0.9555 1.0000 0.9960 0.9913 0.8074 0.9500 0
1615954442661853056 GRX     76 CPM       1  5.2000 rotation         9.5108  0.5236  0.8787 5.11     0.18     0.18     0.9319 0.9786 0.9975 0.9838 0.9794 0.9742 0
1615954442661853056 GRX     76 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.11     0.12     0.12     0.9561 1.0000 0.9968 0.9909 0.9958 0.9879 0
1615954442661853056 GRX     77 CPM       1  5.2000 norot            9.5108  0.5236  0.8787 3.7      0.5      1.1      0.0097 0.9987 0.0985 0.9832 0.5657 0.5312 0
1615954442661853056 GRX     77 SAP       1  5.2000 rotation         9.5108  0.5236  0.8787 5.11     0.13     0.16     0.9453 1.0000 0.9808 0.9906 0.9959 0.9825 0
1615954442661853056 GRX     15 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.516    0.094    0.094    0.9652 0.9546 0.9975 0.9859 0.9646 0.9736 0
1615954442661853056 GRX     15 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.75     0.28     0.27     0.8914 1.0000 0.9959 0.9918 0.8156 0.9389 0
1615954442661853056 GRX     16 CPM       2  5.2000 norot            9.5108  0.5236  0.8787 12.0     1.5      0.0      0.8160 0.4336 0.0000 0.9829 0.3503 0.5166 0
1615954442661853056 GRX     16 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.01     0.16     0.13     0.9447 1.0000 0.9890 0.9922 0.9623 0.9776 0
1615954442661853056 GRX     22 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.352    0.064    0.071    0.9705 0.9992 0.9929 0.9782 0.9961 0.9874 0
1615954442661853056 GRX     22 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.280    0.038    0.035    0.9765 1.0000 0.9948 0.9916 0.9988 0.9923 1
1615954442661853056 GRX     23 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.36     0.14     0.15     0.9487 0.7870 0.9964 0.9546 0.8581 0.9089 0
1615954442661853056 GRX     23 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.23     0.11     0.10     0.9615 1.0000 0.9939 0.9914 0.9977 0.9889 0
1615954442661853056 GRX     48 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.09     0.23     0.16     0.9233 0.8085 0.8994 0.9774 0.8914 0.9000 0
1615954442661853056 GRX     48 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.200    0.060    0.057    0.9721 1.0000 0.9958 0.9914 0.9982 0.9915 0
1615954442661853056 GRX     49 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.13     0.12     0.16     0.9493 0.6986 0.9512 0.9704 0.8367 0.8812 0
1615954442661853056 GRX     49 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.43     0.29     0.23     0.8896 1.0000 0.9719 0.9918 0.8776 0.9462 0
1615954442661853056 GRX     50 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.23     0.17     0.17     0.9388 0.9914 0.9975 0.9862 0.9862 0.9800 0
1615954442661853056 GRX     50 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.062    0.081    0.069    0.9679 1.0000 0.9881 0.9917 0.9966 0.9889 0
1615954442661853056 GRX     75 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.11     0.10     0.09     0.9626 0.9514 0.9936 0.9828 0.8346 0.9450 0
1615954442661853056 GRX     75 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.155    0.083    0.086    0.9660 1.0000 0.9962 0.9913 0.8074 0.9522 0
1615954442661853056 GRX     76 CPM       2  5.2000 rotation         9.5108  0.5236  0.8787 5.10     0.10     0.09     0.9622 0.9787 0.9947 0.9838 0.9794 0.9798 0
1615954442661853056 GRX     76 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.082    0.070    0.093    0.9664 1.0000 0.9635 0.9909 0.9958 0.9833 0
1615954442661853056 GRX     77 CPM       2  5.2000 norot            9.5108  0.5236  0.8787 5.0      1.2      0.2      0.1557 0.9946 0.0003 0.9832 0.7929 0.5853 0
1615954442661853056 GRX     77 SAP       2  5.2000 rotation         9.5108  0.5236  0.8787 5.097    0.064    0.084    0.9683 1.0000 0.9620 0.9906 0.9959 0.9834 0
1615954442661853056 GRX     15 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.510    0.054    0.064    0.9727 0.9547 0.9857 0.9859 0.9646 0.9727 0
1615954442661853056 GRX     15 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.75     0.18     0.16     0.9434 1.0000 0.9896 0.9918 0.8156 0.9481 0
1615954442661853056 GRX     16 CPM       4  5.2000 norot            9.5108  0.5236  0.8787 12.0     1.1      0.0      0.9008 0.4335 0.0000 0.9829 0.3503 0.5335 0
1615954442661853056 GRX     16 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.03     0.12     0.08     0.9597 1.0000 0.8960 0.9922 0.9623 0.9621 0
1615954442661853056 GRX     22 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.360    0.041    0.044    0.9755 0.9992 0.9947 0.9782 0.9961 0.9887 0
1615954442661853056 GRX     22 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.273    0.023    0.024    0.9786 1.0000 0.9961 0.9916 0.9988 0.9930 1
1615954442661853056 GRX     23 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.37     0.09     0.11     0.9618 0.7859 0.9857 0.9546 0.8581 0.9092 0
1615954442661853056 GRX     23 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.231    0.070    0.069    0.9698 1.0000 0.9969 0.9914 0.9977 0.9912 0
1615954442661853056 GRX     48 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.11     0.13     0.08     0.9604 0.8072 0.6645 0.9774 0.8914 0.8602 0
1615954442661853056 GRX     48 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.194    0.039    0.041    0.9757 1.0000 0.9950 0.9914 0.9982 0.9921 0
1615954442661853056 GRX     49 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.11     0.07     0.10     0.9653 0.6999 0.8984 0.9704 0.8367 0.8741 0
1615954442661853056 GRX     49 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.44     0.17     0.17     0.9408 1.0000 0.9967 0.9918 0.8776 0.9614 0
1615954442661853056 GRX     50 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.254    0.099    0.085    0.9644 0.9912 0.9886 0.9862 0.9862 0.9833 0
1615954442661853056 GRX     50 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.063    0.059    0.047    0.9730 1.0000 0.9765 0.9917 0.9966 0.9876 0
1615954442661853056 GRX     75 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.162    0.043    0.045    0.9749 0.9500 0.9960 0.9828 0.8346 0.9476 0
1615954442661853056 GRX     75 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.167    0.050    0.062    0.9726 1.0000 0.9796 0.9913 0.8074 0.9502 0
1615954442661853056 GRX     76 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.090    0.065    0.067    0.9702 0.9789 0.9969 0.9838 0.9794 0.9818 0
1615954442661853056 GRX     76 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.090    0.052    0.061    0.9722 1.0000 0.9866 0.9909 0.9958 0.9891 0
1615954442661853056 GRX     77 CPM       4  5.2000 rotation         9.5108  0.5236  0.8787 5.04     0.11     0.10     0.9594 0.9945 0.9951 0.9832 0.7929 0.9450 0
1615954442661853056 GRX     77 SAP       4  5.2000 rotation         9.5108  0.5236  0.8787 5.100    0.044    0.054    0.9739 1.0000 0.9801 0.9906 0.9959 0.9881 0
1615954442661853056 GRX     15 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.516    0.065    0.050    0.9729 0.9546 0.9691 0.9859 0.9646 0.9694 0
1615954442661853056 GRX     15 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.75     0.13     0.11     0.9594 1.0000 0.9916 0.9918 0.8156 0.9517 0
1615954442661853056 GRX     16 CPM       8  5.2000 norot            9.5108  0.5236  0.8787 10.42    0.50     0.93     0.7781 0.4885 0.5148 0.9829 0.1524 0.5833 0
1615954442661853056 GRX     16 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.007    0.095    0.063    0.9668 1.0000 0.8655 0.9922 0.9623 0.9574 0
1615954442661853056 GRX     22 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.354    0.025    0.029    0.9781 0.9992 0.9855 0.9782 0.9961 0.9874 0
1615954442661853056 GRX     22 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.273    0.016    0.015    0.9797 1.0000 0.9954 0.9916 0.9988 0.9931 1
1615954442661853056 GRX     23 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.415    0.090    0.084    0.9664 0.7826 0.9951 0.9546 0.8581 0.9113 0
1615954442661853056 GRX     23 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.229    0.041    0.057    0.9741 1.0000 0.9350 0.9914 0.9977 0.9796 0
1615954442661853056 GRX     48 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.036    0.090    0.076    0.9658 0.8124 0.9875 0.9774 0.8914 0.9269 0
1615954442661853056 GRX     48 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.196    0.027    0.028    0.9779 1.0000 0.9961 0.9914 0.9982 0.9927 0
1615954442661853056 GRX     49 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.133    0.058    0.063    0.9715 0.6979 0.9940 0.9704 0.8367 0.8941 0
1615954442661853056 GRX     49 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.49     0.13     0.10     0.9585 1.0000 0.9776 0.9918 0.8776 0.9611 0
1615954442661853056 GRX     50 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.247    0.062    0.059    0.9718 0.9913 0.9954 0.9862 0.9862 0.9862 0
1615954442661853056 GRX     50 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.064    0.039    0.033    0.9763 1.0000 0.9870 0.9917 0.9966 0.9903 0
1615954442661853056 GRX     75 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.176    0.026    0.027    0.9780 0.9496 0.9962 0.9828 0.8346 0.9482 0
1615954442661853056 GRX     75 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.195    0.036    0.036    0.9764 1.0000 0.9970 0.9913 0.8074 0.9544 0
1615954442661853056 GRX     76 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.111    0.036    0.040    0.9760 0.9786 0.9926 0.9838 0.9794 0.9821 0
1615954442661853056 GRX     76 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.105    0.034    0.037    0.9763 1.0000 0.9941 0.9909 0.9958 0.9914 0
1615954442661853056 GRX     77 CPM       8  5.2000 rotation         9.5108  0.5236  0.8787 5.066    0.063    0.063    0.9707 0.9944 0.9975 0.9832 0.7929 0.9478 0
1615954442661853056 GRX     77 SAP       8  5.2000 rotation         9.5108  0.5236  0.8787 5.109    0.034    0.032    0.9768 1.0000 0.9948 0.9906 0.9959 0.9916 0
1615954442661853056 GRX     15 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.484    0.037    0.043    0.9760 0.9554 0.9899 0.9859 0.9646 0.9744 0
1615954442661853056 GRX     15 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.765    0.092    0.084    0.9673 1.0000 0.9939 0.9918 0.8156 0.9537 0
1615954442661853056 GRX     16 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 10.29    0.26     0.30     0.9478 0.4936 0.9904 0.9829 0.1524 0.7134 0
1615954442661853056 GRX     16 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 4.978    0.060    0.048    0.9725 1.0000 0.9738 0.9922 0.9623 0.9802 0
1615954442661853056 GRX     22 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.356    0.019    0.018    0.9794 0.9992 0.9963 0.9782 0.9961 0.9898 0
1615954442661853056 GRX     22 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.268    0.011    0.012    0.9804 1.0000 0.9970 0.9916 0.9988 0.9936 1
1615954442661853056 GRX     23 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.450    0.063    0.066    0.9715 0.7801 0.9962 0.9546 0.8581 0.9121 0
1615954442661853056 GRX     23 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.252    0.033    0.036    0.9768 1.0000 0.9942 0.9914 0.9977 0.9920 0
1615954442661853056 GRX     48 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.009    0.052    0.054    0.9728 0.8144 0.9963 0.9774 0.8914 0.9305 0
1615954442661853056 GRX     48 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.194    0.018    0.017    0.9794 1.0000 0.9961 0.9914 0.9982 0.9930 0
1615954442661853056 GRX     49 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.178    0.043    0.035    0.9759 0.6941 0.9813 0.9704 0.8367 0.8917 0
1615954442661853056 GRX     49 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.503    0.087    0.078    0.9678 1.0000 0.9928 0.9918 0.8776 0.9660 0
1615954442661853056 GRX     50 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.256    0.045    0.040    0.9753 0.9912 0.9926 0.9862 0.9862 0.9863 0
1615954442661853056 GRX     50 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.069    0.026    0.023    0.9783 1.0000 0.9907 0.9917 0.9966 0.9915 0
1615954442661853056 GRX     75 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.180    0.021    0.017    0.9793 0.9495 0.9721 0.9828 0.8346 0.9436 0
1615954442661853056 GRX     75 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.219    0.021    0.023    0.9788 1.0000 0.9914 0.9913 0.8074 0.9538 0
1615954442661853056 GRX     76 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.142    0.022    0.019    0.9790 0.9781 0.9914 0.9838 0.9794 0.9823 0
1615954442661853056 GRX     76 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.120    0.024    0.024    0.9784 1.0000 0.9970 0.9909 0.9958 0.9924 0
1615954442661853056 GRX     77 CPM      16  5.2000 rotation         9.5108  0.5236  0.8787 5.089    0.050    0.046    0.9740 0.9942 0.9948 0.9832 0.7929 0.9478 0
1615954442661853056 GRX     77 SAP      16  5.2000 rotation         9.5108  0.5236  0.8787 5.104    0.023    0.022    0.9786 1.0000 0.9969 0.9906 0.9959 0.9924 0
1616063564895405824 GRX     15 CPM       1  9.7000 rotation        11.5447  0.8992  1.3845 6.53     0.73     0.88     0.2847 0.9663 0.9839 0.9853 0.6983 0.7837 0
1616063564895405824 GRX     16 CPM       1  9.7000 rotation        11.5447  0.8992  1.3845 6.81     0.48     0.67     0.6496 0.9988 0.9372 0.9884 0.7474 0.8643 0
1616063564895405824 GRX     22 CPM       1  9.7000 norot           11.5447  0.8992  1.3845 6.4      0.6      2.3      0.0053 0.9840 0.0039 0.9859 0.2550 0.4468 0
1616063564895405824 GRX     23 CPM       1  9.7000 norot           11.5447  0.8992  1.3845 10.1     1.8      0.8      0.2428 0.9223 0.0860 0.9859 0.8890 0.6252 0
1616063564895405824 GRX     48 CPM       1  9.7000 rotation        11.5447  0.8992  1.3845 9.61     0.79     0.66     0.7278 0.6448 0.9850 0.9876 0.7006 0.8091 0
1616063564895405824 GRX     49 CPM       1  9.7000 rotation        11.5447  0.8992  1.3845 7.17     0.88     0.96     0.2451 0.9678 0.9944 0.9854 0.5729 0.7531 0
1616063564895405824 GRX     50 CPM       1  9.7000 rotation        11.5447  0.8992  1.3845 9.40     0.41     0.41     0.9045 0.9830 0.9975 0.9868 0.9948 0.9733 0
1616063564895405824 GRX     75 CPM       1  9.7000 rotation        11.5447  0.8992  1.3845 9.65     0.84     0.75     0.6683 0.5923 0.9922 0.9866 0.9392 0.8357 0
1616063564895405824 GRX     76 CPM       1  9.7000 norot           11.5447  0.8992  1.3845 4.69     0.56     0.34     0.5388 0.6139 0.7752 0.9845 0.5547 0.6934 0
1616063564895405824 GRX     15 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 6.79     0.58     0.98     0.3539 0.9619 0.6958 0.9853 0.6911 0.7376 0
1616063564895405824 GRX     16 CPM       2  9.7000 norot           11.5447  0.8992  1.3845 10.4     4.0      0.5      0.0094 0.9920 0.0001 0.9884 0.9516 0.5883 0
1616063564895405824 GRX     22 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 9.96     0.45     0.52     0.8856 0.9323 0.9892 0.9859 0.8999 0.9386 0
1616063564895405824 GRX     23 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 9.90     0.42     0.46     0.9026 0.9255 0.9943 0.9859 0.8890 0.9395 0
1616063564895405824 GRX     48 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 9.52     0.46     0.44     0.8919 0.6490 0.9963 0.9876 0.7006 0.8451 0
1616063564895405824 GRX     49 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 9.45     0.33     0.30     0.9356 0.9264 0.9943 0.9854 0.9786 0.9641 0
1616063564895405824 GRX     50 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 9.42     0.23     0.22     0.9550 0.9829 0.9962 0.9868 0.9948 0.9832 0
1616063564895405824 GRX     75 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 9.77     0.50     0.55     0.8644 0.5870 0.9939 0.9866 0.9392 0.8742 0
1616063564895405824 GRX     76 CPM       2  9.7000 rotation        11.5447  0.8992  1.3845 4.72     0.43     0.24     0.7605 0.6110 0.6331 0.9845 0.5547 0.7088 0
1616063564895405824 GRX     15 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 6.66     0.29     0.39     0.8779 0.9640 0.9547 0.9853 0.6983 0.8961 0
1616063564895405824 GRX     16 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 10.45    0.29     0.31     0.9454 0.9919 0.9936 0.9884 0.9516 0.9742 1
1616063564895405824 GRX     22 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 9.99     0.32     0.33     0.9365 0.9318 0.9962 0.9859 0.8999 0.9501 0
1616063564895405824 GRX     23 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 9.96     0.27     0.27     0.9489 0.9241 0.9975 0.9859 0.8890 0.9491 0
1616063564895405824 GRX     48 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 9.43     0.32     0.28     0.9388 0.6531 0.9886 0.9876 0.7006 0.8537 0
1616063564895405824 GRX     49 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 9.50     0.18     0.16     0.9645 0.9255 0.9924 0.9854 0.9786 0.9693 0
1616063564895405824 GRX     50 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 9.41     0.12     0.14     0.9689 0.9830 0.9886 0.9868 0.9948 0.9844 0
1616063564895405824 GRX     75 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 9.97     0.44     0.33     0.9202 0.5781 0.9586 0.9866 0.9392 0.8766 0
1616063564895405824 GRX     76 CPM       4  9.7000 rotation        11.5447  0.8992  1.3845 4.25     0.20     0.25     0.8698 0.6584 0.9757 0.9845 0.5472 0.8071 0
1616063564895405824 GRX     15 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 6.70     0.22     0.22     0.9358 0.9634 0.9975 0.9853 0.6983 0.9161 0
1616063564895405824 GRX     16 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 10.57    0.20     0.19     0.9632 0.9915 0.9955 0.9884 0.9516 0.9780 0
1616063564895405824 GRX     22 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 10.00    0.20     0.22     0.9597 0.9315 0.9920 0.9859 0.8999 0.9538 0
1616063564895405824 GRX     23 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 10.04    0.15     0.16     0.9677 0.9225 0.9950 0.9859 0.8890 0.9520 0
1616063564895405824 GRX     48 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 9.13     0.21     0.20     0.9571 0.6679 0.9945 0.9876 0.7006 0.8615 0
1616063564895405824 GRX     49 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 9.53     0.11     0.10     0.9724 0.9249 0.9958 0.9854 0.9786 0.9714 0
1616063564895405824 GRX     50 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 9.416    0.080    0.092    0.9743 0.9829 0.9901 0.9868 0.9948 0.9858 0
1616063564895405824 GRX     75 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 9.83     0.30     0.30     0.9416 0.5842 0.9975 0.9866 0.9392 0.8898 0
1616063564895405824 GRX     76 CPM       8  9.7000 rotation        11.5447  0.8992  1.3845 4.47     0.16     0.14     0.9334 0.6354 0.9933 0.9845 0.5547 0.8203 0
1616063564895405824 GRX     15 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 6.79     0.17     0.17     0.9524 0.9617 0.9975 0.9853 0.6911 0.9176 0
1616063564895405824 GRX     16 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 10.70    0.11     0.12     0.9730 0.9911 0.9954 0.9884 0.9516 0.9799 0
1616063564895405824 GRX     22 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 10.01    0.15     0.14     0.9683 0.9313 0.9969 0.9859 0.8999 0.9565 0
1616063564895405824 GRX     23 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 10.12    0.10     0.11     0.9729 0.9209 0.9861 0.9859 0.8890 0.9510 0
1616063564895405824 GRX     48 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 9.16     0.14     0.12     0.9689 0.6665 0.9926 0.9876 0.7006 0.8632 0
1616063564895405824 GRX     49 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 9.557    0.070    0.069    0.9761 0.9242 0.9969 0.9854 0.9786 0.9722 0
1616063564895405824 GRX     50 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 9.438    0.057    0.062    0.9770 0.9827 0.9945 0.9868 0.9948 0.9872 0
1616063564895405824 GRX     75 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 9.70     0.20     0.20     0.9595 0.5903 0.9969 0.9866 0.9392 0.8945 0
1616063564895405824 GRX     76 CPM      16  9.7000 rotation        11.5447  0.8992  1.3845 4.69     0.11     0.09     0.9596 0.6136 0.9861 0.9845 0.5547 0.8197 0
1616226571789458688 GRX     15 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.46882  0.00041  0.00053  0.9813 1.0000 0.9734 0.9762 0.6791 0.9220 0
1616226571789458688 GRX     16 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.4737   0.0031   0.0030   0.9769 1.0000 0.9971 0.9711 0.8395 0.9569 0
1616226571789458688 GRX     22 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.46880  0.00025  0.00025  0.9816 1.0000 0.9975 0.9725 0.8611 0.9625 0
1616226571789458688 GRX     23 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.46875  0.00035  0.00046  0.9814 1.0000 0.9656 0.9679 0.9061 0.9642 1
1616226571789458688 GRX     41 CPM       1  0.4900 high_rms        14.4608  1.2100  2.6432 7        19       3        0.0000 0.1686 0.0003 0.0000 0.0494 0.0436 0
1616226571789458688 GRX     48 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.4694   0.0009   0.0016   0.9801 1.0000 0.5482 0.9635 0.9657 0.8915 0
1616226571789458688 GRX     49 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.4697   0.0010   0.0027   0.9790 1.0000 0.0396 0.9056 0.9635 0.7775 0
1616226571789458688 GRX     50 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.4690   0.0013   0.0030   0.9785 1.0000 0.1192 0.9587 0.9747 0.8062 0
1616226571789458688 GRX     75 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.46933  0.00060  0.00081  0.9809 1.0000 0.9535 0.9644 0.9706 0.9739 0
1616226571789458688 GRX     77 CPM       1  0.4900 rotation        14.4608  1.2100  2.6432 0.4688   0.0010   0.0017   0.9798 1.0000 0.6763 0.9778 0.9422 0.9152 0
1616226571789458688 GRX     15 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.46883  0.00018  0.00023  0.9817 1.0000 0.9753 0.9762 0.6791 0.9225 0
1616226571789458688 GRX     16 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.46892  0.00021  0.00025  0.9817 1.0000 0.9836 0.9711 0.8395 0.9552 0
1616226571789458688 GRX     22 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.46882  0.00014  0.00016  0.9818 1.0000 0.9859 0.9725 0.8611 0.9602 0
1616226571789458688 GRX     23 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.46876  0.00017  0.00022  0.9817 1.0000 0.9664 0.9679 0.9061 0.9644 1
1616226571789458688 GRX     41 CPM       2  0.4900 high_rms        14.4608  1.2100  2.6432 2.1      4.3      2.7      0.0000 0.4575 0.8128 0.0000 0.0483 0.2637 0
1616226571789458688 GRX     48 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.46924  0.00048  0.00095  0.9809 1.0000 0.3392 0.9635 0.9657 0.8499 0
1616226571789458688 GRX     49 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.4703   0.0010   0.0020   0.9797 1.0000 0.3100 0.9056 0.9635 0.8317 0
1616226571789458688 GRX     50 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.4696   0.0009   0.0015   0.9801 1.0000 0.7685 0.9587 0.9747 0.9364 0
1616226571789458688 GRX     75 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.46931  0.00040  0.00050  0.9813 1.0000 0.9776 0.9644 0.9706 0.9788 0
1616226571789458688 GRX     77 CPM       2  0.4900 rotation        14.4608  1.2100  2.6432 0.46895  0.00053  0.00066  0.9811 1.0000 0.9796 0.9778 0.9422 0.9761 0
1616226571789458688 GRX     15 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46887  0.00017  0.00020  0.9817 1.0000 0.9857 0.9762 0.6791 0.9246 0
1616226571789458688 GRX     16 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46901  0.00017  0.00018  0.9817 1.0000 0.9955 0.9711 0.8395 0.9576 0
1616226571789458688 GRX     22 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46886  0.00013  0.00014  0.9818 1.0000 0.9945 0.9725 0.8611 0.9620 0
1616226571789458688 GRX     23 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46884  0.00017  0.00018  0.9818 1.0000 0.9968 0.9679 0.9061 0.9705 1
1616226571789458688 GRX     41 CPM       4  0.4900 high_rms        14.4608  1.2100  2.6432 0.7      1.0      1.5      0.0000 0.8801 0.8997 0.0000 0.0503 0.3660 0
1616226571789458688 GRX     48 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46941  0.00043  0.00071  0.9811 1.0000 0.7598 0.9635 0.9657 0.9340 0
1616226571789458688 GRX     49 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46887  0.00015  0.00017  0.9818 1.0000 0.9898 0.9056 0.9635 0.9681 0
1616226571789458688 GRX     50 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46890  0.00022  0.00026  0.9817 1.0000 0.9836 0.9587 0.9747 0.9797 0
1616226571789458688 GRX     75 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.468905 0.000097 0.000089 0.9819 1.0000 0.9946 0.9644 0.9706 0.9823 0
1616226571789458688 GRX     77 CPM       4  0.4900 rotation        14.4608  1.2100  2.6432 0.46904  0.00021  0.00018  0.9817 1.0000 0.9876 0.9778 0.9422 0.9779 0
1616226571789458688 GRX     15 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.46892  0.00017  0.00019  0.9817 1.0000 0.9931 0.9762 0.6791 0.9260 0
1616226571789458688 GRX     16 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.46904  0.00015  0.00018  0.9818 1.0000 0.9836 0.9711 0.8395 0.9552 0
1616226571789458688 GRX     22 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.46891  0.00012  0.00014  0.9818 1.0000 0.9811 0.9725 0.8611 0.9593 0
1616226571789458688 GRX     23 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.46890  0.00015  0.00020  0.9817 1.0000 0.9667 0.9679 0.9061 0.9645 1
1616226571789458688 GRX     41 CPM       8  0.4900 high_rms        14.4608  1.2100  2.6432 9        27       3        0.0000 0.1417 0.0000 0.0000 0.0494 0.0382 0
1616226571789458688 GRX     48 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.468895 0.000075 0.000075 0.9819 1.0000 0.9975 0.9635 0.9657 0.9817 0
1616226571789458688 GRX     49 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.46885  0.00009  0.00010  0.9819 1.0000 0.9875 0.9056 0.9635 0.9677 0
1616226571789458688 GRX     50 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.468931 0.000096 0.000092 0.9819 1.0000 0.9962 0.9587 0.9747 0.9823 0
1616226571789458688 GRX     75 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.468888 0.000086 0.000093 0.9819 1.0000 0.9946 0.9644 0.9706 0.9823 0
1616226571789458688 GRX     77 CPM       8  0.4900 rotation        14.4608  1.2100  2.6432 0.469058 0.000096 0.000098 0.9819 1.0000 0.9969 0.9778 0.9422 0.9797 0
1616226571789458688 GRX     15 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.468764 0.000078 0.000088 0.9819 1.0000 0.9920 0.9762 0.6791 0.9258 0
1616226571789458688 GRX     16 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.46909  0.00017  0.00016  0.9818 1.0000 0.9954 0.9711 0.8395 0.9575 0
1616226571789458688 GRX     22 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.46901  0.00013  0.00015  0.9818 1.0000 0.9873 0.9725 0.8611 0.9605 0
1616226571789458688 GRX     23 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.46906  0.00017  0.00021  0.9817 1.0000 0.9829 0.9679 0.9061 0.9677 1
1616226571789458688 GRX     41 CPM      16  0.4900 high_rms        14.4608  1.2100  2.6432 1.9      3.9      2.5      0.0000 0.4947 0.8648 0.0000 0.0491 0.2817 0
1616226571789458688 GRX     48 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.468896 0.000070 0.000076 0.9819 1.0000 0.9946 0.9635 0.9657 0.9811 0
1616226571789458688 GRX     49 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.468870 0.000096 0.000082 0.9819 1.0000 0.9875 0.9056 0.9635 0.9677 0
1616226571789458688 GRX     50 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.468924 0.000089 0.000091 0.9819 1.0000 0.9970 0.9587 0.9747 0.9825 0
1616226571789458688 GRX     75 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.468879 0.000089 0.000084 0.9819 1.0000 0.9955 0.9644 0.9706 0.9825 0
1616226571789458688 GRX     77 CPM      16  0.4900 rotation        14.4608  1.2100  2.6432 0.469080 0.000097 0.000087 0.9819 1.0000 0.9931 0.9778 0.9422 0.9790 0
1617349860356054144 GRX     15 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.875    0.011    0.012    0.9701 1.0000 0.9902 0.9919 0.9871 0.9879 0
1617349860356054144 GRX     16 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.894    0.011    0.012    0.9704 1.0000 0.9878 0.9921 0.6712 0.9243 0
1617349860356054144 GRX     22 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.8926   0.0072   0.0079   0.9750 1.0000 0.9944 0.9917 0.9892 0.9901 1
1617349860356054144 GRX     23 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 1.793    0.015    0.021    0.9736 1.0000 0.9350 0.9915 0.0570 0.7914 0
1617349860356054144 GRX     48 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.8846   0.0090   0.0083   0.9736 1.0000 0.9943 0.9918 0.9786 0.9877 0
1617349860356054144 GRX     49 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.927    0.017    0.017    0.9625 1.0000 0.9975 0.9919 0.8497 0.9603 0
1617349860356054144 GRX     50 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.902    0.009    0.015    0.9696 1.0000 0.7311 0.9920 0.7353 0.8856 0
1617349860356054144 GRX     75 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.888    0.007    0.010    0.9736 1.0000 0.9498 0.9921 0.6563 0.9144 0
1617349860356054144 GRX     76 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.8901   0.0043   0.0062   0.9773 1.0000 0.9140 0.9915 0.9895 0.9745 0
1617349860356054144 GRX     77 SAP       1  0.8900 rotation         8.0379  0.3011  0.4671 0.884    0.011    0.012    0.9700 1.0000 0.9913 0.9916 0.9923 0.9890 0
1617349860356054144 GRX     15 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.8800   0.0080   0.0076   0.9745 1.0000 0.9955 0.9919 0.9871 0.9898 1
1617349860356054144 GRX     16 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.8937   0.0069   0.0089   0.9745 1.0000 0.9707 0.9921 0.6712 0.9217 0
1617349860356054144 GRX     22 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.8920   0.0045   0.0052   0.9778 1.0000 0.9896 0.9917 0.9892 0.9897 0
1617349860356054144 GRX     23 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 1.797    0.010    0.013    0.9767 1.0000 0.9734 0.9915 0.0570 0.7997 0
1617349860356054144 GRX     48 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.8851   0.0063   0.0060   0.9764 1.0000 0.9963 0.9918 0.9786 0.9886 0
1617349860356054144 GRX     49 SAP       2  0.8900 norot            8.0379  0.3011  0.4671 0.93     0.02     0.61     0.0001 1.0000 0.0000 0.9919 0.8497 0.5683 0
1617349860356054144 GRX     50 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.905    0.007    0.011    0.9733 1.0000 0.8611 0.9920 0.7353 0.9123 0
1617349860356054144 GRX     75 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.8897   0.0059   0.0065   0.9764 1.0000 0.9940 0.9921 0.6563 0.9238 0
1617349860356054144 GRX     76 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.8909   0.0028   0.0039   0.9791 1.0000 0.9466 0.9915 0.9895 0.9813 0
1617349860356054144 GRX     77 SAP       2  0.8900 rotation         8.0379  0.3011  0.4671 0.8855   0.0080   0.0094   0.9736 1.0000 0.9878 0.9916 0.9923 0.9890 0
1617349860356054144 GRX     15 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.8823   0.0046   0.0067   0.9769 1.0000 0.9111 0.9919 0.9871 0.9734 0
1617349860356054144 GRX     16 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.8958   0.0054   0.0066   0.9766 1.0000 0.9810 0.9921 0.6712 0.9242 0
1617349860356054144 GRX     22 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.8938   0.0036   0.0031   0.9792 1.0000 0.9893 0.9917 0.9892 0.9899 1
1617349860356054144 GRX     23 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 1.7994   0.0081   0.0087   0.9784 1.0000 0.9953 0.9915 0.0570 0.8044 0
1617349860356054144 GRX     48 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.8865   0.0040   0.0048   0.9781 1.0000 0.9864 0.9918 0.9786 0.9870 0
1617349860356054144 GRX     49 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 1.8018   0.0063   0.0074   0.9791 1.0000 0.9879 0.9919 0.0886 0.8095 0
1617349860356054144 GRX     50 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.9087   0.0066   0.0091   0.9748 1.0000 0.9439 0.9920 0.7353 0.9292 0
1617349860356054144 GRX     75 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.8909   0.0042   0.0048   0.9780 1.0000 0.9912 0.9921 0.6563 0.9235 0
1617349860356054144 GRX     76 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.8909   0.0019   0.0025   0.9802 1.0000 0.9552 0.9915 0.9895 0.9833 0
1617349860356054144 GRX     77 SAP       4  0.8900 rotation         8.0379  0.3011  0.4671 0.8887   0.0065   0.0066   0.9760 1.0000 0.9969 0.9916 0.9923 0.9914 0
1617349860356054144 GRX     15 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 1.7825   0.0041   0.0037   0.9804 1.0000 0.9932 0.9919 0.0690 0.8069 0
1617349860356054144 GRX     16 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 0.898    0.012    0.013    0.9692 1.0000 0.9929 0.9921 0.6712 0.9251 0
1617349860356054144 GRX     22 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 0.8946   0.0023   0.0021   0.9802 1.0000 0.9935 0.9917 0.9892 0.9909 1
1617349860356054144 GRX     23 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 1.7989   0.0050   0.0062   0.9797 1.0000 0.9820 0.9915 0.0570 0.8020 0
1617349860356054144 GRX     48 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 0.8908   0.0033   0.0030   0.9794 1.0000 0.9934 0.9918 0.9786 0.9886 0
1617349860356054144 GRX     49 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 1.8016   0.0039   0.0042   0.9804 1.0000 0.9947 0.9919 0.0886 0.8111 0
1617349860356054144 GRX     50 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 1.810    0.026    0.026    0.9682 1.0000 0.9975 0.9920 0.0855 0.8086 0
1617349860356054144 GRX     75 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 0.8931   0.0034   0.0033   0.9792 1.0000 0.9962 0.9921 0.6563 0.9248 0
1617349860356054144 GRX     76 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 0.8909   0.0013   0.0018   0.9808 1.0000 0.9350 0.9915 0.9895 0.9794 0
1617349860356054144 GRX     77 SAP       8  0.8900 rotation         8.0379  0.3011  0.4671 0.8916   0.0048   0.0048   0.9778 1.0000 0.9975 0.9916 0.9923 0.9918 0
1617349860356054144 GRX     15 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.7823   0.0024   0.0025   0.9810 1.0000 0.9963 0.9919 0.0690 0.8077 0
1617349860356054144 GRX     16 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.7923   0.0041   0.0039   0.9804 1.0000 0.9964 0.9921 0.1082 0.8154 0
1617349860356054144 GRX     22 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 0.8955   0.0013   0.0014   0.9809 1.0000 0.9955 0.9917 0.9892 0.9915 1
1617349860356054144 GRX     23 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.7999   0.0041   0.0038   0.9804 1.0000 0.9936 0.9915 0.0570 0.8045 0
1617349860356054144 GRX     48 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.7810   0.0023   0.0023   0.9811 1.0000 0.9970 0.9918 0.0504 0.8040 0
1617349860356054144 GRX     49 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.8003   0.0024   0.0031   0.9809 1.0000 0.9721 0.9919 0.0886 0.8067 0
1617349860356054144 GRX     50 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.8126   0.0055   0.0051   0.9798 1.0000 0.9945 0.9920 0.0855 0.8104 0
1617349860356054144 GRX     75 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 0.8961   0.0023   0.0029   0.9798 1.0000 0.9757 0.9921 0.6563 0.9208 0
1617349860356054144 GRX     76 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.7800   0.0023   0.0023   0.9811 1.0000 0.9975 0.9915 0.0626 0.8065 0
1617349860356054144 GRX     77 SAP      16  0.8900 rotation         8.0379  0.3011  0.4671 1.7892   0.0015   0.0016   0.9814 1.0000 0.9941 0.9916 0.0616 0.8057 0
1617388377623238272 GRX     15 CPM       1  9.2000 rotation        11.5177  0.6922  1.2370 8.51     0.43     0.43     0.8800 0.5546 0.9975 0.9847 0.9327 0.8699 0
1617388377623238272 GRX     16 CPM       1  9.2000 rotation        11.5177  0.6922  1.2370 7.75     0.75     0.97     0.3945 0.9899 0.9701 0.9861 0.9825 0.8646 0
1617388377623238272 GRX     22 CPM       1  9.2000 rotation        11.5177  0.6922  1.2370 9.31     0.67     0.47     0.8274 0.9660 0.9247 0.9861 0.9881 0.9384 0
1617388377623238272 GRX     23 CPM       1  9.2000 rotation        11.5177  0.6922  1.2370 9.49     0.60     0.50     0.8424 0.9932 0.9857 0.9846 0.9932 0.9598 0
1617388377623238272 GRX     48 CPM       1  9.2000 rotation        11.5177  0.6922  1.2370 9.87     0.61     0.65     0.8069 0.3133 0.9952 0.9838 0.7597 0.7718 0
1617388377623238272 GRX     49 CPM       1  9.2000 norot           11.5177  0.6922  1.2370 5.0      0.8      2.9      0.0000 0.6095 0.0036 0.9875 0.2361 0.3673 0
1617388377623238272 GRX     50 CPM       1  9.2000 norot           11.5177  0.6922  1.2370 9.8      2.7      0.8      0.0466 0.6101 0.0069 0.9880 0.8321 0.4967 0
1617388377623238272 GRX     75 CPM       1  9.2000 high_rms        11.5177  0.6922  1.2370 4        11       2        0.0000 0.2583 0.0006 0.0000 0.0532 0.0624 0
1617388377623238272 GRX     76 CPM       1  9.2000 rotation        11.5177  0.6922  1.2370 9.21     0.70     0.93     0.6105 0.6665 0.9604 0.9822 0.9267 0.8293 0
1617388377623238272 GRX     77 CPM       1  9.2000 norot           11.5177  0.6922  1.2370 4.24     0.34     0.81     0.1985 0.7152 0.1014 0.9867 0.5579 0.5120 0
1617388377623238272 GRX     15 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 8.59     0.23     0.24     0.9476 0.5507 0.9959 0.9847 0.9327 0.8823 0
1617388377623238272 GRX     16 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 9.18     0.30     0.29     0.9373 0.9809 0.9963 0.9861 0.9932 0.9788 0
1617388377623238272 GRX     22 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 9.31     0.32     0.31     0.9343 0.9660 0.9963 0.9861 0.9881 0.9741 0
1617388377623238272 GRX     23 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 9.59     0.32     0.29     0.9384 0.9929 0.9934 0.9846 0.9932 0.9805 0
1617388377623238272 GRX     48 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 9.76     0.37     0.38     0.9211 0.3164 0.9966 0.9838 0.7597 0.7955 0
1617388377623238272 GRX     49 CPM       2  9.2000 norot           11.5177  0.6922  1.2370 9.2      2.3      1.2      0.0251 0.3654 0.3825 0.9875 0.2695 0.4060 0
1617388377623238272 GRX     50 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 9.84     0.41     0.43     0.9080 0.6069 0.9962 0.9880 0.8321 0.8662 0
1617388377623238272 GRX     75 CPM       2  9.2000 high_rms        11.5177  0.6922  1.2370 5        13       3        0.0000 0.2477 0.0015 0.0000 0.0532 0.0605 0
1617388377623238272 GRX     76 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 9.40     0.67     0.59     0.7897 0.6572 0.9919 0.9822 0.9267 0.8695 0
1617388377623238272 GRX     77 CPM       2  9.2000 rotation        11.5177  0.6922  1.2370 4.27     0.22     0.40     0.7445 0.7122 0.5590 0.9867 0.5579 0.7121 0
1617388377623238272 GRX     15 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 8.64     0.14     0.16     0.9649 0.5483 0.9910 0.9847 0.9327 0.8843 0
1617388377623238272 GRX     16 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 9.17     0.26     0.19     0.9533 0.9810 0.9299 0.9861 0.9932 0.9687 0
1617388377623238272 GRX     22 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 9.24     0.28     0.23     0.9471 0.9669 0.9824 0.9861 0.9881 0.9741 0
1617388377623238272 GRX     23 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 9.64     0.17     0.17     0.9645 0.9927 0.9975 0.9846 0.9932 0.9865 0
1617388377623238272 GRX     48 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 9.63     0.21     0.24     0.9558 0.3202 0.9917 0.9838 0.7597 0.8022 0
1617388377623238272 GRX     49 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 8.48     0.46     0.42     0.8725 0.3913 0.9941 0.9875 0.2695 0.7030 0
1617388377623238272 GRX     50 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 9.82     0.22     0.27     0.9530 0.6079 0.9776 0.9880 0.8321 0.8717 0
1617388377623238272 GRX     75 CPM       4  9.2000 high_rms        11.5177  0.6922  1.2370 2.3      5.1      2.6      0.0000 0.4610 0.3570 0.0000 0.0503 0.1737 0
1617388377623238272 GRX     76 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 9.43     0.43     0.42     0.8999 0.6557 0.9963 0.9822 0.9267 0.8922 0
1617388377623238272 GRX     77 CPM       4  9.2000 rotation        11.5177  0.6922  1.2370 4.32     0.16     0.18     0.9169 0.7071 0.9933 0.9867 0.5579 0.8324 0
1617388377623238272 GRX     15 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 8.73     0.12     0.12     0.9694 0.5437 0.9970 0.9847 0.9327 0.8855 0
1617388377623238272 GRX     16 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 8.80     0.10     0.13     0.9698 0.9836 0.9776 0.9861 0.9932 0.9821 0
1617388377623238272 GRX     22 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 9.08     0.16     0.20     0.9618 0.9687 0.9766 0.9861 0.9881 0.9763 0
1617388377623238272 GRX     23 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 9.66     0.10     0.10     0.9732 0.9927 0.9959 0.9846 0.9932 0.9879 1
1617388377623238272 GRX     48 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 9.64     0.13     0.15     0.9682 0.3197 0.9900 0.9838 0.7597 0.8043 0
1617388377623238272 GRX     49 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 8.50     0.21     0.22     0.9523 0.3903 0.9967 0.9875 0.2695 0.7193 0
1617388377623238272 GRX     50 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 9.699    0.068    0.084    0.9755 0.6136 0.9801 0.9880 0.8321 0.8778 0
1617388377623238272 GRX     75 CPM       8  9.2000 high_rms        11.5177  0.6922  1.2370 1.0      1.6      1.6      0.0000 0.8153 0.9974 0.0000 0.0497 0.3725 0
1617388377623238272 GRX     76 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 9.47     0.31     0.31     0.9369 0.6536 0.9970 0.9822 0.9267 0.8993 0
1617388377623238272 GRX     77 CPM       8  9.2000 rotation        11.5177  0.6922  1.2370 4.36     0.11     0.12     0.9488 0.7034 0.9955 0.9867 0.5579 0.8385 0
1617388377623238272 GRX     15 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 8.679    0.061    0.064    0.9761 0.5461 0.9961 0.9847 0.9327 0.8871 0
1617388377623238272 GRX     16 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 8.785    0.052    0.070    0.9764 0.9837 0.9586 0.9861 0.9932 0.9796 0
1617388377623238272 GRX     22 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 8.97     0.08     0.11     0.9728 0.9699 0.9071 0.9861 0.9881 0.9648 0
1617388377623238272 GRX     23 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 9.656    0.062    0.066    0.9767 0.9927 0.9954 0.9846 0.9932 0.9885 0
1617388377623238272 GRX     48 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 9.65     0.10     0.09     0.9733 0.3194 0.9957 0.9838 0.7597 0.8064 0
1617388377623238272 GRX     49 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 8.55     0.11     0.15     0.9676 0.3882 0.9715 0.9875 0.2695 0.7168 0
1617388377623238272 GRX     50 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 9.691    0.045    0.049    0.9782 0.6139 0.9943 0.9880 0.8321 0.8813 0
1617388377623238272 GRX     75 CPM      16  9.2000 high_rms        11.5177  0.6922  1.2370 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0502 0.2100 0
1617388377623238272 GRX     76 CPM      16  9.2000 rotation        11.5177  0.6922  1.2370 9.52     0.20     0.22     0.9578 0.6512 0.9955 0.9822 0.9267 0.9027 0
1617388377623238272 GRX     77 CPM      16  9.2000 norot           11.5177  0.6922  1.2370 8.6      5.7      0.2      0.0001 0.4155 0.0000 0.9867 0.3418 0.3488 0
1617661674982061312 GRX     15 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.66192  0.00038  0.00041  0.9816 0.9879 0.9947 0.9622 0.7897 0.9432 0
1617661674982061312 GRX     16 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.66212  0.00061  0.00051  0.9814 0.9902 0.9850 0.9613 0.8892 0.9614 1
1617661674982061312 GRX     22 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.6608   0.0087   0.0087   0.9700 0.9919 0.9975 0.9622 0.6362 0.9116 0
1617661674982061312 GRX     23 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.662    0.011    0.011    0.9665 0.9660 0.9975 0.9660 0.1268 0.8046 0
1617661674982061312 GRX     48 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.664    0.025    0.025    0.9253 0.9312 0.9975 0.6486 0.0701 0.7146 0
1617661674982061312 GRX     49 CPM       1  0.6600 norot           16.1574  1.2500  2.9226 3.44     0.36     0.52     0.2560 0.4426 0.9120 0.7162 0.0702 0.4794 0
1617661674982061312 GRX     50 CPM       1  0.6600 norot           16.1574  1.2500  2.9226 0.657    0.064    0.071    0.4736 0.9400 0.9936 0.9612 0.0548 0.6846 0
1617661674982061312 GRX     75 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.6613   0.0085   0.0085   0.9702 0.9575 0.9975 0.9135 0.1376 0.7953 0
1617661674982061312 GRX     76 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.66215  0.00057  0.00054  0.9814 0.9838 0.9953 0.9580 0.3847 0.8606 0
1617661674982061312 GRX     77 CPM       1  0.6600 rotation        16.1574  1.2500  2.9226 0.6610   0.0016   0.0016   0.9802 0.9532 0.9975 0.9738 0.1079 0.8025 0
1617661674982061312 GRX     15 CPM       2  0.6600 rotation        16.1574  1.2500  2.9226 0.66186  0.00030  0.00030  0.9817 0.9879 0.9975 0.9622 0.7897 0.9438 0
1617661674982061312 GRX     16 CPM       2  0.6600 rotation        16.1574  1.2500  2.9226 0.66226  0.00038  0.00033  0.9816 0.9901 0.9896 0.9613 0.8892 0.9623 1
1617661674982061312 GRX     22 CPM       2  0.6600 rotation        16.1574  1.2500  2.9226 0.6573   0.0000   0.0092   0.9763 0.9921 0.0000 0.9622 0.6362 0.7134 0
1617661674982061312 GRX     23 CPM       2  0.6600 norot           16.1574  1.2500  2.9226 0.657    0.004    0.010    0.9727 0.9668 0.0344 0.9660 0.1268 0.6134 0
1617661674982061312 GRX     48 CPM       2  0.6600 norot           16.1574  1.2500  2.9226 0.661    0.058    0.058    0.6217 0.9321 0.9975 0.6486 0.0701 0.6540 0
1617661674982061312 GRX     49 CPM       2  0.6600 norot           16.1574  1.2500  2.9226 3.5      0.2      1.9      0.0002 0.4408 0.0001 0.7162 0.0702 0.2455 0
1617661674982061312 GRX     50 CPM       2  0.6600 norot           16.1574  1.2500  2.9226 0.33     0.21     0.90     0.0000 0.9948 0.0016 0.9612 0.0579 0.4031 0
1617661674982061312 GRX     75 CPM       2  0.6600 rotation        16.1574  1.2500  2.9226 0.66162  0.00053  0.00064  0.9814 0.9574 0.9834 0.9135 0.1376 0.7947 0
1617661674982061312 GRX     76 CPM       2  0.6600 rotation        16.1574  1.2500  2.9226 0.66203  0.00029  0.00041  0.9816 0.9838 0.9324 0.9580 0.3847 0.8481 0
1617661674982061312 GRX     77 CPM       2  0.6600 rotation        16.1574  1.2500  2.9226 0.66108  0.00060  0.00055  0.9814 0.9532 0.9945 0.9738 0.1079 0.8022 0
1617661674982061312 GRX     15 CPM       4  0.6600 rotation        16.1574  1.2500  2.9226 0.66185  0.00031  0.00029  0.9817 0.9879 0.9954 0.9622 0.7897 0.9434 0
1617661674982061312 GRX     16 CPM       4  0.6600 rotation        16.1574  1.2500  2.9226 0.66226  0.00031  0.00030  0.9817 0.9901 0.9960 0.9613 0.8892 0.9637 1
1617661674982061312 GRX     22 CPM       4  0.6600 rotation        16.1574  1.2500  2.9226 0.66122  0.00034  0.00032  0.9817 0.9919 0.9959 0.9622 0.6362 0.9136 0
1617661674982061312 GRX     23 CPM       4  0.6600 rotation        16.1574  1.2500  2.9226 0.66177  0.00073  0.00084  0.9812 0.9661 0.9900 0.9660 0.1268 0.8060 0
1617661674982061312 GRX     48 CPM       4  0.6600 norot           16.1574  1.2500  2.9226 0.663    0.058    0.058    0.6182 0.9315 0.9975 0.6486 0.0701 0.6532 0
1617661674982061312 GRX     49 CPM       4  0.6600 norot           16.1574  1.2500  2.9226 3.4      0.2      2.2      0.0000 0.4446 0.0000 0.7162 0.0702 0.2462 0
1617661674982061312 GRX     50 CPM       4  0.6600 norot           16.1574  1.2500  2.9226 8        25       2        0.0000 0.1655 0.0000 0.9612 0.0516 0.2357 0
1617661674982061312 GRX     75 CPM       4  0.6600 rotation        16.1574  1.2500  2.9226 0.66157  0.00058  0.00059  0.9814 0.9574 0.9969 0.9135 0.1376 0.7974 0
1617661674982061312 GRX     76 CPM       4  0.6600 rotation        16.1574  1.2500  2.9226 0.66219  0.00038  0.00034  0.9816 0.9838 0.9920 0.9580 0.3847 0.8600 0
1617661674982061312 GRX     77 CPM       4  0.6600 rotation        16.1574  1.2500  2.9226 0.66105  0.00059  0.00057  0.9814 0.9532 0.9967 0.9738 0.1079 0.8026 0
1617661674982061312 GRX     15 CPM       8  0.6600 rotation        16.1574  1.2500  2.9226 0.66172  0.00027  0.00033  0.9817 0.9879 0.9820 0.9622 0.7897 0.9407 0
1617661674982061312 GRX     16 CPM       8  0.6600 rotation        16.1574  1.2500  2.9226 0.66230  0.00028  0.00030  0.9817 0.9901 0.9943 0.9613 0.8892 0.9633 1
1617661674982061312 GRX     22 CPM       8  0.6600 rotation        16.1574  1.2500  2.9226 0.66120  0.00032  0.00032  0.9817 0.9919 0.9970 0.9622 0.6362 0.9138 0
1617661674982061312 GRX     23 CPM       8  0.6600 rotation        16.1574  1.2500  2.9226 0.66186  0.00079  0.00081  0.9811 0.9661 0.9969 0.9660 0.1268 0.8074 0
1617661674982061312 GRX     48 CPM       8  0.6600 norot           16.1574  1.2500  2.9226 0.66     0.26     0.72     0.0000 0.9314 0.0322 0.6486 0.0701 0.3365 0
1617661674982061312 GRX     49 CPM       8  0.6600 norot           16.1574  1.2500  2.9226 3.47     0.54     0.51     0.1141 0.4391 0.9953 0.7162 0.0702 0.4670 0
1617661674982061312 GRX     50 CPM       8  0.6600 norot           16.1574  1.2500  2.9226 0.7      0.9      1.3      0.0000 0.9311 0.8756 0.9612 0.0548 0.5645 0
1617661674982061312 GRX     75 CPM       8  0.6600 rotation        16.1574  1.2500  2.9226 0.66143  0.00066  0.00060  0.9813 0.9574 0.9940 0.9135 0.1376 0.7968 0
1617661674982061312 GRX     76 CPM       8  0.6600 rotation        16.1574  1.2500  2.9226 0.66220  0.00038  0.00030  0.9816 0.9838 0.9691 0.9580 0.3847 0.8555 0
1617661674982061312 GRX     77 CPM       8  0.6600 rotation        16.1574  1.2500  2.9226 0.658    0.056    0.056    0.6482 0.9539 0.9975 0.9738 0.1079 0.7363 0
1617661674982061312 GRX     15 CPM      16  0.6600 rotation        16.1574  1.2500  2.9226 0.66168  0.00031  0.00030  0.9817 0.9879 0.9955 0.9622 0.7897 0.9434 0
1617661674982061312 GRX     16 CPM      16  0.6600 rotation        16.1574  1.2500  2.9226 0.66237  0.00028  0.00030  0.9817 0.9901 0.9954 0.9613 0.8892 0.9635 1
1617661674982061312 GRX     22 CPM      16  0.6600 rotation        16.1574  1.2500  2.9226 0.66126  0.00033  0.00030  0.9817 0.9919 0.9931 0.9622 0.6362 0.9130 0
1617661674982061312 GRX     23 CPM      16  0.6600 rotation        16.1574  1.2500  2.9226 0.66197  0.00085  0.00073  0.9812 0.9660 0.9882 0.9660 0.1268 0.8056 0
1617661674982061312 GRX     48 CPM      16  0.6600 norot           16.1574  1.2500  2.9226 0.7      0.9      1.3      0.0000 0.9276 0.9344 0.6486 0.0701 0.5162 0
1617661674982061312 GRX     49 CPM      16  0.6600 norot           16.1574  1.2500  2.9226 3.5      7.2      2.6      0.0000 0.4364 0.0280 0.7162 0.0702 0.2502 0
1617661674982061312 GRX     50 CPM      16  0.6600 norot           16.1574  1.2500  2.9226 9        27       2        0.0000 0.1555 0.0000 0.9612 0.0516 0.2337 0
1617661674982061312 GRX     75 CPM      16  0.6600 rotation        16.1574  1.2500  2.9226 0.66136  0.00077  0.00063  0.9812 0.9575 0.9831 0.9135 0.1376 0.7946 0
1617661674982061312 GRX     76 CPM      16  0.6600 rotation        16.1574  1.2500  2.9226 0.66211  0.00037  0.00037  0.9816 0.9838 0.9975 0.9580 0.3847 0.8611 0
1617661674982061312 GRX     77 CPM      16  0.6600 norot           16.1574  1.2500  2.9226 0.7      0.9      1.3      0.0000 0.9542 0.9037 0.9738 0.1079 0.5879 0
1617712351300477440 GRX     15 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.1008   0.0013   0.0015   0.9811 1.0000 0.9870 0.9468 0.9988 0.9828 0
1617712351300477440 GRX     16 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.1019   0.0032   0.0027   0.9800 1.0000 0.9864 0.9427 0.9986 0.9816 0
1617712351300477440 GRX     22 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0973   0.0012   0.0012   0.9812 1.0000 0.9975 0.9161 0.9982 0.9786 0
1617712351300477440 GRX     23 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0981   0.0011   0.0012   0.9813 1.0000 0.9947 0.9071 0.9985 0.9763 0
1617712351300477440 GRX     48 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0974   0.0014   0.0015   0.9810 1.0000 0.9950 0.9646 0.9945 0.9870 0
1617712351300477440 GRX     49 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0968   0.0015   0.0015   0.9810 1.0000 0.9975 0.9680 0.9963 0.9886 0
1617712351300477440 GRX     50 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0975   0.0016   0.0019   0.9809 1.0000 0.9827 0.9755 0.9910 0.9860 0
1617712351300477440 GRX     75 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0979   0.0034   0.0034   0.9797 1.0000 0.9975 0.9694 0.9984 0.9890 0
1617712351300477440 GRX     76 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0919   0.0041   0.0049   0.9789 1.0000 0.9860 0.9497 0.9987 0.9826 0
1617712351300477440 GRX     77 CPM       1  1.1000 rotation        12.1195  0.8085  1.4885 1.0987   0.0045   0.0042   0.9790 1.0000 0.9943 0.9070 0.9985 0.9758 0
1617712351300477440 GRX     15 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.10089  0.00088  0.00091  0.9814 1.0000 0.9966 0.9468 0.9988 0.9847 0
1617712351300477440 GRX     16 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.1023   0.0012   0.0012   0.9812 1.0000 0.9965 0.9427 0.9986 0.9838 0
1617712351300477440 GRX     22 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.09736  0.00082  0.00091  0.9814 1.0000 0.9936 0.9161 0.9982 0.9779 0
1617712351300477440 GRX     23 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.09807  0.00075  0.00080  0.9815 1.0000 0.9953 0.9071 0.9985 0.9765 0
1617712351300477440 GRX     48 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.09741  0.00094  0.00096  0.9814 1.0000 0.9968 0.9646 0.9945 0.9875 0
1617712351300477440 GRX     49 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.09671  0.00087  0.00095  0.9814 1.0000 0.9941 0.9680 0.9963 0.9880 0
1617712351300477440 GRX     50 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.0975   0.0009   0.0012   0.9813 1.0000 0.9697 0.9755 0.9910 0.9835 0
1617712351300477440 GRX     75 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.0979   0.0020   0.0021   0.9806 1.0000 0.9969 0.9694 0.9984 0.9891 0
1617712351300477440 GRX     76 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.0926   0.0023   0.0030   0.9802 1.0000 0.9651 0.9497 0.9987 0.9787 0
1617712351300477440 GRX     77 CPM       2  1.1000 rotation        12.1195  0.8085  1.4885 1.0968   0.0039   0.0032   0.9796 1.0000 0.9834 0.9070 0.9985 0.9737 0
1617712351300477440 GRX     15 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.10097  0.00069  0.00066  0.9816 1.0000 0.9958 0.9468 0.9988 0.9846 1
1617712351300477440 GRX     16 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.10232  0.00090  0.00087  0.9814 1.0000 0.9968 0.9427 0.9986 0.9839 0
1617712351300477440 GRX     22 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.09740  0.00059  0.00064  0.9816 1.0000 0.9943 0.9161 0.9982 0.9781 0
1617712351300477440 GRX     23 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.09811  0.00057  0.00060  0.9816 1.0000 0.9959 0.9071 0.9985 0.9766 0
1617712351300477440 GRX     48 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.09745  0.00066  0.00066  0.9816 1.0000 0.9975 0.9646 0.9945 0.9876 0
1617712351300477440 GRX     49 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.09678  0.00060  0.00065  0.9816 1.0000 0.9947 0.9680 0.9963 0.9881 0
1617712351300477440 GRX     50 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.09765  0.00073  0.00076  0.9815 1.0000 0.9961 0.9755 0.9910 0.9888 0
1617712351300477440 GRX     75 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.0979   0.0016   0.0014   0.9810 1.0000 0.9904 0.9694 0.9984 0.9879 0
1617712351300477440 GRX     76 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.0963   0.0013   0.0010   0.9813 1.0000 0.9560 0.9497 0.9987 0.9771 0
1617712351300477440 GRX     77 CPM       4  1.1000 rotation        12.1195  0.8085  1.4885 1.0983   0.0013   0.0013   0.9812 1.0000 0.9969 0.9070 0.9985 0.9767 0
1617712351300477440 GRX     15 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.10091  0.00052  0.00060  0.9816 1.0000 0.9901 0.9468 0.9988 0.9835 0
1617712351300477440 GRX     16 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.10197  0.00059  0.00076  0.9816 1.0000 0.9707 0.9427 0.9986 0.9787 0
1617712351300477440 GRX     22 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09745  0.00045  0.00051  0.9817 1.0000 0.9916 0.9161 0.9982 0.9775 0
1617712351300477440 GRX     23 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09821  0.00049  0.00046  0.9817 1.0000 0.9960 0.9071 0.9985 0.9767 0
1617712351300477440 GRX     48 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09734  0.00045  0.00055  0.9817 1.0000 0.9824 0.9646 0.9945 0.9846 0
1617712351300477440 GRX     49 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09685  0.00045  0.00054  0.9817 1.0000 0.9855 0.9680 0.9963 0.9863 0
1617712351300477440 GRX     50 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09756  0.00049  0.00056  0.9817 1.0000 0.9907 0.9755 0.9910 0.9878 0
1617712351300477440 GRX     75 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09786  0.00099  0.00078  0.9814 1.0000 0.9766 0.9694 0.9984 0.9852 0
1617712351300477440 GRX     76 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09671  0.00051  0.00049  0.9817 1.0000 0.9963 0.9497 0.9987 0.9853 0
1617712351300477440 GRX     77 CPM       8  1.1000 rotation        12.1195  0.8085  1.4885 1.09878  0.00036  0.00032  0.9818 1.0000 0.9918 0.9070 0.9985 0.9758 0
1617712351300477440 GRX     15 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.10097  0.00050  0.00045  0.9817 1.0000 0.9929 0.9468 0.9988 0.9841 0
1617712351300477440 GRX     16 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09809  0.00022  0.00029  0.9818 1.0000 0.9691 0.9427 0.9986 0.9785 0
1617712351300477440 GRX     22 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09755  0.00039  0.00039  0.9818 1.0000 0.9975 0.9161 0.9982 0.9787 0
1617712351300477440 GRX     23 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09814  0.00038  0.00042  0.9818 1.0000 0.9941 0.9071 0.9985 0.9763 0
1617712351300477440 GRX     48 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09744  0.00041  0.00037  0.9818 1.0000 0.9928 0.9646 0.9945 0.9867 0
1617712351300477440 GRX     49 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09828  0.00043  0.00049  0.9817 1.0000 0.9909 0.9680 0.9963 0.9874 0
1617712351300477440 GRX     50 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09750  0.00037  0.00044  0.9818 1.0000 0.9866 0.9755 0.9910 0.9870 0
1617712351300477440 GRX     75 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09902  0.00035  0.00028  0.9818 1.0000 0.9796 0.9694 0.9984 0.9859 0
1617712351300477440 GRX     76 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09670  0.00031  0.00029  0.9818 1.0000 0.9962 0.9497 0.9987 0.9853 0
1617712351300477440 GRX     77 CPM      16  1.1000 rotation        12.1195  0.8085  1.4885 1.09882  0.00019  0.00021  0.9819 1.0000 0.9951 0.9070 0.9985 0.9765 0
1618236822642628736 GRX     15 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6640   0.0052   0.0050   0.9797 0.9970 0.9961 0.9747 0.9789 0.9853 1
1618236822642628736 GRX     16 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6662   0.0045   0.0054   0.9798 0.9621 0.9874 0.9768 0.9526 0.9717 0
1618236822642628736 GRX     22 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6674   0.0036   0.0038   0.9804 0.9941 0.9956 0.9742 0.9097 0.9708 0
1618236822642628736 GRX     23 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6680   0.0049   0.0045   0.9799 0.9650 0.9943 0.9718 0.7580 0.9338 0
1618236822642628736 GRX     48 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6675   0.0067   0.0060   0.9791 0.9454 0.9920 0.9368 0.8814 0.9469 0
1618236822642628736 GRX     49 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6675   0.0036   0.0033   0.9805 0.9819 0.9941 0.9634 0.9557 0.9751 0
1618236822642628736 GRX     50 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6608   0.0060   0.0055   0.9794 0.9896 0.9938 0.9723 0.9659 0.9802 0
1618236822642628736 GRX     75 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6683   0.0054   0.0057   0.9795 0.9712 0.9960 0.9646 0.9330 0.9688 0
1618236822642628736 GRX     76 CPM       1  1.7000 high_rms        14.6395  1.1326  2.4400 1.0      1.5      1.6      0.0000 0.8401 0.9936 0.0000 0.0539 0.3775 0
1618236822642628736 GRX     77 CPM       1  1.7000 rotation        14.6395  1.1326  2.4400 1.6621   0.0042   0.0039   0.9802 0.9342 0.9951 0.9694 0.9332 0.9624 0
1618236822642628736 GRX     15 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.66331  0.00088  0.00088  0.9816 0.9970 0.9975 0.9747 0.9789 0.9859 1
1618236822642628736 GRX     16 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6663   0.0022   0.0023   0.9810 0.9621 0.9957 0.9768 0.9526 0.9736 0
1618236822642628736 GRX     22 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6674   0.0018   0.0018   0.9812 0.9941 0.9975 0.9742 0.9097 0.9714 0
1618236822642628736 GRX     23 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6681   0.0023   0.0019   0.9811 0.9650 0.9760 0.9718 0.7580 0.9304 0
1618236822642628736 GRX     48 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6693   0.0027   0.0020   0.9810 0.9452 0.9552 0.9368 0.8814 0.9399 0
1618236822642628736 GRX     49 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6659   0.0017   0.0017   0.9813 0.9819 0.9975 0.9634 0.9557 0.9760 0
1618236822642628736 GRX     50 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6634   0.0023   0.0019   0.9811 0.9895 0.9834 0.9723 0.9659 0.9785 0
1618236822642628736 GRX     75 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6663   0.0014   0.0017   0.9814 0.9713 0.9876 0.9646 0.9330 0.9676 0
1618236822642628736 GRX     76 CPM       2  1.7000 high_rms        14.6395  1.1326  2.4400 0.27     0.19     0.73     0.0000 0.9975 0.0037 0.0000 0.0529 0.2108 0
1618236822642628736 GRX     77 CPM       2  1.7000 rotation        14.6395  1.1326  2.4400 1.6631   0.0019   0.0017   0.9812 0.9341 0.9917 0.9694 0.9332 0.9619 0
1618236822642628736 GRX     15 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.66325  0.00070  0.00068  0.9817 0.9970 0.9969 0.9747 0.9789 0.9858 1
1618236822642628736 GRX     16 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.6665   0.0011   0.0010   0.9816 0.9621 0.9962 0.9768 0.9526 0.9738 0
1618236822642628736 GRX     22 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.66894  0.00074  0.00072  0.9817 0.9941 0.9967 0.9742 0.9097 0.9713 0
1618236822642628736 GRX     23 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.6672   0.0016   0.0015   0.9814 0.9651 0.9952 0.9718 0.7580 0.9343 0
1618236822642628736 GRX     48 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.6698   0.0014   0.0014   0.9814 0.9451 0.9968 0.9368 0.8814 0.9483 0
1618236822642628736 GRX     49 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.6647   0.0011   0.0013   0.9815 0.9820 0.9855 0.9634 0.9557 0.9736 0
1618236822642628736 GRX     50 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.6656   0.0013   0.0010   0.9815 0.9895 0.9375 0.9723 0.9659 0.9694 0
1618236822642628736 GRX     75 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.6662   0.0012   0.0011   0.9815 0.9713 0.9926 0.9646 0.9330 0.9686 0
1618236822642628736 GRX     76 CPM       4  1.7000 high_rms        14.6395  1.1326  2.4400 1.4      2.8      2.0      0.0000 0.6839 0.9449 0.0000 0.0487 0.3355 0
1618236822642628736 GRX     77 CPM       4  1.7000 rotation        14.6395  1.1326  2.4400 1.6634   0.0015   0.0014   0.9814 0.9340 0.9960 0.9694 0.9332 0.9628 0
1618236822642628736 GRX     15 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.66326  0.00069  0.00066  0.9817 0.9970 0.9963 0.9747 0.9789 0.9857 1
1618236822642628736 GRX     16 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.6665   0.0010   0.0009   0.9816 0.9621 0.9896 0.9768 0.9526 0.9725 0
1618236822642628736 GRX     22 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.66890  0.00060  0.00070  0.9817 0.9941 0.9882 0.9742 0.9097 0.9696 0
1618236822642628736 GRX     23 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.6660   0.0012   0.0012   0.9815 0.9652 0.9970 0.9718 0.7580 0.9347 0
1618236822642628736 GRX     48 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.6698   0.0013   0.0015   0.9814 0.9451 0.9899 0.9368 0.8814 0.9469 0
1618236822642628736 GRX     49 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.66422  0.00096  0.00094  0.9816 0.9820 0.9969 0.9634 0.9557 0.9759 0
1618236822642628736 GRX     50 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.66577  0.00091  0.00095  0.9816 0.9895 0.9963 0.9723 0.9659 0.9811 0
1618236822642628736 GRX     75 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.6659   0.0010   0.0011   0.9816 0.9713 0.9953 0.9646 0.9330 0.9691 0
1618236822642628736 GRX     76 CPM       8  1.7000 high_rms        14.6395  1.1326  2.4400 8        25       2        0.0000 0.1671 0.0000 0.0000 0.0482 0.0431 0
1618236822642628736 GRX     77 CPM       8  1.7000 rotation        14.6395  1.1326  2.4400 1.6635   0.0013   0.0014   0.9814 0.9340 0.9963 0.9694 0.9332 0.9629 0
1618236822642628736 GRX     15 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.66332  0.00073  0.00063  0.9817 0.9970 0.9899 0.9747 0.9789 0.9844 0
1618236822642628736 GRX     16 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.6663   0.0009   0.0011   0.9816 0.9621 0.9899 0.9768 0.9526 0.9726 0
1618236822642628736 GRX     22 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.66907  0.00066  0.00062  0.9817 0.9941 0.9954 0.9742 0.9097 0.9710 0
1618236822642628736 GRX     23 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.66536  0.00088  0.00098  0.9816 0.9652 0.9929 0.9718 0.7580 0.9339 0
1618236822642628736 GRX     48 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.6699   0.0013   0.0014   0.9814 0.9451 0.9945 0.9368 0.8814 0.9478 0
1618236822642628736 GRX     49 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.66410  0.00095  0.00093  0.9816 0.9820 0.9970 0.9634 0.9557 0.9759 0
1618236822642628736 GRX     50 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.66598  0.00093  0.00093  0.9816 0.9895 0.9975 0.9723 0.9659 0.9814 0
1618236822642628736 GRX     75 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.6661   0.0012   0.0010   0.9815 0.9713 0.9899 0.9646 0.9330 0.9681 0
1618236822642628736 GRX     76 CPM      16  1.7000 high_rms        14.6395  1.1326  2.4400 0.16     0.06     0.47     0.0000 0.9999 0.0001 0.0000 0.0516 0.2103 0
1618236822642628736 GRX     77 CPM      16  1.7000 rotation        14.6395  1.1326  2.4400 1.6639   0.0014   0.0014   0.9814 0.9340 0.9975 0.9694 0.9332 0.9631 0
1618391853781870464 GRX     15 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.88392  0.00044  0.00046  0.9817 1.0000 0.9964 0.9617 0.9917 0.9863 0
1618391853781870464 GRX     16 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.88405  0.00069  0.00066  0.9815 1.0000 0.9960 0.9594 0.9927 0.9859 0
1618391853781870464 GRX     22 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.8823   0.0013   0.0013   0.9809 1.0000 0.9956 0.9607 0.9962 0.9867 1
1618391853781870464 GRX     23 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.8826   0.0018   0.0017   0.9806 0.9998 0.9943 0.9545 0.9877 0.9834 0
1618391853781870464 GRX     48 CPM       1  0.8800 high_rms        15.6528  1.2101  2.7784 0.883    0.012    0.012    0.9698 0.9742 0.9975 0.3503 0.5663 0.7716 0
1618391853781870464 GRX     49 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.8848   0.0040   0.0044   0.9783 0.9990 0.9945 0.8875 0.9422 0.9603 0
1618391853781870464 GRX     50 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.883    0.010    0.013    0.9701 0.9950 0.9776 0.9561 0.9367 0.9671 0
1618391853781870464 GRX     75 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.88433  0.00065  0.00070  0.9815 0.9997 0.9950 0.9355 0.9812 0.9786 0
1618391853781870464 GRX     76 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.88390  0.00045  0.00045  0.9816 0.9990 0.9975 0.9401 0.9848 0.9806 0
1618391853781870464 GRX     77 CPM       1  0.8800 rotation        15.6528  1.2101  2.7784 0.883    0.012    0.012    0.9691 0.9851 0.9975 0.9623 0.7488 0.9326 0
1618391853781870464 GRX     15 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.88382  0.00022  0.00023  0.9818 1.0000 0.9968 0.9617 0.9917 0.9864 1
1618391853781870464 GRX     16 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.88405  0.00024  0.00023  0.9818 1.0000 0.9968 0.9594 0.9927 0.9861 0
1618391853781870464 GRX     22 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.88226  0.00081  0.00091  0.9813 1.0000 0.9927 0.9607 0.9962 0.9862 0
1618391853781870464 GRX     23 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.88358  0.00036  0.00032  0.9817 0.9998 0.9923 0.9545 0.9877 0.9832 0
1618391853781870464 GRX     48 CPM       2  0.8800 high_rms        15.6528  1.2101  2.7784 0.878    0.000    0.014    0.9757 0.9748 0.0000 0.3503 0.5663 0.5734 0
1618391853781870464 GRX     49 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.871    0.000    0.029    0.9656 0.9991 0.0000 0.8875 0.9422 0.7589 0
1618391853781870464 GRX     50 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.879    0.000    0.012    0.9764 0.9950 0.0000 0.9561 0.9367 0.7728 0
1618391853781870464 GRX     75 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.88434  0.00038  0.00042  0.9817 0.9997 0.9944 0.9355 0.9812 0.9785 0
1618391853781870464 GRX     76 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.88396  0.00033  0.00028  0.9818 0.9990 0.9868 0.9401 0.9848 0.9785 0
1618391853781870464 GRX     77 CPM       2  0.8800 rotation        15.6528  1.2101  2.7784 0.88397  0.00060  0.00060  0.9815 0.9850 0.9975 0.9623 0.7488 0.9350 0
1618391853781870464 GRX     15 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88379  0.00019  0.00019  0.9819 1.0000 0.9969 0.9617 0.9917 0.9864 1
1618391853781870464 GRX     16 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88410  0.00023  0.00020  0.9818 1.0000 0.9902 0.9594 0.9927 0.9848 0
1618391853781870464 GRX     22 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88355  0.00021  0.00017  0.9819 1.0000 0.9801 0.9607 0.9962 0.9838 0
1618391853781870464 GRX     23 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88362  0.00028  0.00025  0.9818 0.9998 0.9936 0.9545 0.9877 0.9835 0
1618391853781870464 GRX     48 CPM       4  0.8800 high_rms        15.6528  1.2101  2.7784 0.88504  0.00067  0.00067  0.9815 0.9740 0.9975 0.3503 0.5663 0.7739 0
1618391853781870464 GRX     49 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88407  0.00042  0.00043  0.9817 0.9990 0.9968 0.8875 0.9422 0.9614 0
1618391853781870464 GRX     50 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88406  0.00043  0.00044  0.9817 0.9949 0.9968 0.9561 0.9367 0.9732 0
1618391853781870464 GRX     75 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88436  0.00027  0.00026  0.9818 0.9997 0.9969 0.9355 0.9812 0.9790 0
1618391853781870464 GRX     76 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88387  0.00024  0.00032  0.9818 0.9990 0.9651 0.9401 0.9848 0.9742 0
1618391853781870464 GRX     77 CPM       4  0.8800 rotation        15.6528  1.2101  2.7784 0.88404  0.00054  0.00057  0.9816 0.9850 0.9960 0.9623 0.7488 0.9347 0
1618391853781870464 GRX     15 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88377  0.00018  0.00018  0.9819 1.0000 0.9970 0.9617 0.9917 0.9864 1
1618391853781870464 GRX     16 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88407  0.00020  0.00020  0.9819 1.0000 0.9975 0.9594 0.9927 0.9863 0
1618391853781870464 GRX     22 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88362  0.00016  0.00014  0.9819 1.0000 0.9886 0.9607 0.9962 0.9855 0
1618391853781870464 GRX     23 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88365  0.00026  0.00023  0.9818 0.9998 0.9916 0.9545 0.9877 0.9831 0
1618391853781870464 GRX     48 CPM       8  0.8800 high_rms        15.6528  1.2101  2.7784 0.88500  0.00064  0.00072  0.9815 0.9741 0.9920 0.3503 0.5663 0.7728 0
1618391853781870464 GRX     49 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88423  0.00037  0.00035  0.9817 0.9990 0.9962 0.8875 0.9422 0.9613 0
1618391853781870464 GRX     50 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88403  0.00039  0.00044  0.9817 0.9949 0.9916 0.9561 0.9367 0.9722 0
1618391853781870464 GRX     75 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88433  0.00023  0.00026  0.9818 0.9997 0.9934 0.9355 0.9812 0.9783 0
1618391853781870464 GRX     76 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88392  0.00027  0.00026  0.9818 0.9990 0.9970 0.9401 0.9848 0.9805 0
1618391853781870464 GRX     77 CPM       8  0.8800 rotation        15.6528  1.2101  2.7784 0.88407  0.00056  0.00056  0.9816 0.9850 0.9975 0.9623 0.7488 0.9350 0
1618391853781870464 GRX     15 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88378  0.00019  0.00018  0.9819 1.0000 0.9964 0.9617 0.9917 0.9863 0
1618391853781870464 GRX     16 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88407  0.00020  0.00020  0.9819 1.0000 0.9975 0.9594 0.9927 0.9863 0
1618391853781870464 GRX     22 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88364  0.00014  0.00014  0.9819 1.0000 0.9963 0.9607 0.9962 0.9870 1
1618391853781870464 GRX     23 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88361  0.00023  0.00025  0.9818 0.9998 0.9955 0.9545 0.9877 0.9839 0
1618391853781870464 GRX     48 CPM      16  0.8800 high_rms        15.6528  1.2101  2.7784 0.88506  0.00064  0.00070  0.9815 0.9740 0.9934 0.3503 0.5663 0.7731 0
1618391853781870464 GRX     49 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88432  0.00039  0.00034  0.9817 0.9990 0.9882 0.8875 0.9422 0.9597 0
1618391853781870464 GRX     50 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88415  0.00046  0.00035  0.9817 0.9949 0.9608 0.9561 0.9367 0.9660 0
1618391853781870464 GRX     75 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88436  0.00025  0.00024  0.9818 0.9997 0.9956 0.9355 0.9812 0.9788 0
1618391853781870464 GRX     76 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88392  0.00027  0.00026  0.9818 0.9990 0.9964 0.9401 0.9848 0.9804 0
1618391853781870464 GRX     77 CPM      16  0.8800 rotation        15.6528  1.2101  2.7784 0.88393  0.00051  0.00063  0.9816 0.9850 0.9776 0.9623 0.7488 0.9310 0
1618591449502198912 GRX     15 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.421    0.020    0.024    0.9744 0.8626 0.9839 0.9667 0.9382 0.9452 0
1618591449502198912 GRX     16 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.430    0.018    0.019    0.9759 0.8559 0.9961 0.9668 0.9408 0.9471 0
1618591449502198912 GRX     22 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.429    0.011    0.013    0.9782 0.9705 0.9907 0.9585 0.9761 0.9748 1
1618591449502198912 GRX     23 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.425    0.073    0.086    0.9363 0.7686 0.9864 0.9664 0.4690 0.8253 0
1618591449502198912 GRX     48 CPM       1  2.4000 high_rms        15.7316  1.2343  2.8618 2.378    0.064    0.060    0.9505 0.6053 0.9951 0.1813 0.2387 0.5942 0
1618591449502198912 GRX     49 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.411    0.042    0.053    0.9614 0.9697 0.9760 0.9265 0.9644 0.9596 0
1618591449502198912 GRX     50 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.403    0.011    0.011    0.9784 0.7901 0.9965 0.9496 0.8106 0.9050 0
1618591449502198912 GRX     75 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.420    0.011    0.013    0.9783 0.9330 0.9850 0.9241 0.9110 0.9463 0
1618591449502198912 GRX     76 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.420    0.010    0.012    0.9785 0.9867 0.9724 0.9550 0.9531 0.9691 0
1618591449502198912 GRX     77 CPM       1  2.4000 rotation        15.7316  1.2343  2.8618 2.4251   0.0068   0.0072   0.9799 0.8701 0.9955 0.9691 0.8689 0.9367 0
1618591449502198912 GRX     15 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.4200   0.0051   0.0041   0.9806 0.8627 0.9776 0.9667 0.9382 0.9452 0
1618591449502198912 GRX     16 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.4292   0.0083   0.0083   0.9795 0.8559 0.9975 0.9668 0.9408 0.9481 0
1618591449502198912 GRX     22 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.4284   0.0056   0.0065   0.9802 0.9705 0.9892 0.9585 0.9761 0.9749 1
1618591449502198912 GRX     23 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.422    0.046    0.050    0.9612 0.7691 0.9941 0.9664 0.4690 0.8320 0
1618591449502198912 GRX     48 CPM       2  2.4000 high_rms        15.7316  1.2343  2.8618 2.412    0.037    0.037    0.9671 0.5990 0.9975 0.1813 0.2387 0.5967 0
1618591449502198912 GRX     49 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.410    0.019    0.020    0.9754 0.9698 0.9952 0.9265 0.9644 0.9663 0
1618591449502198912 GRX     50 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.4100   0.0072   0.0057   0.9800 0.7890 0.9762 0.9496 0.8106 0.9011 0
1618591449502198912 GRX     75 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.4203   0.0069   0.0076   0.9798 0.9329 0.9927 0.9241 0.9110 0.9481 0
1618591449502198912 GRX     76 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.4196   0.0058   0.0070   0.9801 0.9867 0.9850 0.9550 0.9531 0.9720 0
1618591449502198912 GRX     77 CPM       2  2.4000 rotation        15.7316  1.2343  2.8618 2.4258   0.0031   0.0032   0.9811 0.8700 0.9965 0.9691 0.8689 0.9371 0
1618591449502198912 GRX     15 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.4207   0.0025   0.0028   0.9812 0.8626 0.9924 0.9667 0.9382 0.9482 0
1618591449502198912 GRX     16 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.4266   0.0027   0.0026   0.9812 0.8562 0.9969 0.9668 0.9408 0.9484 0
1618591449502198912 GRX     22 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.4287   0.0047   0.0047   0.9806 0.9705 0.9975 0.9585 0.9761 0.9767 1
1618591449502198912 GRX     23 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.432    0.031    0.034    0.9696 0.7675 0.9931 0.9664 0.4690 0.8331 0
1618591449502198912 GRX     48 CPM       4  2.4000 high_rms        15.7316  1.2343  2.8618 2.4154   0.0067   0.0071   0.9799 0.5983 0.9956 0.1813 0.2387 0.5988 0
1618591449502198912 GRX     49 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.411    0.012    0.013    0.9779 0.9698 0.9944 0.9265 0.9644 0.9666 0
1618591449502198912 GRX     50 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.4120   0.0039   0.0041   0.9808 0.7887 0.9959 0.9496 0.8106 0.9051 0
1618591449502198912 GRX     75 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.4195   0.0048   0.0055   0.9804 0.9330 0.9910 0.9241 0.9110 0.9479 0
1618591449502198912 GRX     76 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.4197   0.0045   0.0048   0.9806 0.9867 0.9945 0.9550 0.9531 0.9740 0
1618591449502198912 GRX     77 CPM       4  2.4000 rotation        15.7316  1.2343  2.8618 2.4260   0.0028   0.0030   0.9812 0.8700 0.9953 0.9691 0.8689 0.9369 0
1618591449502198912 GRX     15 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4215   0.0029   0.0023   0.9812 0.8625 0.9734 0.9667 0.9382 0.9444 0
1618591449502198912 GRX     16 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4272   0.0030   0.0023   0.9812 0.8562 0.9685 0.9668 0.9408 0.9427 0
1618591449502198912 GRX     22 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4222   0.0018   0.0026   0.9814 0.9708 0.9197 0.9585 0.9761 0.9613 1
1618591449502198912 GRX     23 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4267   0.0049   0.0053   0.9805 0.7683 0.9941 0.9664 0.4690 0.8357 0
1618591449502198912 GRX     48 CPM       8  2.4000 high_rms        15.7316  1.2343  2.8618 2.4158   0.0070   0.0071   0.9798 0.5982 0.9970 0.1813 0.2387 0.5990 0
1618591449502198912 GRX     49 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4155   0.0075   0.0082   0.9796 0.9696 0.9940 0.9265 0.9644 0.9668 0
1618591449502198912 GRX     50 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4128   0.0037   0.0042   0.9808 0.7886 0.9914 0.9496 0.8106 0.9042 0
1618591449502198912 GRX     75 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4201   0.0021   0.0023   0.9814 0.9330 0.9955 0.9241 0.9110 0.9490 0
1618591449502198912 GRX     76 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4200   0.0037   0.0039   0.9809 0.9867 0.9952 0.9550 0.9531 0.9742 0
1618591449502198912 GRX     77 CPM       8  2.4000 rotation        15.7316  1.2343  2.8618 2.4265   0.0028   0.0027   0.9812 0.8699 0.9963 0.9691 0.8689 0.9371 0
1618591449502198912 GRX     15 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4208   0.0024   0.0028   0.9812 0.8626 0.9855 0.9667 0.9382 0.9469 0
1618591449502198912 GRX     16 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4261   0.0027   0.0029   0.9812 0.8563 0.9957 0.9668 0.9408 0.9482 0
1618591449502198912 GRX     22 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4220   0.0016   0.0015   0.9816 0.9708 0.9954 0.9585 0.9761 0.9765 1
1618591449502198912 GRX     23 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4284   0.0052   0.0046   0.9805 0.7680 0.9918 0.9664 0.4690 0.8352 0
1618591449502198912 GRX     48 CPM      16  2.4000 high_rms        15.7316  1.2343  2.8618 2.4174   0.0082   0.0067   0.9797 0.5980 0.9827 0.1813 0.2387 0.5961 0
1618591449502198912 GRX     49 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4274   0.0023   0.0024   0.9813 0.9691 0.9944 0.9265 0.9644 0.9671 0
1618591449502198912 GRX     50 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4149   0.0044   0.0041   0.9807 0.7882 0.9955 0.9496 0.8106 0.9049 0
1618591449502198912 GRX     75 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4198   0.0020   0.0024   0.9814 0.9330 0.9889 0.9241 0.9110 0.9477 0
1618591449502198912 GRX     76 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4222   0.0020   0.0017   0.9815 0.9867 0.9850 0.9550 0.9531 0.9722 0
1618591449502198912 GRX     77 CPM      16  2.4000 rotation        15.7316  1.2343  2.8618 2.4271   0.0031   0.0026   0.9812 0.8698 0.9813 0.9691 0.8689 0.9340 0
1618811489266407040 GRX     15 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.26     0.17     0.18     0.9464 0.9922 0.9961 0.9708 0.9960 0.9803 0
1618811489266407040 GRX     15 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.297    0.075    0.080    0.9709 1.0000 0.9951 0.9909 0.9988 0.9911 1
1618811489266407040 GRX     16 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.19     0.52     0.51     0.6615 0.9998 0.9968 0.9864 0.9758 0.9241 0
1618811489266407040 GRX     16 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.42     0.13     0.14     0.9586 1.0000 0.9948 0.9912 0.9978 0.9885 0
1618811489266407040 GRX     21 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 3.90     0.24     0.35     0.7308 0.9998 0.9163 0.9880 0.2834 0.7837 0
1618811489266407040 GRX     21 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.35     0.10     0.13     0.9639 1.0000 0.9801 0.9915 0.5605 0.8992 0
1618811489266407040 GRX     22 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.38     0.31     0.28     0.8941 0.9998 0.9939 0.9812 0.9918 0.9722 0
1618811489266407040 GRX     22 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.35     0.15     0.13     0.9569 1.0000 0.9898 0.9885 0.9962 0.9863 0
1618811489266407040 GRX     23 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.31     0.40     0.38     0.8212 0.9966 0.9951 0.9698 0.9793 0.9524 0
1618811489266407040 GRX     23 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.36     0.10     0.12     0.9648 1.0000 0.9664 0.9897 0.9976 0.9837 0
1618811489266407040 GRX     41 CPM       1  6.4000 high_rms        10.2719  0.5399  0.9200 1.9      4.0      2.3      0.0000 0.4849 0.6554 0.0000 0.0504 0.2381 0
1618811489266407040 GRX     48 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.42     0.27     0.29     0.9045 0.9699 0.9960 0.9866 0.9610 0.9636 0
1618811489266407040 GRX     48 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.33     0.21     0.23     0.9307 1.0000 0.9929 0.9914 0.9589 0.9748 0
1618811489266407040 GRX     49 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.12     0.31     0.28     0.8873 0.9960 0.9925 0.9840 0.9798 0.9679 0
1618811489266407040 GRX     49 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.258    0.069    0.071    0.9722 1.0000 0.9968 0.9915 0.9969 0.9915 0
1618811489266407040 GRX     50 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 5.99     0.34     0.34     0.8467 0.8369 0.9975 0.9806 0.9398 0.9203 0
1618811489266407040 GRX     50 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.47     0.40     0.45     0.7972 1.0000 0.9914 0.9912 0.9923 0.9544 0
1618811489266407040 GRX     75 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.52     0.41     0.42     0.8086 0.9964 0.9966 0.9676 0.9956 0.9530 0
1618811489266407040 GRX     75 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.73     0.29     0.35     0.8923 1.0000 0.9831 0.9892 0.9987 0.9727 0
1618811489266407040 GRX     76 CPM       1  6.4000 rotation        10.2719  0.5399  0.9200 6.21     0.49     0.49     0.6986 0.9991 0.9975 0.9703 0.9901 0.9311 0
1618811489266407040 GRX     76 SAP       1  6.4000 rotation        10.2719  0.5399  0.9200 6.397    0.068    0.073    0.9723 1.0000 0.9951 0.9857 0.9980 0.9902 0
1618811489266407040 GRX     77 SAP       1  6.4000 high_rms        10.2719  0.5399  0.9200 11.98    0.57     0.00     0.9550 1.0000 0.0000 0.0000 0.9951 0.5900 0
1618811489266407040 GRX     15 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.25     0.09     0.10     0.9666 0.9922 0.9929 0.9708 0.9960 0.9837 0
1618811489266407040 GRX     15 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.300    0.048    0.050    0.9756 1.0000 0.9968 0.9909 0.9988 0.9924 1
1618811489266407040 GRX     16 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.17     0.35     0.39     0.8329 0.9998 0.9938 0.9864 0.9758 0.9577 0
1618811489266407040 GRX     16 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.412    0.055    0.061    0.9744 1.0000 0.9920 0.9912 0.9978 0.9911 0
1618811489266407040 GRX     21 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.37     0.11     0.16     0.9579 0.9979 0.9140 0.9880 0.6458 0.9007 0
1618811489266407040 GRX     21 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.328    0.057    0.073    0.9731 1.0000 0.9707 0.9915 0.5605 0.8991 0
1618811489266407040 GRX     22 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.35     0.20     0.19     0.9409 0.9998 0.9958 0.9812 0.9918 0.9819 0
1618811489266407040 GRX     22 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.34     0.10     0.09     0.9674 1.0000 0.9914 0.9885 0.9962 0.9887 0
1618811489266407040 GRX     23 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.28     0.16     0.18     0.9487 0.9967 0.9892 0.9698 0.9793 0.9767 0
1618811489266407040 GRX     23 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.379    0.059    0.072    0.9731 1.0000 0.9842 0.9897 0.9976 0.9889 0
1618811489266407040 GRX     41 CPM       2  6.4000 high_rms        10.2719  0.5399  0.9200 0.18     0.09     0.53     0.0000 0.9993 0.0002 0.0000 0.0516 0.2102 0
1618811489266407040 GRX     48 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.43     0.17     0.15     0.9520 0.9697 0.9935 0.9866 0.9610 0.9726 0
1618811489266407040 GRX     48 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.33     0.13     0.16     0.9567 1.0000 0.9831 0.9914 0.9589 0.9780 0
1618811489266407040 GRX     49 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.13     0.16     0.13     0.9556 0.9960 0.9827 0.9840 0.9798 0.9796 0
1618811489266407040 GRX     49 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.262    0.043    0.039    0.9768 1.0000 0.9936 0.9915 0.9969 0.9918 0
1618811489266407040 GRX     50 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 5.98     0.23     0.23     0.9234 0.8375 0.9975 0.9806 0.9398 0.9358 0
1618811489266407040 GRX     50 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.50     0.31     0.31     0.8884 1.0000 0.9975 0.9912 0.9923 0.9739 0
1618811489266407040 GRX     75 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.47     0.22     0.24     0.9288 0.9965 0.9931 0.9676 0.9956 0.9763 0
1618811489266407040 GRX     75 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.73     0.20     0.25     0.9348 1.0000 0.9796 0.9892 0.9987 0.9805 0
1618811489266407040 GRX     76 CPM       2  6.4000 rotation        10.2719  0.5399  0.9200 6.36     0.37     0.26     0.8809 0.9990 0.9221 0.9703 0.9901 0.9525 0
1618811489266407040 GRX     76 SAP       2  6.4000 rotation        10.2719  0.5399  0.9200 6.400    0.045    0.049    0.9760 1.0000 0.9943 0.9857 0.9980 0.9908 0
1618811489266407040 GRX     77 SAP       2  6.4000 high_rms        10.2719  0.5399  0.9200 11.99    0.33     0.00     0.9691 1.0000 0.0000 0.0000 0.9951 0.5928 0
1618811489266407040 GRX     15 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.264    0.075    0.071    0.9716 0.9922 0.9956 0.9708 0.9960 0.9853 0
1618811489266407040 GRX     15 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.301    0.032    0.033    0.9780 1.0000 0.9969 0.9909 0.9988 0.9929 1
1618811489266407040 GRX     16 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.09     0.25     0.27     0.9084 0.9999 0.9935 0.9864 0.9758 0.9728 0
1618811489266407040 GRX     16 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.408    0.036    0.040    0.9774 1.0000 0.9931 0.9912 0.9978 0.9919 0
1618811489266407040 GRX     21 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.335    0.059    0.072    0.9730 0.9979 0.9829 0.9880 0.6458 0.9175 0
1618811489266407040 GRX     21 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.323    0.039    0.041    0.9770 1.0000 0.9961 0.9915 0.5605 0.9050 0
1618811489266407040 GRX     22 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.33     0.13     0.12     0.9612 0.9998 0.9961 0.9812 0.9918 0.9860 0
1618811489266407040 GRX     22 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.333    0.072    0.071    0.9720 1.0000 0.9970 0.9885 0.9962 0.9907 0
1618811489266407040 GRX     23 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.288    0.079    0.089    0.9697 0.9967 0.9920 0.9698 0.9793 0.9815 0
1618811489266407040 GRX     23 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.382    0.039    0.044    0.9768 1.0000 0.9920 0.9897 0.9976 0.9912 0
1618811489266407040 GRX     41 CPM       4  6.4000 high_rms        10.2719  0.5399  0.9200 1.8      3.9      2.3      0.0000 0.4976 0.6599 0.0000 0.0504 0.2416 0
1618811489266407040 GRX     48 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.377    0.088    0.099    0.9681 0.9706 0.9920 0.9866 0.9610 0.9757 0
1618811489266407040 GRX     48 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.323    0.079    0.098    0.9689 1.0000 0.9776 0.9914 0.9589 0.9794 0
1618811489266407040 GRX     49 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.167    0.090    0.076    0.9696 0.9959 0.9864 0.9840 0.9798 0.9831 0
1618811489266407040 GRX     49 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.261    0.029    0.023    0.9789 1.0000 0.9729 0.9915 0.9969 0.9880 0
1618811489266407040 GRX     50 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.01     0.16     0.16     0.9484 0.8362 0.9975 0.9806 0.9398 0.9405 0
1618811489266407040 GRX     50 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.48     0.22     0.24     0.9289 1.0000 0.9939 0.9912 0.9923 0.9813 0
1618811489266407040 GRX     75 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.50     0.17     0.17     0.9505 0.9964 0.9969 0.9676 0.9956 0.9814 0
1618811489266407040 GRX     75 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.75     0.16     0.16     0.9537 1.0000 0.9975 0.9892 0.9987 0.9878 0
1618811489266407040 GRX     76 CPM       4  6.4000 rotation        10.2719  0.5399  0.9200 6.44     0.14     0.12     0.9600 0.9989 0.9907 0.9703 0.9901 0.9820 0
1618811489266407040 GRX     76 SAP       4  6.4000 rotation        10.2719  0.5399  0.9200 6.419    0.041    0.030    0.9776 1.0000 0.9531 0.9857 0.9980 0.9829 0
1618811489266407040 GRX     77 SAP       4  6.4000 high_rms        10.2719  0.5399  0.9200 12.00    0.18     0.00     0.9761 0.9999 0.0000 0.0000 0.9951 0.5942 0
1618811489266407040 GRX     15 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.258    0.070    0.067    0.9724 0.9922 0.9961 0.9708 0.9960 0.9855 0
1618811489266407040 GRX     15 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.293    0.021    0.024    0.9793 1.0000 0.9893 0.9909 0.9988 0.9917 0
1618811489266407040 GRX     16 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.483    0.053    0.056    0.9750 0.9998 0.9958 0.9864 0.9758 0.9865 0
1618811489266407040 GRX     16 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.406    0.025    0.030    0.9788 1.0000 0.9843 0.9912 0.9978 0.9904 0
1618811489266407040 GRX     21 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.326    0.033    0.028    0.9783 0.9979 0.9898 0.9880 0.6458 0.9199 0
1618811489266407040 GRX     21 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.306    0.023    0.024    0.9792 1.0000 0.9963 0.9915 0.5605 0.9055 0
1618811489266407040 GRX     22 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.345    0.097    0.079    0.9691 0.9998 0.9805 0.9812 0.9918 0.9845 0
1618811489266407040 GRX     22 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.318    0.042    0.057    0.9756 1.0000 0.9512 0.9885 0.9962 0.9823 0
1618811489266407040 GRX     23 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.343    0.100    0.097    0.9671 0.9965 0.9968 0.9698 0.9793 0.9819 0
1618811489266407040 GRX     23 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.381    0.025    0.030    0.9787 1.0000 0.9866 0.9897 0.9976 0.9905 0
1618811489266407040 GRX     41 CPM       8  6.4000 high_rms        10.2719  0.5399  0.9200 0.14     0.04     0.41     0.0000 0.9999 0.0000 0.0000 0.0526 0.2105 0
1618811489266407040 GRX     48 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.351    0.045    0.044    0.9764 0.9710 0.9968 0.9866 0.9610 0.9784 0
1618811489266407040 GRX     48 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.296    0.033    0.041    0.9773 1.0000 0.9764 0.9914 0.9589 0.9808 0
1618811489266407040 GRX     49 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.216    0.051    0.047    0.9755 0.9957 0.9950 0.9840 0.9798 0.9860 0
1618811489266407040 GRX     49 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.254    0.017    0.016    0.9800 1.0000 0.9945 0.9915 0.9969 0.9926 0
1618811489266407040 GRX     50 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.07     0.15     0.11     0.9587 0.8324 0.9691 0.9806 0.9398 0.9361 0
1618811489266407040 GRX     50 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.49     0.18     0.17     0.9497 1.0000 0.9956 0.9912 0.9923 0.9858 0
1618811489266407040 GRX     75 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.53     0.12     0.14     0.9608 0.9964 0.9936 0.9676 0.9956 0.9828 0
1618811489266407040 GRX     75 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.74     0.13     0.13     0.9616 1.0000 0.9975 0.9892 0.9987 0.9894 0
1618811489266407040 GRX     76 CPM       8  6.4000 rotation        10.2719  0.5399  0.9200 6.456    0.089    0.095    0.9686 0.9989 0.9955 0.9703 0.9901 0.9847 0
1618811489266407040 GRX     76 SAP       8  6.4000 rotation        10.2719  0.5399  0.9200 6.412    0.027    0.026    0.9788 1.0000 0.9953 0.9857 0.9980 0.9916 0
1618811489266407040 GRX     77 SAP       8  6.4000 high_rms        10.2719  0.5399  0.9200 11.998   0.086    0.000    0.9793 0.9999 0.0000 0.0000 0.9951 0.5949 0
1618811489266407040 GRX     15 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.193    0.033    0.039    0.9774 0.9925 0.9882 0.9708 0.9960 0.9850 0
1618811489266407040 GRX     15 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.294    0.017    0.015    0.9802 1.0000 0.9902 0.9909 0.9988 0.9920 0
1618811489266407040 GRX     16 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.464    0.035    0.044    0.9772 0.9998 0.9765 0.9864 0.9758 0.9831 0
1618811489266407040 GRX     16 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.410    0.021    0.019    0.9796 1.0000 0.9932 0.9912 0.9978 0.9924 0
1618811489266407040 GRX     21 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.317    0.017    0.019    0.9799 0.9980 0.9912 0.9880 0.6458 0.9206 0
1618811489266407040 GRX     21 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.296    0.014    0.014    0.9804 1.0000 0.9954 0.9915 0.5605 0.9055 0
1618811489266407040 GRX     22 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.344    0.063    0.057    0.9740 0.9998 0.9942 0.9812 0.9918 0.9882 0
1618811489266407040 GRX     22 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.322    0.033    0.033    0.9780 1.0000 0.9975 0.9885 0.9962 0.9920 0
1618811489266407040 GRX     23 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.348    0.086    0.090    0.9690 0.9965 0.9962 0.9698 0.9793 0.9822 0
1618811489266407040 GRX     23 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.387    0.018    0.018    0.9799 1.0000 0.9962 0.9897 0.9976 0.9927 0
1618811489266407040 GRX     41 CPM      16  6.4000 high_rms        10.2719  0.5399  0.9200 0.7      0.9      1.3      0.0000 0.9062 0.9136 0.0000 0.0521 0.3744 0
1618811489266407040 GRX     48 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.341    0.025    0.028    0.9788 0.9711 0.9938 0.9866 0.9610 0.9783 0
1618811489266407040 GRX     48 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.295    0.018    0.018    0.9799 1.0000 0.9963 0.9914 0.9589 0.9853 0
1618811489266407040 GRX     49 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.254    0.028    0.030    0.9785 0.9956 0.9954 0.9840 0.9798 0.9867 0
1618811489266407040 GRX     49 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.243    0.011    0.011    0.9807 1.0000 0.9970 0.9915 0.9969 0.9932 0
1618811489266407040 GRX     50 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.047    0.091    0.097    0.9670 0.8339 0.9954 0.9806 0.9398 0.9433 0
1618811489266407040 GRX     50 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.49     0.10     0.11     0.9660 1.0000 0.9953 0.9912 0.9923 0.9890 0
1618811489266407040 GRX     75 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.531    0.095    0.099    0.9678 0.9964 0.9963 0.9676 0.9956 0.9848 0
1618811489266407040 GRX     75 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.756    0.081    0.073    0.9719 1.0000 0.9929 0.9892 0.9987 0.9906 0
1618811489266407040 GRX     76 CPM      16  6.4000 rotation        10.2719  0.5399  0.9200 6.477    0.074    0.062    0.9729 0.9989 0.9855 0.9703 0.9901 0.9835 0
1618811489266407040 GRX     76 SAP      16  6.4000 rotation        10.2719  0.5399  0.9200 6.411    0.019    0.019    0.9798 1.0000 0.9975 0.9857 0.9980 0.9922 0
1618811489266407040 GRX     77 SAP      16  6.4000 high_rms        10.2719  0.5399  0.9200 11.999   0.042    0.000    0.9807 0.9999 0.0000 0.0000 0.9951 0.5952 0
1620001985480691712 GRX     14 CPM       1  6.8000 norot           10.5120  0.5984  1.0161 5.2      0.7      1.1      0.0707 0.9933 0.7659 0.9880 0.4136 0.6463 0
1620001985480691712 GRX     15 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 7.00     0.80     0.64     0.4709 0.7368 0.9793 0.9851 0.6421 0.7629 0
1620001985480691712 GRX     16 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 3.62     0.30     0.42     0.5133 0.9966 0.9386 0.9889 0.7027 0.8280 1
1620001985480691712 GRX     21 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 4.54     0.35     0.41     0.6567 0.9963 0.9850 0.9874 0.0596 0.7370 0
1620001985480691712 GRX     22 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 4.36     0.28     0.36     0.7480 0.9934 0.9667 0.9876 0.1296 0.7651 0
1620001985480691712 GRX     23 CPM       1  6.8000 norot           10.5120  0.5984  1.0161 5.22     0.45     0.63     0.4705 0.9422 0.9350 0.9826 0.1151 0.6891 0
1620001985480691712 GRX     41 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 5.67     0.50     0.59     0.5391 0.9982 0.9881 0.9876 0.8849 0.8796 0
1620001985480691712 GRX     48 CPM       1  6.8000 norot           10.5120  0.5984  1.0161 7.5      2.1      1.3      0.0074 0.6430 0.8028 0.9883 0.3380 0.5559 0
1620001985480691712 GRX     50 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 4.12     0.31     0.36     0.6782 0.9646 0.9879 0.9880 0.2743 0.7786 0
1620001985480691712 GRX     75 CPM       1  6.8000 norot           10.5120  0.5984  1.0161 6.5      1.7      2.3      0.0003 0.7373 0.9515 0.9889 0.3691 0.6094 0
1620001985480691712 GRX     76 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 4.47     0.37     0.40     0.6416 0.7718 0.9948 0.9852 0.1420 0.7071 0
1620001985480691712 GRX     77 CPM       1  6.8000 rotation        10.5120  0.5984  1.0161 6.5      1.1      1.6      0.0142 0.9212 0.8937 0.9867 0.7968 0.7225 0
1620001985480691712 GRX     14 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 6.94     0.31     0.38     0.8840 0.9801 0.9801 0.9880 0.8304 0.9325 0
1620001985480691712 GRX     15 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 6.97     0.37     0.33     0.8805 0.7383 0.9914 0.9851 0.6421 0.8475 0
1620001985480691712 GRX     16 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 7.16     0.42     0.40     0.8444 0.9560 0.9958 0.9889 0.8341 0.9238 0
1620001985480691712 GRX     21 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 6.94     0.21     0.23     0.9393 0.9798 0.9936 0.9874 0.8421 0.9484 1
1620001985480691712 GRX     22 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 6.59     0.21     0.27     0.9264 0.9693 0.9734 0.9876 0.7308 0.9175 0
1620001985480691712 GRX     23 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 7.45     0.40     0.44     0.8535 0.8573 0.9936 0.9826 0.6560 0.8686 0
1620001985480691712 GRX     41 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 6.83     0.27     0.21     0.9300 0.9957 0.9719 0.9876 0.9644 0.9699 0
1620001985480691712 GRX     48 CPM       2  6.8000 norot           10.5120  0.5984  1.0161 7.66     0.62     0.92     0.4943 0.6360 0.8994 0.9883 0.3380 0.6712 0
1620001985480691712 GRX     50 CPM       2  6.8000 norot           10.5120  0.5984  1.0161 4.1      0.2      1.6      0.0054 0.9660 0.0001 0.9880 0.3271 0.4573 0
1620001985480691712 GRX     75 CPM       2  6.8000 norot           10.5120  0.5984  1.0161 6.45     0.36     0.72     0.6621 0.7381 0.3392 0.9889 0.3691 0.6195 0
1620001985480691712 GRX     76 CPM       2  6.8000 rotation        10.5120  0.5984  1.0161 6.44     0.38     0.38     0.8340 0.6130 0.9975 0.9852 0.5904 0.8040 0
1620001985480691712 GRX     77 CPM       2  6.8000 norot           10.5120  0.5984  1.0161 8.7      3.0      0.4      0.0210 0.8451 0.0002 0.9867 0.7834 0.5273 0
1620001985480691712 GRX     14 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.94     0.26     0.26     0.9240 0.9801 0.9967 0.9880 0.8304 0.9438 0
1620001985480691712 GRX     15 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 7.03     0.15     0.15     0.9582 0.7345 0.9966 0.9851 0.6421 0.8633 0
1620001985480691712 GRX     16 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 7.19     0.18     0.18     0.9519 0.9554 0.9975 0.9889 0.8341 0.9456 0
1620001985480691712 GRX     21 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.84     0.09     0.11     0.9679 0.9808 0.9850 0.9874 0.8421 0.9526 1
1620001985480691712 GRX     22 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.59     0.11     0.14     0.9615 0.9693 0.9776 0.9876 0.7308 0.9254 0
1620001985480691712 GRX     23 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.88     0.06     0.11     0.9709 0.8810 0.7492 0.9826 0.6368 0.8441 0
1620001985480691712 GRX     41 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.85     0.14     0.15     0.9597 0.9956 0.9955 0.9876 0.9644 0.9806 0
1620001985480691712 GRX     48 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 7.79     0.50     0.75     0.6879 0.6284 0.8808 0.9883 0.3380 0.7047 0
1620001985480691712 GRX     50 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.46     0.34     0.20     0.9089 0.8774 0.7114 0.9880 0.6134 0.8198 0
1620001985480691712 GRX     75 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.58     0.25     0.28     0.9161 0.7295 0.9894 0.9889 0.3691 0.7986 0
1620001985480691712 GRX     76 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 6.90     0.27     0.26     0.9223 0.5821 0.9961 0.9852 0.5904 0.8152 0
1620001985480691712 GRX     77 CPM       4  6.8000 rotation        10.5120  0.5984  1.0161 8.67     0.72     0.30     0.8400 0.8446 0.0884 0.9867 0.7834 0.7086 0
1620001985480691712 GRX     14 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.63     0.19     0.24     0.9382 0.9831 0.9785 0.9880 0.8304 0.9436 0
1620001985480691712 GRX     15 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 7.134    0.091    0.098    0.9698 0.7285 0.9947 0.9851 0.6421 0.8640 0
1620001985480691712 GRX     16 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 7.21     0.09     0.10     0.9694 0.9551 0.9918 0.9889 0.8341 0.9478 0
1620001985480691712 GRX     21 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.828    0.043    0.050    0.9765 0.9809 0.9873 0.9874 0.8421 0.9548 1
1620001985480691712 GRX     22 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.629    0.068    0.094    0.9710 0.9687 0.9462 0.9876 0.7308 0.9209 0
1620001985480691712 GRX     23 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.894    0.045    0.056    0.9761 0.8805 0.9776 0.9826 0.6368 0.8907 0
1620001985480691712 GRX     41 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.88     0.10     0.09     0.9690 0.9955 0.9920 0.9876 0.9644 0.9817 0
1620001985480691712 GRX     48 CPM       8  6.8000 norot           10.5120  0.5984  1.0161 10.0     2.0      0.2      0.3995 0.5196 0.0001 0.9883 0.6409 0.5097 0
1620001985480691712 GRX     50 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.58     0.13     0.12     0.9626 0.8724 0.9953 0.9880 0.6134 0.8863 0
1620001985480691712 GRX     75 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.68     0.14     0.14     0.9596 0.7232 0.9969 0.9889 0.3691 0.8075 0
1620001985480691712 GRX     76 CPM       8  6.8000 rotation        10.5120  0.5984  1.0161 6.93     0.14     0.14     0.9596 0.5802 0.9975 0.9852 0.5904 0.8226 0
1620001985480691712 GRX     77 CPM       8  6.8000 norot           10.5120  0.5984  1.0161 8.51     0.73     0.18     0.8674 0.8507 0.0021 0.9867 0.7834 0.6980 0
1620001985480691712 GRX     14 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.62     0.10     0.13     0.9645 0.9832 0.9586 0.9880 0.8304 0.9450 0
1620001985480691712 GRX     15 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 7.03     0.09     0.11     0.9686 0.7346 0.9814 0.9851 0.6421 0.8624 0
1620001985480691712 GRX     16 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 7.086    0.048    0.059    0.9758 0.9573 0.9813 0.9889 0.8341 0.9475 0
1620001985480691712 GRX     21 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.827    0.029    0.030    0.9787 0.9810 0.9961 0.9874 0.8421 0.9571 1
1620001985480691712 GRX     22 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.721    0.060    0.058    0.9746 0.9673 0.9961 0.9876 0.7308 0.9313 0
1620001985480691712 GRX     23 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.904    0.032    0.042    0.9778 0.8801 0.9688 0.9826 0.6368 0.8892 0
1620001985480691712 GRX     41 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.863    0.074    0.068    0.9730 0.9956 0.9944 0.9876 0.9644 0.9830 0
1620001985480691712 GRX     48 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 10.11    0.16     0.16     0.9672 0.5133 0.9975 0.9883 0.6409 0.8214 0
1620001985480691712 GRX     50 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.714    0.053    0.044    0.9761 0.8662 0.9836 0.9880 0.6134 0.8855 0
1620001985480691712 GRX     75 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.734    0.079    0.081    0.9714 0.7195 0.9969 0.9889 0.3691 0.8091 0
1620001985480691712 GRX     76 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 6.86     0.12     0.10     0.9665 0.5845 0.9875 0.9852 0.5904 0.8228 0
1620001985480691712 GRX     77 CPM      16  6.8000 rotation        10.5120  0.5984  1.0161 8.54     0.11     0.08     0.9723 0.8497 0.9760 0.9867 0.7834 0.9136 0
1628737875946542336 GRX     14 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 7.30     0.71     0.81     0.4579 0.3406 0.9916 0.9849 0.1491 0.5848 0
1628737875946542336 GRX     15 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.7     2.6      1.2      0.0419 0.2538 0.1350 0.9839 0.4721 0.3774 0
1628737875946542336 GRX     16 CPM       1 11.0000 rotation        12.2531  0.8007  1.4910 8.8      0.8      1.1      0.4243 0.3779 0.9755 0.9849 0.9203 0.7366 0
1628737875946542336 GRX     17 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.41    0.53     0.53     0.8766 0.1299 0.9975 0.8597 0.0665 0.5860 0
1628737875946542336 GRX     18 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 13.7     2.7      0.8      0.2508 0.1240 0.0101 0.9451 0.0876 0.2835 0
1628737875946542336 GRX     19 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.2     2.1      0.7      0.1739 0.2071 0.0266 0.9858 0.5626 0.3912 0
1628737875946542336 GRX     20 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 11.2     3.8      1.1      0.0087 0.3085 0.0067 0.9873 0.6689 0.3960 0
1628737875946542336 GRX     21 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 9.8      1.4      1.2      0.1987 0.2914 0.9886 0.9867 0.2803 0.5492 0
1628737875946542336 GRX     22 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.6     4.4      1.7      0.0006 0.2610 0.0527 0.9879 0.3407 0.3286 0
1628737875946542336 GRX     23 CPM       1 11.0000 rotation        12.2531  0.8007  1.4910 10.04    0.85     0.62     0.7453 0.2999 0.9502 0.9867 0.7792 0.7522 1
1628737875946542336 GRX     24 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 8.22     0.64     0.71     0.6699 0.2422 0.9929 0.9854 0.5471 0.6875 0
1628737875946542336 GRX     25 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.2     1.9      1.0      0.1549 0.2246 0.4240 0.9849 0.5460 0.4669 0
1628737875946542336 GRX     26 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.21    0.99     0.80     0.6237 0.2081 0.9791 0.9847 0.3800 0.6351 0
1628737875946542336 GRX     40 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.2     1.6      0.9      0.3004 0.2238 0.6763 0.9856 0.2250 0.4822 0
1628737875946542336 GRX     41 CPM       1 11.0000 rotation        12.2531  0.8007  1.4910 10.98    0.60     0.69     0.8390 0.2184 0.9902 0.9868 0.6357 0.7340 0
1628737875946542336 GRX     47 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 11.6     2.6      1.1      0.0904 0.1763 0.1266 0.9851 0.3982 0.3553 0
1628737875946542336 GRX     48 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 15.0     3.7      0.0      0.2726 0.1343 0.0000 0.9837 0.0906 0.2962 0
1628737875946542336 GRX     49 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 8.1      0.9      1.3      0.1843 0.2044 0.9390 0.9847 0.1144 0.4854 0
1628737875946542336 GRX     50 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.5     1.7      1.4      0.1225 0.2293 0.9836 0.9860 0.3843 0.5411 0
1628737875946542336 GRX     51 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 8.7      3.7      1.2      0.0006 0.1928 0.0180 0.9869 0.1442 0.2685 0
1628737875946542336 GRX     52 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.6     4.2      2.1      0.0004 0.1358 0.2971 0.9853 0.0705 0.2978 0
1628737875946542336 GRX     53 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.4      0.9      2.9      0.0004 0.2040 0.0084 0.9852 0.0762 0.2548 0
1628737875946542336 GRX     54 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 5.29     0.64     0.52     0.4077 0.3076 0.9804 0.9867 0.1417 0.5648 0
1628737875946542336 GRX     55 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 5.51     0.45     0.49     0.6421 0.2553 0.9938 0.9844 0.2225 0.6196 0
1628737875946542336 GRX     56 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.67     0.59     0.82     0.4434 0.2424 0.9375 0.9856 0.1251 0.5468 0
1628737875946542336 GRX     57 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 5.62     0.48     0.46     0.6573 0.2829 0.9961 0.9840 0.1379 0.6116 0
1628737875946542336 GRX     58 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.0      0.5      1.0      0.2387 0.2577 0.3038 0.9851 0.1023 0.3775 0
1628737875946542336 GRX     59 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 7.8      1.2      1.5      0.0475 0.2220 0.9817 0.9866 0.1258 0.4727 0
1628737875946542336 GRX     60 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 2.87     0.30     0.93     0.0103 0.3698 0.0128 0.9840 0.0599 0.2874 0
1628737875946542336 GRX     73 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.4     1.4      1.1      0.3004 0.1653 0.9555 0.9854 0.1705 0.5154 0
1628737875946542336 GRX     74 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.15     0.27     0.24     0.9125 0.1967 0.9898 0.9844 0.0973 0.6361 0
1628737875946542336 GRX     75 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.65    0.63     0.78     0.7946 0.1938 0.9793 0.9781 0.2865 0.6465 0
1628737875946542336 GRX     76 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.87    0.91     0.98     0.6318 0.2224 0.9948 0.9798 0.5148 0.6687 0
1628737875946542336 GRX     77 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 4.07     0.22     0.49     0.6203 0.3498 0.1824 0.9851 0.1066 0.4489 0
1628737875946542336 GRX     78 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 7.7      1.7      1.3      0.0195 0.1257 0.9643 0.9842 0.0906 0.4369 0
1628737875946542336 GRX     79 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 10.49    0.71     0.71     0.7858 0.1558 0.9975 0.9853 0.1949 0.6239 0
1628737875946542336 GRX     80 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.7      0.6      1.4      0.1133 0.2350 0.1785 0.9869 0.1285 0.3284 0
1628737875946542336 GRX     81 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.26     0.75     0.81     0.2675 0.3044 0.9948 0.9850 0.1346 0.5373 0
1628737875946542336 GRX     82 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 11.2     6.0      1.9      0.0000 0.1418 0.0137 0.9855 0.0542 0.2390 0
1628737875946542336 GRX     83 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.38     0.58     0.56     0.6050 0.3257 0.9964 0.9866 0.2665 0.6360 0
1628737875946542336 GRX     84 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 7.33     0.80     0.78     0.4243 0.2663 0.9969 0.9842 0.2108 0.5765 0
1628737875946542336 GRX     85 CPM       1 11.0000 norot           12.2531  0.8007  1.4910 6.3      0.5      3.6      0.0001 0.3634 0.0001 0.9857 0.5764 0.3852 0
1628737875946542336 GRX     86 CPM       1 11.0000 rotation        12.2531  0.8007  1.4910 6.11     0.53     0.55     0.6124 0.4712 0.9966 0.9863 0.5260 0.7185 0
1628737875946542336 GRX     14 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.3     3.7      0.8      0.0084 0.2520 0.0009 0.9849 0.2456 0.2984 0
1628737875946542336 GRX     15 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.50    0.91     0.61     0.7522 0.2572 0.8937 0.9839 0.4721 0.6718 0
1628737875946542336 GRX     16 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.3     1.9      0.4      0.4139 0.3280 0.0008 0.9849 0.9203 0.5296 0
1628737875946542336 GRX     17 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.4     1.0      1.0      0.5026 0.1303 0.9975 0.8597 0.0665 0.5113 0
1628737875946542336 GRX     18 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 13.9     1.5      0.7      0.7143 0.1227 0.1555 0.9451 0.0886 0.4053 0
1628737875946542336 GRX     19 CPM       2 11.0000 rotation        12.2531  0.8007  1.4910 10.21    0.56     0.45     0.8816 0.2073 0.9796 0.9858 0.5626 0.7234 0
1628737875946542336 GRX     20 CPM       2 11.0000 rotation        12.2531  0.8007  1.4910 11.18    0.65     0.72     0.8233 0.3088 0.9929 0.9873 0.6689 0.7563 0
1628737875946542336 GRX     21 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 9.76     0.73     0.64     0.7652 0.2938 0.9907 0.9867 0.2803 0.6633 0
1628737875946542336 GRX     22 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.22    0.88     0.85     0.6508 0.2689 0.9966 0.9879 0.3407 0.6490 0
1628737875946542336 GRX     23 CPM       2 11.0000 rotation        12.2531  0.8007  1.4910 10.07    0.46     0.36     0.9146 0.2990 0.9734 0.9867 0.7792 0.7906 1
1628737875946542336 GRX     24 CPM       2 11.0000 rotation        12.2531  0.8007  1.4910 8.20     0.41     0.44     0.8743 0.2429 0.9952 0.9854 0.5471 0.7290 0
1628737875946542336 GRX     25 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 11.5     2.8      0.6      0.1357 0.2034 0.0006 0.9849 0.5460 0.3741 0
1628737875946542336 GRX     26 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.17    0.56     0.52     0.8687 0.2088 0.9947 0.9847 0.3800 0.6874 0
1628737875946542336 GRX     40 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.12    0.54     0.54     0.8661 0.2246 0.9975 0.9856 0.2250 0.6598 0
1628737875946542336 GRX     41 CPM       2 11.0000 rotation        12.2531  0.8007  1.4910 11.04    0.35     0.36     0.9375 0.2174 0.9962 0.9868 0.6357 0.7547 0
1628737875946542336 GRX     47 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 11.79    0.80     0.63     0.8282 0.1741 0.9760 0.9851 0.3982 0.6723 0
1628737875946542336 GRX     48 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 15.0     2.5      0.0      0.6499 0.1342 0.0000 0.9837 0.0906 0.3717 0
1628737875946542336 GRX     49 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 11.28    0.55     0.46     0.9001 0.1596 0.9861 0.9847 0.2360 0.6533 0
1628737875946542336 GRX     50 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.48    0.79     0.76     0.7399 0.2299 0.9965 0.9860 0.3843 0.6673 0
1628737875946542336 GRX     51 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 8.9      3.8      0.7      0.0020 0.1909 0.0005 0.9869 0.1442 0.2649 0
1628737875946542336 GRX     52 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.4     2.3      1.1      0.0682 0.1373 0.3392 0.9853 0.0705 0.3201 0
1628737875946542336 GRX     53 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.7     4.0      0.6      0.0111 0.1406 0.0001 0.9852 0.1034 0.2481 0
1628737875946542336 GRX     54 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 5.48     0.60     0.36     0.6165 0.2981 0.7311 0.9867 0.1417 0.5548 0
1628737875946542336 GRX     55 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 5.64     0.32     0.53     0.7298 0.2504 0.7705 0.9844 0.2225 0.5915 0
1628737875946542336 GRX     56 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 6.58     0.39     0.77     0.6165 0.2452 0.3392 0.9856 0.1310 0.4635 0
1628737875946542336 GRX     57 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 5.70     0.36     0.35     0.8211 0.2798 0.9962 0.9840 0.1379 0.6438 0
1628737875946542336 GRX     58 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 11.34    0.27     0.27     0.9540 0.1576 0.9975 0.9851 0.0986 0.6386 0
1628737875946542336 GRX     59 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 7.5      0.6      1.8      0.0850 0.2297 0.0104 0.9866 0.1258 0.2875 0
1628737875946542336 GRX     60 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 4.23     0.56     0.77     0.0905 0.2636 0.9413 0.9840 0.0630 0.4685 0
1628737875946542336 GRX     73 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.50    0.73     0.60     0.8116 0.1646 0.9839 0.9854 0.1705 0.6232 0
1628737875946542336 GRX     74 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 6.10     0.15     0.15     0.9520 0.1980 0.9975 0.9844 0.0973 0.6458 0
1628737875946542336 GRX     75 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.59    0.36     0.40     0.9294 0.1946 0.9934 0.9781 0.2865 0.6764 0
1628737875946542336 GRX     76 CPM       2 11.0000 rotation        12.2531  0.8007  1.4910 10.85    0.55     0.57     0.8752 0.2228 0.9963 0.9798 0.5148 0.7178 0
1628737875946542336 GRX     77 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 4.06     0.16     0.20     0.9025 0.3506 0.9656 0.9851 0.1066 0.6621 0
1628737875946542336 GRX     78 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 7.83     0.99     0.72     0.4075 0.1243 0.9449 0.9842 0.0906 0.5103 0
1628737875946542336 GRX     79 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 10.48    0.36     0.34     0.9350 0.1560 0.9962 0.9853 0.1949 0.6535 0
1628737875946542336 GRX     80 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 6.73     0.43     0.76     0.6148 0.2344 0.5814 0.9869 0.1285 0.5092 0
1628737875946542336 GRX     81 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 6.33     0.53     0.65     0.5689 0.3012 0.9825 0.9850 0.1321 0.5939 0
1628737875946542336 GRX     82 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 11.2     0.6      1.3      0.6379 0.1414 0.2275 0.9855 0.0542 0.4093 0
1628737875946542336 GRX     83 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 6.33     0.38     0.36     0.8401 0.3280 0.9960 0.9866 0.2665 0.6835 0
1628737875946542336 GRX     84 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 7.19     0.48     0.56     0.7489 0.2706 0.9891 0.9842 0.2108 0.6407 0
1628737875946542336 GRX     85 CPM       2 11.0000 norot           12.2531  0.8007  1.4910 11.67    0.47     0.44     0.9198 0.2139 0.9958 0.9857 0.1487 0.6528 0
1628737875946542336 GRX     86 CPM       2 11.0000 rotation        12.2531  0.8007  1.4910 10.67    0.61     0.47     0.8780 0.2895 0.9635 0.9863 0.4189 0.7072 0
1628737875946542336 GRX     14 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.48    0.50     0.42     0.9044 0.2492 0.9870 0.9849 0.2456 0.6742 0
1628737875946542336 GRX     15 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.48    0.33     0.32     0.9405 0.2576 0.9958 0.9839 0.4721 0.7300 0
1628737875946542336 GRX     16 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.46    0.30     0.75     0.8804 0.3233 0.0626 0.9849 0.9203 0.6343 0
1628737875946542336 GRX     17 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.4     1.1      1.1      0.4778 0.1304 0.9975 0.8597 0.0665 0.5064 0
1628737875946542336 GRX     18 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 14.6     1.1      0.3      0.8943 0.1192 0.0014 0.9451 0.0886 0.4097 0
1628737875946542336 GRX     19 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.33    0.22     0.22     0.9588 0.2055 0.9962 0.9858 0.5626 0.7418 0
1628737875946542336 GRX     20 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 11.28    0.35     0.40     0.9356 0.3064 0.9907 0.9873 0.6689 0.7778 0
1628737875946542336 GRX     21 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 9.78     0.42     0.39     0.9120 0.2931 0.9941 0.9867 0.2803 0.6933 0
1628737875946542336 GRX     22 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.24    0.41     0.43     0.9128 0.2687 0.9958 0.9879 0.3407 0.7011 0
1628737875946542336 GRX     23 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.14    0.25     0.21     0.9562 0.2972 0.9886 0.9867 0.7792 0.8016 1
1628737875946542336 GRX     24 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 8.36     0.33     0.32     0.9214 0.2389 0.9968 0.9854 0.5665 0.7418 0
1628737875946542336 GRX     25 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 11.74    0.36     0.35     0.9420 0.2009 0.9959 0.9849 0.5460 0.7339 0
1628737875946542336 GRX     26 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.08    0.33     0.28     0.9414 0.2103 0.9874 0.9847 0.3800 0.7008 0
1628737875946542336 GRX     40 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 9.77     0.29     0.26     0.9471 0.2312 0.9925 0.9856 0.2250 0.6763 0
1628737875946542336 GRX     41 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 11.02    0.16     0.19     0.9662 0.2176 0.9857 0.9868 0.6357 0.7584 0
1628737875946542336 GRX     47 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 12.02    0.34     0.38     0.9429 0.1717 0.9939 0.9851 0.3982 0.6984 0
1628737875946542336 GRX     48 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 15.0     2.1      0.0      0.7686 0.1342 0.0000 0.9837 0.0906 0.3954 0
1628737875946542336 GRX     49 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 11.28    0.26     0.29     0.9533 0.1595 0.9925 0.9847 0.2360 0.6652 0
1628737875946542336 GRX     50 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.55    0.43     0.47     0.9089 0.2286 0.9945 0.9860 0.3843 0.7005 0
1628737875946542336 GRX     51 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 9.11     0.46     0.36     0.8992 0.1868 0.9707 0.9869 0.1442 0.6376 0
1628737875946542336 GRX     52 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.4     1.1      1.1      0.4884 0.1372 0.9975 0.9853 0.0705 0.5358 0
1628737875946542336 GRX     53 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.64    0.18     0.19     0.9649 0.1411 0.9948 0.9852 0.1034 0.6379 0
1628737875946542336 GRX     54 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 5.27     0.28     0.26     0.8761 0.3083 0.9951 0.9867 0.1417 0.6616 0
1628737875946542336 GRX     55 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.95    0.15     0.15     0.9695 0.1508 0.9975 0.9844 0.0911 0.6387 0
1628737875946542336 GRX     56 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 11.6     6.7      0.5      0.0002 0.1583 0.0000 0.9856 0.0997 0.2487 0
1628737875946542336 GRX     57 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 5.69     0.17     0.20     0.9362 0.2801 0.9850 0.9840 0.1379 0.6646 0
1628737875946542336 GRX     58 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 11.41    0.12     0.11     0.9735 0.1570 0.9910 0.9851 0.0986 0.6410 0
1628737875946542336 GRX     59 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 8.17     0.55     0.94     0.5869 0.2137 0.6578 0.9866 0.1258 0.5142 0
1628737875946542336 GRX     60 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 4.3      2.4      2.1      0.0000 0.2574 0.9918 0.9840 0.0630 0.4592 0
1628737875946542336 GRX     73 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.55    0.41     0.37     0.9255 0.1640 0.9945 0.9854 0.1705 0.6480 0
1628737875946542336 GRX     74 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 6.01     0.12     0.12     0.9617 0.2004 0.9975 0.9844 0.0973 0.6483 0
1628737875946542336 GRX     75 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.58    0.22     0.27     0.9557 0.1947 0.9746 0.9781 0.2865 0.6779 0
1628737875946542336 GRX     76 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.87    0.32     0.34     0.9427 0.2224 0.9952 0.9798 0.5148 0.7310 0
1628737875946542336 GRX     77 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 4.06     0.13     0.12     0.9421 0.3506 0.9936 0.9851 0.1066 0.6756 0
1628737875946542336 GRX     78 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 7.95     0.66     0.66     0.6589 0.1232 0.9975 0.9842 0.0906 0.5709 0
1628737875946542336 GRX     79 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 10.47    0.17     0.17     0.9662 0.1561 0.9966 0.9853 0.1949 0.6598 0
1628737875946542336 GRX     80 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 6.69     0.29     0.49     0.8415 0.2354 0.6931 0.9869 0.1285 0.5771 0
1628737875946542336 GRX     81 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 11.1     5.6      0.5      0.0010 0.1900 0.0000 0.9850 0.1102 0.2572 0
1628737875946542336 GRX     82 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 11.5     0.4      1.9      0.5074 0.1395 0.0012 0.9855 0.0607 0.3389 0
1628737875946542336 GRX     83 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 6.27     0.22     0.27     0.9194 0.3309 0.9760 0.9866 0.2665 0.6959 0
1628737875946542336 GRX     84 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 7.34     0.32     0.56     0.8329 0.2659 0.5987 0.9842 0.2108 0.5785 0
1628737875946542336 GRX     85 CPM       4 11.0000 norot           12.2531  0.8007  1.4910 11.72    0.31     0.33     0.9477 0.2132 0.9953 0.9857 0.1487 0.6581 0
1628737875946542336 GRX     86 CPM       4 11.0000 rotation        12.2531  0.8007  1.4910 10.87    0.23     0.23     0.9594 0.2849 0.9975 0.9863 0.4189 0.7294 0
1628737875946542336 GRX     14 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.48    0.33     0.31     0.9410 0.2493 0.9947 0.9849 0.2456 0.6831 0
1628737875946542336 GRX     15 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 10.80    0.20     0.19     0.9635 0.2511 0.9962 0.9839 0.4721 0.7334 0
1628737875946542336 GRX     16 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.46    0.16     0.34     0.9543 0.3233 0.2843 0.9849 0.9203 0.6934 0
1628737875946542336 GRX     17 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10       21       1        0.0000 0.1305 0.0000 0.8597 0.0665 0.2113 0
1628737875946542336 GRX     18 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 14.9     1.1      0.1      0.9205 0.1180 0.0000 0.9451 0.0886 0.4145 0
1628737875946542336 GRX     19 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 10.42    0.14     0.15     0.9691 0.2040 0.9954 0.9858 0.5626 0.7434 0
1628737875946542336 GRX     20 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 11.52    0.18     0.20     0.9659 0.3010 0.9940 0.9873 0.6689 0.7834 0
1628737875946542336 GRX     21 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 9.84     0.25     0.22     0.9544 0.2916 0.9924 0.9867 0.2803 0.7011 0
1628737875946542336 GRX     22 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 10.34    0.22     0.22     0.9592 0.2663 0.9969 0.9879 0.3407 0.7102 0
1628737875946542336 GRX     23 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 10.38    0.18     0.15     0.9661 0.2912 0.9859 0.9867 0.7792 0.8018 1
1628737875946542336 GRX     24 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 8.52     0.25     0.24     0.9454 0.2352 0.9962 0.9854 0.5665 0.7457 0
1628737875946542336 GRX     25 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 11.71    0.27     0.25     0.9572 0.2012 0.9939 0.9849 0.5460 0.7366 0
1628737875946542336 GRX     26 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 10.20    0.18     0.19     0.9631 0.2083 0.9951 0.9847 0.3800 0.7062 0
1628737875946542336 GRX     40 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 9.805    0.072    0.064    0.9764 0.2304 0.9929 0.9856 0.2250 0.6821 0
1628737875946542336 GRX     41 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 10.924   0.079    0.087    0.9758 0.2192 0.9938 0.9868 0.6357 0.7622 0
1628737875946542336 GRX     47 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 12.38    0.22     0.23     0.9634 0.1680 0.9961 0.9851 0.3982 0.7022 0
1628737875946542336 GRX     48 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 14.4     1.2      0.4      0.8655 0.1374 0.0088 0.9837 0.0928 0.4176 0
1628737875946542336 GRX     49 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 11.20    0.18     0.19     0.9661 0.1603 0.9950 0.9847 0.2360 0.6684 0
1628737875946542336 GRX     50 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 10.61    0.23     0.28     0.9545 0.2276 0.9825 0.9860 0.3843 0.7070 0
1628737875946542336 GRX     51 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 9.23     0.24     0.23     0.9518 0.1848 0.9959 0.9869 0.1442 0.6527 0
1628737875946542336 GRX     52 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.4     1.1      1.1      0.4776 0.1377 0.9975 0.9853 0.0705 0.5337 0
1628737875946542336 GRX     53 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.64    0.13     0.15     0.9703 0.1411 0.9873 0.9852 0.1034 0.6375 0
1628737875946542336 GRX     54 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 5.51     0.19     0.17     0.9378 0.2968 0.9907 0.9867 0.1417 0.6707 0
1628737875946542336 GRX     55 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.947   0.055    0.067    0.9776 0.1508 0.9820 0.9844 0.0911 0.6372 0
1628737875946542336 GRX     56 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 11.58    0.38     0.34     0.9404 0.1586 0.9925 0.9856 0.0997 0.6354 0
1628737875946542336 GRX     57 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 5.452    0.042    0.055    0.9745 0.2906 0.9635 0.9840 0.1379 0.6701 0
1628737875946542336 GRX     58 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 11.38    0.11     0.13     0.9726 0.1573 0.9893 0.9851 0.0986 0.6406 0
1628737875946542336 GRX     59 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 8.66     0.37     0.41     0.9008 0.2042 0.9927 0.9866 0.1258 0.6420 0
1628737875946542336 GRX     60 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 4        10       4        0.0000 0.2579 0.0204 0.9840 0.0630 0.2651 0
1628737875946542336 GRX     73 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.45    0.19     0.19     0.9633 0.1652 0.9975 0.9854 0.1705 0.6564 0
1628737875946542336 GRX     74 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 5.930    0.068    0.087    0.9700 0.2024 0.9715 0.9844 0.0973 0.6451 0
1628737875946542336 GRX     75 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.46    0.10     0.10     0.9738 0.1965 0.9957 0.9781 0.2865 0.6861 0
1628737875946542336 GRX     76 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 11.03    0.18     0.23     0.9625 0.2198 0.9765 0.9798 0.5148 0.7307 0
1628737875946542336 GRX     77 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 4.05     0.37     0.37     0.5860 0.3508 0.9975 0.9851 0.1066 0.6052 0
1628737875946542336 GRX     78 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 8.02     0.90     0.90     0.3778 0.1226 0.9975 0.9842 0.0906 0.5146 0
1628737875946542336 GRX     79 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.44    0.15     0.18     0.9667 0.1563 0.9914 0.9853 0.1949 0.6589 0
1628737875946542336 GRX     80 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 6.24     0.16     0.36     0.9107 0.2496 0.1387 0.9869 0.1285 0.4829 0
1628737875946542336 GRX     81 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.92    0.24     0.28     0.9546 0.1922 0.9907 0.9850 0.1102 0.6465 0
1628737875946542336 GRX     82 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 5.61     0.15     0.23     0.9339 0.2372 0.8152 0.9855 0.1039 0.6151 0
1628737875946542336 GRX     83 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 6.35     0.15     0.16     0.9541 0.3270 0.9949 0.9866 0.2665 0.7058 0
1628737875946542336 GRX     84 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 10.6     3.6      0.2      0.0390 0.1964 0.0000 0.9842 0.3774 0.3194 0
1628737875946542336 GRX     85 CPM       8 11.0000 norot           12.2531  0.8007  1.4910 11.84    0.19     0.16     0.9679 0.2114 0.9882 0.9857 0.1487 0.6604 0
1628737875946542336 GRX     86 CPM       8 11.0000 rotation        12.2531  0.8007  1.4910 11.04    0.11     0.11     0.9733 0.2811 0.9970 0.9863 0.4189 0.7313 0
1628737875946542336 GRX     14 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10.52    0.36     0.27     0.9431 0.2484 0.9562 0.9849 0.2456 0.6757 0
1628737875946542336 GRX     15 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.977   0.073    0.066    0.9769 0.2478 0.9933 0.9839 0.4721 0.7348 0
1628737875946542336 GRX     16 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.39    0.09     0.11     0.9733 0.3251 0.9831 0.9849 0.9203 0.8374 1
1628737875946542336 GRX     17 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10       32       2        0.0000 0.1302 0.0000 0.8597 0.0665 0.2113 0
1628737875946542336 GRX     18 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 14.8     1.8      0.0      0.8242 0.1180 0.0000 0.9451 0.0886 0.3952 0
1628737875946542336 GRX     19 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.553   0.085    0.092    0.9751 0.2020 0.9945 0.9858 0.5626 0.7440 0
1628737875946542336 GRX     20 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 11.72    0.14     0.16     0.9705 0.2964 0.9939 0.9873 0.6689 0.7834 0
1628737875946542336 GRX     21 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 9.90     0.16     0.16     0.9667 0.2901 0.9975 0.9867 0.2803 0.7043 0
1628737875946542336 GRX     22 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 11.030   0.050    0.050    0.9785 0.2522 0.9975 0.9879 0.3407 0.7114 0
1628737875946542336 GRX     23 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.432   0.097    0.091    0.9744 0.2900 0.9955 0.9867 0.7792 0.8052 0
1628737875946542336 GRX     24 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 8.84     0.20     0.26     0.9512 0.2282 0.9685 0.9854 0.5665 0.7400 0
1628737875946542336 GRX     25 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 11.33    0.36     0.25     0.9486 0.2065 0.9095 0.9849 0.5460 0.7191 0
1628737875946542336 GRX     26 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.38    0.11     0.11     0.9728 0.2054 0.9954 0.9847 0.3800 0.7076 0
1628737875946542336 GRX     40 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 9.804    0.052    0.058    0.9776 0.2305 0.9931 0.9856 0.2250 0.6823 0
1628737875946542336 GRX     41 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.944   0.082    0.075    0.9762 0.2189 0.9946 0.9868 0.6357 0.7624 0
1628737875946542336 GRX     47 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 12.40    0.16     0.20     0.9685 0.1678 0.9691 0.9851 0.3982 0.6978 0
1628737875946542336 GRX     48 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 13.6     1.0      0.9      0.7666 0.1431 0.9853 0.9837 0.1031 0.5964 0
1628737875946542336 GRX     49 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 11.10    0.12     0.12     0.9728 0.1614 0.9962 0.9847 0.2360 0.6702 0
1628737875946542336 GRX     50 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.86    0.10     0.12     0.9732 0.2232 0.9927 0.9860 0.3843 0.7119 0
1628737875946542336 GRX     51 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 8.83     0.10     0.20     0.9647 0.1913 0.4033 0.9869 0.1442 0.5381 0
1628737875946542336 GRX     52 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10       25       1        0.0000 0.1367 0.0000 0.9853 0.0705 0.2385 0
1628737875946542336 GRX     53 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10.69    0.15     0.19     0.9666 0.1406 0.9586 0.9852 0.1034 0.6309 0
1628737875946542336 GRX     54 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 5.506    0.077    0.086    0.9680 0.2969 0.9923 0.9867 0.1417 0.6771 0
1628737875946542336 GRX     55 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10.95    0.16     0.15     0.9687 0.1508 0.9929 0.9844 0.0911 0.6376 0
1628737875946542336 GRX     56 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 11.28    0.18     0.20     0.9656 0.1615 0.9936 0.9856 0.0997 0.6412 0
1628737875946542336 GRX     57 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 5.447    0.034    0.037    0.9768 0.2908 0.9939 0.9840 0.1379 0.6767 0
1628737875946542336 GRX     58 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 11.39    0.22     0.22     0.9625 0.1571 0.9975 0.9851 0.0986 0.6402 0
1628737875946542336 GRX     59 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 8.74     0.35     0.36     0.9152 0.2027 0.9970 0.9866 0.1258 0.6455 0
1628737875946542336 GRX     60 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10       32       2        0.0000 0.1346 0.0000 0.9840 0.0583 0.2354 0
1628737875946542336 GRX     73 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10.45    0.17     0.17     0.9659 0.1652 0.9970 0.9854 0.1705 0.6568 0
1628737875946542336 GRX     74 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 5.90     0.37     0.41     0.7970 0.2032 0.9929 0.9844 0.0973 0.6150 0
1628737875946542336 GRX     75 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10.46    0.10     0.11     0.9735 0.1964 0.9899 0.9781 0.2865 0.6849 0
1628737875946542336 GRX     76 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 11.52    0.13     0.10     0.9733 0.2123 0.9681 0.9798 0.5148 0.7297 0
1628737875946542336 GRX     77 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 4.05     0.62     0.58     0.1265 0.3515 0.9951 0.9851 0.1066 0.5130 0
1628737875946542336 GRX     78 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 8        16       1        0.0000 0.1224 0.0000 0.9842 0.0906 0.2395 0
1628737875946542336 GRX     79 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10.44    0.15     0.18     0.9668 0.1563 0.9875 0.9853 0.1949 0.6581 0
1628737875946542336 GRX     80 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 6.125    0.059    0.056    0.9741 0.2535 0.9961 0.9869 0.1285 0.6678 0
1628737875946542336 GRX     81 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 10.68    0.09     0.10     0.9742 0.1955 0.9941 0.9850 0.1102 0.6518 0
1628737875946542336 GRX     82 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 5.61     0.14     0.14     0.9515 0.2373 0.9975 0.9855 0.1039 0.6551 0
1628737875946542336 GRX     83 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 6.4      0.1      3.7      0.0003 0.3239 0.0000 0.9866 0.2665 0.3155 0
1628737875946542336 GRX     84 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 10.61    0.15     0.17     0.9673 0.1969 0.9920 0.9842 0.3774 0.7036 0
1628737875946542336 GRX     85 CPM      16 11.0000 norot           12.2531  0.8007  1.4910 11.95    0.11     0.10     0.9747 0.2098 0.9961 0.9857 0.1487 0.6630 0
1628737875946542336 GRX     86 CPM      16 11.0000 rotation        12.2531  0.8007  1.4910 11.241   0.036    0.037    0.9796 0.2769 0.9961 0.9863 0.4189 0.7315 0
1645392732624326656 GRX     14 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.27     0.25     0.18     0.9141 0.9996 0.9586 0.9826 0.9922 0.9694 0
1645392732624326656 GRX     14 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.31     0.12     0.12     0.9573 1.0000 0.9975 0.9902 0.9971 0.9884 0
1645392732624326656 GRX     15 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.43     0.12     0.10     0.9614 0.9999 0.9850 0.9845 0.9973 0.9856 0
1645392732624326656 GRX     15 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.47     0.35     0.23     0.8692 1.0000 0.8808 0.9911 0.9932 0.9469 0
1645392732624326656 GRX     16 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.266    0.097    0.087    0.9645 1.0000 0.9933 0.9873 0.9973 0.9885 0
1645392732624326656 GRX     16 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.37     0.12     0.12     0.9566 1.0000 0.9965 0.9913 0.9954 0.9880 0
1645392732624326656 GRX     17 CPM       1  5.4000 high_rms        10.3761  0.5174  0.8754 9        26       2        0.0000 0.1261 0.0000 0.0000 0.0510 0.0354 0
1645392732624326656 GRX     21 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 4.15     0.31     0.36     0.6862 1.0000 0.9891 0.9776 0.3640 0.8034 0
1645392732624326656 GRX     21 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.29     0.11     0.10     0.9604 1.0000 0.9958 0.9899 0.9985 0.9889 0
1645392732624326656 GRX     22 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.07     0.41     0.24     0.8056 0.9999 0.6668 0.9809 0.9540 0.8814 0
1645392732624326656 GRX     22 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.23     0.13     0.12     0.9546 1.0000 0.9961 0.9873 0.9898 0.9856 0
1645392732624326656 GRX     23 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.42     0.11     0.14     0.9567 1.0000 0.9656 0.9874 0.8443 0.9508 0
1645392732624326656 GRX     23 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.42     0.09     0.11     0.9632 1.0000 0.9651 0.9910 0.8190 0.9477 0
1645392732624326656 GRX     41 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.35     0.14     0.15     0.9483 1.0000 0.9916 0.9867 0.9861 0.9826 0
1645392732624326656 GRX     41 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.357    0.094    0.083    0.9657 1.0000 0.9916 0.9909 0.9911 0.9879 0
1645392732624326656 GRX     47 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.35     0.13     0.13     0.9523 0.9997 0.9975 0.9886 0.8201 0.9516 0
1645392732624326656 GRX     47 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.47     0.21     0.20     0.9262 1.0000 0.9960 0.9910 0.8522 0.9531 0
1645392732624326656 GRX     48 CPM       1  5.4000 high_rms        10.3761  0.5174  0.8754 5.27     0.18     0.18     0.9321 0.2676 0.9975 0.2379 0.0751 0.5021 0
1645392732624326656 GRX     48 SAP       1  5.4000 norot           10.3761  0.5174  0.8754 9.5      2.3      1.1      0.0458 1.0000 0.2433 0.9641 0.1595 0.4825 0
1645392732624326656 GRX     49 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.41     0.19     0.25     0.9141 0.5922 0.9586 0.8469 0.4944 0.7613 0
1645392732624326656 GRX     49 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.35     0.23     0.24     0.9059 1.0000 0.9961 0.9899 0.6565 0.9097 0
1645392732624326656 GRX     50 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.56     0.27     0.29     0.8793 1.0000 0.9958 0.9864 0.9767 0.9676 0
1645392732624326656 GRX     50 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.56     0.26     0.28     0.8869 1.0000 0.9958 0.9895 0.9790 0.9702 0
1645392732624326656 GRX     57 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.32     0.24     0.21     0.9087 0.9998 0.9876 0.9894 0.7914 0.9354 0
1645392732624326656 GRX     57 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 3.23     0.22     0.33     0.6457 1.0000 0.8640 0.9910 0.6074 0.8216 0
1645392732624326656 GRX     74 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.60     0.21     0.23     0.9183 0.9939 0.9953 0.9886 0.8799 0.9552 0
1645392732624326656 GRX     74 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.52     0.23     0.22     0.9140 1.0000 0.9961 0.9914 0.8468 0.9497 0
1645392732624326656 GRX     75 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.48     0.18     0.19     0.9342 0.9999 0.9941 0.9877 0.9623 0.9756 0
1645392732624326656 GRX     75 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.43     0.17     0.16     0.9408 1.0000 0.9966 0.9907 0.9522 0.9761 0
1645392732624326656 GRX     76 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.47     0.13     0.13     0.9544 1.0000 0.9961 0.9869 0.9905 0.9856 0
1645392732624326656 GRX     76 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.42     0.14     0.19     0.9421 1.0000 0.9512 0.9897 0.9924 0.9751 0
1645392732624326656 GRX     77 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 2.93     0.18     0.29     0.6874 0.9957 0.7469 0.9890 0.6823 0.8203 0
1645392732624326656 GRX     77 SAP       1  5.4000 norot           10.3761  0.5174  0.8754 5.3      3.0      0.5      0.0001 0.9999 0.0003 0.9912 0.2600 0.4503 0
1645392732624326656 GRX     84 CPM       1  5.4000 rotation        10.3761  0.5174  0.8754 5.29     0.15     0.14     0.9470 1.0000 0.9948 0.9860 0.9951 0.9846 0
1645392732624326656 GRX     84 SAP       1  5.4000 rotation        10.3761  0.5174  0.8754 5.25     0.19     0.19     0.9267 1.0000 0.9975 0.9903 0.9898 0.9809 0
1645392732624326656 GRX     14 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.293    0.096    0.093    0.9639 0.9996 0.9965 0.9826 0.9922 0.9869 0
1645392732624326656 GRX     14 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.319    0.079    0.085    0.9672 1.0000 0.9954 0.9902 0.9971 0.9900 0
1645392732624326656 GRX     15 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.417    0.079    0.061    0.9702 0.9999 0.9661 0.9845 0.9973 0.9836 0
1645392732624326656 GRX     15 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.46     0.14     0.14     0.9507 1.0000 0.9975 0.9911 0.9932 0.9865 0
1645392732624326656 GRX     16 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.271    0.046    0.046    0.9747 1.0000 0.9975 0.9873 0.9973 0.9914 1
1645392732624326656 GRX     16 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.363    0.077    0.077    0.9685 1.0000 0.9975 0.9913 0.9954 0.9905 0
1645392732624326656 GRX     17 CPM       2  5.4000 high_rms        10.3761  0.5174  0.8754 12       40       0        0.0000 0.1070 0.0000 0.0000 0.0504 0.0315 0
1645392732624326656 GRX     21 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 4.96     0.26     0.21     0.8933 1.0000 0.9825 0.9776 0.9779 0.9663 0
1645392732624326656 GRX     21 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.294    0.074    0.068    0.9696 1.0000 0.9938 0.9899 0.9985 0.9904 0
1645392732624326656 GRX     22 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.17     0.29     0.13     0.9172 0.9999 0.1462 0.9809 0.9540 0.7996 0
1645392732624326656 GRX     22 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.228    0.089    0.085    0.9656 1.0000 0.9961 0.9873 0.9898 0.9878 0
1645392732624326656 GRX     23 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.420    0.071    0.085    0.9685 1.0000 0.9866 0.9874 0.8443 0.9573 0
1645392732624326656 GRX     23 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.439    0.069    0.061    0.9713 1.0000 0.9926 0.9910 0.8190 0.9548 0
1645392732624326656 GRX     41 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.384    0.091    0.080    0.9666 1.0000 0.9909 0.9867 0.9861 0.9861 0
1645392732624326656 GRX     41 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.337    0.061    0.061    0.9718 1.0000 0.9975 0.9909 0.9911 0.9903 0
1645392732624326656 GRX     47 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.342    0.061    0.069    0.9710 0.9997 0.9913 0.9886 0.8201 0.9541 0
1645392732624326656 GRX     47 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.46     0.11     0.12     0.9581 1.0000 0.9953 0.9910 0.8522 0.9593 0
1645392732624326656 GRX     48 CPM       2  5.4000 high_rms        10.3761  0.5174  0.8754 5.280    0.028    0.034    0.9774 0.2670 0.9834 0.2379 0.0751 0.5082 0
1645392732624326656 GRX     48 SAP       2  5.4000 norot           10.3761  0.5174  0.8754 9.4      1.2      0.7      0.5126 1.0000 0.7780 0.9641 0.1595 0.6828 0
1645392732624326656 GRX     49 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.318    0.058    0.090    0.9690 0.5997 0.8504 0.8469 0.4944 0.7521 0
1645392732624326656 GRX     49 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.32     0.13     0.14     0.9524 1.0000 0.9950 0.9899 0.6488 0.9172 0
1645392732624326656 GRX     50 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.49     0.14     0.16     0.9486 1.0000 0.9886 0.9864 0.9767 0.9801 0
1645392732624326656 GRX     50 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.51     0.15     0.15     0.9495 1.0000 0.9969 0.9895 0.9790 0.9830 0
1645392732624326656 GRX     57 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.29     0.12     0.12     0.9564 0.9998 0.9969 0.9894 0.7914 0.9468 0
1645392732624326656 GRX     57 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.38     0.46     0.37     0.7135 1.0000 0.9827 0.9910 0.3574 0.8089 0
1645392732624326656 GRX     74 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.60     0.12     0.11     0.9607 0.9939 0.9916 0.9886 0.8799 0.9629 0
1645392732624326656 GRX     74 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.52     0.14     0.14     0.9508 1.0000 0.9969 0.9914 0.8468 0.9572 0
1645392732624326656 GRX     75 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.50     0.12     0.10     0.9602 0.9999 0.9836 0.9877 0.9623 0.9788 0
1645392732624326656 GRX     75 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.40     0.11     0.12     0.9585 1.0000 0.9954 0.9907 0.9522 0.9794 0
1645392732624326656 GRX     76 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.463    0.076    0.072    0.9695 1.0000 0.9960 0.9869 0.9905 0.9886 0
1645392732624326656 GRX     76 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.41     0.08     0.12     0.9630 1.0000 0.7667 0.9897 0.9924 0.9424 0
1645392732624326656 GRX     77 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 2.92     0.13     0.14     0.8957 0.9958 0.9939 0.9890 0.6823 0.9113 0
1645392732624326656 GRX     77 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.31     0.26     0.25     0.8897 0.9999 0.9956 0.9912 0.2600 0.8273 0
1645392732624326656 GRX     84 CPM       2  5.4000 rotation        10.3761  0.5174  0.8754 5.304    0.070    0.063    0.9707 1.0000 0.9934 0.9860 0.9951 0.9890 0
1645392732624326656 GRX     84 SAP       2  5.4000 rotation        10.3761  0.5174  0.8754 5.24     0.11     0.10     0.9610 1.0000 0.9938 0.9903 0.9898 0.9870 0
1645392732624326656 GRX     14 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.315    0.063    0.059    0.9719 0.9996 0.9956 0.9826 0.9922 0.9883 0
1645392732624326656 GRX     14 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.332    0.058    0.059    0.9724 1.0000 0.9970 0.9902 0.9971 0.9913 0
1645392732624326656 GRX     15 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.365    0.052    0.050    0.9739 0.9999 0.9957 0.9845 0.9973 0.9903 0
1645392732624326656 GRX     15 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.432    0.094    0.098    0.9642 1.0000 0.9962 0.9911 0.9932 0.9889 0
1645392732624326656 GRX     16 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.276    0.029    0.032    0.9774 1.0000 0.9916 0.9873 0.9973 0.9907 0
1645392732624326656 GRX     16 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.372    0.051    0.051    0.9739 1.0000 0.9975 0.9913 0.9954 0.9916 0
1645392732624326656 GRX     17 CPM       4  5.4000 high_rms        10.3761  0.5174  0.8754 1.4      2.7      2.1      0.0000 0.5344 0.9759 0.0000 0.0487 0.3118 0
1645392732624326656 GRX     21 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 4.94     0.16     0.14     0.9426 1.0000 0.9918 0.9776 0.9779 0.9780 0
1645392732624326656 GRX     21 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.296    0.052    0.052    0.9736 1.0000 0.9975 0.9899 0.9985 0.9919 0
1645392732624326656 GRX     22 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.234    0.098    0.072    0.9661 0.9999 0.9512 0.9809 0.9540 0.9704 0
1645392732624326656 GRX     22 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.229    0.065    0.063    0.9710 1.0000 0.9969 0.9873 0.9898 0.9890 0
1645392732624326656 GRX     23 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.418    0.052    0.052    0.9739 1.0000 0.9975 0.9874 0.8443 0.9606 0
1645392732624326656 GRX     23 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.437    0.049    0.045    0.9748 1.0000 0.9936 0.9910 0.8190 0.9557 0
1645392732624326656 GRX     41 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.368    0.044    0.054    0.9743 1.0000 0.9831 0.9867 0.9861 0.9860 0
1645392732624326656 GRX     41 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.351    0.043    0.038    0.9758 1.0000 0.9922 0.9909 0.9911 0.9900 0
1645392732624326656 GRX     47 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.351    0.036    0.036    0.9766 0.9997 0.9975 0.9886 0.8201 0.9565 0
1645392732624326656 GRX     47 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.445    0.084    0.086    0.9669 1.0000 0.9970 0.9910 0.8522 0.9614 0
1645392732624326656 GRX     48 CPM       4  5.4000 high_rms        10.3761  0.5174  0.8754 5.288    0.030    0.027    0.9777 0.2666 0.9938 0.2379 0.0751 0.5102 0
1645392732624326656 GRX     48 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 9.33     0.52     0.46     0.8692 1.0000 0.9927 0.9641 0.1595 0.7971 0
1645392732624326656 GRX     49 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.311    0.037    0.054    0.9748 0.6003 0.9017 0.8469 0.4944 0.7636 0
1645392732624326656 GRX     49 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.321    0.084    0.083    0.9668 1.0000 0.9969 0.9899 0.6488 0.9205 0
1645392732624326656 GRX     50 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.441    0.090    0.092    0.9654 1.0000 0.9969 0.9864 0.9767 0.9851 0
1645392732624326656 GRX     50 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.485    0.099    0.076    0.9664 1.0000 0.9674 0.9895 0.9790 0.9805 0
1645392732624326656 GRX     57 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.294    0.073    0.073    0.9692 0.9998 0.9975 0.9894 0.7914 0.9495 0
1645392732624326656 GRX     57 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.37     0.18     0.20     0.9308 1.0000 0.9920 0.9910 0.3574 0.8543 0
1645392732624326656 GRX     74 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.512    0.069    0.076    0.9699 0.9943 0.9934 0.9886 0.8799 0.9652 0
1645392732624326656 GRX     74 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.53     0.10     0.09     0.9644 1.0000 0.9935 0.9914 0.8468 0.9592 0
1645392732624326656 GRX     75 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.464    0.070    0.080    0.9693 0.9999 0.9914 0.9877 0.9623 0.9821 0
1645392732624326656 GRX     75 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.401    0.075    0.083    0.9683 1.0000 0.9931 0.9907 0.9522 0.9809 0
1645392732624326656 GRX     76 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.431    0.045    0.053    0.9744 1.0000 0.9872 0.9869 0.9905 0.9878 0
1645392732624326656 GRX     76 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.433    0.061    0.074    0.9708 1.0000 0.9824 0.9897 0.9924 0.9871 0
1645392732624326656 GRX     77 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 2.882    0.091    0.091    0.9389 0.9960 0.9975 0.9890 0.6823 0.9207 0
1645392732624326656 GRX     77 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.32     0.15     0.15     0.9471 0.9999 0.9975 0.9912 0.2600 0.8391 0
1645392732624326656 GRX     84 CPM       4  5.4000 rotation        10.3761  0.5174  0.8754 5.308    0.050    0.043    0.9746 1.0000 0.9876 0.9860 0.9951 0.9887 0
1645392732624326656 GRX     84 SAP       4  5.4000 rotation        10.3761  0.5174  0.8754 5.256    0.077    0.060    0.9701 1.0000 0.9716 0.9903 0.9898 0.9844 0
1645392732624326656 GRX     14 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.371    0.063    0.061    0.9718 0.9996 0.9970 0.9826 0.9922 0.9886 0
1645392732624326656 GRX     14 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.344    0.040    0.040    0.9760 1.0000 0.9975 0.9902 0.9971 0.9922 0
1645392732624326656 GRX     15 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.323    0.016    0.017    0.9797 0.9999 0.9960 0.9845 0.9973 0.9915 0
1645392732624326656 GRX     15 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.428    0.070    0.060    0.9713 1.0000 0.9886 0.9911 0.9932 0.9888 0
1645392732624326656 GRX     16 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.289    0.021    0.019    0.9791 1.0000 0.9942 0.9873 0.9973 0.9916 0
1645392732624326656 GRX     16 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.383    0.031    0.030    0.9775 1.0000 0.9963 0.9913 0.9954 0.9921 0
1645392732624326656 GRX     17 CPM       8  5.4000 high_rms        10.3761  0.5174  0.8754 5        13       3        0.0000 0.1882 0.0008 0.0000 0.0487 0.0476 0
1645392732624326656 GRX     21 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 4.95     0.10     0.10     0.9609 1.0000 0.9962 0.9776 0.9779 0.9825 0
1645392732624326656 GRX     21 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.292    0.032    0.039    0.9766 1.0000 0.9824 0.9899 0.9985 0.9895 0
1645392732624326656 GRX     22 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.290    0.054    0.044    0.9742 0.9999 0.9776 0.9809 0.9540 0.9773 0
1645392732624326656 GRX     22 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.240    0.047    0.041    0.9750 1.0000 0.9914 0.9873 0.9898 0.9887 0
1645392732624326656 GRX     23 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.398    0.027    0.035    0.9775 1.0000 0.9651 0.9874 0.8443 0.9548 0
1645392732624326656 GRX     23 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.428    0.032    0.031    0.9774 1.0000 0.9970 0.9910 0.8190 0.9569 0
1645392732624326656 GRX     41 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.387    0.028    0.031    0.9778 1.0000 0.9932 0.9867 0.9861 0.9888 0
1645392732624326656 GRX     41 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.354    0.027    0.028    0.9781 1.0000 0.9961 0.9909 0.9911 0.9912 0
1645392732624326656 GRX     47 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.354    0.018    0.017    0.9796 0.9997 0.9949 0.9886 0.8201 0.9566 0
1645392732624326656 GRX     47 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.426    0.043    0.054    0.9744 1.0000 0.9786 0.9910 0.8522 0.9593 0
1645392732624326656 GRX     48 CPM       8  5.4000 high_rms        10.3761  0.5174  0.8754 5.285    0.079    0.079    0.9678 0.2668 0.9975 0.2379 0.0751 0.5090 0
1645392732624326656 GRX     48 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 9.28     0.33     0.34     0.9290 1.0000 0.9964 0.9641 0.1595 0.8098 0
1645392732624326656 GRX     49 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.318    0.025    0.043    0.9769 0.5997 0.6967 0.8469 0.4944 0.7229 0
1645392732624326656 GRX     49 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.310    0.045    0.059    0.9737 1.0000 0.9669 0.9899 0.6488 0.9158 0
1645392732624326656 GRX     50 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.415    0.055    0.050    0.9738 1.0000 0.9942 0.9864 0.9767 0.9862 0
1645392732624326656 GRX     50 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.441    0.045    0.053    0.9744 1.0000 0.9864 0.9895 0.9790 0.9859 0
1645392732624326656 GRX     57 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.308    0.049    0.045    0.9745 0.9998 0.9945 0.9894 0.7914 0.9499 0
1645392732624326656 GRX     57 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.39     0.11     0.10     0.9622 1.0000 0.9952 0.9910 0.3574 0.8612 0
1645392732624326656 GRX     74 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.455    0.032    0.032    0.9774 0.9945 0.9975 0.9886 0.8799 0.9676 0
1645392732624326656 GRX     74 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.524    0.066    0.064    0.9715 1.0000 0.9963 0.9914 0.8468 0.9612 0
1645392732624326656 GRX     75 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.467    0.040    0.041    0.9760 0.9999 0.9963 0.9877 0.9623 0.9844 0
1645392732624326656 GRX     75 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.412    0.052    0.050    0.9740 1.0000 0.9963 0.9907 0.9522 0.9826 0
1645392732624326656 GRX     76 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.417    0.023    0.024    0.9786 1.0000 0.9962 0.9869 0.9905 0.9905 0
1645392732624326656 GRX     76 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.419    0.038    0.053    0.9750 1.0000 0.9427 0.9897 0.9924 0.9800 0
1645392732624326656 GRX     77 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 2.841    0.069    0.074    0.9524 0.9963 0.9953 0.9890 0.6823 0.9230 0
1645392732624326656 GRX     77 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.340    0.074    0.070    0.9695 0.9999 0.9957 0.9912 0.2600 0.8432 0
1645392732624326656 GRX     84 CPM       8  5.4000 rotation        10.3761  0.5174  0.8754 5.304    0.044    0.035    0.9759 1.0000 0.9755 0.9860 0.9951 0.9865 0
1645392732624326656 GRX     84 SAP       8  5.4000 rotation        10.3761  0.5174  0.8754 5.254    0.046    0.044    0.9748 1.0000 0.9960 0.9903 0.9898 0.9902 0
1645392732624326656 GRX     14 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.444    0.035    0.037    0.9767 0.9995 0.9953 0.9826 0.9922 0.9892 0
1645392732624326656 GRX     14 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.358    0.025    0.026    0.9783 1.0000 0.9963 0.9902 0.9971 0.9924 0
1645392732624326656 GRX     15 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.341    0.013    0.012    0.9803 0.9999 0.9932 0.9845 0.9973 0.9910 0
1645392732624326656 GRX     15 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.414    0.047    0.043    0.9751 1.0000 0.9947 0.9911 0.9932 0.9908 0
1645392732624326656 GRX     16 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.295    0.013    0.016    0.9800 1.0000 0.9850 0.9873 0.9973 0.9899 0
1645392732624326656 GRX     16 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.394    0.021    0.019    0.9792 1.0000 0.9942 0.9913 0.9954 0.9920 0
1645392732624326656 GRX     17 CPM      16  5.4000 high_rms        10.3761  0.5174  0.8754 4.0      9.8      2.9      0.0000 0.2228 0.0072 0.0000 0.0501 0.0560 0
1645392732624326656 GRX     21 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 4.996    0.071    0.067    0.9691 0.9999 0.9952 0.9776 0.9779 0.9840 0
1645392732624326656 GRX     21 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.306    0.027    0.026    0.9782 1.0000 0.9963 0.9899 0.9985 0.9926 1
1645392732624326656 GRX     22 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.32     0.20     0.03     0.9588 0.9999 0.0002 0.9809 0.9540 0.7788 0
1645392732624326656 GRX     22 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.244    0.030    0.032    0.9774 1.0000 0.9945 0.9873 0.9898 0.9898 0
1645392732624326656 GRX     23 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.386    0.013    0.014    0.9802 1.0000 0.9936 0.9874 0.8443 0.9611 0
1645392732624326656 GRX     23 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.420    0.019    0.022    0.9792 1.0000 0.9902 0.9910 0.8190 0.9559 0
1645392732624326656 GRX     41 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.387    0.017    0.018    0.9796 1.0000 0.9952 0.9867 0.9861 0.9895 0
1645392732624326656 GRX     41 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.366    0.016    0.014    0.9799 1.0000 0.9920 0.9909 0.9911 0.9908 0
1645392732624326656 GRX     47 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.357    0.010    0.009    0.9807 0.9997 0.9870 0.9886 0.8201 0.9552 0
1645392732624326656 GRX     47 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.395    0.022    0.023    0.9788 1.0000 0.9944 0.9910 0.8522 0.9633 0
1645392732624326656 GRX     48 CPM      16  5.4000 high_rms        10.3761  0.5174  0.8754 5.3      3.2      0.5      0.0000 0.2674 0.0001 0.2379 0.0751 0.1161 0
1645392732624326656 GRX     48 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 9.29     0.24     0.24     0.9506 1.0000 0.9975 0.9641 0.1595 0.8143 0
1645392732624326656 GRX     49 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.358    0.023    0.028    0.9783 0.5963 0.9850 0.8469 0.4944 0.7802 0
1645392732624326656 GRX     49 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.313    0.026    0.032    0.9777 1.0000 0.9820 0.9899 0.6488 0.9197 0
1645392732624326656 GRX     50 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.395    0.024    0.029    0.9782 1.0000 0.9831 0.9864 0.9767 0.9849 0
1645392732624326656 GRX     50 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.443    0.027    0.028    0.9781 1.0000 0.9970 0.9895 0.9790 0.9887 0
1645392732624326656 GRX     57 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.319    0.028    0.027    0.9780 0.9998 0.9970 0.9894 0.7914 0.9511 0
1645392732624326656 GRX     57 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.392    0.057    0.061    0.9724 1.0000 0.9956 0.9910 0.3574 0.8633 0
1645392732624326656 GRX     74 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.451    0.022    0.022    0.9789 0.9945 0.9970 0.9886 0.8799 0.9678 0
1645392732624326656 GRX     74 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.520    0.044    0.039    0.9759 1.0000 0.9904 0.9914 0.8468 0.9609 0
1645392732624326656 GRX     75 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.477    0.025    0.026    0.9784 0.9999 0.9963 0.9877 0.9623 0.9849 0
1645392732624326656 GRX     75 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.421    0.033    0.029    0.9775 1.0000 0.9904 0.9907 0.9522 0.9822 0
1645392732624326656 GRX     76 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.426    0.014    0.015    0.9800 1.0000 0.9909 0.9869 0.9905 0.9897 0
1645392732624326656 GRX     76 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.402    0.019    0.025    0.9789 1.0000 0.9610 0.9897 0.9924 0.9844 0
1645392732624326656 GRX     77 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 2.808    0.048    0.048    0.9650 0.9965 0.9975 0.9890 0.6823 0.9260 0
1645392732624326656 GRX     77 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.344    0.065    0.045    0.9731 0.9999 0.9157 0.9912 0.2600 0.8280 0
1645392732624326656 GRX     84 CPM      16  5.4000 rotation        10.3761  0.5174  0.8754 5.251    0.017    0.019    0.9794 1.0000 0.9909 0.9860 0.9951 0.9903 0
1645392732624326656 GRX     84 SAP      16  5.4000 rotation        10.3761  0.5174  0.8754 5.252    0.031    0.036    0.9769 1.0000 0.9870 0.9903 0.9898 0.9888 0
1657863359146774016 GRX     15 CPM       1  1.9000 rotation        16.4380  1.2603  3.0227 1.870    0.011    0.010    0.9776 1.0000 0.9896 0.9719 0.9973 0.9873 0
1657863359146774016 GRX     16 CPM       1  1.9000 rotation        16.4380  1.2603  3.0227 1.901    0.021    0.021    0.9724 1.0000 0.9975 0.9791 0.9950 0.9888 1
1657863359146774016 GRX     22 CPM       1  1.9000 rotation        16.4380  1.2603  3.0227 1.879    0.011    0.013    0.9769 1.0000 0.9891 0.9659 0.9981 0.9860 0
1657863359146774016 GRX     23 CPM       1  1.9000 rotation        16.4380  1.2603  3.0227 1.875    0.015    0.015    0.9753 1.0000 0.9975 0.9625 0.9979 0.9866 0
1657863359146774016 GRX     49 CPM       1  1.9000 rotation        16.4380  1.2603  3.0227 1.8715   0.0074   0.0080   0.9789 1.0000 0.9950 0.9536 0.9897 0.9834 0
1657863359146774016 GRX     76 CPM       1  1.9000 rotation        16.4380  1.2603  3.0227 1.8750   0.0045   0.0052   0.9801 1.0000 0.9901 0.9446 0.9926 0.9815 0
1657863359146774016 GRX     15 CPM       2  1.9000 rotation        16.4380  1.2603  3.0227 1.8670   0.0083   0.0098   0.9782 1.0000 0.9870 0.9719 0.9973 0.9869 0
1657863359146774016 GRX     16 CPM       2  1.9000 rotation        16.4380  1.2603  3.0227 1.900    0.014    0.013    0.9763 1.0000 0.9969 0.9791 0.9950 0.9895 1
1657863359146774016 GRX     22 CPM       2  1.9000 rotation        16.4380  1.2603  3.0227 1.8920   0.0089   0.0093   0.9783 1.0000 0.9962 0.9659 0.9981 0.9877 0
1657863359146774016 GRX     23 CPM       2  1.9000 rotation        16.4380  1.2603  3.0227 1.8796   0.0073   0.0075   0.9790 1.0000 0.9969 0.9625 0.9979 0.9872 0
1657863359146774016 GRX     49 CPM       2  1.9000 rotation        16.4380  1.2603  3.0227 1.8713   0.0041   0.0043   0.9803 1.0000 0.9958 0.9536 0.9897 0.9839 0
1657863359146774016 GRX     76 CPM       2  1.9000 rotation        16.4380  1.2603  3.0227 1.8747   0.0026   0.0030   0.9809 1.0000 0.9874 0.9446 0.9926 0.9811 0
1657863359146774016 GRX     15 CPM       4  1.9000 rotation        16.4380  1.2603  3.0227 1.8752   0.0040   0.0041   0.9804 1.0000 0.9969 0.9719 0.9973 0.9893 0
1657863359146774016 GRX     16 CPM       4  1.9000 rotation        16.4380  1.2603  3.0227 1.895    0.010    0.010    0.9778 1.0000 0.9947 0.9791 0.9950 0.9893 1
1657863359146774016 GRX     22 CPM       4  1.9000 rotation        16.4380  1.2603  3.0227 1.8862   0.0056   0.0056   0.9798 1.0000 0.9975 0.9659 0.9981 0.9883 0
1657863359146774016 GRX     23 CPM       4  1.9000 rotation        16.4380  1.2603  3.0227 1.8780   0.0043   0.0050   0.9802 1.0000 0.9882 0.9625 0.9979 0.9857 0
1657863359146774016 GRX     49 CPM       4  1.9000 rotation        16.4380  1.2603  3.0227 1.8711   0.0026   0.0032   0.9809 1.0000 0.9787 0.9536 0.9897 0.9805 0
1657863359146774016 GRX     76 CPM       4  1.9000 rotation        16.4380  1.2603  3.0227 1.8745   0.0019   0.0019   0.9813 1.0000 0.9968 0.9446 0.9926 0.9831 0
1657863359146774016 GRX     15 CPM       8  1.9000 rotation        16.4380  1.2603  3.0227 1.8754   0.0030   0.0024   0.9810 1.0000 0.9746 0.9719 0.9973 0.9849 0
1657863359146774016 GRX     16 CPM       8  1.9000 rotation        16.4380  1.2603  3.0227 1.8845   0.0071   0.0071   0.9791 1.0000 0.9975 0.9791 0.9950 0.9902 1
1657863359146774016 GRX     22 CPM       8  1.9000 rotation        16.4380  1.2603  3.0227 1.8801   0.0025   0.0027   0.9810 1.0000 0.9946 0.9659 0.9981 0.9879 0
1657863359146774016 GRX     23 CPM       8  1.9000 rotation        16.4380  1.2603  3.0227 1.8765   0.0029   0.0025   0.9810 1.0000 0.9866 0.9625 0.9979 0.9856 0
1657863359146774016 GRX     49 CPM       8  1.9000 rotation        16.4380  1.2603  3.0227 1.8731   0.0017   0.0018   0.9813 1.0000 0.9931 0.9536 0.9897 0.9835 0
1657863359146774016 GRX     76 CPM       8  1.9000 rotation        16.4380  1.2603  3.0227 1.8740   0.0013   0.0014   0.9815 1.0000 0.9952 0.9446 0.9926 0.9828 0
1657863359146774016 GRX     15 CPM      16  1.9000 rotation        16.4380  1.2603  3.0227 1.8741   0.0017   0.0017   0.9814 1.0000 0.9969 0.9719 0.9973 0.9895 1
1657863359146774016 GRX     16 CPM      16  1.9000 rotation        16.4380  1.2603  3.0227 1.8700   0.0033   0.0039   0.9806 1.0000 0.9879 0.9791 0.9950 0.9885 0
1657863359146774016 GRX     22 CPM      16  1.9000 rotation        16.4380  1.2603  3.0227 1.8776   0.0013   0.0013   0.9815 1.0000 0.9964 0.9659 0.9981 0.9884 0
1657863359146774016 GRX     23 CPM      16  1.9000 rotation        16.4380  1.2603  3.0227 1.87389  0.00040  0.00041  0.9819 1.0000 0.9970 0.9625 0.9979 0.9878 0
1657863359146774016 GRX     49 CPM      16  1.9000 rotation        16.4380  1.2603  3.0227 1.87554  0.00098  0.00081  0.9817 1.0000 0.9838 0.9536 0.9897 0.9817 0
1657863359146774016 GRX     76 CPM      16  1.9000 rotation        16.4380  1.2603  3.0227 1.87482  0.00059  0.00057  0.9818 1.0000 0.9963 0.9446 0.9926 0.9831 0
1659280835792910464 GRX     15 CPM       1  0.3700 rotation        14.3225  1.1334  2.4446 0.36950  0.00021  0.00025  0.9816 1.0000 0.9886 0.9708 0.9824 0.9847 0
1659280835792910464 GRX     16 CPM       1  0.3700 rotation        14.3225  1.1334  2.4446 0.36933  0.00011  0.00010  0.9818 1.0000 0.9939 0.9755 0.9729 0.9848 1
1659280835792910464 GRX     22 CPM       1  0.3700 rotation        14.3225  1.1334  2.4446 0.36939  0.00013  0.00013  0.9818 1.0000 0.9964 0.9591 0.9860 0.9847 0
1659280835792910464 GRX     23 CPM       1  0.3700 high_rms        14.3225  1.1334  2.4446 8        25       2        0.0000 0.1506 0.0000 0.0000 0.0508 0.0403 0
1659280835792910464 GRX     48 CPM       1  0.3700 rotation        14.3225  1.1334  2.4446 0.369547 0.000080 0.000067 0.9819 1.0000 0.9850 0.9036 0.9759 0.9693 0
1659280835792910464 GRX     49 CPM       1  0.3700 rotation        14.3225  1.1334  2.4446 0.36950  0.00013  0.00013  0.9818 1.0000 0.9960 0.9323 0.9892 0.9798 0
1659280835792910464 GRX     75 CPM       1  0.3700 rotation        14.3225  1.1334  2.4446 0.3667   0.0000   0.0057   0.9757 0.9996 0.0000 0.9689 0.7323 0.7353 0
1659280835792910464 GRX     76 CPM       1  0.3700 rotation        14.3225  1.1334  2.4446 0.3660   0.0000   0.0057   0.9757 0.9995 0.0000 0.9704 0.7073 0.7306 0
1659280835792910464 GRX     15 CPM       2  0.3700 rotation        14.3225  1.1334  2.4446 0.369415 0.000048 0.000053 0.9819 1.0000 0.9933 0.9708 0.9824 0.9857 1
1659280835792910464 GRX     16 CPM       2  0.3700 rotation        14.3225  1.1334  2.4446 0.369359 0.000062 0.000057 0.9819 1.0000 0.9947 0.9755 0.9729 0.9850 0
1659280835792910464 GRX     22 CPM       2  0.3700 rotation        14.3225  1.1334  2.4446 0.369400 0.000039 0.000044 0.9819 1.0000 0.9929 0.9591 0.9860 0.9840 0
1659280835792910464 GRX     23 CPM       2  0.3700 high_rms        14.3225  1.1334  2.4446 9        27       2        0.0000 0.1441 0.0000 0.0000 0.0508 0.0390 0
1659280835792910464 GRX     48 CPM       2  0.3700 rotation        14.3225  1.1334  2.4446 0.369567 0.000056 0.000043 0.9819 1.0000 0.9661 0.9036 0.9759 0.9655 0
1659280835792910464 GRX     49 CPM       2  0.3700 rotation        14.3225  1.1334  2.4446 0.369422 0.000040 0.000042 0.9819 1.0000 0.9960 0.9323 0.9892 0.9799 0
1659280835792910464 GRX     75 CPM       2  0.3700 rotation        14.3225  1.1334  2.4446 0.3685   0.0000   0.0046   0.9770 0.9996 0.0000 0.9689 0.7323 0.7356 0
1659280835792910464 GRX     76 CPM       2  0.3700 rotation        14.3225  1.1334  2.4446 0.36935  0.00012  0.00011  0.9818 0.9995 0.9917 0.9704 0.7073 0.9302 0
1659280835792910464 GRX     15 CPM       4  0.3700 rotation        14.3225  1.1334  2.4446 0.369418 0.000044 0.000039 0.9819 1.0000 0.9929 0.9708 0.9824 0.9856 1
1659280835792910464 GRX     16 CPM       4  0.3700 rotation        14.3225  1.1334  2.4446 0.369370 0.000051 0.000047 0.9819 1.0000 0.9941 0.9755 0.9729 0.9849 0
1659280835792910464 GRX     22 CPM       4  0.3700 rotation        14.3225  1.1334  2.4446 0.369406 0.000035 0.000029 0.9820 1.0000 0.9855 0.9591 0.9860 0.9825 0
1659280835792910464 GRX     23 CPM       4  0.3700 high_rms        14.3225  1.1334  2.4446 0.42     0.43     0.93     0.0000 0.9759 0.1988 0.0000 0.0503 0.2450 0
1659280835792910464 GRX     48 CPM       4  0.3700 rotation        14.3225  1.1334  2.4446 0.369561 0.000041 0.000045 0.9819 1.0000 0.9932 0.9036 0.9759 0.9709 0
1659280835792910464 GRX     49 CPM       4  0.3700 rotation        14.3225  1.1334  2.4446 0.369408 0.000033 0.000041 0.9819 1.0000 0.9796 0.9323 0.9892 0.9766 0
1659280835792910464 GRX     75 CPM       4  0.3700 rotation        14.3225  1.1334  2.4446 0.36959  0.00009  0.00011  0.9818 0.9996 0.9882 0.9689 0.7323 0.9342 0
1659280835792910464 GRX     76 CPM       4  0.3700 rotation        14.3225  1.1334  2.4446 0.36935  0.00010  0.00011  0.9818 0.9995 0.9922 0.9704 0.7073 0.9303 0
1659280835792910464 GRX     15 CPM       8  0.3700 rotation        14.3225  1.1334  2.4446 0.369404 0.000037 0.000043 0.9819 1.0000 0.9899 0.9708 0.9824 0.9850 1
1659280835792910464 GRX     16 CPM       8  0.3700 rotation        14.3225  1.1334  2.4446 0.369361 0.000045 0.000051 0.9819 1.0000 0.9920 0.9755 0.9729 0.9845 0
1659280835792910464 GRX     22 CPM       8  0.3700 rotation        14.3225  1.1334  2.4446 0.369408 0.000033 0.000028 0.9820 1.0000 0.9855 0.9591 0.9860 0.9825 0
1659280835792910464 GRX     23 CPM       8  0.3700 high_rms        14.3225  1.1334  2.4446 0.20     0.10     0.55     0.0000 0.9990 0.0005 0.0000 0.0537 0.2106 0
1659280835792910464 GRX     48 CPM       8  0.3700 rotation        14.3225  1.1334  2.4446 0.369566 0.000037 0.000041 0.9819 1.0000 0.9932 0.9036 0.9759 0.9709 0
1659280835792910464 GRX     49 CPM       8  0.3700 rotation        14.3225  1.1334  2.4446 0.369409 0.000032 0.000036 0.9819 1.0000 0.9912 0.9323 0.9892 0.9789 0
1659280835792910464 GRX     75 CPM       8  0.3700 rotation        14.3225  1.1334  2.4446 0.36962  0.00010  0.00009  0.9818 0.9996 0.9928 0.9689 0.7323 0.9351 0
1659280835792910464 GRX     76 CPM       8  0.3700 rotation        14.3225  1.1334  2.4446 0.36934  0.00009  0.00011  0.9818 0.9995 0.9766 0.9704 0.7073 0.9271 0
1659280835792910464 GRX     15 CPM      16  0.3700 rotation        14.3225  1.1334  2.4446 0.369410 0.000040 0.000037 0.9819 1.0000 0.9943 0.9708 0.9824 0.9859 1
1659280835792910464 GRX     16 CPM      16  0.3700 rotation        14.3225  1.1334  2.4446 0.369369 0.000044 0.000049 0.9819 1.0000 0.9920 0.9755 0.9729 0.9845 0
1659280835792910464 GRX     22 CPM      16  0.3700 rotation        14.3225  1.1334  2.4446 0.369403 0.000029 0.000031 0.9820 1.0000 0.9947 0.9591 0.9860 0.9843 0
1659280835792910464 GRX     23 CPM      16  0.3700 high_rms        14.3225  1.1334  2.4446 1.5      2.9      2.1      0.0000 0.5919 0.9391 0.0000 0.0508 0.3164 0
1659280835792910464 GRX     48 CPM      16  0.3700 rotation        14.3225  1.1334  2.4446 0.369561 0.000034 0.000047 0.9819 1.0000 0.9406 0.9036 0.9759 0.9604 0
1659280835792910464 GRX     49 CPM      16  0.3700 rotation        14.3225  1.1334  2.4446 0.369406 0.000031 0.000036 0.9819 1.0000 0.9916 0.9323 0.9892 0.9790 0
1659280835792910464 GRX     75 CPM      16  0.3700 rotation        14.3225  1.1334  2.4446 0.369610 0.000098 0.000096 0.9818 0.9996 0.9970 0.9689 0.7323 0.9359 0
1659280835792910464 GRX     76 CPM      16  0.3700 rotation        14.3225  1.1334  2.4446 0.36937  0.00011  0.00010  0.9818 0.9995 0.9963 0.9704 0.7073 0.9311 0
1659300798800682496 GRX     15 CPM       1  0.5600 rotation        13.9264  1.1334  2.4116 0.56045  0.00071  0.00067  0.9811 1.0000 0.9956 0.9761 0.8683 0.9642 0
1659300798800682496 GRX     16 CPM       1  0.5600 rotation        13.9264  1.1334  2.4116 0.5602   0.0011   0.0009   0.9807 1.0000 0.9862 0.9795 0.9503 0.9793 0
1659300798800682496 GRX     22 CPM       1  0.5600 rotation        13.9264  1.1334  2.4116 0.56011  0.00072  0.00072  0.9811 1.0000 0.9975 0.9710 0.9768 0.9853 1
1659300798800682496 GRX     48 CPM       1  0.5600 rotation        13.9264  1.1334  2.4116 0.5606   0.0011   0.0006   0.9810 1.0000 0.4921 0.9593 0.9864 0.8837 0
1659300798800682496 GRX     49 CPM       1  0.5600 rotation        13.9264  1.1334  2.4116 0.5596   0.0014   0.0014   0.9802 1.0000 0.9969 0.9493 0.9958 0.9844 0
1659300798800682496 GRX     75 CPM       1  0.5600 rotation        13.9264  1.1334  2.4116 0.5604   0.0029   0.0013   0.9792 0.9992 0.2139 0.9719 0.5417 0.7412 0
1659300798800682496 GRX     76 CPM       1  0.5600 rotation        13.9264  1.1334  2.4116 0.5452   0.0020   0.0027   0.9787 0.9885 0.9490 0.9737 0.3896 0.8559 0
1659300798800682496 GRX     15 CPM       2  0.5600 rotation        13.9264  1.1334  2.4116 0.56055  0.00043  0.00034  0.9815 1.0000 0.9697 0.9761 0.8683 0.9591 0
1659300798800682496 GRX     16 CPM       2  0.5600 rotation        13.9264  1.1334  2.4116 0.55995  0.00070  0.00061  0.9812 1.0000 0.9907 0.9795 0.9503 0.9803 0
1659300798800682496 GRX     22 CPM       2  0.5600 rotation        13.9264  1.1334  2.4116 0.56029  0.00041  0.00032  0.9815 1.0000 0.9728 0.9710 0.9768 0.9804 0
1659300798800682496 GRX     48 CPM       2  0.5600 rotation        13.9264  1.1334  2.4116 0.56054  0.00046  0.00040  0.9815 1.0000 0.9913 0.9593 0.9864 0.9837 0
1659300798800682496 GRX     49 CPM       2  0.5600 rotation        13.9264  1.1334  2.4116 0.56021  0.00070  0.00049  0.9812 1.0000 0.9168 0.9493 0.9958 0.9686 0
1659300798800682496 GRX     75 CPM       2  0.5600 rotation        13.9264  1.1334  2.4116 0.5591   0.0022   0.0011   0.9798 0.9992 0.3100 0.9719 0.5417 0.7605 0
1659300798800682496 GRX     76 CPM       2  0.5600 rotation        13.9264  1.1334  2.4116 0.5445   0.0012   0.0012   0.9804 0.9886 0.9954 0.9737 0.3896 0.8655 0
1659300798800682496 GRX     15 CPM       4  0.5600 rotation        13.9264  1.1334  2.4116 0.56064  0.00021  0.00016  0.9818 1.0000 0.9617 0.9761 0.8683 0.9576 0
1659300798800682496 GRX     16 CPM       4  0.5600 rotation        13.9264  1.1334  2.4116 0.56038  0.00036  0.00024  0.9816 1.0000 0.9005 0.9795 0.9503 0.9624 0
1659300798800682496 GRX     22 CPM       4  0.5600 rotation        13.9264  1.1334  2.4116 0.56024  0.00018  0.00016  0.9818 1.0000 0.9900 0.9710 0.9768 0.9839 1
1659300798800682496 GRX     48 CPM       4  0.5600 rotation        13.9264  1.1334  2.4116 0.56045  0.00037  0.00035  0.9816 1.0000 0.9961 0.9593 0.9864 0.9847 0
1659300798800682496 GRX     49 CPM       4  0.5600 rotation        13.9264  1.1334  2.4116 0.56023  0.00035  0.00031  0.9816 1.0000 0.9928 0.9493 0.9958 0.9839 0
1659300798800682496 GRX     75 CPM       4  0.5600 rotation        13.9264  1.1334  2.4116 0.5554   0.0028   0.0019   0.9788 0.9993 0.9005 0.9719 0.5417 0.8784 0
1659300798800682496 GRX     76 CPM       4  0.5600 rotation        13.9264  1.1334  2.4116 0.54346  0.00069  0.00084  0.9810 0.9887 0.9825 0.9737 0.3896 0.8631 0
1659300798800682496 GRX     15 CPM       8  0.5600 rotation        13.9264  1.1334  2.4116 0.56061  0.00014  0.00013  0.9818 1.0000 0.9949 0.9761 0.8683 0.9642 0
1659300798800682496 GRX     16 CPM       8  0.5600 rotation        13.9264  1.1334  2.4116 0.56047  0.00018  0.00014  0.9818 1.0000 0.9724 0.9795 0.9503 0.9768 0
1659300798800682496 GRX     22 CPM       8  0.5600 rotation        13.9264  1.1334  2.4116 0.56022  0.00014  0.00013  0.9818 1.0000 0.9969 0.9710 0.9768 0.9853 1
1659300798800682496 GRX     48 CPM       8  0.5600 rotation        13.9264  1.1334  2.4116 0.56045  0.00036  0.00030  0.9816 1.0000 0.9875 0.9593 0.9864 0.9829 0
1659300798800682496 GRX     49 CPM       8  0.5600 rotation        13.9264  1.1334  2.4116 0.56013  0.00026  0.00024  0.9817 1.0000 0.9955 0.9493 0.9958 0.9845 0
1659300798800682496 GRX     75 CPM       8  0.5600 rotation        13.9264  1.1334  2.4116 0.55236  0.00098  0.00096  0.9807 0.9993 0.9969 0.9719 0.5417 0.8981 0
1659300798800682496 GRX     76 CPM       8  0.5600 rotation        13.9264  1.1334  2.4116 0.54312  0.00029  0.00036  0.9816 0.9887 0.9798 0.9737 0.3896 0.8627 0
1659300798800682496 GRX     15 CPM      16  0.5600 rotation        13.9264  1.1334  2.4116 0.56057  0.00012  0.00012  0.9819 1.0000 0.9975 0.9761 0.8683 0.9648 0
1659300798800682496 GRX     16 CPM      16  0.5600 rotation        13.9264  1.1334  2.4116 0.56039  0.00013  0.00014  0.9818 1.0000 0.9956 0.9795 0.9503 0.9814 0
1659300798800682496 GRX     22 CPM      16  0.5600 rotation        13.9264  1.1334  2.4116 0.56019  0.00012  0.00013  0.9819 1.0000 0.9941 0.9710 0.9768 0.9848 1
1659300798800682496 GRX     48 CPM      16  0.5600 rotation        13.9264  1.1334  2.4116 0.56047  0.00024  0.00028  0.9817 1.0000 0.9907 0.9593 0.9864 0.9836 0
1659300798800682496 GRX     49 CPM      16  0.5600 rotation        13.9264  1.1334  2.4116 0.56012  0.00021  0.00020  0.9818 1.0000 0.9955 0.9493 0.9958 0.9845 0
1659300798800682496 GRX     75 CPM      16  0.5600 rotation        13.9264  1.1334  2.4116 0.55251  0.00085  0.00085  0.9809 0.9993 0.9975 0.9719 0.5417 0.8983 0
1659300798800682496 GRX     76 CPM      16  0.5600 rotation        13.9264  1.1334  2.4116 0.54311  0.00031  0.00036  0.9816 0.9887 0.9875 0.9737 0.3896 0.8642 0
1660473290513039488 GRX     15 CPM       1  0.6700 rotation        15.9022  1.2443  2.8952 0.6612   0.0000   0.0093   0.9763 1.0000 0.0000 0.9649 0.9956 0.7874 1
1660473290513039488 GRX     16 CPM       1  0.6700 rotation        15.9022  1.2443  2.8952 0.657    0.000    0.011    0.9749 0.9998 0.0000 0.9629 0.9897 0.7855 0
1660473290513039488 GRX     22 CPM       1  0.6700 norot           15.9022  1.2443  2.8952 1.340    0.021    0.000    0.9756 0.9989 0.0000 0.9489 0.0483 0.5943 0
1660473290513039488 GRX     23 CPM       1  0.6700 rotation        15.9022  1.2443  2.8952 0.656    0.000    0.013    0.9735 1.0000 0.0000 0.9569 0.9895 0.7840 0
1660473290513039488 GRX     48 CPM       1  0.6700 high_rms        15.9022  1.2443  2.8952 0.6643   0.0088   0.0098   0.9690 0.9536 0.9929 0.2839 0.1713 0.6742 0
1660473290513039488 GRX     49 CPM       1  0.6700 rotation        15.9022  1.2443  2.8952 0.66497  0.00027  0.00028  0.9817 0.9987 0.9961 0.9248 0.9404 0.9684 0
1660473290513039488 GRX     75 CPM       1  0.6700 rotation        15.9022  1.2443  2.8952 0.66522  0.00072  0.00066  0.9813 0.9737 0.9943 0.9310 0.3450 0.8451 0
1660473290513039488 GRX     76 CPM       1  0.6700 norot           15.9022  1.2443  2.8952 12.0     1.2      0.0      0.8848 0.2092 0.0000 0.9381 0.1462 0.4357 0
1660473290513039488 GRX     15 CPM       2  0.6700 rotation        15.9022  1.2443  2.8952 0.66510  0.00017  0.00017  0.9818 1.0000 0.9975 0.9649 0.9956 0.9880 1
1660473290513039488 GRX     16 CPM       2  0.6700 rotation        15.9022  1.2443  2.8952 0.6630   0.0000   0.0083   0.9770 0.9998 0.0000 0.9629 0.9897 0.7859 0
1660473290513039488 GRX     22 CPM       2  0.6700 rotation        15.9022  1.2443  2.8952 0.66533  0.00025  0.00022  0.9818 1.0000 0.9907 0.9489 0.9936 0.9830 0
1660473290513039488 GRX     23 CPM       2  0.6700 rotation        15.9022  1.2443  2.8952 0.66528  0.00025  0.00026  0.9817 1.0000 0.9963 0.9569 0.9895 0.9849 0
1660473290513039488 GRX     48 CPM       2  0.6700 high_rms        15.9022  1.2443  2.8952 0.66588  0.00075  0.00075  0.9812 0.9533 0.9975 0.2839 0.1713 0.6775 0
1660473290513039488 GRX     49 CPM       2  0.6700 rotation        15.9022  1.2443  2.8952 0.66497  0.00022  0.00022  0.9818 0.9987 0.9968 0.9248 0.9404 0.9685 0
1660473290513039488 GRX     75 CPM       2  0.6700 rotation        15.9022  1.2443  2.8952 0.66535  0.00046  0.00036  0.9816 0.9737 0.9746 0.9310 0.3450 0.8412 0
1660473290513039488 GRX     76 CPM       2  0.6700 norot           15.9022  1.2443  2.8952 11.98    0.60     0.00     0.9529 0.2090 0.0000 0.9381 0.1462 0.4492 0
1660473290513039488 GRX     15 CPM       4  0.6700 rotation        15.9022  1.2443  2.8952 0.66510  0.00014  0.00013  0.9819 1.0000 0.9938 0.9649 0.9956 0.9872 1
1660473290513039488 GRX     16 CPM       4  0.6700 rotation        15.9022  1.2443  2.8952 0.66452  0.00018  0.00017  0.9818 0.9998 0.9969 0.9629 0.9897 0.9862 0
1660473290513039488 GRX     22 CPM       4  0.6700 rotation        15.9022  1.2443  2.8952 0.66531  0.00016  0.00016  0.9818 1.0000 0.9968 0.9489 0.9936 0.9842 0
1660473290513039488 GRX     23 CPM       4  0.6700 rotation        15.9022  1.2443  2.8952 0.66528  0.00015  0.00017  0.9818 1.0000 0.9946 0.9569 0.9895 0.9846 0
1660473290513039488 GRX     48 CPM       4  0.6700 high_rms        15.9022  1.2443  2.8952 0.66584  0.00054  0.00078  0.9813 0.9533 0.9157 0.2839 0.1713 0.6611 0
1660473290513039488 GRX     49 CPM       4  0.6700 rotation        15.9022  1.2443  2.8952 0.66498  0.00021  0.00020  0.9818 0.9987 0.9945 0.9248 0.9404 0.9681 0
1660473290513039488 GRX     75 CPM       4  0.6700 rotation        15.9022  1.2443  2.8952 0.66524  0.00035  0.00040  0.9816 0.9737 0.9909 0.9310 0.3450 0.8445 0
1660473290513039488 GRX     76 CPM       4  0.6700 norot           15.9022  1.2443  2.8952 11.99    0.25     0.00     0.9729 0.2089 0.0000 0.9381 0.1462 0.4532 0
1660473290513039488 GRX     15 CPM       8  0.6700 rotation        15.9022  1.2443  2.8952 0.66507  0.00012  0.00014  0.9819 1.0000 0.9896 0.9649 0.9956 0.9864 1
1660473290513039488 GRX     16 CPM       8  0.6700 rotation        15.9022  1.2443  2.8952 0.66458  0.00020  0.00015  0.9818 0.9998 0.9460 0.9629 0.9897 0.9760 0
1660473290513039488 GRX     22 CPM       8  0.6700 rotation        15.9022  1.2443  2.8952 0.66533  0.00013  0.00013  0.9819 1.0000 0.9969 0.9489 0.9936 0.9843 0
1660473290513039488 GRX     23 CPM       8  0.6700 rotation        15.9022  1.2443  2.8952 0.66526  0.00014  0.00016  0.9819 1.0000 0.9875 0.9569 0.9895 0.9831 0
1660473290513039488 GRX     48 CPM       8  0.6700 high_rms        15.9022  1.2443  2.8952 0.66616  0.00069  0.00059  0.9813 0.9532 0.9893 0.2839 0.1713 0.6758 0
1660473290513039488 GRX     49 CPM       8  0.6700 rotation        15.9022  1.2443  2.8952 0.66500  0.00022  0.00018  0.9818 0.9987 0.9813 0.9248 0.9404 0.9654 0
1660473290513039488 GRX     75 CPM       8  0.6700 rotation        15.9022  1.2443  2.8952 0.66536  0.00040  0.00034  0.9816 0.9737 0.9850 0.9310 0.3450 0.8433 0
1660473290513039488 GRX     76 CPM       8  0.6700 rotation        15.9022  1.2443  2.8952 0.66528  0.00036  0.00034  0.9816 0.9943 0.9963 0.9381 0.2103 0.8241 0
1660473290513039488 GRX     15 CPM      16  0.6700 rotation        15.9022  1.2443  2.8952 0.66510  0.00012  0.00012  0.9819 1.0000 0.9963 0.9649 0.9956 0.9877 1
1660473290513039488 GRX     16 CPM      16  0.6700 rotation        15.9022  1.2443  2.8952 0.66451  0.00015  0.00017  0.9818 0.9998 0.9932 0.9629 0.9897 0.9855 0
1660473290513039488 GRX     22 CPM      16  0.6700 rotation        15.9022  1.2443  2.8952 0.66532  0.00011  0.00012  0.9819 1.0000 0.9944 0.9489 0.9936 0.9838 0
1660473290513039488 GRX     23 CPM      16  0.6700 rotation        15.9022  1.2443  2.8952 0.66527  0.00014  0.00015  0.9819 1.0000 0.9955 0.9569 0.9895 0.9847 0
1660473290513039488 GRX     48 CPM      16  0.6700 high_rms        15.9022  1.2443  2.8952 0.66608  0.00065  0.00068  0.9813 0.9533 0.9963 0.2839 0.1713 0.6772 0
1660473290513039488 GRX     49 CPM      16  0.6700 rotation        15.9022  1.2443  2.8952 0.66501  0.00023  0.00017  0.9818 0.9987 0.9685 0.9248 0.9404 0.9629 0
1660473290513039488 GRX     75 CPM      16  0.6700 rotation        15.9022  1.2443  2.8952 0.66536  0.00041  0.00037  0.9816 0.9737 0.9931 0.9310 0.3450 0.8449 0
1660473290513039488 GRX     76 CPM      16  0.6700 rotation        15.9022  1.2443  2.8952 0.66527  0.00039  0.00038  0.9816 0.9943 0.9963 0.9381 0.2103 0.8241 0
1661283115186488576 GRX     15 CPM       1  1.3000 rotation        15.3527  1.3502  2.7948 1.2547   0.0016   0.0016   0.9811 0.9610 0.9975 0.9741 0.6024 0.9032 1
1661283115186488576 GRX     16 CPM       1  1.3000 rotation        15.3527  1.3502  2.7948 1.2561   0.0022   0.0025   0.9807 0.9707 0.9898 0.9776 0.4872 0.8812 0
1661283115186488576 GRX     22 CPM       1  1.3000 high_rms        15.3527  1.3502  2.7948 2.7      5.9      3.0      0.0000 0.4271 0.3580 0.0000 0.0537 0.1678 0
1661283115186488576 GRX     23 CPM       1  1.3000 rotation        15.3527  1.3502  2.7948 1.2552   0.0028   0.0032   0.9803 0.9409 0.9920 0.9686 0.4644 0.8692 0
1661283115186488576 GRX     48 CPM       1  1.3000 high_rms        15.3527  1.3502  2.7948 0.8      1.2      1.6      0.0000 0.8753 0.9465 0.0000 0.0497 0.3743 0
1661283115186488576 GRX     49 CPM       1  1.3000 rotation        15.3527  1.3502  2.7948 1.2571   0.0054   0.0052   0.9788 0.9177 0.9959 0.9426 0.6108 0.8892 0
1661283115186488576 GRX     75 CPM       1  1.3000 rotation        15.3527  1.3502  2.7948 1.2548   0.0011   0.0011   0.9814 0.9524 0.9975 0.9535 0.7538 0.9277 0
1661283115186488576 GRX     76 CPM       1  1.3000 rotation        15.3527  1.3502  2.7948 1.2572   0.0024   0.0030   0.9804 0.8972 0.9719 0.9604 0.6270 0.8874 0
1661283115186488576 GRX     15 CPM       2  1.3000 rotation        15.3527  1.3502  2.7948 1.25567  0.00071  0.00067  0.9816 0.9609 0.9956 0.9741 0.6024 0.9029 1
1661283115186488576 GRX     16 CPM       2  1.3000 rotation        15.3527  1.3502  2.7948 1.25673  0.00074  0.00071  0.9816 0.9706 0.9961 0.9776 0.4872 0.8826 0
1661283115186488576 GRX     22 CPM       2  1.3000 high_rms        15.3527  1.3502  2.7948 2.7      6.1      3.0      0.0000 0.4246 0.3041 0.0000 0.0537 0.1565 0
1661283115186488576 GRX     23 CPM       2  1.3000 rotation        15.3527  1.3502  2.7948 1.25491  0.00079  0.00081  0.9816 0.9409 0.9968 0.9686 0.4644 0.8705 0
1661283115186488576 GRX     48 CPM       2  1.3000 high_rms        15.3527  1.3502  2.7948 1.7      3.2      2.7      0.0000 0.5664 0.9845 0.0000 0.0497 0.3201 0
1661283115186488576 GRX     49 CPM       2  1.3000 rotation        15.3527  1.3502  2.7948 1.2575   0.0011   0.0012   0.9813 0.9177 0.9936 0.9426 0.6108 0.8892 0
1661283115186488576 GRX     75 CPM       2  1.3000 rotation        15.3527  1.3502  2.7948 1.25479  0.00091  0.00091  0.9815 0.9524 0.9975 0.9535 0.7538 0.9277 0
1661283115186488576 GRX     76 CPM       2  1.3000 rotation        15.3527  1.3502  2.7948 1.2562   0.0013   0.0014   0.9812 0.8974 0.9943 0.9604 0.6270 0.8921 0
1661283115186488576 GRX     15 CPM       4  1.3000 rotation        15.3527  1.3502  2.7948 1.25574  0.00061  0.00056  0.9817 0.9609 0.9941 0.9741 0.6024 0.9026 1
1661283115186488576 GRX     16 CPM       4  1.3000 rotation        15.3527  1.3502  2.7948 1.25693  0.00073  0.00053  0.9817 0.9706 0.9390 0.9776 0.4872 0.8712 0
1661283115186488576 GRX     22 CPM       4  1.3000 high_rms        15.3527  1.3502  2.7948 0.7      1.0      1.5      0.0000 0.9309 0.8419 0.0000 0.0502 0.3646 0
1661283115186488576 GRX     23 CPM       4  1.3000 rotation        15.3527  1.3502  2.7948 1.25492  0.00074  0.00074  0.9816 0.9409 0.9975 0.9686 0.4644 0.8706 0
1661283115186488576 GRX     48 CPM       4  1.3000 high_rms        15.3527  1.3502  2.7948 0.7      0.9      1.4      0.0000 0.9213 0.8042 0.0000 0.0493 0.3550 0
1661283115186488576 GRX     49 CPM       4  1.3000 rotation        15.3527  1.3502  2.7948 1.2577   0.0011   0.0011   0.9814 0.9176 0.9954 0.9426 0.6108 0.8896 0
1661283115186488576 GRX     75 CPM       4  1.3000 rotation        15.3527  1.3502  2.7948 1.25480  0.00089  0.00087  0.9815 0.9524 0.9970 0.9535 0.7538 0.9276 0
1661283115186488576 GRX     76 CPM       4  1.3000 rotation        15.3527  1.3502  2.7948 1.2558   0.0013   0.0012   0.9813 0.8974 0.9928 0.9604 0.6270 0.8918 0
1661283115186488576 GRX     15 CPM       8  1.3000 rotation        15.3527  1.3502  2.7948 1.25567  0.00053  0.00059  0.9817 0.9609 0.9918 0.9741 0.6024 0.9022 1
1661283115186488576 GRX     16 CPM       8  1.3000 rotation        15.3527  1.3502  2.7948 1.25686  0.00069  0.00058  0.9817 0.9706 0.9868 0.9776 0.4872 0.8808 0
1661283115186488576 GRX     22 CPM       8  1.3000 high_rms        15.3527  1.3502  2.7948 1.9      3.7      2.6      0.0000 0.5783 0.9397 0.0000 0.0486 0.3133 0
1661283115186488576 GRX     23 CPM       8  1.3000 rotation        15.3527  1.3502  2.7948 1.25500  0.00081  0.00075  0.9816 0.9409 0.9946 0.9686 0.4644 0.8700 0
1661283115186488576 GRX     48 CPM       8  1.3000 high_rms        15.3527  1.3502  2.7948 8        22       3        0.0000 0.1654 0.0001 0.0000 0.0484 0.0428 0
1661283115186488576 GRX     49 CPM       8  1.3000 rotation        15.3527  1.3502  2.7948 1.2577   0.0011   0.0011   0.9814 0.9176 0.9970 0.9426 0.6108 0.8899 0
1661283115186488576 GRX     75 CPM       8  1.3000 rotation        15.3527  1.3502  2.7948 1.25478  0.00087  0.00085  0.9815 0.9524 0.9969 0.9535 0.7538 0.9276 0
1661283115186488576 GRX     76 CPM       8  1.3000 rotation        15.3527  1.3502  2.7948 1.2554   0.0012   0.0012   0.9813 0.8975 0.9975 0.9604 0.6270 0.8928 0
1661283115186488576 GRX     15 CPM      16  1.3000 rotation        15.3527  1.3502  2.7948 1.25572  0.00056  0.00060  0.9817 0.9609 0.9945 0.9741 0.6024 0.9027 1
1661283115186488576 GRX     16 CPM      16  1.3000 rotation        15.3527  1.3502  2.7948 1.25671  0.00058  0.00065  0.9817 0.9706 0.9916 0.9776 0.4872 0.8818 0
1661283115186488576 GRX     22 CPM      16  1.3000 high_rms        15.3527  1.3502  2.7948 14       46       1        0.0000 0.1215 0.0000 0.0000 0.0481 0.0339 0
1661283115186488576 GRX     23 CPM      16  1.3000 rotation        15.3527  1.3502  2.7948 1.25491  0.00078  0.00080  0.9816 0.9409 0.9970 0.9686 0.4644 0.8705 0
1661283115186488576 GRX     48 CPM      16  1.3000 high_rms        15.3527  1.3502  2.7948 0.17     0.07     0.50     0.0000 0.9997 0.0001 0.0000 0.0520 0.2104 0
1661283115186488576 GRX     49 CPM      16  1.3000 rotation        15.3527  1.3502  2.7948 1.2579   0.0012   0.0010   0.9814 0.9176 0.9870 0.9426 0.6108 0.8879 0
1661283115186488576 GRX     75 CPM      16  1.3000 rotation        15.3527  1.3502  2.7948 1.25506  0.00098  0.00079  0.9815 0.9523 0.9776 0.9535 0.7538 0.9238 0
1661283115186488576 GRX     76 CPM      16  1.3000 rotation        15.3527  1.3502  2.7948 1.2548   0.0013   0.0013   0.9813 0.8976 0.9963 0.9604 0.6270 0.8925 0
1663286184854047232 GRX     15 CPM       1  1.0000 rotation        15.9945  1.2492  2.8985 1.0057   0.0012   0.0015   0.9810 0.9928 0.9707 0.9697 0.9595 0.9748 1
1663286184854047232 GRX     16 CPM       1  1.0000 rotation        15.9945  1.2492  2.8985 1.0052   0.0047   0.0050   0.9782 0.9823 0.9951 0.9695 0.9048 0.9660 0
1663286184854047232 GRX     21 CPM       1  1.0000 rotation        15.9945  1.2492  2.8985 1.003    0.011    0.013    0.9711 0.9642 0.9920 0.9517 0.7506 0.9259 0
1663286184854047232 GRX     22 CPM       1  1.0000 rotation        15.9945  1.2492  2.8985 2.010    0.031    0.024    0.9693 0.8574 0.9776 0.9600 0.0512 0.7631 0
1663286184854047232 GRX     41 CPM       1  1.0000 rotation        15.9945  1.2492  2.8985 1.004    0.015    0.013    0.9692 0.9618 0.9929 0.9631 0.7701 0.9314 0
1663286184854047232 GRX     48 CPM       1  1.0000 high_rms        15.9945  1.2492  2.8985 1.008    0.016    0.021    0.9636 0.9200 0.9674 0.2865 0.2177 0.6711 0
1663286184854047232 GRX     49 CPM       1  1.0000 rotation        15.9945  1.2492  2.8985 1.003    0.015    0.015    0.9676 0.9467 0.9975 0.9080 0.3670 0.8374 0
1663286184854047232 GRX     75 CPM       1  1.0000 norot           15.9945  1.2492  2.8985 2.0      1.4      0.0      0.0001 0.8064 0.0000 0.9266 0.0504 0.3567 0
1663286184854047232 GRX     76 CPM       1  1.0000 rotation        15.9945  1.2492  2.8985 0.994    0.000    0.018    0.9742 0.9650 0.0000 0.9399 0.6954 0.7149 0
1663286184854047232 GRX     15 CPM       2  1.0000 rotation        15.9945  1.2492  2.8985 1.00570  0.00048  0.00045  0.9817 0.9928 0.9957 0.9697 0.9595 0.9799 1
1663286184854047232 GRX     16 CPM       2  1.0000 rotation        15.9945  1.2492  2.8985 1.00610  0.00075  0.00084  0.9814 0.9822 0.9929 0.9695 0.9048 0.9662 0
1663286184854047232 GRX     21 CPM       2  1.0000 rotation        15.9945  1.2492  2.8985 1.00530  0.00078  0.00068  0.9815 0.9640 0.9911 0.9517 0.7506 0.9278 0
1663286184854047232 GRX     22 CPM       2  1.0000 rotation        15.9945  1.2492  2.8985 1.000    0.000    0.014    0.9763 0.9809 0.0000 0.9600 0.8452 0.7525 0
1663286184854047232 GRX     41 CPM       2  1.0000 rotation        15.9945  1.2492  2.8985 1.0062   0.0011   0.0009   0.9813 0.9616 0.9796 0.9631 0.7701 0.9311 0
1663286184854047232 GRX     48 CPM       2  1.0000 high_rms        15.9945  1.2492  2.8985 0.995    0.000    0.018    0.9742 0.9227 0.0000 0.2865 0.2177 0.4802 0
1663286184854047232 GRX     49 CPM       2  1.0000 norot           15.9945  1.2492  2.8985 0.994    0.003    0.017    0.9735 0.9481 0.0003 0.9080 0.3670 0.6394 0
1663286184854047232 GRX     75 CPM       2  1.0000 rotation        15.9945  1.2492  2.8985 1.000    0.000    0.014    0.9764 0.9690 0.0000 0.9266 0.8823 0.7508 0
1663286184854047232 GRX     76 CPM       2  1.0000 rotation        15.9945  1.2492  2.8985 1.00645  0.00087  0.00076  0.9814 0.9635 0.9913 0.9399 0.6954 0.9143 0
1663286184854047232 GRX     15 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.00566  0.00046  0.00043  0.9817 0.9928 0.9955 0.9697 0.9595 0.9798 1
1663286184854047232 GRX     16 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.00598  0.00061  0.00060  0.9816 0.9822 0.9969 0.9695 0.9048 0.9670 0
1663286184854047232 GRX     21 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.00541  0.00071  0.00068  0.9815 0.9640 0.9961 0.9517 0.7506 0.9288 0
1663286184854047232 GRX     22 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.00503  0.00052  0.00059  0.9816 0.9805 0.9914 0.9600 0.8452 0.9517 0
1663286184854047232 GRX     41 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.00645  0.00079  0.00070  0.9815 0.9615 0.9913 0.9631 0.7701 0.9335 0
1663286184854047232 GRX     48 CPM       4  1.0000 high_rms        15.9945  1.2492  2.8985 1.0076   0.0011   0.0011   0.9812 0.9201 0.9969 0.2865 0.2177 0.6805 0
1663286184854047232 GRX     49 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.0037   0.0010   0.0012   0.9812 0.9465 0.9882 0.9080 0.3670 0.8382 0
1663286184854047232 GRX     75 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.00507  0.00058  0.00065  0.9816 0.9685 0.9922 0.9266 0.8823 0.9502 0
1663286184854047232 GRX     76 CPM       4  1.0000 rotation        15.9945  1.2492  2.8985 1.00629  0.00071  0.00087  0.9815 0.9636 0.9805 0.9399 0.6954 0.9122 0
1663286184854047232 GRX     15 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.00566  0.00043  0.00041  0.9817 0.9928 0.9963 0.9697 0.9595 0.9800 1
1663286184854047232 GRX     16 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.00584  0.00061  0.00058  0.9816 0.9822 0.9963 0.9695 0.9048 0.9669 0
1663286184854047232 GRX     21 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.00560  0.00074  0.00060  0.9815 0.9639 0.9805 0.9517 0.7506 0.9256 0
1663286184854047232 GRX     22 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.00516  0.00054  0.00049  0.9816 0.9805 0.9943 0.9600 0.8452 0.9523 0
1663286184854047232 GRX     41 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.00639  0.00068  0.00069  0.9815 0.9616 0.9970 0.9631 0.7701 0.9347 0
1663286184854047232 GRX     48 CPM       8  1.0000 high_rms        15.9945  1.2492  2.8985 1.0073   0.0010   0.0013   0.9812 0.9202 0.9685 0.2865 0.2177 0.6748 0
1663286184854047232 GRX     49 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.0038   0.0011   0.0011   0.9812 0.9465 0.9970 0.9080 0.3670 0.8399 0
1663286184854047232 GRX     75 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.00511  0.00062  0.00064  0.9816 0.9685 0.9964 0.9266 0.8823 0.9511 0
1663286184854047232 GRX     76 CPM       8  1.0000 rotation        15.9945  1.2492  2.8985 1.00636  0.00071  0.00088  0.9814 0.9636 0.9786 0.9399 0.6954 0.9118 0
1663286184854047232 GRX     15 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.00555  0.00038  0.00048  0.9817 0.9928 0.9746 0.9697 0.9595 0.9757 1
1663286184854047232 GRX     16 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.00577  0.00066  0.00054  0.9816 0.9822 0.9820 0.9695 0.9048 0.9640 0
1663286184854047232 GRX     21 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.00547  0.00064  0.00070  0.9815 0.9640 0.9944 0.9517 0.7506 0.9284 0
1663286184854047232 GRX     22 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.00518  0.00053  0.00055  0.9816 0.9805 0.9963 0.9600 0.8452 0.9527 0
1663286184854047232 GRX     41 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.00640  0.00066  0.00066  0.9815 0.9616 0.9975 0.9631 0.7701 0.9348 0
1663286184854047232 GRX     48 CPM      16  1.0000 high_rms        15.9945  1.2492  2.8985 1.0077   0.0012   0.0011   0.9812 0.9201 0.9916 0.2865 0.2177 0.6794 0
1663286184854047232 GRX     49 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.0039   0.0012   0.0010   0.9812 0.9465 0.9920 0.9080 0.3670 0.8389 0
1663286184854047232 GRX     75 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.00507  0.00061  0.00062  0.9816 0.9685 0.9970 0.9266 0.8823 0.9512 0
1663286184854047232 GRX     76 CPM      16  1.0000 rotation        15.9945  1.2492  2.8985 1.00651  0.00078  0.00079  0.9815 0.9635 0.9970 0.9399 0.6954 0.9155 0
1666483805185815680 GRX     15 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.5659   0.0032   0.0033   0.9805 0.9998 0.9966 0.9645 0.9964 0.9876 0
1666483805185815680 GRX     16 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.5665   0.0037   0.0037   0.9803 1.0000 0.9975 0.9663 0.9973 0.9883 1
1666483805185815680 GRX     21 CPM       1  1.6000 high_rms        15.6113  1.2652  2.9134 0.7      1.1      1.4      0.0000 0.8923 0.9752 0.0000 0.0530 0.3841 0
1666483805185815680 GRX     22 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.5634   0.0024   0.0022   0.9809 1.0000 0.9959 0.9558 0.9973 0.9860 0
1666483805185815680 GRX     23 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.5643   0.0041   0.0047   0.9799 0.9998 0.9907 0.9589 0.9936 0.9846 0
1666483805185815680 GRX     48 CPM       1  1.6000 high_rms        15.6113  1.2652  2.9134 1.568    0.036    0.036    0.9562 0.6561 0.9975 0.0369 0.0841 0.5462 0
1666483805185815680 GRX     49 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.571    0.013    0.015    0.9747 0.9314 0.9902 0.9298 0.7939 0.9240 0
1666483805185815680 GRX     50 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.564    0.015    0.016    0.9735 0.8881 0.9963 0.9541 0.5659 0.8756 0
1666483805185815680 GRX     75 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.563    0.027    0.027    0.9645 0.8204 0.9975 0.9486 0.3878 0.8238 0
1666483805185815680 GRX     76 CPM       1  1.6000 rotation        15.6113  1.2652  2.9134 1.566    0.021    0.023    0.9686 0.8159 0.9929 0.9583 0.3655 0.8203 0
1666483805185815680 GRX     77 CPM       1  1.6000 norot           15.6113  1.2652  2.9134 1.56     0.13     0.13     0.6300 0.6984 0.9975 0.9571 0.0674 0.6701 0
1666483805185815680 GRX     15 CPM       2  1.6000 rotation        15.6113  1.2652  2.9134 1.56513  0.00063  0.00076  0.9817 0.9998 0.9841 0.9645 0.9964 0.9853 0
1666483805185815680 GRX     16 CPM       2  1.6000 rotation        15.6113  1.2652  2.9134 1.5662   0.0014   0.0016   0.9813 1.0000 0.9940 0.9663 0.9973 0.9878 1
1666483805185815680 GRX     21 CPM       2  1.6000 high_rms        15.6113  1.2652  2.9134 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0543 0.2109 0
1666483805185815680 GRX     22 CPM       2  1.6000 rotation        15.6113  1.2652  2.9134 1.5631   0.0014   0.0015   0.9813 1.0000 0.9936 0.9558 0.9973 0.9856 0
1666483805185815680 GRX     23 CPM       2  1.6000 rotation        15.6113  1.2652  2.9134 1.5639   0.0023   0.0029   0.9808 0.9998 0.9789 0.9589 0.9936 0.9824 0
1666483805185815680 GRX     48 CPM       2  1.6000 high_rms        15.6113  1.2652  2.9134 1.568    0.024    0.024    0.9673 0.6561 0.9975 0.0369 0.0841 0.5484 0
1666483805185815680 GRX     49 CPM       2  1.6000 rotation        15.6113  1.2652  2.9134 1.5679   0.0070   0.0084   0.9782 0.9318 0.9850 0.9298 0.7939 0.9237 0
1666483805185815680 GRX     50 CPM       2  1.6000 norot           15.6113  1.2652  2.9134 1.6      0.0      1.0      0.0001 0.8882 0.0000 0.9541 0.5659 0.4817 0
1666483805185815680 GRX     75 CPM       2  1.6000 rotation        15.6113  1.2652  2.9134 1.569    0.023    0.021    0.9688 0.8191 0.9929 0.9486 0.3878 0.8235 0
1666483805185815680 GRX     76 CPM       2  1.6000 rotation        15.6113  1.2652  2.9134 1.5682   0.0032   0.0031   0.9806 0.8155 0.9965 0.9583 0.3655 0.8233 0
1666483805185815680 GRX     77 CPM       2  1.6000 norot           15.6113  1.2652  2.9134 1.56     0.15     0.14     0.5721 0.6973 0.9929 0.9571 0.0674 0.6573 0
1666483805185815680 GRX     15 CPM       4  1.6000 rotation        15.6113  1.2652  2.9134 1.56509  0.00053  0.00052  0.9818 0.9998 0.9969 0.9645 0.9964 0.9879 0
1666483805185815680 GRX     16 CPM       4  1.6000 rotation        15.6113  1.2652  2.9134 1.56546  0.00055  0.00059  0.9818 1.0000 0.9947 0.9663 0.9973 0.9880 1
1666483805185815680 GRX     21 CPM       4  1.6000 high_rms        15.6113  1.2652  2.9134 2.8      6.3      2.6      0.0000 0.3774 0.0960 0.0000 0.0494 0.1046 0
1666483805185815680 GRX     22 CPM       4  1.6000 rotation        15.6113  1.2652  2.9134 1.56384  0.00054  0.00043  0.9818 1.0000 0.9796 0.9558 0.9973 0.9829 0
1666483805185815680 GRX     23 CPM       4  1.6000 rotation        15.6113  1.2652  2.9134 1.5646   0.0017   0.0018   0.9812 0.9998 0.9948 0.9589 0.9936 0.9857 0
1666483805185815680 GRX     48 CPM       4  1.6000 high_rms        15.6113  1.2652  2.9134 1.5702   0.0057   0.0061   0.9791 0.6555 0.9954 0.0369 0.0841 0.5502 0
1666483805185815680 GRX     49 CPM       4  1.6000 rotation        15.6113  1.2652  2.9134 1.5652   0.0027   0.0030   0.9807 0.9322 0.9936 0.9298 0.7939 0.9260 0
1666483805185815680 GRX     50 CPM       4  1.6000 norot           15.6113  1.2652  2.9134 1.552    0.000    0.022    0.9763 0.8902 0.0000 0.9541 0.5659 0.6773 0
1666483805185815680 GRX     75 CPM       4  1.6000 norot           15.6113  1.2652  2.9134 1.547    0.000    0.031    0.9735 0.8239 0.0000 0.9486 0.3878 0.6268 0
1666483805185815680 GRX     76 CPM       4  1.6000 rotation        15.6113  1.2652  2.9134 1.5693   0.0029   0.0020   0.9809 0.8152 0.9264 0.9583 0.3655 0.8093 0
1666483805185815680 GRX     77 CPM       4  1.6000 norot           15.6113  1.2652  2.9134 1.6      2.0      1.2      0.0000 0.6964 0.6763 0.9571 0.0674 0.4794 0
1666483805185815680 GRX     15 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.56503  0.00049  0.00051  0.9818 0.9998 0.9963 0.9645 0.9964 0.9878 0
1666483805185815680 GRX     16 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.56539  0.00045  0.00045  0.9818 1.0000 0.9975 0.9663 0.9973 0.9886 1
1666483805185815680 GRX     21 CPM       8  1.6000 high_rms        15.6113  1.2652  2.9134 2.8      6.5      2.8      0.0000 0.3741 0.1074 0.0000 0.0494 0.1062 0
1666483805185815680 GRX     22 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.56403  0.00036  0.00031  0.9819 1.0000 0.9899 0.9558 0.9973 0.9850 0
1666483805185815680 GRX     23 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.56513  0.00051  0.00055  0.9818 0.9998 0.9941 0.9589 0.9936 0.9856 0
1666483805185815680 GRX     48 CPM       8  1.6000 high_rms        15.6113  1.2652  2.9134 1.56     0.13     0.13     0.6341 0.6572 0.9975 0.0369 0.0841 0.4820 0
1666483805185815680 GRX     49 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.5656   0.0018   0.0014   0.9813 0.9321 0.9651 0.9298 0.7939 0.9204 0
1666483805185815680 GRX     50 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.5642   0.0019   0.0020   0.9811 0.8881 0.9963 0.9541 0.5659 0.8771 0
1666483805185815680 GRX     75 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.5693   0.0026   0.0025   0.9808 0.8189 0.9969 0.9486 0.3878 0.8266 0
1666483805185815680 GRX     76 CPM       8  1.6000 rotation        15.6113  1.2652  2.9134 1.5693   0.0026   0.0023   0.9809 0.8152 0.9907 0.9583 0.3655 0.8221 0
1666483805185815680 GRX     77 CPM       8  1.6000 norot           15.6113  1.2652  2.9134 0.8      1.0      1.4      0.0000 0.9349 0.9520 0.9571 0.0681 0.5824 0
1666483805185815680 GRX     15 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.56503  0.00048  0.00048  0.9818 0.9998 0.9975 0.9645 0.9964 0.9880 0
1666483805185815680 GRX     16 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.56538  0.00045  0.00043  0.9818 1.0000 0.9963 0.9663 0.9973 0.9883 1
1666483805185815680 GRX     21 CPM      16  1.6000 high_rms        15.6113  1.2652  2.9134 2.5      5.7      2.6      0.0000 0.4112 0.1824 0.0000 0.0488 0.1285 0
1666483805185815680 GRX     22 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.56402  0.00030  0.00031  0.9819 1.0000 0.9970 0.9558 0.9973 0.9864 0
1666483805185815680 GRX     23 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.56516  0.00052  0.00052  0.9818 0.9998 0.9975 0.9589 0.9936 0.9863 0
1666483805185815680 GRX     48 CPM      16  1.6000 high_rms        15.6113  1.2652  2.9134 1.57     0.25     0.20     0.1579 0.6563 0.9808 0.0369 0.0841 0.3832 0
1666483805185815680 GRX     49 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.5654   0.0016   0.0015   0.9813 0.9321 0.9963 0.9298 0.7939 0.9267 0
1666483805185815680 GRX     50 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.5640   0.0018   0.0022   0.9811 0.8881 0.9786 0.9541 0.5659 0.8736 0
1666483805185815680 GRX     75 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.5694   0.0026   0.0023   0.9809 0.8189 0.9893 0.9486 0.3878 0.8251 0
1666483805185815680 GRX     76 CPM      16  1.6000 rotation        15.6113  1.2652  2.9134 1.5688   0.0026   0.0030   0.9807 0.8153 0.9899 0.9583 0.3655 0.8219 0
1666483805185815680 GRX     77 CPM      16  1.6000 norot           15.6113  1.2652  2.9134 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.9571 0.0507 0.4015 0
2308129860256072448 THA      2 CPM       1  0.1003 norot           15.8945  1.4299  3.9718 0.1002   0.0000   0.0013   0.9770 1.0000 0.0000 0.9624 0.4327 0.6744 0
2308129860256072448 THA     29 CPM       1  0.1003 high_rms        15.8945  1.4299  3.9718 7.0      1.3      1.2      0.0402 0.1860 0.9951 0.0001 0.0649 0.2573 0
2308129860256072448 THA      2 CPM       2  0.1003 rotation        15.8945  1.4299  3.9718 0.100353 0.000011 0.000013 0.9819 1.0000 0.9864 0.9624 0.4327 0.8727 1
2308129860256072448 THA     29 CPM       2  0.1003 high_rms        15.8945  1.4299  3.9718 7.04     0.72     0.91     0.3481 0.1857 0.9739 0.0001 0.0649 0.3145 0
2308129860256072448 THA      2 CPM       4  0.1003 rotation        15.8945  1.4299  3.9718 0.100353 0.000010 0.000011 0.9819 1.0000 0.9969 0.9624 0.4327 0.8748 1
2308129860256072448 THA     29 CPM       4  0.1003 high_rms        15.8945  1.4299  3.9718 7.3      1.6      0.8      0.0795 0.1811 0.3392 0.0001 0.0649 0.1330 0
2308129860256072448 THA      2 CPM       8  0.1003 rotation        15.8945  1.4299  3.9718 0.100352 0.000010 0.000011 0.9819 1.0000 0.9943 0.9624 0.4327 0.8743 1
2308129860256072448 THA     29 CPM       8  0.1003 high_rms        15.8945  1.4299  3.9718 7        15       1        0.0000 0.1784 0.0000 0.0001 0.0649 0.0487 0
2308129860256072448 THA      2 CPM      16  0.1003 rotation        15.8945  1.4299  3.9718 0.100353 0.000010 0.000010 0.9819 1.0000 0.9970 0.9624 0.4327 0.8748 1
2308129860256072448 THA     29 CPM      16  0.1003 high_rms        15.8945  1.4299  3.9718 0.12     0.02     0.38     0.0000 1.0000 0.0000 0.0001 0.0521 0.2104 0
2311548448066274944 THA      2 CPM       1  0.8817 rotation        14.3587  1.3253  3.3096 0.8825   0.0027   0.0030   0.9796 0.9969 0.9936 0.9768 0.5966 0.9087 0
2311548448066274944 THA     29 CPM       1  0.8817 rotation        14.3587  1.3253  3.3096 0.8829   0.0019   0.0021   0.9804 0.9995 0.9929 0.9159 0.9315 0.9641 1
2311548448066274944 THA     69 CPM       1  0.8817 rotation        14.3587  1.3253  3.3096 0.8812   0.0024   0.0021   0.9801 0.9827 0.9916 0.9695 0.3500 0.8548 0
2311548448066274944 THA      2 CPM       2  0.8817 rotation        14.3587  1.3253  3.3096 0.88238  0.00070  0.00070  0.9814 0.9969 0.9975 0.9768 0.5966 0.9098 0
2311548448066274944 THA     29 CPM       2  0.8817 rotation        14.3587  1.3253  3.3096 0.88230  0.00072  0.00080  0.9814 0.9995 0.9927 0.9159 0.9315 0.9642 1
2311548448066274944 THA     69 CPM       2  0.8817 rotation        14.3587  1.3253  3.3096 0.88111  0.00067  0.00055  0.9815 0.9827 0.9815 0.9695 0.3500 0.8530 0
2311548448066274944 THA      2 CPM       4  0.8817 rotation        14.3587  1.3253  3.3096 0.88220  0.00026  0.00032  0.9818 0.9969 0.9805 0.9768 0.5966 0.9065 0
2311548448066274944 THA     29 CPM       4  0.8817 rotation        14.3587  1.3253  3.3096 0.88216  0.00028  0.00029  0.9818 0.9995 0.9969 0.9159 0.9315 0.9651 1
2311548448066274944 THA     69 CPM       4  0.8817 rotation        14.3587  1.3253  3.3096 0.88113  0.00041  0.00036  0.9817 0.9827 0.9914 0.9695 0.3500 0.8551 0
2311548448066274944 THA      2 CPM       8  0.8817 rotation        14.3587  1.3253  3.3096 0.88222  0.00026  0.00029  0.9818 0.9969 0.9918 0.9768 0.5966 0.9088 0
2311548448066274944 THA     29 CPM       8  0.8817 rotation        14.3587  1.3253  3.3096 0.88210  0.00021  0.00028  0.9818 0.9995 0.9608 0.9159 0.9315 0.9579 1
2311548448066274944 THA     69 CPM       8  0.8817 rotation        14.3587  1.3253  3.3096 0.88109  0.00036  0.00036  0.9817 0.9827 0.9970 0.9695 0.3500 0.8562 0
2311548448066274944 THA      2 CPM      16  0.8817 rotation        14.3587  1.3253  3.3096 0.88230  0.00029  0.00025  0.9818 0.9969 0.9850 0.9768 0.5966 0.9074 0
2311548448066274944 THA     29 CPM      16  0.8817 rotation        14.3587  1.3253  3.3096 0.88214  0.00024  0.00025  0.9818 0.9995 0.9955 0.9159 0.9315 0.9649 1
2311548448066274944 THA     69 CPM      16  0.8817 rotation        14.3587  1.3253  3.3096 0.88112  0.00036  0.00036  0.9817 0.9827 0.9975 0.9695 0.3500 0.8563 0
2320267025518037760 THA      2 CPM       1  0.8362 rotation        12.8329  1.2612  2.9670 0.8348   0.0014   0.0015   0.9807 1.0000 0.9951 0.9751 0.9986 0.9899 1
2320267025518037760 THA     29 CPM       1  0.8362 rotation        12.8329  1.2612  2.9670 0.8355   0.0016   0.0019   0.9805 1.0000 0.9850 0.9759 0.9981 0.9879 0
2320267025518037760 THA     69 CPM       1  0.8362 rotation        12.8329  1.2612  2.9670 0.835    0.012    0.012    0.9682 1.0000 0.9975 0.9764 0.9979 0.9880 0
2320267025518037760 THA      2 CPM       2  0.8362 rotation        12.8329  1.2612  2.9670 0.83558  0.00085  0.00066  0.9814 1.0000 0.9674 0.9751 0.9986 0.9845 0
2320267025518037760 THA     29 CPM       2  0.8362 rotation        12.8329  1.2612  2.9670 0.83563  0.00089  0.00093  0.9812 1.0000 0.9963 0.9759 0.9981 0.9903 1
2320267025518037760 THA     69 CPM       2  0.8362 rotation        12.8329  1.2612  2.9670 0.834    0.008    0.012    0.9711 1.0000 0.9221 0.9764 0.9979 0.9735 0
2320267025518037760 THA      2 CPM       4  0.8362 rotation        12.8329  1.2612  2.9670 0.83642  0.00019  0.00018  0.9819 1.0000 0.9951 0.9751 0.9986 0.9901 0
2320267025518037760 THA     29 CPM       4  0.8362 rotation        12.8329  1.2612  2.9670 0.83582  0.00055  0.00055  0.9815 1.0000 0.9975 0.9759 0.9981 0.9906 1
2320267025518037760 THA     69 CPM       4  0.8362 rotation        12.8329  1.2612  2.9670 0.83656  0.00058  0.00055  0.9815 1.0000 0.9958 0.9764 0.9979 0.9903 0
2320267025518037760 THA      2 CPM       8  0.8362 rotation        12.8329  1.2612  2.9670 0.83652  0.00012  0.00012  0.9819 1.0000 0.9969 0.9751 0.9986 0.9905 1
2320267025518037760 THA     29 CPM       8  0.8362 rotation        12.8329  1.2612  2.9670 0.83638  0.00010  0.00013  0.9819 1.0000 0.9805 0.9759 0.9981 0.9873 0
2320267025518037760 THA     69 CPM       8  0.8362 rotation        12.8329  1.2612  2.9670 0.83631  0.00023  0.00017  0.9818 1.0000 0.9526 0.9764 0.9979 0.9817 0
2320267025518037760 THA      2 CPM      16  0.8362 rotation        12.8329  1.2612  2.9670 0.83656  0.00009  0.00010  0.9819 1.0000 0.9899 0.9751 0.9986 0.9891 0
2320267025518037760 THA     29 CPM      16  0.8362 rotation        12.8329  1.2612  2.9670 0.836417 0.000098 0.000092 0.9819 1.0000 0.9954 0.9759 0.9981 0.9903 1
2320267025518037760 THA     69 CPM      16  0.8362 rotation        12.8329  1.2612  2.9670 0.83620  0.00014  0.00016  0.9819 1.0000 0.9931 0.9764 0.9979 0.9899 0
2326515034702293760 THA     29 CPM       1  0.2910 rotation        14.7543  1.2583  3.0043 0.29094  0.00011  0.00009  0.9818 0.9996 0.9886 0.9556 0.6276 0.9106 1
2326515034702293760 THA     69 CPM       1  0.2910 rotation        14.7543  1.2583  3.0043 0.29106  0.00026  0.00027  0.9814 0.9991 0.9956 0.9189 0.4350 0.8660 0
2326515034702293760 THA     29 CPM       2  0.2910 rotation        14.7543  1.2583  3.0043 0.290944 0.000069 0.000069 0.9818 0.9996 0.9975 0.9556 0.6276 0.9124 1
2326515034702293760 THA     69 CPM       2  0.2910 rotation        14.7543  1.2583  3.0043 0.291058 0.000099 0.000099 0.9818 0.9991 0.9975 0.9189 0.4350 0.8665 0
2326515034702293760 THA     29 CPM       4  0.2910 rotation        14.7543  1.2583  3.0043 0.290948 0.000062 0.000066 0.9819 0.9996 0.9954 0.9556 0.6276 0.9120 1
2326515034702293760 THA     69 CPM       4  0.2910 rotation        14.7543  1.2583  3.0043 0.291057 0.000086 0.000094 0.9818 0.9991 0.9936 0.9189 0.4350 0.8657 0
2326515034702293760 THA     29 CPM       8  0.2910 rotation        14.7543  1.2583  3.0043 0.290953 0.000065 0.000066 0.9819 0.9996 0.9970 0.9556 0.6276 0.9123 1
2326515034702293760 THA     69 CPM       8  0.2910 rotation        14.7543  1.2583  3.0043 0.291059 0.000093 0.000093 0.9818 0.9991 0.9975 0.9189 0.4350 0.8665 0
2326515034702293760 THA     29 CPM      16  0.2910 rotation        14.7543  1.2583  3.0043 0.290968 0.000068 0.000066 0.9819 0.9996 0.9963 0.9556 0.6276 0.9122 1
2326515034702293760 THA     69 CPM      16  0.2910 rotation        14.7543  1.2583  3.0043 0.29106  0.00010  0.00010  0.9818 0.9991 0.9954 0.9189 0.4350 0.8661 0
2328825933265980544 THA      2 CPM       1  0.5380 rotation        13.6413  1.2764  3.0662 0.5372   0.0010   0.0010   0.9806 1.0000 0.9975 0.9723 0.8599 0.9621 1
2328825933265980544 THA     29 CPM       1  0.5380 rotation        13.6413  1.2764  3.0662 0.53709  0.00025  0.00025  0.9817 0.9979 0.9975 0.9483 0.5553 0.8961 0
2328825933265980544 THA     69 CPM       1  0.5380 rotation        13.6413  1.2764  3.0662 0.53732  0.00045  0.00054  0.9814 1.0000 0.9831 0.9701 0.7225 0.9314 0
2328825933265980544 THA      2 CPM       2  0.5380 rotation        13.6413  1.2764  3.0662 0.53724  0.00039  0.00042  0.9815 1.0000 0.9948 0.9723 0.8599 0.9617 1
2328825933265980544 THA     29 CPM       2  0.5380 rotation        13.6413  1.2764  3.0662 0.53715  0.00015  0.00015  0.9818 0.9979 0.9975 0.9483 0.5553 0.8962 0
2328825933265980544 THA     69 CPM       2  0.5380 rotation        13.6413  1.2764  3.0662 0.53728  0.00010  0.00010  0.9819 1.0000 0.9964 0.9701 0.7225 0.9342 0
2328825933265980544 THA      2 CPM       4  0.5380 rotation        13.6413  1.2764  3.0662 1.07411  0.00058  0.00065  0.9816 1.0000 0.9923 0.9723 0.0495 0.7991 0
2328825933265980544 THA     29 CPM       4  0.5380 rotation        13.6413  1.2764  3.0662 0.53720  0.00014  0.00012  0.9818 0.9979 0.9932 0.9483 0.5553 0.8953 1
2328825933265980544 THA     69 CPM       4  0.5380 rotation        13.6413  1.2764  3.0662 0.537295 0.000073 0.000076 0.9819 1.0000 0.9963 0.9701 0.7225 0.9342 0
2328825933265980544 THA      2 CPM       8  0.5380 rotation        13.6413  1.2764  3.0662 1.07409  0.00041  0.00040  0.9817 1.0000 0.9968 0.9723 0.0495 0.8001 0
2328825933265980544 THA     29 CPM       8  0.5380 rotation        13.6413  1.2764  3.0662 0.53717  0.00011  0.00013  0.9819 0.9979 0.9902 0.9483 0.5553 0.8947 1
2328825933265980544 THA     69 CPM       8  0.5380 rotation        13.6413  1.2764  3.0662 0.537288 0.000061 0.000073 0.9819 1.0000 0.9850 0.9701 0.7225 0.9319 0
2328825933265980544 THA      2 CPM      16  0.5380 rotation        13.6413  1.2764  3.0662 0.537045 0.000077 0.000074 0.9819 1.0000 0.9963 0.9723 0.8599 0.9621 1
2328825933265980544 THA     29 CPM      16  0.5380 rotation        13.6413  1.2764  3.0662 0.53719  0.00012  0.00012  0.9819 0.9979 0.9975 0.9483 0.5553 0.8962 0
2328825933265980544 THA     69 CPM      16  0.5380 rotation        13.6413  1.2764  3.0662 0.537306 0.000068 0.000060 0.9819 1.0000 0.9918 0.9701 0.7225 0.9333 0
2339984636258635136 PERI     2 CPM       1  8.3500 rotation        11.4861  0.7396  1.3334 8.81     0.75     0.66     0.6887 0.9963 0.9911 0.9861 0.9341 0.9193 1
2339984636258635136 PERI    29 CPM       1  8.3500 norot           11.4861  0.7396  1.3334 7.3      1.3      0.6      0.2032 0.9995 0.2394 0.9744 0.9712 0.6775 0
2339984636258635136 PERI    69 CPM       1  8.3500 norot           11.4861  0.7396  1.3334 7.7      2.3      0.8      0.0211 0.9402 0.0180 0.9838 0.8842 0.5694 0
2339984636258635136 PERI     2 CPM       2  8.3500 rotation        11.4861  0.7396  1.3334 8.76     0.44     0.44     0.8786 0.9964 0.9975 0.9861 0.9341 0.9586 1
2339984636258635136 PERI    29 CPM       2  8.3500 rotation        11.4861  0.7396  1.3334 7.69     0.35     0.29     0.9109 0.9993 0.9839 0.9744 0.9712 0.9679 0
2339984636258635136 PERI    69 CPM       2  8.3500 rotation        11.4861  0.7396  1.3334 7.99     0.57     0.41     0.8267 0.9331 0.9350 0.9838 0.8842 0.9126 0
2339984636258635136 PERI     2 CPM       4  8.3500 rotation        11.4861  0.7396  1.3334 8.71     0.29     0.29     0.9362 0.9965 0.9975 0.9861 0.9341 0.9701 1
2339984636258635136 PERI    29 CPM       4  8.3500 rotation        11.4861  0.7396  1.3334 7.73     0.21     0.17     0.9536 0.9993 0.9804 0.9744 0.9712 0.9758 0
2339984636258635136 PERI    69 CPM       4  8.3500 rotation        11.4861  0.7396  1.3334 7.77     0.22     0.27     0.9395 0.9381 0.9741 0.9838 0.8842 0.9439 0
2339984636258635136 PERI     2 CPM       8  8.3500 rotation        11.4861  0.7396  1.3334 8.60     0.18     0.21     0.9570 0.9967 0.9903 0.9861 0.9341 0.9729 1
2339984636258635136 PERI    29 CPM       8  8.3500 rotation        11.4861  0.7396  1.3334 7.71     0.14     0.12     0.9655 0.9993 0.9918 0.9744 0.9712 0.9804 0
2339984636258635136 PERI    69 CPM       8  8.3500 rotation        11.4861  0.7396  1.3334 7.81     0.13     0.14     0.9647 0.9374 0.9938 0.9838 0.8842 0.9528 0
2339984636258635136 PERI     2 CPM      16  8.3500 rotation        11.4861  0.7396  1.3334 8.64     0.17     0.13     0.9653 0.9966 0.9586 0.9861 0.9341 0.9681 1
2339984636258635136 PERI    29 CPM      16  8.3500 rotation        11.4861  0.7396  1.3334 7.706    0.091    0.087    0.9718 0.9993 0.9962 0.9744 0.9712 0.9826 0
2339984636258635136 PERI    69 CPM      16  8.3500 rotation        11.4861  0.7396  1.3334 7.858    0.097    0.099    0.9707 0.9362 0.9970 0.9838 0.8842 0.9544 0
2346216668164370432 PERI     3 SAP       1  3.1000 rotation         9.4451  0.4609  0.7547 3.015    0.050    0.051    0.9654 1.0000 0.9969 0.9901 0.9896 0.9884 1
2346216668164370432 PERI    30 SAP       1  3.1000 rotation         9.4451  0.4609  0.7547 3.030    0.042    0.037    0.9700 1.0000 0.9926 0.9915 0.9962 0.9901 0
2346216668164370432 PERI     3 SAP       2  3.1000 rotation         9.4451  0.4609  0.7547 3.026    0.031    0.034    0.9727 1.0000 0.9938 0.9901 0.9896 0.9892 1
2346216668164370432 PERI    30 SAP       2  3.1000 rotation         9.4451  0.4609  0.7547 3.024    0.024    0.030    0.9745 1.0000 0.9813 0.9915 0.9962 0.9887 0
2346216668164370432 PERI     3 SAP       4  3.1000 rotation         9.4451  0.4609  0.7547 3.035    0.018    0.021    0.9768 1.0000 0.9898 0.9901 0.9896 0.9892 1
2346216668164370432 PERI    30 SAP       4  3.1000 rotation         9.4451  0.4609  0.7547 3.045    0.020    0.014    0.9776 1.0000 0.9125 0.9915 0.9962 0.9756 0
2346216668164370432 PERI     3 SAP       8  3.1000 rotation         9.4451  0.4609  0.7547 3.044    0.012    0.012    0.9791 1.0000 0.9969 0.9901 0.9896 0.9911 1
2346216668164370432 PERI    30 SAP       8  3.1000 rotation         9.4451  0.4609  0.7547 3.0606   0.0053   0.0046   0.9808 1.0000 0.9900 0.9915 0.9962 0.9917 0
2346216668164370432 PERI     3 SAP      16  3.1000 rotation         9.4451  0.4609  0.7547 3.0491   0.0078   0.0076   0.9801 1.0000 0.9969 0.9901 0.9896 0.9913 1
2346216668164370432 PERI    30 SAP      16  3.1000 rotation         9.4451  0.4609  0.7547 3.0612   0.0025   0.0027   0.9814 1.0000 0.9952 0.9915 0.9962 0.9929 0
2349094158814399104 PERI     3 CPM       1  1.3000 revised         10.9324  0.7497  1.3551 0.849    0.012    0.000    0.9763 1.0000 0.0000 0.9311 0.0502 0.5915 0
2349094158814399104 PERI    30 CPM       1  1.3000 revised         10.9324  0.7497  1.3551 0.66471  0.00058  0.00055  0.9814 1.0000 0.9960 0.9348 0.9963 0.9817 0
2349094158814399104 PERI     3 CPM       2  1.3000 revised         10.9324  0.7497  1.3551 0.84508  0.00037  0.00032  0.9817 1.0000 0.9900 0.9311 0.0502 0.7906 1
2349094158814399104 PERI    30 CPM       2  1.3000 revised         10.9324  0.7497  1.3551 0.66471  0.00038  0.00038  0.9816 1.0000 0.9975 0.9348 0.9963 0.9820 0
2349094158814399104 PERI     3 CPM       4  1.3000 revised         10.9324  0.7497  1.3551 0.84504  0.00025  0.00023  0.9818 1.0000 0.9933 0.9311 0.0502 0.7913 1
2349094158814399104 PERI    30 CPM       4  1.3000 revised         10.9324  0.7497  1.3551 0.66617  0.00081  0.00078  0.9812 1.0000 0.9963 0.9348 0.9963 0.9817 0
2349094158814399104 PERI     3 CPM       8  1.3000 revised         10.9324  0.7497  1.3551 0.84504  0.00024  0.00016  0.9818 1.0000 0.8808 0.9311 0.0502 0.7688 1
2349094158814399104 PERI    30 CPM       8  1.3000 revised         10.9324  0.7497  1.3551 0.665051 0.000071 0.000059 0.9819 1.0000 0.9855 0.9348 0.9963 0.9797 0
2349094158814399104 PERI     3 CPM      16  1.3000 revised         10.9324  0.7497  1.3551 0.84490  0.00017  0.00016  0.9819 1.0000 0.9954 0.9311 0.0502 0.7917 1
2349094158814399104 PERI    30 CPM      16  1.3000 revised         10.9324  0.7497  1.3551 0.665063 0.000060 0.000056 0.9820 1.0000 0.9955 0.9348 0.9963 0.9817 0
2355466790769878400 PERI     3 CPM       1  6.8400 norot           12.3309  0.8757  1.6798 6.46     0.65     0.61     0.5277 0.3164 0.9953 0.9752 0.2353 0.6100 0
2355466790769878400 PERI    30 CPM       1  6.8400 norot           12.3309  0.8757  1.6798 6.9      0.9      2.6      0.0024 0.2428 0.0222 0.9851 0.1424 0.2790 0
2355466790769878400 PERI     3 CPM       2  6.8400 norot           12.3309  0.8757  1.6798 6.49     0.41     0.32     0.8512 0.3150 0.9734 0.9752 0.2353 0.6700 0
2355466790769878400 PERI    30 CPM       2  6.8400 norot           12.3309  0.8757  1.6798 10.39    0.73     0.67     0.7858 0.1750 0.9936 0.9851 0.3086 0.6496 0
2355466790769878400 PERI     3 CPM       4  6.8400 norot           12.3309  0.8757  1.6798 6.56     0.30     0.18     0.9272 0.3122 0.7178 0.9752 0.2353 0.6335 0
2355466790769878400 PERI    30 CPM       4  6.8400 norot           12.3309  0.8757  1.6798 10.77    0.45     0.42     0.9164 0.1706 0.9952 0.9851 0.3086 0.6752 0
2355466790769878400 PERI     3 CPM       8  6.8400 norot           12.3309  0.8757  1.6798 6.49     0.19     0.17     0.9473 0.3150 0.9940 0.9752 0.2353 0.6934 0
2355466790769878400 PERI    30 CPM       8  6.8400 norot           12.3309  0.8757  1.6798 11.00    0.23     0.24     0.9587 0.1679 0.9962 0.9851 0.3086 0.6833 0
2355466790769878400 PERI     3 CPM      16  6.8400 norot           12.3309  0.8757  1.6798 6.752    0.054    0.060    0.9749 0.3044 0.9938 0.9752 0.2353 0.6967 0
2355466790769878400 PERI    30 CPM      16  6.8400 norot           12.3309  0.8757  1.6798 11.06    0.16     0.19     0.9666 0.1673 0.9914 0.9851 0.3086 0.6838 0
2390232107194169088 THA      2 CPM       1  0.6155 norot           14.7675  1.3678  3.5962 12.0     2.7      0.0      0.3802 0.2799 0.0000 0.9768 0.1046 0.3483 0
2390232107194169088 THA     29 CPM       1  0.6155 rotation        14.7675  1.3678  3.5962 0.61583  0.00071  0.00077  0.9811 0.9984 0.9945 0.9651 0.9102 0.9699 1
2390232107194169088 THA     69 CPM       1  0.6155 rotation        14.7675  1.3678  3.5962 1.225    0.066    0.066    0.8635 0.8908 0.9975 0.8189 0.0506 0.7243 0
2390232107194169088 THA      2 CPM       2  0.6155 norot           14.7675  1.3678  3.5962 11.9     1.4      0.0      0.8360 0.2801 0.0000 0.9768 0.1046 0.4395 0
2390232107194169088 THA     29 CPM       2  0.6155 rotation        14.7675  1.3678  3.5962 0.61579  0.00023  0.00021  0.9818 0.9984 0.9944 0.9651 0.9102 0.9700 1
2390232107194169088 THA     69 CPM       2  0.6155 norot           14.7675  1.3678  3.5962 0.6104   0.0000   0.0095   0.9756 0.9874 0.0000 0.8189 0.3650 0.6294 0
2390232107194169088 THA      2 CPM       4  0.6155 norot           14.7675  1.3678  3.5962 1.226    0.000    0.050    0.9600 0.9841 0.0000 0.9768 0.0504 0.5943 0
2390232107194169088 THA     29 CPM       4  0.6155 rotation        14.7675  1.3678  3.5962 0.61574  0.00020  0.00020  0.9818 0.9984 0.9961 0.9651 0.9102 0.9703 1
2390232107194169088 THA     69 CPM       4  0.6155 rotation        14.7675  1.3678  3.5962 0.61564  0.00045  0.00051  0.9815 0.9870 0.9922 0.8189 0.3650 0.8289 0
2390232107194169088 THA      2 CPM       8  0.6155 rotation        14.7675  1.3678  3.5962 0.61586  0.00023  0.00021  0.9818 0.9992 0.9918 0.9768 0.2972 0.8494 0
2390232107194169088 THA     29 CPM       8  0.6155 rotation        14.7675  1.3678  3.5962 0.61569  0.00018  0.00021  0.9818 0.9984 0.9864 0.9651 0.9102 0.9684 1
2390232107194169088 THA     69 CPM       8  0.6155 rotation        14.7675  1.3678  3.5962 0.61572  0.00048  0.00047  0.9815 0.9870 0.9969 0.8189 0.3650 0.8298 0
2390232107194169088 THA      2 CPM      16  0.6155 rotation        14.7675  1.3678  3.5962 0.61584  0.00022  0.00023  0.9818 0.9992 0.9970 0.9768 0.2972 0.8504 0
2390232107194169088 THA     29 CPM      16  0.6155 rotation        14.7675  1.3678  3.5962 0.61573  0.00023  0.00018  0.9818 0.9984 0.9746 0.9651 0.9102 0.9660 1
2390232107194169088 THA     69 CPM      16  0.6155 rotation        14.7675  1.3678  3.5962 0.61570  0.00048  0.00046  0.9815 0.9870 0.9963 0.8189 0.3650 0.8297 0
2390974419276875776 PERI     2 CPM       1  6.5000 rotation        11.5672  0.7021  1.2634 6.09     0.31     0.34     0.8631 1.0000 0.9943 0.9790 0.9975 0.9668 1
2390974419276875776 PERI    29 CPM       1  6.5000 rotation        11.5672  0.7021  1.2634 6.36     0.78     0.71     0.3330 0.9971 0.9943 0.9806 0.9346 0.8479 0
2390974419276875776 PERI    69 CPM       1  6.5000 rotation        11.5672  0.7021  1.2634 3.42     0.22     0.23     0.8014 0.9972 0.9966 0.9851 0.8855 0.9332 0
2390974419276875776 PERI     2 CPM       2  6.5000 rotation        11.5672  0.7021  1.2634 6.16     0.25     0.23     0.9208 1.0000 0.9931 0.9790 0.9975 0.9781 1
2390974419276875776 PERI    29 CPM       2  6.5000 rotation        11.5672  0.7021  1.2634 6.27     0.43     0.37     0.8104 0.9972 0.9907 0.9806 0.9346 0.9427 0
2390974419276875776 PERI    69 CPM       2  6.5000 norot           11.5672  0.7021  1.2634 3.4      0.2      2.1      0.0001 0.9973 0.0000 0.9851 0.8855 0.5736 0
2390974419276875776 PERI     2 CPM       4  6.5000 rotation        11.5672  0.7021  1.2634 6.11     0.16     0.17     0.9494 1.0000 0.9961 0.9790 0.9975 0.9844 1
2390974419276875776 PERI    29 CPM       4  6.5000 rotation        11.5672  0.7021  1.2634 6.23     0.28     0.24     0.9108 0.9973 0.9912 0.9806 0.9346 0.9629 0
2390974419276875776 PERI    69 CPM       4  6.5000 rotation        11.5672  0.7021  1.2634 6.43     0.19     0.17     0.9474 0.9670 0.9914 0.9851 0.3919 0.8566 0
2390974419276875776 PERI     2 CPM       8  6.5000 rotation        11.5672  0.7021  1.2634 6.13     0.14     0.17     0.9523 1.0000 0.9776 0.9790 0.9975 0.9813 1
2390974419276875776 PERI    29 CPM       8  6.5000 rotation        11.5672  0.7021  1.2634 6.20     0.20     0.19     0.9394 0.9974 0.9969 0.9806 0.9346 0.9698 0
2390974419276875776 PERI    69 CPM       8  6.5000 rotation        11.5672  0.7021  1.2634 6.47     0.08     0.11     0.9686 0.9663 0.9628 0.9851 0.3919 0.8550 0
2390974419276875776 PERI     2 CPM      16  6.5000 rotation        11.5672  0.7021  1.2634 6.556    0.029    0.027    0.9787 1.0000 0.9954 0.9790 0.9975 0.9901 1
2390974419276875776 PERI    29 CPM      16  6.5000 rotation        11.5672  0.7021  1.2634 6.19     0.12     0.12     0.9616 0.9974 0.9975 0.9806 0.9346 0.9743 0
2390974419276875776 PERI    69 CPM      16  6.5000 rotation        11.5672  0.7021  1.2634 6.569    0.063    0.066    0.9736 0.9647 0.9964 0.9851 0.3919 0.8623 0
2393862836322877952 PERI     2 CPM       1  7.7000 rotation        11.4859  0.6836  1.2196 4.85     0.48     0.54     0.4461 1.0000 0.9916 0.9870 0.1396 0.7129 1
2393862836322877952 PERI    29 CPM       1  7.7000 norot           11.4859  0.6836  1.2196 5.2      0.5      1.2      0.0731 0.9828 0.1021 0.9800 0.6412 0.5558 0
2393862836322877952 PERI    69 CPM       1  7.7000 norot           11.4859  0.6836  1.2196 4.8      0.5      2.4      0.0004 0.9998 0.0007 0.9816 0.1102 0.4185 0
2393862836322877952 PERI     2 CPM       2  7.7000 rotation        11.4859  0.6836  1.2196 7.84     0.38     0.35     0.8959 0.9993 0.9939 0.9870 0.8440 0.9440 1
2393862836322877952 PERI    29 CPM       2  7.7000 norot           11.4859  0.6836  1.2196 8.3      2.8      0.5      0.0176 0.9252 0.0005 0.9800 0.8930 0.5633 0
2393862836322877952 PERI    69 CPM       2  7.7000 rotation        11.4859  0.6836  1.2196 8.12     0.54     0.81     0.6619 0.9971 0.8688 0.9816 0.9658 0.8951 0
2393862836322877952 PERI     2 CPM       4  7.7000 rotation        11.4859  0.6836  1.2196 7.82     0.23     0.23     0.9444 0.9993 0.9968 0.9870 0.8440 0.9543 1
2393862836322877952 PERI    29 CPM       4  7.7000 rotation        11.4859  0.6836  1.2196 8.45     0.43     0.32     0.9034 0.9208 0.9490 0.9800 0.8930 0.9292 0
2393862836322877952 PERI    69 CPM       4  7.7000 rotation        11.4859  0.6836  1.2196 8.14     0.35     0.42     0.8923 0.9970 0.9839 0.9816 0.9658 0.9641 0
2393862836322877952 PERI     2 CPM       8  7.7000 rotation        11.4859  0.6836  1.2196 7.81     0.17     0.16     0.9594 0.9993 0.9961 0.9870 0.8440 0.9572 1
2393862836322877952 PERI    29 CPM       8  7.7000 rotation        11.4859  0.6836  1.2196 8.52     0.20     0.17     0.9581 0.9189 0.9880 0.9800 0.8930 0.9476 0
2393862836322877952 PERI    69 CPM       8  7.7000 rotation        11.4859  0.6836  1.2196 7.95     0.18     0.24     0.9498 0.9973 0.9715 0.9816 0.9658 0.9732 0
2393862836322877952 PERI     2 CPM      16  7.7000 rotation        11.4859  0.6836  1.2196 7.75     0.11     0.12     0.9680 0.9993 0.9962 0.9870 0.8440 0.9589 1
2393862836322877952 PERI    29 CPM      16  7.7000 rotation        11.4859  0.6836  1.2196 8.52     0.10     0.11     0.9710 0.9189 0.9900 0.9800 0.8930 0.9506 0
2393862836322877952 PERI    69 CPM      16  7.7000 rotation        11.4859  0.6836  1.2196 7.70     0.13     0.13     0.9651 0.9977 0.9957 0.9816 0.9658 0.9812 0
2402197409339616768 PERI     2 CPM       1  7.8000 rotation        11.2151  0.6381  1.1205 8.34     0.45     0.59     0.8207 0.6002 0.9649 0.9893 0.9410 0.8632 1
2402197409339616768 PERI    29 CPM       1  7.8000 high_rms        11.2151  0.6381  1.1205 0.45     0.49     0.94     0.0000 0.9528 0.4162 0.0000 0.0545 0.2847 0
2402197409339616768 PERI    42 CPM       1  7.8000 norot           11.2151  0.6381  1.1205 7.6      1.3      0.8      0.1884 0.6165 0.6066 0.9866 0.9264 0.6649 0
2402197409339616768 PERI    69 CPM       1  7.8000 norot           11.2151  0.6381  1.1205 5.3      0.5      1.8      0.0100 0.9881 0.0043 0.9870 0.3088 0.4596 0
2402197409339616768 PERI    92 CPM       1  7.8000 rotation        11.2151  0.6381  1.1205 7.94     0.59     0.59     0.7399 0.7900 0.9975 0.9885 0.9276 0.8887 0
2402197409339616768 PERI     2 CPM       2  7.8000 rotation        11.2151  0.6381  1.1205 8.38     0.33     0.36     0.9122 0.5978 0.9940 0.9893 0.9410 0.8869 1
2402197409339616768 PERI    29 CPM       2  7.8000 high_rms        11.2151  0.6381  1.1205 0.39     0.37     0.87     0.0000 0.9704 0.1024 0.0000 0.0545 0.2255 0
2402197409339616768 PERI    42 CPM       2  7.8000 rotation        11.2151  0.6381  1.1205 7.37     0.21     0.39     0.9148 0.6331 0.5709 0.9866 0.9264 0.8064 0
2402197409339616768 PERI    69 CPM       2  7.8000 rotation        11.2151  0.6381  1.1205 6.90     0.44     0.63     0.7152 0.9692 0.9197 0.9870 0.9843 0.9151 0
2402197409339616768 PERI    92 CPM       2  7.8000 rotation        11.2151  0.6381  1.1205 8.00     0.34     0.34     0.9093 0.7873 0.9975 0.9885 0.9276 0.9221 0
2402197409339616768 PERI     2 CPM       4  7.8000 rotation        11.2151  0.6381  1.1205 8.41     0.27     0.28     0.9377 0.5961 0.9963 0.9893 0.9410 0.8921 1
2402197409339616768 PERI    29 CPM       4  7.8000 high_rms        11.2151  0.6381  1.1205 12       39       0        0.0000 0.1089 0.0000 0.0000 0.0483 0.0314 0
2402197409339616768 PERI    42 CPM       4  7.8000 rotation        11.2151  0.6381  1.1205 7.31     0.12     0.18     0.9602 0.6367 0.8209 0.9866 0.9264 0.8662 0
2402197409339616768 PERI    69 CPM       4  7.8000 rotation        11.2151  0.6381  1.1205 6.86     0.22     0.28     0.9262 0.9698 0.9741 0.9870 0.9843 0.9683 0
2402197409339616768 PERI    92 CPM       4  7.8000 rotation        11.2151  0.6381  1.1205 8.05     0.17     0.18     0.9582 0.7847 0.9958 0.9885 0.9276 0.9310 0
2402197409339616768 PERI     2 CPM       8  7.8000 rotation        11.2151  0.6381  1.1205 8.43     0.21     0.19     0.9551 0.5952 0.9916 0.9893 0.9410 0.8944 1
2402197409339616768 PERI    29 CPM       8  7.8000 high_rms        11.2151  0.6381  1.1205 1.1      2.0      1.8      0.0000 0.6658 0.9941 0.0000 0.0497 0.3419 0
2402197409339616768 PERI    42 CPM       8  7.8000 rotation        11.2151  0.6381  1.1205 7.242    0.073    0.096    0.9716 0.6408 0.9656 0.9866 0.9264 0.8982 0
2402197409339616768 PERI    69 CPM       8  7.8000 rotation        11.2151  0.6381  1.1205 6.90     0.13     0.15     0.9599 0.9692 0.9929 0.9870 0.9843 0.9787 0
2402197409339616768 PERI    92 CPM       8  7.8000 rotation        11.2151  0.6381  1.1205 8.07     0.10     0.10     0.9706 0.7836 0.9975 0.9885 0.9276 0.9336 0
2402197409339616768 PERI     2 CPM      16  7.8000 rotation        11.2151  0.6381  1.1205 8.45     0.14     0.14     0.9662 0.5944 0.9969 0.9893 0.9410 0.8976 1
2402197409339616768 PERI    29 CPM      16  7.8000 high_rms        11.2151  0.6381  1.1205 9        28       2        0.0000 0.1285 0.0000 0.0000 0.0483 0.0354 0
2402197409339616768 PERI    42 CPM      16  7.8000 rotation        11.2151  0.6381  1.1205 7.234    0.045    0.055    0.9764 0.6413 0.9808 0.9866 0.9264 0.9023 0
2402197409339616768 PERI    69 CPM      16  7.8000 rotation        11.2151  0.6381  1.1205 6.942    0.089    0.093    0.9700 0.9686 0.9963 0.9870 0.9843 0.9812 0
2402197409339616768 PERI    92 CPM      16  7.8000 rotation        11.2151  0.6381  1.1205 8.033    0.061    0.055    0.9761 0.7855 0.9927 0.9885 0.9276 0.9341 0
2405544971274027904 PERI     2 SAP       1  1.4400 rotation         9.2330  0.4183  0.6748 1.4358   0.0073   0.0085   0.9777 1.0000 0.9886 0.9921 0.9938 0.9904 1
2405544971274027904 PERI    29 SAP       1  1.4400 rotation         9.2330  0.4183  0.6748 2.880    0.049    0.056    0.9635 1.0000 0.9898 0.9917 0.0517 0.7993 0
2405544971274027904 PERI    69 SAP       1  1.4400 norot            9.2330  0.4183  0.6748 1.50     0.04     0.91     0.0002 1.0000 0.0000 0.9914 0.9604 0.5904 0
2405544971274027904 PERI    70 SAP       1  1.4400 rotation         9.2330  0.4183  0.6748 1.475    0.023    0.037    0.9604 1.0000 0.8257 0.9921 0.9645 0.9486 0
2405544971274027904 PERI     2 SAP       2  1.4400 rotation         9.2330  0.4183  0.6748 1.4360   0.0050   0.0056   0.9792 1.0000 0.9920 0.9921 0.9938 0.9914 1
2405544971274027904 PERI    29 SAP       2  1.4400 rotation         9.2330  0.4183  0.6748 2.879    0.021    0.026    0.9752 1.0000 0.9734 0.9917 0.0517 0.7984 0
2405544971274027904 PERI    69 SAP       2  1.4400 rotation         9.2330  0.4183  0.6748 2.909    0.092    0.051    0.9534 1.0000 0.5482 0.9914 0.0492 0.7084 0
2405544971274027904 PERI    70 SAP       2  1.4400 rotation         9.2330  0.4183  0.6748 1.472    0.012    0.018    0.9733 1.0000 0.9176 0.9921 0.9645 0.9695 0
2405544971274027904 PERI     2 SAP       4  1.4400 rotation         9.2330  0.4183  0.6748 1.4368   0.0035   0.0040   0.9801 1.0000 0.9904 0.9921 0.9938 0.9913 1
2405544971274027904 PERI    29 SAP       4  1.4400 rotation         9.2330  0.4183  0.6748 2.882    0.015    0.015    0.9780 1.0000 0.9975 0.9917 0.0517 0.8038 0
2405544971274027904 PERI    69 SAP       4  1.4400 rotation         9.2330  0.4183  0.6748 2.912    0.014    0.012    0.9785 1.0000 0.9901 0.9914 0.0492 0.8018 0
2405544971274027904 PERI    70 SAP       4  1.4400 rotation         9.2330  0.4183  0.6748 1.476    0.009    0.010    0.9769 1.0000 0.9850 0.9921 0.9645 0.9837 0
2405544971274027904 PERI     2 SAP       8  1.4400 rotation         9.2330  0.4183  0.6748 1.4379   0.0029   0.0031   0.9805 1.0000 0.9961 0.9921 0.9938 0.9925 1
2405544971274027904 PERI    29 SAP       8  1.4400 rotation         9.2330  0.4183  0.6748 2.881    0.011    0.009    0.9794 1.0000 0.9926 0.9917 0.0517 0.8031 0
2405544971274027904 PERI    69 SAP       8  1.4400 rotation         9.2330  0.4183  0.6748 2.9126   0.0072   0.0065   0.9803 1.0000 0.9932 0.9914 0.0492 0.8028 0
2405544971274027904 PERI    70 SAP       8  1.4400 rotation         9.2330  0.4183  0.6748 1.4782   0.0062   0.0064   0.9787 1.0000 0.9963 0.9921 0.9645 0.9863 0
2405544971274027904 PERI     2 SAP      16  1.4400 rotation         9.2330  0.4183  0.6748 1.427    0.000    0.022    0.9756 1.0000 0.0000 0.9921 0.9938 0.7923 1
2405544971274027904 PERI    29 SAP      16  1.4400 rotation         9.2330  0.4183  0.6748 2.8778   0.0069   0.0075   0.9802 1.0000 0.9943 0.9917 0.0517 0.8036 0
2405544971274027904 PERI    69 SAP      16  1.4400 rotation         9.2330  0.4183  0.6748 2.9129   0.0045   0.0047   0.9809 1.0000 0.9963 0.9914 0.0492 0.8036 0
2405544971274027904 PERI    70 SAP      16  1.4400 rotation         9.2330  0.4183  0.6748 1.4811   0.0043   0.0048   0.9797 1.0000 0.9932 0.9921 0.9645 0.9859 0
2418664520110763520 PERI     2 CPM       1  2.9400 rotation        11.6119  0.6786  1.1969 2.942    0.042    0.041    0.9687 1.0000 0.9968 0.9725 0.9902 0.9856 1
2418664520110763520 PERI    29 CPM       1  2.9400 norot           11.6119  0.6786  1.1969 2.08     0.10     0.21     0.7249 1.0000 0.2979 0.9696 0.0919 0.6169 0
2418664520110763520 PERI    69 CPM       1  2.9400 rotation        11.6119  0.6786  1.1969 2.933    0.051    0.046    0.9658 0.9996 0.9936 0.9772 0.9874 0.9847 0
2418664520110763520 PERI     2 CPM       2  2.9400 rotation        11.6119  0.6786  1.1969 2.935    0.024    0.027    0.9747 1.0000 0.9914 0.9725 0.9902 0.9857 1
2418664520110763520 PERI    29 CPM       2  2.9400 rotation        11.6119  0.6786  1.1969 2.926    0.013    0.017    0.9780 1.0000 0.9664 0.9696 0.9644 0.9757 0
2418664520110763520 PERI    69 CPM       2  2.9400 rotation        11.6119  0.6786  1.1969 2.906    0.023    0.027    0.9748 0.9996 0.9850 0.9772 0.9874 0.9848 0
2418664520110763520 PERI     2 CPM       4  2.9400 rotation        11.6119  0.6786  1.1969 2.940    0.011    0.011    0.9791 1.0000 0.9959 0.9725 0.9902 0.9875 1
2418664520110763520 PERI    29 CPM       4  2.9400 rotation        11.6119  0.6786  1.1969 2.9247   0.0062   0.0082   0.9802 1.0000 0.9586 0.9696 0.9644 0.9746 0
2418664520110763520 PERI    69 CPM       4  2.9400 rotation        11.6119  0.6786  1.1969 2.908    0.016    0.015    0.9778 0.9996 0.9954 0.9772 0.9874 0.9875 0
2418664520110763520 PERI     2 CPM       8  2.9400 rotation        11.6119  0.6786  1.1969 2.9381   0.0033   0.0033   0.9812 1.0000 0.9975 0.9725 0.9902 0.9883 1
2418664520110763520 PERI    29 CPM       8  2.9400 rotation        11.6119  0.6786  1.1969 2.9248   0.0048   0.0046   0.9808 1.0000 0.9960 0.9696 0.9644 0.9822 0
2418664520110763520 PERI    69 CPM       8  2.9400 rotation        11.6119  0.6786  1.1969 2.906    0.010    0.012    0.9791 0.9996 0.9766 0.9772 0.9874 0.9840 0
2418664520110763520 PERI     2 CPM      16  2.9400 rotation        11.6119  0.6786  1.1969 2.9386   0.0022   0.0022   0.9815 1.0000 0.9975 0.9725 0.9902 0.9883 1
2418664520110763520 PERI    29 CPM      16  2.9400 rotation        11.6119  0.6786  1.1969 2.9229   0.0036   0.0033   0.9812 1.0000 0.9943 0.9696 0.9644 0.9819 0
2418664520110763520 PERI    69 CPM      16  2.9400 rotation        11.6119  0.6786  1.1969 2.9150   0.0087   0.0075   0.9799 0.9996 0.9896 0.9772 0.9874 0.9867 0
2433715455609798784 PERI     2 CPM       1  6.3000 rotation        11.7430  0.6951  1.2388 5.33     0.38     0.57     0.6077 1.0000 0.8703 0.9850 0.9818 0.8890 1
2433715455609798784 PERI    29 CPM       1  6.3000 rotation        11.7430  0.6951  1.2388 3.45     0.23     0.36     0.6398 0.9999 0.7914 0.9840 0.9426 0.8715 0
2433715455609798784 PERI    42 CPM       1  6.3000 rotation        11.7430  0.6951  1.2388 6.16     0.31     0.35     0.8645 1.0000 0.9933 0.9655 0.8352 0.9317 0
2433715455609798784 PERI    69 CPM       1  6.3000 rotation        11.7430  0.6951  1.2388 5.97     0.76     0.32     0.5921 1.0000 0.1000 0.9776 0.9832 0.7306 0
2433715455609798784 PERI    70 CPM       1  6.3000 rotation        11.7430  0.6951  1.2388 5.13     0.48     0.64     0.4086 1.0000 0.9635 0.9647 0.9394 0.8552 0
2433715455609798784 PERI    92 CPM       1  6.3000 rotation        11.7430  0.6951  1.2388 6.07     0.26     0.24     0.9144 1.0000 0.9943 0.9761 0.9960 0.9762 0
2433715455609798784 PERI     2 CPM       2  6.3000 rotation        11.7430  0.6951  1.2388 6.07     0.19     0.17     0.9437 1.0000 0.9886 0.9850 0.9818 0.9798 1
2433715455609798784 PERI    29 CPM       2  6.3000 rotation        11.7430  0.6951  1.2388 6.12     0.16     0.16     0.9500 0.9974 0.9975 0.9840 0.4839 0.8826 0
2433715455609798784 PERI    42 CPM       2  6.3000 rotation        11.7430  0.6951  1.2388 6.09     0.17     0.19     0.9421 1.0000 0.9929 0.9655 0.8352 0.9472 0
2433715455609798784 PERI    69 CPM       2  6.3000 rotation        11.7430  0.6951  1.2388 6.08     0.31     0.17     0.9186 1.0000 0.4849 0.9776 0.9832 0.8728 0
2433715455609798784 PERI    70 CPM       2  6.3000 rotation        11.7430  0.6951  1.2388 6.20     0.27     0.23     0.9150 1.0000 0.9850 0.9647 0.9692 0.9668 0
2433715455609798784 PERI    92 CPM       2  6.3000 rotation        11.7430  0.6951  1.2388 6.10     0.12     0.11     0.9623 1.0000 0.9963 0.9761 0.9960 0.9861 0
2433715455609798784 PERI     2 CPM       4  6.3000 rotation        11.7430  0.6951  1.2388 6.02     0.13     0.13     0.9592 1.0000 0.9975 0.9850 0.9818 0.9847 1
2433715455609798784 PERI    29 CPM       4  6.3000 rotation        11.7430  0.6951  1.2388 6.202    0.083    0.072    0.9707 0.9972 0.9893 0.9840 0.4839 0.8850 0
2433715455609798784 PERI    42 CPM       4  6.3000 rotation        11.7430  0.6951  1.2388 6.03     0.12     0.13     0.9596 1.0000 0.9966 0.9655 0.8613 0.9566 0
2433715455609798784 PERI    69 CPM       4  6.3000 rotation        11.7430  0.6951  1.2388 6.15     0.11     0.09     0.9660 1.0000 0.9927 0.9776 0.9832 0.9839 0
2433715455609798784 PERI    70 CPM       4  6.3000 rotation        11.7430  0.6951  1.2388 6.25     0.13     0.16     0.9548 1.0000 0.9850 0.9647 0.9692 0.9747 0
2433715455609798784 PERI    92 CPM       4  6.3000 rotation        11.7430  0.6951  1.2388 6.098    0.057    0.057    0.9740 1.0000 0.9975 0.9761 0.9960 0.9887 0
2433715455609798784 PERI     2 CPM       8  6.3000 rotation        11.7430  0.6951  1.2388 6.037    0.095    0.084    0.9679 1.0000 0.9914 0.9850 0.9818 0.9852 1
2433715455609798784 PERI    29 CPM       8  6.3000 rotation        11.7430  0.6951  1.2388 6.253    0.048    0.040    0.9763 0.9971 0.9831 0.9840 0.4839 0.8849 0
2433715455609798784 PERI    42 CPM       8  6.3000 rotation        11.7430  0.6951  1.2388 5.96     0.11     0.10     0.9647 1.0000 0.9920 0.9655 0.8613 0.9567 0
2433715455609798784 PERI    69 CPM       8  6.3000 rotation        11.7430  0.6951  1.2388 6.204    0.058    0.049    0.9748 1.0000 0.9873 0.9776 0.9832 0.9846 0
2433715455609798784 PERI    70 CPM       8  6.3000 rotation        11.7430  0.6951  1.2388 6.24     0.12     0.10     0.9637 1.0000 0.9875 0.9647 0.9692 0.9770 0
2433715455609798784 PERI    92 CPM       8  6.3000 rotation        11.7430  0.6951  1.2388 6.099    0.034    0.039    0.9773 1.0000 0.9901 0.9761 0.9960 0.9879 0
2433715455609798784 PERI     2 CPM      16  6.3000 rotation        11.7430  0.6951  1.2388 6.042    0.063    0.059    0.9733 1.0000 0.9955 0.9850 0.9818 0.9871 1
2433715455609798784 PERI    29 CPM      16  6.3000 rotation        11.7430  0.6951  1.2388 6.315    0.026    0.021    0.9792 0.9970 0.9824 0.9840 0.4839 0.8853 0
2433715455609798784 PERI    42 CPM      16  6.3000 rotation        11.7430  0.6951  1.2388 5.891    0.080    0.077    0.9697 1.0000 0.9962 0.9655 0.8975 0.9658 0
2433715455609798784 PERI    69 CPM      16  6.3000 rotation        11.7430  0.6951  1.2388 6.200    0.033    0.037    0.9775 1.0000 0.9929 0.9776 0.9832 0.9862 0
2433715455609798784 PERI    70 CPM      16  6.3000 rotation        11.7430  0.6951  1.2388 6.201    0.073    0.066    0.9722 1.0000 0.9929 0.9647 0.9692 0.9798 0
2433715455609798784 PERI    92 CPM      16  6.3000 rotation        11.7430  0.6951  1.2388 6.107    0.026    0.023    0.9790 1.0000 0.9893 0.9761 0.9960 0.9881 0
2456987757379368064 PERI     3 SAP       1  1.2400 rotation         9.0517  0.4050  0.6477 1.2429   0.0066   0.0078   0.9774 1.0000 0.9866 0.9911 0.9822 0.9874 1
2456987757379368064 PERI    30 SAP       1  1.2400 rotation         9.0517  0.4050  0.6477 1.240    0.012    0.012    0.9739 1.0000 0.9969 0.9908 0.8502 0.9624 0
2456987757379368064 PERI     3 SAP       2  1.2400 rotation         9.0517  0.4050  0.6477 1.2452   0.0041   0.0037   0.9797 1.0000 0.9928 0.9911 0.9822 0.9891 1
2456987757379368064 PERI    30 SAP       2  1.2400 rotation         9.0517  0.4050  0.6477 1.2414   0.0072   0.0072   0.9774 1.0000 0.9975 0.9908 0.8502 0.9632 0
2456987757379368064 PERI     3 SAP       4  1.2400 rotation         9.0517  0.4050  0.6477 1.2447   0.0023   0.0026   0.9806 1.0000 0.9914 0.9911 0.9822 0.9890 1
2456987757379368064 PERI    30 SAP       4  1.2400 rotation         9.0517  0.4050  0.6477 1.2421   0.0030   0.0031   0.9802 1.0000 0.9961 0.9908 0.8502 0.9635 0
2456987757379368064 PERI     3 SAP       8  1.2400 rotation         9.0517  0.4050  0.6477 1.2449   0.0017   0.0017   0.9810 1.0000 0.9970 0.9911 0.9822 0.9903 1
2456987757379368064 PERI    30 SAP       8  1.2400 rotation         9.0517  0.4050  0.6477 1.2401   0.0014   0.0015   0.9812 1.0000 0.9970 0.9908 0.8502 0.9638 0
2456987757379368064 PERI     3 SAP      16  1.2400 rotation         9.0517  0.4050  0.6477 1.2440   0.0012   0.0012   0.9813 1.0000 0.9975 0.9911 0.9822 0.9904 1
2456987757379368064 PERI    30 SAP      16  1.2400 rotation         9.0517  0.4050  0.6477 1.23849  0.00094  0.00098  0.9815 1.0000 0.9963 0.9908 0.8502 0.9638 0
2463211714746424576 THA     30 CPM       1  2.2801 rotation        11.4422  1.1424  2.3969 2.274    0.032    0.026    0.9704 1.0000 0.9820 0.9805 0.9964 0.9859 1
2463211714746424576 THA     30 CPM       2  2.2801 rotation        11.4422  1.1424  2.3969 2.270    0.019    0.021    0.9747 1.0000 0.9948 0.9805 0.9964 0.9893 1
2463211714746424576 THA     30 CPM       4  2.2801 rotation        11.4422  1.1424  2.3969 2.275    0.014    0.013    0.9771 1.0000 0.9952 0.9805 0.9964 0.9898 1
2463211714746424576 THA     30 CPM       8  2.2801 rotation        11.4422  1.1424  2.3969 2.2760   0.0079   0.0068   0.9796 1.0000 0.9894 0.9805 0.9964 0.9892 1
2463211714746424576 THA     30 CPM      16  2.2801 rotation        11.4422  1.1424  2.3969 2.2768   0.0032   0.0035   0.9809 1.0000 0.9941 0.9805 0.9964 0.9904 1
2466437475703854208 THA      4 CPM       1  0.7944 high_rms        14.0691  1.2728  3.0649 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0507 0.2101 0
2466437475703854208 THA     30 CPM       1  0.7944 rotation        14.0691  1.2728  3.0649 0.7947   0.0011   0.0012   0.9809 0.9998 0.9933 0.9758 0.9887 0.9877 1
2466437475703854208 THA      4 CPM       2  0.7944 high_rms        14.0691  1.2728  3.0649 1.4      2.5      1.9      0.0000 0.6776 0.9694 0.0000 0.0489 0.3392 0
2466437475703854208 THA     30 CPM       2  0.7944 rotation        14.0691  1.2728  3.0649 0.79450  0.00041  0.00039  0.9817 0.9998 0.9956 0.9758 0.9887 0.9883 1
2466437475703854208 THA      4 CPM       4  0.7944 high_rms        14.0691  1.2728  3.0649 0.12     0.02     0.37     0.0000 1.0000 0.0000 0.0000 0.0515 0.2103 0
2466437475703854208 THA     30 CPM       4  0.7944 rotation        14.0691  1.2728  3.0649 0.79455  0.00026  0.00024  0.9818 0.9998 0.9938 0.9758 0.9887 0.9880 1
2466437475703854208 THA      4 CPM       8  0.7944 high_rms        14.0691  1.2728  3.0649 1.4      2.5      2.0      0.0000 0.6733 0.9801 0.0000 0.0489 0.3405 0
2466437475703854208 THA     30 CPM       8  0.7944 rotation        14.0691  1.2728  3.0649 0.79456  0.00020  0.00020  0.9818 0.9998 0.9975 0.9758 0.9887 0.9887 1
2466437475703854208 THA      4 CPM      16  0.7944 high_rms        14.0691  1.2728  3.0649 0.9      1.4      1.6      0.0000 0.8423 0.9888 0.0000 0.0501 0.3762 0
2466437475703854208 THA     30 CPM      16  0.7944 rotation        14.0691  1.2728  3.0649 0.79456  0.00019  0.00018  0.9818 0.9998 0.9936 0.9758 0.9887 0.9880 1
2480756793589426944 PERI     3 CPM       1  6.5000 rotation        13.2114  0.8723  1.6639 6.92     0.42     0.45     0.8191 0.8597 0.9950 0.9796 0.9702 0.9247 1
2480756793589426944 PERI    30 CPM       1  6.5000 rotation        13.2114  0.8723  1.6639 4.75     0.47     0.52     0.4666 0.9988 0.9929 0.9786 0.1192 0.7112 0
2480756793589426944 PERI     3 CPM       2  6.5000 rotation        13.2114  0.8723  1.6639 6.86     0.15     0.20     0.9508 0.8625 0.9586 0.9796 0.9702 0.9444 1
2480756793589426944 PERI    30 CPM       2  6.5000 rotation        13.2114  0.8723  1.6639 6.90     0.27     0.30     0.9120 0.9935 0.9920 0.9786 0.9192 0.9591 0
2480756793589426944 PERI     3 CPM       4  6.5000 rotation        13.2114  0.8723  1.6639 6.88     0.12     0.15     0.9610 0.8615 0.9697 0.9796 0.9702 0.9484 1
2480756793589426944 PERI    30 CPM       4  6.5000 rotation        13.2114  0.8723  1.6639 6.84     0.11     0.11     0.9663 0.9937 0.9954 0.9786 0.9192 0.9707 0
2480756793589426944 PERI     3 CPM       8  6.5000 rotation        13.2114  0.8723  1.6639 6.94     0.14     0.12     0.9626 0.8589 0.9940 0.9796 0.9702 0.9531 1
2480756793589426944 PERI    30 CPM       8  6.5000 rotation        13.2114  0.8723  1.6639 6.770    0.041    0.047    0.9768 0.9940 0.9901 0.9786 0.9192 0.9717 0
2480756793589426944 PERI     3 CPM      16  6.5000 rotation        13.2114  0.8723  1.6639 6.83     0.11     0.12     0.9655 0.8637 0.9898 0.9796 0.9702 0.9538 1
2480756793589426944 PERI    30 CPM      16  6.5000 rotation        13.2114  0.8723  1.6639 6.769    0.021    0.018    0.9799 0.9940 0.9878 0.9786 0.9192 0.9719 0
2484875735945832704 PERI     3 CPM       1  8.4000 rotation        11.7791  0.6790  1.2025 8.45     0.97     0.56     0.5887 0.9822 0.6645 0.9853 0.9618 0.8365 1
2484875735945832704 PERI    30 CPM       1  8.4000 norot           11.7791  0.6790  1.2025 7.8      3.9      0.4      0.0008 0.9685 0.0000 0.9859 0.9358 0.5782 0
2484875735945832704 PERI    42 CPM       1  8.4000 high_rms        11.7791  0.6790  1.2025 0.51     0.08     0.24     0.0002 0.9551 0.0155 0.0000 0.0571 0.2056 0
2484875735945832704 PERI    43 CPM       1  8.4000 norot           11.7791  0.6790  1.2025 5.5      0.9      2.9      0.0000 0.6162 0.0127 0.9866 0.5114 0.4254 0
2484875735945832704 PERI    70 CPM       1  8.4000 rotation        11.7791  0.6790  1.2025 8.77     0.80     0.63     0.6761 0.6322 0.9764 0.9830 0.9532 0.8442 0
2484875735945832704 PERI     3 CPM       2  8.4000 rotation        11.7791  0.6790  1.2025 8.53     0.37     0.36     0.9073 0.9816 0.9964 0.9853 0.9618 0.9665 1
2484875735945832704 PERI    30 CPM       2  8.4000 rotation        11.7791  0.6790  1.2025 7.78     0.21     0.20     0.9499 0.9684 0.9955 0.9859 0.9358 0.9671 0
2484875735945832704 PERI    42 CPM       2  8.4000 high_rms        11.7791  0.6790  1.2025 0.5      0.6      1.1      0.0000 0.9518 0.6459 0.0000 0.0571 0.3310 0
2484875735945832704 PERI    43 CPM       2  8.4000 norot           11.7791  0.6790  1.2025 6.9      0.7      2.1      0.0181 0.5115 0.0125 0.9866 0.5372 0.4132 0
2484875735945832704 PERI    70 CPM       2  8.4000 rotation        11.7791  0.6790  1.2025 8.84     0.35     0.37     0.9139 0.6288 0.9963 0.9830 0.9532 0.8951 0
2484875735945832704 PERI     3 CPM       4  8.4000 rotation        11.7791  0.6790  1.2025 8.61     0.26     0.23     0.9453 0.9810 0.9923 0.9853 0.9618 0.9731 1
2484875735945832704 PERI    30 CPM       4  8.4000 rotation        11.7791  0.6790  1.2025 7.823    0.095    0.080    0.9721 0.9679 0.9873 0.9859 0.9358 0.9698 0
2484875735945832704 PERI    42 CPM       4  8.4000 high_rms        11.7791  0.6790  1.2025 5        15       3        0.0000 0.2067 0.0007 0.0000 0.0485 0.0512 0
2484875735945832704 PERI    43 CPM       4  8.4000 norot           11.7791  0.6790  1.2025 7.5      0.6      1.6      0.1512 0.4813 0.0404 0.9866 0.5372 0.4393 0
2484875735945832704 PERI    70 CPM       4  8.4000 rotation        11.7791  0.6790  1.2025 8.76     0.24     0.24     0.9477 0.6326 0.9968 0.9830 0.9532 0.9027 0
2484875735945832704 PERI     3 CPM       8  8.4000 rotation        11.7791  0.6790  1.2025 8.57     0.19     0.18     0.9580 0.9813 0.9969 0.9853 0.9618 0.9767 1
2484875735945832704 PERI    30 CPM       8  8.4000 rotation        11.7791  0.6790  1.2025 7.835    0.037    0.034    0.9785 0.9678 0.9943 0.9859 0.9358 0.9725 0
2484875735945832704 PERI    42 CPM       8  8.4000 high_rms        11.7791  0.6790  1.2025 2.1      4.6      2.5      0.0000 0.4509 0.5668 0.0000 0.0500 0.2135 0
2484875735945832704 PERI    43 CPM       8  8.4000 norot           11.7791  0.6790  1.2025 9.6      1.9      0.3      0.3360 0.3881 0.0003 0.9866 0.3968 0.4216 0
2484875735945832704 PERI    70 CPM       8  8.4000 rotation        11.7791  0.6790  1.2025 8.73     0.16     0.15     0.9646 0.6340 0.9962 0.9830 0.9532 0.9062 0
2484875735945832704 PERI     3 CPM      16  8.4000 rotation        11.7791  0.6790  1.2025 8.55     0.11     0.11     0.9702 0.9814 0.9975 0.9853 0.9618 0.9792 1
2484875735945832704 PERI    30 CPM      16  8.4000 rotation        11.7791  0.6790  1.2025 7.823    0.025    0.022    0.9798 0.9679 0.9886 0.9859 0.9358 0.9716 0
2484875735945832704 PERI    42 CPM      16  8.4000 high_rms        11.7791  0.6790  1.2025 5        14       3        0.0000 0.2073 0.0006 0.0000 0.0485 0.0513 0
2484875735945832704 PERI    43 CPM      16  8.4000 rotation        11.7791  0.6790  1.2025 9.71     0.25     0.23     0.9533 0.3828 0.9955 0.9866 0.3968 0.7430 0
2484875735945832704 PERI    70 CPM      16  8.4000 rotation        11.7791  0.6790  1.2025 8.787    0.099    0.086    0.9729 0.6313 0.9899 0.9830 0.9532 0.9061 0
2488721720245150336 PERI     4 CPM       1  5.2000 rotation        12.4728  0.7988  1.4849 5.48     0.41     0.46     0.6945 0.9412 0.9907 0.9231 0.9596 0.9018 1
2488721720245150336 PERI    31 CPM       1  5.2000 rotation        12.4728  0.7988  1.4849 5.20     0.10     0.14     0.9558 1.0000 0.9586 0.9835 0.8697 0.9535 0
2488721720245150336 PERI     4 CPM       2  5.2000 rotation        12.4728  0.7988  1.4849 5.62     0.28     0.32     0.8633 0.9366 0.9912 0.9231 0.9596 0.9348 1
2488721720245150336 PERI    31 CPM       2  5.2000 rotation        12.4728  0.7988  1.4849 5.200    0.062    0.077    0.9697 1.0000 0.9811 0.9835 0.8697 0.9608 0
2488721720245150336 PERI     4 CPM       4  5.2000 rotation        12.4728  0.7988  1.4849 5.61     0.20     0.21     0.9273 0.9371 0.9959 0.9231 0.9596 0.9486 1
2488721720245150336 PERI    31 CPM       4  5.2000 rotation        12.4728  0.7988  1.4849 5.196    0.042    0.045    0.9750 1.0000 0.9948 0.9835 0.8697 0.9646 0
2488721720245150336 PERI     4 CPM       8  5.2000 rotation        12.4728  0.7988  1.4849 5.56     0.12     0.13     0.9570 0.9387 0.9954 0.9231 0.9596 0.9548 1
2488721720245150336 PERI    31 CPM       8  5.2000 rotation        12.4728  0.7988  1.4849 5.182    0.024    0.029    0.9781 1.0000 0.9850 0.9835 0.8697 0.9633 0
2488721720245150336 PERI     4 CPM      16  5.2000 rotation        12.4728  0.7988  1.4849 5.418    0.072    0.090    0.9677 0.9430 0.9794 0.9231 0.9596 0.9546 1
2488721720245150336 PERI    31 CPM      16  5.2000 rotation        12.4728  0.7988  1.4849 5.174    0.013    0.013    0.9801 1.0000 0.9952 0.9835 0.8697 0.9657 0
2489889607752127360 PERI     4 CPM       1  2.3800 rotation        10.0134  0.4562  0.7464 2.44     0.10     0.09     0.9195 1.0000 0.9925 0.9840 0.9432 0.9678 0
2489889607752127360 PERI     4 SAP       1  2.3800 rotation        10.0134  0.4562  0.7464 2.383    0.031    0.031    0.9700 1.0000 0.9969 0.9906 0.9906 0.9897 1
2489889607752127360 PERI    31 CPM       1  2.3800 rotation        10.0134  0.4562  0.7464 2.40     0.09     0.10     0.9143 0.9977 0.9951 0.9888 0.8510 0.9494 0
2489889607752127360 PERI    31 SAP       1  2.3800 rotation        10.0134  0.4562  0.7464 2.42     0.14     0.14     0.8531 1.0000 0.9975 0.9916 0.8771 0.9439 0
2489889607752127360 PERI     4 CPM       2  2.3800 rotation        10.0134  0.4562  0.7464 2.436    0.049    0.048    0.9611 1.0000 0.9969 0.9840 0.9432 0.9770 0
2489889607752127360 PERI     4 SAP       2  2.3800 rotation        10.0134  0.4562  0.7464 2.385    0.022    0.020    0.9748 1.0000 0.9929 0.9906 0.9906 0.9898 1
2489889607752127360 PERI    31 CPM       2  2.3800 rotation        10.0134  0.4562  0.7464 2.396    0.059    0.062    0.9521 0.9977 0.9960 0.9888 0.8510 0.9571 0
2489889607752127360 PERI    31 SAP       2  2.3800 rotation        10.0134  0.4562  0.7464 2.391    0.066    0.082    0.9404 1.0000 0.9798 0.9916 0.8771 0.9578 0
2489889607752127360 PERI     4 CPM       4  2.3800 rotation        10.0134  0.4562  0.7464 2.436    0.032    0.029    0.9708 1.0000 0.9944 0.9840 0.9432 0.9785 0
2489889607752127360 PERI     4 SAP       4  2.3800 rotation        10.0134  0.4562  0.7464 2.378    0.012    0.014    0.9777 1.0000 0.9916 0.9906 0.9906 0.9901 1
2489889607752127360 PERI    31 CPM       4  2.3800 rotation        10.0134  0.4562  0.7464 2.411    0.048    0.040    0.9635 0.9977 0.9838 0.9888 0.8510 0.9570 0
2489889607752127360 PERI    31 SAP       4  2.3800 rotation        10.0134  0.4562  0.7464 2.403    0.053    0.053    0.9573 1.0000 0.9975 0.9916 0.8771 0.9647 0
2489889607752127360 PERI     4 CPM       8  2.3800 rotation        10.0134  0.4562  0.7464 2.428    0.018    0.021    0.9754 1.0000 0.9920 0.9840 0.9432 0.9789 0
2489889607752127360 PERI     4 SAP       8  2.3800 rotation        10.0134  0.4562  0.7464 2.3779   0.0076   0.0087   0.9794 1.0000 0.9899 0.9906 0.9906 0.9901 1
2489889607752127360 PERI    31 CPM       8  2.3800 rotation        10.0134  0.4562  0.7464 2.338    0.013    0.019    0.9764 0.9980 0.8948 0.9888 0.8510 0.9418 0
2489889607752127360 PERI    31 SAP       8  2.3800 rotation        10.0134  0.4562  0.7464 2.416    0.037    0.042    0.9657 1.0000 0.9914 0.9916 0.8771 0.9652 0
2489889607752127360 PERI     4 CPM      16  2.3800 rotation        10.0134  0.4562  0.7464 2.431    0.014    0.014    0.9775 1.0000 0.9964 0.9840 0.9432 0.9802 0
2489889607752127360 PERI     4 SAP      16  2.3800 rotation        10.0134  0.4562  0.7464 2.3798   0.0064   0.0053   0.9802 1.0000 0.9833 0.9906 0.9906 0.9890 1
2489889607752127360 PERI    31 CPM      16  2.3800 rotation        10.0134  0.4562  0.7464 2.344    0.010    0.013    0.9782 0.9979 0.9707 0.9888 0.8510 0.9573 0
2489889607752127360 PERI    31 SAP      16  2.3800 rotation        10.0134  0.4562  0.7464 2.439    0.030    0.028    0.9714 1.0000 0.9945 0.9916 0.8771 0.9669 0
2491594263092190464 PERI     4 CPM       1  2.2600 rotation        11.5361  0.6422  1.1223 2.276    0.040    0.057    0.9587 1.0000 0.9241 0.9767 0.9446 0.9608 1
2491594263092190464 PERI     4 CPM       2  2.2600 rotation        11.5361  0.6422  1.1223 2.261    0.013    0.018    0.9766 1.0000 0.9380 0.9767 0.9446 0.9672 1
2491594263092190464 PERI     4 CPM       4  2.2600 rotation        11.5361  0.6422  1.1223 2.2613   0.0070   0.0081   0.9795 1.0000 0.9886 0.9767 0.9446 0.9779 1
2491594263092190464 PERI     4 CPM       8  2.2600 rotation        11.5361  0.6422  1.1223 2.2626   0.0050   0.0054   0.9803 1.0000 0.9938 0.9767 0.9446 0.9791 1
2491594263092190464 PERI     4 CPM      16  2.2600 rotation        11.5361  0.6422  1.1223 2.2635   0.0035   0.0044   0.9807 1.0000 0.9787 0.9767 0.9446 0.9762 1
2492898356897645184 PERI     4 SAP       1  2.6700 rotation         9.4591  0.4271  0.6887 2.79     0.22     0.27     0.6098 1.0000 0.9813 0.9922 0.8302 0.8827 1
2492898356897645184 PERI    31 SAP       1  2.6700 norot            9.4591  0.4271  0.6887 2.93     0.19     0.39     0.5067 0.9990 0.2898 0.9923 0.6951 0.6966 0
2492898356897645184 PERI     4 SAP       2  2.6700 norot            9.4591  0.4271  0.6887 5.86     0.91     0.30     0.4699 0.9998 0.0180 0.9922 0.2952 0.5550 0
2492898356897645184 PERI    31 SAP       2  2.6700 rotation         9.4591  0.4271  0.6887 5.28     0.18     0.22     0.9239 0.9869 0.9831 0.9923 0.0683 0.7909 0
2492898356897645184 PERI     4 SAP       4  2.6700 rotation         9.4591  0.4271  0.6887 5.39     0.28     0.46     0.7803 0.9999 0.7451 0.9922 0.2300 0.7495 1
2492898356897645184 PERI    31 SAP       4  2.6700 rotation         9.4591  0.4271  0.6887 5.250    0.061    0.070    0.9708 0.9872 0.9903 0.9923 0.0683 0.8018 0
2492898356897645184 PERI     4 SAP       8  2.6700 rotation         9.4591  0.4271  0.6887 5.31     0.13     0.16     0.9478 0.9999 0.9850 0.9922 0.2300 0.8310 1
2492898356897645184 PERI    31 SAP       8  2.6700 rotation         9.4591  0.4271  0.6887 5.264    0.040    0.043    0.9754 0.9871 0.9950 0.9923 0.0683 0.8036 0
2492898356897645184 PERI     4 SAP      16  2.6700 rotation         9.4591  0.4271  0.6887 5.360    0.064    0.079    0.9697 0.9999 0.9820 0.9922 0.2300 0.8348 1
2492898356897645184 PERI    31 SAP      16  2.6700 rotation         9.4591  0.4271  0.6887 5.269    0.025    0.032    0.9778 0.9870 0.9635 0.9923 0.0683 0.7978 0
2493286450142650496 PERI     4 CPM       1  3.8400 rotation         9.9173  0.4874  0.8092 3.81     0.15     0.14     0.9205 0.9985 0.9959 0.9832 0.9723 0.9741 0
2493286450142650496 PERI     4 SAP       1  3.8400 rotation         9.9173  0.4874  0.8092 3.840    0.072    0.070    0.9630 1.0000 0.9965 0.9906 0.9957 0.9892 1
2493286450142650496 PERI    31 CPM       1  3.8400 rotation         9.9173  0.4874  0.8092 3.70     0.09     0.11     0.9496 0.9999 0.9902 0.9887 0.9509 0.9759 0
2493286450142650496 PERI    31 SAP       1  3.8400 rotation         9.9173  0.4874  0.8092 3.736    0.077    0.094    0.9563 1.0000 0.9808 0.9916 0.9657 0.9789 0
2493286450142650496 PERI     4 CPM       2  3.8400 rotation         9.9173  0.4874  0.8092 3.819    0.091    0.087    0.9556 0.9985 0.9960 0.9832 0.9723 0.9811 0
2493286450142650496 PERI     4 SAP       2  3.8400 rotation         9.9173  0.4874  0.8092 3.841    0.048    0.046    0.9711 1.0000 0.9961 0.9906 0.9957 0.9907 1
2493286450142650496 PERI    31 CPM       2  3.8400 rotation         9.9173  0.4874  0.8092 3.702    0.057    0.057    0.9671 0.9999 0.9975 0.9887 0.9509 0.9808 0
2493286450142650496 PERI    31 SAP       2  3.8400 rotation         9.9173  0.4874  0.8092 3.740    0.054    0.052    0.9687 1.0000 0.9962 0.9916 0.9657 0.9844 0
2493286450142650496 PERI     4 CPM       4  3.8400 rotation         9.9173  0.4874  0.8092 3.828    0.063    0.063    0.9659 0.9985 0.9975 0.9832 0.9723 0.9835 0
2493286450142650496 PERI     4 SAP       4  3.8400 rotation         9.9173  0.4874  0.8092 3.834    0.031    0.036    0.9747 1.0000 0.9870 0.9906 0.9957 0.9896 1
2493286450142650496 PERI    31 CPM       4  3.8400 rotation         9.9173  0.4874  0.8092 3.689    0.034    0.041    0.9732 0.9999 0.9838 0.9887 0.9509 0.9793 0
2493286450142650496 PERI    31 SAP       4  3.8400 rotation         9.9173  0.4874  0.8092 3.727    0.036    0.036    0.9737 1.0000 0.9975 0.9916 0.9657 0.9857 0
2493286450142650496 PERI     4 CPM       8  3.8400 rotation         9.9173  0.4874  0.8092 3.846    0.043    0.043    0.9721 0.9984 0.9970 0.9832 0.9723 0.9846 0
2493286450142650496 PERI     4 SAP       8  3.8400 rotation         9.9173  0.4874  0.8092 3.842    0.024    0.023    0.9771 1.0000 0.9970 0.9906 0.9957 0.9921 1
2493286450142650496 PERI    31 CPM       8  3.8400 rotation         9.9173  0.4874  0.8092 3.697    0.022    0.025    0.9768 0.9999 0.9916 0.9887 0.9509 0.9816 0
2493286450142650496 PERI    31 SAP       8  3.8400 rotation         9.9173  0.4874  0.8092 3.721    0.024    0.023    0.9770 1.0000 0.9963 0.9916 0.9657 0.9861 0
2493286450142650496 PERI     4 CPM      16  3.8400 rotation         9.9173  0.4874  0.8092 3.864    0.030    0.026    0.9761 0.9984 0.9914 0.9832 0.9723 0.9843 0
2493286450142650496 PERI     4 SAP      16  3.8400 rotation         9.9173  0.4874  0.8092 3.853    0.016    0.016    0.9788 1.0000 0.9975 0.9906 0.9957 0.9925 1
2493286450142650496 PERI    31 CPM      16  3.8400 rotation         9.9173  0.4874  0.8092 3.709    0.015    0.014    0.9791 0.9999 0.9963 0.9887 0.9509 0.9830 0
2493286450142650496 PERI    31 SAP      16  3.8400 rotation         9.9173  0.4874  0.8092 3.718    0.014    0.016    0.9789 1.0000 0.9926 0.9916 0.9657 0.9858 0
2495781619982992640 PERI     4 CPM       1  5.0000 rotation        10.7807  0.5388  0.9132 3.50     0.28     0.34     0.6174 0.9966 0.9850 0.9806 0.2932 0.7745 1
2495781619982992640 PERI    31 CPM       1  5.0000 rotation        10.7807  0.5388  0.9132 5.61     0.51     0.54     0.5701 0.9998 0.9958 0.9865 0.9935 0.9091 0
2495781619982992640 PERI     4 CPM       2  5.0000 rotation        10.7807  0.5388  0.9132 3.54     0.21     0.26     0.7908 0.9964 0.9757 0.9806 0.2932 0.8073 1
2495781619982992640 PERI    31 CPM       2  5.0000 rotation        10.7807  0.5388  0.9132 5.61     0.30     0.34     0.8474 0.9998 0.9924 0.9865 0.9935 0.9639 0
2495781619982992640 PERI     4 CPM       4  5.0000 rotation        10.7807  0.5388  0.9132 5.05     0.10     0.10     0.9600 0.9848 0.9975 0.9806 0.7813 0.9408 1
2495781619982992640 PERI    31 CPM       4  5.0000 rotation        10.7807  0.5388  0.9132 5.54     0.17     0.19     0.9371 0.9998 0.9956 0.9865 0.9935 0.9825 0
2495781619982992640 PERI     4 CPM       8  5.0000 rotation        10.7807  0.5388  0.9132 5.081    0.071    0.071    0.9690 0.9845 0.9975 0.9806 0.7813 0.9426 1
2495781619982992640 PERI    31 CPM       8  5.0000 rotation        10.7807  0.5388  0.9132 5.490    0.096    0.100    0.9640 0.9998 0.9962 0.9865 0.9935 0.9880 0
2495781619982992640 PERI     4 CPM      16  5.0000 rotation        10.7807  0.5388  0.9132 5.106    0.032    0.037    0.9766 0.9842 0.9898 0.9806 0.7813 0.9425 1
2495781619982992640 PERI    31 CPM      16  5.0000 rotation        10.7807  0.5388  0.9132 5.422    0.054    0.064    0.9725 0.9999 0.9875 0.9865 0.9935 0.9880 0
2496200774431287424 PERI     4 CPM       1  5.4500 norot           10.4110  0.5396  0.9175 3.0      0.3      1.8      0.0001 0.9494 0.0002 0.9891 0.0879 0.4054 0
2496200774431287424 PERI     4 SAP       1  5.4500 rotation        10.4110  0.5396  0.9175 5.3      1.0      0.8      0.0676 0.9945 0.9612 0.9914 0.7794 0.7588 1
2496200774431287424 PERI    31 CPM       1  5.4500 norot           10.4110  0.5396  0.9175 7.6      1.9      0.6      0.0689 0.5669 0.0124 0.9879 0.6728 0.4618 0
2496200774431287424 PERI    31 SAP       1  5.4500 rotation        10.4110  0.5396  0.9175 5.81     0.32     0.38     0.8335 0.9996 0.9867 0.9913 0.9894 0.9601 0
2496200774431287424 PERI     4 CPM       2  5.4500 norot           10.4110  0.5396  0.9175 5.33     0.69     0.40     0.4829 0.7961 0.6464 0.9891 0.5180 0.6865 0
2496200774431287424 PERI     4 SAP       2  5.4500 rotation        10.4110  0.5396  0.9175 5.44     0.56     0.49     0.5429 0.9939 0.9907 0.9914 0.7794 0.8597 1
2496200774431287424 PERI    31 CPM       2  5.4500 rotation        10.4110  0.5396  0.9175 7.82     0.33     0.33     0.9107 0.5549 0.9975 0.9879 0.6728 0.8248 0
2496200774431287424 PERI    31 SAP       2  5.4500 rotation        10.4110  0.5396  0.9175 5.80     0.25     0.26     0.9041 0.9996 0.9962 0.9913 0.9894 0.9761 0
2496200774431287424 PERI     4 CPM       4  5.4500 rotation        10.4110  0.5396  0.9175 5.37     0.23     0.19     0.9219 0.7935 0.9831 0.9891 0.5180 0.8411 1
2496200774431287424 PERI     4 SAP       4  5.4500 rotation        10.4110  0.5396  0.9175 5.53     0.57     0.34     0.6666 0.9935 0.7021 0.9914 0.7794 0.8266 0
2496200774431287424 PERI    31 CPM       4  5.4500 rotation        10.4110  0.5396  0.9175 7.91     0.24     0.22     0.9455 0.5503 0.9945 0.9879 0.6728 0.8302 0
2496200774431287424 PERI    31 SAP       4  5.4500 norot           10.4110  0.5396  0.9175 11.2     7.0      0.3      0.0001 0.9914 0.0000 0.9913 0.1835 0.4332 0
2496200774431287424 PERI     4 CPM       8  5.4500 rotation        10.4110  0.5396  0.9175 5.391    0.084    0.092    0.9659 0.7920 0.9939 0.9891 0.5180 0.8518 1
2496200774431287424 PERI     4 SAP       8  5.4500 rotation        10.4110  0.5396  0.9175 5.58     0.42     0.20     0.8546 0.9933 0.2315 0.9914 0.7794 0.7700 0
2496200774431287424 PERI    31 CPM       8  5.4500 rotation        10.4110  0.5396  0.9175 7.93     0.19     0.18     0.9550 0.5491 0.9964 0.9879 0.6728 0.8322 0
2496200774431287424 PERI    31 SAP       8  5.4500 rotation        10.4110  0.5396  0.9175 11.16    0.11     0.11     0.9732 0.9915 0.9969 0.9913 0.1835 0.8273 0
2496200774431287424 PERI     4 CPM      16  5.4500 rotation        10.4110  0.5396  0.9175 5.404    0.064    0.077    0.9701 0.7911 0.9850 0.9891 0.5180 0.8507 1
2496200774431287424 PERI     4 SAP      16  5.4500 norot           10.4110  0.5396  0.9175 11.4     8.9      0.3      0.0000 0.9237 0.0000 0.9914 0.1512 0.4133 0
2496200774431287424 PERI    31 CPM      16  5.4500 rotation        10.4110  0.5396  0.9175 6.50     0.14     0.15     0.9578 0.6377 0.9955 0.9879 0.6385 0.8435 0
2496200774431287424 PERI    31 SAP      16  5.4500 rotation        10.4110  0.5396  0.9175 11.153   0.061    0.062    0.9777 0.9915 0.9969 0.9913 0.1835 0.8282 0
2513568007268649728 PERI     4 CPM       1  4.3000 rotation        10.4686  0.5118  0.8610 4.13     0.37     0.37     0.5902 1.0000 0.9975 0.9882 0.9930 0.9138 1
2513568007268649728 PERI     4 SAP       1  4.3000 rotation        10.4686  0.5118  0.8610 4.99     0.42     0.54     0.5389 1.0000 0.9667 0.9916 0.8711 0.8737 0
2513568007268649728 PERI    31 CPM       1  4.3000 rotation        10.4686  0.5118  0.8610 4.279    0.042    0.042    0.9736 0.9988 0.9975 0.9893 0.7663 0.9451 0
2513568007268649728 PERI    31 SAP       1  4.3000 rotation        10.4686  0.5118  0.8610 4.295    0.041    0.049    0.9729 1.0000 0.9850 0.9922 0.4735 0.8847 0
2513568007268649728 PERI    42 CPM       1  4.3000 rotation        10.4686  0.5118  0.8610 4.33     0.22     0.26     0.8521 0.9991 0.9864 0.9901 0.8129 0.9281 0
2513568007268649728 PERI    42 SAP       1  4.3000 rotation        10.4686  0.5118  0.8610 4.32     0.10     0.14     0.9473 1.0000 0.8808 0.9923 0.4292 0.8499 0
2513568007268649728 PERI    43 CPM       1  4.3000 rotation        10.4686  0.5118  0.8610 4.36     0.09     0.10     0.9582 0.9999 0.9916 0.9844 0.9967 0.9862 0
2513568007268649728 PERI    43 SAP       1  4.3000 norot           10.4686  0.5118  0.8610 4.9      0.3      3.0      0.0001 1.0000 0.0000 0.9922 0.9551 0.5895 0
2513568007268649728 PERI    70 CPM       1  4.3000 rotation        10.4686  0.5118  0.8610 4.30     0.12     0.13     0.9428 0.9952 0.9956 0.9895 0.8383 0.9523 0
2513568007268649728 PERI    70 SAP       1  4.3000 rotation        10.4686  0.5118  0.8610 12.0     2.0      0.0      0.6604 1.0000 0.0000 0.9921 0.9897 0.7284 0
2513568007268649728 PERI    71 CPM       1  4.3000 rotation        10.4686  0.5118  0.8610 4.22     0.33     0.25     0.7771 1.0000 0.9724 0.9880 0.9375 0.9350 0
2513568007268649728 PERI    71 SAP       1  4.3000 norot           10.4686  0.5118  0.8610 5.4      0.4      3.2      0.0001 1.0000 0.0001 0.9921 0.8492 0.5683 0
2513568007268649728 PERI     4 CPM       2  4.3000 rotation        10.4686  0.5118  0.8610 4.20     0.22     0.21     0.8706 1.0000 0.9961 0.9882 0.9930 0.9696 1
2513568007268649728 PERI     4 SAP       2  4.3000 rotation        10.4686  0.5118  0.8610 5.02     0.30     0.33     0.8152 1.0000 0.9946 0.9916 0.8711 0.9345 0
2513568007268649728 PERI    31 CPM       2  4.3000 rotation        10.4686  0.5118  0.8610 4.281    0.026    0.024    0.9774 0.9988 0.9923 0.9893 0.7663 0.9448 0
2513568007268649728 PERI    31 SAP       2  4.3000 rotation        10.4686  0.5118  0.8610 4.291    0.020    0.024    0.9781 1.0000 0.9827 0.9922 0.4735 0.8853 0
2513568007268649728 PERI    42 CPM       2  4.3000 rotation        10.4686  0.5118  0.8610 4.31     0.11     0.13     0.9468 0.9991 0.9929 0.9901 0.8129 0.9484 0
2513568007268649728 PERI    42 SAP       2  4.3000 rotation        10.4686  0.5118  0.8610 4.309    0.049    0.081    0.9676 1.0000 0.7311 0.9923 0.4292 0.8240 0
2513568007268649728 PERI    43 CPM       2  4.3000 rotation        10.4686  0.5118  0.8610 4.368    0.056    0.060    0.9697 0.9999 0.9948 0.9844 0.9967 0.9891 0
2513568007268649728 PERI    43 SAP       2  4.3000 norot           10.4686  0.5118  0.8610 9.2      5.4      0.6      0.0001 1.0000 0.0001 0.9922 0.1301 0.4245 0
2513568007268649728 PERI    70 CPM       2  4.3000 rotation        10.4686  0.5118  0.8610 4.326    0.069    0.071    0.9662 0.9950 0.9969 0.9895 0.8383 0.9572 0
2513568007268649728 PERI    70 SAP       2  4.3000 rotation        10.4686  0.5118  0.8610 11.98    0.89     0.00     0.9248 1.0000 0.0000 0.9921 0.9897 0.7813 0
2513568007268649728 PERI    71 CPM       2  4.3000 rotation        10.4686  0.5118  0.8610 4.19     0.22     0.19     0.8864 1.0000 0.9876 0.9880 0.9375 0.9599 0
2513568007268649728 PERI    71 SAP       2  4.3000 rotation        10.4686  0.5118  0.8610 9.65     0.84     0.96     0.5681 1.0000 0.9907 0.9921 0.2389 0.7580 0
2513568007268649728 PERI     4 CPM       4  4.3000 rotation        10.4686  0.5118  0.8610 4.26     0.14     0.12     0.9430 1.0000 0.9873 0.9882 0.9930 0.9823 1
2513568007268649728 PERI     4 SAP       4  4.3000 rotation        10.4686  0.5118  0.8610 5.01     0.21     0.24     0.9023 1.0000 0.9886 0.9916 0.8711 0.9507 0
2513568007268649728 PERI    31 CPM       4  4.3000 rotation        10.4686  0.5118  0.8610 4.280    0.015    0.016    0.9793 0.9988 0.9935 0.9893 0.7663 0.9454 0
2513568007268649728 PERI    31 SAP       4  4.3000 rotation        10.4686  0.5118  0.8610 4.291    0.014    0.016    0.9794 1.0000 0.9900 0.9922 0.4735 0.8870 0
2513568007268649728 PERI    42 CPM       4  4.3000 rotation        10.4686  0.5118  0.8610 4.286    0.063    0.084    0.9649 0.9991 0.9635 0.9901 0.8129 0.9461 0
2513568007268649728 PERI    42 SAP       4  4.3000 rotation        10.4686  0.5118  0.8610 4.306    0.032    0.056    0.9732 1.0000 0.6208 0.9923 0.4292 0.8031 0
2513568007268649728 PERI    43 CPM       4  4.3000 rotation        10.4686  0.5118  0.8610 4.389    0.037    0.038    0.9749 0.9999 0.9969 0.9844 0.9967 0.9906 0
2513568007268649728 PERI    43 SAP       4  4.3000 rotation        10.4686  0.5118  0.8610 9.20     0.39     0.42     0.9036 1.0000 0.9939 0.9922 0.1301 0.8040 0
2513568007268649728 PERI    70 CPM       4  4.3000 rotation        10.4686  0.5118  0.8610 4.344    0.045    0.044    0.9731 0.9949 0.9970 0.9895 0.8383 0.9585 0
2513568007268649728 PERI    70 SAP       4  4.3000 rotation        10.4686  0.5118  0.8610 11.99    0.43     0.00     0.9638 1.0000 0.0000 0.9921 0.9897 0.7891 0
2513568007268649728 PERI    71 CPM       4  4.3000 rotation        10.4686  0.5118  0.8610 4.24     0.17     0.11     0.9356 1.0000 0.7997 0.9880 0.9375 0.9322 0
2513568007268649728 PERI    71 SAP       4  4.3000 rotation        10.4686  0.5118  0.8610 9.45     0.49     0.67     0.8236 1.0000 0.9512 0.9921 0.2389 0.8012 0
2513568007268649728 PERI     4 CPM       8  4.3000 rotation        10.4686  0.5118  0.8610 4.248    0.079    0.083    0.9623 1.0000 0.9962 0.9882 0.9930 0.9879 1
2513568007268649728 PERI     4 SAP       8  4.3000 rotation        10.4686  0.5118  0.8610 5.03     0.17     0.18     0.9316 1.0000 0.9956 0.9916 0.8711 0.9580 0
2513568007268649728 PERI    31 CPM       8  4.3000 rotation        10.4686  0.5118  0.8610 4.2827   0.0086   0.0098   0.9804 0.9988 0.9918 0.9893 0.7663 0.9453 0
2513568007268649728 PERI    31 SAP       8  4.3000 rotation        10.4686  0.5118  0.8610 4.291    0.011    0.011    0.9801 1.0000 0.9961 0.9922 0.4735 0.8884 0
2513568007268649728 PERI    42 CPM       8  4.3000 rotation        10.4686  0.5118  0.8610 4.296    0.050    0.049    0.9718 0.9991 0.9970 0.9901 0.8129 0.9542 0
2513568007268649728 PERI    42 SAP       8  4.3000 rotation        10.4686  0.5118  0.8610 4.302    0.021    0.030    0.9774 1.0000 0.9221 0.9923 0.4292 0.8642 0
2513568007268649728 PERI    43 CPM       8  4.3000 rotation        10.4686  0.5118  0.8610 4.396    0.027    0.028    0.9770 0.9999 0.9963 0.9844 0.9967 0.9908 0
2513568007268649728 PERI    43 SAP       8  4.3000 rotation        10.4686  0.5118  0.8610 9.28     0.28     0.32     0.9373 1.0000 0.9929 0.9922 0.1301 0.8105 0
2513568007268649728 PERI    70 CPM       8  4.3000 rotation        10.4686  0.5118  0.8610 4.349    0.026    0.030    0.9769 0.9949 0.9904 0.9895 0.8383 0.9580 0
2513568007268649728 PERI    70 SAP       8  4.3000 rotation        10.4686  0.5118  0.8610 12.00    0.21     0.00     0.9748 1.0000 0.0000 0.9921 0.9897 0.7913 0
2513568007268649728 PERI    71 CPM       8  4.3000 rotation        10.4686  0.5118  0.8610 4.21     0.11     0.09     0.9548 1.0000 0.9914 0.9880 0.9375 0.9743 0
2513568007268649728 PERI    71 SAP       8  4.3000 rotation        10.4686  0.5118  0.8610 9.48     0.35     0.38     0.9218 1.0000 0.9935 0.9921 0.2389 0.8293 0
2513568007268649728 PERI     4 CPM      16  4.3000 rotation        10.4686  0.5118  0.8610 4.254    0.051    0.065    0.9693 1.0000 0.9734 0.9882 0.9930 0.9848 1
2513568007268649728 PERI     4 SAP      16  4.3000 rotation        10.4686  0.5118  0.8610 9.49     0.52     0.48     0.8685 1.0000 0.9950 0.9916 0.2233 0.8157 0
2513568007268649728 PERI    31 CPM      16  4.3000 rotation        10.4686  0.5118  0.8610 4.2846   0.0060   0.0064   0.9810 0.9988 0.9954 0.9893 0.7663 0.9462 0
2513568007268649728 PERI    31 SAP      16  4.3000 rotation        10.4686  0.5118  0.8610 4.2907   0.0083   0.0076   0.9807 1.0000 0.9939 0.9922 0.4735 0.8881 0
2513568007268649728 PERI    42 CPM      16  4.3000 rotation        10.4686  0.5118  0.8610 4.289    0.014    0.015    0.9795 0.9991 0.9967 0.9901 0.8129 0.9557 0
2513568007268649728 PERI    42 SAP      16  4.3000 rotation        10.4686  0.5118  0.8610 4.301    0.014    0.015    0.9795 1.0000 0.9946 0.9923 0.4292 0.8791 0
2513568007268649728 PERI    43 CPM      16  4.3000 rotation        10.4686  0.5118  0.8610 4.405    0.021    0.021    0.9783 0.9999 0.9970 0.9844 0.9967 0.9913 0
2513568007268649728 PERI    43 SAP      16  4.3000 rotation        10.4686  0.5118  0.8610 9.46     0.21     0.19     0.9586 1.0000 0.9922 0.9922 0.1301 0.8146 0
2513568007268649728 PERI    70 CPM      16  4.3000 rotation        10.4686  0.5118  0.8610 4.355    0.018    0.018    0.9789 0.9949 0.9975 0.9895 0.8383 0.9598 0
2513568007268649728 PERI    70 SAP      16  4.3000 rotation        10.4686  0.5118  0.8610 11.998   0.081    0.000    0.9795 1.0000 0.0000 0.9921 0.9897 0.7922 0
2513568007268649728 PERI    71 CPM      16  4.3000 rotation        10.4686  0.5118  0.8610 4.242    0.071    0.076    0.9646 1.0000 0.9955 0.9880 0.9375 0.9771 0
2513568007268649728 PERI    71 SAP      16  4.3000 rotation        10.4686  0.5118  0.8610 9.47     0.23     0.26     0.9505 1.0000 0.9929 0.9921 0.2389 0.8349 0
2516948215250061568 PERI     4 SAP       1  0.8200 norot            9.1913  0.3731  0.5901 8.7      3.5      1.6      0.0004 0.9956 0.1532 0.9917 0.1677 0.4617 0
2516948215250061568 PERI    31 SAP       1  0.8200 rotation         9.1913  0.3731  0.5901 0.8256   0.0028   0.0041   0.9788 1.0000 0.9111 0.9919 0.2217 0.8207 0
2516948215250061568 PERI    42 SAP       1  0.8200 rotation         9.1913  0.3731  0.5901 0.8436   0.0079   0.0098   0.9729 1.0000 0.9804 0.9920 0.9674 0.9825 0
2516948215250061568 PERI    43 SAP       1  0.8200 rotation         9.1913  0.3731  0.5901 0.8268   0.0070   0.0083   0.9741 1.0000 0.9861 0.9919 0.9710 0.9846 0
2516948215250061568 PERI    70 SAP       1  0.8200 rotation         9.1913  0.3731  0.5901 0.831    0.006    0.015    0.9704 1.0000 0.0481 0.9921 0.6166 0.7254 0
2516948215250061568 PERI    71 SAP       1  0.8200 rotation         9.1913  0.3731  0.5901 0.8378   0.0056   0.0073   0.9757 1.0000 0.9661 0.9916 0.9854 0.9838 0
2516948215250061568 PERI     4 SAP       2  0.8200 norot            9.1913  0.3731  0.5901 8.7      1.8      1.3      0.0448 0.9956 0.9247 0.9917 0.1677 0.6249 0
2516948215250061568 PERI    31 SAP       2  0.8200 rotation         9.1913  0.3731  0.5901 0.8262   0.0021   0.0025   0.9799 1.0000 0.9801 0.9919 0.2217 0.8347 0
2516948215250061568 PERI    42 SAP       2  0.8200 rotation         9.1913  0.3731  0.5901 0.8441   0.0040   0.0049   0.9779 1.0000 0.9829 0.9920 0.9674 0.9840 0
2516948215250061568 PERI    43 SAP       2  0.8200 rotation         9.1913  0.3731  0.5901 0.8268   0.0023   0.0022   0.9800 1.0000 0.9960 0.9919 0.9710 0.9878 0
2516948215250061568 PERI    70 SAP       2  0.8200 rotation         9.1913  0.3731  0.5901 0.8310   0.0021   0.0025   0.9799 1.0000 0.9886 0.9921 0.6166 0.9154 0
2516948215250061568 PERI    71 SAP       2  0.8200 rotation         9.1913  0.3731  0.5901 0.8379   0.0036   0.0040   0.9785 1.0000 0.9928 0.9916 0.9854 0.9897 0
2516948215250061568 PERI     4 SAP       4  0.8200 rotation         9.1913  0.3731  0.5901 8.87     0.86     0.73     0.6005 0.9951 0.9876 0.9917 0.1677 0.7485 1
2516948215250061568 PERI    31 SAP       4  0.8200 rotation         9.1913  0.3731  0.5901 0.8263   0.0014   0.0018   0.9806 1.0000 0.9787 0.9919 0.2217 0.8346 0
2516948215250061568 PERI    42 SAP       4  0.8200 rotation         9.1913  0.3731  0.5901 0.8452   0.0032   0.0028   0.9793 1.0000 0.9916 0.9920 0.9674 0.9861 0
2516948215250061568 PERI    43 SAP       4  0.8200 rotation         9.1913  0.3731  0.5901 0.8268   0.0015   0.0015   0.9807 1.0000 0.9969 0.9919 0.9710 0.9881 0
2516948215250061568 PERI    70 SAP       4  0.8200 rotation         9.1913  0.3731  0.5901 0.8312   0.0014   0.0015   0.9807 1.0000 0.9969 0.9921 0.6166 0.9173 0
2516948215250061568 PERI    71 SAP       4  0.8200 rotation         9.1913  0.3731  0.5901 0.8371   0.0025   0.0028   0.9797 1.0000 0.9931 0.9916 0.9854 0.9900 0
2516948215250061568 PERI     4 SAP       8  0.8200 rotation         9.1913  0.3731  0.5901 8.89     0.60     0.56     0.7983 0.9950 0.9952 0.9917 0.1677 0.7896 1
2516948215250061568 PERI    31 SAP       8  0.8200 rotation         9.1913  0.3731  0.5901 0.8263   0.0010   0.0012   0.9810 1.0000 0.9893 0.9919 0.2217 0.8368 0
2516948215250061568 PERI    42 SAP       8  0.8200 rotation         9.1913  0.3731  0.5901 0.8443   0.0020   0.0024   0.9801 1.0000 0.9896 0.9920 0.9674 0.9858 0
2516948215250061568 PERI    43 SAP       8  0.8200 rotation         9.1913  0.3731  0.5901 0.82686  0.00090  0.00098  0.9812 1.0000 0.9945 0.9919 0.9710 0.9877 0
2516948215250061568 PERI    70 SAP       8  0.8200 rotation         9.1913  0.3731  0.5901 0.8311   0.0010   0.0011   0.9811 1.0000 0.9914 0.9921 0.6166 0.9162 0
2516948215250061568 PERI    71 SAP       8  0.8200 rotation         9.1913  0.3731  0.5901 0.8355   0.0019   0.0017   0.9804 1.0000 0.9920 0.9916 0.9854 0.9899 0
2516948215250061568 PERI     4 SAP      16  0.8200 rotation         9.1913  0.3731  0.5901 8.92     0.43     0.43     0.8883 0.9950 0.9975 0.9917 0.1677 0.8080 1
2516948215250061568 PERI    31 SAP      16  0.8200 rotation         9.1913  0.3731  0.5901 11.998   0.068    0.000    0.9799 0.9868 0.0000 0.9919 0.6187 0.7155 0
2516948215250061568 PERI    42 SAP      16  0.8200 rotation         9.1913  0.3731  0.5901 0.8420   0.0014   0.0017   0.9807 1.0000 0.9844 0.9920 0.9674 0.9849 0
2516948215250061568 PERI    43 SAP      16  0.8200 rotation         9.1913  0.3731  0.5901 0.82781  0.00058  0.00057  0.9815 1.0000 0.9970 0.9919 0.9710 0.9883 0
2516948215250061568 PERI    70 SAP      16  0.8200 rotation         9.1913  0.3731  0.5901 0.83100  0.00081  0.00078  0.9813 1.0000 0.9963 0.9921 0.6166 0.9173 0
2516948215250061568 PERI    71 SAP      16  0.8200 rotation         9.1913  0.3731  0.5901 0.83163  0.00082  0.00094  0.9813 1.0000 0.9911 0.9916 0.9854 0.9899 0
2531488844210764544 PERI     3 CPM       1  2.2600 rotation        13.0688  0.8699  1.6544 2.276    0.013    0.015    0.9770 1.0000 0.9907 0.9753 0.9904 0.9867 1
2531488844210764544 PERI    30 CPM       1  2.2600 rotation        13.0688  0.8699  1.6544 2.288    0.019    0.020    0.9749 1.0000 0.9936 0.9748 0.9030 0.9693 0
2531488844210764544 PERI    42 CPM       1  2.2600 rotation        13.0688  0.8699  1.6544 2.279    0.052    0.042    0.9599 1.0000 0.9815 0.9562 0.9965 0.9788 0
2531488844210764544 PERI    43 CPM       1  2.2600 rotation        13.0688  0.8699  1.6544 2.293    0.024    0.026    0.9725 1.0000 0.9952 0.9673 0.9977 0.9865 0
2531488844210764544 PERI    70 CPM       1  2.2600 rotation        13.0688  0.8699  1.6544 2.299    0.025    0.027    0.9720 1.0000 0.9943 0.9750 0.9979 0.9878 0
2531488844210764544 PERI     3 CPM       2  2.2600 rotation        13.0688  0.8699  1.6544 2.2776   0.0052   0.0052   0.9803 1.0000 0.9975 0.9753 0.9904 0.9887 1
2531488844210764544 PERI    30 CPM       2  2.2600 rotation        13.0688  0.8699  1.6544 2.2897   0.0036   0.0038   0.9808 1.0000 0.9959 0.9748 0.9030 0.9709 0
2531488844210764544 PERI    42 CPM       2  2.2600 rotation        13.0688  0.8699  1.6544 2.274    0.028    0.031    0.9702 1.0000 0.9950 0.9562 0.9965 0.9836 0
2531488844210764544 PERI    43 CPM       2  2.2600 rotation        13.0688  0.8699  1.6544 2.292    0.014    0.016    0.9768 1.0000 0.9896 0.9673 0.9977 0.9863 0
2531488844210764544 PERI    70 CPM       2  2.2600 rotation        13.0688  0.8699  1.6544 2.302    0.014    0.013    0.9774 1.0000 0.9968 0.9750 0.9979 0.9894 0
2531488844210764544 PERI     3 CPM       4  2.2600 rotation        13.0688  0.8699  1.6544 2.2790   0.0027   0.0030   0.9811 1.0000 0.9938 0.9753 0.9904 0.9881 1
2531488844210764544 PERI    30 CPM       4  2.2600 rotation        13.0688  0.8699  1.6544 2.2904   0.0018   0.0019   0.9814 1.0000 0.9954 0.9748 0.9030 0.9709 0
2531488844210764544 PERI    42 CPM       4  2.2600 rotation        13.0688  0.8699  1.6544 2.2799   0.0082   0.0079   0.9793 1.0000 0.9966 0.9562 0.9965 0.9857 0
2531488844210764544 PERI    43 CPM       4  2.2600 rotation        13.0688  0.8699  1.6544 2.294    0.010    0.010    0.9787 1.0000 0.9947 0.9673 0.9977 0.9877 0
2531488844210764544 PERI    70 CPM       4  2.2600 rotation        13.0688  0.8699  1.6544 2.3013   0.0086   0.0086   0.9792 1.0000 0.9975 0.9750 0.9979 0.9899 0
2531488844210764544 PERI     3 CPM       8  2.2600 rotation        13.0688  0.8699  1.6544 2.2798   0.0020   0.0021   0.9814 1.0000 0.9961 0.9753 0.9904 0.9886 1
2531488844210764544 PERI    30 CPM       8  2.2600 rotation        13.0688  0.8699  1.6544 2.2910   0.0012   0.0012   0.9816 1.0000 0.9969 0.9748 0.9030 0.9713 0
2531488844210764544 PERI    42 CPM       8  2.2600 rotation        13.0688  0.8699  1.6544 2.2824   0.0050   0.0055   0.9803 1.0000 0.9936 0.9562 0.9965 0.9853 0
2531488844210764544 PERI    43 CPM       8  2.2600 rotation        13.0688  0.8699  1.6544 2.2928   0.0066   0.0071   0.9798 1.0000 0.9952 0.9673 0.9977 0.9880 0
2531488844210764544 PERI    70 CPM       8  2.2600 rotation        13.0688  0.8699  1.6544 2.2999   0.0061   0.0060   0.9801 1.0000 0.9970 0.9750 0.9979 0.9900 0
2531488844210764544 PERI     3 CPM      16  2.2600 rotation        13.0688  0.8699  1.6544 2.2796   0.0013   0.0017   0.9816 1.0000 0.9674 0.9753 0.9904 0.9829 1
2531488844210764544 PERI    30 CPM      16  2.2600 rotation        13.0688  0.8699  1.6544 2.29157  0.00090  0.00090  0.9817 1.0000 0.9975 0.9748 0.9030 0.9714 0
2531488844210764544 PERI    42 CPM      16  2.2600 rotation        13.0688  0.8699  1.6544 2.2853   0.0045   0.0039   0.9807 1.0000 0.9890 0.9562 0.9965 0.9845 0
2531488844210764544 PERI    43 CPM      16  2.2600 rotation        13.0688  0.8699  1.6544 2.2935   0.0058   0.0053   0.9802 1.0000 0.9942 0.9673 0.9977 0.9879 0
2531488844210764544 PERI    70 CPM      16  2.2600 rotation        13.0688  0.8699  1.6544 2.2961   0.0035   0.0037   0.9809 1.0000 0.9963 0.9750 0.9979 0.9900 0
2531732317316926336 PERI     3 CPM       1  4.8700 rotation        10.8437  0.5304  0.8942 4.80     0.19     0.20     0.9150 0.9973 0.9964 0.9884 0.9069 0.9608 1
2531732317316926336 PERI    30 CPM       1  4.8700 rotation        10.8437  0.5304  0.8942 3.81     0.29     0.33     0.6761 0.9962 0.9927 0.9873 0.2951 0.7895 0
2531732317316926336 PERI    42 CPM       1  4.8700 norot           10.8437  0.5304  0.8942 5.1      1.7      0.2      0.0360 0.9989 0.0001 0.9862 0.9751 0.5993 0
2531732317316926336 PERI    70 CPM       1  4.8700 rotation        10.8437  0.5304  0.8942 4.91     0.14     0.14     0.9451 1.0000 0.9975 0.9863 0.9947 0.9847 0
2531732317316926336 PERI     3 CPM       2  4.8700 rotation        10.8437  0.5304  0.8942 4.80     0.12     0.13     0.9508 0.9973 0.9968 0.9884 0.9069 0.9681 1
2531732317316926336 PERI    30 CPM       2  4.8700 rotation        10.8437  0.5304  0.8942 4.96     0.15     0.15     0.9424 0.9886 0.9975 0.9873 0.9741 0.9780 0
2531732317316926336 PERI    42 CPM       2  4.8700 rotation        10.8437  0.5304  0.8942 4.96     0.10     0.14     0.9537 0.9991 0.9238 0.9862 0.9751 0.9676 0
2531732317316926336 PERI    70 CPM       2  4.8700 rotation        10.8437  0.5304  0.8942 4.920    0.071    0.069    0.9687 1.0000 0.9965 0.9863 0.9947 0.9892 0
2531732317316926336 PERI     3 CPM       4  4.8700 rotation        10.8437  0.5304  0.8942 4.778    0.077    0.091    0.9643 0.9973 0.9878 0.9884 0.9069 0.9690 1
2531732317316926336 PERI    30 CPM       4  4.8700 rotation        10.8437  0.5304  0.8942 4.877    0.063    0.073    0.9690 0.9893 0.9904 0.9873 0.9741 0.9820 0
2531732317316926336 PERI    42 CPM       4  4.8700 rotation        10.8437  0.5304  0.8942 4.902    0.047    0.066    0.9717 0.9991 0.9372 0.9862 0.9751 0.9739 0
2531732317316926336 PERI    70 CPM       4  4.8700 rotation        10.8437  0.5304  0.8942 4.928    0.048    0.048    0.9738 1.0000 0.9975 0.9863 0.9947 0.9905 0
2531732317316926336 PERI     3 CPM       8  4.8700 rotation        10.8437  0.5304  0.8942 4.701    0.060    0.059    0.9705 0.9975 0.9970 0.9884 0.9069 0.9721 1
2531732317316926336 PERI    30 CPM       8  4.8700 rotation        10.8437  0.5304  0.8942 4.847    0.023    0.029    0.9778 0.9896 0.9798 0.9873 0.9741 0.9817 0
2531732317316926336 PERI    42 CPM       8  4.8700 rotation        10.8437  0.5304  0.8942 4.888    0.024    0.027    0.9780 0.9991 0.9933 0.9862 0.9751 0.9863 0
2531732317316926336 PERI    70 CPM       8  4.8700 rotation        10.8437  0.5304  0.8942 4.933    0.050    0.049    0.9734 1.0000 0.9969 0.9863 0.9947 0.9903 0
2531732317316926336 PERI     3 CPM      16  4.8700 rotation        10.8437  0.5304  0.8942 4.679    0.040    0.038    0.9751 0.9976 0.9963 0.9884 0.9069 0.9729 1
2531732317316926336 PERI    30 CPM      16  4.8700 rotation        10.8437  0.5304  0.8942 4.845    0.014    0.015    0.9798 0.9896 0.9922 0.9873 0.9741 0.9846 0
2531732317316926336 PERI    42 CPM      16  4.8700 rotation        10.8437  0.5304  0.8942 4.882    0.015    0.017    0.9795 0.9991 0.9907 0.9862 0.9751 0.9861 0
2531732317316926336 PERI    70 CPM      16  4.8700 rotation        10.8437  0.5304  0.8942 4.925    0.031    0.035    0.9766 1.0000 0.9904 0.9863 0.9947 0.9896 0
2594993646533642496 PERI     2 CPM       1  6.1000 rotation        11.9213  0.6876  1.2222 5.02     0.36     0.39     0.7352 0.9921 0.9940 0.9876 0.9077 0.9233 1
2594993646533642496 PERI    42 CPM       1  6.1000 norot           11.9213  0.6876  1.2222 10.2     4.4      1.1      0.0013 0.8976 0.0024 0.9828 0.2913 0.4351 0
2594993646533642496 PERI    92 CPM       1  6.1000 norot           11.9213  0.6876  1.2222 8.1      1.3      0.7      0.2398 0.7466 0.5796 0.9856 0.4898 0.6083 0
2594993646533642496 PERI     2 CPM       2  6.1000 rotation        11.9213  0.6876  1.2222 6.36     0.19     0.20     0.9403 0.9806 0.9958 0.9876 0.9775 0.9763 1
2594993646533642496 PERI    42 CPM       2  6.1000 norot           11.9213  0.6876  1.2222 10.9     3.8      0.6      0.0147 0.8813 0.0003 0.9828 0.2913 0.4341 0
2594993646533642496 PERI    92 CPM       2  6.1000 norot           11.9213  0.6876  1.2222 7.8      1.8      0.4      0.1676 0.7600 0.0023 0.9856 0.4898 0.4811 0
2594993646533642496 PERI     2 CPM       4  6.1000 rotation        11.9213  0.6876  1.2222 6.49     0.10     0.10     0.9672 0.9792 0.9943 0.9876 0.9775 0.9811 1
2594993646533642496 PERI    42 CPM       4  6.1000 rotation        11.9213  0.6876  1.2222 10.30    0.74     0.72     0.7606 0.8961 0.9967 0.9828 0.2913 0.7855 0
2594993646533642496 PERI    92 CPM       4  6.1000 rotation        11.9213  0.6876  1.2222 5.86     0.55     0.68     0.4474 0.8646 0.9783 0.9856 0.3045 0.7161 0
2594993646533642496 PERI     2 CPM       8  6.1000 rotation        11.9213  0.6876  1.2222 6.562    0.072    0.062    0.9732 0.9783 0.9886 0.9876 0.9775 0.9810 1
2594993646533642496 PERI    42 CPM       8  6.1000 rotation        11.9213  0.6876  1.2222 10.27    0.43     0.47     0.9054 0.8967 0.9941 0.9828 0.2913 0.8141 0
2594993646533642496 PERI    92 CPM       8  6.1000 rotation        11.9213  0.6876  1.2222 4.510    0.058    0.070    0.9686 0.9297 0.9850 0.9856 0.1607 0.8059 0
2594993646533642496 PERI     2 CPM      16  6.1000 rotation        11.9213  0.6876  1.2222 6.600    0.046    0.038    0.9769 0.9779 0.9844 0.9876 0.9775 0.9808 1
2594993646533642496 PERI    42 CPM      16  6.1000 rotation        11.9213  0.6876  1.2222 10.25    0.30     0.32     0.9426 0.8971 0.9947 0.9828 0.2913 0.8217 0
2594993646533642496 PERI    92 CPM      16  6.1000 norot           11.9213  0.6876  1.2222 4.5      0.1      1.3      0.1222 0.9294 0.0000 0.9856 0.1607 0.4396 0
2596395760081700608 PERI     2 CPM       1  6.9700 rotation        11.5007  0.6198  1.0797 5.71     0.49     0.57     0.5716 1.0000 0.9873 0.9865 0.9107 0.8912 1
2596395760081700608 PERI    29 CPM       1  6.9700 norot           11.5007  0.6198  1.0797 6.46     0.52     0.37     0.7780 0.2917 0.9386 0.9060 0.5319 0.6893 0
2596395760081700608 PERI    42 CPM       1  6.9700 rotation        11.5007  0.6198  1.0797 6.8      1.5      1.6      0.0060 0.9971 0.9969 0.9846 0.9550 0.7879 0
2596395760081700608 PERI    92 CPM       1  6.9700 rotation        11.5007  0.6198  1.0797 3.66     0.20     0.21     0.8488 0.9818 0.9959 0.9869 0.8422 0.9311 0
2596395760081700608 PERI     2 CPM       2  6.9700 norot           11.5007  0.6198  1.0797 5.8      0.3      1.3      0.1596 1.0000 0.0028 0.9865 0.9107 0.6119 0
2596395760081700608 PERI    29 CPM       2  6.9700 norot           11.5007  0.6198  1.0797 6.61     0.34     0.20     0.9123 0.2859 0.7076 0.9060 0.5319 0.6688 0
2596395760081700608 PERI    42 CPM       2  6.9700 norot           11.5007  0.6198  1.0797 8.5      1.9      0.5      0.1791 0.9922 0.0021 0.9846 0.7475 0.5811 0
2596395760081700608 PERI    92 CPM       2  6.9700 rotation        11.5007  0.6198  1.0797 3.67     0.13     0.14     0.9232 0.9816 0.9947 0.9869 0.8422 0.9457 0
2596395760081700608 PERI     2 CPM       4  6.9700 rotation        11.5007  0.6198  1.0797 7.24     0.19     0.21     0.9482 0.9999 0.9941 0.9865 0.9893 0.9836 1
2596395760081700608 PERI    29 CPM       4  6.9700 rotation        11.5007  0.6198  1.0797 6.73     0.10     0.08     0.9693 0.2817 0.9776 0.9060 0.5319 0.7333 0
2596395760081700608 PERI    42 CPM       4  6.9700 norot           11.5007  0.6198  1.0797 8.6      2.1      0.3      0.1660 0.9921 0.0002 0.9846 0.7475 0.5781 0
2596395760081700608 PERI    92 CPM       4  6.9700 rotation        11.5007  0.6198  1.0797 3.686    0.092    0.090    0.9532 0.9813 0.9969 0.9869 0.8422 0.9521 0
2596395760081700608 PERI     2 CPM       8  6.9700 rotation        11.5007  0.6198  1.0797 6.990    0.055    0.061    0.9750 0.9999 0.9931 0.9865 0.9893 0.9888 1
2596395760081700608 PERI    29 CPM       8  6.9700 rotation        11.5007  0.6198  1.0797 6.774    0.053    0.053    0.9756 0.2800 0.9975 0.9060 0.5319 0.7382 0
2596395760081700608 PERI    42 CPM       8  6.9700 norot           11.5007  0.6198  1.0797 8.6      3.0      0.3      0.0287 0.9918 0.0000 0.9846 0.7475 0.5505 0
2596395760081700608 PERI    92 CPM       8  6.9700 rotation        11.5007  0.6198  1.0797 3.659    0.089    0.089    0.9535 0.9817 0.9975 0.9869 0.8422 0.9524 0
2596395760081700608 PERI     2 CPM      16  6.9700 rotation        11.5007  0.6198  1.0797 6.968    0.033    0.039    0.9780 0.9999 0.9893 0.9865 0.9893 0.9886 1
2596395760081700608 PERI    29 CPM      16  6.9700 rotation        11.5007  0.6198  1.0797 6.780    0.053    0.052    0.9757 0.2798 0.9970 0.9060 0.5319 0.7381 0
2596395760081700608 PERI    42 CPM      16  6.9700 rotation        11.5007  0.6198  1.0797 5.96     0.12     0.16     0.9562 0.9984 0.9473 0.9846 0.9550 0.9683 0
2596395760081700608 PERI    92 CPM      16  6.9700 rotation        11.5007  0.6198  1.0797 6.88     0.11     0.11     0.9673 0.8812 0.9975 0.9869 0.2270 0.8120 0
2603820869478853376 THA     42 CPM       1  0.9960 rotation        13.5073  1.2434  2.9185 0.9973   0.0055   0.0070   0.9770 0.9999 0.9724 0.9829 0.9861 0.9837 1
2603820869478853376 THA     70 CPM       1  0.9960 rotation        13.5073  1.2434  2.9185 0.9963   0.0041   0.0043   0.9788 0.9856 0.9966 0.9776 0.6979 0.9273 0
2603820869478853376 THA     92 CPM       1  0.9960 rotation        13.5073  1.2434  2.9185 0.9972   0.0021   0.0023   0.9804 1.0000 0.9920 0.9824 0.9959 0.9901 0
2603820869478853376 THA     42 CPM       2  0.9960 rotation        13.5073  1.2434  2.9185 0.9968   0.0025   0.0041   0.9795 0.9999 0.7311 0.9829 0.9861 0.9359 1
2603820869478853376 THA     70 CPM       2  0.9960 rotation        13.5073  1.2434  2.9185 0.99701  0.00062  0.00062  0.9816 0.9855 0.9975 0.9776 0.6979 0.9280 0
2603820869478853376 THA     92 CPM       2  0.9960 rotation        13.5073  1.2434  2.9185 0.9971   0.0010   0.0011   0.9813 1.0000 0.9953 0.9824 0.9959 0.9910 0
2603820869478853376 THA     42 CPM       4  0.9960 rotation        13.5073  1.2434  2.9185 0.99605  0.00046  0.00039  0.9817 0.9999 0.9896 0.9829 0.9861 0.9880 1
2603820869478853376 THA     70 CPM       4  0.9960 rotation        13.5073  1.2434  2.9185 0.99699  0.00042  0.00051  0.9817 0.9855 0.9831 0.9776 0.6979 0.9252 0
2603820869478853376 THA     92 CPM       4  0.9960 rotation        13.5073  1.2434  2.9185 0.99708  0.00037  0.00045  0.9817 1.0000 0.9836 0.9824 0.9959 0.9887 0
2603820869478853376 THA     42 CPM       8  0.9960 rotation        13.5073  1.2434  2.9185 0.99606  0.00038  0.00035  0.9818 0.9999 0.9929 0.9829 0.9861 0.9887 1
2603820869478853376 THA     70 CPM       8  0.9960 rotation        13.5073  1.2434  2.9185 0.99704  0.00044  0.00048  0.9817 0.9855 0.9944 0.9776 0.6979 0.9274 0
2603820869478853376 THA     92 CPM       8  0.9960 rotation        13.5073  1.2434  2.9185 0.99693  0.00019  0.00018  0.9819 1.0000 0.9954 0.9824 0.9959 0.9911 0
2603820869478853376 THA     42 CPM      16  0.9960 rotation        13.5073  1.2434  2.9185 0.99606  0.00037  0.00034  0.9818 0.9999 0.9943 0.9829 0.9861 0.9890 1
2603820869478853376 THA     70 CPM      16  0.9960 rotation        13.5073  1.2434  2.9185 0.99707  0.00045  0.00048  0.9817 0.9855 0.9955 0.9776 0.6979 0.9276 0
2603820869478853376 THA     92 CPM      16  0.9960 rotation        13.5073  1.2434  2.9185 0.99693  0.00019  0.00017  0.9819 1.0000 0.9922 0.9824 0.9959 0.9905 0
2906284045696794880 THA      5 CPM       1  1.6964 rotation        11.1873  0.9037  1.6470 1.699    0.016    0.016    0.9738 1.0000 0.9975 0.9874 0.9958 0.9909 1
2906284045696794880 THA      6 CPM       1  1.6964 rotation        11.1873  0.9037  1.6470 1.703    0.015    0.016    0.9744 1.0000 0.9963 0.9866 0.9962 0.9907 0
2906284045696794880 THA     32 CPM       1  1.6964 rotation        11.1873  0.9037  1.6470 1.696    0.029    0.029    0.9649 1.0000 0.9975 0.9876 0.9983 0.9897 0
2906284045696794880 THA      5 CPM       2  1.6964 rotation        11.1873  0.9037  1.6470 1.6981   0.0061   0.0063   0.9792 1.0000 0.9966 0.9874 0.9958 0.9918 1
2906284045696794880 THA      6 CPM       2  1.6964 rotation        11.1873  0.9037  1.6470 1.703    0.012    0.015    0.9755 1.0000 0.9850 0.9866 0.9962 0.9887 0
2906284045696794880 THA     32 CPM       2  1.6964 rotation        11.1873  0.9037  1.6470 1.698    0.025    0.028    0.9670 1.0000 0.9936 0.9876 0.9983 0.9893 0
2906284045696794880 THA      5 CPM       4  1.6964 rotation        11.1873  0.9037  1.6470 1.6970   0.0032   0.0040   0.9805 1.0000 0.9811 0.9874 0.9958 0.9889 0
2906284045696794880 THA      6 CPM       4  1.6964 rotation        11.1873  0.9037  1.6470 1.7019   0.0068   0.0065   0.9790 1.0000 0.9961 0.9866 0.9962 0.9916 1
2906284045696794880 THA     32 CPM       4  1.6964 rotation        11.1873  0.9037  1.6470 1.690    0.010    0.026    0.9727 1.0000 0.0344 0.9876 0.9983 0.7986 0
2906284045696794880 THA      5 CPM       8  1.6964 rotation        11.1873  0.9037  1.6470 1.6970   0.0024   0.0023   0.9810 1.0000 0.9961 0.9874 0.9958 0.9921 0
2906284045696794880 THA      6 CPM       8  1.6964 rotation        11.1873  0.9037  1.6470 1.6999   0.0030   0.0033   0.9807 1.0000 0.9951 0.9866 0.9962 0.9917 0
2906284045696794880 THA     32 CPM       8  1.6964 rotation        11.1873  0.9037  1.6470 1.7015   0.0016   0.0014   0.9814 1.0000 0.9949 0.9876 0.9983 0.9924 1
2906284045696794880 THA      5 CPM      16  1.6964 rotation        11.1873  0.9037  1.6470 1.6964   0.0011   0.0011   0.9816 1.0000 0.9962 0.9874 0.9958 0.9922 0
2906284045696794880 THA      6 CPM      16  1.6964 rotation        11.1873  0.9037  1.6470 1.70203  0.00056  0.00062  0.9818 1.0000 0.9932 0.9866 0.9962 0.9916 0
2906284045696794880 THA     32 CPM      16  1.6964 rotation        11.1873  0.9037  1.6470 1.70172  0.00056  0.00054  0.9818 1.0000 0.9969 0.9876 0.9983 0.9929 1
2968825259219765120 PERI     5 CPM       1  5.2100 norot           12.0246  0.5367  0.9072 5.1      2.5      0.3      0.0011 0.9300 0.0000 0.9863 0.8781 0.5591 0
2968825259219765120 PERI     6 CPM       1  5.2100 norot           12.0246  0.5367  0.9072 5.15     0.59     0.24     0.6812 0.9499 0.0905 0.9848 0.3213 0.6055 0
2968825259219765120 PERI    32 CPM       1  5.2100 norot           12.0246  0.5367  0.9072 5.1      2.0      0.2      0.0105 0.8220 0.0000 0.9863 0.5726 0.4783 0
2968825259219765120 PERI     5 CPM       2  5.2100 rotation        12.0246  0.5367  0.9072 5.10     0.14     0.14     0.9485 0.9296 0.9975 0.9863 0.8781 0.9480 1
2968825259219765120 PERI     6 CPM       2  5.2100 rotation        12.0246  0.5367  0.9072 5.17     0.13     0.14     0.9499 0.9494 0.9955 0.9848 0.3213 0.8402 0
2968825259219765120 PERI    32 CPM       2  5.2100 rotation        12.0246  0.5367  0.9072 5.094    0.090    0.083    0.9651 0.8215 0.9948 0.9863 0.5726 0.8681 0
2968825259219765120 PERI     5 CPM       4  5.2100 rotation        12.0246  0.5367  0.9072 5.147    0.071    0.063    0.9701 0.9280 0.9926 0.9863 0.8781 0.9510 1
2968825259219765120 PERI     6 CPM       4  5.2100 rotation        12.0246  0.5367  0.9072 5.150    0.057    0.074    0.9704 0.9500 0.9681 0.9848 0.3213 0.8389 0
2968825259219765120 PERI    32 CPM       4  5.2100 rotation        12.0246  0.5367  0.9072 5.097    0.040    0.037    0.9758 0.8213 0.9946 0.9863 0.5726 0.8701 0
2968825259219765120 PERI     5 CPM       8  5.2100 rotation        12.0246  0.5367  0.9072 5.152    0.038    0.044    0.9755 0.9278 0.9909 0.9863 0.8781 0.9517 1
2968825259219765120 PERI     6 CPM       8  5.2100 rotation        12.0246  0.5367  0.9072 5.140    0.029    0.037    0.9768 0.9503 0.9715 0.9848 0.3213 0.8409 0
2968825259219765120 PERI    32 CPM       8  5.2100 rotation        12.0246  0.5367  0.9072 5.092    0.027    0.026    0.9779 0.8216 0.9969 0.9863 0.5726 0.8711 0
2968825259219765120 PERI     5 CPM      16  5.2100 rotation        12.0246  0.5367  0.9072 5.167    0.028    0.031    0.9775 0.9272 0.9931 0.9863 0.8781 0.9524 1
2968825259219765120 PERI     6 CPM      16  5.2100 rotation        12.0246  0.5367  0.9072 5.129    0.013    0.018    0.9797 0.9506 0.9473 0.9848 0.3213 0.8367 0
2968825259219765120 PERI    32 CPM      16  5.2100 rotation        12.0246  0.5367  0.9072 5.090    0.020    0.018    0.9792 0.8218 0.9931 0.9863 0.5726 0.8706 0
2979827384884386176 PERI     5 CPM       1  6.3400 rotation        12.3021  0.6278  1.0910 6.07     0.17     0.22     0.9387 0.9996 0.9746 0.9857 0.9439 0.9685 1
2979827384884386176 PERI    32 CPM       1  6.3400 rotation        12.3021  0.6278  1.0910 6.09     0.33     0.29     0.8782 0.9978 0.9901 0.9744 0.9935 0.9668 0
2979827384884386176 PERI     5 CPM       2  6.3400 rotation        12.3021  0.6278  1.0910 6.077    0.055    0.057    0.9742 0.9996 0.9963 0.9857 0.9439 0.9799 1
2979827384884386176 PERI    32 CPM       2  6.3400 rotation        12.3021  0.6278  1.0910 6.12     0.22     0.16     0.9402 0.9977 0.9649 0.9744 0.9935 0.9742 0
2979827384884386176 PERI     5 CPM       4  6.3400 rotation        12.3021  0.6278  1.0910 6.077    0.026    0.029    0.9785 0.9996 0.9920 0.9857 0.9439 0.9799 1
2979827384884386176 PERI    32 CPM       4  6.3400 rotation        12.3021  0.6278  1.0910 6.10     0.16     0.12     0.9567 0.9978 0.9437 0.9744 0.9935 0.9732 0
2979827384884386176 PERI     5 CPM       8  6.3400 rotation        12.3021  0.6278  1.0910 6.076    0.018    0.017    0.9799 0.9996 0.9969 0.9857 0.9439 0.9812 1
2979827384884386176 PERI    32 CPM       8  6.3400 rotation        12.3021  0.6278  1.0910 6.04     0.11     0.10     0.9646 0.9979 0.9958 0.9744 0.9935 0.9852 0
2979827384884386176 PERI     5 CPM      16  6.3400 rotation        12.3021  0.6278  1.0910 6.068    0.011    0.013    0.9806 0.9996 0.9882 0.9857 0.9439 0.9796 1
2979827384884386176 PERI    32 CPM      16  6.3400 rotation        12.3021  0.6278  1.0910 6.015    0.054    0.071    0.9729 0.9979 0.9628 0.9744 0.9935 0.9803 0
2982998926174605824 PERI     5 CPM       1  1.7000 rotation        10.6558  0.4244  0.6903 1.781    0.050    0.051    0.9461 0.9997 0.9968 0.9889 0.4688 0.8801 1
2982998926174605824 PERI    32 CPM       1  1.7000 rotation        10.6558  0.4244  0.6903 1.781    0.073    0.073    0.9136 0.9999 0.9975 0.9869 0.7917 0.9379 0
2982998926174605824 PERI     5 CPM       2  1.7000 rotation        10.6558  0.4244  0.6903 1.782    0.039    0.037    0.9585 0.9997 0.9961 0.9889 0.4688 0.8824 1
2982998926174605824 PERI    32 CPM       2  1.7000 rotation        10.6558  0.4244  0.6903 1.719    0.032    0.075    0.9404 0.9999 0.1083 0.9869 0.7917 0.7655 0
2982998926174605824 PERI     5 CPM       4  1.7000 rotation        10.6558  0.4244  0.6903 1.753    0.027    0.025    0.9683 0.9997 0.9945 0.9889 0.4688 0.8840 1
2982998926174605824 PERI    32 CPM       4  1.7000 rotation        10.6558  0.4244  0.6903 1.824    0.040    0.062    0.9471 0.9999 0.8257 0.9869 0.7917 0.9103 0
2982998926174605824 PERI     5 CPM       8  1.7000 rotation        10.6558  0.4244  0.6903 1.731    0.012    0.017    0.9749 0.9998 0.9098 0.9889 0.4688 0.8684 1
2982998926174605824 PERI    32 CPM       8  1.7000 rotation        10.6558  0.4244  0.6903 3.530    0.019    0.018    0.9780 0.9972 0.9954 0.9869 0.0540 0.8023 0
2982998926174605824 PERI     5 CPM      16  1.7000 rotation        10.6558  0.4244  0.6903 1.725    0.007    0.015    0.9768 0.9998 0.3124 0.9889 0.4688 0.7493 1
2982998926174605824 PERI    32 CPM      16  1.7000 rotation        10.6558  0.4244  0.6903 3.532    0.014    0.013    0.9790 0.9971 0.9962 0.9869 0.0540 0.8027 0
2983526111937415040 THA      5 CPM       1  3.5628 contam_4195_b   13.9130  1.2123  2.7773 2.049    0.027    0.033    0.9681 0.9995 0.9820 0.9816 0.5954 0.9053 1
2983526111937415040 THA     32 CPM       1  3.5628 contam_4195_b   13.9130  1.2123  2.7773 2.36     0.15     0.17     0.7773 0.9175 0.9925 0.9788 0.4386 0.8209 0
2983526111937415040 THA      5 CPM       2  3.5628 contam_4195_b   13.9130  1.2123  2.7773 2.0490   0.0046   0.0055   0.9802 0.9995 0.9836 0.9816 0.5954 0.9081 1
2983526111937415040 THA     32 CPM       2  3.5628 contam_4195_b   13.9130  1.2123  2.7773 3.62     0.08     0.13     0.9422 0.7857 0.7997 0.9788 0.3892 0.7791 0
2983526111937415040 THA      5 CPM       4  3.5628 contam_4195_b   13.9130  1.2123  2.7773 2.0487   0.0030   0.0033   0.9809 0.9995 0.9914 0.9816 0.5954 0.9098 1
2983526111937415040 THA     32 CPM       4  3.5628 contam_4195_b   13.9130  1.2123  2.7773 4.076    0.035    0.018    0.9767 0.7373 0.4429 0.9788 0.3892 0.7050 0
2983526111937415040 THA      5 CPM       8  3.5628 contam_4195_b   13.9130  1.2123  2.7773 2.0487   0.0024   0.0027   0.9811 0.9995 0.9920 0.9816 0.5954 0.9099 1
2983526111937415040 THA     32 CPM       8  3.5628 contam_4195_b   13.9130  1.2123  2.7773 4.079    0.016    0.011    0.9795 0.7369 0.9290 0.9788 0.3892 0.8027 0
2983526111937415040 THA      5 CPM      16  3.5628 contam_4195_b   13.9130  1.2123  2.7773 2.0493   0.0022   0.0023   0.9812 0.9995 0.9960 0.9816 0.5954 0.9107 1
2983526111937415040 THA     32 CPM      16  3.5628 contam_4195_b   13.9130  1.2123  2.7773 4.072    0.012    0.011    0.9799 0.7377 0.9946 0.9788 0.3892 0.8160 0
2983526215016630912 THA      5 CPM       1  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.54     0.13     0.13     0.9300 1.0000 0.9975 0.9814 0.9964 0.9811 1
2983526215016630912 THA     32 CPM       1  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.53     0.13     0.13     0.9260 1.0000 0.9966 0.9774 0.9954 0.9791 0
2983526215016630912 THA      5 CPM       2  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.547    0.082    0.090    0.9538 1.0000 0.9936 0.9814 0.9964 0.9850 1
2983526215016630912 THA     32 CPM       2  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.541    0.045    0.048    0.9700 1.0000 0.9950 0.9774 0.9954 0.9876 0
2983526215016630912 THA      5 CPM       4  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.551    0.059    0.065    0.9646 1.0000 0.9932 0.9814 0.9964 0.9871 1
2983526215016630912 THA     32 CPM       4  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.546    0.032    0.034    0.9742 1.0000 0.9955 0.9774 0.9954 0.9885 0
2983526215016630912 THA      5 CPM       8  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.553    0.012    0.014    0.9792 1.0000 0.9825 0.9814 0.9964 0.9879 1
2983526215016630912 THA     32 CPM       8  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.554    0.026    0.026    0.9760 1.0000 0.9975 0.9774 0.9954 0.9893 0
2983526215016630912 THA      5 CPM      16  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.5496   0.0073   0.0078   0.9804 1.0000 0.9949 0.9814 0.9964 0.9906 1
2983526215016630912 THA     32 CPM      16  3.5522 contam_4196_f   13.6371  1.1922  2.6592 3.495    0.012    0.014    0.9792 1.0000 0.9916 0.9774 0.9954 0.9887 0
2987729922847457280 PERI     5 CPM       1  0.9700 rotation        10.1620  0.4092  0.6606 0.9667   0.0020   0.0021   0.9805 1.0000 0.9967 0.9885 0.7959 0.9523 1
2987729922847457280 PERI     5 SAP       1  0.9700 rotation        10.1620  0.4092  0.6606 0.9648   0.0013   0.0016   0.9809 1.0000 0.9719 0.9899 0.4927 0.8871 0
2987729922847457280 PERI    32 CPM       1  0.9700 rotation        10.1620  0.4092  0.6606 0.9732   0.0039   0.0044   0.9787 1.0000 0.9920 0.9897 0.8708 0.9663 0
2987729922847457280 PERI    32 SAP       1  0.9700 rotation        10.1620  0.4092  0.6606 0.9778   0.0044   0.0051   0.9783 1.0000 0.9881 0.9902 0.8337 0.9581 0
2987729922847457280 PERI     5 CPM       2  0.9700 rotation        10.1620  0.4092  0.6606 0.9663   0.0011   0.0013   0.9811 1.0000 0.9843 0.9885 0.7959 0.9500 1
2987729922847457280 PERI     5 SAP       2  0.9700 rotation        10.1620  0.4092  0.6606 0.9647   0.0009   0.0011   0.9813 1.0000 0.9674 0.9899 0.4927 0.8863 0
2987729922847457280 PERI    32 CPM       2  0.9700 rotation        10.1620  0.4092  0.6606 0.9728   0.0024   0.0028   0.9800 1.0000 0.9870 0.9897 0.8708 0.9655 0
2987729922847457280 PERI    32 SAP       2  0.9700 rotation        10.1620  0.4092  0.6606 0.9770   0.0025   0.0031   0.9799 1.0000 0.9743 0.9902 0.8337 0.9556 0
2987729922847457280 PERI     5 CPM       4  0.9700 rotation        10.1620  0.4092  0.6606 0.96625  0.00079  0.00082  0.9814 1.0000 0.9961 0.9885 0.7959 0.9524 1
2987729922847457280 PERI     5 SAP       4  0.9700 rotation        10.1620  0.4092  0.6606 0.96493  0.00069  0.00071  0.9815 1.0000 0.9969 0.9899 0.4927 0.8922 0
2987729922847457280 PERI    32 CPM       4  0.9700 rotation        10.1620  0.4092  0.6606 0.9728   0.0016   0.0020   0.9807 1.0000 0.9707 0.9897 0.8708 0.9624 0
2987729922847457280 PERI    32 SAP       4  0.9700 rotation        10.1620  0.4092  0.6606 0.9772   0.0018   0.0019   0.9806 1.0000 0.9969 0.9902 0.8337 0.9603 0
2987729922847457280 PERI     5 CPM       8  0.9700 rotation        10.1620  0.4092  0.6606 0.96593  0.00054  0.00063  0.9816 1.0000 0.9870 0.9885 0.7959 0.9506 1
2987729922847457280 PERI     5 SAP       8  0.9700 rotation        10.1620  0.4092  0.6606 0.96474  0.00042  0.00050  0.9817 1.0000 0.9843 0.9899 0.4927 0.8897 0
2987729922847457280 PERI    32 CPM       8  0.9700 rotation        10.1620  0.4092  0.6606 0.9744   0.0014   0.0013   0.9810 1.0000 0.9963 0.9897 0.8708 0.9676 0
2987729922847457280 PERI    32 SAP       8  0.9700 rotation        10.1620  0.4092  0.6606 0.9769   0.0013   0.0014   0.9810 1.0000 0.9955 0.9902 0.8337 0.9601 0
2987729922847457280 PERI     5 CPM      16  0.9700 rotation        10.1620  0.4092  0.6606 0.96586  0.00038  0.00034  0.9817 1.0000 0.9934 0.9885 0.7959 0.9519 1
2987729922847457280 PERI     5 SAP      16  0.9700 rotation        10.1620  0.4092  0.6606 0.96469  0.00032  0.00034  0.9818 1.0000 0.9952 0.9899 0.4927 0.8919 0
2987729922847457280 PERI    32 CPM      16  0.9700 rotation        10.1620  0.4092  0.6606 0.9764   0.0011   0.0011   0.9812 1.0000 0.9970 0.9897 0.8708 0.9677 0
2987729922847457280 PERI    32 SAP      16  0.9700 rotation        10.1620  0.4092  0.6606 0.9778   0.0011   0.0010   0.9812 1.0000 0.9879 0.9902 0.8337 0.9586 0
2988096919213031808 PERI     5 CPM       1  0.9100 rotation        10.2837  0.4059  0.6538 0.9126   0.0038   0.0051   0.9782 1.0000 0.9552 0.9883 0.9881 0.9819 0
2988096919213031808 PERI     5 SAP       1  0.9100 rotation        10.2837  0.4059  0.6538 0.9100   0.0025   0.0028   0.9798 1.0000 0.9927 0.9891 0.9924 0.9908 1
2988096919213031808 PERI    32 CPM       1  0.9100 rotation        10.2837  0.4059  0.6538 0.9104   0.0030   0.0031   0.9795 1.0000 0.9966 0.9888 0.9529 0.9836 0
2988096919213031808 PERI    32 SAP       1  0.9100 rotation        10.2837  0.4059  0.6538 0.9092   0.0037   0.0042   0.9787 1.0000 0.9920 0.9901 0.9378 0.9797 0
2988096919213031808 PERI     5 CPM       2  0.9100 rotation        10.2837  0.4059  0.6538 0.9124   0.0024   0.0026   0.9800 1.0000 0.9946 0.9883 0.9881 0.9902 0
2988096919213031808 PERI     5 SAP       2  0.9100 rotation        10.2837  0.4059  0.6538 0.9098   0.0018   0.0020   0.9805 1.0000 0.9922 0.9891 0.9924 0.9908 1
2988096919213031808 PERI    32 CPM       2  0.9100 rotation        10.2837  0.4059  0.6538 0.9110   0.0018   0.0021   0.9804 1.0000 0.9907 0.9888 0.9529 0.9826 0
2988096919213031808 PERI    32 SAP       2  0.9100 rotation        10.2837  0.4059  0.6538 0.9097   0.0024   0.0027   0.9799 1.0000 0.9918 0.9901 0.9378 0.9799 0
2988096919213031808 PERI     5 CPM       4  0.9100 rotation        10.2837  0.4059  0.6538 0.9116   0.0018   0.0018   0.9806 1.0000 0.9969 0.9883 0.9881 0.9908 0
2988096919213031808 PERI     5 SAP       4  0.9100 rotation        10.2837  0.4059  0.6538 0.9095   0.0013   0.0013   0.9810 1.0000 0.9962 0.9891 0.9924 0.9917 1
2988096919213031808 PERI    32 CPM       4  0.9100 rotation        10.2837  0.4059  0.6538 0.9119   0.0013   0.0012   0.9810 1.0000 0.9968 0.9888 0.9529 0.9839 0
2988096919213031808 PERI    32 SAP       4  0.9100 rotation        10.2837  0.4059  0.6538 0.9105   0.0017   0.0016   0.9807 1.0000 0.9961 0.9901 0.9378 0.9809 0
2988096919213031808 PERI     5 CPM       8  0.9100 rotation        10.2837  0.4059  0.6538 0.9107   0.0012   0.0012   0.9810 1.0000 0.9963 0.9883 0.9881 0.9907 0
2988096919213031808 PERI     5 SAP       8  0.9100 rotation        10.2837  0.4059  0.6538 0.90890  0.00098  0.00098  0.9812 1.0000 0.9975 0.9891 0.9924 0.9921 1
2988096919213031808 PERI    32 CPM       8  0.9100 rotation        10.2837  0.4059  0.6538 0.91273  0.00073  0.00091  0.9814 1.0000 0.9787 0.9888 0.9529 0.9803 0
2988096919213031808 PERI    32 SAP       8  0.9100 rotation        10.2837  0.4059  0.6538 0.9110   0.0011   0.0011   0.9812 1.0000 0.9975 0.9901 0.9378 0.9813 0
2988096919213031808 PERI     5 CPM      16  0.9100 rotation        10.2837  0.4059  0.6538 0.90922  0.00081  0.00093  0.9813 1.0000 0.9902 0.9883 0.9881 0.9896 0
2988096919213031808 PERI     5 SAP      16  0.9100 rotation        10.2837  0.4059  0.6538 0.90805  0.00065  0.00075  0.9815 1.0000 0.9904 0.9891 0.9924 0.9907 1
2988096919213031808 PERI    32 CPM      16  0.9100 rotation        10.2837  0.4059  0.6538 0.91382  0.00062  0.00077  0.9815 1.0000 0.9787 0.9888 0.9529 0.9804 0
2988096919213031808 PERI    32 SAP      16  0.9100 rotation        10.2837  0.4059  0.6538 0.91167  0.00074  0.00058  0.9815 1.0000 0.9715 0.9901 0.9378 0.9762 0
2988966044497883392 PERI     5 CPM       1  0.7900 rotation        10.3477  0.4010  0.6424 0.777    0.010    0.005    0.9732 1.0000 0.4616 0.9890 0.9414 0.8730 0
2988966044497883392 PERI     5 SAP       1  0.7900 rotation        10.3477  0.4010  0.6424 0.7751   0.0069   0.0062   0.9749 1.0000 0.9931 0.9900 0.9511 0.9818 1
2988966044497883392 PERI     6 CPM       1  0.7900 rotation        10.3477  0.4010  0.6424 0.7593   0.0091   0.0091   0.9713 1.0000 0.9975 0.9893 0.8422 0.9601 0
2988966044497883392 PERI     6 SAP       1  0.7900 rotation        10.3477  0.4010  0.6424 0.7558   0.0056   0.0048   0.9764 1.0000 0.9886 0.9901 0.8920 0.9694 0
2988966044497883392 PERI    32 CPM       1  0.7900 rotation        10.3477  0.4010  0.6424 0.7589   0.0018   0.0019   0.9802 1.0000 0.9960 0.9888 0.9629 0.9856 0
2988966044497883392 PERI    32 SAP       1  0.7900 rotation        10.3477  0.4010  0.6424 0.7584   0.0019   0.0020   0.9801 1.0000 0.9946 0.9894 0.9433 0.9815 0
2988966044497883392 PERI     5 CPM       2  0.7900 rotation        10.3477  0.4010  0.6424 0.7585   0.0021   0.0029   0.9795 1.0000 0.9473 0.9890 0.9414 0.9714 0
2988966044497883392 PERI     5 SAP       2  0.7900 rotation        10.3477  0.4010  0.6424 0.7595   0.0021   0.0024   0.9798 1.0000 0.9907 0.9900 0.9511 0.9823 1
2988966044497883392 PERI     6 CPM       2  0.7900 rotation        10.3477  0.4010  0.6424 0.7596   0.0021   0.0023   0.9798 1.0000 0.9940 0.9893 0.8422 0.9611 0
2988966044497883392 PERI     6 SAP       2  0.7900 rotation        10.3477  0.4010  0.6424 0.7600   0.0025   0.0020   0.9798 1.0000 0.9716 0.9901 0.8920 0.9667 0
2988966044497883392 PERI    32 CPM       2  0.7900 rotation        10.3477  0.4010  0.6424 0.7589   0.0013   0.0015   0.9807 1.0000 0.9926 0.9888 0.9629 0.9850 0
2988966044497883392 PERI    32 SAP       2  0.7900 rotation        10.3477  0.4010  0.6424 0.7581   0.0013   0.0014   0.9807 1.0000 0.9928 0.9894 0.9433 0.9813 0
2988966044497883392 PERI     5 CPM       4  0.7900 rotation        10.3477  0.4010  0.6424 0.7598   0.0019   0.0019   0.9802 1.0000 0.9970 0.9890 0.9414 0.9815 0
2988966044497883392 PERI     5 SAP       4  0.7900 rotation        10.3477  0.4010  0.6424 0.7601   0.0015   0.0016   0.9805 1.0000 0.9931 0.9900 0.9511 0.9829 1
2988966044497883392 PERI     6 CPM       4  0.7900 rotation        10.3477  0.4010  0.6424 0.7589   0.0014   0.0015   0.9806 1.0000 0.9940 0.9893 0.8422 0.9612 0
2988966044497883392 PERI     6 SAP       4  0.7900 rotation        10.3477  0.4010  0.6424 0.7591   0.0013   0.0012   0.9808 1.0000 0.9929 0.9901 0.8920 0.9712 0
2988966044497883392 PERI    32 CPM       4  0.7900 rotation        10.3477  0.4010  0.6424 0.7594   0.0010   0.0011   0.9810 1.0000 0.9963 0.9888 0.9629 0.9858 0
2988966044497883392 PERI    32 SAP       4  0.7900 rotation        10.3477  0.4010  0.6424 0.7577   0.0008   0.0011   0.9811 1.0000 0.9437 0.9894 0.9433 0.9715 0
2988966044497883392 PERI     5 CPM       8  0.7900 rotation        10.3477  0.4010  0.6424 0.7655   0.0019   0.0019   0.9802 1.0000 0.9975 0.9890 0.9414 0.9816 1
2988966044497883392 PERI     5 SAP       8  0.7900 rotation        10.3477  0.4010  0.6424 0.7636   0.0014   0.0016   0.9806 1.0000 0.9855 0.9900 0.9511 0.9814 0
2988966044497883392 PERI     6 CPM       8  0.7900 rotation        10.3477  0.4010  0.6424 0.75771  0.00090  0.00098  0.9811 1.0000 0.9946 0.9893 0.8422 0.9615 0
2988966044497883392 PERI     6 SAP       8  0.7900 rotation        10.3477  0.4010  0.6424 0.75779  0.00078  0.00083  0.9812 1.0000 0.9955 0.9901 0.8920 0.9718 0
2988966044497883392 PERI    32 CPM       8  0.7900 rotation        10.3477  0.4010  0.6424 0.7615   0.0011   0.0012   0.9810 1.0000 0.9935 0.9888 0.9629 0.9852 0
2988966044497883392 PERI    32 SAP       8  0.7900 rotation        10.3477  0.4010  0.6424 0.75753  0.00060  0.00082  0.9813 1.0000 0.9482 0.9894 0.9433 0.9725 0
2988966044497883392 PERI     5 CPM      16  0.7900 rotation        10.3477  0.4010  0.6424 0.7738   0.0011   0.0011   0.9810 1.0000 0.9963 0.9890 0.9414 0.9815 0
2988966044497883392 PERI     5 SAP      16  0.7900 rotation        10.3477  0.4010  0.6424 0.7714   0.0010   0.0011   0.9810 1.0000 0.9934 0.9900 0.9511 0.9831 1
2988966044497883392 PERI     6 CPM      16  0.7900 rotation        10.3477  0.4010  0.6424 0.75613  0.00048  0.00060  0.9815 1.0000 0.9766 0.9893 0.8422 0.9579 0
2988966044497883392 PERI     6 SAP      16  0.7900 rotation        10.3477  0.4010  0.6424 0.75674  0.00051  0.00053  0.9815 1.0000 0.9963 0.9901 0.8920 0.9720 0
2988966044497883392 PERI    32 CPM      16  0.7900 rotation        10.3477  0.4010  0.6424 0.7645   0.0012   0.0012   0.9809 1.0000 0.9963 0.9888 0.9629 0.9858 0
2988966044497883392 PERI    32 SAP      16  0.7900 rotation        10.3477  0.4010  0.6424 0.75774  0.00042  0.00064  0.9815 1.0000 0.8720 0.9894 0.9433 0.9572 0
3009905594911137664 PERI     5 CPM       1  6.5000 norot           12.5734  0.6100  1.0594 6.7      2.2      0.4      0.0256 0.9859 0.0003 0.9843 0.9786 0.5949 0
3009905594911137664 PERI     6 CPM       1  6.5000 rotation        12.5734  0.6100  1.0594 6.79     0.53     0.51     0.7157 0.8843 0.9965 0.9847 0.9540 0.9070 0
3009905594911137664 PERI    32 CPM       1  6.5000 norot           12.5734  0.6100  1.0594 6.52     0.57     0.32     0.7821 0.2871 0.5553 0.9840 0.1495 0.5516 0
3009905594911137664 PERI     5 CPM       2  6.5000 rotation        12.5734  0.6100  1.0594 6.72     0.13     0.14     0.9599 0.9859 0.9943 0.9843 0.9786 0.9806 1
3009905594911137664 PERI     6 CPM       2  6.5000 rotation        12.5734  0.6100  1.0594 6.58     0.18     0.26     0.9346 0.8925 0.8994 0.9847 0.9540 0.9330 0
3009905594911137664 PERI    32 CPM       2  6.5000 norot           12.5734  0.6100  1.0594 6.54     0.16     0.16     0.9531 0.2864 0.9975 0.9840 0.1495 0.6741 0
3009905594911137664 PERI     5 CPM       4  6.5000 rotation        12.5734  0.6100  1.0594 6.720    0.039    0.041    0.9773 0.9859 0.9952 0.9843 0.9786 0.9843 1
3009905594911137664 PERI     6 CPM       4  6.5000 rotation        12.5734  0.6100  1.0594 6.508    0.054    0.070    0.9739 0.8956 0.9707 0.9847 0.9540 0.9558 0
3009905594911137664 PERI    32 CPM       4  6.5000 norot           12.5734  0.6100  1.0594 6.532    0.069    0.084    0.9716 0.2865 0.9829 0.9840 0.1495 0.6749 0
3009905594911137664 PERI     5 CPM       8  6.5000 rotation        12.5734  0.6100  1.0594 6.719    0.025    0.022    0.9793 0.9859 0.9904 0.9843 0.9786 0.9837 1
3009905594911137664 PERI     6 CPM       8  6.5000 rotation        12.5734  0.6100  1.0594 6.504    0.030    0.036    0.9781 0.8957 0.9864 0.9847 0.9540 0.9598 0
3009905594911137664 PERI    32 CPM       8  6.5000 norot           12.5734  0.6100  1.0594 6.508    0.041    0.043    0.9769 0.2875 0.9961 0.9840 0.1495 0.6788 0
3009905594911137664 PERI     5 CPM      16  6.5000 rotation        12.5734  0.6100  1.0594 6.712    0.017    0.018    0.9801 0.9859 0.9938 0.9843 0.9786 0.9845 1
3009905594911137664 PERI     6 CPM      16  6.5000 rotation        12.5734  0.6100  1.0594 6.511    0.023    0.025    0.9792 0.8954 0.9943 0.9847 0.9540 0.9615 0
3009905594911137664 PERI    32 CPM      16  6.5000 norot           12.5734  0.6100  1.0594 6.486    0.023    0.024    0.9793 0.2883 0.9963 0.9840 0.1495 0.6795 0
3013355999838366336 PERI     5 CPM       1  7.1100 rotation        12.7938  0.6469  1.1362 7.23     0.56     0.47     0.7603 0.6483 0.9850 0.9825 0.9012 0.8554 1
3013355999838366336 PERI     6 CPM       1  7.1100 rotation        12.7938  0.6469  1.1362 7.51     0.62     0.52     0.7205 0.9320 0.9857 0.9845 0.9846 0.9215 0
3013355999838366336 PERI    32 CPM       1  7.1100 rotation        12.7938  0.6469  1.1362 7.27     0.50     0.45     0.8001 0.9113 0.9941 0.9781 0.9608 0.9289 0
3013355999838366336 PERI     5 CPM       2  7.1100 rotation        12.7938  0.6469  1.1362 7.18     0.39     0.30     0.8863 0.6511 0.9683 0.9825 0.9012 0.8779 1
3013355999838366336 PERI     6 CPM       2  7.1100 rotation        12.7938  0.6469  1.1362 7.49     0.46     0.38     0.8540 0.9322 0.9820 0.9845 0.9846 0.9475 0
3013355999838366336 PERI    32 CPM       2  7.1100 rotation        12.7938  0.6469  1.1362 7.28     0.22     0.22     0.9428 0.9109 0.9975 0.9781 0.9608 0.9580 0
3013355999838366336 PERI     5 CPM       4  7.1100 rotation        12.7938  0.6469  1.1362 7.09     0.25     0.25     0.9307 0.6572 0.9970 0.9825 0.9012 0.8937 1
3013355999838366336 PERI     6 CPM       4  7.1100 rotation        12.7938  0.6469  1.1362 7.49     0.32     0.25     0.9226 0.9324 0.9764 0.9845 0.9846 0.9601 0
3013355999838366336 PERI    32 CPM       4  7.1100 rotation        12.7938  0.6469  1.1362 7.29     0.11     0.11     0.9678 0.9107 0.9975 0.9781 0.9608 0.9630 0
3013355999838366336 PERI     5 CPM       8  7.1100 rotation        12.7938  0.6469  1.1362 7.11     0.18     0.18     0.9527 0.6558 0.9970 0.9825 0.9012 0.8978 1
3013355999838366336 PERI     6 CPM       8  7.1100 rotation        12.7938  0.6469  1.1362 7.47     0.19     0.20     0.9500 0.9329 0.9969 0.9845 0.9846 0.9698 0
3013355999838366336 PERI    32 CPM       8  7.1100 rotation        12.7938  0.6469  1.1362 7.284    0.054    0.051    0.9762 0.9109 0.9954 0.9781 0.9608 0.9643 0
3013355999838366336 PERI     5 CPM      16  7.1100 rotation        12.7938  0.6469  1.1362 7.21     0.18     0.12     0.9590 0.6496 0.8873 0.9825 0.9012 0.8759 1
3013355999838366336 PERI     6 CPM      16  7.1100 rotation        12.7938  0.6469  1.1362 7.51     0.14     0.13     0.9633 0.9319 0.9945 0.9845 0.9846 0.9718 0
3013355999838366336 PERI    32 CPM      16  7.1100 rotation        12.7938  0.6469  1.1362 7.298    0.026    0.027    0.9793 0.9105 0.9962 0.9781 0.9608 0.9650 0
3171136944919260928 PERI     5 CPM       1  7.8500 rotation        12.8696  0.8305  1.4096 6.36     0.58     0.81     0.4095 0.9555 0.9370 0.9872 0.9015 0.8381 1
3171136944919260928 PERI    32 CPM       1  7.8500 norot           12.8696  0.8305  1.4096 8.2      2.4      0.5      0.0489 0.8053 0.0005 0.9834 0.9687 0.5614 0
3171136944919260928 PERI     5 CPM       2  7.8500 rotation        12.8696  0.8305  1.4096 7.82     0.31     0.26     0.9271 0.9197 0.9894 0.9872 0.9878 0.9622 1
3171136944919260928 PERI    32 CPM       2  7.8500 rotation        12.8696  0.8305  1.4096 8.27     0.32     0.30     0.9245 0.8011 0.9947 0.9834 0.9687 0.9345 0
3171136944919260928 PERI     5 CPM       4  7.8500 rotation        12.8696  0.8305  1.4096 7.81     0.22     0.18     0.9515 0.9201 0.9791 0.9872 0.9878 0.9651 1
3171136944919260928 PERI    32 CPM       4  7.8500 rotation        12.8696  0.8305  1.4096 8.26     0.15     0.15     0.9630 0.8015 0.9968 0.9834 0.9687 0.9427 0
3171136944919260928 PERI     5 CPM       8  7.8500 rotation        12.8696  0.8305  1.4096 7.77     0.13     0.14     0.9645 0.9210 0.9969 0.9872 0.9878 0.9715 1
3171136944919260928 PERI    32 CPM       8  7.8500 rotation        12.8696  0.8305  1.4096 8.20     0.11     0.10     0.9704 0.8045 0.9940 0.9834 0.9687 0.9442 0
3171136944919260928 PERI     5 CPM      16  7.8500 rotation        12.8696  0.8305  1.4096 7.900    0.042    0.046    0.9776 0.9176 0.9941 0.9872 0.9878 0.9729 1
3171136944919260928 PERI    32 CPM      16  7.8500 rotation        12.8696  0.8305  1.4096 8.167    0.076    0.067    0.9747 0.8059 0.9912 0.9834 0.9687 0.9448 0
3172630292164472192 PERI     5 CPM       1  5.8500 rotation        12.3717  0.8045  1.2866 4.73     0.32     0.35     0.7610 1.0000 0.9929 0.9836 0.9784 0.9432 1
3172630292164472192 PERI    32 CPM       1  5.8500 rotation        12.3717  0.8045  1.2866 5.00     0.35     0.41     0.7260 1.0000 0.9864 0.9761 0.9884 0.9354 0
3172630292164472192 PERI     5 CPM       2  5.8500 rotation        12.3717  0.8045  1.2866 5.69     0.19     0.13     0.9454 1.0000 0.9111 0.9836 0.9962 0.9673 1
3172630292164472192 PERI    32 CPM       2  5.8500 rotation        12.3717  0.8045  1.2866 5.66     0.15     0.14     0.9515 1.0000 0.9947 0.9761 0.9884 0.9821 0
3172630292164472192 PERI     5 CPM       4  5.8500 rotation        12.3717  0.8045  1.2866 5.59     0.11     0.12     0.9603 1.0000 0.9963 0.9836 0.9962 0.9873 1
3172630292164472192 PERI    32 CPM       4  5.8500 rotation        12.3717  0.8045  1.2866 5.667    0.086    0.094    0.9666 1.0000 0.9944 0.9761 0.9884 0.9851 0
3172630292164472192 PERI     5 CPM       8  5.8500 rotation        12.3717  0.8045  1.2866 5.560    0.044    0.041    0.9758 1.0000 0.9950 0.9836 0.9962 0.9901 1
3172630292164472192 PERI    32 CPM       8  5.8500 rotation        12.3717  0.8045  1.2866 5.664    0.076    0.070    0.9702 1.0000 0.9941 0.9761 0.9884 0.9858 0
3172630292164472192 PERI     5 CPM      16  5.8500 rotation        12.3717  0.8045  1.2866 5.588    0.020    0.023    0.9791 1.0000 0.9886 0.9836 0.9962 0.9895 1
3172630292164472192 PERI    32 CPM      16  5.8500 rotation        12.3717  0.8045  1.2866 5.608    0.022    0.026    0.9787 1.0000 0.9904 0.9761 0.9884 0.9867 0
3176016268285396864 PERI     5 CPM       1  5.1100 rotation        11.3318  0.5255  0.8885 3.99     0.35     0.40     0.5681 0.9811 0.9910 0.9883 0.2476 0.7552 1
3176016268285396864 PERI    32 CPM       1  5.1100 rotation        11.3318  0.5255  0.8885 5.36     0.24     0.22     0.9084 0.9997 0.9920 0.9861 0.9967 0.9766 0
3176016268285396864 PERI     5 CPM       2  5.1100 rotation        11.3318  0.5255  0.8885 5.07     0.12     0.10     0.9586 0.9577 0.9924 0.9883 0.9843 0.9763 1
3176016268285396864 PERI    32 CPM       2  5.1100 rotation        11.3318  0.5255  0.8885 5.37     0.18     0.17     0.9384 0.9997 0.9956 0.9861 0.9967 0.9833 0
3176016268285396864 PERI     5 CPM       4  5.1100 rotation        11.3318  0.5255  0.8885 5.066    0.083    0.072    0.9673 0.9579 0.9900 0.9883 0.9843 0.9776 1
3176016268285396864 PERI    32 CPM       4  5.1100 rotation        11.3318  0.5255  0.8885 5.34     0.08     0.10     0.9643 0.9997 0.9787 0.9861 0.9967 0.9851 0
3176016268285396864 PERI     5 CPM       8  5.1100 rotation        11.3318  0.5255  0.8885 5.055    0.061    0.050    0.9724 0.9582 0.9844 0.9883 0.9843 0.9775 1
3176016268285396864 PERI    32 CPM       8  5.1100 rotation        11.3318  0.5255  0.8885 5.345    0.089    0.097    0.9646 0.9997 0.9941 0.9861 0.9967 0.9883 0
3176016268285396864 PERI     5 CPM      16  5.1100 rotation        11.3318  0.5255  0.8885 5.056    0.039    0.035    0.9760 0.9582 0.9922 0.9883 0.9843 0.9798 1
3176016268285396864 PERI    32 CPM      16  5.1100 norot           11.3318  0.5255  0.8885 10.60    0.18     0.05     0.9726 0.9927 0.0025 0.9861 0.0682 0.6044 0
3177883999240571904 PERI     5 CPM       1  4.0000 rotation        12.8236  0.7992  1.4715 0.4214   0.0024   0.0024   0.9775 1.0000 0.9969 0.9262 0.9615 0.9724 1
3177883999240571904 PERI    32 CPM       1  4.0000 rotation        12.8236  0.7992  1.4715 0.4072   0.0005   0.0012   0.9805 1.0000 0.1776 0.8872 0.9970 0.8085 0
3177883999240571904 PERI     5 CPM       2  4.0000 rotation        12.8236  0.7992  1.4715 0.4205   0.0013   0.0017   0.9793 1.0000 0.9721 0.9262 0.9615 0.9678 1
3177883999240571904 PERI    32 CPM       2  4.0000 rotation        12.8236  0.7992  1.4715 0.4079   0.0007   0.0012   0.9803 1.0000 0.5185 0.8872 0.9970 0.8766 0
3177883999240571904 PERI     5 CPM       4  4.0000 rotation        12.8236  0.7992  1.4715 0.4201   0.0010   0.0013   0.9800 1.0000 0.9757 0.9262 0.9615 0.9687 1
3177883999240571904 PERI    32 CPM       4  4.0000 rotation        12.8236  0.7992  1.4715 0.40863  0.00060  0.00061  0.9809 1.0000 0.9970 0.8872 0.9970 0.9724 0
3177883999240571904 PERI     5 CPM       8  4.0000 rotation        12.8236  0.7992  1.4715 0.41987  0.00093  0.00078  0.9805 1.0000 0.9860 0.9262 0.9615 0.9708 1
3177883999240571904 PERI    32 CPM       8  4.0000 rotation        12.8236  0.7992  1.4715 0.40814  0.00042  0.00042  0.9813 1.0000 0.9970 0.8872 0.9970 0.9725 0
3177883999240571904 PERI     5 CPM      16  4.0000 rotation        12.8236  0.7992  1.4715 0.41901  0.00075  0.00059  0.9808 1.0000 0.9734 0.9262 0.9615 0.9684 1
3177883999240571904 PERI    32 CPM      16  4.0000 rotation        12.8236  0.7992  1.4715 0.406820 0.000034 0.000027 0.9820 1.0000 0.9721 0.8872 0.9970 0.9676 0
3178069026432500992 THA      5 CPM       1  2.7830 rotation         9.5376  0.5936  1.0121 2.777    0.034    0.063    0.9643 0.9487 0.5088 0.9369 0.9601 0.8638 0
3178069026432500992 THA      5 SAP       1  2.7830 rotation         9.5376  0.5936  1.0121 2.790    0.014    0.020    0.9771 1.0000 0.9318 0.9819 0.9987 0.9779 0
3178069026432500992 THA     32 CPM       1  2.7830 rotation         9.5376  0.5936  1.0121 2.750    0.058    0.039    0.9642 0.7924 0.8808 0.9390 0.8707 0.8894 0
3178069026432500992 THA     32 SAP       1  2.7830 rotation         9.5376  0.5936  1.0121 2.768    0.025    0.026    0.9741 1.0000 0.9969 0.9808 0.9985 0.9901 1
3178069026432500992 THA      5 CPM       2  2.7830 rotation         9.5376  0.5936  1.0121 2.784    0.023    0.037    0.9724 0.9483 0.8107 0.9369 0.9601 0.9257 0
3178069026432500992 THA      5 SAP       2  2.7830 rotation         9.5376  0.5936  1.0121 2.793    0.011    0.013    0.9786 1.0000 0.9834 0.9819 0.9987 0.9885 0
3178069026432500992 THA     32 CPM       2  2.7830 rotation         9.5376  0.5936  1.0121 2.760    0.025    0.020    0.9752 0.7910 0.9716 0.9390 0.8707 0.9095 0
3178069026432500992 THA     32 SAP       2  2.7830 rotation         9.5376  0.5936  1.0121 2.764    0.017    0.018    0.9769 1.0000 0.9952 0.9808 0.9985 0.9903 1
3178069026432500992 THA      5 CPM       4  2.7830 rotation         9.5376  0.5936  1.0121 2.800    0.021    0.021    0.9759 0.9475 0.9970 0.9369 0.9601 0.9635 0
3178069026432500992 THA      5 SAP       4  2.7830 rotation         9.5376  0.5936  1.0121 2.793    0.008    0.011    0.9795 1.0000 0.9586 0.9819 0.9987 0.9837 0
3178069026432500992 THA     32 CPM       4  2.7830 rotation         9.5376  0.5936  1.0121 2.758    0.013    0.012    0.9786 0.7913 0.9931 0.9390 0.8707 0.9145 0
3178069026432500992 THA     32 SAP       4  2.7830 rotation         9.5376  0.5936  1.0121 2.756    0.012    0.012    0.9788 1.0000 0.9970 0.9808 0.9985 0.9910 1
3178069026432500992 THA      5 CPM       8  2.7830 rotation         9.5376  0.5936  1.0121 2.815    0.014    0.016    0.9779 0.9466 0.9864 0.9369 0.9601 0.9616 0
3178069026432500992 THA      5 SAP       8  2.7830 rotation         9.5376  0.5936  1.0121 2.7945   0.0062   0.0076   0.9802 1.0000 0.9831 0.9819 0.9987 0.9888 0
3178069026432500992 THA     32 CPM       8  2.7830 rotation         9.5376  0.5936  1.0121 2.756    0.011    0.009    0.9793 0.7915 0.9753 0.9390 0.8707 0.9112 0
3178069026432500992 THA     32 SAP       8  2.7830 rotation         9.5376  0.5936  1.0121 2.7485   0.0040   0.0045   0.9809 1.0000 0.9926 0.9808 0.9985 0.9906 1
3178069026432500992 THA      5 CPM      16  2.7830 rotation         9.5376  0.5936  1.0121 2.8365   0.0087   0.0084   0.9798 0.9454 0.9963 0.9369 0.9601 0.9637 0
3178069026432500992 THA      5 SAP      16  2.7830 rotation         9.5376  0.5936  1.0121 2.7946   0.0046   0.0058   0.9806 1.0000 0.9743 0.9819 0.9987 0.9871 0
3178069026432500992 THA     32 CPM      16  2.7830 rotation         9.5376  0.5936  1.0121 2.7527   0.0080   0.0080   0.9798 0.7920 0.9975 0.9390 0.8707 0.9158 0
3178069026432500992 THA     32 SAP      16  2.7830 rotation         9.5376  0.5936  1.0121 2.7482   0.0024   0.0025   0.9814 1.0000 0.9969 0.9808 0.9985 0.9915 1
3184299134191645056 THA      5 CPM       1  1.0980 rotation        14.8396  1.2686  3.0467 1.0967   0.0044   0.0043   0.9790 1.0000 0.9968 0.9704 0.9926 0.9878 1
3184299134191645056 THA     32 CPM       1  1.0980 rotation        14.8396  1.2686  3.0467 1.0973   0.0048   0.0046   0.9787 0.9919 0.9957 0.9692 0.9528 0.9777 0
3184299134191645056 THA      5 CPM       2  1.0980 rotation        14.8396  1.2686  3.0467 1.0970   0.0028   0.0025   0.9802 1.0000 0.9935 0.9704 0.9926 0.9873 1
3184299134191645056 THA     32 CPM       2  1.0980 rotation        14.8396  1.2686  3.0467 1.09737  0.00076  0.00058  0.9816 0.9919 0.9620 0.9692 0.9528 0.9715 0
3184299134191645056 THA      5 CPM       4  1.0980 rotation        14.8396  1.2686  3.0467 1.0947   0.0013   0.0009   0.9813 1.0000 0.9098 0.9704 0.9926 0.9708 0
3184299134191645056 THA     32 CPM       4  1.0980 rotation        14.8396  1.2686  3.0467 1.09745  0.00055  0.00054  0.9817 0.9919 0.9969 0.9692 0.9528 0.9785 1
3184299134191645056 THA      5 CPM       8  1.0980 rotation        14.8396  1.2686  3.0467 1.09636  0.00039  0.00033  0.9818 1.0000 0.9856 0.9704 0.9926 0.9861 1
3184299134191645056 THA     32 CPM       8  1.0980 rotation        14.8396  1.2686  3.0467 1.09754  0.00053  0.00053  0.9817 0.9919 0.9975 0.9692 0.9528 0.9786 0
3184299134191645056 THA      5 CPM      16  1.0980 rotation        14.8396  1.2686  3.0467 1.09651  0.00030  0.00029  0.9818 1.0000 0.9970 0.9704 0.9926 0.9884 1
3184299134191645056 THA     32 CPM      16  1.0980 rotation        14.8396  1.2686  3.0467 1.09765  0.00051  0.00056  0.9817 0.9919 0.9936 0.9692 0.9528 0.9778 0
3185678437170300800 PERI     5 CPM       1  0.5500 rotation        11.8987  0.6023  1.0336 1.02897  0.00066  0.00073  0.9815 1.0000 0.9933 0.9838 0.0491 0.8015 1
3185678437170300800 PERI    32 CPM       1  0.5500 rotation        11.8987  0.6023  1.0336 1.02833  0.00075  0.00075  0.9815 1.0000 0.9975 0.9838 0.0483 0.8022 0
3185678437170300800 PERI     5 CPM       2  0.5500 rotation        11.8987  0.6023  1.0336 1.02902  0.00040  0.00037  0.9817 1.0000 0.9934 0.9838 0.0491 0.8016 1
3185678437170300800 PERI    32 CPM       2  0.5500 rotation        11.8987  0.6023  1.0336 1.02838  0.00040  0.00040  0.9817 1.0000 0.9975 0.9838 0.0483 0.8023 0
3185678437170300800 PERI     5 CPM       4  0.5500 rotation        11.8987  0.6023  1.0336 1.02891  0.00023  0.00027  0.9818 1.0000 0.9864 0.9838 0.0491 0.8002 1
3185678437170300800 PERI    32 CPM       4  0.5500 rotation        11.8987  0.6023  1.0336 1.02841  0.00029  0.00028  0.9818 1.0000 0.9968 0.9838 0.0483 0.8021 0
3185678437170300800 PERI     5 CPM       8  0.5500 rotation        11.8987  0.6023  1.0336 1.02891  0.00019  0.00022  0.9819 1.0000 0.9901 0.9838 0.0491 0.8010 1
3185678437170300800 PERI    32 CPM       8  0.5500 rotation        11.8987  0.6023  1.0336 1.02845  0.00022  0.00023  0.9819 1.0000 0.9969 0.9838 0.0483 0.8022 0
3185678437170300800 PERI     5 CPM      16  0.5500 rotation        11.8987  0.6023  1.0336 1.02892  0.00017  0.00016  0.9819 1.0000 0.9962 0.9838 0.0491 0.8022 1
3185678437170300800 PERI    32 CPM      16  0.5500 rotation        11.8987  0.6023  1.0336 1.02846  0.00018  0.00020  0.9819 1.0000 0.9909 0.9838 0.0483 0.8010 0
3186195241994234880 PERI     5 CPM       1  1.7100 rotation        10.0047  0.4043  0.6484 1.75     0.10     0.11     0.8431 0.9985 0.9945 0.9902 0.2220 0.8097 1
3186195241994234880 PERI     5 SAP       1  1.7100 norot           10.0047  0.4043  0.6484 12.0     2.4      0.0      0.4896 0.9991 0.0000 0.9917 0.6045 0.6170 0
3186195241994234880 PERI    32 CPM       1  1.7100 rotation        10.0047  0.4043  0.6484 1.706    0.016    0.015    0.9743 0.9998 0.9969 0.9895 0.9834 0.9888 0
3186195241994234880 PERI    32 SAP       1  1.7100 norot           10.0047  0.4043  0.6484 12.0     5.3      0.0      0.0075 1.0000 0.0000 0.9913 0.8671 0.5732 0
3186195241994234880 PERI     5 CPM       2  1.7100 rotation        10.0047  0.4043  0.6484 1.692    0.016    0.019    0.9730 0.9988 0.9825 0.9902 0.2220 0.8333 1
3186195241994234880 PERI     5 SAP       2  1.7100 norot           10.0047  0.4043  0.6484 12.0     1.4      0.0      0.8345 0.9991 0.0000 0.9917 0.6045 0.6859 0
3186195241994234880 PERI    32 CPM       2  1.7100 rotation        10.0047  0.4043  0.6484 1.706    0.011    0.010    0.9772 0.9998 0.9953 0.9895 0.9834 0.9890 0
3186195241994234880 PERI    32 SAP       2  1.7100 rotation        10.0047  0.4043  0.6484 12.0     1.2      0.0      0.8851 1.0000 0.0000 0.9913 0.8671 0.7487 0
3186195241994234880 PERI     5 CPM       4  1.7100 rotation        10.0047  0.4043  0.6484 1.692    0.011    0.011    0.9770 0.9988 0.9975 0.9902 0.2220 0.8371 1
3186195241994234880 PERI     5 SAP       4  1.7100 rotation        10.0047  0.4043  0.6484 11.99    0.80     0.00     0.9349 0.9991 0.0000 0.9917 0.6045 0.7060 0
3186195241994234880 PERI    32 CPM       4  1.7100 rotation        10.0047  0.4043  0.6484 1.7057   0.0070   0.0065   0.9790 0.9998 0.9944 0.9895 0.9834 0.9892 0
3186195241994234880 PERI    32 SAP       4  1.7100 rotation        10.0047  0.4043  0.6484 11.98    0.42     0.00     0.9643 1.0000 0.0000 0.9913 0.8671 0.7645 0
3186195241994234880 PERI     5 CPM       8  1.7100 rotation        10.0047  0.4043  0.6484 1.6881   0.0072   0.0086   0.9784 0.9988 0.9866 0.9902 0.2220 0.8352 1
3186195241994234880 PERI     5 SAP       8  1.7100 rotation        10.0047  0.4043  0.6484 11.99    0.43     0.00     0.9636 0.9991 0.0000 0.9917 0.6045 0.7118 0
3186195241994234880 PERI    32 CPM       8  1.7100 rotation        10.0047  0.4043  0.6484 1.7057   0.0043   0.0044   0.9801 0.9998 0.9963 0.9895 0.9834 0.9898 0
3186195241994234880 PERI    32 SAP       8  1.7100 rotation        10.0047  0.4043  0.6484 11.99    0.21     0.00     0.9747 1.0000 0.0000 0.9913 0.8671 0.7666 0
3186195241994234880 PERI     5 CPM      16  1.7100 rotation        10.0047  0.4043  0.6484 1.6817   0.0053   0.0067   0.9793 0.9988 0.9734 0.9902 0.2220 0.8328 1
3186195241994234880 PERI     5 SAP      16  1.7100 rotation        10.0047  0.4043  0.6484 12.00    0.23     0.00     0.9739 0.9991 0.0000 0.9917 0.6045 0.7138 0
3186195241994234880 PERI    32 CPM      16  1.7100 rotation        10.0047  0.4043  0.6484 1.7089   0.0025   0.0023   0.9810 0.9998 0.9929 0.9895 0.9834 0.9893 0
3186195241994234880 PERI    32 SAP      16  1.7100 rotation        10.0047  0.4043  0.6484 12.00    0.12     0.00     0.9782 1.0000 0.0000 0.9913 0.8671 0.7673 0
3187477818011309568 PERI     5 CPM       1  7.0200 norot           11.9887  0.6046  1.0430 6.9      1.4      0.4      0.2299 0.9960 0.0082 0.9867 0.9856 0.6413 0
3187477818011309568 PERI    32 CPM       1  7.0200 rotation        11.9887  0.6046  1.0430 5.96     0.62     0.64     0.4461 0.8828 0.9968 0.9826 0.9592 0.8535 0
3187477818011309568 PERI     5 CPM       2  7.0200 rotation        11.9887  0.6046  1.0430 6.85     0.33     0.29     0.8992 0.9961 0.9907 0.9867 0.9856 0.9717 1
3187477818011309568 PERI    32 CPM       2  7.0200 rotation        11.9887  0.6046  1.0430 6.65     0.64     0.28     0.7759 0.8501 0.1387 0.9826 0.9679 0.7430 0
3187477818011309568 PERI     5 CPM       4  7.0200 rotation        11.9887  0.6046  1.0430 6.79     0.19     0.19     0.9468 0.9962 0.9975 0.9867 0.9856 0.9826 1
3187477818011309568 PERI    32 CPM       4  7.0200 rotation        11.9887  0.6046  1.0430 6.74     0.40     0.24     0.8924 0.8456 0.7492 0.9826 0.9679 0.8875 0
3187477818011309568 PERI     5 CPM       8  7.0200 rotation        11.9887  0.6046  1.0430 6.79     0.11     0.10     0.9673 0.9962 0.9952 0.9867 0.9856 0.9862 1
3187477818011309568 PERI    32 CPM       8  7.0200 rotation        11.9887  0.6046  1.0430 6.95     0.11     0.12     0.9660 0.8353 0.9963 0.9826 0.9679 0.9496 0
3187477818011309568 PERI     5 CPM      16  7.0200 rotation        11.9887  0.6046  1.0430 6.809    0.048    0.059    0.9755 0.9962 0.9805 0.9867 0.9856 0.9849 1
3187477818011309568 PERI    32 CPM      16  7.0200 rotation        11.9887  0.6046  1.0430 6.970    0.059    0.060    0.9749 0.8344 0.9968 0.9826 0.9679 0.9513 0
3187547465200970368 PERI     5 CPM       1  5.4300 rotation        11.7327  0.5790  0.9823 5.33     0.60     0.32     0.6330 1.0000 0.4332 0.9803 0.9954 0.8084 1
3187547465200970368 PERI    32 CPM       1  5.4300 norot           11.7327  0.5790  0.9823 3.8      0.2      1.4      0.0096 0.9944 0.0003 0.9827 0.2208 0.4416 0
3187547465200970368 PERI     5 CPM       2  5.4300 rotation        11.7327  0.5790  0.9823 5.50     0.23     0.18     0.9246 0.9999 0.9688 0.9803 0.9954 0.9738 1
3187547465200970368 PERI    32 CPM       2  5.4300 rotation        11.7327  0.5790  0.9823 5.46     0.19     0.18     0.9349 0.9767 0.9958 0.9827 0.9825 0.9745 0
3187547465200970368 PERI     5 CPM       4  5.4300 rotation        11.7327  0.5790  0.9823 5.34     0.06     0.12     0.9655 1.0000 0.3704 0.9803 0.9954 0.8623 1
3187547465200970368 PERI    32 CPM       4  5.4300 rotation        11.7327  0.5790  0.9823 5.410    0.096    0.100    0.9636 0.9775 0.9961 0.9827 0.9825 0.9805 0
3187547465200970368 PERI     5 CPM       8  5.4300 rotation        11.7327  0.5790  0.9823 5.289    0.024    0.039    0.9772 1.0000 0.7873 0.9803 0.9954 0.9480 1
3187547465200970368 PERI    32 CPM       8  5.4300 rotation        11.7327  0.5790  0.9823 5.344    0.072    0.057    0.9712 0.9784 0.9757 0.9827 0.9825 0.9781 0
3187547465200970368 PERI     5 CPM      16  5.4300 rotation        11.7327  0.5790  0.9823 5.288    0.018    0.025    0.9789 1.0000 0.9221 0.9803 0.9954 0.9753 1
3187547465200970368 PERI    32 CPM      16  5.4300 rotation        11.7327  0.5790  0.9823 5.292    0.031    0.031    0.9774 0.9791 0.9969 0.9827 0.9825 0.9837 0
3190206672729522304 PERI     5 CPM       1  2.2600 rotation         9.9272  0.4208  0.6761 2.249    0.076    0.084    0.9289 0.9951 0.9933 0.9908 0.9130 0.9642 1
3190206672729522304 PERI     5 SAP       1  2.2600 norot            9.9272  0.4208  0.6761 2.5      0.3      1.6      0.0000 1.0000 0.0002 0.9920 0.8657 0.5716 0
3190206672729522304 PERI    31 CPM       1  2.2600 rotation         9.9272  0.4208  0.6761 2.36     0.15     0.15     0.8143 0.9517 0.9975 0.9882 0.7737 0.9051 0
3190206672729522304 PERI    31 SAP       1  2.2600 rotation         9.9272  0.4208  0.6761 2.22     0.06     0.14     0.9031 1.0000 0.0966 0.9916 0.7448 0.7472 0
3190206672729522304 PERI     5 CPM       2  2.2600 rotation         9.9272  0.4208  0.6761 2.249    0.062    0.062    0.9477 0.9951 0.9975 0.9908 0.9130 0.9688 1
3190206672729522304 PERI     5 SAP       2  2.2600 rotation         9.9272  0.4208  0.6761 4.47     0.42     0.34     0.6433 0.9998 0.9793 0.9920 0.0629 0.7355 0
3190206672729522304 PERI    31 CPM       2  2.2600 rotation         9.9272  0.4208  0.6761 2.376    0.095    0.095    0.9174 0.9506 0.9975 0.9882 0.7737 0.9255 0
3190206672729522304 PERI    31 SAP       2  2.2600 rotation         9.9272  0.4208  0.6761 2.208    0.026    0.078    0.9553 1.0000 0.0180 0.9916 0.7448 0.7419 0
3190206672729522304 PERI     5 CPM       4  2.2600 rotation         9.9272  0.4208  0.6761 2.252    0.036    0.040    0.9653 0.9950 0.9909 0.9908 0.9130 0.9710 1
3190206672729522304 PERI     5 SAP       4  2.2600 rotation         9.9272  0.4208  0.6761 4.41     0.16     0.19     0.9175 0.9999 0.9886 0.9920 0.0629 0.7922 0
3190206672729522304 PERI    31 CPM       4  2.2600 rotation         9.9272  0.4208  0.6761 4.501    0.094    0.080    0.9618 0.7752 0.9870 0.9882 0.0576 0.7540 0
3190206672729522304 PERI    31 SAP       4  2.2600 rotation         9.9272  0.4208  0.6761 2.22     0.03     0.11     0.9372 1.0000 0.0047 0.9916 0.7448 0.7357 0
3190206672729522304 PERI     5 CPM       8  2.2600 rotation         9.9272  0.4208  0.6761 2.277    0.025    0.026    0.9721 0.9948 0.9970 0.9908 0.9130 0.9735 1
3190206672729522304 PERI     5 SAP       8  2.2600 rotation         9.9272  0.4208  0.6761 4.42     0.12     0.13     0.9476 0.9999 0.9955 0.9920 0.0629 0.7996 0
3190206672729522304 PERI    31 CPM       8  2.2600 rotation         9.9272  0.4208  0.6761 4.481    0.064    0.064    0.9687 0.7770 0.9975 0.9882 0.0598 0.7582 0
3190206672729522304 PERI    31 SAP       8  2.2600 rotation         9.9272  0.4208  0.6761 4.66     0.11     0.10     0.9570 0.9999 0.9948 0.9916 0.0618 0.8010 0
3190206672729522304 PERI     5 CPM      16  2.2600 rotation         9.9272  0.4208  0.6761 2.291    0.017    0.015    0.9765 0.9947 0.9882 0.9908 0.9130 0.9726 1
3190206672729522304 PERI     5 SAP      16  2.2600 rotation         9.9272  0.4208  0.6761 2.343    0.048    0.048    0.9603 1.0000 0.9975 0.9920 0.8657 0.9631 0
3190206672729522304 PERI    31 CPM      16  2.2600 rotation         9.9272  0.4208  0.6761 2.269    0.013    0.017    0.9767 0.9571 0.9674 0.9882 0.7737 0.9326 0
3190206672729522304 PERI    31 SAP      16  2.2600 rotation         9.9272  0.4208  0.6761 4.544    0.028    0.030    0.9769 0.9999 0.9941 0.9916 0.0560 0.8037 0
3191365111308746880 PERI     5 CPM       1  7.0200 norot           12.8920  0.7654  1.4072 7.3      2.0      0.5      0.0513 0.9287 0.0029 0.9839 0.9350 0.5804 0
3191365111308746880 PERI    32 CPM       1  7.0200 rotation        12.8920  0.7654  1.4072 3.66     0.29     0.42     0.5334 0.8185 0.9163 0.9829 0.6467 0.7796 0
3191365111308746880 PERI     5 CPM       2  7.0200 rotation        12.8920  0.7654  1.4072 7.31     0.25     0.28     0.9270 0.9296 0.9929 0.9839 0.9350 0.9537 1
3191365111308746880 PERI    32 CPM       2  7.0200 rotation        12.8920  0.7654  1.4072 6.87     0.22     0.25     0.9329 0.5491 0.9920 0.9829 0.2332 0.7380 0
3191365111308746880 PERI     5 CPM       4  7.0200 rotation        12.8920  0.7654  1.4072 7.29     0.17     0.16     0.9569 0.9302 0.9968 0.9839 0.9350 0.9605 1
3191365111308746880 PERI    32 CPM       4  7.0200 rotation        12.8920  0.7654  1.4072 6.91     0.10     0.10     0.9683 0.5469 0.9961 0.9829 0.2332 0.7455 0
3191365111308746880 PERI     5 CPM       8  7.0200 rotation        12.8920  0.7654  1.4072 7.000    0.078    0.096    0.9707 0.9378 0.9816 0.9839 0.9350 0.9618 1
3191365111308746880 PERI    32 CPM       8  7.0200 rotation        12.8920  0.7654  1.4072 6.928    0.040    0.043    0.9773 0.5454 0.9945 0.9829 0.2332 0.7467 0
3191365111308746880 PERI     5 CPM      16  7.0200 rotation        12.8920  0.7654  1.4072 6.970    0.040    0.055    0.9765 0.9385 0.9390 0.9839 0.9350 0.9546 1
3191365111308746880 PERI    32 CPM      16  7.0200 rotation        12.8920  0.7654  1.4072 6.959    0.023    0.024    0.9795 0.5435 0.9960 0.9829 0.2332 0.7470 0
3192643431015406464 PERI     5 CPM       1  6.8400 rotation        11.7458  0.6168  1.0705 6.11     0.47     0.48     0.7067 1.0000 0.9968 0.9869 0.9959 0.9373 1
3192643431015406464 PERI    32 CPM       1  6.8400 rotation        11.7458  0.6168  1.0705 6.62     0.66     0.44     0.6676 0.9999 0.8808 0.9816 0.9936 0.9047 0
3192643431015406464 PERI     5 CPM       2  6.8400 rotation        11.7458  0.6168  1.0705 6.74     0.56     0.23     0.8379 1.0000 0.0832 0.9869 0.9959 0.7808 1
3192643431015406464 PERI    32 CPM       2  6.8400 rotation        11.7458  0.6168  1.0705 6.65     0.30     0.22     0.9197 0.9999 0.9350 0.9816 0.9936 0.9660 0
3192643431015406464 PERI     5 CPM       4  6.8400 rotation        11.7458  0.6168  1.0705 6.81     0.17     0.15     0.9551 1.0000 0.9920 0.9869 0.9959 0.9860 1
3192643431015406464 PERI    32 CPM       4  6.8400 rotation        11.7458  0.6168  1.0705 6.71     0.12     0.10     0.9660 0.9999 0.9929 0.9816 0.9936 0.9868 0
3192643431015406464 PERI     5 CPM       8  6.8400 rotation        11.7458  0.6168  1.0705 6.82     0.11     0.10     0.9673 1.0000 0.9922 0.9869 0.9959 0.9885 1
3192643431015406464 PERI    32 CPM       8  6.8400 rotation        11.7458  0.6168  1.0705 6.745    0.060    0.056    0.9748 0.9999 0.9957 0.9816 0.9936 0.9891 0
3192643431015406464 PERI     5 CPM      16  6.8400 rotation        11.7458  0.6168  1.0705 6.737    0.042    0.040    0.9772 1.0000 0.9962 0.9869 0.9959 0.9912 1
3192643431015406464 PERI    32 CPM      16  6.8400 rotation        11.7458  0.6168  1.0705 6.750    0.039    0.037    0.9776 0.9999 0.9961 0.9816 0.9936 0.9897 0
3193528950192619648 PERI     5 CPM       1  5.5400 rotation        11.2982  0.5698  0.9753 5.70     0.18     0.18     0.9394 0.9911 0.9975 0.9847 0.9095 0.9645 1
3193528950192619648 PERI    31 CPM       1  5.5400 rotation        11.2982  0.5698  0.9753 5.88     0.25     0.25     0.9070 0.9796 0.9975 0.9838 0.9922 0.9720 0
3193528950192619648 PERI     5 CPM       2  5.5400 rotation        11.2982  0.5698  0.9753 5.719    0.086    0.091    0.9671 0.9910 0.9959 0.9847 0.9095 0.9697 1
3193528950192619648 PERI    31 CPM       2  5.5400 rotation        11.2982  0.5698  0.9753 5.87     0.16     0.15     0.9499 0.9797 0.9965 0.9838 0.9922 0.9804 0
3193528950192619648 PERI     5 CPM       4  5.5400 rotation        11.2982  0.5698  0.9753 5.747    0.063    0.050    0.9736 0.9908 0.9776 0.9847 0.9095 0.9673 1
3193528950192619648 PERI    31 CPM       4  5.5400 rotation        11.2982  0.5698  0.9753 5.83     0.11     0.11     0.9620 0.9801 0.9969 0.9838 0.9922 0.9830 0
3193528950192619648 PERI     5 CPM       8  5.5400 rotation        11.2982  0.5698  0.9753 5.760    0.034    0.030    0.9776 0.9908 0.9922 0.9847 0.9095 0.9710 1
3193528950192619648 PERI    31 CPM       8  5.5400 rotation        11.2982  0.5698  0.9753 5.805    0.069    0.068    0.9715 0.9805 0.9970 0.9838 0.9922 0.9850 0
3193528950192619648 PERI     5 CPM      16  5.5400 rotation        11.2982  0.5698  0.9753 5.770    0.020    0.019    0.9795 0.9907 0.9963 0.9847 0.9095 0.9721 1
3193528950192619648 PERI    31 CPM      16  5.5400 rotation        11.2982  0.5698  0.9753 5.759    0.040    0.049    0.9756 0.9810 0.9820 0.9838 0.9922 0.9829 0
3195826963854173056 PERI     5 CPM       1 10.7300 rotation        12.9734  0.7390  1.3476 10.2     1.0      0.6      0.6916 0.8190 0.6331 0.9832 0.9894 0.8232 1
3195826963854173056 PERI    32 CPM       1 10.7300 high_rms        12.9734  0.7390  1.3476 2.5      6.0      2.7      0.0000 0.3953 0.1555 0.0000 0.0515 0.1205 0
3195826963854173056 PERI     5 CPM       2 10.7300 rotation        12.9734  0.7390  1.3476 10.21    0.46     0.41     0.9088 0.8174 0.9911 0.9832 0.9894 0.9380 1
3195826963854173056 PERI    32 CPM       2 10.7300 high_rms        12.9734  0.7390  1.3476 2.2      4.7      2.4      0.0000 0.4507 0.3758 0.0000 0.0497 0.1752 0
3195826963854173056 PERI     5 CPM       4 10.7300 rotation        12.9734  0.7390  1.3476 10.29    0.26     0.26     0.9520 0.8145 0.9975 0.9832 0.9894 0.9473 1
3195826963854173056 PERI    32 CPM       4 10.7300 high_rms        12.9734  0.7390  1.3476 1.1      1.9      1.8      0.0000 0.7296 0.9969 0.0000 0.0487 0.3550 0
3195826963854173056 PERI     5 CPM       8 10.7300 rotation        12.9734  0.7390  1.3476 10.44    0.15     0.15     0.9683 0.8094 0.9968 0.9832 0.9894 0.9494 1
3195826963854173056 PERI    32 CPM       8 10.7300 high_rms        12.9734  0.7390  1.3476 0.5      0.5      1.0      0.0000 0.9685 0.4414 0.0000 0.0496 0.2919 0
3195826963854173056 PERI     5 CPM      16 10.7300 rotation        12.9734  0.7390  1.3476 10.502   0.091    0.095    0.9745 0.8071 0.9961 0.9832 0.9894 0.9501 1
3195826963854173056 PERI    32 CPM      16 10.7300 high_rms        12.9734  0.7390  1.3476 0.44     0.47     0.99     0.0000 0.9742 0.2426 0.0000 0.0496 0.2533 0
3196687812738993152 PERI     5 CPM       1  7.0200 norot           11.8344  0.6333  1.1055 7.3      3.2      0.5      0.0024 0.9994 0.0002 0.9870 0.9100 0.5798 0
3196687812738993152 PERI    32 CPM       1  7.0200 high_rms        11.8344  0.6333  1.1055 2.4      5.3      2.6      0.0000 0.4090 0.3304 0.0000 0.0516 0.1582 0
3196687812738993152 PERI     5 CPM       2  7.0200 rotation        11.8344  0.6333  1.1055 7.27     0.23     0.26     0.9347 0.9994 0.9925 0.9870 0.9100 0.9647 1
3196687812738993152 PERI    32 CPM       2  7.0200 high_rms        11.8344  0.6333  1.1055 12       39       0        0.0000 0.1195 0.0000 0.0000 0.0479 0.0335 0
3196687812738993152 PERI     5 CPM       4  7.0200 rotation        11.8344  0.6333  1.1055 7.16     0.09     0.11     0.9687 0.9994 0.9850 0.9870 0.9100 0.9700 1
3196687812738993152 PERI    32 CPM       4  7.0200 high_rms        11.8344  0.6333  1.1055 9        27       2        0.0000 0.1417 0.0000 0.0000 0.0505 0.0384 0
3196687812738993152 PERI     5 CPM       8  7.0200 rotation        11.8344  0.6333  1.1055 7.144    0.049    0.049    0.9764 0.9994 0.9975 0.9870 0.9100 0.9741 1
3196687812738993152 PERI    32 CPM       8  7.0200 high_rms        11.8344  0.6333  1.1055 0.14     0.04     0.42     0.0000 0.9999 0.0000 0.0000 0.0526 0.2105 0
3196687812738993152 PERI     5 CPM      16  7.0200 rotation        11.8344  0.6333  1.1055 7.139    0.029    0.029    0.9789 0.9994 0.9975 0.9870 0.9100 0.9746 1
3196687812738993152 PERI    32 CPM      16  7.0200 high_rms        11.8344  0.6333  1.1055 1.2      2.2      1.9      0.0000 0.6964 0.9850 0.0000 0.0494 0.3462 0
3197607794734344320 PERI     5 CPM       1  8.0200 rotation        13.1239  0.7771  1.4240 7.67     0.61     0.53     0.7381 0.9994 0.9898 0.9811 0.9962 0.9409 1
3197607794734344320 PERI    32 CPM       1  8.0200 rotation        13.1239  0.7771  1.4240 8.03     0.61     0.52     0.7632 0.8107 0.9874 0.9615 0.8827 0.8811 0
3197607794734344320 PERI     5 CPM       2  8.0200 rotation        13.1239  0.7771  1.4240 7.67     0.31     0.35     0.9075 0.9994 0.9925 0.9811 0.9962 0.9754 1
3197607794734344320 PERI    32 CPM       2  8.0200 rotation        13.1239  0.7771  1.4240 8.04     0.33     0.35     0.9097 0.8100 0.9964 0.9615 0.8827 0.9121 0
3197607794734344320 PERI     5 CPM       4  8.0200 rotation        13.1239  0.7771  1.4240 7.76     0.22     0.22     0.9455 0.9994 0.9969 0.9811 0.9962 0.9838 1
3197607794734344320 PERI    32 CPM       4  8.0200 rotation        13.1239  0.7771  1.4240 8.05     0.18     0.21     0.9542 0.8099 0.9867 0.9615 0.8827 0.9190 0
3197607794734344320 PERI     5 CPM       8  8.0200 rotation        13.1239  0.7771  1.4240 7.83     0.16     0.14     0.9630 0.9994 0.9899 0.9811 0.9962 0.9859 1
3197607794734344320 PERI    32 CPM       8  8.0200 rotation        13.1239  0.7771  1.4240 8.06     0.12     0.13     0.9669 0.8091 0.9959 0.9615 0.8827 0.9232 0
3197607794734344320 PERI     5 CPM      16  8.0200 rotation        13.1239  0.7771  1.4240 7.863    0.096    0.090    0.9715 0.9994 0.9955 0.9811 0.9962 0.9887 1
3197607794734344320 PERI    32 CPM      16  8.0200 rotation        13.1239  0.7771  1.4240 8.108    0.085    0.086    0.9728 0.8070 0.9969 0.9615 0.8827 0.9242 0
3197608241410937216 PERI     5 CPM       1  2.8500 rotation        10.4954  0.4589  0.7516 2.881    0.042    0.046    0.9674 1.0000 0.9940 0.9888 0.8891 0.9678 1
3197608241410937216 PERI     5 SAP       1  2.8500 rotation        10.4954  0.4589  0.7516 2.905    0.050    0.054    0.9640 1.0000 0.9952 0.9906 0.8832 0.9666 0
3197608241410937216 PERI    32 CPM       1  2.8500 rotation        10.4954  0.4589  0.7516 2.981    0.084    0.086    0.9459 0.9988 0.9969 0.9890 0.6156 0.9093 0
3197608241410937216 PERI    32 SAP       1  2.8500 rotation        10.4954  0.4589  0.7516 3.00     0.11     0.12     0.9208 1.0000 0.9960 0.9909 0.5800 0.8975 0
3197608241410937216 PERI     5 CPM       2  2.8500 rotation        10.4954  0.4589  0.7516 2.895    0.022    0.021    0.9760 1.0000 0.9968 0.9888 0.8891 0.9701 1
3197608241410937216 PERI     5 SAP       2  2.8500 rotation        10.4954  0.4589  0.7516 2.902    0.031    0.038    0.9714 1.0000 0.9766 0.9906 0.8832 0.9643 0
3197608241410937216 PERI    32 CPM       2  2.8500 rotation        10.4954  0.4589  0.7516 2.966    0.054    0.061    0.9619 0.9988 0.9916 0.9890 0.6156 0.9114 0
3197608241410937216 PERI    32 SAP       2  2.8500 rotation        10.4954  0.4589  0.7516 2.960    0.059    0.065    0.9592 1.0000 0.9939 0.9909 0.5800 0.9048 0
3197608241410937216 PERI     5 CPM       4  2.8500 rotation        10.4954  0.4589  0.7516 2.9011   0.0079   0.0072   0.9801 1.0000 0.9939 0.9888 0.8891 0.9704 1
3197608241410937216 PERI     5 SAP       4  2.8500 rotation        10.4954  0.4589  0.7516 2.903    0.020    0.024    0.9759 1.0000 0.9844 0.9906 0.8832 0.9668 0
3197608241410937216 PERI    32 CPM       4  2.8500 rotation        10.4954  0.4589  0.7516 2.969    0.027    0.027    0.9743 0.9988 0.9969 0.9890 0.6156 0.9149 0
3197608241410937216 PERI    32 SAP       4  2.8500 rotation        10.4954  0.4589  0.7516 2.952    0.036    0.040    0.9703 1.0000 0.9914 0.9909 0.5800 0.9065 0
3197608241410937216 PERI     5 CPM       8  2.8500 rotation        10.4954  0.4589  0.7516 2.9017   0.0047   0.0041   0.9809 1.0000 0.9916 0.9888 0.8891 0.9701 1
3197608241410937216 PERI     5 SAP       8  2.8500 rotation        10.4954  0.4589  0.7516 2.901    0.010    0.014    0.9789 1.0000 0.9512 0.9906 0.8832 0.9608 0
3197608241410937216 PERI    32 CPM       8  2.8500 rotation        10.4954  0.4589  0.7516 2.9760   0.0091   0.0089   0.9797 0.9988 0.9969 0.9890 0.6156 0.9160 0
3197608241410937216 PERI    32 SAP       8  2.8500 rotation        10.4954  0.4589  0.7516 2.954    0.019    0.022    0.9763 1.0000 0.9904 0.9909 0.5800 0.9075 0
3197608241410937216 PERI     5 CPM      16  2.8500 rotation        10.4954  0.4589  0.7516 2.9010   0.0027   0.0033   0.9813 1.0000 0.9813 0.9888 0.8891 0.9681 0
3197608241410937216 PERI     5 SAP      16  2.8500 rotation        10.4954  0.4589  0.7516 2.9059   0.0064   0.0064   0.9804 1.0000 0.9975 0.9906 0.8832 0.9703 1
3197608241410937216 PERI    32 CPM      16  2.8500 rotation        10.4954  0.4589  0.7516 2.9779   0.0056   0.0067   0.9805 0.9988 0.9855 0.9890 0.6156 0.9139 0
3197608241410937216 PERI    32 SAP      16  2.8500 rotation        10.4954  0.4589  0.7516 2.9617   0.0074   0.0087   0.9800 1.0000 0.9875 0.9909 0.5800 0.9077 0
3197753548744455168 PERI     5 CPM       1  3.9600 rotation        10.8923  0.4913  0.8162 3.97     0.18     0.19     0.8966 0.9999 0.9948 0.9894 0.9391 0.9640 1
3197753548744455168 PERI    32 CPM       1  3.9600 rotation        10.8923  0.4913  0.8162 4.02     0.14     0.15     0.9283 0.9994 0.9920 0.9908 0.9917 0.9804 0
3197753548744455168 PERI     5 CPM       2  3.9600 rotation        10.8923  0.4913  0.8162 3.953    0.073    0.084    0.9612 0.9999 0.9901 0.9894 0.9391 0.9759 1
3197753548744455168 PERI    32 CPM       2  3.9600 rotation        10.8923  0.4913  0.8162 3.998    0.057    0.071    0.9663 0.9994 0.9798 0.9908 0.9917 0.9856 0
3197753548744455168 PERI     5 CPM       4  3.9600 rotation        10.8923  0.4913  0.8162 3.973    0.048    0.050    0.9710 0.9999 0.9966 0.9894 0.9391 0.9792 1
3197753548744455168 PERI    32 CPM       4  3.9600 rotation        10.8923  0.4913  0.8162 3.994    0.033    0.035    0.9749 0.9994 0.9948 0.9908 0.9917 0.9903 0
3197753548744455168 PERI     5 CPM       8  3.9600 rotation        10.8923  0.4913  0.8162 3.986    0.042    0.040    0.9732 0.9999 0.9962 0.9894 0.9391 0.9796 1
3197753548744455168 PERI    32 CPM       8  3.9600 rotation        10.8923  0.4913  0.8162 3.983    0.018    0.019    0.9784 0.9994 0.9969 0.9908 0.9917 0.9915 0
3197753548744455168 PERI     5 CPM      16  3.9600 rotation        10.8923  0.4913  0.8162 3.968    0.017    0.017    0.9788 0.9999 0.9969 0.9894 0.9391 0.9808 1
3197753548744455168 PERI    32 CPM      16  3.9600 rotation        10.8923  0.4913  0.8162 3.973    0.011    0.012    0.9799 0.9994 0.9963 0.9908 0.9917 0.9916 0
3198734278756825856 PERI     5 CPM       1  8.3500 rotation        11.4714  0.5605  0.9505 8.52     0.50     0.57     0.8149 0.9558 0.9920 0.9884 0.9840 0.9470 1
3198734278756825856 PERI    32 CPM       1  8.3500 rotation        11.4714  0.5605  0.9505 8.62     0.70     0.73     0.6657 0.9957 0.9966 0.9862 0.9963 0.9281 0
3198734278756825856 PERI     5 CPM       2  8.3500 rotation        11.4714  0.5605  0.9505 8.62     0.35     0.30     0.9241 0.9543 0.9891 0.9884 0.9840 0.9680 1
3198734278756825856 PERI    32 CPM       2  8.3500 rotation        11.4714  0.5605  0.9505 8.60     0.33     0.36     0.9178 0.9958 0.9936 0.9862 0.9963 0.9779 0
3198734278756825856 PERI     5 CPM       4  8.3500 rotation        11.4714  0.5605  0.9505 8.61     0.21     0.20     0.9542 0.9543 0.9959 0.9884 0.9840 0.9754 1
3198734278756825856 PERI    32 CPM       4  8.3500 rotation        11.4714  0.5605  0.9505 8.62     0.16     0.15     0.9641 0.9957 0.9966 0.9862 0.9963 0.9878 0
3198734278756825856 PERI     5 CPM       8  8.3500 rotation        11.4714  0.5605  0.9505 8.65     0.15     0.13     0.9665 0.9537 0.9901 0.9884 0.9840 0.9765 1
3198734278756825856 PERI    32 CPM       8  8.3500 rotation        11.4714  0.5605  0.9505 8.48     0.14     0.12     0.9676 0.9960 0.9855 0.9862 0.9963 0.9863 0
3198734278756825856 PERI     5 CPM      16  8.3500 rotation        11.4714  0.5605  0.9505 8.64     0.11     0.10     0.9711 0.9539 0.9942 0.9884 0.9840 0.9783 1
3198734278756825856 PERI    32 CPM      16  8.3500 rotation        11.4714  0.5605  0.9505 8.232    0.077    0.097    0.9728 0.9965 0.9746 0.9862 0.9963 0.9853 0
3199896668704440064 PERI     5 CPM       1  4.2800 rotation        12.4418  0.6908  1.2199 4.20     0.20     0.16     0.9081 1.0000 0.9801 0.9837 0.9980 0.9739 1
3199896668704440064 PERI    32 CPM       1  4.2800 rotation        12.4418  0.6908  1.2199 4.33     0.17     0.17     0.9216 0.9724 0.9975 0.9826 0.9597 0.9668 0
3199896668704440064 PERI     5 CPM       2  4.2800 rotation        12.4418  0.6908  1.2199 4.209    0.089    0.091    0.9587 1.0000 0.9967 0.9837 0.9980 0.9874 1
3199896668704440064 PERI    32 CPM       2  4.2800 rotation        12.4418  0.6908  1.2199 4.343    0.092    0.087    0.9600 0.9721 0.9957 0.9826 0.9597 0.9740 0
3199896668704440064 PERI     5 CPM       4  4.2800 rotation        12.4418  0.6908  1.2199 4.248    0.061    0.050    0.9700 1.0000 0.9813 0.9837 0.9980 0.9866 1
3199896668704440064 PERI    32 CPM       4  4.2800 rotation        12.4418  0.6908  1.2199 4.344    0.064    0.058    0.9689 0.9721 0.9936 0.9826 0.9597 0.9754 0
3199896668704440064 PERI     5 CPM       8  4.2800 rotation        12.4418  0.6908  1.2199 4.273    0.038    0.032    0.9752 1.0000 0.9890 0.9837 0.9980 0.9892 1
3199896668704440064 PERI    32 CPM       8  4.2800 rotation        12.4418  0.6908  1.2199 4.243    0.040    0.048    0.9730 0.9742 0.9850 0.9826 0.9597 0.9749 0
3199896668704440064 PERI     5 CPM      16  4.2800 rotation        12.4418  0.6908  1.2199 4.284    0.023    0.024    0.9778 1.0000 0.9963 0.9837 0.9980 0.9911 1
3199896668704440064 PERI    32 CPM      16  4.2800 rotation        12.4418  0.6908  1.2199 4.221    0.026    0.026    0.9772 0.9746 0.9975 0.9826 0.9597 0.9783 0
3204844780267292288 PERI     5 CPM       1  1.9700 rotation         9.7648  0.4106  0.6666 1.965    0.046    0.045    0.9561 0.9999 0.9968 0.9905 0.9742 0.9835 1
3204844780267292288 PERI     5 SAP       1  1.9700 rotation         9.7648  0.4106  0.6666 2.07     0.16     0.19     0.6413 1.0000 0.9861 0.9919 0.9182 0.9075 0
3204844780267292288 PERI    32 CPM       1  1.9700 rotation         9.7648  0.4106  0.6666 1.922    0.028    0.031    0.9673 0.9977 0.9914 0.9904 0.9625 0.9819 0
3204844780267292288 PERI    32 SAP       1  1.9700 norot            9.7648  0.4106  0.6666 4.5      0.5      1.1      0.0489 1.0000 0.1933 0.9915 0.0635 0.4595 0
3204844780267292288 PERI     5 CPM       2  1.9700 rotation         9.7648  0.4106  0.6666 1.969    0.036    0.029    0.9657 0.9999 0.9836 0.9905 0.9742 0.9828 1
3204844780267292288 PERI     5 SAP       2  1.9700 rotation         9.7648  0.4106  0.6666 2.11     0.09     0.11     0.8966 1.0000 0.9796 0.9919 0.9182 0.9573 0
3204844780267292288 PERI    32 CPM       2  1.9700 rotation         9.7648  0.4106  0.6666 1.922    0.016    0.017    0.9748 0.9977 0.9927 0.9904 0.9625 0.9836 0
3204844780267292288 PERI    32 SAP       2  1.9700 norot            9.7648  0.4106  0.6666 4.37     0.28     0.58     0.5134 1.0000 0.2942 0.9915 0.0628 0.5724 0
3204844780267292288 PERI     5 CPM       4  1.9700 rotation         9.7648  0.4106  0.6666 1.962    0.024    0.025    0.9708 0.9999 0.9963 0.9905 0.9742 0.9864 1
3204844780267292288 PERI     5 SAP       4  1.9700 rotation         9.7648  0.4106  0.6666 3.904    0.069    0.069    0.9643 1.0000 0.9975 0.9919 0.0550 0.8017 0
3204844780267292288 PERI    32 CPM       4  1.9700 rotation         9.7648  0.4106  0.6666 1.925    0.011    0.012    0.9773 0.9977 0.9878 0.9904 0.9625 0.9831 0
3204844780267292288 PERI    32 SAP       4  1.9700 norot            9.7648  0.4106  0.6666 4.24     0.18     0.36     0.8120 1.0000 0.2872 0.9915 0.0628 0.6307 0
3204844780267292288 PERI     5 CPM       8  1.9700 rotation         9.7648  0.4106  0.6666 1.965    0.015    0.016    0.9756 0.9999 0.9945 0.9905 0.9742 0.9869 1
3204844780267292288 PERI     5 SAP       8  1.9700 rotation         9.7648  0.4106  0.6666 3.893    0.016    0.017    0.9787 1.0000 0.9950 0.9919 0.0550 0.8041 0
3204844780267292288 PERI    32 CPM       8  1.9700 rotation         9.7648  0.4106  0.6666 1.9297   0.0077   0.0082   0.9789 0.9977 0.9952 0.9904 0.9625 0.9849 0
3204844780267292288 PERI    32 SAP       8  1.9700 rotation         9.7648  0.4106  0.6666 3.930    0.021    0.029    0.9769 1.0000 0.9299 0.9915 0.0628 0.7922 0
3204844780267292288 PERI     5 CPM      16  1.9700 rotation         9.7648  0.4106  0.6666 1.9647   0.0089   0.0082   0.9787 0.9999 0.9944 0.9905 0.9742 0.9875 1
3204844780267292288 PERI     5 SAP      16  1.9700 rotation         9.7648  0.4106  0.6666 3.895    0.010    0.009    0.9802 1.0000 0.9916 0.9919 0.0550 0.8037 0
3204844780267292288 PERI    32 CPM      16  1.9700 rotation         9.7648  0.4106  0.6666 1.9349   0.0045   0.0047   0.9803 0.9976 0.9963 0.9904 0.9625 0.9854 0
3204844780267292288 PERI    32 SAP      16  1.9700 rotation         9.7648  0.4106  0.6666 3.930    0.011    0.012    0.9798 1.0000 0.9961 0.9915 0.0628 0.8061 0
3205573756476323328 PERI     5 CPM       1  6.0500 rotation        11.5975  0.5894  1.0135 5.43     0.45     0.47     0.6488 1.0000 0.9968 0.9886 0.9960 0.9260 1
3205573756476323328 PERI    32 CPM       1  6.0500 rotation        11.5975  0.5894  1.0135 6.16     0.27     0.27     0.9033 0.8290 0.9975 0.9876 0.8284 0.9092 0
3205573756476323328 PERI     5 CPM       2  6.0500 rotation        11.5975  0.5894  1.0135 5.89     0.39     0.24     0.8664 1.0000 0.7311 0.9886 0.9960 0.9164 1
3205573756476323328 PERI    32 CPM       2  6.0500 rotation        11.5975  0.5894  1.0135 6.20     0.15     0.14     0.9564 0.8269 0.9943 0.9876 0.8284 0.9187 0
3205573756476323328 PERI     5 CPM       4  6.0500 rotation        11.5975  0.5894  1.0135 5.94     0.16     0.14     0.9531 1.0000 0.9920 0.9886 0.9960 0.9860 1
3205573756476323328 PERI    32 CPM       4  6.0500 rotation        11.5975  0.5894  1.0135 6.225    0.083    0.081    0.9699 0.8254 0.9969 0.9876 0.8284 0.9217 0
3205573756476323328 PERI     5 CPM       8  6.0500 rotation        11.5975  0.5894  1.0135 6.069    0.078    0.077    0.9704 1.0000 0.9969 0.9886 0.9960 0.9904 1
3205573756476323328 PERI    32 CPM       8  6.0500 rotation        11.5975  0.5894  1.0135 6.245    0.048    0.049    0.9757 0.8243 0.9969 0.9876 0.8284 0.9226 0
3205573756476323328 PERI     5 CPM      16  6.0500 rotation        11.5975  0.5894  1.0135 6.146    0.047    0.052    0.9753 1.0000 0.9935 0.9886 0.9960 0.9907 1
3205573756476323328 PERI    32 CPM      16  6.0500 rotation        11.5975  0.5894  1.0135 6.232    0.032    0.031    0.9781 0.8251 0.9969 0.9876 0.8284 0.9232 0
3206907086126334464 PERI     5 CPM       1  6.6600 rotation        13.3038  0.7893  1.4470 6.41     0.36     0.46     0.8090 0.9998 0.9674 0.9776 0.9961 0.9500 1
3206907086126334464 PERI    32 CPM       1  6.6600 rotation        13.3038  0.7893  1.4470 5.83     0.79     0.74     0.2271 0.9380 0.9954 0.9559 0.6620 0.7557 0
3206907086126334464 PERI     5 CPM       2  6.6600 rotation        13.3038  0.7893  1.4470 6.69     0.17     0.20     0.9480 0.9998 0.9864 0.9776 0.9961 0.9816 1
3206907086126334464 PERI    32 CPM       2  6.6600 rotation        13.3038  0.7893  1.4470 6.54     0.59     0.43     0.7107 0.9152 0.9433 0.9559 0.7622 0.8575 0
3206907086126334464 PERI     5 CPM       4  6.6600 rotation        13.3038  0.7893  1.4470 6.663    0.074    0.096    0.9704 0.9998 0.9661 0.9776 0.9961 0.9820 1
3206907086126334464 PERI    32 CPM       4  6.6600 rotation        13.3038  0.7893  1.4470 6.73     0.36     0.27     0.8921 0.9087 0.9552 0.9559 0.7622 0.8948 0
3206907086126334464 PERI     5 CPM       8  6.6600 rotation        13.3038  0.7893  1.4470 6.645    0.045    0.066    0.9751 0.9998 0.9058 0.9776 0.9961 0.9709 1
3206907086126334464 PERI    32 CPM       8  6.6600 rotation        13.3038  0.7893  1.4470 7.00     0.22     0.20     0.9429 0.8993 0.9924 0.9559 0.7622 0.9106 0
3206907086126334464 PERI     5 CPM      16  6.6600 rotation        13.3038  0.7893  1.4470 6.646    0.034    0.042    0.9775 0.9998 0.9776 0.9776 0.9961 0.9857 1
3206907086126334464 PERI    32 CPM      16  6.6600 rotation        13.3038  0.7893  1.4470 6.97     0.11     0.13     0.9640 0.9002 0.9893 0.9559 0.7622 0.9144 0
3243665031151732864 PERI     5 CPM       1  6.8400 rotation        11.4608  0.6130  1.0635 6.62     0.75     0.49     0.5689 0.9918 0.8569 0.9887 0.9406 0.8694 1
3243665031151732864 PERI    31 CPM       1  6.8400 rotation        11.4608  0.6130  1.0635 6.39     0.47     0.43     0.7662 0.9431 0.9938 0.9866 0.9804 0.9340 0
3243665031151732864 PERI     5 CPM       2  6.8400 rotation        11.4608  0.6130  1.0635 6.74     0.28     0.27     0.9139 0.9912 0.9953 0.9887 0.9406 0.9659 1
3243665031151732864 PERI    31 CPM       2  6.8400 rotation        11.4608  0.6130  1.0635 6.46     0.34     0.30     0.8812 0.9414 0.9927 0.9866 0.9804 0.9565 0
3243665031151732864 PERI     5 CPM       4  6.8400 rotation        11.4608  0.6130  1.0635 6.75     0.18     0.19     0.9489 0.9911 0.9960 0.9887 0.9406 0.9731 1
3243665031151732864 PERI    31 CPM       4  6.8400 rotation        11.4608  0.6130  1.0635 6.44     0.27     0.23     0.9213 0.9417 0.9870 0.9866 0.9804 0.9634 0
3243665031151732864 PERI     5 CPM       8  6.8400 rotation        11.4608  0.6130  1.0635 6.78     0.13     0.13     0.9624 0.9910 0.9975 0.9887 0.9406 0.9760 1
3243665031151732864 PERI    31 CPM       8  6.8400 rotation        11.4608  0.6130  1.0635 6.50     0.15     0.13     0.9578 0.9403 0.9916 0.9866 0.9804 0.9713 0
3243665031151732864 PERI     5 CPM      16  6.8400 rotation        11.4608  0.6130  1.0635 6.541    0.055    0.085    0.9727 0.9922 0.8529 0.9887 0.9406 0.9494 1
3243665031151732864 PERI    31 CPM      16  6.8400 rotation        11.4608  0.6130  1.0635 6.561    0.092    0.083    0.9697 0.9386 0.9926 0.9866 0.9804 0.9736 0
3245140743257978496 PERI     5 CPM       1  5.6600 norot           11.1728  0.6272  1.0018 4.1      0.3      1.1      0.0461 1.0000 0.0045 0.9888 0.0974 0.4274 0
3245140743257978496 PERI    31 CPM       1  5.6600 norot           11.1728  0.6272  1.0018 5.69     0.29     0.14     0.9228 0.9724 0.3392 0.9845 0.1584 0.6755 0
3245140743257978496 PERI     5 CPM       2  5.6600 rotation        11.1728  0.6272  1.0018 5.76     0.18     0.21     0.9326 0.9999 0.9898 0.9888 0.9213 0.9665 1
3245140743257978496 PERI    31 CPM       2  5.6600 rotation        11.1728  0.6272  1.0018 5.71     0.10     0.10     0.9645 0.9720 0.9941 0.9845 0.1584 0.8147 0
3245140743257978496 PERI     5 CPM       4  5.6600 rotation        11.1728  0.6272  1.0018 5.714    0.080    0.094    0.9675 0.9999 0.9870 0.9888 0.9213 0.9729 1
3245140743257978496 PERI    31 CPM       4  5.6600 rotation        11.1728  0.6272  1.0018 5.746    0.032    0.029    0.9778 0.9714 0.9931 0.9845 0.1584 0.8170 0
3245140743257978496 PERI     5 CPM       8  5.6600 rotation        11.1728  0.6272  1.0018 5.717    0.050    0.057    0.9741 0.9999 0.9907 0.9888 0.9213 0.9749 1
3245140743257978496 PERI    31 CPM       8  5.6600 rotation        11.1728  0.6272  1.0018 5.758    0.013    0.014    0.9803 0.9712 0.9949 0.9845 0.1584 0.8179 0
3245140743257978496 PERI     5 CPM      16  5.6600 rotation        11.1728  0.6272  1.0018 5.768    0.039    0.036    0.9769 0.9999 0.9944 0.9888 0.9213 0.9762 1
3245140743257978496 PERI    31 CPM      16  5.6600 rotation        11.1728  0.6272  1.0018 5.7639   0.0078   0.0076   0.9810 0.9711 0.9969 0.9845 0.1584 0.8184 0
3245408684793798528 PERI     5 SAP       1  0.5600 rotation         9.4321  0.3765  0.5967 0.5751   0.0048   0.0060   0.9741 1.0000 0.9776 0.9919 0.5007 0.8889 1
3245408684793798528 PERI     5 SAP       2  0.5600 rotation         9.4321  0.3765  0.5967 0.5731   0.0027   0.0035   0.9778 1.0000 0.9707 0.9919 0.5007 0.8882 1
3245408684793798528 PERI     5 SAP       4  0.5600 rotation         9.4321  0.3765  0.5967 0.5635   0.0014   0.0015   0.9801 1.0000 0.9941 0.9919 0.5007 0.8934 1
3245408684793798528 PERI     5 SAP       8  0.5600 rotation         9.4321  0.3765  0.5967 0.56524  0.00093  0.00099  0.9808 1.0000 0.9955 0.9919 0.5007 0.8938 1
3245408684793798528 PERI     5 SAP      16  0.5600 rotation         9.4321  0.3765  0.5967 0.56641  0.00059  0.00060  0.9813 1.0000 0.9970 0.9919 0.5007 0.8942 1
3247356881958589696 THA      4 CPM       1  1.1865 rotation        15.5295  1.2850  3.1179 0.9889   0.0017   0.0020   0.9806 0.9878 0.9886 0.9726 0.1000 0.8059 0
3247356881958589696 THA     31 CPM       1  1.1865 rotation        15.5295  1.2850  3.1179 1.1853   0.0063   0.0057   0.9780 0.9224 0.9934 0.9673 0.7694 0.9261 1
3247356881958589696 THA      4 CPM       2  1.1865 rotation        15.5295  1.2850  3.1179 0.9889   0.0010   0.0012   0.9812 0.9878 0.9861 0.9726 0.1000 0.8055 1
3247356881958589696 THA     31 CPM       2  1.1865 rotation        15.5295  1.2850  3.1179 1.176    0.000    0.018    0.9756 0.9240 0.0000 0.9673 0.7694 0.7273 0
3247356881958589696 THA      4 CPM       4  1.1865 norot           15.5295  1.2850  3.1179 0.99     0.00     0.17     0.6015 0.9878 0.0000 0.9726 0.1000 0.5324 0
3247356881958589696 THA     31 CPM       4  1.1865 rotation        15.5295  1.2850  3.1179 1.1877   0.0011   0.0010   0.9814 0.9219 0.9882 0.9673 0.7694 0.9256 1
3247356881958589696 THA      4 CPM       8  1.1865 rotation        15.5295  1.2850  3.1179 1.18537  0.00094  0.00092  0.9814 0.9765 0.9969 0.9726 0.6131 0.9081 0
3247356881958589696 THA     31 CPM       8  1.1865 rotation        15.5295  1.2850  3.1179 1.1875   0.0009   0.0011   0.9814 0.9220 0.9875 0.9673 0.7694 0.9255 1
3247356881958589696 THA      4 CPM      16  1.1865 rotation        15.5295  1.2850  3.1179 1.1852   0.0009   0.0011   0.9814 0.9765 0.9827 0.9726 0.6131 0.9053 0
3247356881958589696 THA     31 CPM      16  1.1865 rotation        15.5295  1.2850  3.1179 1.1879   0.0011   0.0009   0.9814 0.9219 0.9734 0.9673 0.7694 0.9227 1
3247412647814482816 PERI     4 CPM       1  6.6600 rotation        12.3138  0.7492  1.3654 6.77     0.47     0.38     0.8180 0.9999 0.9808 0.9824 0.9962 0.9554 1
3247412647814482816 PERI    31 CPM       1  6.6600 norot           12.3138  0.7492  1.3654 3.5      0.1      2.2      0.0001 0.9996 0.0000 0.9797 0.9665 0.5892 0
3247412647814482816 PERI     4 CPM       2  6.6600 rotation        12.3138  0.7492  1.3654 6.76     0.23     0.27     0.9246 0.9999 0.9894 0.9824 0.9962 0.9785 1
3247412647814482816 PERI    31 CPM       2  6.6600 rotation        12.3138  0.7492  1.3654 6.67     0.14     0.14     0.9595 0.9912 0.9975 0.9797 0.4790 0.8814 0
3247412647814482816 PERI     4 CPM       4  6.6600 rotation        12.3138  0.7492  1.3654 6.79     0.16     0.20     0.9497 0.9999 0.9820 0.9824 0.9962 0.9820 1
3247412647814482816 PERI    31 CPM       4  6.6600 rotation        12.3138  0.7492  1.3654 6.683    0.062    0.066    0.9738 0.9911 0.9954 0.9797 0.4790 0.8838 0
3247412647814482816 PERI     4 CPM       8  6.6600 rotation        12.3138  0.7492  1.3654 6.713    0.080    0.095    0.9701 0.9999 0.9861 0.9824 0.9962 0.9869 1
3247412647814482816 PERI    31 CPM       8  6.6600 rotation        12.3138  0.7492  1.3654 6.691    0.038    0.037    0.9776 0.9911 0.9969 0.9797 0.4790 0.8849 0
3247412647814482816 PERI     4 CPM      16  6.6600 rotation        12.3138  0.7492  1.3654 6.671    0.041    0.050    0.9765 0.9999 0.9838 0.9824 0.9962 0.9878 1
3247412647814482816 PERI    31 CPM      16  6.6600 rotation        12.3138  0.7492  1.3654 6.686    0.023    0.023    0.9794 0.9911 0.9970 0.9797 0.4790 0.8852 0
3253302456727341696 PERI     5 CPM       1  4.8300 rotation        10.9846  0.5260  0.8905 4.67     0.24     0.28     0.8533 1.0000 0.9898 0.9893 0.9977 0.9660 1
3253302456727341696 PERI    32 CPM       1  4.8300 rotation        10.9846  0.5260  0.8905 4.88     0.34     0.28     0.8126 0.9937 0.9861 0.9889 0.5987 0.8760 0
3253302456727341696 PERI     5 CPM       2  4.8300 rotation        10.9846  0.5260  0.8905 4.73     0.19     0.16     0.9259 1.0000 0.9898 0.9893 0.9977 0.9805 1
3253302456727341696 PERI    32 CPM       2  4.8300 rotation        10.9846  0.5260  0.8905 4.81     0.13     0.15     0.9436 0.9941 0.9850 0.9889 0.5987 0.9021 0
3253302456727341696 PERI     5 CPM       4  4.8300 rotation        10.9846  0.5260  0.8905 4.74     0.12     0.12     0.9523 1.0000 0.9969 0.9893 0.9977 0.9872 1
3253302456727341696 PERI    32 CPM       4  4.8300 rotation        10.9846  0.5260  0.8905 4.751    0.041    0.047    0.9742 0.9944 0.9900 0.9889 0.5987 0.9092 0
3253302456727341696 PERI     5 CPM       8  4.8300 rotation        10.9846  0.5260  0.8905 4.748    0.077    0.093    0.9640 1.0000 0.9838 0.9893 0.9977 0.9869 1
3253302456727341696 PERI    32 CPM       8  4.8300 rotation        10.9846  0.5260  0.8905 4.754    0.020    0.023    0.9786 0.9944 0.9894 0.9889 0.5987 0.9100 0
3253302456727341696 PERI     5 CPM      16  4.8300 rotation        10.9846  0.5260  0.8905 4.787    0.064    0.058    0.9704 1.0000 0.9935 0.9893 0.9977 0.9902 1
3253302456727341696 PERI    32 CPM      16  4.8300 rotation        10.9846  0.5260  0.8905 4.761    0.012    0.013    0.9801 0.9943 0.9952 0.9889 0.5987 0.9114 0
3256702490277205376 PERI     5 CPM       1  3.0800 rotation         9.9335  0.4281  0.6944 3.11     0.15     0.15     0.8843 1.0000 0.9975 0.9896 0.7512 0.9245 0
3256702490277205376 PERI     5 SAP       1  3.0800 rotation         9.9335  0.4281  0.6944 3.013    0.068    0.083    0.9526 1.0000 0.9808 0.9919 0.9886 0.9828 1
3256702490277205376 PERI    32 CPM       1  3.0800 rotation         9.9335  0.4281  0.6944 3.080    0.083    0.096    0.9447 0.9997 0.9898 0.9891 0.9581 0.9763 0
3256702490277205376 PERI    32 SAP       1  3.0800 rotation         9.9335  0.4281  0.6944 3.117    0.055    0.089    0.9559 1.0000 0.7997 0.9917 0.9852 0.9465 0
3256702490277205376 PERI     5 CPM       2  3.0800 rotation         9.9335  0.4281  0.6944 3.113    0.071    0.073    0.9558 1.0000 0.9968 0.9896 0.7512 0.9387 0
3256702490277205376 PERI     5 SAP       2  3.0800 rotation         9.9335  0.4281  0.6944 3.029    0.054    0.043    0.9664 1.0000 0.9766 0.9919 0.9886 0.9847 1
3256702490277205376 PERI    32 CPM       2  3.0800 rotation         9.9335  0.4281  0.6944 3.081    0.024    0.024    0.9755 0.9997 0.9975 0.9891 0.9581 0.9840 0
3256702490277205376 PERI    32 SAP       2  3.0800 rotation         9.9335  0.4281  0.6944 3.128    0.035    0.040    0.9713 1.0000 0.9920 0.9917 0.9852 0.9880 0
3256702490277205376 PERI     5 CPM       4  3.0800 rotation         9.9335  0.4281  0.6944 3.121    0.058    0.056    0.9634 1.0000 0.9961 0.9896 0.7512 0.9401 0
3256702490277205376 PERI     5 SAP       4  3.0800 rotation         9.9335  0.4281  0.6944 3.022    0.033    0.037    0.9717 1.0000 0.9932 0.9919 0.9886 0.9891 1
3256702490277205376 PERI    32 CPM       4  3.0800 rotation         9.9335  0.4281  0.6944 3.085    0.016    0.016    0.9780 0.9997 0.9969 0.9891 0.9581 0.9844 0
3256702490277205376 PERI    32 SAP       4  3.0800 rotation         9.9335  0.4281  0.6944 3.125    0.021    0.026    0.9759 1.0000 0.9755 0.9917 0.9852 0.9857 0
3256702490277205376 PERI     5 CPM       8  3.0800 rotation         9.9335  0.4281  0.6944 3.050    0.020    0.023    0.9763 1.0000 0.9920 0.9896 0.7512 0.9418 0
3256702490277205376 PERI     5 SAP       8  3.0800 rotation         9.9335  0.4281  0.6944 3.038    0.027    0.021    0.9754 1.0000 0.9766 0.9919 0.9886 0.9865 1
3256702490277205376 PERI    32 CPM       8  3.0800 rotation         9.9335  0.4281  0.6944 3.087    0.010    0.011    0.9795 0.9997 0.9920 0.9891 0.9581 0.9837 0
3256702490277205376 PERI    32 SAP       8  3.0800 rotation         9.9335  0.4281  0.6944 3.126    0.014    0.016    0.9784 1.0000 0.9909 0.9917 0.9852 0.9893 0
3256702490277205376 PERI     5 CPM      16  3.0800 rotation         9.9335  0.4281  0.6944 3.0491   0.0071   0.0057   0.9805 1.0000 0.9805 0.9896 0.7512 0.9404 0
3256702490277205376 PERI     5 SAP      16  3.0800 rotation         9.9335  0.4281  0.6944 3.045    0.018    0.017    0.9775 1.0000 0.9947 0.9919 0.9886 0.9905 1
3256702490277205376 PERI    32 CPM      16  3.0800 rotation         9.9335  0.4281  0.6944 3.0895   0.0071   0.0076   0.9802 0.9997 0.9952 0.9891 0.9581 0.9845 0
3256702490277205376 PERI    32 SAP      16  3.0800 rotation         9.9335  0.4281  0.6944 3.128    0.010    0.009    0.9796 1.0000 0.9934 0.9917 0.9852 0.9900 0
3261733202649972992 THA      4 SAP       1  1.0287 rotation         7.3650  0.4504  0.6925 1.037    0.020    0.018    0.9637 1.0000 0.9914 0.9899 0.8975 0.9685 1
3261733202649972992 THA     31 SAP       1  1.0287 rotation         7.3650  0.4504  0.6925 1.037    0.009    0.012    0.9730 1.0000 0.9700 0.9905 0.5540 0.8975 0
3261733202649972992 THA      4 SAP       2  1.0287 rotation         7.3650  0.4504  0.6925 1.036    0.013    0.013    0.9704 1.0000 0.9963 0.9899 0.8975 0.9708 1
3261733202649972992 THA     31 SAP       2  1.0287 rotation         7.3650  0.4504  0.6925 1.0369   0.0063   0.0062   0.9772 1.0000 0.9970 0.9905 0.5540 0.9037 0
3261733202649972992 THA      4 SAP       4  1.0287 rotation         7.3650  0.4504  0.6925 1.038    0.008    0.010    0.9745 1.0000 0.9845 0.9899 0.8975 0.9693 1
3261733202649972992 THA     31 SAP       4  1.0287 rotation         7.3650  0.4504  0.6925 1.0305   0.0028   0.0028   0.9800 1.0000 0.9975 0.9905 0.5540 0.9044 0
3261733202649972992 THA      4 SAP       8  1.0287 rotation         7.3650  0.4504  0.6925 1.0247   0.0009   0.0011   0.9813 1.0000 0.9850 0.9899 0.8975 0.9707 1
3261733202649972992 THA     31 SAP       8  1.0287 rotation         7.3650  0.4504  0.6925 1.0289   0.0015   0.0019   0.9808 1.0000 0.9721 0.9905 0.5540 0.8995 0
3261733202649972992 THA      4 SAP      16  1.0287 rotation         7.3650  0.4504  0.6925 1.02458  0.00068  0.00069  0.9815 1.0000 0.9969 0.9899 0.8975 0.9732 1
3261733202649972992 THA     31 SAP      16  1.0287 rotation         7.3650  0.4504  0.6925 1.0290   0.0012   0.0012   0.9812 1.0000 0.9970 0.9905 0.5540 0.9045 0
4615070113356341632 THA     12 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.221    0.037    0.039    0.9649 1.0000 0.9959 0.9642 0.9985 0.9847 0
4615070113356341632 THA     13 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.216    0.015    0.014    0.9768 1.0000 0.9967 0.9708 0.9987 0.9886 1
4615070113356341632 THA     27 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.230    0.022    0.023    0.9735 1.0000 0.9964 0.9732 0.9977 0.9881 0
4615070113356341632 THA     39 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.2164   0.0060   0.0063   0.9799 1.0000 0.9960 0.9604 0.9962 0.9865 0
4615070113356341632 THA     65 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.208    0.016    0.018    0.9756 1.0000 0.9907 0.9615 0.9954 0.9846 0
4615070113356341632 THA     66 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 1.97     0.08     0.20     0.7531 1.0000 0.0710 0.9606 0.9954 0.7560 0
4615070113356341632 THA     67 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.211    0.019    0.019    0.9750 1.0000 0.9975 0.9562 0.9965 0.9850 0
4615070113356341632 THA     93 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.194    0.043    0.034    0.9641 1.0000 0.9746 0.7953 0.9962 0.9460 0
4615070113356341632 THA     94 CPM       1  2.2154 rotation        13.3616  1.1780  2.6124 2.217    0.043    0.039    0.9631 1.0000 0.9946 0.9484 0.9963 0.9805 0
4615070113356341632 THA     12 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.208    0.020    0.023    0.9737 1.0000 0.9890 0.9642 0.9985 0.9851 0
4615070113356341632 THA     13 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.2178   0.0056   0.0054   0.9802 1.0000 0.9968 0.9708 0.9987 0.9893 1
4615070113356341632 THA     27 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.211    0.010    0.014    0.9779 1.0000 0.9466 0.9732 0.9977 0.9791 0
4615070113356341632 THA     39 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.2164   0.0032   0.0032   0.9810 1.0000 0.9975 0.9604 0.9962 0.9870 0
4615070113356341632 THA     65 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.212    0.012    0.011    0.9780 1.0000 0.9962 0.9615 0.9954 0.9862 0
4615070113356341632 THA     66 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.2153   0.0058   0.0058   0.9801 1.0000 0.9975 0.9606 0.9954 0.9867 0
4615070113356341632 THA     67 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.210    0.013    0.012    0.9777 1.0000 0.9957 0.9562 0.9965 0.9852 0
4615070113356341632 THA     93 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.192    0.030    0.028    0.9700 1.0000 0.9950 0.7953 0.9962 0.9513 0
4615070113356341632 THA     94 CPM       2  2.2154 rotation        13.3616  1.1780  2.6124 2.219    0.032    0.027    0.9698 1.0000 0.9882 0.9484 0.9963 0.9805 0
4615070113356341632 THA     12 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.215    0.013    0.012    0.9775 1.0000 0.9940 0.9642 0.9985 0.9868 0
4615070113356341632 THA     13 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.2180   0.0037   0.0036   0.9808 1.0000 0.9959 0.9708 0.9987 0.9892 1
4615070113356341632 THA     27 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.2132   0.0060   0.0067   0.9799 1.0000 0.9931 0.9732 0.9977 0.9888 0
4615070113356341632 THA     39 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.2160   0.0021   0.0025   0.9813 1.0000 0.9864 0.9604 0.9962 0.9849 0
4615070113356341632 THA     65 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.2151   0.0041   0.0036   0.9807 1.0000 0.9907 0.9615 0.9954 0.9857 0
4615070113356341632 THA     66 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.2163   0.0035   0.0030   0.9810 1.0000 0.9876 0.9606 0.9954 0.9849 0
4615070113356341632 THA     67 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.2106   0.0025   0.0023   0.9812 1.0000 0.9936 0.9562 0.9965 0.9855 0
4615070113356341632 THA     93 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.189    0.023    0.021    0.9733 1.0000 0.9952 0.7953 0.9962 0.9520 0
4615070113356341632 THA     94 CPM       4  2.2154 rotation        13.3616  1.1780  2.6124 2.219    0.022    0.019    0.9741 1.0000 0.9890 0.9484 0.9963 0.9816 0
4615070113356341632 THA     12 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.2175   0.0082   0.0080   0.9792 1.0000 0.9969 0.9642 0.9985 0.9878 0
4615070113356341632 THA     13 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.2168   0.0023   0.0025   0.9812 1.0000 0.9943 0.9708 0.9987 0.9890 0
4615070113356341632 THA     27 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.2149   0.0044   0.0045   0.9805 1.0000 0.9969 0.9732 0.9977 0.9897 1
4615070113356341632 THA     39 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.2165   0.0016   0.0016   0.9815 1.0000 0.9969 0.9604 0.9962 0.9870 0
4615070113356341632 THA     65 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.2147   0.0014   0.0013   0.9816 1.0000 0.9968 0.9615 0.9954 0.9871 0
4615070113356341632 THA     66 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.2159   0.0020   0.0021   0.9813 1.0000 0.9960 0.9606 0.9954 0.9867 0
4615070113356341632 THA     67 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.2104   0.0013   0.0016   0.9815 1.0000 0.9764 0.9562 0.9965 0.9821 0
4615070113356341632 THA     93 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.191    0.014    0.014    0.9769 1.0000 0.9975 0.7953 0.9962 0.9532 0
4615070113356341632 THA     94 CPM       8  2.2154 rotation        13.3616  1.1780  2.6124 2.216    0.014    0.015    0.9767 1.0000 0.9963 0.9484 0.9963 0.9835 0
4615070113356341632 THA     12 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.2180   0.0052   0.0052   0.9803 1.0000 0.9975 0.9642 0.9985 0.9881 0
4615070113356341632 THA     13 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.21481  0.00039  0.00041  0.9819 1.0000 0.9962 0.9708 0.9987 0.9895 1
4615070113356341632 THA     27 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.2177   0.0034   0.0031   0.9809 1.0000 0.9943 0.9732 0.9977 0.9892 0
4615070113356341632 THA     39 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.2162   0.0012   0.0015   0.9816 1.0000 0.9755 0.9604 0.9962 0.9827 0
4615070113356341632 THA     65 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.21376  0.00086  0.00097  0.9817 1.0000 0.9916 0.9615 0.9954 0.9861 0
4615070113356341632 THA     66 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.2159   0.0015   0.0016   0.9815 1.0000 0.9941 0.9606 0.9954 0.9863 0
4615070113356341632 THA     67 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.2107   0.0011   0.0011   0.9817 1.0000 0.9962 0.9562 0.9965 0.9861 0
4615070113356341632 THA     93 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.2026   0.0087   0.0065   0.9794 1.0000 0.9586 0.7953 0.9962 0.9459 0
4615070113356341632 THA     94 CPM      16  2.2154 rotation        13.3616  1.1780  2.6124 2.217    0.012    0.010    0.9783 1.0000 0.9864 0.9484 0.9963 0.9819 0
4616932063282660608 THA      1 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 2.93     0.18     0.19     0.8143 0.9842 0.9932 0.9812 0.6128 0.8771 0
4616932063282660608 THA     12 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 3.32     0.25     0.30     0.6642 0.9998 0.9839 0.9833 0.0547 0.7372 0
4616932063282660608 THA     13 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 4.32     0.30     0.37     0.7076 1.0000 0.9815 0.9824 0.9347 0.9212 1
4616932063282660608 THA     27 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 3.88     0.32     0.37     0.6030 0.9995 0.9880 0.9795 0.0774 0.7295 0
4616932063282660608 THA     39 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 2.84     0.17     0.21     0.7947 0.9999 0.9788 0.9806 0.5922 0.8693 0
4616932063282660608 THA     66 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 5.30     0.69     0.21     0.6485 0.9999 0.0098 0.9680 0.9821 0.7217 0
4616932063282660608 THA     67 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 5.29     0.73     0.22     0.5989 0.9999 0.0090 0.9676 0.9812 0.7113 0
4616932063282660608 THA     93 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 4.59     0.29     0.38     0.7514 1.0000 0.9649 0.9614 0.9936 0.9343 0
4616932063282660608 THA     94 CPM       1  5.1974 rotation        12.9045  1.1638  2.5625 3.99     0.31     0.34     0.6804 1.0000 0.9946 0.9619 0.3081 0.7890 0
4616932063282660608 THA     95 CPM       1  5.1974 norot           12.9045  1.1638  2.5625 3.02     0.34     0.49     0.1869 0.4623 0.9031 0.9566 0.9429 0.6903 0
4616932063282660608 THA      1 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 5.21     0.14     0.13     0.9514 0.9055 0.9956 0.9812 0.4499 0.8567 0
4616932063282660608 THA     12 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 5.15     0.10     0.10     0.9614 0.9981 0.9975 0.9833 0.9660 0.9813 0
4616932063282660608 THA     13 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 5.218    0.092    0.097    0.9637 1.0000 0.9956 0.9824 0.9920 0.9867 1
4616932063282660608 THA     27 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 5.076    0.089    0.089    0.9643 0.9982 0.9975 0.9795 0.9808 0.9841 0
4616932063282660608 THA     39 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 2.88     0.15     0.15     0.8728 0.9999 0.9961 0.9806 0.5922 0.8883 0
4616932063282660608 THA     66 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 5.30     0.10     0.10     0.9621 0.9999 0.9975 0.9680 0.9821 0.9819 0
4616932063282660608 THA     67 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 5.282    0.088    0.093    0.9650 0.9999 0.9955 0.9676 0.9812 0.9818 0
4616932063282660608 THA     93 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 5.126    0.060    0.063    0.9713 1.0000 0.9955 0.9614 0.9936 0.9843 0
4616932063282660608 THA     94 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 4.996    0.081    0.085    0.9656 1.0000 0.9960 0.9619 0.9913 0.9829 0
4616932063282660608 THA     95 CPM       2  5.1974 rotation        12.9045  1.1638  2.5625 3.03     0.22     0.29     0.6527 0.4615 0.9734 0.9566 0.9429 0.7974 0
4616932063282660608 THA      1 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.229    0.081    0.073    0.9680 0.9047 0.9928 0.9812 0.4499 0.8593 0
4616932063282660608 THA     12 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.161    0.069    0.066    0.9700 0.9981 0.9957 0.9833 0.9660 0.9826 0
4616932063282660608 THA     13 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.24     0.08     0.10     0.9645 1.0000 0.9586 0.9824 0.9920 0.9795 0
4616932063282660608 THA     27 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.084    0.053    0.046    0.9737 0.9982 0.9891 0.9795 0.9808 0.9843 1
4616932063282660608 THA     39 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.228    0.084    0.096    0.9648 0.9976 0.9910 0.9806 0.6469 0.9162 0
4616932063282660608 THA     66 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.301    0.060    0.056    0.9724 0.9999 0.9957 0.9680 0.9821 0.9836 0
4616932063282660608 THA     67 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.272    0.043    0.048    0.9747 0.9999 0.9923 0.9676 0.9812 0.9831 0
4616932063282660608 THA     93 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.118    0.027    0.032    0.9775 1.0000 0.9850 0.9614 0.9936 0.9835 0
4616932063282660608 THA     94 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 5.042    0.054    0.046    0.9735 1.0000 0.9894 0.9619 0.9913 0.9832 0
4616932063282660608 THA     95 CPM       4  5.1974 rotation        12.9045  1.1638  2.5625 3.06     0.17     0.18     0.8426 0.4573 0.9950 0.9566 0.9429 0.8389 0
4616932063282660608 THA      1 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.183    0.014    0.016    0.9799 0.9068 0.9907 0.9812 0.4499 0.8617 0
4616932063282660608 THA     12 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.092    0.054    0.049    0.9733 0.9982 0.9942 0.9833 0.9660 0.9830 0
4616932063282660608 THA     13 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.168    0.023    0.026    0.9784 1.0000 0.9891 0.9824 0.9920 0.9884 1
4616932063282660608 THA     27 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.132    0.024    0.027    0.9781 0.9981 0.9927 0.9795 0.9808 0.9858 0
4616932063282660608 THA     39 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.237    0.054    0.051    0.9734 0.9976 0.9959 0.9806 0.6469 0.9189 0
4616932063282660608 THA     66 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.304    0.036    0.038    0.9764 0.9999 0.9950 0.9680 0.9821 0.9843 0
4616932063282660608 THA     67 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.280    0.031    0.034    0.9771 0.9999 0.9949 0.9676 0.9812 0.9841 0
4616932063282660608 THA     93 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.118    0.017    0.020    0.9793 1.0000 0.9913 0.9614 0.9936 0.9851 0
4616932063282660608 THA     94 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 5.063    0.027    0.029    0.9777 1.0000 0.9952 0.9619 0.9913 0.9852 0
4616932063282660608 THA     95 CPM       8  5.1974 rotation        12.9045  1.1638  2.5625 3.10     0.14     0.14     0.8987 0.4527 0.9964 0.9566 0.9429 0.8494 0
4616932063282660608 THA      1 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.1899   0.0044   0.0041   0.9814 0.9065 0.9944 0.9812 0.4499 0.8627 0
4616932063282660608 THA     12 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.092    0.014    0.015    0.9799 0.9982 0.9961 0.9833 0.9660 0.9847 0
4616932063282660608 THA     13 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.160    0.011    0.015    0.9802 1.0000 0.9656 0.9824 0.9920 0.9840 0
4616932063282660608 THA     27 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.128    0.016    0.016    0.9797 0.9981 0.9968 0.9795 0.9808 0.9870 1
4616932063282660608 THA     39 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.247    0.061    0.031    0.9746 0.9976 0.4054 0.9806 0.6469 0.8010 0
4616932063282660608 THA     66 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.231    0.040    0.041    0.9756 0.9999 0.9970 0.9680 0.9821 0.9845 0
4616932063282660608 THA     67 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.377    0.039    0.036    0.9764 0.9999 0.9955 0.9676 0.9812 0.9841 0
4616932063282660608 THA     93 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.117    0.013    0.014    0.9801 1.0000 0.9912 0.9614 0.9936 0.9852 0
4616932063282660608 THA     94 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 5.084    0.022    0.017    0.9791 1.0000 0.9685 0.9619 0.9913 0.9801 0
4616932063282660608 THA     95 CPM      16  5.1974 rotation        12.9045  1.1638  2.5625 3.18     0.12     0.16     0.9037 0.4427 0.9683 0.9566 0.9718 0.8486 0
4620322205523663360 THA      1 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.878    0.000    0.012    0.9763 0.9990 0.0000 0.9667 0.9860 0.7856 0
4620322205523663360 THA     12 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.8848   0.0016   0.0015   0.9808 0.9985 0.9961 0.9494 0.9622 0.9774 1
4620322205523663360 THA     13 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.8852   0.0036   0.0036   0.9789 0.9978 0.9975 0.9776 0.9198 0.9743 0
4620322205523663360 THA     27 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.880    0.006    0.013    0.9727 0.9804 0.3392 0.9729 0.8967 0.8324 0
4620322205523663360 THA     28 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.885    0.012    0.012    0.9700 0.9891 0.9975 0.9527 0.9077 0.9634 0
4620322205523663360 THA     39 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.8855   0.0018   0.0019   0.9805 0.9596 0.9958 0.9565 0.6564 0.9097 0
4620322205523663360 THA     62 CPM       1  0.8852 high_rms        15.7071  1.3660  3.6030 12.0     1.4      0.0      0.8327 0.1218 0.0000 0.0000 0.0682 0.2045 0
4620322205523663360 THA     66 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.8861   0.0011   0.0009   0.9812 0.9489 0.9907 0.9504 0.4094 0.8561 0
4620322205523663360 THA     67 CPM       1  0.8852 high_rms        15.7071  1.3660  3.6030 0.98     0.12     0.36     0.0031 0.8845 0.0266 0.0000 0.0535 0.1935 0
4620322205523663360 THA     68 CPM       1  0.8852 high_rms        15.7071  1.3660  3.6030 12.0     2.7      0.0      0.3694 0.1382 0.0000 0.1888 0.0754 0.1544 0
4620322205523663360 THA     89 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.877    0.002    0.015    0.9735 0.9961 0.0003 0.9553 0.9620 0.7774 0
4620322205523663360 THA     93 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.884    0.012    0.013    0.9692 0.9825 0.9929 0.7827 0.8421 0.9139 0
4620322205523663360 THA     95 CPM       1  0.8852 rotation        15.7071  1.3660  3.6030 0.884    0.016    0.016    0.9638 0.7035 0.9975 0.9386 0.9747 0.9156 0
4620322205523663360 THA      1 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.88470  0.00032  0.00031  0.9818 0.9990 0.9966 0.9667 0.9860 0.9860 1
4620322205523663360 THA     12 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.88518  0.00035  0.00037  0.9817 0.9985 0.9957 0.9494 0.9622 0.9775 0
4620322205523663360 THA     13 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.88546  0.00043  0.00054  0.9816 0.9978 0.9760 0.9776 0.9198 0.9706 0
4620322205523663360 THA     27 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.88430  0.00059  0.00057  0.9815 0.9801 0.9965 0.9729 0.8967 0.9656 0
4620322205523663360 THA     28 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.880    0.000    0.012    0.9764 0.9893 0.0000 0.9527 0.9077 0.7652 0
4620322205523663360 THA     39 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.88574  0.00070  0.00070  0.9814 0.9596 0.9975 0.9565 0.6564 0.9103 0
4620322205523663360 THA     62 CPM       2  0.8852 high_rms        15.7071  1.3660  3.6030 11.98    0.73     0.00     0.9418 0.1217 0.0000 0.0000 0.0682 0.2264 0
4620322205523663360 THA     66 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.88627  0.00069  0.00067  0.9815 0.9489 0.9968 0.9504 0.4094 0.8574 0
4620322205523663360 THA     67 CPM       2  0.8852 high_rms        15.7071  1.3660  3.6030 1.0      1.4      1.5      0.0000 0.8876 0.9931 0.0000 0.0535 0.3868 0
4620322205523663360 THA     68 CPM       2  0.8852 high_rms        15.7071  1.3660  3.6030 12.0     1.1      0.0      0.9021 0.1381 0.0000 0.1888 0.0754 0.2609 0
4620322205523663360 THA     89 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.882    0.000    0.011    0.9770 0.9960 0.0000 0.9553 0.9620 0.7781 0
4620322205523663360 THA     93 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.88498  0.00061  0.00058  0.9815 0.9824 0.9964 0.7827 0.8421 0.9170 0
4620322205523663360 THA     95 CPM       2  0.8852 rotation        15.7071  1.3660  3.6030 0.886    0.013    0.013    0.9678 0.7026 0.9975 0.9386 0.9747 0.9162 0
4620322205523663360 THA      1 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88473  0.00029  0.00029  0.9818 0.9990 0.9969 0.9667 0.9860 0.9861 1
4620322205523663360 THA     12 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88528  0.00037  0.00027  0.9818 0.9985 0.9473 0.9494 0.9622 0.9678 0
4620322205523663360 THA     13 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88540  0.00033  0.00036  0.9817 0.9978 0.9936 0.9776 0.9198 0.9741 0
4620322205523663360 THA     27 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88423  0.00049  0.00054  0.9816 0.9801 0.9936 0.9729 0.8967 0.9650 0
4620322205523663360 THA     28 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88529  0.00046  0.00052  0.9816 0.9891 0.9920 0.9527 0.9077 0.9646 0
4620322205523663360 THA     39 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88584  0.00057  0.00060  0.9815 0.9596 0.9958 0.9565 0.6564 0.9100 0
4620322205523663360 THA     62 CPM       4  0.8852 high_rms        15.7071  1.3660  3.6030 11.9     1.2      0.0      0.8854 0.1223 0.0000 0.0000 0.0682 0.2152 0
4620322205523663360 THA     66 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88631  0.00057  0.00062  0.9815 0.9489 0.9940 0.9504 0.4094 0.8569 0
4620322205523663360 THA     67 CPM       4  0.8852 high_rms        15.7071  1.3660  3.6030 10       32       1        0.0000 0.1582 0.0000 0.0000 0.0499 0.0416 0
4620322205523663360 THA     68 CPM       4  0.8852 high_rms        15.7071  1.3660  3.6030 11.9     1.0      0.0      0.9038 0.1388 0.0000 0.1888 0.0754 0.2614 0
4620322205523663360 THA     89 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88498  0.00030  0.00035  0.9817 0.9960 0.9890 0.9553 0.9620 0.9768 0
4620322205523663360 THA     93 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.88505  0.00056  0.00049  0.9816 0.9824 0.9920 0.7827 0.8421 0.9161 0
4620322205523663360 THA     95 CPM       4  0.8852 rotation        15.7071  1.3660  3.6030 0.8876   0.0037   0.0038   0.9788 0.7019 0.9967 0.9386 0.9747 0.9181 0
4620322205523663360 THA      1 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88476  0.00030  0.00026  0.9818 0.9990 0.9875 0.9667 0.9860 0.9842 1
4620322205523663360 THA     12 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88526  0.00036  0.00029  0.9818 0.9985 0.9767 0.9494 0.9622 0.9737 0
4620322205523663360 THA     13 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88534  0.00030  0.00035  0.9818 0.9978 0.9870 0.9776 0.9198 0.9728 0
4620322205523663360 THA     27 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88420  0.00047  0.00054  0.9816 0.9801 0.9896 0.9729 0.8967 0.9642 0
4620322205523663360 THA     28 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88535  0.00048  0.00047  0.9816 0.9891 0.9970 0.9527 0.9077 0.9656 0
4620322205523663360 THA     39 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88593  0.00058  0.00056  0.9816 0.9595 0.9963 0.9565 0.6564 0.9100 0
4620322205523663360 THA     62 CPM       8  0.8852 high_rms        15.7071  1.3660  3.6030 12       17       0        0.0000 0.1223 0.0000 0.0000 0.0682 0.0381 0
4620322205523663360 THA     66 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88650  0.00062  0.00061  0.9815 0.9489 0.9969 0.9504 0.4094 0.8574 0
4620322205523663360 THA     67 CPM       8  0.8852 high_rms        15.7071  1.3660  3.6030 12       37       0        0.0000 0.1431 0.0000 0.0000 0.0517 0.0390 0
4620322205523663360 THA     68 CPM       8  0.8852 high_rms        15.7071  1.3660  3.6030 12       25       0        0.0000 0.1388 0.0000 0.1888 0.0754 0.0806 0
4620322205523663360 THA     89 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88496  0.00028  0.00037  0.9818 0.9960 0.9628 0.9553 0.9620 0.9716 0
4620322205523663360 THA     93 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.88502  0.00052  0.00048  0.9816 0.9824 0.9944 0.7827 0.8421 0.9166 0
4620322205523663360 THA     95 CPM       8  0.8852 rotation        15.7071  1.3660  3.6030 0.8880   0.0036   0.0031   0.9791 0.7017 0.9912 0.9386 0.9747 0.9171 0
4620322205523663360 THA      1 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88472  0.00027  0.00027  0.9818 0.9990 0.9975 0.9667 0.9860 0.9862 1
4620322205523663360 THA     12 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88514  0.00028  0.00033  0.9818 0.9985 0.9879 0.9494 0.9622 0.9760 0
4620322205523663360 THA     13 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88537  0.00034  0.00031  0.9818 0.9978 0.9934 0.9776 0.9198 0.9741 0
4620322205523663360 THA     27 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88425  0.00049  0.00051  0.9816 0.9801 0.9963 0.9729 0.8967 0.9655 0
4620322205523663360 THA     28 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88550  0.00053  0.00038  0.9816 0.9891 0.9427 0.9527 0.9077 0.9547 0
4620322205523663360 THA     39 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88587  0.00053  0.00061  0.9816 0.9596 0.9902 0.9565 0.6564 0.9088 0
4620322205523663360 THA     62 CPM      16  0.8852 high_rms        15.7071  1.3660  3.6030 12       38       0        0.0000 0.1223 0.0000 0.0000 0.0682 0.0381 0
4620322205523663360 THA     66 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88692  0.00074  0.00067  0.9814 0.9488 0.9928 0.9504 0.4094 0.8566 0
4620322205523663360 THA     67 CPM      16  0.8852 high_rms        15.7071  1.3660  3.6030 6        16       3        0.0000 0.2469 0.0003 0.0000 0.0492 0.0593 0
4620322205523663360 THA     68 CPM      16  0.8852 high_rms        15.7071  1.3660  3.6030 12       39       0        0.0000 0.1388 0.0000 0.1888 0.0754 0.0806 0
4620322205523663360 THA     89 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88498  0.00028  0.00035  0.9818 0.9960 0.9757 0.9553 0.9620 0.9741 0
4620322205523663360 THA     93 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.88493  0.00047  0.00054  0.9816 0.9824 0.9904 0.7827 0.8421 0.9158 0
4620322205523663360 THA     95 CPM      16  0.8852 rotation        15.7071  1.3660  3.6030 0.8868   0.0028   0.0039   0.9791 0.7023 0.9221 0.9386 0.9747 0.9034 0
4622453093418397952 THA      1 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2337   0.0038   0.0042   0.9796 1.0000 0.9923 0.9876 0.8544 0.9628 0
4622453093418397952 THA      8 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2360   0.0022   0.0025   0.9806 1.0000 0.9932 0.9872 0.3434 0.8609 0
4622453093418397952 THA     12 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2340   0.0027   0.0030   0.9803 1.0000 0.9924 0.9898 0.9954 0.9916 0
4622453093418397952 THA     27 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2436   0.0099   0.0092   0.9757 1.0000 0.9944 0.9885 0.9910 0.9899 0
4622453093418397952 THA     28 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.240    0.012    0.014    0.9728 1.0000 0.9875 0.9897 0.8554 0.9611 0
4622453093418397952 THA     35 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.256    0.019    0.017    0.9684 1.0000 0.9926 0.9901 0.8497 0.9602 0
4622453093418397952 THA     38 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2356   0.0094   0.0094   0.9758 1.0000 0.9975 0.9897 0.1104 0.8147 0
4622453093418397952 THA     39 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2421   0.0098   0.0100   0.9754 1.0000 0.9969 0.9895 0.8320 0.9588 0
4622453093418397952 THA     61 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2516   0.0058   0.0056   0.9785 1.0000 0.9967 0.9884 0.9947 0.9917 1
4622453093418397952 THA     62 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2455   0.0093   0.0077   0.9765 1.0000 0.9850 0.9901 0.9817 0.9866 0
4622453093418397952 THA     65 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.243    0.009    0.011    0.9753 1.0000 0.9805 0.9909 0.7813 0.9456 0
4622453093418397952 THA     66 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2499   0.0096   0.0085   0.9761 1.0000 0.9918 0.9898 0.9405 0.9796 0
4622453093418397952 THA     67 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 2.74     0.15     0.22     0.7791 1.0000 0.9120 0.9906 0.0542 0.7472 0
4622453093418397952 THA     68 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2425   0.0036   0.0048   0.9795 1.0000 0.9624 0.9903 0.7708 0.9406 0
4622453093418397952 THA     88 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2396   0.0085   0.0089   0.9763 1.0000 0.9963 0.9887 0.9186 0.9760 0
4622453093418397952 THA     89 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2533   0.0081   0.0084   0.9767 1.0000 0.9963 0.9898 0.8800 0.9686 0
4622453093418397952 THA     93 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2438   0.0054   0.0076   0.9779 1.0000 0.9350 0.9908 0.8798 0.9567 0
4622453093418397952 THA     94 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.2512   0.0065   0.0098   0.9768 1.0000 0.8808 0.9885 0.9910 0.9674 0
4622453093418397952 THA     95 SAP       1  1.2403 rotation         8.0162  0.4259  0.6875 1.239    0.017    0.020    0.9676 1.0000 0.9864 0.9898 0.9957 0.9879 0
4622453093418397952 THA      1 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2335   0.0021   0.0024   0.9807 1.0000 0.9907 0.9876 0.8544 0.9627 0
4622453093418397952 THA      8 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2364   0.0015   0.0013   0.9812 1.0000 0.9868 0.9872 0.3434 0.8597 0
4622453093418397952 THA     12 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2344   0.0016   0.0016   0.9811 1.0000 0.9968 0.9898 0.9954 0.9926 1
4622453093418397952 THA     27 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2432   0.0062   0.0064   0.9781 1.0000 0.9963 0.9885 0.9910 0.9908 0
4622453093418397952 THA     28 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2414   0.0086   0.0092   0.9762 1.0000 0.9953 0.9897 0.8554 0.9633 0
4622453093418397952 THA     35 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.259    0.010    0.013    0.9741 1.0000 0.9707 0.9901 0.8497 0.9569 0
4622453093418397952 THA     38 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2386   0.0066   0.0055   0.9782 1.0000 0.9844 0.9897 0.1104 0.8125 0
4622453093418397952 THA     39 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2421   0.0056   0.0062   0.9783 1.0000 0.9941 0.9895 0.8320 0.9588 0
4622453093418397952 THA     61 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2510   0.0033   0.0038   0.9799 1.0000 0.9886 0.9884 0.9947 0.9903 0
4622453093418397952 THA     62 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2443   0.0056   0.0060   0.9784 1.0000 0.9954 0.9901 0.9817 0.9891 0
4622453093418397952 THA     65 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2440   0.0038   0.0042   0.9796 1.0000 0.9938 0.9909 0.7813 0.9491 0
4622453093418397952 THA     66 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2464   0.0052   0.0062   0.9785 1.0000 0.9875 0.9898 0.9405 0.9793 0
4622453093418397952 THA     67 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 2.76     0.11     0.19     0.8575 1.0000 0.7311 0.9906 0.0542 0.7267 0
4622453093418397952 THA     68 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2428   0.0025   0.0030   0.9804 1.0000 0.9834 0.9903 0.7708 0.9450 0
4622453093418397952 THA     88 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2308   0.0027   0.0029   0.9804 1.0000 0.9949 0.9887 0.9186 0.9765 0
4622453093418397952 THA     89 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2545   0.0063   0.0059   0.9783 1.0000 0.9954 0.9898 0.8800 0.9687 0
4622453093418397952 THA     93 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2437   0.0035   0.0040   0.9797 1.0000 0.9903 0.9908 0.8798 0.9681 0
4622453093418397952 THA     94 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.2518   0.0052   0.0062   0.9785 1.0000 0.9850 0.9885 0.9910 0.9886 0
4622453093418397952 THA     95 SAP       2  1.2403 rotation         8.0162  0.4259  0.6875 1.239    0.009    0.011    0.9753 1.0000 0.9813 0.9898 0.9957 0.9884 0
4622453093418397952 THA      1 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2334   0.0015   0.0014   0.9812 1.0000 0.9940 0.9876 0.8544 0.9634 0
4622453093418397952 THA      8 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.23632  0.00095  0.00087  0.9815 1.0000 0.9939 0.9872 0.3434 0.8612 0
4622453093418397952 THA     12 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2342   0.0010   0.0012   0.9814 1.0000 0.9890 0.9898 0.9954 0.9911 1
4622453093418397952 THA     27 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2431   0.0026   0.0024   0.9805 1.0000 0.9941 0.9885 0.9910 0.9908 0
4622453093418397952 THA     28 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2427   0.0055   0.0059   0.9785 1.0000 0.9947 0.9897 0.8554 0.9636 0
4622453093418397952 THA     35 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2643   0.0058   0.0063   0.9783 1.0000 0.9942 0.9901 0.8497 0.9625 0
4622453093418397952 THA     38 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2396   0.0035   0.0032   0.9800 1.0000 0.9941 0.9897 0.1104 0.8148 0
4622453093418397952 THA     39 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2416   0.0025   0.0028   0.9805 1.0000 0.9929 0.9895 0.8320 0.9590 0
4622453093418397952 THA     61 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2512   0.0021   0.0026   0.9806 1.0000 0.9796 0.9884 0.9947 0.9887 0
4622453093418397952 THA     62 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2441   0.0028   0.0030   0.9803 1.0000 0.9943 0.9901 0.9817 0.9893 0
4622453093418397952 THA     65 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2444   0.0019   0.0017   0.9810 1.0000 0.9951 0.9909 0.7813 0.9497 0
4622453093418397952 THA     66 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2411   0.0016   0.0018   0.9810 1.0000 0.9924 0.9898 0.9405 0.9808 0
4622453093418397952 THA     67 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 2.82     0.10     0.13     0.9093 1.0000 0.9685 0.9906 0.0542 0.7845 0
4622453093418397952 THA     68 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2429   0.0018   0.0019   0.9809 1.0000 0.9960 0.9903 0.7708 0.9476 0
4622453093418397952 THA     88 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2304   0.0015   0.0018   0.9810 1.0000 0.9890 0.9887 0.9186 0.9755 0
4622453093418397952 THA     89 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2482   0.0021   0.0022   0.9807 1.0000 0.9963 0.9898 0.8800 0.9694 0
4622453093418397952 THA     93 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2436   0.0025   0.0025   0.9806 1.0000 0.9975 0.9908 0.8798 0.9697 0
4622453093418397952 THA     94 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2515   0.0038   0.0044   0.9796 1.0000 0.9890 0.9885 0.9910 0.9896 0
4622453093418397952 THA     95 SAP       4  1.2403 rotation         8.0162  0.4259  0.6875 1.2391   0.0062   0.0073   0.9777 1.0000 0.9886 0.9898 0.9957 0.9904 0
4622453093418397952 THA      1 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2329   0.0011   0.0011   0.9814 1.0000 0.9963 0.9876 0.8544 0.9639 0
4622453093418397952 THA      8 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.23618  0.00064  0.00067  0.9816 1.0000 0.9962 0.9872 0.3434 0.8617 0
4622453093418397952 THA     12 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.23425  0.00073  0.00080  0.9816 1.0000 0.9942 0.9898 0.9954 0.9922 1
4622453093418397952 THA     27 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2429   0.0013   0.0016   0.9812 1.0000 0.9855 0.9885 0.9910 0.9892 0
4622453093418397952 THA     28 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2444   0.0018   0.0020   0.9809 1.0000 0.9916 0.9897 0.8554 0.9635 0
4622453093418397952 THA     35 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2639   0.0028   0.0035   0.9801 1.0000 0.9776 0.9901 0.8497 0.9595 0
4622453093418397952 THA     38 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2391   0.0014   0.0015   0.9812 1.0000 0.9931 0.9897 0.1104 0.8149 0
4622453093418397952 THA     39 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2413   0.0015   0.0016   0.9811 1.0000 0.9955 0.9895 0.8320 0.9596 0
4622453093418397952 THA     61 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2515   0.0015   0.0019   0.9810 1.0000 0.9786 0.9884 0.9947 0.9885 0
4622453093418397952 THA     62 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2444   0.0020   0.0018   0.9809 1.0000 0.9907 0.9901 0.9817 0.9887 0
4622453093418397952 THA     65 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2445   0.0011   0.0011   0.9814 1.0000 0.9970 0.9909 0.7813 0.9501 0
4622453093418397952 THA     66 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2412   0.0010   0.0011   0.9814 1.0000 0.9945 0.9898 0.9405 0.9812 0
4622453093418397952 THA     67 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 2.729    0.061    0.086    0.9489 1.0000 0.9350 0.9906 0.0542 0.7857 0
4622453093418397952 THA     68 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2426   0.0011   0.0014   0.9813 1.0000 0.9824 0.9903 0.7708 0.9450 0
4622453093418397952 THA     88 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2306   0.0012   0.0010   0.9814 1.0000 0.9899 0.9887 0.9186 0.9757 0
4622453093418397952 THA     89 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2480   0.0015   0.0012   0.9812 1.0000 0.9827 0.9898 0.8800 0.9667 0
4622453093418397952 THA     93 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2429   0.0014   0.0016   0.9811 1.0000 0.9931 0.9908 0.8798 0.9690 0
4622453093418397952 THA     94 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2509   0.0031   0.0029   0.9802 1.0000 0.9955 0.9885 0.9910 0.9911 0
4622453093418397952 THA     95 SAP       8  1.2403 rotation         8.0162  0.4259  0.6875 1.2397   0.0048   0.0051   0.9789 1.0000 0.9958 0.9898 0.9957 0.9920 0
4622453093418397952 THA      1 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.23350  0.00086  0.00080  0.9815 1.0000 0.9946 0.9876 0.8544 0.9636 0
4622453093418397952 THA      8 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.23610  0.00046  0.00058  0.9817 1.0000 0.9766 0.9872 0.3434 0.8578 0
4622453093418397952 THA     12 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.23437  0.00057  0.00054  0.9817 1.0000 0.9955 0.9898 0.9954 0.9925 1
4622453093418397952 THA     27 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2435   0.0011   0.0010   0.9814 1.0000 0.9875 0.9885 0.9910 0.9897 0
4622453093418397952 THA     28 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2449   0.0012   0.0011   0.9813 1.0000 0.9946 0.9897 0.8554 0.9642 0
4622453093418397952 THA     35 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2645   0.0020   0.0023   0.9808 1.0000 0.9902 0.9901 0.8497 0.9622 0
4622453093418397952 THA     38 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2383   0.0010   0.0010   0.9814 1.0000 0.9964 0.9897 0.1104 0.8156 0
4622453093418397952 THA     39 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2411   0.0012   0.0010   0.9814 1.0000 0.9855 0.9895 0.8320 0.9577 0
4622453093418397952 THA     61 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2517   0.0012   0.0013   0.9813 1.0000 0.9899 0.9884 0.9947 0.9909 0
4622453093418397952 THA     62 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2441   0.0013   0.0013   0.9813 1.0000 0.9970 0.9901 0.9817 0.9900 0
4622453093418397952 THA     65 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.24483  0.00074  0.00071  0.9816 1.0000 0.9964 0.9909 0.7813 0.9500 0
4622453093418397952 THA     66 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.24175  0.00083  0.00070  0.9816 1.0000 0.9875 0.9898 0.9405 0.9799 0
4622453093418397952 THA     67 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 2.4914   0.0038   0.0039   0.9809 1.0000 0.9962 0.9906 0.0511 0.8038 0
4622453093418397952 THA     68 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.24281  0.00093  0.00089  0.9815 1.0000 0.9963 0.9903 0.7708 0.9478 0
4622453093418397952 THA     88 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.23035  0.00082  0.00081  0.9815 1.0000 0.9970 0.9887 0.9186 0.9772 0
4622453093418397952 THA     89 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2481   0.0011   0.0008   0.9815 1.0000 0.9714 0.9898 0.8800 0.9645 0
4622453093418397952 THA     93 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2419   0.0010   0.0012   0.9814 1.0000 0.9820 0.9908 0.8798 0.9668 0
4622453093418397952 THA     94 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2482   0.0017   0.0024   0.9808 1.0000 0.9330 0.9885 0.9910 0.9787 0
4622453093418397952 THA     95 SAP      16  1.2403 rotation         8.0162  0.4259  0.6875 1.2387   0.0038   0.0045   0.9795 1.0000 0.9855 0.9898 0.9957 0.9901 0
4625532207010912896 THA      1 CPM       1  0.2488 norot           16.4452  1.9839  3.2453 0.2461   0.0000   0.0042   0.9749 0.9996 0.0000 0.9683 0.3837 0.6653 0
4625532207010912896 THA      5 CPM       1  0.2488 rotation        16.4452  1.9839  3.2453 0.24883  0.00044  0.00048  0.9807 0.9997 0.9941 0.9700 0.2648 0.8419 1
4625532207010912896 THA     12 CPM       1  0.2488 norot           16.4452  1.9839  3.2453 0.2464   0.0000   0.0042   0.9749 0.9996 0.0000 0.9628 0.2374 0.6349 0
4625532207010912896 THA     13 CPM       1  0.2488 norot           16.4452  1.9839  3.2453 0.2452   0.0000   0.0049   0.9735 0.9999 0.0000 0.9765 0.2573 0.6414 0
4625532207010912896 THA     27 CPM       1  0.2488 norot           16.4452  1.9839  3.2453 0.35     0.03     0.86     0.0000 0.9886 0.0000 0.9672 0.0625 0.4037 0
4625532207010912896 THA     28 CPM       1  0.2488 rotation        16.4452  1.9839  3.2453 0.3492   0.0065   0.0065   0.9628 0.9936 0.9975 0.9434 0.0933 0.7981 0
4625532207010912896 THA     39 CPM       1  0.2488 norot           16.4452  1.9839  3.2453 0.3454   0.0000   0.0064   0.9742 0.9961 0.0000 0.9584 0.1458 0.6149 0
4625532207010912896 THA     62 CPM       1  0.2488 high_rms        16.4452  1.9839  3.2453 11.97    0.97     0.00     0.9150 0.1305 0.0000 0.0027 0.0799 0.2256 0
4625532207010912896 THA     66 CPM       1  0.2488 rotation        16.4452  1.9839  3.2453 0.3498   0.0045   0.0045   0.9702 0.9973 0.9975 0.9440 0.2689 0.8356 0
4625532207010912896 THA     67 CPM       1  0.2488 high_rms        16.4452  1.9839  3.2453 10.7     1.5      0.8      0.4608 0.1589 0.3945 0.0000 0.0661 0.2160 0
4625532207010912896 THA     68 CPM       1  0.2488 norot           16.4452  1.9839  3.2453 0.331    0.000    0.028    0.9074 0.9978 0.0000 0.8816 0.0951 0.5764 0
4625532207010912896 THA     89 CPM       1  0.2488 norot           16.4452  1.9839  3.2453 0.3458   0.0000   0.0059   0.9749 0.9963 0.0000 0.9488 0.1573 0.6155 0
4625532207010912896 THA     93 CPM       1  0.2488 high_rms        16.4452  1.9839  3.2453 0.352    0.038    0.086    0.0457 0.9933 0.1446 0.0099 0.0572 0.2501 0
4625532207010912896 THA     94 CPM       1  0.2488 high_rms        16.4452  1.9839  3.2453 8.3      1.3      1.1      0.1336 0.1476 0.9907 0.0064 0.0585 0.2674 0
4625532207010912896 THA     95 CPM       1  0.2488 rotation        16.4452  1.9839  3.2453 0.3494   0.0061   0.0067   0.9633 0.7403 0.9936 0.9330 0.2914 0.7844 0
4625532207010912896 THA      1 CPM       2  0.2488 rotation        16.4452  1.9839  3.2453 0.248845 0.000071 0.000066 0.9818 0.9996 0.9950 0.9683 0.3837 0.8657 1
4625532207010912896 THA      5 CPM       2  0.2488 rotation        16.4452  1.9839  3.2453 0.248800 0.000094 0.000098 0.9817 0.9997 0.9963 0.9700 0.2648 0.8425 0
4625532207010912896 THA     12 CPM       2  0.2488 norot           16.4452  1.9839  3.2453 0.2480   0.0000   0.0031   0.9770 0.9995 0.0000 0.9628 0.2374 0.6354 0
4625532207010912896 THA     13 CPM       2  0.2488 norot           16.4452  1.9839  3.2453 0.2479   0.0000   0.0031   0.9770 0.9999 0.0000 0.9765 0.2573 0.6421 0
4625532207010912896 THA     27 CPM       2  0.2488 norot           16.4452  1.9839  3.2453 0.35     0.03     0.84     0.0000 0.9886 0.0000 0.9672 0.0625 0.4037 0
4625532207010912896 THA     28 CPM       2  0.2488 rotation        16.4452  1.9839  3.2453 0.3499   0.0024   0.0017   0.9773 0.9935 0.9221 0.9434 0.0933 0.7859 0
4625532207010912896 THA     39 CPM       2  0.2488 norot           16.4452  1.9839  3.2453 0.3484   0.0000   0.0044   0.9770 0.9959 0.0000 0.9584 0.1458 0.6154 0
4625532207010912896 THA     62 CPM       2  0.2488 high_rms        16.4452  1.9839  3.2453 11.99    0.47     0.00     0.9615 0.1304 0.0000 0.0027 0.0799 0.2349 0
4625532207010912896 THA     66 CPM       2  0.2488 norot           16.4452  1.9839  3.2453 0.3484   0.0000   0.0044   0.9770 0.9974 0.0000 0.9440 0.2689 0.6374 0
4625532207010912896 THA     67 CPM       2  0.2488 high_rms        16.4452  1.9839  3.2453 10.67    0.81     0.71     0.7572 0.1591 0.9912 0.0000 0.0661 0.3947 0
4625532207010912896 THA     68 CPM       2  0.2488 norot           16.4452  1.9839  3.2453 0.3475   0.0000   0.0049   0.9763 0.9972 0.0000 0.8816 0.0951 0.5900 0
4625532207010912896 THA     89 CPM       2  0.2488 norot           16.4452  1.9839  3.2453 0.3481   0.0000   0.0049   0.9763 0.9962 0.0000 0.9488 0.1573 0.6157 0
4625532207010912896 THA     93 CPM       2  0.2488 high_rms        16.4452  1.9839  3.2453 0.35     0.30     0.82     0.0000 0.9933 0.0347 0.0099 0.0572 0.2190 0
4625532207010912896 THA     94 CPM       2  0.2488 high_rms        16.4452  1.9839  3.2453 8.6      1.3      1.0      0.1872 0.1438 0.9586 0.0064 0.0585 0.2709 0
4625532207010912896 THA     95 CPM       2  0.2488 rotation        16.4452  1.9839  3.2453 0.3494   0.0048   0.0053   0.9684 0.7403 0.9929 0.9330 0.2914 0.7852 0
4625532207010912896 THA      1 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.248838 0.000059 0.000068 0.9818 0.9996 0.9907 0.9683 0.3837 0.8648 1
4625532207010912896 THA      5 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.248804 0.000077 0.000075 0.9818 0.9997 0.9968 0.9700 0.2648 0.8426 0
4625532207010912896 THA     12 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.248911 0.000068 0.000088 0.9818 0.9995 0.9681 0.9628 0.2374 0.8299 0
4625532207010912896 THA     13 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.248691 0.000078 0.000064 0.9818 0.9999 0.9820 0.9765 0.2573 0.8395 0
4625532207010912896 THA     27 CPM       4  0.2488 norot           16.4452  1.9839  3.2453 0.35     0.24     0.87     0.0000 0.9887 0.0043 0.9672 0.0625 0.4046 0
4625532207010912896 THA     28 CPM       4  0.2488 norot           16.4452  1.9839  3.2453 0.3516   0.0029   0.0000   0.9788 0.9934 0.0000 0.9434 0.0933 0.6018 0
4625532207010912896 THA     39 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.35002  0.00021  0.00020  0.9816 0.9958 0.9952 0.9584 0.1458 0.8154 0
4625532207010912896 THA     62 CPM       4  0.2488 high_rms        16.4452  1.9839  3.2453 11.99    0.29     0.00     0.9709 0.1303 0.0000 0.0027 0.0799 0.2368 0
4625532207010912896 THA     66 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.34989  0.00015  0.00015  0.9817 0.9973 0.9975 0.9440 0.2689 0.8379 0
4625532207010912896 THA     67 CPM       4  0.2488 high_rms        16.4452  1.9839  3.2453 11.9     1.6      0.0      0.7801 0.1478 0.0000 0.0000 0.0661 0.1988 0
4625532207010912896 THA     68 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.35007  0.00025  0.00029  0.9815 0.9971 0.9898 0.8816 0.0951 0.7890 0
4625532207010912896 THA     89 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.34982  0.00018  0.00017  0.9817 0.9961 0.9959 0.9488 0.1573 0.8159 0
4625532207010912896 THA     93 CPM       4  0.2488 high_rms        16.4452  1.9839  3.2453 0.35     0.29     0.84     0.0000 0.9935 0.0249 0.0099 0.0572 0.2171 0
4625532207010912896 THA     94 CPM       4  0.2488 high_rms        16.4452  1.9839  3.2453 9        23       1        0.0000 0.1428 0.0000 0.0064 0.0585 0.0415 0
4625532207010912896 THA     95 CPM       4  0.2488 rotation        16.4452  1.9839  3.2453 0.3498   0.0015   0.0016   0.9785 0.7398 0.9954 0.9330 0.2914 0.7876 0
4625532207010912896 THA      1 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.248856 0.000062 0.000055 0.9818 0.9996 0.9916 0.9683 0.3837 0.8650 1
4625532207010912896 THA      5 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.248792 0.000069 0.000084 0.9818 0.9997 0.9838 0.9700 0.2648 0.8400 0
4625532207010912896 THA     12 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.248918 0.000072 0.000079 0.9818 0.9995 0.9942 0.9628 0.2374 0.8352 0
4625532207010912896 THA     13 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.248689 0.000070 0.000067 0.9818 0.9999 0.9963 0.9765 0.2573 0.8423 0
4625532207010912896 THA     27 CPM       8  0.2488 norot           16.4452  1.9839  3.2453 4        11       3        0.0000 0.2433 0.0023 0.9672 0.0571 0.2540 0
4625532207010912896 THA     28 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.347    0.029    0.029    0.6501 0.9937 0.9975 0.9434 0.0933 0.7356 0
4625532207010912896 THA     39 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.35005  0.00018  0.00020  0.9816 0.9958 0.9942 0.9584 0.1458 0.8152 0
4625532207010912896 THA     62 CPM       8  0.2488 high_rms        16.4452  1.9839  3.2453 11.9     1.0      0.0      0.9048 0.1311 0.0000 0.0027 0.0799 0.2237 0
4625532207010912896 THA     66 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.34992  0.00015  0.00013  0.9817 0.9973 0.9931 0.9440 0.2689 0.8370 0
4625532207010912896 THA     67 CPM       8  0.2488 high_rms        16.4452  1.9839  3.2453 11.9     2.0      0.0      0.6625 0.1478 0.0000 0.0000 0.0661 0.1753 0
4625532207010912896 THA     68 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.35009  0.00027  0.00027  0.9815 0.9971 0.9975 0.8816 0.0951 0.7906 0
4625532207010912896 THA     89 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.34985  0.00018  0.00016  0.9817 0.9961 0.9909 0.9488 0.1573 0.8150 0
4625532207010912896 THA     93 CPM       8  0.2488 high_rms        16.4452  1.9839  3.2453 0.5      0.6      1.1      0.0000 0.9704 0.6763 0.0099 0.0529 0.3419 0
4625532207010912896 THA     94 CPM       8  0.2488 high_rms        16.4452  1.9839  3.2453 8        26       2        0.0000 0.1456 0.0000 0.0064 0.0585 0.0421 0
4625532207010912896 THA     95 CPM       8  0.2488 rotation        16.4452  1.9839  3.2453 0.348    0.031    0.031    0.6192 0.7424 0.9975 0.9330 0.2914 0.7167 0
4625532207010912896 THA      1 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.248847 0.000055 0.000060 0.9818 0.9996 0.9943 0.9683 0.3837 0.8656 1
4625532207010912896 THA      5 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.248806 0.000074 0.000074 0.9818 0.9997 0.9975 0.9700 0.2648 0.8428 0
4625532207010912896 THA     12 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.248930 0.000079 0.000074 0.9818 0.9995 0.9954 0.9628 0.2374 0.8354 0
4625532207010912896 THA     13 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.248697 0.000076 0.000061 0.9818 0.9999 0.9796 0.9765 0.2573 0.8390 0
4625532207010912896 THA     27 CPM      16  0.2488 norot           16.4452  1.9839  3.2453 11       33       1        0.0000 0.1284 0.0000 0.9672 0.0484 0.2288 0
4625532207010912896 THA     28 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.348    0.031    0.031    0.6180 0.9936 0.9975 0.9434 0.0933 0.7292 0
4625532207010912896 THA     39 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.35008  0.00021  0.00020  0.9816 0.9958 0.9963 0.9584 0.1458 0.8156 0
4625532207010912896 THA     62 CPM      16  0.2488 high_rms        16.4452  1.9839  3.2453 11.9     2.4      0.0      0.4728 0.1311 0.0000 0.0027 0.0799 0.1373 0
4625532207010912896 THA     66 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.34990  0.00015  0.00014  0.9817 0.9973 0.9955 0.9440 0.2689 0.8375 0
4625532207010912896 THA     67 CPM      16  0.2488 high_rms        16.4452  1.9839  3.2453 12       37       0        0.0000 0.1478 0.0000 0.0000 0.0661 0.0428 0
4625532207010912896 THA     68 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.348    0.031    0.031    0.6201 0.9972 0.9975 0.8816 0.0951 0.7183 0
4625532207010912896 THA     89 CPM      16  0.2488 rotation        16.4452  1.9839  3.2453 0.34985  0.00018  0.00018  0.9816 0.9961 0.9962 0.9488 0.1573 0.8160 0
4625532207010912896 THA     93 CPM      16  0.2488 high_rms        16.4452  1.9839  3.2453 12       40       0        0.0000 0.1300 0.0000 0.0099 0.0503 0.0380 0
4625532207010912896 THA     94 CPM      16  0.2488 high_rms        16.4452  1.9839  3.2453 3.6      9.0      3.0      0.0000 0.2812 0.0190 0.0064 0.0510 0.0715 0
4625532207010912896 THA     95 CPM      16  0.2488 norot           16.4452  1.9839  3.2453 0.35     0.05     0.42     0.0000 0.7432 0.0001 0.9330 0.2914 0.3936 0
4627265655812814464 THA      1 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.047    0.040    0.043    0.9605 0.8902 0.9945 0.9815 0.8960 0.9445 1
4627265655812814464 THA      2 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.045    0.046    0.054    0.9536 0.9168 0.9876 0.9833 0.7089 0.9101 0
4627265655812814464 THA      9 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.038    0.040    0.044    0.9598 0.7139 0.9945 0.9834 0.6425 0.8588 0
4627265655812814464 THA     12 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.055    0.054    0.062    0.9463 0.7993 0.9907 0.9834 0.6917 0.8823 0
4627265655812814464 THA     13 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.034    0.057    0.059    0.9456 0.8268 0.9967 0.9846 0.5186 0.8545 0
4627265655812814464 THA     27 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.069    0.077    0.086    0.9188 0.6534 0.9929 0.9838 0.3751 0.7848 0
4627265655812814464 THA     28 CPM       1  2.0329 norot           13.5590  1.1560  2.5364 4.1      2.4      0.2      0.0002 0.3253 0.0000 0.9821 0.0669 0.2749 0
4627265655812814464 THA     29 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.06     0.11     0.11     0.8741 0.6336 0.9975 0.9802 0.1244 0.7220 0
4627265655812814464 THA     39 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.046    0.044    0.051    0.9557 0.7188 0.9898 0.9807 0.4150 0.8120 0
4627265655812814464 THA     62 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.066    0.076    0.095    0.9126 0.5826 0.9776 0.9293 0.1371 0.7078 0
4627265655812814464 THA     66 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.033    0.036    0.036    0.9644 0.6325 0.9975 0.9788 0.3792 0.7905 0
4627265655812814464 THA     67 CPM       1  2.0329 high_rms        13.5590  1.1560  2.5364 11.9     2.4      0.0      0.4735 0.1392 0.0000 0.0000 0.0556 0.1337 0
4627265655812814464 THA     68 CPM       1  2.0329 high_rms        13.5590  1.1560  2.5364 9        21       1        0.0000 0.1449 0.0000 0.0030 0.0518 0.0399 0
4627265655812814464 THA     69 CPM       1  2.0329 norot           13.5590  1.1560  2.5364 2.037    0.083    0.091    0.9078 0.4556 0.9936 0.9531 0.0768 0.6774 0
4627265655812814464 THA     89 CPM       1  2.0329 rotation        13.5590  1.1560  2.5364 2.028    0.036    0.036    0.9638 0.9570 0.9975 0.9798 0.9491 0.9694 0
4627265655812814464 THA     93 CPM       1  2.0329 high_rms        13.5590  1.1560  2.5364 11       12       1        0.0000 0.1325 0.0000 0.0276 0.0573 0.0435 0
4627265655812814464 THA     94 CPM       1  2.0329 high_rms        13.5590  1.1560  2.5364 2.1      4.3      2.3      0.0000 0.4123 0.5442 0.0000 0.0533 0.2020 0
4627265655812814464 THA     95 CPM       1  2.0329 norot           13.5590  1.1560  2.5364 1.98     0.18     0.19     0.5635 0.2511 0.9956 0.9775 0.6179 0.6811 0
4627265655812814464 THA      1 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.045    0.031    0.034    0.9666 0.8905 0.9936 0.9815 0.8960 0.9456 1
4627265655812814464 THA      2 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.060    0.047    0.050    0.9554 0.9152 0.9951 0.9833 0.7089 0.9116 0
4627265655812814464 THA      9 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.034    0.030    0.027    0.9687 0.7147 0.9929 0.9834 0.6425 0.8604 0
4627265655812814464 THA     12 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.067    0.047    0.058    0.9519 0.7972 0.9831 0.9834 0.6917 0.8815 0
4627265655812814464 THA     13 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.036    0.051    0.058    0.9489 0.8264 0.9914 0.9846 0.5186 0.8540 0
4627265655812814464 THA     27 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.052    0.045    0.052    0.9551 0.6569 0.9898 0.9838 0.3751 0.7921 0
4627265655812814464 THA     28 CPM       2  2.0329 norot           13.5590  1.1560  2.5364 4.065    0.081    0.081    0.9609 0.3250 0.9975 0.9821 0.0669 0.6665 0
4627265655812814464 THA     29 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.055    0.056    0.069    0.9417 0.6338 0.9808 0.9802 0.1244 0.7322 0
4627265655812814464 THA     39 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.062    0.042    0.045    0.9594 0.7154 0.9948 0.9807 0.4150 0.8130 0
4627265655812814464 THA     62 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.035    0.032    0.032    0.9671 0.5894 0.9975 0.9293 0.1371 0.7241 0
4627265655812814464 THA     66 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.036    0.027    0.027    0.9698 0.6318 0.9975 0.9788 0.3792 0.7914 0
4627265655812814464 THA     67 CPM       2  2.0329 high_rms        13.5590  1.1560  2.5364 12       16       0        0.0000 0.1392 0.0000 0.0000 0.0556 0.0390 0
4627265655812814464 THA     68 CPM       2  2.0329 high_rms        13.5590  1.1560  2.5364 9        26       2        0.0000 0.1441 0.0000 0.0030 0.0518 0.0398 0
4627265655812814464 THA     69 CPM       2  2.0329 norot           13.5590  1.1560  2.5364 2.035    0.062    0.062    0.9419 0.4560 0.9975 0.9531 0.0768 0.6850 0
4627265655812814464 THA     89 CPM       2  2.0329 norot           13.5590  1.1560  2.5364 4.0      2.8      0.1      0.0000 0.7723 0.0000 0.9798 0.0536 0.3612 0
4627265655812814464 THA     93 CPM       2  2.0329 high_rms        13.5590  1.1560  2.5364 11       11       1        0.0000 0.1341 0.0000 0.0276 0.0573 0.0438 0
4627265655812814464 THA     94 CPM       2  2.0329 high_rms        13.5590  1.1560  2.5364 2.2      4.7      2.5      0.0000 0.3999 0.4835 0.0000 0.0533 0.1874 0
4627265655812814464 THA     95 CPM       2  2.0329 rotation        13.5590  1.1560  2.5364 2.00     0.12     0.12     0.8302 0.2496 0.9953 0.9775 0.6179 0.7341 0
4627265655812814464 THA      1 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.0372   0.0023   0.0025   0.9812 0.8915 0.9951 0.9815 0.8960 0.9490 1
4627265655812814464 THA      2 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.053    0.023    0.022    0.9724 0.9159 0.9952 0.9833 0.7089 0.9151 0
4627265655812814464 THA      9 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.0333   0.0033   0.0038   0.9807 0.7149 0.9910 0.9834 0.6425 0.8625 0
4627265655812814464 THA     12 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.037    0.027    0.030    0.9690 0.8027 0.9929 0.9834 0.6917 0.8879 0
4627265655812814464 THA     13 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.013    0.034    0.034    0.9651 0.8304 0.9975 0.9846 0.5186 0.8592 0
4627265655812814464 THA     27 CPM       4  2.0329 norot           13.5590  1.1560  2.5364 2.024    0.014    0.032    0.9719 0.6630 0.1824 0.9838 0.3751 0.6352 0
4627265655812814464 THA     28 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.035    0.030    0.027    0.9690 0.5852 0.9929 0.9821 0.1140 0.7286 0
4627265655812814464 THA     29 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.047    0.027    0.030    0.9691 0.6355 0.9929 0.9802 0.1244 0.7404 0
4627265655812814464 THA     39 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.0306   0.0038   0.0038   0.9806 0.7220 0.9975 0.9807 0.4150 0.8192 0
4627265655812814464 THA     62 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.0346   0.0074   0.0079   0.9792 0.5894 0.9956 0.9293 0.1371 0.7261 0
4627265655812814464 THA     66 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.0385   0.0045   0.0041   0.9805 0.6314 0.9931 0.9788 0.3792 0.7926 0
4627265655812814464 THA     67 CPM       4  2.0329 high_rms        13.5590  1.1560  2.5364 12       37       0        0.0000 0.1392 0.0000 0.0000 0.0556 0.0389 0
4627265655812814464 THA     68 CPM       4  2.0329 high_rms        13.5590  1.1560  2.5364 8        25       2        0.0000 0.1489 0.0000 0.0030 0.0518 0.0407 0
4627265655812814464 THA     69 CPM       4  2.0329 norot           13.5590  1.1560  2.5364 2.04     0.18     0.18     0.6209 0.4554 0.9975 0.9531 0.0768 0.6207 0
4627265655812814464 THA     89 CPM       4  2.0329 norot           13.5590  1.1560  2.5364 4.074    0.063    0.000    0.9756 0.7700 0.0000 0.9798 0.0536 0.5558 0
4627265655812814464 THA     93 CPM       4  2.0329 high_rms        13.5590  1.1560  2.5364 11       26       1        0.0000 0.1341 0.0000 0.0276 0.0573 0.0438 0
4627265655812814464 THA     94 CPM       4  2.0329 high_rms        13.5590  1.1560  2.5364 5        13       3        0.0000 0.1978 0.0007 0.0000 0.0512 0.0499 0
4627265655812814464 THA     95 CPM       4  2.0329 rotation        13.5590  1.1560  2.5364 2.041    0.074    0.069    0.9308 0.2452 0.9949 0.9775 0.6179 0.7533 0
4627265655812814464 THA      1 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0378   0.0024   0.0020   0.9812 0.8914 0.9827 0.9815 0.8960 0.9466 1
4627265655812814464 THA      2 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.039    0.012    0.013    0.9770 0.9175 0.9941 0.9833 0.7089 0.9162 0
4627265655812814464 THA      9 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0331   0.0032   0.0036   0.9808 0.7149 0.9914 0.9834 0.6425 0.8626 0
4627265655812814464 THA     12 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0399   0.0027   0.0029   0.9810 0.8022 0.9960 0.9834 0.6917 0.8908 0
4627265655812814464 THA     13 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0239   0.0031   0.0029   0.9809 0.8286 0.9956 0.9846 0.5186 0.8617 0
4627265655812814464 THA     27 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0345   0.0048   0.0041   0.9804 0.6608 0.9893 0.9838 0.3751 0.7979 0
4627265655812814464 THA     28 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0357   0.0079   0.0082   0.9790 0.5851 0.9961 0.9821 0.1140 0.7313 0
4627265655812814464 THA     29 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0502   0.0070   0.0069   0.9795 0.6349 0.9969 0.9802 0.1244 0.7432 0
4627265655812814464 THA     39 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0305   0.0034   0.0033   0.9808 0.7220 0.9969 0.9807 0.4150 0.8191 0
4627265655812814464 THA     62 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0348   0.0074   0.0079   0.9792 0.5894 0.9952 0.9293 0.1371 0.7260 0
4627265655812814464 THA     66 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.0373   0.0038   0.0045   0.9805 0.6316 0.9875 0.9788 0.3792 0.7915 0
4627265655812814464 THA     67 CPM       8  2.0329 high_rms        13.5590  1.1560  2.5364 8        24       2        0.0000 0.1817 0.0000 0.0000 0.0510 0.0465 0
4627265655812814464 THA     68 CPM       8  2.0329 high_rms        13.5590  1.1560  2.5364 9        29       1        0.0000 0.1385 0.0000 0.0030 0.0518 0.0387 0
4627265655812814464 THA     69 CPM       8  2.0329 norot           13.5590  1.1560  2.5364 2.03     0.20     0.18     0.5713 0.4562 0.9929 0.9531 0.0768 0.6101 0
4627265655812814464 THA     89 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.017    0.000    0.025    0.9770 0.9577 0.0000 0.9798 0.9491 0.7727 0
4627265655812814464 THA     93 CPM       8  2.0329 high_rms        13.5590  1.1560  2.5364 11       36       0        0.0000 0.1303 0.0000 0.0276 0.0573 0.0430 0
4627265655812814464 THA     94 CPM       8  2.0329 high_rms        13.5590  1.1560  2.5364 1.9      4.0      2.4      0.0000 0.4516 0.7311 0.0000 0.0533 0.2472 0
4627265655812814464 THA     95 CPM       8  2.0329 rotation        13.5590  1.1560  2.5364 2.075    0.057    0.050    0.9513 0.2418 0.9912 0.9775 0.6179 0.7559 0
4627265655812814464 THA      1 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0377   0.0023   0.0020   0.9812 0.8914 0.9920 0.9815 0.8960 0.9484 1
4627265655812814464 THA      2 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0246   0.0029   0.0033   0.9809 0.9190 0.9911 0.9833 0.7089 0.9166 0
4627265655812814464 THA      9 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0330   0.0034   0.0038   0.9807 0.7149 0.9934 0.9834 0.6425 0.8630 0
4627265655812814464 THA     12 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0406   0.0028   0.0025   0.9811 0.8020 0.9914 0.9834 0.6917 0.8899 0
4627265655812814464 THA     13 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0245   0.0035   0.0026   0.9809 0.8285 0.9586 0.9846 0.5186 0.8542 0
4627265655812814464 THA     27 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0336   0.0043   0.0046   0.9804 0.6610 0.9954 0.9838 0.3751 0.7991 0
4627265655812814464 THA     28 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0377   0.0096   0.0079   0.9787 0.5847 0.9831 0.9821 0.1140 0.7285 0
4627265655812814464 THA     29 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0501   0.0074   0.0074   0.9793 0.6349 0.9975 0.9802 0.1244 0.7433 0
4627265655812814464 THA     39 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0310   0.0037   0.0030   0.9808 0.7219 0.9776 0.9807 0.4150 0.8152 0
4627265655812814464 THA     62 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0364   0.0091   0.0072   0.9789 0.5890 0.9755 0.9293 0.1371 0.7220 0
4627265655812814464 THA     66 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0378   0.0041   0.0043   0.9805 0.6315 0.9963 0.9788 0.3792 0.7933 0
4627265655812814464 THA     67 CPM      16  2.0329 high_rms        13.5590  1.1560  2.5364 5        15       3        0.0000 0.2501 0.0006 0.0000 0.0508 0.0603 0
4627265655812814464 THA     68 CPM      16  2.0329 high_rms        13.5590  1.1560  2.5364 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0030 0.0506 0.2107 0
4627265655812814464 THA     69 CPM      16  2.0329 norot           13.5590  1.1560  2.5364 2.0      4.1      2.3      0.0000 0.4552 0.5403 0.9531 0.0768 0.4051 0
4627265655812814464 THA     89 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.0263   0.0017   0.0015   0.9814 0.9571 0.9932 0.9798 0.9491 0.9721 0
4627265655812814464 THA     93 CPM      16  2.0329 high_rms        13.5590  1.1560  2.5364 2.0      4.1      2.4      0.0000 0.5180 0.7006 0.0276 0.0579 0.2608 0
4627265655812814464 THA     94 CPM      16  2.0329 high_rms        13.5590  1.1560  2.5364 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0499 0.2100 0
4627265655812814464 THA     95 CPM      16  2.0329 rotation        13.5590  1.1560  2.5364 2.089    0.058    0.046    0.9527 0.2405 0.9767 0.9775 0.6179 0.7530 0
4627714256556951680 THA      1 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.141    0.015    0.017    0.9689 0.9955 0.9929 0.9805 0.9722 0.9820 1
4627714256556951680 THA      2 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.1371   0.0053   0.0079   0.9774 0.9972 0.8808 0.9817 0.9577 0.9590 0
4627714256556951680 THA      3 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.142    0.009    0.011    0.9748 0.9872 0.9910 0.9804 0.9125 0.9692 0
4627714256556951680 THA      4 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 2.290    0.052    0.040    0.9605 0.7616 0.9674 0.9785 0.0536 0.7443 0
4627714256556951680 THA      5 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.152    0.021    0.022    0.9627 0.9317 0.9941 0.9790 0.5436 0.8822 0
4627714256556951680 THA      6 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.229    0.072    0.096    0.7787 0.8000 0.9586 0.9782 0.2435 0.7518 0
4627714256556951680 THA      8 CPM       1  1.1398 norot           14.2323  1.2721  3.0626 7.0      3.0      1.5      0.0001 0.2452 0.3866 0.9716 0.0672 0.3342 0
4627714256556951680 THA      9 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.138    0.014    0.016    0.9699 0.8662 0.9939 0.9803 0.2814 0.8183 0
4627714256556951680 THA     10 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 0.7      0.9      1.2      0.0000 0.8914 0.9325 0.0000 0.0496 0.3747 0
4627714256556951680 THA     11 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.140    0.022    0.022    0.9619 0.9008 0.9975 0.9723 0.2854 0.8236 0
4627714256556951680 THA     12 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.245    0.078    0.090    0.7880 0.8524 0.9898 0.9805 0.1876 0.7596 0
4627714256556951680 THA     27 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 0.36     0.34     0.80     0.0000 0.9853 0.1080 0.0000 0.0538 0.2294 0
4627714256556951680 THA     28 CPM       1  1.1398 norot           14.2323  1.2721  3.0626 2.3      0.1      1.3      0.0002 0.4802 0.0000 0.9780 0.0527 0.3022 0
4627714256556951680 THA     29 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 4.5      0.6      3.6      0.0000 0.3002 0.0002 0.0007 0.0676 0.0737 0
4627714256556951680 THA     30 CPM       1  1.1398 norot           14.2323  1.2721  3.0626 11.0     2.7      0.6      0.1223 0.1494 0.0017 0.9484 0.0627 0.2569 0
4627714256556951680 THA     31 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.138    0.018    0.018    0.9665 0.8762 0.9975 0.9737 0.2833 0.8194 0
4627714256556951680 THA     32 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.142    0.018    0.018    0.9669 0.9208 0.9975 0.9751 0.6071 0.8935 0
4627714256556951680 THA     33 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.141    0.017    0.017    0.9681 0.9669 0.9975 0.9727 0.8874 0.9585 0
4627714256556951680 THA     34 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.141    0.017    0.017    0.9682 0.9191 0.9975 0.9746 0.7738 0.9266 0
4627714256556951680 THA     35 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 4.9      8.2      2.0      0.0000 0.2096 0.0022 0.0000 0.0536 0.0531 0
4627714256556951680 THA     36 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 8.1      1.3      1.3      0.0679 0.1646 0.9975 0.0001 0.0586 0.2578 0
4627714256556951680 THA     38 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.1401   0.0023   0.0020   0.9806 0.9892 0.9936 0.9746 0.9592 0.9795 0
4627714256556951680 THA     39 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.139    0.015    0.017    0.9691 0.9922 0.9929 0.9774 0.9595 0.9782 0
4627714256556951680 THA     61 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 7.2      0.8      1.9      0.0365 0.1879 0.0809 0.0000 0.0937 0.0798 0
4627714256556951680 THA     62 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 1.136    0.054    0.065    0.8714 0.8296 0.9850 0.0321 0.1005 0.5637 0
4627714256556951680 THA     63 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.141    0.017    0.019    0.9667 0.9961 0.9936 0.9737 0.9764 0.9813 0
4627714256556951680 THA     64 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.140    0.015    0.017    0.9688 0.9853 0.9929 0.9747 0.9529 0.9749 0
4627714256556951680 THA     65 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.137    0.017    0.017    0.9680 0.9808 0.9975 0.9696 0.9271 0.9686 0
4627714256556951680 THA     66 CPM       1  1.1398 norot           14.2323  1.2721  3.0626 1.14     0.02     0.78     0.0000 0.9809 0.0000 0.9665 0.9500 0.5795 0
4627714256556951680 THA     68 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.142    0.018    0.018    0.9669 0.9041 0.9975 0.9204 0.3268 0.8231 0
4627714256556951680 THA     69 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.141    0.018    0.018    0.9669 0.8276 0.9975 0.9000 0.2036 0.7791 0
4627714256556951680 THA     87 CPM       1  1.1398 norot           14.2323  1.2721  3.0626 2.280    0.049    0.038    0.9621 0.6367 0.9674 0.8639 0.0566 0.6973 0
4627714256556951680 THA     88 CPM       1  1.1398 norot           14.2323  1.2721  3.0626 2.290    0.038    0.021    0.9704 0.9255 0.5294 0.9703 0.0486 0.6889 0
4627714256556951680 THA     89 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.140    0.017    0.015    0.9691 0.9924 0.9929 0.9678 0.9638 0.9772 0
4627714256556951680 THA     90 CPM       1  1.1398 rotation        14.2323  1.2721  3.0626 1.1403   0.0044   0.0047   0.9790 0.9965 0.9956 0.9722 0.9803 0.9847 0
4627714256556951680 THA     93 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 9.4      2.7      1.3      0.0108 0.1640 0.2418 0.0010 0.0591 0.0953 0
4627714256556951680 THA     94 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 0.23     0.14     0.64     0.0000 0.9986 0.0011 0.0000 0.0517 0.2103 0
4627714256556951680 THA     95 CPM       1  1.1398 norot           14.2323  1.2721  3.0626 12.0     1.0      0.0      0.9054 0.1462 0.0000 0.9162 0.1301 0.4195 0
4627714256556951680 THA     96 CPM       1  1.1398 high_rms        14.2323  1.2721  3.0626 1.2      1.2      1.0      0.0000 0.2594 0.9865 0.0066 0.0841 0.2673 0
4627714256556951680 THA      1 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.136    0.000    0.016    0.9764 0.9956 0.0000 0.9805 0.9722 0.7849 0
4627714256556951680 THA      2 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.136    0.013    0.016    0.9702 0.9972 0.9776 0.9817 0.9577 0.9769 0
4627714256556951680 THA      3 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.1406   0.0025   0.0033   0.9801 0.9873 0.9555 0.9804 0.9125 0.9632 0
4627714256556951680 THA      4 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 2.288    0.031    0.035    0.9684 0.7620 0.9929 0.9785 0.0536 0.7511 0
4627714256556951680 THA      5 CPM       2  1.1398 norot           14.2323  1.2721  3.0626 2.299    0.063    0.031    0.9600 0.7059 0.3392 0.9790 0.0611 0.6091 0
4627714256556951680 THA      6 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 2.302    0.045    0.054    0.9586 0.5289 0.9850 0.9782 0.0516 0.7004 0
4627714256556951680 THA      8 CPM       2  1.1398 norot           14.2323  1.2721  3.0626 4.5      1.0      2.2      0.0000 0.3587 0.1699 0.9716 0.0787 0.3158 0
4627714256556951680 THA      9 CPM       2  1.1398 norot           14.2323  1.2721  3.0626 1.14     0.02     0.76     0.0001 0.8662 0.0000 0.9803 0.2814 0.4256 0
4627714256556951680 THA     10 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 0.35     0.32     0.82     0.0000 0.9844 0.0508 0.0000 0.0502 0.2171 0
4627714256556951680 THA     11 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.138    0.015    0.015    0.9701 0.9013 0.9975 0.9723 0.2854 0.8253 0
4627714256556951680 THA     12 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.197    0.036    0.042    0.9370 0.8648 0.9864 0.9805 0.1876 0.7913 0
4627714256556951680 THA     27 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 6        18       3        0.0000 0.1774 0.0001 0.0000 0.0486 0.0452 0
4627714256556951680 THA     28 CPM       2  1.1398 norot           14.2323  1.2721  3.0626 2.29     0.13     0.17     0.8032 0.4828 0.9776 0.9780 0.0522 0.6588 0
4627714256556951680 THA     29 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 9.3      6.5      1.4      0.0000 0.1663 0.0010 0.0007 0.0627 0.0461 0
4627714256556951680 THA     30 CPM       2  1.1398 norot           14.2323  1.2721  3.0626 10.7     1.8      0.7      0.3347 0.1514 0.0710 0.9484 0.0627 0.3136 0
4627714256556951680 THA     31 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.1384   0.0019   0.0018   0.9808 0.8761 0.9955 0.9737 0.2833 0.8219 0
4627714256556951680 THA     32 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.1414   0.0010   0.0012   0.9813 0.9209 0.9902 0.9751 0.6071 0.8949 0
4627714256556951680 THA     33 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.133    0.000    0.018    0.9757 0.9677 0.0000 0.9727 0.8874 0.7607 0
4627714256556951680 THA     34 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.14020  0.00092  0.00092  0.9814 0.9193 0.9975 0.9746 0.7738 0.9293 0
4627714256556951680 THA     35 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 5        14       3        0.0000 0.1975 0.0008 0.0000 0.0536 0.0504 0
4627714256556951680 THA     36 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 7.9      0.9      1.1      0.2525 0.1683 0.9886 0.0001 0.0586 0.2936 0
4627714256556951680 THA     38 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.14005  0.00070  0.00068  0.9816 0.9892 0.9965 0.9746 0.9592 0.9802 1
4627714256556951680 THA     39 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.13936  0.00063  0.00073  0.9816 0.9922 0.9880 0.9774 0.9595 0.9797 0
4627714256556951680 THA     61 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 7.4      0.4      1.1      0.4392 0.1851 0.0710 0.0000 0.0937 0.1578 0
4627714256556951680 THA     62 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 1.137    0.015    0.015    0.9699 0.8292 0.9975 0.0321 0.1005 0.5859 0
4627714256556951680 THA     63 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.131    0.000    0.018    0.9757 0.9962 0.0000 0.9737 0.9764 0.7844 0
4627714256556951680 THA     64 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.14185  0.00074  0.00077  0.9815 0.9852 0.9964 0.9747 0.9529 0.9781 0
4627714256556951680 THA     65 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.13985  0.00095  0.00087  0.9814 0.9806 0.9936 0.9696 0.9271 0.9705 0
4627714256556951680 THA     66 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.132    0.000    0.016    0.9764 0.9813 0.0000 0.9665 0.9500 0.7748 0
4627714256556951680 THA     68 CPM       2  1.1398 norot           14.2323  1.2721  3.0626 1.128    0.000    0.019    0.9749 0.9069 0.0000 0.9204 0.3268 0.6258 0
4627714256556951680 THA     69 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.141    0.015    0.015    0.9701 0.8278 0.9975 0.9000 0.2036 0.7798 0
4627714256556951680 THA     87 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.138    0.015    0.020    0.9670 0.8983 0.9586 0.8639 0.3109 0.7998 0
4627714256556951680 THA     88 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.131    0.000    0.018    0.9756 0.9933 0.0000 0.9703 0.9682 0.7815 0
4627714256556951680 THA     89 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.13973  0.00067  0.00070  0.9816 0.9924 0.9965 0.9678 0.9638 0.9804 0
4627714256556951680 THA     90 CPM       2  1.1398 rotation        14.2323  1.2721  3.0626 1.1410   0.0013   0.0010   0.9813 0.9965 0.9746 0.9722 0.9803 0.9810 0
4627714256556951680 THA     93 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 9.7      1.2      1.0      0.3334 0.1602 0.9870 0.0010 0.0591 0.3081 0
4627714256556951680 THA     94 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 3.1      7.7      2.9      0.0000 0.3407 0.0422 0.0000 0.0501 0.0866 0
4627714256556951680 THA     95 CPM       2  1.1398 norot           14.2323  1.2721  3.0626 11.99    0.46     0.00     0.9622 0.1459 0.0000 0.9162 0.1301 0.4309 0
4627714256556951680 THA     96 CPM       2  1.1398 high_rms        14.2323  1.2721  3.0626 1.2      1.9      1.8      0.0000 0.2576 0.9948 0.0066 0.0841 0.2686 0
4627714256556951680 THA      1 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.14145  0.00050  0.00050  0.9817 0.9955 0.9975 0.9805 0.9722 0.9855 1
4627714256556951680 THA      2 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.13858  0.00060  0.00052  0.9817 0.9972 0.9891 0.9817 0.9577 0.9815 0
4627714256556951680 THA      3 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.13841  0.00073  0.00089  0.9815 0.9874 0.9811 0.9804 0.9125 0.9686 0
4627714256556951680 THA      4 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.1424   0.0012   0.0012   0.9813 0.9539 0.9964 0.9785 0.6797 0.9180 0
4627714256556951680 THA      5 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.1439   0.0012   0.0015   0.9812 0.9330 0.9757 0.9790 0.5436 0.8825 0
4627714256556951680 THA      6 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 1.136    0.002    0.021    0.9735 0.8286 0.0000 0.9782 0.2435 0.6048 0
4627714256556951680 THA      8 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 1.121    0.000    0.048    0.9584 0.8979 0.0000 0.9716 0.1107 0.5877 0
4627714256556951680 THA      9 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 1.126    0.000    0.019    0.9749 0.8695 0.0000 0.9803 0.2814 0.6212 0
4627714256556951680 THA     10 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 0.11     0.01     0.35     0.0000 1.0000 0.0000 0.0000 0.0509 0.2102 0
4627714256556951680 THA     11 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.1393   0.0014   0.0014   0.9811 0.9010 0.9969 0.9723 0.2854 0.8273 0
4627714256556951680 THA     12 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.1452   0.0019   0.0017   0.9809 0.8777 0.9948 0.9805 0.1876 0.8043 0
4627714256556951680 THA     27 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 0.6      0.7      1.2      0.0000 0.9366 0.7281 0.0000 0.0497 0.3429 0
4627714256556951680 THA     28 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.142    0.023    0.033    0.9528 0.7841 0.9221 0.9780 0.0843 0.7443 0
4627714256556951680 THA     29 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 8.97     0.34     0.40     0.9134 0.1709 0.9870 0.0007 0.0627 0.4270 0
4627714256556951680 THA     30 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 1.14     0.10     0.11     0.5797 0.8330 0.9929 0.9484 0.0706 0.6849 0
4627714256556951680 THA     31 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.1379   0.0014   0.0016   0.9811 0.8762 0.9947 0.9737 0.2833 0.8218 0
4627714256556951680 THA     32 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.1412   0.0009   0.0011   0.9814 0.9209 0.9850 0.9751 0.6071 0.8939 0
4627714256556951680 THA     33 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.14233  0.00071  0.00080  0.9815 0.9667 0.9922 0.9727 0.8874 0.9601 0
4627714256556951680 THA     34 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.14043  0.00095  0.00081  0.9815 0.9193 0.9878 0.9746 0.7738 0.9274 0
4627714256556951680 THA     35 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 2.3      4.9      2.5      0.0000 0.4067 0.3392 0.0000 0.0526 0.1597 0
4627714256556951680 THA     36 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 8        18       1        0.0000 0.1695 0.0000 0.0001 0.0586 0.0456 0
4627714256556951680 THA     38 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.13997  0.00055  0.00063  0.9816 0.9892 0.9907 0.9746 0.9592 0.9791 0
4627714256556951680 THA     39 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.13932  0.00054  0.00058  0.9817 0.9922 0.9952 0.9774 0.9595 0.9812 0
4627714256556951680 THA     61 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 12.0     3.8      0.0      0.0852 0.1321 0.0000 0.0000 0.0941 0.0623 0
4627714256556951680 THA     62 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 1.1383   0.0027   0.0029   0.9802 0.8289 0.9958 0.0321 0.1005 0.5875 0
4627714256556951680 THA     63 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.14068  0.00057  0.00060  0.9816 0.9961 0.9958 0.9737 0.9764 0.9847 0
4627714256556951680 THA     64 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.14190  0.00065  0.00064  0.9816 0.9852 0.9969 0.9747 0.9529 0.9782 0
4627714256556951680 THA     65 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.13988  0.00067  0.00067  0.9816 0.9806 0.9975 0.9696 0.9271 0.9713 0
4627714256556951680 THA     66 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.13927  0.00070  0.00059  0.9816 0.9809 0.9862 0.9665 0.9500 0.9730 0
4627714256556951680 THA     68 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 1.135    0.000    0.016    0.9763 0.9056 0.0000 0.9204 0.3268 0.6258 0
4627714256556951680 THA     69 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 1.128    0.000    0.021    0.9742 0.8317 0.0000 0.9000 0.2036 0.5819 0
4627714256556951680 THA     87 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 1.127    0.000    0.019    0.9749 0.9007 0.0000 0.8639 0.3109 0.6101 0
4627714256556951680 THA     88 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.14181  0.00050  0.00059  0.9817 0.9930 0.9886 0.9703 0.9682 0.9804 0
4627714256556951680 THA     89 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.13978  0.00051  0.00052  0.9817 0.9924 0.9968 0.9678 0.9638 0.9805 0
4627714256556951680 THA     90 CPM       4  1.1398 rotation        14.2323  1.2721  3.0626 1.14134  0.00053  0.00053  0.9817 0.9964 0.9975 0.9722 0.9803 0.9856 0
4627714256556951680 THA     93 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 10       21       1        0.0000 0.1613 0.0000 0.0010 0.0591 0.0443 0
4627714256556951680 THA     94 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 12       39       0        0.0000 0.1238 0.0000 0.0000 0.0509 0.0349 0
4627714256556951680 THA     95 CPM       4  1.1398 norot           14.2323  1.2721  3.0626 11.99    0.23     0.00     0.9738 0.1459 0.0000 0.9162 0.1301 0.4332 0
4627714256556951680 THA     96 CPM       4  1.1398 high_rms        14.2323  1.2721  3.0626 1.2      2.2      1.9      0.0000 0.2538 0.9891 0.0066 0.0841 0.2667 0
4627714256556951680 THA      1 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14142  0.00047  0.00052  0.9817 0.9955 0.9932 0.9805 0.9722 0.9846 0
4627714256556951680 THA      2 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.13876  0.00051  0.00047  0.9817 0.9972 0.9943 0.9817 0.9577 0.9825 0
4627714256556951680 THA      3 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.13859  0.00081  0.00070  0.9815 0.9874 0.9899 0.9804 0.9125 0.9703 0
4627714256556951680 THA      4 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14233  0.00098  0.00090  0.9814 0.9540 0.9939 0.9785 0.6797 0.9175 0
4627714256556951680 THA      5 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1441   0.0011   0.0010   0.9814 0.9329 0.9922 0.9790 0.5436 0.8858 0
4627714256556951680 THA      6 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1498   0.0020   0.0021   0.9807 0.8244 0.9954 0.9782 0.2435 0.8044 0
4627714256556951680 THA      8 CPM       8  1.1398 norot           14.2323  1.2721  3.0626 1.132    0.000    0.047    0.9596 0.8956 0.0000 0.9716 0.1107 0.5875 0
4627714256556951680 THA      9 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1394   0.0017   0.0016   0.9810 0.8660 0.9970 0.9803 0.2814 0.8211 0
4627714256556951680 THA     10 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 2.4      5.1      2.4      0.0000 0.3815 0.2227 0.0000 0.0496 0.1308 0
4627714256556951680 THA     11 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1394   0.0014   0.0014   0.9811 0.9009 0.9954 0.9723 0.2854 0.8270 0
4627714256556951680 THA     12 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1449   0.0017   0.0018   0.9809 0.8778 0.9945 0.9805 0.1876 0.8043 0
4627714256556951680 THA     27 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 4        10       3        0.0000 0.2539 0.0054 0.0000 0.0489 0.0616 0
4627714256556951680 THA     28 CPM       8  1.1398 norot           14.2323  1.2721  3.0626 1.122    0.007    0.040    0.9593 0.7911 0.0003 0.9780 0.0843 0.5626 0
4627714256556951680 THA     29 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 4.4      0.5      3.2      0.0000 0.3046 0.0001 0.0007 0.0676 0.0746 0
4627714256556951680 THA     30 CPM       8  1.1398 norot           14.2323  1.2721  3.0626 1.1      0.2      2.5      0.0000 0.8316 0.0000 0.9484 0.0706 0.3701 0
4627714256556951680 THA     31 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1379   0.0015   0.0015   0.9810 0.8762 0.9975 0.9737 0.2833 0.8224 0
4627714256556951680 THA     32 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1412   0.0010   0.0010   0.9814 0.9209 0.9955 0.9751 0.6071 0.8960 0
4627714256556951680 THA     33 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14256  0.00080  0.00072  0.9815 0.9667 0.9932 0.9727 0.8874 0.9603 0
4627714256556951680 THA     34 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1408   0.0011   0.0008   0.9814 0.9192 0.9330 0.9746 0.7738 0.9164 0
4627714256556951680 THA     35 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 0.15     0.05     0.44     0.0000 0.9998 0.0000 0.0000 0.0530 0.2105 0
4627714256556951680 THA     36 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 8        24       2        0.0000 0.1648 0.0000 0.0001 0.0586 0.0447 0
4627714256556951680 THA     38 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14005  0.00058  0.00055  0.9817 0.9892 0.9963 0.9746 0.9592 0.9802 0
4627714256556951680 THA     39 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.13923  0.00047  0.00058  0.9817 0.9922 0.9805 0.9774 0.9595 0.9783 0
4627714256556951680 THA     61 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 11.98    0.58     0.00     0.9543 0.1321 0.0000 0.0000 0.0941 0.2361 0
4627714256556951680 THA     62 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 1.1381   0.0026   0.0029   0.9802 0.8289 0.9907 0.0321 0.1005 0.5865 0
4627714256556951680 THA     63 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14073  0.00054  0.00053  0.9817 0.9961 0.9970 0.9737 0.9764 0.9850 1
4627714256556951680 THA     64 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14187  0.00061  0.00061  0.9816 0.9852 0.9975 0.9747 0.9529 0.9784 0
4627714256556951680 THA     65 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14000  0.00070  0.00053  0.9816 0.9806 0.9631 0.9696 0.9271 0.9644 0
4627714256556951680 THA     66 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.13914  0.00064  0.00062  0.9816 0.9809 0.9963 0.9665 0.9500 0.9750 0
4627714256556951680 THA     68 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1418   0.0014   0.0013   0.9812 0.9041 0.9963 0.9204 0.3268 0.8258 0
4627714256556951680 THA     69 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1418   0.0021   0.0023   0.9806 0.8274 0.9952 0.9000 0.2036 0.7814 0
4627714256556951680 THA     87 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.1396   0.0016   0.0014   0.9810 0.8980 0.9909 0.8639 0.3109 0.8090 0
4627714256556951680 THA     88 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14211  0.00058  0.00049  0.9817 0.9930 0.9855 0.9703 0.9682 0.9797 0
4627714256556951680 THA     89 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.13982  0.00048  0.00052  0.9817 0.9924 0.9945 0.9678 0.9638 0.9801 0
4627714256556951680 THA     90 CPM       8  1.1398 rotation        14.2323  1.2721  3.0626 1.14147  0.00049  0.00043  0.9817 0.9964 0.9896 0.9722 0.9803 0.9841 0
4627714256556951680 THA     93 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 10       31       1        0.0000 0.1592 0.0000 0.0010 0.0591 0.0439 0
4627714256556951680 THA     94 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 1.9      3.9      2.4      0.0000 0.5241 0.7772 0.0000 0.0493 0.2701 0
4627714256556951680 THA     95 CPM       8  1.1398 norot           14.2323  1.2721  3.0626 12.00    0.21     0.00     0.9746 0.1459 0.0000 0.9162 0.1301 0.4333 0
4627714256556951680 THA     96 CPM       8  1.1398 high_rms        14.2323  1.2721  3.0626 1.4      2.5      1.9      0.0000 0.2268 0.9626 0.0066 0.0841 0.2560 0
4627714256556951680 THA      1 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.14158  0.00053  0.00048  0.9817 0.9955 0.9934 0.9805 0.9722 0.9846 1
4627714256556951680 THA      2 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.13884  0.00046  0.00046  0.9817 0.9972 0.9975 0.9817 0.9577 0.9832 0
4627714256556951680 THA      3 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.13826  0.00072  0.00083  0.9815 0.9874 0.9899 0.9804 0.9125 0.9703 0
4627714256556951680 THA      4 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1421   0.0009   0.0010   0.9814 0.9540 0.9945 0.9785 0.6797 0.9176 0
4627714256556951680 THA      5 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1441   0.0011   0.0010   0.9814 0.9329 0.9954 0.9790 0.5436 0.8865 0
4627714256556951680 THA      6 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1499   0.0021   0.0022   0.9806 0.8244 0.9946 0.9782 0.2435 0.8043 0
4627714256556951680 THA      8 CPM      16  1.1398 norot           14.2323  1.2721  3.0626 1.132    0.000    0.047    0.9596 0.8956 0.0000 0.9716 0.1107 0.5875 0
4627714256556951680 THA      9 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1393   0.0015   0.0017   0.9810 0.8660 0.9943 0.9803 0.2814 0.8206 0
4627714256556951680 THA     10 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 1.1      1.9      1.8      0.0000 0.7028 0.9971 0.0000 0.0492 0.3498 0
4627714256556951680 THA     11 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1393   0.0014   0.0014   0.9811 0.9010 0.9970 0.9723 0.2854 0.8273 0
4627714256556951680 THA     12 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1447   0.0015   0.0018   0.9810 0.8779 0.9861 0.9805 0.1876 0.8026 0
4627714256556951680 THA     27 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 1.0      1.5      1.7      0.0000 0.7844 0.9932 0.0000 0.0488 0.3653 0
4627714256556951680 THA     28 CPM      16  1.1398 norot           14.2323  1.2721  3.0626 1.15     0.11     0.10     0.5705 0.7826 0.9929 0.9780 0.0843 0.6817 0
4627714256556951680 THA     29 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 12       36       0        0.0000 0.1407 0.0000 0.0007 0.0627 0.0408 0
4627714256556951680 THA     30 CPM      16  1.1398 norot           14.2323  1.2721  3.0626 1.1      1.9      2.0      0.0000 0.8315 0.9971 0.9484 0.0706 0.5695 0
4627714256556951680 THA     31 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1380   0.0017   0.0015   0.9810 0.8762 0.9875 0.9737 0.2833 0.8203 0
4627714256556951680 THA     32 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1413   0.0011   0.0009   0.9814 0.9209 0.9839 0.9751 0.6071 0.8937 0
4627714256556951680 THA     33 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.14256  0.00075  0.00069  0.9816 0.9667 0.9943 0.9727 0.8874 0.9606 0
4627714256556951680 THA     34 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1405   0.0008   0.0010   0.9814 0.9193 0.9651 0.9746 0.7738 0.9228 0
4627714256556951680 THA     35 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 0.26     0.19     0.67     0.0000 0.9952 0.0070 0.0000 0.0539 0.2112 0
4627714256556951680 THA     36 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 7        23       2        0.0000 0.1746 0.0000 0.0001 0.0586 0.0467 0
4627714256556951680 THA     38 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.13994  0.00058  0.00060  0.9816 0.9892 0.9964 0.9746 0.9592 0.9802 0
4627714256556951680 THA     39 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.13916  0.00047  0.00054  0.9817 0.9922 0.9896 0.9774 0.9595 0.9801 0
4627714256556951680 THA     61 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 11.9     4.6      0.0      0.0221 0.1328 0.0000 0.0000 0.0941 0.0498 0
4627714256556951680 THA     62 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 1.137    0.099    0.099    0.6221 0.8293 0.9975 0.0321 0.1005 0.5163 0
4627714256556951680 THA     63 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.14064  0.00048  0.00054  0.9817 0.9961 0.9916 0.9737 0.9764 0.9839 0
4627714256556951680 THA     64 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.14200  0.00066  0.00057  0.9816 0.9852 0.9899 0.9747 0.9529 0.9768 0
4627714256556951680 THA     65 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.14003  0.00071  0.00055  0.9816 0.9806 0.9700 0.9696 0.9271 0.9658 0
4627714256556951680 THA     66 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.13903  0.00057  0.00067  0.9816 0.9809 0.9879 0.9665 0.9500 0.9734 0
4627714256556951680 THA     68 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1418   0.0014   0.0013   0.9812 0.9041 0.9955 0.9204 0.3268 0.8256 0
4627714256556951680 THA     69 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1422   0.0024   0.0021   0.9806 0.8273 0.9912 0.9000 0.2036 0.7805 0
4627714256556951680 THA     87 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.1394   0.0016   0.0016   0.9810 0.8980 0.9975 0.8639 0.3109 0.8103 0
4627714256556951680 THA     88 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.14212  0.00053  0.00046  0.9817 0.9930 0.9899 0.9703 0.9682 0.9806 0
4627714256556951680 THA     89 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.13982  0.00047  0.00051  0.9817 0.9924 0.9945 0.9678 0.9638 0.9801 0
4627714256556951680 THA     90 CPM      16  1.1398 rotation        14.2323  1.2721  3.0626 1.14147  0.00047  0.00047  0.9817 0.9964 0.9975 0.9722 0.9803 0.9856 0
4627714256556951680 THA     93 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 1.3      2.5      2.0      0.0000 0.7631 0.9774 0.0010 0.0569 0.3597 0
4627714256556951680 THA     94 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 9        30       1        0.0000 0.1443 0.0000 0.0000 0.0491 0.0387 0
4627714256556951680 THA     95 CPM      16  1.1398 norot           14.2323  1.2721  3.0626 11.94    0.56     0.00     0.9551 0.1463 0.0000 0.9162 0.1301 0.4295 0
4627714256556951680 THA     96 CPM      16  1.1398 high_rms        14.2323  1.2721  3.0626 1.3      2.3      1.9      0.0000 0.2420 0.9823 0.0066 0.0841 0.2630 0
4628964641797092352 THA      1 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.6996   0.0009   0.0011   0.9810 1.0000 0.9796 0.9548 0.9971 0.9825 0
4628964641797092352 THA      2 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.70025  0.00070  0.00065  0.9813 1.0000 0.9943 0.9663 0.9981 0.9880 0
4628964641797092352 THA      5 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69894  0.00079  0.00069  0.9813 1.0000 0.9912 0.9570 0.9983 0.9855 0
4628964641797092352 THA      6 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.6992   0.0011   0.0011   0.9809 1.0000 0.9964 0.9613 0.9985 0.9874 0
4628964641797092352 THA      9 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69922  0.00094  0.00087  0.9811 1.0000 0.9945 0.9624 0.9983 0.9873 0
4628964641797092352 THA     12 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69982  0.00078  0.00088  0.9812 1.0000 0.9916 0.9519 0.9984 0.9846 0
4628964641797092352 THA     13 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69934  0.00085  0.00088  0.9811 1.0000 0.9964 0.9605 0.9987 0.9873 0
4628964641797092352 THA     27 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69965  0.00086  0.00080  0.9812 1.0000 0.9950 0.9591 0.9983 0.9867 0
4628964641797092352 THA     28 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.70021  0.00083  0.00087  0.9811 1.0000 0.9963 0.9535 0.9982 0.9858 0
4628964641797092352 THA     29 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69999  0.00037  0.00032  0.9817 1.0000 0.9898 0.9501 0.9983 0.9840 0
4628964641797092352 THA     32 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.6999   0.0010   0.0011   0.9809 1.0000 0.9965 0.9594 0.9980 0.9870 0
4628964641797092352 THA     36 CPM       1  0.6999 high_rms        13.8462  1.2337  2.8725 0.695    0.016    0.013    0.9594 0.9251 0.9674 0.0000 0.0801 0.5864 0
4628964641797092352 THA     39 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69977  0.00029  0.00030  0.9817 1.0000 0.9967 0.9698 0.9977 0.9892 1
4628964641797092352 THA     62 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69995  0.00022  0.00018  0.9818 1.0000 0.9834 0.9355 0.9980 0.9798 0
4628964641797092352 THA     63 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69981  0.00038  0.00041  0.9816 1.0000 0.9943 0.9490 0.9977 0.9845 0
4628964641797092352 THA     65 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69977  0.00034  0.00031  0.9817 1.0000 0.9941 0.9556 0.9982 0.9859 0
4628964641797092352 THA     66 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69987  0.00040  0.00040  0.9816 1.0000 0.9975 0.9536 0.9976 0.9861 0
4628964641797092352 THA     67 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69982  0.00096  0.00092  0.9810 1.0000 0.9962 0.7172 0.9904 0.9370 0
4628964641797092352 THA     68 CPM       1  0.6999 high_rms        13.8462  1.2337  2.8725 2.3      3.9      2.6      0.0000 0.5324 0.8893 0.0000 0.0519 0.2947 0
4628964641797092352 THA     69 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.7000   0.0017   0.0026   0.9797 1.0000 0.8569 0.9326 0.9752 0.9489 0
4628964641797092352 THA     87 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.70046  0.00038  0.00040  0.9816 1.0000 0.9958 0.9680 0.9927 0.9876 0
4628964641797092352 THA     89 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69965  0.00055  0.00057  0.9814 1.0000 0.9963 0.9675 0.9933 0.9877 0
4628964641797092352 THA     90 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.69983  0.00051  0.00051  0.9815 1.0000 0.9975 0.9721 0.9961 0.9894 0
4628964641797092352 THA     93 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.6995   0.0040   0.0027   0.9783 0.9960 0.8808 0.6772 0.8258 0.8716 0
4628964641797092352 THA     94 CPM       1  0.6999 high_rms        13.8462  1.2337  2.8725 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0499 0.2100 0
4628964641797092352 THA     95 CPM       1  0.6999 rotation        13.8462  1.2337  2.8725 0.695    0.012    0.013    0.9633 0.9755 0.9941 0.9771 0.9924 0.9805 0
4628964641797092352 THA      1 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69950  0.00061  0.00067  0.9814 1.0000 0.9938 0.9548 0.9971 0.9854 0
4628964641797092352 THA      2 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.70021  0.00045  0.00048  0.9815 1.0000 0.9956 0.9663 0.9981 0.9883 0
4628964641797092352 THA      5 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69879  0.00047  0.00046  0.9815 1.0000 0.9967 0.9570 0.9983 0.9867 0
4628964641797092352 THA      6 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69915  0.00074  0.00076  0.9812 1.0000 0.9967 0.9613 0.9985 0.9876 0
4628964641797092352 THA      9 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69937  0.00060  0.00058  0.9814 1.0000 0.9966 0.9624 0.9983 0.9878 0
4628964641797092352 THA     12 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69991  0.00058  0.00061  0.9814 1.0000 0.9958 0.9519 0.9984 0.9855 0
4628964641797092352 THA     13 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69988  0.00011  0.00012  0.9819 1.0000 0.9938 0.9605 0.9987 0.9870 0
4628964641797092352 THA     27 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69976  0.00014  0.00012  0.9819 1.0000 0.9914 0.9591 0.9983 0.9861 0
4628964641797092352 THA     28 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.70019  0.00058  0.00056  0.9814 1.0000 0.9968 0.9535 0.9982 0.9860 0
4628964641797092352 THA     29 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.70001  0.00014  0.00014  0.9819 1.0000 0.9968 0.9501 0.9983 0.9854 0
4628964641797092352 THA     32 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.70023  0.00029  0.00023  0.9817 1.0000 0.9656 0.9594 0.9980 0.9809 0
4628964641797092352 THA     36 CPM       2  0.6999 high_rms        13.8462  1.2337  2.8725 0.698    0.010    0.009    0.9688 0.9242 0.9929 0.0000 0.0801 0.5932 0
4628964641797092352 THA     39 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69988  0.00017  0.00016  0.9818 1.0000 0.9950 0.9698 0.9977 0.9889 1
4628964641797092352 THA     62 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69996  0.00014  0.00012  0.9819 1.0000 0.9890 0.9355 0.9980 0.9809 0
4628964641797092352 THA     63 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.700049 0.000094 0.000092 0.9819 1.0000 0.9968 0.9490 0.9977 0.9851 0
4628964641797092352 THA     65 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69975  0.00024  0.00025  0.9818 1.0000 0.9955 0.9556 0.9982 0.9862 0
4628964641797092352 THA     66 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69983  0.00026  0.00028  0.9817 1.0000 0.9951 0.9536 0.9976 0.9856 0
4628964641797092352 THA     67 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.70006  0.00021  0.00019  0.9818 1.0000 0.9923 0.7172 0.9904 0.9363 0
4628964641797092352 THA     68 CPM       2  0.6999 high_rms        13.8462  1.2337  2.8725 7        19       2        0.0000 0.2085 0.0001 0.0000 0.0514 0.0520 0
4628964641797092352 THA     69 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69975  0.00070  0.00099  0.9811 1.0000 0.9311 0.9326 0.9752 0.9640 0
4628964641797092352 THA     87 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.70043  0.00016  0.00019  0.9818 1.0000 0.9876 0.9680 0.9927 0.9860 0
4628964641797092352 THA     89 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69964  0.00035  0.00036  0.9816 1.0000 0.9966 0.9675 0.9933 0.9878 0
4628964641797092352 THA     90 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.69981  0.00036  0.00032  0.9817 1.0000 0.9911 0.9721 0.9961 0.9882 0
4628964641797092352 THA     93 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.70017  0.00034  0.00040  0.9816 0.9960 0.9886 0.6772 0.8258 0.8938 0
4628964641797092352 THA     94 CPM       2  0.6999 high_rms        13.8462  1.2337  2.8725 6        17       3        0.0000 0.1839 0.0003 0.0000 0.0496 0.0468 0
4628964641797092352 THA     95 CPM       2  0.6999 rotation        13.8462  1.2337  2.8725 0.6959   0.0039   0.0041   0.9775 0.9754 0.9954 0.9771 0.9924 0.9836 0
4628964641797092352 THA      1 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69976  0.00016  0.00018  0.9818 1.0000 0.9924 0.9548 0.9971 0.9852 0
4628964641797092352 THA      2 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70023  0.00016  0.00011  0.9819 1.0000 0.9017 0.9663 0.9981 0.9696 0
4628964641797092352 THA      5 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69975  0.00026  0.00020  0.9818 1.0000 0.9746 0.9570 0.9983 0.9823 0
4628964641797092352 THA      6 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69954  0.00013  0.00013  0.9819 1.0000 0.9960 0.9613 0.9985 0.9875 0
4628964641797092352 THA      9 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69997  0.00013  0.00013  0.9819 1.0000 0.9975 0.9624 0.9983 0.9880 0
4628964641797092352 THA     12 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70028  0.00013  0.00014  0.9819 1.0000 0.9969 0.9519 0.9984 0.9858 0
4628964641797092352 THA     13 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.699908 0.000078 0.000078 0.9819 1.0000 0.9975 0.9605 0.9987 0.9877 0
4628964641797092352 THA     27 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69977  0.00010  0.00010  0.9819 1.0000 0.9961 0.9591 0.9983 0.9871 0
4628964641797092352 THA     28 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70003  0.00010  0.00011  0.9819 1.0000 0.9954 0.9535 0.9982 0.9858 0
4628964641797092352 THA     29 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70003  0.00010  0.00011  0.9819 1.0000 0.9969 0.9501 0.9983 0.9854 0
4628964641797092352 THA     32 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.700422 0.000097 0.000090 0.9819 1.0000 0.9948 0.9594 0.9980 0.9868 0
4628964641797092352 THA     36 CPM       4  0.6999 high_rms        13.8462  1.2337  2.8725 0.693    0.049    0.049    0.7598 0.9256 0.9975 0.0000 0.0801 0.5526 0
4628964641797092352 THA     39 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69995  0.00012  0.00011  0.9819 1.0000 0.9961 0.9698 0.9977 0.9891 1
4628964641797092352 THA     62 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.699994 0.000095 0.000093 0.9819 1.0000 0.9969 0.9355 0.9980 0.9825 0
4628964641797092352 THA     63 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.700064 0.000076 0.000081 0.9819 1.0000 0.9953 0.9490 0.9977 0.9848 0
4628964641797092352 THA     65 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69976  0.00020  0.00021  0.9818 1.0000 0.9968 0.9556 0.9982 0.9865 0
4628964641797092352 THA     66 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69984  0.00022  0.00022  0.9818 1.0000 0.9975 0.9536 0.9976 0.9861 0
4628964641797092352 THA     67 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70009  0.00015  0.00013  0.9819 1.0000 0.9886 0.7172 0.9904 0.9356 0
4628964641797092352 THA     68 CPM       4  0.6999 high_rms        13.8462  1.2337  2.8725 7        20       2        0.0000 0.2083 0.0000 0.0000 0.0514 0.0520 0
4628964641797092352 THA     69 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.69991  0.00052  0.00057  0.9815 1.0000 0.9941 0.9326 0.9752 0.9767 0
4628964641797092352 THA     87 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70040  0.00010  0.00012  0.9819 1.0000 0.9808 0.9680 0.9927 0.9847 0
4628964641797092352 THA     89 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70016  0.00015  0.00013  0.9819 1.0000 0.9855 0.9675 0.9933 0.9856 0
4628964641797092352 THA     90 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70006  0.00012  0.00012  0.9819 1.0000 0.9961 0.9721 0.9961 0.9892 0
4628964641797092352 THA     93 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.70017  0.00032  0.00029  0.9817 0.9960 0.9939 0.6772 0.8258 0.8949 0
4628964641797092352 THA     94 CPM       4  0.6999 high_rms        13.8462  1.2337  2.8725 0.17     0.07     0.49     0.0000 0.9995 0.0001 0.0000 0.0505 0.2100 0
4628964641797092352 THA     95 CPM       4  0.6999 rotation        13.8462  1.2337  2.8725 0.6979   0.0021   0.0017   0.9800 0.9752 0.9834 0.9771 0.9924 0.9816 0
4628964641797092352 THA      1 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.69989  0.00012  0.00011  0.9819 1.0000 0.9941 0.9548 0.9971 0.9856 0
4628964641797092352 THA      2 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700234 0.000072 0.000075 0.9819 1.0000 0.9961 0.9663 0.9981 0.9885 0
4628964641797092352 THA      5 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700085 0.000079 0.000079 0.9819 1.0000 0.9975 0.9570 0.9983 0.9869 0
4628964641797092352 THA      6 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.69954  0.00010  0.00010  0.9819 1.0000 0.9941 0.9613 0.9985 0.9872 0
4628964641797092352 THA      9 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700016 0.000089 0.000077 0.9819 1.0000 0.9901 0.9624 0.9983 0.9865 0
4628964641797092352 THA     12 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.70032  0.00010  0.00009  0.9819 1.0000 0.9928 0.9519 0.9984 0.9850 0
4628964641797092352 THA     13 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.699936 0.000073 0.000061 0.9819 1.0000 0.9838 0.9605 0.9987 0.9850 0
4628964641797092352 THA     27 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.699770 0.000082 0.000091 0.9819 1.0000 0.9929 0.9591 0.9983 0.9865 0
4628964641797092352 THA     28 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700034 0.000084 0.000079 0.9819 1.0000 0.9954 0.9535 0.9982 0.9858 0
4628964641797092352 THA     29 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700040 0.000085 0.000079 0.9819 1.0000 0.9953 0.9501 0.9983 0.9851 0
4628964641797092352 THA     32 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700449 0.000089 0.000075 0.9819 1.0000 0.9870 0.9594 0.9980 0.9853 0
4628964641797092352 THA     36 CPM       8  0.6999 high_rms        13.8462  1.2337  2.8725 0.696    0.061    0.061    0.6172 0.9249 0.9975 0.0000 0.0801 0.5240 0
4628964641797092352 THA     39 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700013 0.000088 0.000086 0.9819 1.0000 0.9969 0.9698 0.9977 0.9893 1
4628964641797092352 THA     62 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700003 0.000073 0.000090 0.9819 1.0000 0.9805 0.9355 0.9980 0.9792 0
4628964641797092352 THA     63 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700070 0.000066 0.000073 0.9819 1.0000 0.9931 0.9490 0.9977 0.9843 0
4628964641797092352 THA     65 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700008 0.000051 0.000067 0.9820 1.0000 0.9651 0.9556 0.9982 0.9802 0
4628964641797092352 THA     66 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.69987  0.00023  0.00018  0.9818 1.0000 0.9699 0.9536 0.9976 0.9806 0
4628964641797092352 THA     67 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.70009  0.00012  0.00013  0.9819 1.0000 0.9944 0.7172 0.9904 0.9368 0
4628964641797092352 THA     68 CPM       8  0.6999 high_rms        13.8462  1.2337  2.8725 0.5      0.6      1.0      0.0000 0.9828 0.6777 0.0000 0.0517 0.3424 0
4628964641797092352 THA     69 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 1.40083  0.00080  0.00098  0.9816 1.0000 0.9829 0.9326 0.0526 0.7899 0
4628964641797092352 THA     87 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.70043  0.00011  0.00009  0.9819 1.0000 0.9786 0.9680 0.9927 0.9842 0
4628964641797092352 THA     89 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700271 0.000093 0.000091 0.9819 1.0000 0.9969 0.9675 0.9933 0.9879 0
4628964641797092352 THA     90 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.700127 0.000093 0.000087 0.9819 1.0000 0.9954 0.9721 0.9961 0.9891 0
4628964641797092352 THA     93 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.70007  0.00028  0.00031  0.9817 0.9960 0.9928 0.6772 0.8258 0.8947 0
4628964641797092352 THA     94 CPM       8  0.6999 high_rms        13.8462  1.2337  2.8725 2.3      5.0      2.5      0.0000 0.4037 0.3216 0.0000 0.0522 0.1555 0
4628964641797092352 THA     95 CPM       8  0.6999 rotation        13.8462  1.2337  2.8725 0.6984   0.0013   0.0013   0.9806 0.9751 0.9969 0.9771 0.9924 0.9844 0
4628964641797092352 THA      1 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.699941 0.000082 0.000082 0.9819 1.0000 0.9975 0.9548 0.9971 0.9863 0
4628964641797092352 THA      2 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700243 0.000066 0.000067 0.9819 1.0000 0.9970 0.9663 0.9981 0.9887 0
4628964641797092352 THA      5 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700119 0.000070 0.000066 0.9819 1.0000 0.9954 0.9570 0.9983 0.9865 0
4628964641797092352 THA      6 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.699573 0.000092 0.000076 0.9819 1.0000 0.9838 0.9613 0.9985 0.9851 0
4628964641797092352 THA      9 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700002 0.000068 0.000073 0.9819 1.0000 0.9945 0.9624 0.9983 0.9874 0
4628964641797092352 THA     12 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700308 0.000071 0.000077 0.9819 1.0000 0.9944 0.9519 0.9984 0.9853 0
4628964641797092352 THA     13 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.699927 0.000060 0.000061 0.9820 1.0000 0.9970 0.9605 0.9987 0.9876 0
4628964641797092352 THA     27 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.699786 0.000086 0.000079 0.9819 1.0000 0.9943 0.9591 0.9983 0.9867 0
4628964641797092352 THA     28 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700010 0.000070 0.000083 0.9819 1.0000 0.9855 0.9535 0.9982 0.9838 0
4628964641797092352 THA     29 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700023 0.000074 0.000084 0.9819 1.0000 0.9909 0.9501 0.9983 0.9842 0
4628964641797092352 THA     32 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700438 0.000073 0.000080 0.9819 1.0000 0.9932 0.9594 0.9980 0.9865 0
4628964641797092352 THA     36 CPM      16  0.6999 high_rms        13.8462  1.2337  2.8725 0.7      0.9      1.3      0.0000 0.9250 0.9047 0.0000 0.0801 0.3820 0
4628964641797092352 THA     39 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700046 0.000080 0.000075 0.9819 1.0000 0.9955 0.9698 0.9977 0.9890 1
4628964641797092352 THA     62 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700021 0.000070 0.000081 0.9819 1.0000 0.9899 0.9355 0.9980 0.9811 0
4628964641797092352 THA     63 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700071 0.000061 0.000070 0.9819 1.0000 0.9899 0.9490 0.9977 0.9837 0
4628964641797092352 THA     65 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700029 0.000055 0.000057 0.9820 1.0000 0.9963 0.9556 0.9982 0.9864 0
4628964641797092352 THA     66 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.699945 0.000065 0.000058 0.9820 1.0000 0.9932 0.9536 0.9976 0.9853 0
4628964641797092352 THA     67 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.70011  0.00012  0.00011  0.9819 1.0000 0.9931 0.7172 0.9904 0.9365 0
4628964641797092352 THA     68 CPM      16  0.6999 high_rms        13.8462  1.2337  2.8725 0.6      0.8      1.2      0.0000 0.9641 0.8648 0.0000 0.0509 0.3760 0
4628964641797092352 THA     69 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 1.40070  0.00048  0.00047  0.9818 1.0000 0.9969 0.9326 0.0526 0.7928 0
4628964641797092352 THA     87 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700404 0.000097 0.000091 0.9819 1.0000 0.9956 0.9680 0.9927 0.9876 0
4628964641797092352 THA     89 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700299 0.000078 0.000083 0.9819 1.0000 0.9955 0.9675 0.9933 0.9876 0
4628964641797092352 THA     90 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.700149 0.000077 0.000079 0.9819 1.0000 0.9970 0.9721 0.9961 0.9894 0
4628964641797092352 THA     93 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.70001  0.00032  0.00030  0.9817 0.9960 0.9964 0.6772 0.8258 0.8954 0
4628964641797092352 THA     94 CPM      16  0.6999 high_rms        13.8462  1.2337  2.8725 0.21     0.13     0.57     0.0000 0.9981 0.0011 0.0000 0.0506 0.2100 0
4628964641797092352 THA     95 CPM      16  0.6999 rotation        13.8462  1.2337  2.8725 0.6989   0.0014   0.0013   0.9806 0.9751 0.9955 0.9771 0.9924 0.9841 0
4632695800145112960 THA      1 CPM       1  0.7145 rotation        14.8972  1.3031  3.2202 0.71338  0.00034  0.00034  0.9817 0.9994 0.9975 0.9756 0.8634 0.9635 1
4632695800145112960 THA     13 CPM       1  0.7145 norot           14.8972  1.3031  3.2202 3.36     0.30     0.37     0.5025 0.4361 0.9753 0.9805 0.0643 0.5917 0
4632695800145112960 THA     27 CPM       1  0.7145 rotation        14.8972  1.3031  3.2202 0.71338  0.00064  0.00059  0.9814 0.9863 0.9945 0.9772 0.6365 0.9152 0
4632695800145112960 THA     39 CPM       1  0.7145 norot           14.8972  1.3031  3.2202 11.9     6.1      0.0      0.0018 0.1260 0.0000 0.9451 0.0569 0.2260 0
4632695800145112960 THA     66 CPM       1  0.7145 rotation        14.8972  1.3031  3.2202 0.71397  0.00042  0.00042  0.9816 0.9916 0.9975 0.9572 0.7323 0.9321 0
4632695800145112960 THA     67 CPM       1  0.7145 rotation        14.8972  1.3031  3.2202 0.71345  0.00080  0.00076  0.9812 0.9711 0.9956 0.8628 0.2000 0.8022 0
4632695800145112960 THA     68 CPM       1  0.7145 high_rms        14.8972  1.3031  3.2202 1.96     0.22     0.19     0.4493 0.6191 0.9925 0.2491 0.0586 0.4737 0
4632695800145112960 THA     93 CPM       1  0.7145 high_rms        14.8972  1.3031  3.2202 11.9     2.4      0.0      0.4995 0.1340 0.0000 0.0000 0.0534 0.1374 0
4632695800145112960 THA     94 CPM       1  0.7145 rotation        14.8972  1.3031  3.2202 0.7129   0.0094   0.0094   0.9699 0.9488 0.9975 0.7475 0.1611 0.7650 0
4632695800145112960 THA     95 CPM       1  0.7145 high_rms        14.8972  1.3031  3.2202 0.713    0.010    0.011    0.9674 0.9283 0.9929 0.0181 0.0728 0.5959 0
4632695800145112960 THA      1 CPM       2  0.7145 rotation        14.8972  1.3031  3.2202 0.71369  0.00015  0.00019  0.9818 0.9994 0.9842 0.9756 0.8634 0.9609 1
4632695800145112960 THA     13 CPM       2  0.7145 norot           14.8972  1.3031  3.2202 3.39     0.28     0.31     0.6269 0.4326 0.9948 0.9805 0.0643 0.6198 0
4632695800145112960 THA     27 CPM       2  0.7145 rotation        14.8972  1.3031  3.2202 0.71377  0.00039  0.00032  0.9817 0.9863 0.9842 0.9772 0.6365 0.9132 0
4632695800145112960 THA     39 CPM       2  0.7145 norot           14.8972  1.3031  3.2202 11.9     6.2      0.0      0.0017 0.1260 0.0000 0.9451 0.0569 0.2260 0
4632695800145112960 THA     66 CPM       2  0.7145 rotation        14.8972  1.3031  3.2202 0.71391  0.00029  0.00024  0.9818 0.9916 0.9801 0.9572 0.7323 0.9286 0
4632695800145112960 THA     67 CPM       2  0.7145 rotation        14.8972  1.3031  3.2202 0.71345  0.00048  0.00049  0.9815 0.9711 0.9968 0.8628 0.2000 0.8024 0
4632695800145112960 THA     68 CPM       2  0.7145 high_rms        14.8972  1.3031  3.2202 0.714    0.012    0.017    0.9607 0.9525 0.9221 0.2491 0.0724 0.6314 0
4632695800145112960 THA     93 CPM       2  0.7145 high_rms        14.8972  1.3031  3.2202 11.9     2.7      0.0      0.3785 0.1342 0.0000 0.0000 0.0534 0.1132 0
4632695800145112960 THA     94 CPM       2  0.7145 norot           14.8972  1.3031  3.2202 0.7083   0.0000   0.0099   0.9763 0.9498 0.0000 0.7475 0.1611 0.5669 0
4632695800145112960 THA     95 CPM       2  0.7145 high_rms        14.8972  1.3031  3.2202 0.714    0.058    0.058    0.6807 0.9281 0.9975 0.0181 0.0728 0.5394 0
4632695800145112960 THA      1 CPM       4  0.7145 rotation        14.8972  1.3031  3.2202 0.71377  0.00015  0.00013  0.9819 0.9994 0.9931 0.9756 0.8634 0.9627 1
4632695800145112960 THA     13 CPM       4  0.7145 norot           14.8972  1.3031  3.2202 0.354    0.000    0.019    0.9478 0.9979 0.0000 0.9805 0.0766 0.6005 0
4632695800145112960 THA     27 CPM       4  0.7145 rotation        14.8972  1.3031  3.2202 0.71376  0.00030  0.00034  0.9817 0.9863 0.9899 0.9772 0.6365 0.9143 0
4632695800145112960 THA     39 CPM       4  0.7145 norot           14.8972  1.3031  3.2202 12       33       0        0.0000 0.1260 0.0000 0.9451 0.0569 0.2256 0
4632695800145112960 THA     66 CPM       4  0.7145 rotation        14.8972  1.3031  3.2202 0.71382  0.00024  0.00026  0.9818 0.9916 0.9943 0.9572 0.7323 0.9315 0
4632695800145112960 THA     67 CPM       4  0.7145 rotation        14.8972  1.3031  3.2202 0.71344  0.00045  0.00049  0.9815 0.9711 0.9942 0.8628 0.2000 0.8019 0
4632695800145112960 THA     68 CPM       4  0.7145 high_rms        14.8972  1.3031  3.2202 0.715    0.059    0.059    0.6646 0.9523 0.9975 0.2491 0.0724 0.5872 0
4632695800145112960 THA     93 CPM       4  0.7145 high_rms        14.8972  1.3031  3.2202 2.2      4.3      2.5      0.0000 0.5234 0.6921 0.0000 0.0595 0.2550 0
4632695800145112960 THA     94 CPM       4  0.7145 rotation        14.8972  1.3031  3.2202 0.71389  0.00085  0.00079  0.9812 0.9486 0.9952 0.7475 0.1611 0.7667 0
4632695800145112960 THA     95 CPM       4  0.7145 high_rms        14.8972  1.3031  3.2202 0.709    0.062    0.062    0.6178 0.9295 0.9975 0.0181 0.0728 0.5271 0
4632695800145112960 THA      1 CPM       8  0.7145 rotation        14.8972  1.3031  3.2202 0.71378  0.00013  0.00013  0.9819 0.9994 0.9970 0.9756 0.8634 0.9635 1
4632695800145112960 THA     13 CPM       8  0.7145 rotation        14.8972  1.3031  3.2202 0.355    0.030    0.030    0.6445 0.9978 0.9975 0.9805 0.0766 0.7394 0
4632695800145112960 THA     27 CPM       8  0.7145 rotation        14.8972  1.3031  3.2202 0.71385  0.00032  0.00030  0.9817 0.9863 0.9962 0.9772 0.6365 0.9156 0
4632695800145112960 THA     39 CPM       8  0.7145 norot           14.8972  1.3031  3.2202 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.9451 0.0494 0.3989 0
4632695800145112960 THA     66 CPM       8  0.7145 rotation        14.8972  1.3031  3.2202 0.71386  0.00027  0.00023  0.9818 0.9916 0.9904 0.9572 0.7323 0.9307 0
4632695800145112960 THA     67 CPM       8  0.7145 rotation        14.8972  1.3031  3.2202 0.71352  0.00055  0.00049  0.9815 0.9711 0.9932 0.8628 0.2000 0.8017 0
4632695800145112960 THA     68 CPM       8  0.7145 high_rms        14.8972  1.3031  3.2202 0.710    0.062    0.069    0.5707 0.9533 0.9929 0.2491 0.0724 0.5677 0
4632695800145112960 THA     93 CPM       8  0.7145 high_rms        14.8972  1.3031  3.2202 0.19     0.09     0.56     0.0000 0.9997 0.0002 0.0000 0.0506 0.2101 0
4632695800145112960 THA     94 CPM       8  0.7145 rotation        14.8972  1.3031  3.2202 0.71405  0.00081  0.00086  0.9812 0.9485 0.9953 0.7475 0.1611 0.7667 0
4632695800145112960 THA     95 CPM       8  0.7145 high_rms        14.8972  1.3031  3.2202 0.71     0.13     0.35     0.0001 0.9293 0.0414 0.0181 0.0728 0.2123 0
4632695800145112960 THA      1 CPM      16  0.7145 rotation        14.8972  1.3031  3.2202 0.71378  0.00013  0.00013  0.9819 0.9994 0.9963 0.9756 0.8634 0.9633 1
4632695800145112960 THA     13 CPM      16  0.7145 norot           14.8972  1.3031  3.2202 3.3      7.3      2.7      0.0000 0.4469 0.0356 0.9805 0.0643 0.3054 0
4632695800145112960 THA     27 CPM      16  0.7145 rotation        14.8972  1.3031  3.2202 0.71388  0.00034  0.00032  0.9817 0.9863 0.9963 0.9772 0.6365 0.9156 0
4632695800145112960 THA     39 CPM      16  0.7145 norot           14.8972  1.3031  3.2202 12       38       0        0.0000 0.1261 0.0000 0.9451 0.0569 0.2256 0
4632695800145112960 THA     66 CPM      16  0.7145 rotation        14.8972  1.3031  3.2202 0.71377  0.00024  0.00028  0.9818 0.9916 0.9864 0.9572 0.7323 0.9299 0
4632695800145112960 THA     67 CPM      16  0.7145 rotation        14.8972  1.3031  3.2202 0.71350  0.00058  0.00054  0.9815 0.9711 0.9952 0.8628 0.2000 0.8021 0
4632695800145112960 THA     68 CPM      16  0.7145 high_rms        14.8972  1.3031  3.2202 0.7      1.0      1.4      0.0000 0.9534 0.9314 0.2491 0.0724 0.4413 0
4632695800145112960 THA     93 CPM      16  0.7145 high_rms        14.8972  1.3031  3.2202 9        26       2        0.0000 0.1660 0.0000 0.0000 0.0534 0.0439 0
4632695800145112960 THA     94 CPM      16  0.7145 rotation        14.8972  1.3031  3.2202 0.71406  0.00088  0.00095  0.9811 0.9485 0.9943 0.7475 0.1611 0.7665 0
4632695800145112960 THA     95 CPM      16  0.7145 high_rms        14.8972  1.3031  3.2202 0.25     0.17     0.64     0.0000 0.9985 0.0031 0.0181 0.0507 0.2141 0
4634515972925619968 THA      1 CPM       1  1.9687 rotation        12.3979  1.1612  2.5501 1.002    0.014    0.015    0.9683 1.0000 0.9952 0.9820 0.9947 0.9881 1
4634515972925619968 THA     27 CPM       1  1.9687 rotation        12.3979  1.1612  2.5501 1.055    0.032    0.034    0.9405 1.0000 0.9958 0.9800 0.9704 0.9773 0
4634515972925619968 THA     28 CPM       1  1.9687 rotation        12.3979  1.1612  2.5501 1.968    0.035    0.035    0.9641 1.0000 0.9975 0.9814 0.2946 0.8475 0
4634515972925619968 THA     66 CPM       1  1.9687 rotation        12.3979  1.1612  2.5501 1.972    0.015    0.016    0.9755 1.0000 0.9953 0.9718 0.9942 0.9874 0
4634515972925619968 THA     67 CPM       1  1.9687 high_rms        12.3979  1.1612  2.5501 11.9     3.4      0.0      0.1504 0.1297 0.0000 0.0000 0.0593 0.0679 0
4634515972925619968 THA     68 CPM       1  1.9687 rotation        12.3979  1.1612  2.5501 1.9678   0.0054   0.0057   0.9799 1.0000 0.9961 0.9590 0.9943 0.9859 0
4634515972925619968 THA     93 CPM       1  1.9687 rotation        12.3979  1.1612  2.5501 1.970    0.010    0.016    0.9768 1.0000 0.8598 0.9554 0.9842 0.9552 0
4634515972925619968 THA     94 CPM       1  1.9687 rotation        12.3979  1.1612  2.5501 1.9711   0.0031   0.0031   0.9809 1.0000 0.9975 0.9600 0.9890 0.9855 0
4634515972925619968 THA     95 CPM       1  1.9687 high_rms        12.3979  1.1612  2.5501 1.966    0.093    0.085    0.8993 0.5059 0.9936 0.1900 0.8456 0.6869 0
4634515972925619968 THA      1 CPM       2  1.9687 rotation        12.3979  1.1612  2.5501 1.9641   0.0091   0.0093   0.9784 1.0000 0.9969 0.9820 0.1166 0.8148 0
4634515972925619968 THA     27 CPM       2  1.9687 rotation        12.3979  1.1612  2.5501 1.9705   0.0019   0.0020   0.9813 1.0000 0.9951 0.9800 0.2733 0.8459 0
4634515972925619968 THA     28 CPM       2  1.9687 rotation        12.3979  1.1612  2.5501 1.9680   0.0036   0.0034   0.9807 1.0000 0.9948 0.9814 0.2946 0.8503 1
4634515972925619968 THA     66 CPM       2  1.9687 rotation        12.3979  1.1612  2.5501 1.975    0.019    0.020    0.9736 1.0000 0.9951 0.9718 0.9942 0.9869 0
4634515972925619968 THA     67 CPM       2  1.9687 high_rms        12.3979  1.1612  2.5501 11.9     1.6      0.0      0.7792 0.1298 0.0000 0.0000 0.0593 0.1937 0
4634515972925619968 THA     68 CPM       2  1.9687 rotation        12.3979  1.1612  2.5501 1.9681   0.0032   0.0034   0.9808 1.0000 0.9953 0.9590 0.9943 0.9859 0
4634515972925619968 THA     93 CPM       2  1.9687 rotation        12.3979  1.1612  2.5501 1.9695   0.0027   0.0030   0.9810 1.0000 0.9941 0.9554 0.9842 0.9829 0
4634515972925619968 THA     94 CPM       2  1.9687 rotation        12.3979  1.1612  2.5501 1.9709   0.0016   0.0016   0.9814 1.0000 0.9964 0.9600 0.9890 0.9854 0
4634515972925619968 THA     95 CPM       2  1.9687 high_rms        12.3979  1.1612  2.5501 1.969    0.026    0.025    0.9702 0.5053 0.9951 0.1900 0.8456 0.7012 0
4634515972925619968 THA      1 CPM       4  1.9687 rotation        12.3979  1.1612  2.5501 1.97014  0.00073  0.00066  0.9818 1.0000 0.9932 0.9820 0.1166 0.8147 0
4634515972925619968 THA     27 CPM       4  1.9687 rotation        12.3979  1.1612  2.5501 1.97058  0.00092  0.00087  0.9817 1.0000 0.9958 0.9800 0.2733 0.8461 0
4634515972925619968 THA     28 CPM       4  1.9687 rotation        12.3979  1.1612  2.5501 1.9678   0.0011   0.0010   0.9816 1.0000 0.9951 0.9814 0.2946 0.8506 1
4634515972925619968 THA     66 CPM       4  1.9687 rotation        12.3979  1.1612  2.5501 1.9687   0.0027   0.0032   0.9809 1.0000 0.9867 0.9718 0.9942 0.9867 0
4634515972925619968 THA     67 CPM       4  1.9687 high_rms        12.3979  1.1612  2.5501 5        12       3        0.0000 0.2668 0.0024 0.0000 0.0557 0.0650 0
4634515972925619968 THA     68 CPM       4  1.9687 rotation        12.3979  1.1612  2.5501 1.9682   0.0021   0.0025   0.9812 1.0000 0.9903 0.9590 0.9943 0.9850 0
4634515972925619968 THA     93 CPM       4  1.9687 rotation        12.3979  1.1612  2.5501 1.9691   0.0015   0.0017   0.9814 1.0000 0.9943 0.9554 0.9842 0.9831 0
4634515972925619968 THA     94 CPM       4  1.9687 rotation        12.3979  1.1612  2.5501 1.9708   0.0011   0.0012   0.9816 1.0000 0.9956 0.9600 0.9890 0.9852 0
4634515972925619968 THA     95 CPM       4  1.9687 high_rms        12.3979  1.1612  2.5501 1.964    0.015    0.017    0.9754 0.5063 0.9927 0.1900 0.8456 0.7020 0
4634515972925619968 THA      1 CPM       8  1.9687 rotation        12.3979  1.1612  2.5501 1.97011  0.00037  0.00040  0.9819 1.0000 0.9952 0.9820 0.1166 0.8151 0
4634515972925619968 THA     27 CPM       8  1.9687 rotation        12.3979  1.1612  2.5501 1.97031  0.00049  0.00037  0.9819 1.0000 0.9674 0.9800 0.2733 0.8405 0
4634515972925619968 THA     28 CPM       8  1.9687 rotation        12.3979  1.1612  2.5501 1.96835  0.00049  0.00052  0.9818 1.0000 0.9952 0.9814 0.2946 0.8506 1
4634515972925619968 THA     66 CPM       8  1.9687 rotation        12.3979  1.1612  2.5501 1.9689   0.0014   0.0017   0.9815 1.0000 0.9886 0.9718 0.9942 0.9872 0
4634515972925619968 THA     67 CPM       8  1.9687 high_rms        12.3979  1.1612  2.5501 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0507 0.2101 0
4634515972925619968 THA     68 CPM       8  1.9687 rotation        12.3979  1.1612  2.5501 1.9683   0.0015   0.0017   0.9814 1.0000 0.9898 0.9590 0.9943 0.9849 0
4634515972925619968 THA     93 CPM       8  1.9687 rotation        12.3979  1.1612  2.5501 1.96885  0.00093  0.00093  0.9817 1.0000 0.9975 0.9554 0.9842 0.9838 0
4634515972925619968 THA     94 CPM       8  1.9687 rotation        12.3979  1.1612  2.5501 1.97083  0.00089  0.00083  0.9817 1.0000 0.9949 0.9600 0.9890 0.9851 0
4634515972925619968 THA     95 CPM       8  1.9687 high_rms        12.3979  1.1612  2.5501 1.968    0.010    0.011    0.9779 0.5054 0.9961 0.1900 0.8456 0.7030 0
4634515972925619968 THA      1 CPM      16  1.9687 rotation        12.3979  1.1612  2.5501 1.97014  0.00026  0.00028  0.9819 1.0000 0.9954 0.9820 0.1166 0.8152 0
4634515972925619968 THA     27 CPM      16  1.9687 rotation        12.3979  1.1612  2.5501 1.97012  0.00038  0.00043  0.9819 1.0000 0.9918 0.9800 0.2733 0.8454 0
4634515972925619968 THA     28 CPM      16  1.9687 rotation        12.3979  1.1612  2.5501 1.96841  0.00039  0.00041  0.9819 1.0000 0.9956 0.9814 0.2946 0.8507 1
4634515972925619968 THA     66 CPM      16  1.9687 rotation        12.3979  1.1612  2.5501 1.9689   0.0010   0.0010   0.9816 1.0000 0.9969 0.9718 0.9942 0.9889 0
4634515972925619968 THA     67 CPM      16  1.9687 high_rms        12.3979  1.1612  2.5501 12       40       0        0.0000 0.1300 0.0000 0.0000 0.0593 0.0379 0
4634515972925619968 THA     68 CPM      16  1.9687 rotation        12.3979  1.1612  2.5501 1.9689   0.0013   0.0011   0.9816 1.0000 0.9893 0.9590 0.9943 0.9848 0
4634515972925619968 THA     93 CPM      16  1.9687 rotation        12.3979  1.1612  2.5501 1.96860  0.00064  0.00075  0.9818 1.0000 0.9886 0.9554 0.9842 0.9820 0
4634515972925619968 THA     94 CPM      16  1.9687 rotation        12.3979  1.1612  2.5501 1.97084  0.00075  0.00072  0.9817 1.0000 0.9962 0.9600 0.9890 0.9854 0
4634515972925619968 THA     95 CPM      16  1.9687 high_rms        12.3979  1.1612  2.5501 1.969    0.010    0.010    0.9780 0.5053 0.9975 0.1900 0.8456 0.7033 0
4635593356881798912 THA      1 CPM       1  2.5652 rotation         9.8308  0.7267  1.3110 2.579    0.026    0.025    0.9735 1.0000 0.9952 0.9705 0.9480 0.9774 0
4635593356881798912 THA      1 SAP       1  2.5652 rotation         9.8308  0.7267  1.3110 2.561    0.009    0.015    0.9784 1.0000 0.7311 0.9684 0.9446 0.9245 0
4635593356881798912 THA     13 CPM       1  2.5652 rotation         9.8308  0.7267  1.3110 2.561    0.010    0.010    0.9790 1.0000 0.9975 0.9761 0.9980 0.9901 0
4635593356881798912 THA     13 SAP       1  2.5652 rotation         9.8308  0.7267  1.3110 2.561    0.010    0.011    0.9787 1.0000 0.9933 0.9834 0.9984 0.9908 1
4635593356881798912 THA     27 CPM       1  2.5652 high_rms         9.8308  0.7267  1.3110 5        15       3        0.0000 0.1932 0.0003 0.0000 0.0506 0.0488 0
4635593356881798912 THA     28 CPM       1  2.5652 rotation         9.8308  0.7267  1.3110 2.58     0.10     0.10     0.9149 1.0000 0.9975 0.9863 0.9565 0.9711 0
4635593356881798912 THA     28 SAP       1  2.5652 rotation         9.8308  0.7267  1.3110 2.61     0.29     0.11     0.7227 1.0000 0.0474 0.9897 0.9848 0.7489 0
4635593356881798912 THA     67 CPM       1  2.5652 rotation         9.8308  0.7267  1.3110 2.548    0.011    0.013    0.9783 1.0000 0.9886 0.9765 0.9977 0.9882 0
4635593356881798912 THA     67 SAP       1  2.5652 rotation         9.8308  0.7267  1.3110 2.432    0.084    0.094    0.9266 1.0000 0.9918 0.9845 0.9982 0.9802 0
4635593356881798912 THA     68 CPM       1  2.5652 high_rms         9.8308  0.7267  1.3110 2.44     0.24     0.29     0.4257 0.4443 0.9850 0.0000 0.0570 0.3824 0
4635593356881798912 THA     68 SAP       1  2.5652 rotation         9.8308  0.7267  1.3110 2.574    0.020    0.019    0.9759 1.0000 0.9957 0.9856 0.9987 0.9912 0
4635593356881798912 THA     94 CPM       1  2.5652 rotation         9.8308  0.7267  1.3110 2.571    0.049    0.039    0.9649 1.0000 0.9776 0.9835 0.9957 0.9843 0
4635593356881798912 THA     94 SAP       1  2.5652 rotation         9.8308  0.7267  1.3110 2.564    0.047    0.043    0.9642 1.0000 0.9939 0.9894 0.9981 0.9891 0
4635593356881798912 THA     95 CPM       1  2.5652 rotation         9.8308  0.7267  1.3110 2.67     0.26     0.28     0.4880 0.9891 0.9939 0.9795 0.9858 0.8873 0
4635593356881798912 THA     95 SAP       1  2.5652 rotation         9.8308  0.7267  1.3110 2.60     0.20     0.20     0.7117 1.0000 0.9975 0.9882 0.9978 0.9390 0
4635593356881798912 THA      1 CPM       2  2.5652 rotation         9.8308  0.7267  1.3110 2.5611   0.0065   0.0082   0.9799 1.0000 0.9762 0.9705 0.9480 0.9749 0
4635593356881798912 THA      1 SAP       2  2.5652 rotation         9.8308  0.7267  1.3110 2.5588   0.0028   0.0035   0.9811 1.0000 0.9741 0.9684 0.9446 0.9736 0
4635593356881798912 THA     13 CPM       2  2.5652 rotation         9.8308  0.7267  1.3110 2.5602   0.0051   0.0057   0.9805 1.0000 0.9929 0.9761 0.9980 0.9895 1
4635593356881798912 THA     13 SAP       2  2.5652 rotation         9.8308  0.7267  1.3110 2.5614   0.0048   0.0062   0.9804 1.0000 0.9694 0.9834 0.9984 0.9863 0
4635593356881798912 THA     27 CPM       2  2.5652 high_rms         9.8308  0.7267  1.3110 0.5      0.5      1.1      0.0000 0.9595 0.2281 0.0000 0.0515 0.2478 0
4635593356881798912 THA     28 CPM       2  2.5652 rotation         9.8308  0.7267  1.3110 2.581    0.026    0.030    0.9725 1.0000 0.9898 0.9863 0.9565 0.9810 0
4635593356881798912 THA     28 SAP       2  2.5652 rotation         9.8308  0.7267  1.3110 2.636    0.038    0.059    0.9630 1.0000 0.8334 0.9897 0.9848 0.9542 0
4635593356881798912 THA     67 CPM       2  2.5652 rotation         9.8308  0.7267  1.3110 2.5491   0.0053   0.0068   0.9803 1.0000 0.9719 0.9765 0.9977 0.9853 0
4635593356881798912 THA     67 SAP       2  2.5652 rotation         9.8308  0.7267  1.3110 2.5459   0.0053   0.0061   0.9804 1.0000 0.9898 0.9845 0.9982 0.9906 0
4635593356881798912 THA     68 CPM       2  2.5652 high_rms         9.8308  0.7267  1.3110 2.5      2.7      0.5      0.0000 0.4357 0.0004 0.0000 0.0570 0.0986 0
4635593356881798912 THA     68 SAP       2  2.5652 rotation         9.8308  0.7267  1.3110 2.573    0.012    0.013    0.9783 1.0000 0.9935 0.9856 0.9987 0.9912 0
4635593356881798912 THA     94 CPM       2  2.5652 rotation         9.8308  0.7267  1.3110 2.536    0.041    0.038    0.9670 1.0000 0.9955 0.9835 0.9957 0.9883 0
4635593356881798912 THA     94 SAP       2  2.5652 rotation         9.8308  0.7267  1.3110 2.551    0.041    0.034    0.9682 1.0000 0.9854 0.9894 0.9981 0.9882 0
4635593356881798912 THA     95 CPM       2  2.5652 rotation         9.8308  0.7267  1.3110 2.68     0.17     0.17     0.8179 0.9890 0.9975 0.9795 0.9858 0.9539 0
4635593356881798912 THA     95 SAP       2  2.5652 rotation         9.8308  0.7267  1.3110 2.60     0.11     0.12     0.9014 1.0000 0.9958 0.9882 0.9978 0.9766 0
4635593356881798912 THA      1 CPM       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5607   0.0029   0.0033   0.9811 1.0000 0.9910 0.9705 0.9480 0.9781 0
4635593356881798912 THA      1 SAP       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5586   0.0016   0.0020   0.9815 1.0000 0.9820 0.9684 0.9446 0.9753 0
4635593356881798912 THA     13 CPM       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5602   0.0032   0.0037   0.9810 1.0000 0.9903 0.9761 0.9980 0.9891 0
4635593356881798912 THA     13 SAP       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5619   0.0033   0.0034   0.9811 1.0000 0.9968 0.9834 0.9984 0.9919 1
4635593356881798912 THA     27 CPM       4  2.5652 high_rms         9.8308  0.7267  1.3110 5        13       3        0.0000 0.2118 0.0011 0.0000 0.0506 0.0527 0
4635593356881798912 THA     28 CPM       4  2.5652 rotation         9.8308  0.7267  1.3110 2.617    0.011    0.012    0.9785 1.0000 0.9947 0.9863 0.9565 0.9832 0
4635593356881798912 THA     28 SAP       4  2.5652 rotation         9.8308  0.7267  1.3110 2.643    0.033    0.037    0.9698 1.0000 0.9932 0.9897 0.9848 0.9875 0
4635593356881798912 THA     67 CPM       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5489   0.0036   0.0045   0.9809 1.0000 0.9764 0.9765 0.9977 0.9863 0
4635593356881798912 THA     67 SAP       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5465   0.0034   0.0035   0.9810 1.0000 0.9968 0.9845 0.9982 0.9921 0
4635593356881798912 THA     68 CPM       4  2.5652 high_rms         9.8308  0.7267  1.3110 2.5      5.4      2.5      0.0000 0.4412 0.1977 0.0000 0.0570 0.1392 0
4635593356881798912 THA     68 SAP       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5736   0.0080   0.0086   0.9796 1.0000 0.9950 0.9856 0.9987 0.9918 0
4635593356881798912 THA     94 CPM       4  2.5652 rotation         9.8308  0.7267  1.3110 2.486    0.015    0.022    0.9759 1.0000 0.8984 0.9835 0.9957 0.9707 0
4635593356881798912 THA     94 SAP       4  2.5652 rotation         9.8308  0.7267  1.3110 2.5064   0.0067   0.0091   0.9796 1.0000 0.9490 0.9894 0.9981 0.9832 0
4635593356881798912 THA     95 CPM       4  2.5652 rotation         9.8308  0.7267  1.3110 2.559    0.053    0.096    0.9447 0.9908 0.5442 0.9795 0.9858 0.8890 0
4635593356881798912 THA     95 SAP       4  2.5652 rotation         9.8308  0.7267  1.3110 2.615    0.070    0.064    0.9514 1.0000 0.9935 0.9882 0.9978 0.9862 0
4635593356881798912 THA      1 CPM       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5598   0.0016   0.0019   0.9815 1.0000 0.9850 0.9705 0.9480 0.9770 0
4635593356881798912 THA      1 SAP       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5589   0.0012   0.0011   0.9817 1.0000 0.9924 0.9684 0.9446 0.9774 0
4635593356881798912 THA     13 CPM       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5601   0.0025   0.0024   0.9813 1.0000 0.9961 0.9761 0.9980 0.9903 1
4635593356881798912 THA     13 SAP       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5611   0.0021   0.0025   0.9814 1.0000 0.9878 0.9834 0.9984 0.9902 0
4635593356881798912 THA     27 CPM       8  2.5652 high_rms         9.8308  0.7267  1.3110 3.4      8.1      2.8      0.0000 0.2885 0.0249 0.0000 0.0481 0.0723 0
4635593356881798912 THA     28 CPM       8  2.5652 rotation         9.8308  0.7267  1.3110 2.6144   0.0067   0.0071   0.9800 1.0000 0.9952 0.9863 0.9565 0.9836 0
4635593356881798912 THA     28 SAP       8  2.5652 rotation         9.8308  0.7267  1.3110 2.607    0.008    0.010    0.9793 1.0000 0.9873 0.9897 0.9848 0.9882 0
4635593356881798912 THA     67 CPM       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5493   0.0028   0.0029   0.9812 1.0000 0.9969 0.9765 0.9977 0.9904 0
4635593356881798912 THA     67 SAP       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5464   0.0022   0.0026   0.9813 1.0000 0.9843 0.9845 0.9982 0.9897 0
4635593356881798912 THA     68 CPM       8  2.5652 high_rms         9.8308  0.7267  1.3110 0.8      1.2      1.4      0.0000 0.8806 0.9882 0.0000 0.0502 0.3838 0
4635593356881798912 THA     68 SAP       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5657   0.0055   0.0059   0.9804 1.0000 0.9955 0.9856 0.9987 0.9920 0
4635593356881798912 THA     94 CPM       8  2.5652 rotation         9.8308  0.7267  1.3110 2.4874   0.0065   0.0071   0.9800 1.0000 0.9936 0.9835 0.9957 0.9905 0
4635593356881798912 THA     94 SAP       8  2.5652 rotation         9.8308  0.7267  1.3110 2.5077   0.0043   0.0051   0.9806 1.0000 0.9868 0.9894 0.9981 0.9910 0
4635593356881798912 THA     95 CPM       8  2.5652 rotation         9.8308  0.7267  1.3110 2.542    0.029    0.034    0.9707 0.9911 0.9886 0.9795 0.9858 0.9831 0
4635593356881798912 THA     95 SAP       8  2.5652 rotation         9.8308  0.7267  1.3110 2.617    0.044    0.040    0.9664 1.0000 0.9926 0.9882 0.9978 0.9890 0
4635593356881798912 THA      1 CPM      16  2.5652 rotation         9.8308  0.7267  1.3110 2.5600   0.0013   0.0011   0.9817 1.0000 0.9926 0.9705 0.9480 0.9786 0
4635593356881798912 THA      1 SAP      16  2.5652 rotation         9.8308  0.7267  1.3110 2.55933  0.00082  0.00088  0.9818 1.0000 0.9952 0.9684 0.9446 0.9780 0
4635593356881798912 THA     13 CPM      16  2.5652 rotation         9.8308  0.7267  1.3110 2.5601   0.0021   0.0018   0.9815 1.0000 0.9861 0.9761 0.9980 0.9883 0
4635593356881798912 THA     13 SAP      16  2.5652 rotation         9.8308  0.7267  1.3110 2.5609   0.0016   0.0016   0.9816 1.0000 0.9975 0.9834 0.9984 0.9922 1
4635593356881798912 THA     27 CPM      16  2.5652 high_rms         9.8308  0.7267  1.3110 0.8      1.2      1.4      0.0000 0.8424 0.9846 0.0000 0.0508 0.3756 0
4635593356881798912 THA     28 CPM      16  2.5652 rotation         9.8308  0.7267  1.3110 2.6132   0.0039   0.0039   0.9809 1.0000 0.9975 0.9863 0.9565 0.9843 0
4635593356881798912 THA     28 SAP      16  2.5652 rotation         9.8308  0.7267  1.3110 2.6098   0.0056   0.0050   0.9805 1.0000 0.9914 0.9897 0.9848 0.9893 0
4635593356881798912 THA     67 CPM      16  2.5652 rotation         9.8308  0.7267  1.3110 2.5494   0.0022   0.0022   0.9814 1.0000 0.9969 0.9765 0.9977 0.9905 0
4635593356881798912 THA     67 SAP      16  2.5652 rotation         9.8308  0.7267  1.3110 2.5468   0.0017   0.0019   0.9815 1.0000 0.9926 0.9845 0.9982 0.9914 0
4635593356881798912 THA     68 CPM      16  2.5652 high_rms         9.8308  0.7267  1.3110 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0496 0.2099 0
4635593356881798912 THA     68 SAP      16  2.5652 rotation         9.8308  0.7267  1.3110 2.5660   0.0036   0.0038   0.9810 1.0000 0.9954 0.9856 0.9987 0.9921 0
4635593356881798912 THA     94 CPM      16  2.5652 rotation         9.8308  0.7267  1.3110 2.4897   0.0039   0.0041   0.9808 1.0000 0.9961 0.9835 0.9957 0.9912 0
4635593356881798912 THA     94 SAP      16  2.5652 rotation         9.8308  0.7267  1.3110 2.5074   0.0028   0.0033   0.9811 1.0000 0.9878 0.9894 0.9981 0.9913 0
4635593356881798912 THA     95 CPM      16  2.5652 rotation         9.8308  0.7267  1.3110 2.543    0.020    0.027    0.9742 0.9911 0.9674 0.9795 0.9858 0.9796 0
4635593356881798912 THA     95 SAP      16  2.5652 rotation         9.8308  0.7267  1.3110 2.615    0.021    0.025    0.9745 1.0000 0.9861 0.9882 0.9978 0.9893 0
4637430022336195712 THA      1 CPM       1  0.2720 norot           15.6846  1.4099  3.8771 6.23     0.71     0.86     0.2600 0.2514 0.9820 0.9645 0.0634 0.5043 0
4637430022336195712 THA      2 CPM       1  0.2720 norot           15.6846  1.4099  3.8771 4.8      3.2      2.3      0.0000 0.2345 0.9315 0.9669 0.0546 0.4375 0
4637430022336195712 THA     13 CPM       1  0.2720 norot           15.6846  1.4099  3.8771 0.2694   0.0000   0.0042   0.9756 0.9991 0.0000 0.9619 0.2628 0.6399 0
4637430022336195712 THA     27 CPM       1  0.2720 rotation        15.6846  1.4099  3.8771 0.27198  0.00016  0.00017  0.9816 0.9976 0.9951 0.9639 0.3265 0.8529 1
4637430022336195712 THA     28 CPM       1  0.2720 norot           15.6846  1.4099  3.8771 0.2694   0.0000   0.0042   0.9756 0.9990 0.0000 0.9635 0.2942 0.6464 0
4637430022336195712 THA     29 CPM       1  0.2720 high_rms        15.6846  1.4099  3.8771 3.5      8.8      2.7      0.0000 0.3059 0.0106 0.0000 0.0509 0.0735 0
4637430022336195712 THA     67 CPM       1  0.2720 norot           15.6846  1.4099  3.8771 7.6      3.5      1.2      0.0002 0.1720 0.0210 0.8036 0.0544 0.2103 0
4637430022336195712 THA     68 CPM       1  0.2720 high_rms        15.6846  1.4099  3.8771 10.12    0.65     0.86     0.7348 0.1523 0.9586 0.0836 0.0727 0.4004 0
4637430022336195712 THA     94 CPM       1  0.2720 norot           15.6846  1.4099  3.8771 7.6      3.4      1.3      0.0003 0.1934 0.0512 0.8959 0.0812 0.2444 0
4637430022336195712 THA     95 CPM       1  0.2720 norot           15.6846  1.4099  3.8771 1.4      2.4      1.8      0.0000 0.1732 0.9524 0.9646 0.0684 0.4317 0
4637430022336195712 THA      1 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 6.41     0.59     0.86     0.3691 0.2455 0.9036 0.9645 0.0637 0.5093 0
4637430022336195712 THA      2 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 4.6      2.8      0.4      0.0000 0.2441 0.0002 0.9669 0.0546 0.2532 0
4637430022336195712 THA     13 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 0.2710   0.0000   0.0034   0.9770 0.9991 0.0000 0.9619 0.2628 0.6402 0
4637430022336195712 THA     27 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 0.2711   0.0000   0.0034   0.9770 0.9976 0.0000 0.9639 0.3265 0.6530 0
4637430022336195712 THA     28 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 0.2710   0.0000   0.0034   0.9770 0.9989 0.0000 0.9635 0.2942 0.6467 0
4637430022336195712 THA     29 CPM       2  0.2720 high_rms        15.6846  1.4099  3.8771 0.44     0.47     0.98     0.0000 0.9772 0.2643 0.0000 0.0504 0.2584 0
4637430022336195712 THA     67 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 8        17       1        0.0000 0.1719 0.0000 0.8036 0.0544 0.2060 0
4637430022336195712 THA     68 CPM       2  0.2720 high_rms        15.6846  1.4099  3.8771 10.82    0.65     0.47     0.8743 0.1456 0.9386 0.0836 0.0727 0.4230 0
4637430022336195712 THA     94 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 7.92     0.72     0.79     0.5473 0.1880 0.9931 0.8959 0.0812 0.5411 0
4637430022336195712 THA     95 CPM       2  0.2720 norot           15.6846  1.4099  3.8771 1.3      2.4      1.8      0.0000 0.1740 0.9646 0.9646 0.0684 0.4343 0
4637430022336195712 THA      1 CPM       4  0.2720 norot           15.6846  1.4099  3.8771 7.09     0.79     0.73     0.4344 0.2259 0.9945 0.9645 0.0637 0.5366 0
4637430022336195712 THA      2 CPM       4  0.2720 norot           15.6846  1.4099  3.8771 2.3      3.8      1.7      0.0000 0.4434 0.1521 0.9669 0.0588 0.3243 0
4637430022336195712 THA     13 CPM       4  0.2720 rotation        15.6846  1.4099  3.8771 0.271895 0.000089 0.000096 0.9818 0.9991 0.9950 0.9619 0.2628 0.8401 0
4637430022336195712 THA     27 CPM       4  0.2720 rotation        15.6846  1.4099  3.8771 0.271964 0.000093 0.000096 0.9818 0.9976 0.9969 0.9639 0.3265 0.8533 1
4637430022336195712 THA     28 CPM       4  0.2720 rotation        15.6846  1.4099  3.8771 0.27189  0.00010  0.00010  0.9818 0.9989 0.9960 0.9635 0.2942 0.8469 0
4637430022336195712 THA     29 CPM       4  0.2720 high_rms        15.6846  1.4099  3.8771 8        24       2        0.0000 0.1610 0.0000 0.0000 0.0477 0.0418 0
4637430022336195712 THA     67 CPM       4  0.2720 norot           15.6846  1.4099  3.8771 8        21       2        0.0000 0.1719 0.0000 0.8036 0.0544 0.2060 0
4637430022336195712 THA     68 CPM       4  0.2720 high_rms        15.6846  1.4099  3.8771 11.9     1.7      0.0      0.7719 0.1369 0.0000 0.0836 0.0727 0.2130 0
4637430022336195712 THA     94 CPM       4  0.2720 norot           15.6846  1.4099  3.8771 8.14     0.56     0.58     0.7671 0.1840 0.9967 0.8959 0.0812 0.5850 0
4637430022336195712 THA     95 CPM       4  0.2720 norot           15.6846  1.4099  3.8771 0.24     0.15     0.63     0.0000 0.7076 0.0017 0.9646 0.0655 0.3479 0
4637430022336195712 THA      1 CPM       8  0.2720 norot           15.6846  1.4099  3.8771 7.21     0.92     0.70     0.3786 0.2228 0.9674 0.9645 0.0637 0.5194 0
4637430022336195712 THA      2 CPM       8  0.2720 norot           15.6846  1.4099  3.8771 2.4      5.0      2.5      0.0000 0.4358 0.3485 0.9669 0.0588 0.3620 0
4637430022336195712 THA     13 CPM       8  0.2720 rotation        15.6846  1.4099  3.8771 0.271903 0.000095 0.000088 0.9818 0.9991 0.9946 0.9619 0.2628 0.8400 0
4637430022336195712 THA     27 CPM       8  0.2720 rotation        15.6846  1.4099  3.8771 0.271960 0.000092 0.000100 0.9818 0.9976 0.9945 0.9639 0.3265 0.8528 1
4637430022336195712 THA     28 CPM       8  0.2720 rotation        15.6846  1.4099  3.8771 0.27189  0.00010  0.00009  0.9818 0.9989 0.9909 0.9635 0.2942 0.8459 0
4637430022336195712 THA     29 CPM       8  0.2720 high_rms        15.6846  1.4099  3.8771 2.1      4.3      2.3      0.0000 0.4853 0.4877 0.0000 0.0487 0.2043 0
4637430022336195712 THA     67 CPM       8  0.2720 norot           15.6846  1.4099  3.8771 7        22       2        0.0000 0.1770 0.0000 0.8036 0.0544 0.2070 0
4637430022336195712 THA     68 CPM       8  0.2720 high_rms        15.6846  1.4099  3.8771 11.9     1.7      0.0      0.7437 0.1369 0.0000 0.0836 0.0727 0.2074 0
4637430022336195712 THA     94 CPM       8  0.2720 norot           15.6846  1.4099  3.8771 8.42     0.45     0.49     0.8537 0.1794 0.9936 0.8959 0.0812 0.6008 0
4637430022336195712 THA     95 CPM       8  0.2720 norot           15.6846  1.4099  3.8771 0.09     0.00     0.29     0.0000 0.9714 0.0000 0.9646 0.0532 0.3978 0
4637430022336195712 THA      1 CPM      16  0.2720 norot           15.6846  1.4099  3.8771 7        19       2        0.0000 0.2214 0.0000 0.9645 0.0637 0.2499 0
4637430022336195712 THA      2 CPM      16  0.2720 norot           15.6846  1.4099  3.8771 12       36       0        0.0000 0.1256 0.0000 0.9669 0.0549 0.2295 0
4637430022336195712 THA     13 CPM      16  0.2720 rotation        15.6846  1.4099  3.8771 0.271909 0.000098 0.000082 0.9818 0.9991 0.9855 0.9619 0.2628 0.8382 0
4637430022336195712 THA     27 CPM      16  0.2720 rotation        15.6846  1.4099  3.8771 0.27194  0.00009  0.00011  0.9818 0.9976 0.9721 0.9639 0.3265 0.8484 1
4637430022336195712 THA     28 CPM      16  0.2720 rotation        15.6846  1.4099  3.8771 0.27186  0.00009  0.00011  0.9817 0.9989 0.9902 0.9635 0.2942 0.8457 0
4637430022336195712 THA     29 CPM      16  0.2720 high_rms        15.6846  1.4099  3.8771 1.8      3.8      2.4      0.0000 0.5426 0.8163 0.0000 0.0490 0.2816 0
4637430022336195712 THA     67 CPM      16  0.2720 norot           15.6846  1.4099  3.8771 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.8036 0.0488 0.3705 0
4637430022336195712 THA     68 CPM      16  0.2720 high_rms        15.6846  1.4099  3.8771 12       35       0        0.0000 0.1369 0.0000 0.0836 0.0727 0.0586 0
4637430022336195712 THA     94 CPM      16  0.2720 norot           15.6846  1.4099  3.8771 8.38     0.81     0.81     0.5352 0.1800 0.9975 0.8959 0.0812 0.5380 0
4637430022336195712 THA     95 CPM      16  0.2720 norot           15.6846  1.4099  3.8771 0.09     0.00     0.30     0.0000 0.9714 0.0000 0.9646 0.0532 0.3978 0
4638630860832778240 THA      2 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.2277   0.0013   0.0013   0.9775 1.0000 0.9954 0.9460 0.9888 0.9815 1
4638630860832778240 THA     13 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.2302   0.0010   0.0010   0.9786 1.0000 0.9970 0.9335 0.9938 0.9806 0
4638630860832778240 THA     27 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.232885 0.000032 0.000032 0.9819 1.0000 0.9975 0.9216 0.9970 0.9796 0
4638630860832778240 THA     28 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.232914 0.000073 0.000066 0.9818 1.0000 0.9936 0.8908 0.9967 0.9726 0
4638630860832778240 THA     29 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.2324   0.0000   0.0029   0.9770 1.0000 0.0000 0.8542 0.9896 0.7641 0
4638630860832778240 THA     67 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.2286   0.0013   0.0011   0.9778 1.0000 0.9912 0.9323 0.9855 0.9774 0
4638630860832778240 THA     68 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.2282   0.0014   0.0017   0.9766 1.0000 0.9838 0.9052 0.9600 0.9651 0
4638630860832778240 THA     69 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.2273   0.0019   0.0017   0.9754 1.0000 0.9916 0.8901 0.9479 0.9610 0
4638630860832778240 THA     94 CPM       1  0.2329 high_rms        14.1579  1.3673  3.5075 0.21     0.11     0.59     0.0000 0.9987 0.0004 0.0000 0.0523 0.2103 0
4638630860832778240 THA     95 CPM       1  0.2329 rotation        14.1579  1.3673  3.5075 0.2320   0.0017   0.0011   0.9773 0.9911 0.7568 0.9510 0.9209 0.9194 0
4638630860832778240 THA      2 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.232933 0.000027 0.000024 0.9819 1.0000 0.9891 0.9460 0.9888 0.9812 0
4638630860832778240 THA     13 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.232889 0.000023 0.000023 0.9819 1.0000 0.9975 0.9335 0.9938 0.9814 1
4638630860832778240 THA     27 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.232891 0.000025 0.000024 0.9819 1.0000 0.9957 0.9216 0.9970 0.9792 0
4638630860832778240 THA     28 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.232916 0.000024 0.000024 0.9819 1.0000 0.9967 0.8908 0.9967 0.9732 0
4638630860832778240 THA     29 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.232901 0.000026 0.000028 0.9819 1.0000 0.9936 0.8542 0.9896 0.9639 0
4638630860832778240 THA     67 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.232861 0.000030 0.000029 0.9819 1.0000 0.9966 0.9323 0.9855 0.9793 0
4638630860832778240 THA     68 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.2326   0.0000   0.0029   0.9770 1.0000 0.0000 0.9052 0.9600 0.7684 0
4638630860832778240 THA     69 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.232928 0.000041 0.000040 0.9819 1.0000 0.9964 0.8901 0.9479 0.9633 0
4638630860832778240 THA     94 CPM       2  0.2329 high_rms        14.1579  1.3673  3.5075 1.5      2.9      2.3      0.0000 0.5920 0.9730 0.0000 0.0524 0.3235 0
4638630860832778240 THA     95 CPM       2  0.2329 rotation        14.1579  1.3673  3.5075 0.23293  0.00023  0.00029  0.9812 0.9910 0.9734 0.9510 0.9209 0.9635 0
4638630860832778240 THA      2 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232931 0.000021 0.000021 0.9819 1.0000 0.9969 0.9460 0.9888 0.9827 1
4638630860832778240 THA     13 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232894 0.000020 0.000018 0.9820 1.0000 0.9898 0.9335 0.9938 0.9798 0
4638630860832778240 THA     27 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232891 0.000022 0.000020 0.9820 1.0000 0.9951 0.9216 0.9970 0.9791 0
4638630860832778240 THA     28 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232916 0.000019 0.000020 0.9820 1.0000 0.9961 0.8908 0.9967 0.9731 0
4638630860832778240 THA     29 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232905 0.000024 0.000023 0.9819 1.0000 0.9969 0.8542 0.9896 0.9645 0
4638630860832778240 THA     67 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232864 0.000026 0.000022 0.9819 1.0000 0.9836 0.9323 0.9855 0.9767 0
4638630860832778240 THA     68 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232901 0.000027 0.000027 0.9819 1.0000 0.9975 0.9052 0.9600 0.9689 0
4638630860832778240 THA     69 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.232926 0.000032 0.000036 0.9819 1.0000 0.9920 0.8901 0.9479 0.9624 0
4638630860832778240 THA     94 CPM       4  0.2329 high_rms        14.1579  1.3673  3.5075 1.4      2.5      2.0      0.0000 0.6364 0.9827 0.0000 0.0524 0.3343 0
4638630860832778240 THA     95 CPM       4  0.2329 rotation        14.1579  1.3673  3.5075 0.23303  0.00025  0.00024  0.9813 0.9910 0.9962 0.9510 0.9209 0.9681 0
4638630860832778240 THA      2 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232926 0.000017 0.000021 0.9820 1.0000 0.9755 0.9460 0.9888 0.9785 0
4638630860832778240 THA     13 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232891 0.000017 0.000017 0.9820 1.0000 0.9970 0.9335 0.9938 0.9812 1
4638630860832778240 THA     27 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232892 0.000021 0.000019 0.9820 1.0000 0.9932 0.9216 0.9970 0.9788 0
4638630860832778240 THA     28 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232916 0.000018 0.000019 0.9820 1.0000 0.9955 0.8908 0.9967 0.9730 0
4638630860832778240 THA     29 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232906 0.000023 0.000021 0.9819 1.0000 0.9945 0.8542 0.9896 0.9640 0
4638630860832778240 THA     67 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232859 0.000020 0.000022 0.9819 1.0000 0.9932 0.9323 0.9855 0.9786 0
4638630860832778240 THA     68 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232905 0.000026 0.000024 0.9819 1.0000 0.9944 0.9052 0.9600 0.9683 0
4638630860832778240 THA     69 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.232920 0.000028 0.000038 0.9819 1.0000 0.9482 0.8901 0.9479 0.9536 0
4638630860832778240 THA     94 CPM       8  0.2329 high_rms        14.1579  1.3673  3.5075 0.23     0.14     0.63     0.0000 0.9978 0.0011 0.0000 0.0523 0.2102 0
4638630860832778240 THA     95 CPM       8  0.2329 rotation        14.1579  1.3673  3.5075 0.23305  0.00025  0.00024  0.9812 0.9910 0.9963 0.9510 0.9209 0.9681 0
4638630860832778240 THA      2 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232932 0.000020 0.000018 0.9820 1.0000 0.9932 0.9460 0.9888 0.9820 1
4638630860832778240 THA     13 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232893 0.000016 0.000016 0.9820 1.0000 0.9970 0.9335 0.9938 0.9812 0
4638630860832778240 THA     27 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232888 0.000018 0.000019 0.9820 1.0000 0.9955 0.9216 0.9970 0.9792 0
4638630860832778240 THA     28 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232918 0.000018 0.000017 0.9820 1.0000 0.9964 0.8908 0.9967 0.9732 0
4638630860832778240 THA     29 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232903 0.000020 0.000021 0.9820 1.0000 0.9954 0.8542 0.9896 0.9642 0
4638630860832778240 THA     67 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232862 0.000021 0.000020 0.9820 1.0000 0.9955 0.9323 0.9855 0.9791 0
4638630860832778240 THA     68 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232903 0.000023 0.000025 0.9819 1.0000 0.9943 0.9052 0.9600 0.9683 0
4638630860832778240 THA     69 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.232929 0.000033 0.000035 0.9819 1.0000 0.9964 0.8901 0.9479 0.9633 0
4638630860832778240 THA     94 CPM      16  0.2329 high_rms        14.1579  1.3673  3.5075 10       32       1        0.0000 0.1308 0.0000 0.0000 0.0513 0.0364 0
4638630860832778240 THA     95 CPM      16  0.2329 rotation        14.1579  1.3673  3.5075 0.23317  0.00028  0.00027  0.9812 0.9910 0.9970 0.9510 0.9209 0.9682 0
4643541314121937152 THA      1 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.615    0.010    0.011    0.9769 1.0000 0.9941 0.9773 0.9936 0.9884 1
4643541314121937152 THA      2 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.611    0.011    0.010    0.9769 0.9990 0.9952 0.9705 0.9829 0.9849 0
4643541314121937152 THA     13 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.616    0.016    0.016    0.9736 0.9888 0.9975 0.9777 0.7640 0.9403 0
4643541314121937152 THA     27 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.608    0.018    0.021    0.9711 0.9716 0.9829 0.9804 0.3794 0.8571 0
4643541314121937152 THA     28 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.612    0.021    0.019    0.9707 0.9550 0.9951 0.9717 0.2202 0.8226 0
4643541314121937152 THA     29 CPM       1  1.6135 high_rms        14.2438  1.2563  2.9890 8.9      4.0      1.2      0.0005 0.1896 0.0089 0.0000 0.0729 0.0544 0
4643541314121937152 THA     67 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.620    0.017    0.018    0.9724 0.9905 0.9949 0.9673 0.6769 0.9204 0
4643541314121937152 THA     68 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.622    0.014    0.016    0.9742 0.9371 0.9907 0.9208 0.3866 0.8419 0
4643541314121937152 THA     69 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 1.635    0.029    0.033    0.9625 0.7502 0.9904 0.8418 0.1661 0.7422 0
4643541314121937152 THA     94 CPM       1  1.6135 high_rms        14.2438  1.2563  2.9890 0.86     0.57     0.77     0.0000 0.8647 0.9572 0.0000 0.0545 0.3753 0
4643541314121937152 THA     95 CPM       1  1.6135 rotation        14.2438  1.2563  2.9890 0.900    0.043    0.059    0.8519 0.5786 0.9449 0.9748 0.8662 0.8433 0
4643541314121937152 THA      1 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.6150   0.0064   0.0070   0.9788 1.0000 0.9939 0.9773 0.9936 0.9887 1
4643541314121937152 THA      2 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.6111   0.0069   0.0067   0.9788 0.9990 0.9967 0.9705 0.9829 0.9856 0
4643541314121937152 THA     13 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.6191   0.0089   0.0097   0.9775 0.9887 0.9940 0.9777 0.7640 0.9404 0
4643541314121937152 THA     27 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.617    0.011    0.011    0.9763 0.9710 0.9975 0.9804 0.3794 0.8609 0
4643541314121937152 THA     28 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.6259   0.0099   0.0084   0.9776 0.9539 0.9866 0.9717 0.2202 0.8220 0
4643541314121937152 THA     29 CPM       2  1.6135 high_rms        14.2438  1.2563  2.9890 8.6      0.9      1.1      0.3726 0.1935 0.9691 0.0000 0.0729 0.3216 0
4643541314121937152 THA     67 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.621    0.009    0.014    0.9763 0.9905 0.8513 0.9673 0.6769 0.8925 0
4643541314121937152 THA     68 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.627    0.008    0.010    0.9777 0.9366 0.9558 0.9208 0.3866 0.8355 0
4643541314121937152 THA     69 CPM       2  1.6135 rotation        14.2438  1.2563  2.9890 1.643    0.014    0.014    0.9747 0.7482 0.9975 0.8418 0.1661 0.7457 0
4643541314121937152 THA     94 CPM       2  1.6135 high_rms        14.2438  1.2563  2.9890 0.9      1.3      1.5      0.0000 0.8639 0.9865 0.0000 0.0545 0.3810 0
4643541314121937152 THA     95 CPM       2  1.6135 norot           14.2438  1.2563  2.9890 1.7      1.1      0.0      0.0001 0.3301 0.0000 0.9748 0.1083 0.2827 0
4643541314121937152 THA      1 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6145   0.0039   0.0038   0.9802 1.0000 0.9968 0.9773 0.9936 0.9896 1
4643541314121937152 THA      2 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6134   0.0054   0.0050   0.9796 0.9990 0.9936 0.9705 0.9829 0.9851 0
4643541314121937152 THA     13 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6191   0.0036   0.0038   0.9803 0.9887 0.9961 0.9777 0.7640 0.9414 0
4643541314121937152 THA     27 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6216   0.0060   0.0069   0.9790 0.9708 0.9896 0.9804 0.3794 0.8598 0
4643541314121937152 THA     28 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6221   0.0044   0.0043   0.9800 0.9542 0.9970 0.9717 0.2202 0.8246 0
4643541314121937152 THA     29 CPM       4  1.6135 high_rms        14.2438  1.2563  2.9890 8.64     0.54     0.98     0.6196 0.1936 0.5655 0.0000 0.0729 0.2903 0
4643541314121937152 THA     67 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6255   0.0058   0.0061   0.9792 0.9904 0.9961 0.9673 0.6769 0.9220 0
4643541314121937152 THA     68 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6265   0.0052   0.0062   0.9794 0.9366 0.9878 0.9208 0.3866 0.8422 0
4643541314121937152 THA     69 CPM       4  1.6135 rotation        14.2438  1.2563  2.9890 1.6301   0.0070   0.0086   0.9783 0.7516 0.9796 0.8418 0.1661 0.7435 0
4643541314121937152 THA     94 CPM       4  1.6135 high_rms        14.2438  1.2563  2.9890 0.25     0.17     0.66     0.0000 0.9981 0.0031 0.0000 0.0512 0.2105 0
4643541314121937152 THA     95 CPM       4  1.6135 norot           14.2438  1.2563  2.9890 0.87     0.01     0.60     0.0000 0.5923 0.0000 0.9748 0.8662 0.4867 0
4643541314121937152 THA      1 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.6136   0.0026   0.0026   0.9808 1.0000 0.9975 0.9773 0.9936 0.9898 1
4643541314121937152 THA      2 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.61328  0.00073  0.00064  0.9817 0.9990 0.9912 0.9705 0.9829 0.9851 0
4643541314121937152 THA     13 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.61419  0.00058  0.00063  0.9817 0.9889 0.9941 0.9777 0.7640 0.9413 0
4643541314121937152 THA     27 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.6212   0.0041   0.0041   0.9801 0.9708 0.9975 0.9804 0.3794 0.8616 0
4643541314121937152 THA     28 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.61320  0.00093  0.00099  0.9816 0.9549 0.9955 0.9717 0.2202 0.8248 0
4643541314121937152 THA     29 CPM       8  1.6135 high_rms        14.2438  1.2563  2.9890 9.43     0.57     0.66     0.7998 0.1813 0.9883 0.0000 0.0729 0.4085 0
4643541314121937152 THA     67 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.6236   0.0037   0.0038   0.9803 0.9904 0.9963 0.9673 0.6769 0.9222 0
4643541314121937152 THA     68 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.6163   0.0014   0.0013   0.9814 0.9377 0.9947 0.9208 0.3866 0.8442 0
4643541314121937152 THA     69 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 1.6234   0.0027   0.0025   0.9808 0.7533 0.9954 0.8418 0.1661 0.7475 0
4643541314121937152 THA     94 CPM       8  1.6135 high_rms        14.2438  1.2563  2.9890 2.7      6.3      2.7      0.0000 0.4001 0.1180 0.0000 0.0500 0.1136 0
4643541314121937152 THA     95 CPM       8  1.6135 rotation        14.2438  1.2563  2.9890 0.872    0.013    0.013    0.9682 0.5924 0.9975 0.9748 0.8662 0.8798 0
4643541314121937152 THA      1 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.61315  0.00040  0.00050  0.9818 1.0000 0.9767 0.9773 0.9936 0.9859 1
4643541314121937152 THA      2 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.61308  0.00062  0.00071  0.9817 0.9990 0.9902 0.9705 0.9829 0.9849 0
4643541314121937152 THA     13 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.61437  0.00069  0.00052  0.9817 0.9889 0.9628 0.9777 0.7640 0.9350 0
4643541314121937152 THA     27 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.61492  0.00086  0.00097  0.9816 0.9712 0.9914 0.9804 0.3794 0.8608 0
4643541314121937152 THA     28 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.61318  0.00086  0.00075  0.9817 0.9550 0.9904 0.9717 0.2202 0.8238 0
4643541314121937152 THA     29 CPM      16  1.6135 high_rms        14.2438  1.2563  2.9890 11.99    0.36     0.00     0.9679 0.1526 0.0000 0.0000 0.0962 0.2433 0
4643541314121937152 THA     67 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.6191   0.0024   0.0027   0.9809 0.9905 0.9925 0.9673 0.6769 0.9216 0
4643541314121937152 THA     68 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.6162   0.0013   0.0014   0.9814 0.9377 0.9947 0.9208 0.3866 0.8442 0
4643541314121937152 THA     69 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 1.6226   0.0025   0.0029   0.9808 0.7535 0.9899 0.8418 0.1661 0.7464 0
4643541314121937152 THA     94 CPM      16  1.6135 high_rms        14.2438  1.2563  2.9890 5        13       3        0.0000 0.2384 0.0012 0.0000 0.0508 0.0581 0
4643541314121937152 THA     95 CPM      16  1.6135 rotation        14.2438  1.2563  2.9890 0.8728   0.0046   0.0042   0.9781 0.5921 0.9944 0.9748 0.8662 0.8811 0
4645306786198365696 THA      1 CPM       1  0.5158 rotation        13.4976  1.2742  3.0582 0.5157   0.0012   0.0013   0.9802 1.0000 0.9929 0.9824 0.9736 0.9858 0
4645306786198365696 THA      2 CPM       1  0.5158 rotation        13.4976  1.2742  3.0582 0.5159   0.0014   0.0014   0.9800 1.0000 0.9975 0.9823 0.9706 0.9861 1
4645306786198365696 THA     27 CPM       1  0.5158 norot           13.4976  1.2742  3.0582 1.0      0.1      1.7      0.0000 0.9926 0.0000 0.9776 0.0517 0.4044 0
4645306786198365696 THA     28 CPM       1  0.5158 rotation        13.4976  1.2742  3.0582 0.5166   0.0017   0.0019   0.9793 0.9998 0.9941 0.9798 0.8743 0.9655 0
4645306786198365696 THA     29 CPM       1  0.5158 high_rms        13.4976  1.2742  3.0582 4.76     0.35     0.47     0.6335 0.2611 0.9535 0.2161 0.0768 0.4282 0
4645306786198365696 THA     67 CPM       1  0.5158 rotation        13.4976  1.2742  3.0582 0.5125   0.0036   0.0080   0.9719 0.9993 0.1824 0.9807 0.8720 0.8013 0
4645306786198365696 THA     68 CPM       1  0.5158 rotation        13.4976  1.2742  3.0582 0.5144   0.0052   0.0074   0.9710 0.9996 0.9221 0.9803 0.9018 0.9550 0
4645306786198365696 THA     69 CPM       1  0.5158 high_rms        13.4976  1.2742  3.0582 0.514    0.045    0.050    0.5730 0.9475 0.9929 0.4048 0.0661 0.5969 0
4645306786198365696 THA     94 CPM       1  0.5158 rotation        13.4976  1.2742  3.0582 0.5154   0.0067   0.0067   0.9702 0.9697 0.9975 0.9323 0.2798 0.8299 0
4645306786198365696 THA     95 CPM       1  0.5158 rotation        13.4976  1.2742  3.0582 0.5151   0.0080   0.0080   0.9669 0.8950 0.9975 0.9843 0.9736 0.9635 0
4645306786198365696 THA      1 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 0.5146   0.0000   0.0064   0.9770 1.0000 0.0000 0.9824 0.9736 0.7866 0
4645306786198365696 THA      2 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 0.5136   0.0000   0.0065   0.9770 1.0000 0.0000 0.9823 0.9706 0.7860 0
4645306786198365696 THA     27 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 1.0308   0.0014   0.0015   0.9810 0.9925 0.9907 0.9776 0.0517 0.7987 1
4645306786198365696 THA     28 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 0.5135   0.0000   0.0072   0.9764 0.9998 0.0000 0.9798 0.8743 0.7660 0
4645306786198365696 THA     29 CPM       2  0.5158 high_rms        13.4976  1.2742  3.0582 4.7      0.3      3.1      0.0000 0.2656 0.0000 0.2161 0.0768 0.1117 0
4645306786198365696 THA     67 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 0.5138   0.0000   0.0064   0.9770 0.9993 0.0000 0.9807 0.8720 0.7658 0
4645306786198365696 THA     68 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 0.5140   0.0000   0.0064   0.9770 0.9996 0.0000 0.9803 0.9018 0.7717 0
4645306786198365696 THA     69 CPM       2  0.5158 high_rms        13.4976  1.2742  3.0582 0.514    0.045    0.050    0.5701 0.9476 0.9929 0.4048 0.0661 0.5963 0
4645306786198365696 THA     94 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 0.51555  0.00038  0.00038  0.9815 0.9697 0.9975 0.9323 0.2798 0.8322 0
4645306786198365696 THA     95 CPM       2  0.5158 rotation        13.4976  1.2742  3.0582 0.5150   0.0067   0.0067   0.9702 0.8951 0.9975 0.9843 0.9736 0.9641 0
4645306786198365696 THA      1 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 0.51576  0.00012  0.00010  0.9819 1.0000 0.9765 0.9824 0.9736 0.9829 0
4645306786198365696 THA      2 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 0.51556  0.00011  0.00011  0.9819 1.0000 0.9959 0.9823 0.9706 0.9861 1
4645306786198365696 THA     27 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 1.03089  0.00071  0.00074  0.9815 0.9925 0.9967 0.9776 0.0523 0.8001 0
4645306786198365696 THA     28 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 0.51595  0.00018  0.00017  0.9818 0.9998 0.9958 0.9798 0.8743 0.9663 0
4645306786198365696 THA     29 CPM       4  0.5158 high_rms        13.4976  1.2742  3.0582 4.65     0.26     0.29     0.8327 0.2665 0.9929 0.2161 0.0768 0.4770 0
4645306786198365696 THA     67 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 0.51539  0.00016  0.00014  0.9818 0.9992 0.9949 0.9807 0.8720 0.9657 0
4645306786198365696 THA     68 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 0.51570  0.00015  0.00013  0.9818 0.9996 0.9898 0.9803 0.9018 0.9706 0
4645306786198365696 THA     69 CPM       4  0.5158 high_rms        13.4976  1.2742  3.0582 0.51     0.08     0.44     0.0000 0.9476 0.0003 0.4048 0.0661 0.2838 0
4645306786198365696 THA     94 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 0.51550  0.00034  0.00038  0.9815 0.9697 0.9938 0.9323 0.2798 0.8314 0
4645306786198365696 THA     95 CPM       4  0.5158 rotation        13.4976  1.2742  3.0582 0.5156   0.0011   0.0012   0.9803 0.8948 0.9960 0.9843 0.9736 0.9658 0
4645306786198365696 THA      1 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.51576  0.00011  0.00009  0.9819 1.0000 0.9899 0.9824 0.9736 0.9855 1
4645306786198365696 THA      2 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.51557  0.00011  0.00009  0.9819 1.0000 0.9831 0.9823 0.9706 0.9836 0
4645306786198365696 THA     27 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.51544  0.00016  0.00017  0.9818 0.9997 0.9954 0.9776 0.5793 0.9068 0
4645306786198365696 THA     28 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.51594  0.00015  0.00015  0.9818 0.9998 0.9969 0.9798 0.8743 0.9665 0
4645306786198365696 THA     29 CPM       8  0.5158 high_rms        13.4976  1.2742  3.0582 4.65     0.41     0.41     0.6178 0.2666 0.9975 0.2161 0.0768 0.4350 0
4645306786198365696 THA     67 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.51542  0.00016  0.00013  0.9818 0.9992 0.9721 0.9807 0.8720 0.9612 0
4645306786198365696 THA     68 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.51567  0.00013  0.00015  0.9818 0.9996 0.9899 0.9803 0.9018 0.9707 0
4645306786198365696 THA     69 CPM       8  0.5158 high_rms        13.4976  1.2742  3.0582 10       32       1        0.0000 0.1273 0.0000 0.4048 0.0553 0.1175 0
4645306786198365696 THA     94 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.51550  0.00033  0.00038  0.9815 0.9697 0.9918 0.9323 0.2798 0.8310 0
4645306786198365696 THA     95 CPM       8  0.5158 rotation        13.4976  1.2742  3.0582 0.5157   0.0012   0.0011   0.9804 0.8947 0.9944 0.9843 0.9736 0.9655 0
4645306786198365696 THA      1 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.51576  0.00011  0.00009  0.9819 1.0000 0.9860 0.9824 0.9736 0.9848 0
4645306786198365696 THA      2 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.515559 0.000094 0.000098 0.9819 1.0000 0.9963 0.9823 0.9706 0.9862 1
4645306786198365696 THA     27 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.51545  0.00016  0.00017  0.9818 0.9997 0.9963 0.9776 0.5793 0.9070 0
4645306786198365696 THA     28 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.51594  0.00015  0.00014  0.9818 0.9998 0.9963 0.9798 0.8743 0.9664 0
4645306786198365696 THA     29 CPM      16  0.5158 high_rms        13.4976  1.2742  3.0582 4.7      9.1      0.7      0.0000 0.2664 0.0000 0.2161 0.0768 0.1119 0
4645306786198365696 THA     67 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.51539  0.00015  0.00015  0.9818 0.9992 0.9975 0.9807 0.8720 0.9663 0
4645306786198365696 THA     68 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.51568  0.00013  0.00014  0.9818 0.9996 0.9936 0.9803 0.9018 0.9714 0
4645306786198365696 THA     69 CPM      16  0.5158 high_rms        13.4976  1.2742  3.0582 0.25     0.16     0.64     0.0000 0.9965 0.0030 0.4048 0.0508 0.2910 0
4645306786198365696 THA     94 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.51556  0.00037  0.00034  0.9815 0.9697 0.9931 0.9323 0.2798 0.8313 0
4645306786198365696 THA     95 CPM      16  0.5158 rotation        13.4976  1.2742  3.0582 0.5152   0.0009   0.0013   0.9804 0.8950 0.9238 0.9843 0.9736 0.9514 0
4645350732303845504 THA      1 CPM       1  0.4602 rotation        15.8949  1.3273  3.3802 0.46050  0.00013  0.00015  0.9818 0.9989 0.9920 0.9695 0.5453 0.8975 0
4645350732303845504 THA      2 CPM       1  0.4602 rotation        15.8949  1.3273  3.3802 0.46059  0.00012  0.00012  0.9818 0.9987 0.9975 0.9668 0.7741 0.9438 0
4645350732303845504 THA     27 CPM       1  0.4602 rotation        15.8949  1.3273  3.3802 0.46040  0.00021  0.00021  0.9817 0.9931 0.9975 0.9575 0.6130 0.9086 0
4645350732303845504 THA     28 CPM       1  0.4602 rotation        15.8949  1.3273  3.3802 0.46012  0.00017  0.00015  0.9818 0.9986 0.9929 0.9497 0.8525 0.9551 1
4645350732303845504 THA     29 CPM       1  0.4602 high_rms        15.8949  1.3273  3.3802 11.98    0.76     0.00     0.9384 0.1440 0.0000 0.2497 0.1018 0.2868 0
4645350732303845504 THA     67 CPM       1  0.4602 rotation        15.8949  1.3273  3.3802 0.4578   0.0000   0.0064   0.9763 0.9980 0.0000 0.8205 0.7418 0.7073 0
4645350732303845504 THA     68 CPM       1  0.4602 norot           15.8949  1.3273  3.3802 0.4560   0.0000   0.0071   0.9757 0.9964 0.0000 0.6914 0.6535 0.6634 0
4645350732303845504 THA     69 CPM       1  0.4602 high_rms        15.8949  1.3273  3.3802 6.9      1.0      1.4      0.0478 0.1543 0.9350 0.0000 0.0613 0.2397 0
4645350732303845504 THA     94 CPM       1  0.4602 norot           15.8949  1.3273  3.3802 12.0     2.1      0.0      0.6107 0.1504 0.0000 0.8667 0.2418 0.3739 0
4645350732303845504 THA     95 CPM       1  0.4602 rotation        15.8949  1.3273  3.3802 0.228    0.020    0.022    0.5944 0.9777 0.9929 0.9316 0.0966 0.7186 0
4645350732303845504 THA      1 CPM       2  0.4602 rotation        15.8949  1.3273  3.3802 0.46053  0.00011  0.00010  0.9819 0.9989 0.9959 0.9695 0.5453 0.8983 0
4645350732303845504 THA      2 CPM       2  0.4602 rotation        15.8949  1.3273  3.3802 0.460587 0.000089 0.000095 0.9819 0.9987 0.9948 0.9668 0.7741 0.9433 0
4645350732303845504 THA     27 CPM       2  0.4602 rotation        15.8949  1.3273  3.3802 0.46037  0.00016  0.00019  0.9817 0.9931 0.9918 0.9575 0.6130 0.9074 0
4645350732303845504 THA     28 CPM       2  0.4602 rotation        15.8949  1.3273  3.3802 0.46014  0.00013  0.00013  0.9818 0.9986 0.9975 0.9497 0.8525 0.9560 1
4645350732303845504 THA     29 CPM       2  0.4602 high_rms        15.8949  1.3273  3.3802 11.67    0.36     0.20     0.9542 0.1465 0.6331 0.2497 0.1018 0.4171 0
4645350732303845504 THA     67 CPM       2  0.4602 rotation        15.8949  1.3273  3.3802 0.46027  0.00015  0.00017  0.9818 0.9980 0.9907 0.8205 0.7418 0.9066 0
4645350732303845504 THA     68 CPM       2  0.4602 norot           15.8949  1.3273  3.3802 0.4585   0.0000   0.0057   0.9770 0.9963 0.0000 0.6914 0.6535 0.6636 0
4645350732303845504 THA     69 CPM       2  0.4602 high_rms        15.8949  1.3273  3.3802 6.6      1.1      0.8      0.1594 0.1586 0.9277 0.0000 0.0613 0.2614 0
4645350732303845504 THA     94 CPM       2  0.4602 norot           15.8949  1.3273  3.3802 11.99    0.86     0.00     0.9286 0.1503 0.0000 0.8667 0.2418 0.4375 0
4645350732303845504 THA     95 CPM       2  0.4602 rotation        15.8949  1.3273  3.3802 0.229    0.020    0.020    0.6184 0.9775 0.9975 0.9316 0.0966 0.7243 0
4645350732303845504 THA      1 CPM       4  0.4602 rotation        15.8949  1.3273  3.3802 0.46056  0.00011  0.00008  0.9819 0.9989 0.9755 0.9695 0.5453 0.8942 0
4645350732303845504 THA      2 CPM       4  0.4602 rotation        15.8949  1.3273  3.3802 0.460602 0.000092 0.000081 0.9819 0.9987 0.9916 0.9668 0.7741 0.9426 0
4645350732303845504 THA     27 CPM       4  0.4602 rotation        15.8949  1.3273  3.3802 0.46040  0.00017  0.00016  0.9818 0.9931 0.9954 0.9575 0.6130 0.9082 0
4645350732303845504 THA     28 CPM       4  0.4602 rotation        15.8949  1.3273  3.3802 0.46016  0.00011  0.00011  0.9818 0.9986 0.9969 0.9497 0.8525 0.9559 1
4645350732303845504 THA     29 CPM       4  0.4602 high_rms        15.8949  1.3273  3.3802 11.49    0.29     0.29     0.9522 0.1480 0.9975 0.2497 0.1018 0.4899 0
4645350732303845504 THA     67 CPM       4  0.4602 rotation        15.8949  1.3273  3.3802 0.46029  0.00014  0.00015  0.9818 0.9980 0.9961 0.8205 0.7418 0.9076 0
4645350732303845504 THA     68 CPM       4  0.4602 rotation        15.8949  1.3273  3.3802 0.46010  0.00018  0.00017  0.9817 0.9963 0.9952 0.6914 0.6535 0.8636 0
4645350732303845504 THA     69 CPM       4  0.4602 high_rms        15.8949  1.3273  3.3802 7        17       1        0.0000 0.1587 0.0000 0.0000 0.0613 0.0440 0
4645350732303845504 THA     94 CPM       4  0.4602 norot           15.8949  1.3273  3.3802 11.99    0.30     0.00     0.9708 0.1503 0.0000 0.8667 0.2418 0.4459 0
4645350732303845504 THA     95 CPM       4  0.4602 rotation        15.8949  1.3273  3.3802 0.228    0.020    0.022    0.5705 0.9778 0.9929 0.9316 0.0966 0.7139 0
4645350732303845504 THA      1 CPM       8  0.4602 rotation        15.8949  1.3273  3.3802 0.46058  0.00011  0.00007  0.9819 0.9989 0.8808 0.9695 0.5453 0.8753 0
4645350732303845504 THA      2 CPM       8  0.4602 rotation        15.8949  1.3273  3.3802 0.460589 0.000084 0.000081 0.9819 0.9987 0.9963 0.9668 0.7741 0.9436 0
4645350732303845504 THA     27 CPM       8  0.4602 rotation        15.8949  1.3273  3.3802 0.46042  0.00018  0.00016  0.9817 0.9931 0.9899 0.9575 0.6130 0.9071 0
4645350732303845504 THA     28 CPM       8  0.4602 rotation        15.8949  1.3273  3.3802 0.46018  0.00012  0.00011  0.9818 0.9986 0.9879 0.9497 0.8525 0.9541 1
4645350732303845504 THA     29 CPM       8  0.4602 high_rms        15.8949  1.3273  3.3802 11.50    0.29     0.26     0.9544 0.1480 0.9929 0.2497 0.1018 0.4894 0
4645350732303845504 THA     67 CPM       8  0.4602 rotation        15.8949  1.3273  3.3802 0.46031  0.00014  0.00014  0.9818 0.9980 0.9963 0.8205 0.7418 0.9077 0
4645350732303845504 THA     68 CPM       8  0.4602 rotation        15.8949  1.3273  3.3802 0.46010  0.00018  0.00017  0.9817 0.9963 0.9970 0.6914 0.6535 0.8640 0
4645350732303845504 THA     69 CPM       8  0.4602 high_rms        15.8949  1.3273  3.3802 7        19       3        0.0000 0.1599 0.0001 0.0000 0.0613 0.0443 0
4645350732303845504 THA     94 CPM       8  0.4602 norot           15.8949  1.3273  3.3802 12.00    0.13     0.00     0.9777 0.1502 0.0000 0.8667 0.2418 0.4473 0
4645350732303845504 THA     95 CPM       8  0.4602 norot           15.8949  1.3273  3.3802 0.23     0.14     0.63     0.0000 0.9770 0.0011 0.9316 0.0966 0.4013 0
4645350732303845504 THA      1 CPM      16  0.4602 rotation        15.8949  1.3273  3.3802 0.460543 0.000093 0.000099 0.9819 0.9989 0.9956 0.9695 0.5453 0.8982 0
4645350732303845504 THA      2 CPM      16  0.4602 rotation        15.8949  1.3273  3.3802 0.460586 0.000082 0.000085 0.9819 0.9987 0.9963 0.9668 0.7741 0.9436 0
4645350732303845504 THA     27 CPM      16  0.4602 rotation        15.8949  1.3273  3.3802 0.46036  0.00016  0.00019  0.9817 0.9931 0.9844 0.9575 0.6130 0.9060 0
4645350732303845504 THA     28 CPM      16  0.4602 rotation        15.8949  1.3273  3.3802 0.46019  0.00012  0.00011  0.9818 0.9986 0.9956 0.9497 0.8525 0.9556 1
4645350732303845504 THA     29 CPM      16  0.4602 high_rms        15.8949  1.3273  3.3802 11.94    0.82     0.00     0.9327 0.1442 0.0000 0.2497 0.1018 0.2857 0
4645350732303845504 THA     67 CPM      16  0.4602 rotation        15.8949  1.3273  3.3802 0.46030  0.00014  0.00015  0.9818 0.9980 0.9955 0.8205 0.7418 0.9075 0
4645350732303845504 THA     68 CPM      16  0.4602 rotation        15.8949  1.3273  3.3802 0.46012  0.00018  0.00016  0.9818 0.9963 0.9916 0.6914 0.6535 0.8629 0
4645350732303845504 THA     69 CPM      16  0.4602 high_rms        15.8949  1.3273  3.3802 10       31       1        0.0000 0.1224 0.0000 0.0000 0.0554 0.0356 0
4645350732303845504 THA     94 CPM      16  0.4602 norot           15.8949  1.3273  3.3802 11.998   0.076    0.000    0.9796 0.1502 0.0000 0.8667 0.2418 0.4477 0
4645350732303845504 THA     95 CPM      16  0.4602 norot           15.8949  1.3273  3.3802 5        12       3        0.0000 0.1454 0.0018 0.9316 0.0494 0.2256 0
4647133040652450048 THA      1 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.302180 0.000049 0.000043 0.9819 1.0000 0.9907 0.9710 0.9847 0.9857 0
4647133040652450048 THA      2 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.302224 0.000054 0.000056 0.9819 1.0000 0.9966 0.9607 0.9897 0.9858 1
4647133040652450048 THA      3 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.302276 0.000080 0.000083 0.9818 0.9999 0.9965 0.9528 0.9359 0.9734 0
4647133040652450048 THA     27 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.3015   0.0000   0.0038   0.9770 1.0000 0.0000 0.9559 0.9785 0.7823 0
4647133040652450048 THA     28 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.302274 0.000075 0.000084 0.9818 1.0000 0.9924 0.9551 0.9807 0.9820 0
4647133040652450048 THA     29 CPM       1  0.3022 high_rms        16.2716  1.4389  4.0837 11       31       1        0.0000 0.1254 0.0000 0.0000 0.0519 0.0355 0
4647133040652450048 THA     30 CPM       1  0.3022 norot           16.2716  1.4389  4.0837 0.2990   0.0000   0.0050   0.9750 0.9993 0.0000 0.7571 0.3645 0.6192 0
4647133040652450048 THA     67 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.3011   0.0000   0.0038   0.9770 1.0000 0.0000 0.8993 0.9421 0.7637 0
4647133040652450048 THA     68 CPM       1  0.3022 high_rms        16.2716  1.4389  4.0837 0.2988   0.0000   0.0055   0.9742 0.9996 0.0000 0.1758 0.2745 0.4848 0
4647133040652450048 THA     69 CPM       1  0.3022 high_rms        16.2716  1.4389  4.0837 0.3024   0.0040   0.0040   0.9698 0.9954 0.9975 0.0204 0.1634 0.6293 0
4647133040652450048 THA     94 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.3009   0.0000   0.0042   0.9763 0.9992 0.0000 0.8913 0.7072 0.7148 0
4647133040652450048 THA     95 CPM       1  0.3022 rotation        16.2716  1.4389  4.0837 0.3025   0.0039   0.0039   0.9701 0.9456 0.9975 0.9557 0.9567 0.9651 0
4647133040652450048 THA      1 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.302181 0.000038 0.000035 0.9819 1.0000 0.9948 0.9710 0.9847 0.9865 1
4647133040652450048 THA      2 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.302221 0.000045 0.000043 0.9819 1.0000 0.9960 0.9607 0.9897 0.9857 0
4647133040652450048 THA      3 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.302274 0.000058 0.000061 0.9819 0.9999 0.9958 0.9528 0.9359 0.9733 0
4647133040652450048 THA     27 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.302145 0.000051 0.000059 0.9819 1.0000 0.9903 0.9559 0.9785 0.9813 0
4647133040652450048 THA     28 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.302263 0.000050 0.000056 0.9819 1.0000 0.9927 0.9551 0.9807 0.9821 0
4647133040652450048 THA     29 CPM       2  0.3022 high_rms        16.2716  1.4389  4.0837 11       34       1        0.0000 0.1262 0.0000 0.0000 0.0519 0.0356 0
4647133040652450048 THA     30 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.30202  0.00011  0.00011  0.9818 0.9992 0.9966 0.7571 0.3645 0.8198 0
4647133040652450048 THA     67 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.302189 0.000058 0.000064 0.9819 1.0000 0.9932 0.8993 0.9421 0.9633 0
4647133040652450048 THA     68 CPM       2  0.3022 high_rms        16.2716  1.4389  4.0837 0.3016   0.0000   0.0038   0.9770 0.9996 0.0000 0.1758 0.2745 0.4854 0
4647133040652450048 THA     69 CPM       2  0.3022 high_rms        16.2716  1.4389  4.0837 0.30247  0.00024  0.00025  0.9814 0.9954 0.9961 0.0204 0.1634 0.6314 0
4647133040652450048 THA     94 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.3017   0.0000   0.0038   0.9770 0.9992 0.0000 0.8913 0.7072 0.7149 0
4647133040652450048 THA     95 CPM       2  0.3022 rotation        16.2716  1.4389  4.0837 0.2990   0.0000   0.0055   0.9742 0.9475 0.0000 0.9557 0.9567 0.7668 0
4647133040652450048 THA      1 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302181 0.000034 0.000032 0.9819 1.0000 0.9963 0.9710 0.9847 0.9868 1
4647133040652450048 THA      2 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302216 0.000037 0.000037 0.9819 1.0000 0.9975 0.9607 0.9897 0.9860 0
4647133040652450048 THA      3 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302280 0.000056 0.000056 0.9819 0.9999 0.9975 0.9528 0.9359 0.9736 0
4647133040652450048 THA     27 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302139 0.000048 0.000050 0.9819 1.0000 0.9962 0.9559 0.9785 0.9825 0
4647133040652450048 THA     28 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302266 0.000048 0.000044 0.9819 1.0000 0.9940 0.9551 0.9807 0.9823 0
4647133040652450048 THA     29 CPM       4  0.3022 high_rms        16.2716  1.4389  4.0837 0.26     0.19     0.67     0.0000 0.9961 0.0063 0.0000 0.0506 0.2106 0
4647133040652450048 THA     30 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302009 0.000099 0.000093 0.9818 0.9992 0.9951 0.7571 0.3645 0.8195 0
4647133040652450048 THA     67 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302197 0.000055 0.000050 0.9819 1.0000 0.9938 0.8993 0.9421 0.9634 0
4647133040652450048 THA     68 CPM       4  0.3022 high_rms        16.2716  1.4389  4.0837 0.30242  0.00010  0.00010  0.9818 0.9996 0.9960 0.1758 0.2745 0.6855 0
4647133040652450048 THA     69 CPM       4  0.3022 high_rms        16.2716  1.4389  4.0837 0.30248  0.00021  0.00021  0.9815 0.9954 0.9975 0.0204 0.1634 0.6316 0
4647133040652450048 THA     94 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.302381 0.000083 0.000088 0.9818 0.9992 0.9952 0.8913 0.7072 0.9149 0
4647133040652450048 THA     95 CPM       4  0.3022 rotation        16.2716  1.4389  4.0837 0.30279  0.00046  0.00049  0.9809 0.9455 0.9951 0.9557 0.9567 0.9668 0
4647133040652450048 THA      1 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.302182 0.000032 0.000031 0.9819 1.0000 0.9955 0.9710 0.9847 0.9866 1
4647133040652450048 THA      2 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.302215 0.000034 0.000033 0.9819 1.0000 0.9970 0.9607 0.9897 0.9859 0
4647133040652450048 THA      3 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.302276 0.000053 0.000056 0.9819 0.9999 0.9963 0.9528 0.9359 0.9734 0
4647133040652450048 THA     27 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.302131 0.000046 0.000049 0.9819 1.0000 0.9946 0.9559 0.9785 0.9822 0
4647133040652450048 THA     28 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.302252 0.000037 0.000049 0.9819 1.0000 0.9608 0.9551 0.9807 0.9757 0
4647133040652450048 THA     29 CPM       8  0.3022 high_rms        16.2716  1.4389  4.0837 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0502 0.2100 0
4647133040652450048 THA     30 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.30199  0.00009  0.00010  0.9818 0.9992 0.9875 0.7571 0.3645 0.8180 0
4647133040652450048 THA     67 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.302196 0.000051 0.000045 0.9819 1.0000 0.9914 0.8993 0.9421 0.9629 0
4647133040652450048 THA     68 CPM       8  0.3022 high_rms        16.2716  1.4389  4.0837 0.30240  0.00010  0.00010  0.9818 0.9996 0.9955 0.1758 0.2745 0.6854 0
4647133040652450048 THA     69 CPM       8  0.3022 high_rms        16.2716  1.4389  4.0837 0.30246  0.00019  0.00021  0.9815 0.9954 0.9952 0.0204 0.1634 0.6312 0
4647133040652450048 THA     94 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.302375 0.000080 0.000083 0.9818 0.9992 0.9963 0.8913 0.7072 0.9152 0
4647133040652450048 THA     95 CPM       8  0.3022 rotation        16.2716  1.4389  4.0837 0.30283  0.00048  0.00051  0.9808 0.9455 0.9954 0.9557 0.9567 0.9668 0
4647133040652450048 THA      1 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302180 0.000029 0.000032 0.9819 1.0000 0.9945 0.9710 0.9847 0.9864 1
4647133040652450048 THA      2 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302212 0.000033 0.000032 0.9819 1.0000 0.9970 0.9607 0.9897 0.9859 0
4647133040652450048 THA      3 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302284 0.000053 0.000054 0.9819 0.9999 0.9970 0.9528 0.9359 0.9735 0
4647133040652450048 THA     27 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302128 0.000043 0.000046 0.9819 1.0000 0.9955 0.9559 0.9785 0.9823 0
4647133040652450048 THA     28 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302261 0.000042 0.000041 0.9819 1.0000 0.9970 0.9551 0.9807 0.9829 0
4647133040652450048 THA     29 CPM      16  0.3022 high_rms        16.2716  1.4389  4.0837 0.19     0.10     0.54     0.0000 0.9991 0.0005 0.0000 0.0513 0.2102 0
4647133040652450048 THA     30 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302011 0.000093 0.000093 0.9818 0.9992 0.9975 0.7571 0.3645 0.8200 0
4647133040652450048 THA     67 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302194 0.000045 0.000049 0.9819 1.0000 0.9946 0.8993 0.9421 0.9636 0
4647133040652450048 THA     68 CPM      16  0.3022 high_rms        16.2716  1.4389  4.0837 0.30241  0.00009  0.00010  0.9818 0.9996 0.9943 0.1758 0.2745 0.6852 0
4647133040652450048 THA     69 CPM      16  0.3022 high_rms        16.2716  1.4389  4.0837 0.30248  0.00021  0.00021  0.9815 0.9954 0.9975 0.0204 0.1634 0.6316 0
4647133040652450048 THA     94 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.302376 0.000081 0.000084 0.9818 0.9992 0.9963 0.8913 0.7072 0.9152 0
4647133040652450048 THA     95 CPM      16  0.3022 rotation        16.2716  1.4389  4.0837 0.30283  0.00051  0.00052  0.9808 0.9455 0.9970 0.9557 0.9567 0.9671 0
4650268744744759936 THA      1 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9492   0.0012   0.0012   0.9811 0.9979 0.9975 0.9826 0.7696 0.9457 0
4650268744744759936 THA      2 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.94958  0.00072  0.00068  0.9815 0.9941 0.9959 0.9806 0.5396 0.8983 0
4650268744744759936 THA      4 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9492   0.0017   0.0015   0.9808 0.9630 0.9920 0.9592 0.2136 0.8217 0
4650268744744759936 THA      5 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9485   0.0019   0.0021   0.9805 0.9542 0.9936 0.9780 0.1148 0.8042 0
4650268744744759936 THA      6 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9495   0.0015   0.0018   0.9808 0.9696 0.9836 0.9805 0.4002 0.8629 0
4650268744744759936 THA      7 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.95045  0.00059  0.00053  0.9816 0.9901 0.9929 0.9796 0.9327 0.9754 0
4650268744744759936 THA      8 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9485   0.0015   0.0015   0.9809 0.9935 0.9975 0.9802 0.7063 0.9317 0
4650268744744759936 THA      9 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9523   0.0027   0.0037   0.9794 0.9549 0.9473 0.9789 0.3860 0.8493 0
4650268744744759936 THA     10 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 2.64     0.57     0.70     0.0038 0.4185 0.9813 0.0000 0.0523 0.2912 0
4650268744744759936 THA     11 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9529   0.0072   0.0081   0.9754 0.9766 0.9924 0.9653 0.4249 0.8669 0
4650268744744759936 THA     12 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9492   0.0016   0.0017   0.9807 0.9973 0.9962 0.9796 0.8940 0.9696 0
4650268744744759936 THA     27 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9507   0.0044   0.0049   0.9782 0.9768 0.9924 0.9774 0.7502 0.9350 0
4650268744744759936 THA     28 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.94842  0.00070  0.00070  0.9815 0.9508 0.9975 0.9776 0.5860 0.8987 0
4650268744744759936 THA     29 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9480   0.0016   0.0022   0.9806 0.9572 0.9299 0.9507 0.2508 0.8138 0
4650268744744759936 THA     30 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.94870  0.00092  0.00088  0.9813 0.8993 0.9961 0.8869 0.1318 0.7791 0
4650268744744759936 THA     31 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9492   0.0012   0.0009   0.9812 0.9727 0.9820 0.9792 0.3883 0.8607 0
4650268744744759936 THA     32 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9494   0.0024   0.0021   0.9802 0.9418 0.9907 0.9770 0.2199 0.8219 0
4650268744744759936 THA     33 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 0.10     0.01     0.32     0.0000 1.0000 0.0000 0.0000 0.0509 0.2102 0
4650268744744759936 THA     34 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.949    0.013    0.013    0.9696 0.8242 0.9975 0.9748 0.0603 0.7653 0
4650268744744759936 THA     35 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 0.278    0.024    0.027    0.5710 0.9973 0.9929 0.0000 0.0707 0.5264 0
4650268744744759936 THA     36 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 6.48     0.63     0.63     0.5256 0.1786 0.9975 0.0000 0.0622 0.3528 0
4650268744744759936 THA     37 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.947    0.018    0.018    0.9616 0.8239 0.9975 0.9612 0.0736 0.7636 0
4650268744744759936 THA     38 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.953    0.013    0.014    0.9684 0.9169 0.9929 0.9805 0.2240 0.8166 0
4650268744744759936 THA     39 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.943    0.015    0.015    0.9672 0.9246 0.9975 0.9809 0.3840 0.8508 0
4650268744744759936 THA     61 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 6.5      1.6      1.3      0.0082 0.1789 0.9776 0.0000 0.0566 0.2443 0
4650268744744759936 THA     62 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 1.3      1.8      1.6      0.0000 0.7062 0.9894 0.0000 0.0548 0.3501 0
4650268744744759936 THA     63 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9513   0.0019   0.0019   0.9805 0.9904 0.9975 0.9731 0.9162 0.9715 0
4650268744744759936 THA     64 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9492   0.0010   0.0011   0.9812 0.9971 0.9941 0.9737 0.9683 0.9829 0
4650268744744759936 THA     65 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9483   0.0029   0.0030   0.9797 0.9990 0.9954 0.9742 0.9762 0.9849 1
4650268744744759936 THA     66 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9492   0.0020   0.0020   0.9804 0.9996 0.9975 0.9760 0.9843 0.9876 0
4650268744744759936 THA     67 CPM       1  0.9498 norot           14.4134  1.2528  2.9730 0.95     0.01     0.66     0.0000 0.9460 0.0000 0.8651 0.5615 0.4745 0
4650268744744759936 THA     68 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.948    0.012    0.012    0.9701 0.9463 0.9975 0.7096 0.4398 0.8127 0
4650268744744759936 THA     69 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 0.947    0.022    0.022    0.9558 0.8756 0.9975 0.1302 0.1232 0.6165 0
4650268744744759936 THA     87 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 0.9      0.1      1.8      0.0000 0.8795 0.0000 0.0000 0.0544 0.1868 0
4650268744744759936 THA     88 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9500   0.0012   0.0012   0.9811 0.9989 0.9975 0.9701 0.9497 0.9795 0
4650268744744759936 THA     89 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9495   0.0011   0.0013   0.9811 0.9995 0.9861 0.9752 0.9638 0.9811 0
4650268744744759936 THA     90 CPM       1  0.9498 rotation        14.4134  1.2528  2.9730 0.9496   0.0012   0.0012   0.9811 0.9975 0.9975 0.9715 0.9592 0.9814 0
4650268744744759936 THA     93 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 0.946    0.079    0.079    0.6569 0.8423 0.9975 0.0004 0.0692 0.5133 0
4650268744744759936 THA     94 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 6.0      5.3      2.0      0.0000 0.2398 0.0412 0.0000 0.0564 0.0675 0
4650268744744759936 THA     95 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 0.946    0.012    0.012    0.9700 0.8684 0.9975 0.3945 0.1383 0.6737 0
4650268744744759936 THA     96 CPM       1  0.9498 high_rms        14.4134  1.2528  2.9730 0.942    0.049    0.049    0.8699 0.6166 0.9975 0.3505 0.1354 0.5940 0
4650268744744759936 THA      1 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94888  0.00048  0.00042  0.9817 0.9979 0.9911 0.9826 0.7696 0.9446 0
4650268744744759936 THA      2 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94957  0.00052  0.00045  0.9817 0.9941 0.9898 0.9806 0.5396 0.8971 0
4650268744744759936 THA      4 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94939  0.00070  0.00070  0.9815 0.9629 0.9975 0.9592 0.2136 0.8229 0
4650268744744759936 THA      5 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94925  0.00070  0.00067  0.9815 0.9541 0.9962 0.9780 0.1148 0.8049 0
4650268744744759936 THA      6 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94918  0.00076  0.00068  0.9815 0.9696 0.9929 0.9805 0.4002 0.8649 0
4650268744744759936 THA      7 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.95048  0.00036  0.00040  0.9817 0.9901 0.9933 0.9796 0.9327 0.9755 0
4650268744744759936 THA      8 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.9485   0.0010   0.0010   0.9812 0.9935 0.9975 0.9802 0.7063 0.9318 0
4650268744744759936 THA      9 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.95248  0.00086  0.00091  0.9813 0.9548 0.9959 0.9789 0.3860 0.8594 0
4650268744744759936 THA     10 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 3.4      7.7      3.3      0.0000 0.3352 0.1154 0.0000 0.0530 0.1007 0
4650268744744759936 THA     11 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94992  0.00085  0.00085  0.9814 0.9769 0.9975 0.9653 0.4249 0.8692 0
4650268744744759936 THA     12 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94955  0.00036  0.00036  0.9817 0.9973 0.9975 0.9796 0.8940 0.9700 0
4650268744744759936 THA     27 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.9492   0.0009   0.0010   0.9813 0.9770 0.9936 0.9774 0.7502 0.9359 0
4650268744744759936 THA     28 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94850  0.00052  0.00049  0.9816 0.9508 0.9959 0.9776 0.5860 0.8984 0
4650268744744759936 THA     29 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94777  0.00059  0.00061  0.9816 0.9572 0.9967 0.9507 0.2508 0.8274 0
4650268744744759936 THA     30 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94886  0.00082  0.00069  0.9814 0.8993 0.9856 0.8869 0.1318 0.7770 0
4650268744744759936 THA     31 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94932  0.00076  0.00054  0.9815 0.9727 0.9241 0.9792 0.3883 0.8492 0
4650268744744759936 THA     32 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.9506   0.0010   0.0009   0.9813 0.9416 0.9870 0.9770 0.2199 0.8214 0
4650268744744759936 THA     33 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 6        16       3        0.0000 0.1922 0.0003 0.0000 0.0490 0.0483 0
4650268744744759936 THA     34 CPM       2  0.9498 norot           14.4134  1.2528  2.9730 0.469    0.000    0.010    0.9727 0.9735 0.0000 0.9748 0.1351 0.6112 0
4650268744744759936 THA     35 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 0.279    0.025    0.027    0.5713 0.9973 0.9929 0.0000 0.0707 0.5264 0
4650268744744759936 THA     36 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 6.54     0.64     0.64     0.5229 0.1773 0.9975 0.0000 0.0622 0.3520 0
4650268744744759936 THA     37 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.949    0.015    0.015    0.9673 0.8231 0.9975 0.9612 0.0736 0.7645 0
4650268744744759936 THA     38 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.9536   0.0010   0.0011   0.9812 0.9168 0.9955 0.9805 0.2240 0.8196 0
4650268744744759936 THA     39 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.9424   0.0012   0.0012   0.9811 0.9246 0.9963 0.9809 0.3840 0.8534 0
4650268744744759936 THA     61 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 6        16       1        0.0000 0.1818 0.0000 0.0000 0.0566 0.0477 0
4650268744744759936 THA     62 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 1.3      2.4      2.0      0.0000 0.7078 0.9851 0.0000 0.0548 0.3495 0
4650268744744759936 THA     63 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94932  0.00048  0.00053  0.9816 0.9904 0.9934 0.9731 0.9162 0.9710 0
4650268744744759936 THA     64 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94831  0.00035  0.00042  0.9817 0.9972 0.9815 0.9737 0.9683 0.9805 1
4650268744744759936 THA     65 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94950  0.00049  0.00036  0.9817 0.9990 0.9547 0.9742 0.9762 0.9772 0
4650268744744759936 THA     66 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94976  0.00064  0.00053  0.9816 0.9996 0.9850 0.9760 0.9843 0.9853 0
4650268744744759936 THA     67 CPM       2  0.9498 norot           14.4134  1.2528  2.9730 0.942    0.000    0.013    0.9763 0.9468 0.0000 0.8651 0.5615 0.6699 0
4650268744744759936 THA     68 CPM       2  0.9498 norot           14.4134  1.2528  2.9730 0.943    0.000    0.013    0.9763 0.9472 0.0000 0.7096 0.4398 0.6146 0
4650268744744759936 THA     69 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 0.9472   0.0016   0.0016   0.9808 0.8755 0.9963 0.1302 0.1232 0.6212 0
4650268744744759936 THA     87 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 12       34       0        0.0000 0.1343 0.0000 0.0000 0.0541 0.0377 0
4650268744744759936 THA     88 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94987  0.00035  0.00037  0.9817 0.9989 0.9954 0.9701 0.9497 0.9792 0
4650268744744759936 THA     89 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94933  0.00031  0.00034  0.9818 0.9995 0.9946 0.9752 0.9638 0.9830 0
4650268744744759936 THA     90 CPM       2  0.9498 rotation        14.4134  1.2528  2.9730 0.94950  0.00052  0.00046  0.9816 0.9975 0.9923 0.9715 0.9592 0.9804 0
4650268744744759936 THA     93 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 0.948    0.083    0.083    0.6233 0.8417 0.9975 0.0004 0.0692 0.5064 0
4650268744744759936 THA     94 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 5.9      6.7      0.8      0.0000 0.2455 0.0001 0.0000 0.0564 0.0604 0
4650268744744759936 THA     95 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 0.934    0.000    0.017    0.9742 0.8721 0.0000 0.3945 0.1383 0.4758 0
4650268744744759936 THA     96 CPM       2  0.9498 high_rms        14.4134  1.2528  2.9730 0.949    0.015    0.015    0.9663 0.6132 0.9975 0.3505 0.1354 0.6126 0
4650268744744759936 THA      1 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94863  0.00030  0.00027  0.9818 0.9979 0.9940 0.9826 0.7696 0.9452 0
4650268744744759936 THA      2 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94976  0.00028  0.00028  0.9818 0.9941 0.9975 0.9806 0.5396 0.8987 0
4650268744744759936 THA      4 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94948  0.00051  0.00056  0.9816 0.9629 0.9935 0.9592 0.2136 0.8222 0
4650268744744759936 THA      5 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94935  0.00045  0.00042  0.9817 0.9541 0.9951 0.9780 0.1148 0.8047 0
4650268744744759936 THA      6 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94903  0.00058  0.00054  0.9816 0.9696 0.9949 0.9805 0.4002 0.8654 0
4650268744744759936 THA      7 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.95050  0.00036  0.00038  0.9817 0.9901 0.9963 0.9796 0.9327 0.9761 0
4650268744744759936 THA      8 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94886  0.00071  0.00062  0.9815 0.9934 0.9907 0.9802 0.7063 0.9304 0
4650268744744759936 THA      9 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.95278  0.00066  0.00054  0.9816 0.9548 0.9836 0.9789 0.3860 0.8570 0
4650268744744759936 THA     10 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 12       39       0        0.0000 0.1283 0.0000 0.0000 0.0527 0.0362 0
4650268744744759936 THA     11 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.95024  0.00068  0.00056  0.9815 0.9769 0.9836 0.9653 0.4249 0.8664 0
4650268744744759936 THA     12 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94960  0.00034  0.00033  0.9818 0.9973 0.9970 0.9796 0.8940 0.9699 0
4650268744744759936 THA     27 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94846  0.00059  0.00070  0.9815 0.9770 0.9855 0.9774 0.7502 0.9343 0
4650268744744759936 THA     28 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94856  0.00051  0.00044  0.9817 0.9508 0.9899 0.9776 0.5860 0.8972 0
4650268744744759936 THA     29 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94778  0.00055  0.00055  0.9816 0.9572 0.9975 0.9507 0.2508 0.8276 0
4650268744744759936 THA     30 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94877  0.00080  0.00072  0.9814 0.8993 0.9928 0.8869 0.1318 0.7785 0
4650268744744759936 THA     31 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94914  0.00045  0.00042  0.9817 0.9727 0.9948 0.9792 0.3883 0.8633 0
4650268744744759936 THA     32 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.95083  0.00057  0.00061  0.9816 0.9415 0.9950 0.9770 0.2199 0.8230 0
4650268744744759936 THA     33 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 1.4      2.7      2.0      0.0000 0.6329 0.9665 0.0000 0.0494 0.3297 0
4650268744744759936 THA     34 CPM       4  0.9498 norot           14.4134  1.2528  2.9730 0.4714   0.0000   0.0066   0.9763 0.9731 0.0000 0.9748 0.1351 0.6119 0
4650268744744759936 THA     35 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 0.28     0.16     0.79     0.0000 0.9972 0.0007 0.0000 0.0707 0.2137 0
4650268744744759936 THA     36 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 6.5      1.7      0.7      0.0319 0.1774 0.0816 0.0000 0.0622 0.0706 0
4650268744744759936 THA     37 CPM       4  0.9498 norot           14.4134  1.2528  2.9730 0.945    0.082    0.082    0.6266 0.8247 0.9975 0.9612 0.0736 0.6967 0
4650268744744759936 THA     38 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.9537   0.0010   0.0010   0.9812 0.9168 0.9961 0.9805 0.2240 0.8197 0
4650268744744759936 THA     39 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94242  0.00095  0.00084  0.9813 0.9246 0.9916 0.9809 0.3840 0.8525 0
4650268744744759936 THA     61 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 6        18       3        0.0000 0.1817 0.0001 0.0000 0.0566 0.0477 0
4650268744744759936 THA     62 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 3.6      8.8      2.7      0.0000 0.3152 0.0099 0.0000 0.0485 0.0747 0
4650268744744759936 THA     63 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94917  0.00037  0.00040  0.9817 0.9904 0.9938 0.9731 0.9162 0.9711 0
4650268744744759936 THA     64 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94824  0.00030  0.00035  0.9818 0.9972 0.9890 0.9737 0.9683 0.9820 1
4650268744744759936 THA     65 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94963  0.00034  0.00026  0.9818 0.9990 0.9715 0.9742 0.9762 0.9805 0
4650268744744759936 THA     66 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.95005  0.00037  0.00026  0.9818 0.9996 0.9157 0.9760 0.9843 0.9715 0
4650268744744759936 THA     67 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94776  0.00072  0.00072  0.9815 0.9458 0.9975 0.8651 0.5615 0.8703 0
4650268744744759936 THA     68 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94941  0.00082  0.00083  0.9814 0.9461 0.9969 0.7096 0.4398 0.8148 0
4650268744744759936 THA     69 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 0.9474   0.0015   0.0017   0.9808 0.8754 0.9894 0.1302 0.1232 0.6198 0
4650268744744759936 THA     87 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 12       38       0        0.0000 0.1343 0.0000 0.0000 0.0541 0.0377 0
4650268744744759936 THA     88 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94992  0.00026  0.00028  0.9818 0.9989 0.9952 0.9701 0.9497 0.9792 0
4650268744744759936 THA     89 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94929  0.00024  0.00024  0.9818 0.9995 0.9975 0.9752 0.9638 0.9836 0
4650268744744759936 THA     90 CPM       4  0.9498 rotation        14.4134  1.2528  2.9730 0.94957  0.00037  0.00031  0.9818 0.9975 0.9843 0.9715 0.9592 0.9789 0
4650268744744759936 THA     93 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 0.942    0.092    0.092    0.5217 0.8437 0.9975 0.0004 0.0692 0.4865 0
4650268744744759936 THA     94 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 6        15       2        0.0000 0.2455 0.0002 0.0000 0.0564 0.0604 0
4650268744744759936 THA     95 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 0.9467   0.0015   0.0017   0.9808 0.8681 0.9918 0.3945 0.1383 0.6747 0
4650268744744759936 THA     96 CPM       4  0.9498 high_rms        14.4134  1.2528  2.9730 0.950    0.014    0.014    0.9677 0.6130 0.9975 0.3505 0.1354 0.6128 0
4650268744744759936 THA      1 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94849  0.00025  0.00026  0.9818 0.9980 0.9963 0.9826 0.7696 0.9456 0
4650268744744759936 THA      2 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94972  0.00023  0.00029  0.9818 0.9941 0.9813 0.9806 0.5396 0.8955 0
4650268744744759936 THA      4 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94963  0.00052  0.00045  0.9816 0.9629 0.9879 0.9592 0.2136 0.8210 0
4650268744744759936 THA      5 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94928  0.00036  0.00048  0.9817 0.9541 0.9651 0.9780 0.1148 0.7987 0
4650268744744759936 THA      6 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94883  0.00043  0.00047  0.9817 0.9697 0.9942 0.9805 0.4002 0.8652 0
4650268744744759936 THA      7 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.95055  0.00036  0.00034  0.9818 0.9901 0.9955 0.9796 0.9327 0.9759 0
4650268744744759936 THA      8 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94909  0.00036  0.00042  0.9817 0.9934 0.9893 0.9802 0.7063 0.9302 0
4650268744744759936 THA      9 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.95278  0.00061  0.00054  0.9816 0.9548 0.9918 0.9789 0.3860 0.8586 0
4650268744744759936 THA     10 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 3.2      7.6      2.9      0.0000 0.3535 0.0508 0.0000 0.0530 0.0914 0
4650268744744759936 THA     11 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.95026  0.00057  0.00054  0.9816 0.9769 0.9963 0.9653 0.4249 0.8690 0
4650268744744759936 THA     12 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94965  0.00036  0.00028  0.9818 0.9973 0.9746 0.9796 0.8940 0.9655 0
4650268744744759936 THA     27 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94815  0.00046  0.00052  0.9816 0.9771 0.9899 0.9774 0.7502 0.9352 0
4650268744744759936 THA     28 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94848  0.00046  0.00051  0.9817 0.9508 0.9934 0.9776 0.5860 0.8979 0
4650268744744759936 THA     29 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94772  0.00055  0.00062  0.9816 0.9572 0.9918 0.9507 0.2508 0.8264 0
4650268744744759936 THA     30 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94870  0.00080  0.00083  0.9814 0.8993 0.9963 0.8869 0.1318 0.7792 0
4650268744744759936 THA     31 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94904  0.00035  0.00038  0.9817 0.9727 0.9944 0.9792 0.3883 0.8633 0
4650268744744759936 THA     32 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.95104  0.00058  0.00053  0.9816 0.9415 0.9932 0.9770 0.2199 0.8226 0
4650268744744759936 THA     33 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0509 0.2102 0
4650268744744759936 THA     34 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.47403  0.00047  0.00038  0.9814 0.9726 0.9796 0.9748 0.1351 0.8087 0
4650268744744759936 THA     35 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 8        24       2        0.0000 0.1703 0.0000 0.0000 0.0596 0.0460 0
4650268744744759936 THA     36 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 7        19       2        0.0000 0.1780 0.0001 0.0000 0.0622 0.0480 0
4650268744744759936 THA     37 CPM       8  0.9498 norot           14.4134  1.2528  2.9730 0.952    0.093    0.093    0.5217 0.8222 0.9975 0.9612 0.0736 0.6752 0
4650268744744759936 THA     38 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.9538   0.0010   0.0011   0.9812 0.9167 0.9962 0.9805 0.2240 0.8197 0
4650268744744759936 THA     39 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94225  0.00083  0.00092  0.9813 0.9247 0.9932 0.9809 0.3840 0.8528 0
4650268744744759936 THA     61 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 6        18       3        0.0000 0.1804 0.0001 0.0000 0.0566 0.0474 0
4650268744744759936 THA     62 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 12       40       0        0.0000 0.1273 0.0000 0.0000 0.0499 0.0354 0
4650268744744759936 THA     63 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94913  0.00039  0.00039  0.9817 0.9904 0.9970 0.9731 0.9162 0.9717 0
4650268744744759936 THA     64 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94823  0.00033  0.00033  0.9818 0.9972 0.9970 0.9737 0.9683 0.9836 0
4650268744744759936 THA     65 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94958  0.00028  0.00030  0.9818 0.9990 0.9956 0.9742 0.9762 0.9854 1
4650268744744759936 THA     66 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94993  0.00025  0.00031  0.9818 0.9996 0.9755 0.9760 0.9843 0.9834 0
4650268744744759936 THA     67 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94784  0.00075  0.00069  0.9815 0.9458 0.9945 0.8651 0.5615 0.8697 0
4650268744744759936 THA     68 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94949  0.00090  0.00081  0.9814 0.9460 0.9932 0.7096 0.4398 0.8140 0
4650268744744759936 THA     69 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 0.9476   0.0014   0.0021   0.9807 0.8754 0.9058 0.1302 0.1232 0.6030 0
4650268744744759936 THA     87 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 12       39       0        0.0000 0.1344 0.0000 0.0000 0.0541 0.0377 0
4650268744744759936 THA     88 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94999  0.00030  0.00025  0.9818 0.9989 0.9868 0.9701 0.9497 0.9775 0
4650268744744759936 THA     89 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94931  0.00025  0.00021  0.9818 0.9995 0.9820 0.9752 0.9638 0.9805 0
4650268744744759936 THA     90 CPM       8  0.9498 rotation        14.4134  1.2528  2.9730 0.94958  0.00035  0.00027  0.9818 0.9975 0.9685 0.9715 0.9592 0.9757 0
4650268744744759936 THA     93 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 0.9      1.4      1.5      0.0000 0.8437 0.9966 0.0004 0.0692 0.3820 0
4650268744744759936 THA     94 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 2.0      4.3      2.4      0.0000 0.6034 0.5976 0.0000 0.0542 0.2510 0
4650268744744759936 THA     95 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 0.9478   0.0022   0.0015   0.9806 0.8678 0.8892 0.3945 0.1383 0.6541 0
4650268744744759936 THA     96 CPM       8  0.9498 high_rms        14.4134  1.2528  2.9730 0.950    0.071    0.071    0.7367 0.6130 0.9975 0.3505 0.1354 0.5666 0
4650268744744759936 THA      1 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94854  0.00026  0.00022  0.9818 0.9980 0.9879 0.9826 0.7696 0.9440 0
4650268744744759936 THA      2 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94975  0.00026  0.00027  0.9818 0.9941 0.9963 0.9806 0.5396 0.8985 0
4650268744744759936 THA      4 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94965  0.00057  0.00046  0.9816 0.9629 0.9820 0.9592 0.2136 0.8199 0
4650268744744759936 THA      5 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94938  0.00043  0.00041  0.9817 0.9540 0.9963 0.9780 0.1148 0.8050 0
4650268744744759936 THA      6 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94882  0.00042  0.00046  0.9817 0.9697 0.9929 0.9805 0.4002 0.8650 0
4650268744744759936 THA      7 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.95050  0.00035  0.00036  0.9817 0.9901 0.9963 0.9796 0.9327 0.9761 0
4650268744744759936 THA      8 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94921  0.00042  0.00036  0.9817 0.9934 0.9875 0.9802 0.7063 0.9298 0
4650268744744759936 THA      9 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.95280  0.00059  0.00058  0.9816 0.9548 0.9970 0.9789 0.3860 0.8596 0
4650268744744759936 THA     10 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 9        28       2        0.0000 0.1523 0.0000 0.0000 0.0527 0.0410 0
4650268744744759936 THA     11 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.95023  0.00052  0.00058  0.9816 0.9769 0.9916 0.9653 0.4249 0.8681 0
4650268744744759936 THA     12 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94960  0.00032  0.00032  0.9818 0.9973 0.9970 0.9796 0.8940 0.9699 0
4650268744744759936 THA     27 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94807  0.00049  0.00052  0.9816 0.9771 0.9955 0.9774 0.7502 0.9364 0
4650268744744759936 THA     28 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94861  0.00052  0.00044  0.9817 0.9508 0.9879 0.9776 0.5860 0.8968 0
4650268744744759936 THA     29 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94771  0.00051  0.00059  0.9816 0.9573 0.9890 0.9507 0.2508 0.8259 0
4650268744744759936 THA     30 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94882  0.00088  0.00086  0.9814 0.8993 0.9969 0.8869 0.1318 0.7793 0
4650268744744759936 THA     31 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94900  0.00034  0.00041  0.9817 0.9727 0.9839 0.9792 0.3883 0.8612 0
4650268744744759936 THA     32 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.95100  0.00054  0.00056  0.9816 0.9415 0.9970 0.9770 0.2199 0.8234 0
4650268744744759936 THA     33 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 0.26     0.18     0.67     0.0000 0.9968 0.0046 0.0000 0.0497 0.2102 0
4650268744744759936 THA     34 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.47390  0.00044  0.00047  0.9813 0.9726 0.9952 0.9748 0.1351 0.8118 0
4650268744744759936 THA     35 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 12       40       0        0.0000 0.1283 0.0000 0.0000 0.0594 0.0375 0
4650268744744759936 THA     36 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 0.43     0.40     0.98     0.0000 0.9753 0.0888 0.0000 0.0492 0.2227 0
4650268744744759936 THA     37 CPM      16  0.9498 norot           14.4134  1.2528  2.9730 0.9      1.5      1.7      0.0000 0.8257 0.9930 0.9612 0.0736 0.5707 0
4650268744744759936 THA     38 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.9538   0.0011   0.0012   0.9811 0.9167 0.9955 0.9805 0.2240 0.8196 0
4650268744744759936 THA     39 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94238  0.00089  0.00082  0.9814 0.9246 0.9943 0.9809 0.3840 0.8530 0
4650268744744759936 THA     61 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 1.7      3.4      2.3      0.0000 0.5554 0.8857 0.0000 0.0497 0.2981 0
4650268744744759936 THA     62 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 0.7      0.9      1.2      0.0000 0.9345 0.9063 0.0000 0.0526 0.3787 0
4650268744744759936 THA     63 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94903  0.00038  0.00042  0.9817 0.9905 0.9935 0.9731 0.9162 0.9710 0
4650268744744759936 THA     64 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94824  0.00033  0.00030  0.9818 0.9972 0.9932 0.9737 0.9683 0.9828 1
4650268744744759936 THA     65 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94953  0.00023  0.00032  0.9818 0.9990 0.9427 0.9742 0.9762 0.9748 0
4650268744744759936 THA     66 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.95004  0.00029  0.00025  0.9818 0.9996 0.9902 0.9760 0.9843 0.9864 0
4650268744744759936 THA     67 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94783  0.00074  0.00068  0.9815 0.9458 0.9944 0.8651 0.5615 0.8697 0
4650268744744759936 THA     68 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94954  0.00093  0.00082  0.9814 0.9460 0.9922 0.7096 0.4398 0.8138 0
4650268744744759936 THA     69 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 0.9485   0.0019   0.0020   0.9805 0.8751 0.9961 0.1302 0.1232 0.6210 0
4650268744744759936 THA     87 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 3.4      8.3      2.9      0.0000 0.3582 0.0227 0.0000 0.0495 0.0861 0
4650268744744759936 THA     88 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94994  0.00026  0.00025  0.9818 0.9989 0.9970 0.9701 0.9497 0.9795 0
4650268744744759936 THA     89 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94926  0.00022  0.00022  0.9819 0.9995 0.9975 0.9752 0.9638 0.9836 0
4650268744744759936 THA     90 CPM      16  0.9498 rotation        14.4134  1.2528  2.9730 0.94953  0.00030  0.00029  0.9818 0.9975 0.9969 0.9715 0.9592 0.9814 0
4650268744744759936 THA     93 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 3.4      8.1      2.8      0.0000 0.3344 0.0249 0.0004 0.0566 0.0833 0
4650268744744759936 THA     94 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 0.5      0.5      1.1      0.0000 0.9878 0.3481 0.0000 0.0512 0.2774 0
4650268744744759936 THA     95 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 0.9474   0.0020   0.0018   0.9805 0.8679 0.9929 0.3945 0.1383 0.6748 0
4650268744744759936 THA     96 CPM      16  0.9498 high_rms        14.4134  1.2528  2.9730 0.95     0.10     0.10     0.4256 0.6135 0.9975 0.3505 0.1354 0.5045 0
4651792839690242432 THA      1 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6245   0.0029   0.0030   0.9783 1.0000 0.9969 0.9834 0.9293 0.9776 0
4651792839690242432 THA      2 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6233   0.0041   0.0083   0.9735 0.9997 0.3072 0.9840 0.4676 0.7464 0
4651792839690242432 THA      3 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6315   0.0044   0.0033   0.9772 0.9998 0.9555 0.9834 0.6687 0.9169 0
4651792839690242432 THA      4 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6344   0.0033   0.0036   0.9777 0.9987 0.9955 0.9822 0.1781 0.8264 0
4651792839690242432 THA      5 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6308   0.0053   0.0033   0.9765 0.9993 0.7890 0.9840 0.7269 0.8952 0
4651792839690242432 THA      6 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6230   0.0044   0.0048   0.9760 0.9902 0.9945 0.9826 0.3084 0.8504 0
4651792839690242432 THA      7 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6255   0.0053   0.0060   0.9744 0.9979 0.9912 0.9835 0.2449 0.8384 0
4651792839690242432 THA      8 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6336   0.0039   0.0015   0.9788 0.9995 0.0435 0.9825 0.9014 0.7811 0
4651792839690242432 THA      9 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6349   0.0023   0.0020   0.9794 0.9993 0.9912 0.9825 0.3316 0.8568 0
4651792839690242432 THA     10 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.628    0.035    0.035    0.8575 0.9867 0.9975 0.9367 0.1126 0.7782 0
4651792839690242432 THA     11 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6315   0.0036   0.0029   0.9780 0.9978 0.9764 0.9811 0.4919 0.8850 0
4651792839690242432 THA     12 CPM       1  0.5197 rotation        14.4724  1.3191  3.1516 0.520    0.011    0.011    0.9578 1.0000 0.9975 0.9843 0.9353 0.9750 0
4651792839690242432 THA     12 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6325   0.0025   0.0024   0.9790 0.9948 0.9961 0.9828 0.3138 0.8533 0
4651792839690242432 THA     13 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6347   0.0011   0.0011   0.9807 0.9946 0.9975 0.9819 0.2744 0.8458 0
4651792839690242432 THA     13 CPM       1  0.5197 high_rms        14.4724  1.3191  3.1516 1.5      2.8      2.0      0.0000 0.6259 0.9331 0.0000 0.0507 0.3220 0
4651792839690242432 THA     27 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6337   0.0012   0.0010   0.9807 0.9972 0.9857 0.9798 0.9480 0.9783 0
4651792839690242432 THA     28 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.63462  0.00041  0.00033  0.9816 0.9995 0.9801 0.9802 0.9742 0.9831 0
4651792839690242432 THA     29 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6336   0.0019   0.0012   0.9802 0.9989 0.8808 0.9797 0.9397 0.9558 0
4651792839690242432 THA     30 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6319   0.0037   0.0036   0.9774 0.9991 0.9969 0.9792 0.9189 0.9743 0
4651792839690242432 THA     31 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6331   0.0020   0.0018   0.9798 0.9994 0.9947 0.9799 0.9600 0.9828 0
4651792839690242432 THA     32 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6314   0.0024   0.0019   0.9794 0.9998 0.9801 0.9816 0.9829 0.9848 0
4651792839690242432 THA     33 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6343   0.0016   0.0014   0.9802 0.9995 0.9934 0.9818 0.9710 0.9852 0
4651792839690242432 THA     34 CPM       1  0.6346 high_rms        14.4724  1.3191  3.1516 9        26       2        0.0000 0.1512 0.0000 0.0000 0.0523 0.0407 0
4651792839690242432 THA     35 CPM       1  0.6346 norot           14.4724  1.3191  3.1516 11.9     1.7      0.0      0.7507 0.1416 0.0000 0.5676 0.0878 0.3095 0
4651792839690242432 THA     36 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 1.265    0.066    0.066    0.8709 0.8887 0.9975 0.8107 0.0493 0.7234 0
4651792839690242432 THA     37 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6348   0.0094   0.0094   0.9680 0.9962 0.9975 0.9681 0.8827 0.9625 0
4651792839690242432 THA     38 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6347   0.0011   0.0011   0.9808 0.9995 0.9975 0.9778 0.9637 0.9838 0
4651792839690242432 THA     39 CPM       1  0.5197 rotation        14.4724  1.3191  3.1516 0.5103   0.0035   0.0028   0.9771 1.0000 0.9794 0.9744 0.9837 0.9830 1
4651792839690242432 THA     39 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6334   0.0017   0.0016   0.9801 1.0000 0.9968 0.9831 0.9896 0.9899 1
4651792839690242432 THA     61 CPM       1  0.6346 high_rms        14.4724  1.3191  3.1516 0.10     0.01     0.32     0.0000 1.0000 0.0000 0.0000 0.0522 0.2104 0
4651792839690242432 THA     62 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6301   0.0033   0.0027   0.9783 0.9881 0.9820 0.9653 0.5030 0.8833 0
4651792839690242432 THA     63 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6249   0.0029   0.0033   0.9781 0.9952 0.9902 0.9796 0.5855 0.9057 0
4651792839690242432 THA     64 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6234   0.0026   0.0029   0.9787 0.9998 0.9929 0.9804 0.8782 0.9660 0
4651792839690242432 THA     65 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6157   0.0010   0.0099   0.9746 0.9990 0.0000 0.9800 0.8901 0.7688 0
4651792839690242432 THA     66 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6154   0.0006   0.0010   0.9811 0.9985 0.7568 0.9790 0.8532 0.9137 0
4651792839690242432 THA     66 CPM       1  0.5197 rotation        14.4724  1.3191  3.1516 0.5021   0.0042   0.0041   0.9751 0.9999 0.9970 0.9830 0.5837 0.9077 0
4651792839690242432 THA     67 CPM       1  0.5197 rotation        14.4724  1.3191  3.1516 0.4991   0.0037   0.0034   0.9762 0.9998 0.9943 0.9804 0.6418 0.9185 0
4651792839690242432 THA     67 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6271   0.0086   0.0044   0.9730 0.9741 0.3574 0.9506 0.3125 0.7135 0
4651792839690242432 THA     68 CPM       1  0.6346 high_rms        14.4724  1.3191  3.1516 11.9     1.7      0.0      0.7434 0.1481 0.0000 0.1652 0.0512 0.2216 0
4651792839690242432 THA     69 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6342   0.0094   0.0094   0.9679 0.9682 0.9975 0.9378 0.2138 0.8171 0
4651792839690242432 THA     87 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6190   0.0018   0.0021   0.9796 0.9938 0.9893 0.9751 0.2148 0.8305 0
4651792839690242432 THA     88 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6209   0.0020   0.0020   0.9796 0.9983 0.9969 0.9771 0.4667 0.8837 0
4651792839690242432 THA     89 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6223   0.0020   0.0025   0.9793 0.9989 0.9786 0.9792 0.5564 0.8985 0
4651792839690242432 THA     90 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.6230   0.0020   0.0019   0.9797 0.9993 0.9955 0.9791 0.7727 0.9453 0
4651792839690242432 THA     93 CPM       1  0.5197 rotation        14.4724  1.3191  3.1516 0.5190   0.0077   0.0069   0.9688 0.9897 0.9929 0.7603 0.3397 0.8103 0
4651792839690242432 THA     93 CPM       1  0.6346 norot           14.4724  1.3191  3.1516 7.7      0.9      1.1      0.2411 0.1855 0.9586 0.5577 0.0714 0.4029 0
4651792839690242432 THA     94 CPM       1  0.6346 high_rms        14.4724  1.3191  3.1516 8.5      7.6      1.4      0.0000 0.1615 0.0005 0.2814 0.0538 0.0994 0
4651792839690242432 THA     94 CPM       1  0.5197 rotation        14.4724  1.3191  3.1516 0.5193   0.0067   0.0067   0.9702 0.9997 0.9975 0.9617 0.9724 0.9803 0
4651792839690242432 THA     95 CPM       1  0.6346 rotation        14.4724  1.3191  3.1516 0.624    0.013    0.013    0.9596 0.5826 0.9975 0.9780 0.4570 0.7949 0
4651792839690242432 THA      1 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6226   0.0015   0.0016   0.9802 1.0000 0.9962 0.9834 0.9293 0.9778 0
4651792839690242432 THA      2 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6219   0.0072   0.0091   0.9700 0.9997 0.9776 0.9840 0.4676 0.8798 0
4651792839690242432 THA      3 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6252   0.0022   0.0023   0.9793 0.9998 0.9963 0.9834 0.6687 0.9255 0
4651792839690242432 THA      4 CPM       2  0.6346 norot           14.4724  1.3191  3.1516 0.633    0.008    0.019    0.9592 0.9987 0.0710 0.9822 0.1781 0.6379 0
4651792839690242432 THA      5 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6251   0.0020   0.0031   0.9789 0.9994 0.8437 0.9840 0.7269 0.9066 0
4651792839690242432 THA      6 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6222   0.0083   0.0092   0.9688 0.9903 0.9929 0.9826 0.3084 0.8486 0
4651792839690242432 THA      7 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 1.247    0.016    0.018    0.9693 0.9678 0.9929 0.9835 0.0542 0.7936 0
4651792839690242432 THA      8 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6284   0.0025   0.0029   0.9787 0.9995 0.9907 0.9825 0.9014 0.9706 0
4651792839690242432 THA      9 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63503  0.00096  0.00087  0.9810 0.9993 0.9939 0.9825 0.3316 0.8576 0
4651792839690242432 THA     10 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6277   0.0038   0.0041   0.9770 0.9867 0.9946 0.9367 0.1126 0.8015 0
4651792839690242432 THA     11 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6312   0.0020   0.0018   0.9797 0.9978 0.9935 0.9811 0.4919 0.8888 0
4651792839690242432 THA     12 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6337   0.0019   0.0011   0.9802 0.9948 0.6996 0.9828 0.3138 0.7942 0
4651792839690242432 THA     12 CPM       2  0.5197 rotation        14.4724  1.3191  3.1516 0.5169   0.0084   0.0092   0.9650 1.0000 0.9941 0.9843 0.9353 0.9758 1
4651792839690242432 THA     13 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63451  0.00056  0.00045  0.9814 0.9946 0.9776 0.9819 0.2744 0.8420 0
4651792839690242432 THA     13 CPM       2  0.5197 high_rms        14.4724  1.3191  3.1516 2.0      4.3      2.3      0.0000 0.4974 0.4525 0.0000 0.0498 0.1999 0
4651792839690242432 THA     27 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63433  0.00047  0.00039  0.9815 0.9972 0.9857 0.9798 0.9480 0.9784 0
4651792839690242432 THA     28 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63463  0.00018  0.00021  0.9818 0.9995 0.9903 0.9802 0.9742 0.9852 0
4651792839690242432 THA     29 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63441  0.00023  0.00022  0.9818 0.9989 0.9966 0.9797 0.9397 0.9793 0
4651792839690242432 THA     30 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63378  0.00076  0.00052  0.9813 0.9991 0.9047 0.9792 0.9189 0.9566 0
4651792839690242432 THA     31 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63405  0.00083  0.00083  0.9811 0.9994 0.9975 0.9799 0.9600 0.9836 0
4651792839690242432 THA     32 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6331   0.0010   0.0009   0.9809 0.9998 0.9939 0.9816 0.9829 0.9878 0
4651792839690242432 THA     33 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63464  0.00046  0.00046  0.9815 0.9995 0.9975 0.9818 0.9710 0.9863 0
4651792839690242432 THA     34 CPM       2  0.6346 high_rms        14.4724  1.3191  3.1516 9        27       2        0.0000 0.1512 0.0000 0.0000 0.0523 0.0407 0
4651792839690242432 THA     35 CPM       2  0.6346 norot           14.4724  1.3191  3.1516 11.9     1.7      0.0      0.7618 0.1417 0.0000 0.5676 0.0878 0.3118 0
4651792839690242432 THA     36 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63405  0.00061  0.00058  0.9813 0.9867 0.9963 0.8107 0.2005 0.7951 0
4651792839690242432 THA     37 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6342   0.0011   0.0013   0.9806 0.9962 0.9880 0.9681 0.8827 0.9631 0
4651792839690242432 THA     38 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63464  0.00059  0.00059  0.9813 0.9995 0.9975 0.9778 0.9637 0.9840 0
4651792839690242432 THA     39 CPM       2  0.5197 rotation        14.4724  1.3191  3.1516 0.5192   0.0014   0.0007   0.9806 1.0000 0.2541 0.9744 0.9837 0.8386 0
4651792839690242432 THA     39 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.63351  0.00084  0.00083  0.9811 1.0000 0.9969 0.9831 0.9896 0.9901 1
4651792839690242432 THA     61 CPM       2  0.6346 high_rms        14.4724  1.3191  3.1516 2.6      6.0      2.6      0.0000 0.3576 0.1296 0.0000 0.0489 0.1072 0
4651792839690242432 THA     62 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6293   0.0018   0.0020   0.9797 0.9881 0.9939 0.9653 0.5030 0.8860 0
4651792839690242432 THA     63 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6268   0.0021   0.0019   0.9796 0.9951 0.9931 0.9796 0.5855 0.9066 0
4651792839690242432 THA     64 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6252   0.0020   0.0018   0.9798 0.9998 0.9931 0.9804 0.8782 0.9662 0
4651792839690242432 THA     65 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6311   0.0020   0.0015   0.9800 0.9989 0.9449 0.9800 0.8901 0.9588 0
4651792839690242432 THA     66 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.61557  0.00055  0.00098  0.9811 0.9985 0.5709 0.9790 0.8532 0.8765 0
4651792839690242432 THA     66 CPM       2  0.5197 rotation        14.4724  1.3191  3.1516 0.51974  0.00033  0.00029  0.9816 0.9999 0.9916 0.9830 0.5837 0.9080 0
4651792839690242432 THA     67 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6328   0.0028   0.0018   0.9793 0.9732 0.8450 0.9506 0.3125 0.8121 0
4651792839690242432 THA     67 CPM       2  0.5197 rotation        14.4724  1.3191  3.1516 0.51960  0.00098  0.00061  0.9809 0.9998 0.7997 0.9804 0.6418 0.8805 0
4651792839690242432 THA     68 CPM       2  0.6346 high_rms        14.4724  1.3191  3.1516 11.9     3.4      0.0      0.1580 0.1482 0.0000 0.1652 0.0512 0.1045 0
4651792839690242432 THA     69 CPM       2  0.6346 norot           14.4724  1.3191  3.1516 0.627    0.000    0.011    0.9742 0.9694 0.0000 0.9378 0.2138 0.6191 0
4651792839690242432 THA     87 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6183   0.0017   0.0015   0.9801 0.9938 0.9928 0.9751 0.2148 0.8313 0
4651792839690242432 THA     88 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6205   0.0015   0.0015   0.9802 0.9983 0.9963 0.9771 0.4667 0.8837 0
4651792839690242432 THA     89 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6229   0.0016   0.0017   0.9801 0.9989 0.9963 0.9792 0.5564 0.9022 0
4651792839690242432 THA     90 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6227   0.0015   0.0016   0.9802 0.9993 0.9963 0.9791 0.7727 0.9455 0
4651792839690242432 THA     93 CPM       2  0.6346 norot           14.4724  1.3191  3.1516 7.66     0.46     0.59     0.7759 0.1866 0.9697 0.5577 0.0714 0.5123 0
4651792839690242432 THA     93 CPM       2  0.5197 norot           14.4724  1.3191  3.1516 0.5165   0.0000   0.0072   0.9763 0.9899 0.0000 0.7603 0.3397 0.6132 0
4651792839690242432 THA     94 CPM       2  0.5197 rotation        14.4724  1.3191  3.1516 0.5187   0.0000   0.0065   0.9770 0.9997 0.0000 0.9617 0.9724 0.7822 0
4651792839690242432 THA     94 CPM       2  0.6346 high_rms        14.4724  1.3191  3.1516 9        23       1        0.0000 0.1572 0.0000 0.2814 0.0538 0.0985 0
4651792839690242432 THA     95 CPM       2  0.6346 rotation        14.4724  1.3191  3.1516 0.6227   0.0089   0.0075   0.9699 0.5838 0.9876 0.9780 0.4570 0.7953 0
4651792839690242432 THA      1 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6214   0.0010   0.0012   0.9807 1.0000 0.9907 0.9834 0.9293 0.9768 0
4651792839690242432 THA      2 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6197   0.0018   0.0018   0.9798 0.9997 0.9970 0.9840 0.4676 0.8856 0
4651792839690242432 THA      3 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6228   0.0015   0.0014   0.9803 0.9998 0.9969 0.9834 0.6687 0.9258 0
4651792839690242432 THA      4 CPM       4  0.6346 norot           14.4724  1.3191  3.1516 0.6342   0.0018   0.0008   0.9805 0.9987 0.1983 0.9822 0.1781 0.6676 0
4651792839690242432 THA      5 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6233   0.0015   0.0018   0.9801 0.9994 0.9855 0.9840 0.7269 0.9352 0
4651792839690242432 THA      6 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6234   0.0020   0.0014   0.9800 0.9902 0.9306 0.9826 0.3084 0.8384 0
4651792839690242432 THA      7 CPM       4  0.6346 norot           14.4724  1.3191  3.1516 0.6320   0.0042   0.0013   0.9787 0.9978 0.0101 0.9835 0.2449 0.6430 0
4651792839690242432 THA      8 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6241   0.0014   0.0013   0.9804 0.9996 0.9935 0.9825 0.9014 0.9715 0
4651792839690242432 THA      9 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6344   0.0010   0.0006   0.9811 0.9993 0.7469 0.9825 0.3316 0.8083 0
4651792839690242432 THA     10 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6282   0.0030   0.0027   0.9785 0.9867 0.9931 0.9367 0.1126 0.8015 0
4651792839690242432 THA     11 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6338   0.0012   0.0006   0.9809 0.9977 0.3761 0.9811 0.4919 0.7655 0
4651792839690242432 THA     12 CPM       4  0.5197 rotation        14.4724  1.3191  3.1516 0.5099   0.0029   0.0034   0.9771 1.0000 0.9879 0.9843 0.9353 0.9769 1
4651792839690242432 THA     12 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63510  0.00071  0.00050  0.9813 0.9947 0.9350 0.9828 0.3138 0.8415 0
4651792839690242432 THA     13 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63445  0.00039  0.00034  0.9816 0.9946 0.9923 0.9819 0.2744 0.8450 0
4651792839690242432 THA     13 CPM       4  0.5197 high_rms        14.4724  1.3191  3.1516 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0495 0.2099 0
4651792839690242432 THA     27 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63450  0.00026  0.00028  0.9817 0.9972 0.9951 0.9798 0.9480 0.9804 0
4651792839690242432 THA     28 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63469  0.00019  0.00016  0.9818 0.9995 0.9890 0.9802 0.9742 0.9849 0
4651792839690242432 THA     29 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63444  0.00020  0.00018  0.9818 0.9989 0.9929 0.9797 0.9397 0.9786 0
4651792839690242432 THA     30 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63401  0.00035  0.00031  0.9816 0.9991 0.9918 0.9792 0.9189 0.9741 0
4651792839690242432 THA     31 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63438  0.00045  0.00042  0.9815 0.9994 0.9941 0.9799 0.9600 0.9830 0
4651792839690242432 THA     32 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63477  0.00038  0.00033  0.9816 0.9998 0.9913 0.9816 0.9829 0.9874 0
4651792839690242432 THA     33 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63455  0.00020  0.00020  0.9818 0.9995 0.9967 0.9818 0.9710 0.9862 0
4651792839690242432 THA     34 CPM       4  0.6346 high_rms        14.4724  1.3191  3.1516 8        23       2        0.0000 0.1633 0.0000 0.0000 0.0523 0.0431 0
4651792839690242432 THA     35 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63526  0.00069  0.00069  0.9812 0.9647 0.9975 0.5676 0.1428 0.7308 0
4651792839690242432 THA     36 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63399  0.00052  0.00059  0.9814 0.9867 0.9907 0.8107 0.2005 0.7940 0
4651792839690242432 THA     37 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63394  0.00026  0.00031  0.9817 0.9962 0.9867 0.9681 0.8827 0.9631 0
4651792839690242432 THA     38 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63491  0.00023  0.00021  0.9818 0.9994 0.9932 0.9778 0.9637 0.9832 0
4651792839690242432 THA     39 CPM       4  0.5197 rotation        14.4724  1.3191  3.1516 0.51888  0.00097  0.00066  0.9809 1.0000 0.8937 0.9744 0.9837 0.9666 0
4651792839690242432 THA     39 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63374  0.00059  0.00051  0.9814 1.0000 0.9904 0.9831 0.9896 0.9889 1
4651792839690242432 THA     61 CPM       4  0.6346 high_rms        14.4724  1.3191  3.1516 1.3      2.5      1.9      0.0000 0.6331 0.9746 0.0000 0.0491 0.3314 0
4651792839690242432 THA     62 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6293   0.0015   0.0015   0.9802 0.9881 0.9963 0.9653 0.5030 0.8866 0
4651792839690242432 THA     63 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6297   0.0017   0.0015   0.9801 0.9950 0.9914 0.9796 0.5855 0.9063 0
4651792839690242432 THA     64 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6271   0.0014   0.0013   0.9805 0.9998 0.9955 0.9804 0.8782 0.9668 0
4651792839690242432 THA     65 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63449  0.00074  0.00055  0.9813 0.9989 0.9586 0.9800 0.8901 0.9618 0
4651792839690242432 THA     66 CPM       4  0.5197 rotation        14.4724  1.3191  3.1516 0.51973  0.00026  0.00023  0.9817 0.9999 0.9911 0.9830 0.5837 0.9079 0
4651792839690242432 THA     66 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.616    0.001    0.011    0.9737 0.9985 0.0000 0.9790 0.8532 0.7609 0
4651792839690242432 THA     67 CPM       4  0.5197 rotation        14.4724  1.3191  3.1516 0.51964  0.00025  0.00022  0.9817 0.9998 0.9917 0.9804 0.6418 0.9191 0
4651792839690242432 THA     67 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63553  0.00050  0.00047  0.9815 0.9729 0.9953 0.9506 0.3125 0.8426 0
4651792839690242432 THA     68 CPM       4  0.6346 high_rms        14.4724  1.3191  3.1516 0.6      0.5      1.0      0.0000 0.9716 0.3392 0.1652 0.0618 0.3076 0
4651792839690242432 THA     69 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.63410  0.00067  0.00067  0.9813 0.9682 0.9975 0.9378 0.2138 0.8197 0
4651792839690242432 THA     87 CPM       4  0.6346 norot           14.4724  1.3191  3.1516 0.6159   0.0006   0.0012   0.9809 0.9939 0.3038 0.9751 0.2148 0.6937 0
4651792839690242432 THA     88 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6174   0.0012   0.0023   0.9799 0.9984 0.4485 0.9771 0.4667 0.7741 0
4651792839690242432 THA     89 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6235   0.0016   0.0013   0.9803 0.9989 0.9882 0.9792 0.5564 0.9006 0
4651792839690242432 THA     90 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6230   0.0015   0.0014   0.9803 0.9993 0.9936 0.9791 0.7727 0.9450 0
4651792839690242432 THA     93 CPM       4  0.5197 rotation        14.4724  1.3191  3.1516 0.52000  0.00027  0.00031  0.9816 0.9897 0.9894 0.7603 0.3397 0.8121 0
4651792839690242432 THA     93 CPM       4  0.6346 norot           14.4724  1.3191  3.1516 7.43     0.34     0.46     0.8647 0.1910 0.9520 0.5577 0.0714 0.5274 0
4651792839690242432 THA     94 CPM       4  0.6346 high_rms        14.4724  1.3191  3.1516 9        28       2        0.0000 0.1550 0.0000 0.2814 0.0538 0.0980 0
4651792839690242432 THA     94 CPM       4  0.5197 rotation        14.4724  1.3191  3.1516 0.51993  0.00013  0.00014  0.9818 0.9997 0.9941 0.9617 0.9724 0.9820 0
4651792839690242432 THA     95 CPM       4  0.6346 rotation        14.4724  1.3191  3.1516 0.6180   0.0062   0.0059   0.9736 0.5872 0.9960 0.9780 0.4570 0.7984 0
4651792839690242432 THA      1 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.62045  0.00075  0.00081  0.9811 1.0000 0.9944 0.9834 0.9293 0.9776 0
4651792839690242432 THA      2 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6207   0.0011   0.0011   0.9807 0.9997 0.9970 0.9840 0.4676 0.8858 0
4651792839690242432 THA      3 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6218   0.0010   0.0010   0.9808 0.9998 0.9970 0.9834 0.6687 0.9259 0
4651792839690242432 THA      4 CPM       8  0.6346 norot           14.4724  1.3191  3.1516 0.6321   0.0033   0.0014   0.9792 0.9987 0.1325 0.9822 0.1781 0.6541 0
4651792839690242432 THA      5 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6220   0.0010   0.0011   0.9808 0.9994 0.9875 0.9840 0.7269 0.9357 0
4651792839690242432 THA      6 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6227   0.0014   0.0014   0.9804 0.9902 0.9954 0.9826 0.3084 0.8514 0
4651792839690242432 THA      7 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6232   0.0015   0.0013   0.9803 0.9980 0.9890 0.9835 0.2449 0.8391 0
4651792839690242432 THA      8 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6234   0.0012   0.0011   0.9806 0.9996 0.9918 0.9825 0.9014 0.9712 0
4651792839690242432 THA      9 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6315   0.0021   0.0016   0.9798 0.9993 0.9734 0.9825 0.3316 0.8533 0
4651792839690242432 THA     10 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6325   0.0040   0.0025   0.9780 0.9863 0.7752 0.9367 0.1126 0.7578 0
4651792839690242432 THA     11 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63363  0.00065  0.00050  0.9814 0.9977 0.9716 0.9811 0.4919 0.8847 0
4651792839690242432 THA     12 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63505  0.00050  0.00042  0.9815 0.9947 0.9868 0.9828 0.3138 0.8519 0
4651792839690242432 THA     12 CPM       8  0.5197 rotation        14.4724  1.3191  3.1516 0.5113   0.0017   0.0016   0.9796 1.0000 0.9945 0.9843 0.9353 0.9788 0
4651792839690242432 THA     13 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63480  0.00020  0.00021  0.9818 0.9946 0.9969 0.9819 0.2744 0.8459 0
4651792839690242432 THA     13 CPM       8  0.5197 high_rms        14.4724  1.3191  3.1516 9        27       2        0.0000 0.1494 0.0000 0.0000 0.0490 0.0397 0
4651792839690242432 THA     27 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63459  0.00020  0.00020  0.9818 0.9972 0.9969 0.9798 0.9480 0.9807 0
4651792839690242432 THA     28 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63472  0.00020  0.00016  0.9818 0.9995 0.9757 0.9802 0.9742 0.9823 0
4651792839690242432 THA     29 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63440  0.00017  0.00020  0.9818 0.9989 0.9904 0.9797 0.9397 0.9781 0
4651792839690242432 THA     30 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63426  0.00019  0.00017  0.9818 0.9991 0.9939 0.9792 0.9189 0.9746 0
4651792839690242432 THA     31 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63444  0.00021  0.00025  0.9818 0.9994 0.9886 0.9799 0.9600 0.9819 0
4651792839690242432 THA     32 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63492  0.00018  0.00014  0.9818 0.9998 0.9688 0.9816 0.9829 0.9830 0
4651792839690242432 THA     33 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63451  0.00016  0.00018  0.9818 0.9995 0.9928 0.9818 0.9710 0.9854 0
4651792839690242432 THA     34 CPM       8  0.6346 high_rms        14.4724  1.3191  3.1516 0.11     0.01     0.35     0.0000 1.0000 0.0000 0.0000 0.0512 0.2102 0
4651792839690242432 THA     35 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63521  0.00071  0.00076  0.9812 0.9647 0.9954 0.5676 0.1428 0.7303 0
4651792839690242432 THA     36 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63419  0.00061  0.00048  0.9814 0.9867 0.9734 0.8107 0.2005 0.7906 0
4651792839690242432 THA     37 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63392  0.00023  0.00027  0.9817 0.9962 0.9844 0.9681 0.8827 0.9626 0
4651792839690242432 THA     38 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63495  0.00018  0.00017  0.9818 0.9994 0.9952 0.9778 0.9637 0.9836 0
4651792839690242432 THA     39 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63397  0.00037  0.00039  0.9816 1.0000 0.9962 0.9831 0.9896 0.9901 1
4651792839690242432 THA     39 CPM       8  0.5197 rotation        14.4724  1.3191  3.1516 0.519902 0.000089 0.000075 0.9819 1.0000 0.9873 0.9744 0.9837 0.9855 1
4651792839690242432 THA     61 CPM       8  0.6346 high_rms        14.4724  1.3191  3.1516 0.13     0.03     0.41     0.0000 0.9999 0.0000 0.0000 0.0520 0.2104 0
4651792839690242432 THA     62 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6303   0.0014   0.0012   0.9805 0.9880 0.9879 0.9653 0.5030 0.8849 0
4651792839690242432 THA     63 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6313   0.0010   0.0011   0.9808 0.9950 0.9970 0.9796 0.5855 0.9076 0
4651792839690242432 THA     64 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63021  0.00077  0.00098  0.9810 0.9997 0.9755 0.9804 0.8782 0.9630 0
4651792839690242432 THA     65 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63464  0.00023  0.00025  0.9817 0.9989 0.9955 0.9800 0.8901 0.9692 0
4651792839690242432 THA     66 CPM       8  0.5197 rotation        14.4724  1.3191  3.1516 0.51977  0.00012  0.00011  0.9819 0.9999 0.9956 0.9830 0.5837 0.9088 0
4651792839690242432 THA     66 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63469  0.00056  0.00034  0.9815 0.9983 0.7544 0.9790 0.8532 0.9133 0
4651792839690242432 THA     67 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63545  0.00043  0.00049  0.9815 0.9729 0.9896 0.9506 0.3125 0.8414 0
4651792839690242432 THA     67 CPM       8  0.5197 rotation        14.4724  1.3191  3.1516 0.51941  0.00011  0.00010  0.9819 0.9998 0.9879 0.9804 0.6418 0.9183 0
4651792839690242432 THA     68 CPM       8  0.6346 high_rms        14.4724  1.3191  3.1516 11       34       1        0.0000 0.1608 0.0000 0.1652 0.0501 0.0752 0
4651792839690242432 THA     69 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.63405  0.00065  0.00066  0.9813 0.9682 0.9970 0.9378 0.2138 0.8196 0
4651792839690242432 THA     87 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.61597  0.00050  0.00078  0.9813 0.9939 0.8423 0.9751 0.2148 0.8015 0
4651792839690242432 THA     88 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.61657  0.00057  0.00098  0.9811 0.9984 0.6763 0.9771 0.4667 0.8199 0
4651792839690242432 THA     89 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6253   0.0016   0.0014   0.9802 0.9988 0.9932 0.9792 0.5564 0.9016 0
4651792839690242432 THA     90 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6246   0.0016   0.0013   0.9803 0.9993 0.9850 0.9791 0.7727 0.9433 0
4651792839690242432 THA     93 CPM       8  0.6346 norot           14.4724  1.3191  3.1516 7.14     0.70     0.70     0.5217 0.1968 0.9975 0.5577 0.0714 0.4691 0
4651792839690242432 THA     93 CPM       8  0.5197 rotation        14.4724  1.3191  3.1516 0.52006  0.00029  0.00027  0.9816 0.9896 0.9954 0.7603 0.3397 0.8133 0
4651792839690242432 THA     94 CPM       8  0.6346 high_rms        14.4724  1.3191  3.1516 3.5      9.0      2.9      0.0000 0.3285 0.0147 0.2814 0.0547 0.1359 0
4651792839690242432 THA     94 CPM       8  0.5197 rotation        14.4724  1.3191  3.1516 0.51991  0.00012  0.00015  0.9818 0.9997 0.9746 0.9617 0.9724 0.9780 0
4651792839690242432 THA     95 CPM       8  0.6346 rotation        14.4724  1.3191  3.1516 0.6170   0.0053   0.0056   0.9746 0.5879 0.9962 0.9780 0.4570 0.7987 0
4651792839690242432 THA      1 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.62014  0.00066  0.00061  0.9813 1.0000 0.9945 0.9834 0.9293 0.9777 0
4651792839690242432 THA      2 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.62026  0.00090  0.00091  0.9810 0.9997 0.9970 0.9840 0.4676 0.8858 0
4651792839690242432 THA      3 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.62166  0.00089  0.00093  0.9809 0.9998 0.9964 0.9834 0.6687 0.9258 0
4651792839690242432 THA      4 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6237   0.0015   0.0017   0.9801 0.9988 0.9922 0.9822 0.1781 0.8263 0
4651792839690242432 THA      5 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6214   0.0008   0.0011   0.9809 0.9994 0.9586 0.9840 0.7269 0.9300 0
4651792839690242432 THA      6 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6223   0.0012   0.0012   0.9806 0.9903 0.9963 0.9826 0.3084 0.8516 0
4651792839690242432 THA      7 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6224   0.0012   0.0013   0.9805 0.9980 0.9934 0.9835 0.2449 0.8401 0
4651792839690242432 THA      8 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6226   0.0012   0.0010   0.9807 0.9996 0.9757 0.9825 0.9014 0.9680 0
4651792839690242432 THA      9 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6232   0.0010   0.0010   0.9809 0.9993 0.9963 0.9825 0.3316 0.8581 0
4651792839690242432 THA     10 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63557  0.00089  0.00089  0.9810 0.9861 0.9975 0.9367 0.1126 0.8028 0
4651792839690242432 THA     11 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63507  0.00027  0.00023  0.9817 0.9977 0.9859 0.9811 0.4919 0.8876 0
4651792839690242432 THA     12 CPM      16  0.5197 rotation        14.4724  1.3191  3.1516 0.519998 0.000069 0.000090 0.9819 1.0000 0.9651 0.9843 0.9353 0.9733 0
4651792839690242432 THA     12 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63532  0.00024  0.00026  0.9817 0.9947 0.9955 0.9828 0.3138 0.8537 0
4651792839690242432 THA     13 CPM      16  0.5197 high_rms        14.4724  1.3191  3.1516 1.5      2.9      2.0      0.0000 0.6250 0.9100 0.0000 0.0507 0.3172 0
4651792839690242432 THA     13 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63479  0.00019  0.00021  0.9818 0.9946 0.9943 0.9819 0.2744 0.8454 0
4651792839690242432 THA     27 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63458  0.00019  0.00023  0.9818 0.9972 0.9833 0.9798 0.9480 0.9780 0
4651792839690242432 THA     28 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63469  0.00017  0.00017  0.9818 0.9995 0.9970 0.9802 0.9742 0.9865 0
4651792839690242432 THA     29 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63444  0.00018  0.00018  0.9818 0.9989 0.9975 0.9797 0.9397 0.9795 0
4651792839690242432 THA     30 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63426  0.00018  0.00017  0.9818 0.9991 0.9970 0.9792 0.9189 0.9752 0
4651792839690242432 THA     31 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63444  0.00017  0.00018  0.9818 0.9994 0.9956 0.9799 0.9600 0.9833 0
4651792839690242432 THA     32 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63486  0.00012  0.00015  0.9819 0.9998 0.9766 0.9816 0.9829 0.9846 0
4651792839690242432 THA     33 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63449  0.00016  0.00017  0.9818 0.9995 0.9931 0.9818 0.9710 0.9855 0
4651792839690242432 THA     34 CPM      16  0.6346 high_rms        14.4724  1.3191  3.1516 2.0      4.1      2.3      0.0000 0.5010 0.5453 0.0000 0.0506 0.2194 0
4651792839690242432 THA     35 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63528  0.00077  0.00075  0.9811 0.9647 0.9970 0.5676 0.1428 0.7306 0
4651792839690242432 THA     36 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63414  0.00056  0.00053  0.9814 0.9867 0.9955 0.8107 0.2005 0.7950 0
4651792839690242432 THA     37 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63396  0.00026  0.00025  0.9817 0.9962 0.9963 0.9681 0.8827 0.9650 0
4651792839690242432 THA     38 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63495  0.00018  0.00016  0.9818 0.9994 0.9932 0.9778 0.9637 0.9832 0
4651792839690242432 THA     39 CPM      16  0.5197 rotation        14.4724  1.3191  3.1516 0.519883 0.000068 0.000083 0.9819 1.0000 0.9827 0.9744 0.9837 0.9846 1
4651792839690242432 THA     39 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63444  0.00015  0.00014  0.9819 1.0000 0.9957 0.9831 0.9896 0.9901 1
4651792839690242432 THA     61 CPM      16  0.6346 high_rms        14.4724  1.3191  3.1516 4        11       3        0.0000 0.2359 0.0033 0.0000 0.0484 0.0575 0
4651792839690242432 THA     62 CPM      16  0.6346 norot           14.4724  1.3191  3.1516 0.6348   0.0015   0.0004   0.9810 0.9877 0.0025 0.9653 0.5030 0.6879 0
4651792839690242432 THA     63 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63204  0.00087  0.00068  0.9811 0.9950 0.9707 0.9796 0.5855 0.9024 0
4651792839690242432 THA     64 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63140  0.00069  0.00073  0.9812 0.9997 0.9954 0.9804 0.8782 0.9670 0
4651792839690242432 THA     65 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63463  0.00019  0.00023  0.9818 0.9989 0.9850 0.9800 0.8901 0.9671 0
4651792839690242432 THA     66 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63477  0.00017  0.00026  0.9818 0.9983 0.8622 0.9790 0.8532 0.9349 0
4651792839690242432 THA     66 CPM      16  0.5197 rotation        14.4724  1.3191  3.1516 0.51977  0.00011  0.00011  0.9819 0.9999 0.9970 0.9830 0.5837 0.9091 0
4651792839690242432 THA     67 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63543  0.00044  0.00046  0.9815 0.9729 0.9963 0.9506 0.3125 0.8428 0
4651792839690242432 THA     67 CPM      16  0.5197 rotation        14.4724  1.3191  3.1516 0.51938  0.00011  0.00010  0.9819 0.9998 0.9956 0.9804 0.6418 0.9199 0
4651792839690242432 THA     68 CPM      16  0.6346 high_rms        14.4724  1.3191  3.1516 0.21     0.13     0.57     0.0000 0.9998 0.0014 0.1652 0.0512 0.2435 0
4651792839690242432 THA     69 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.63403  0.00064  0.00068  0.9813 0.9682 0.9954 0.9378 0.2138 0.8193 0
4651792839690242432 THA     87 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.61611  0.00051  0.00072  0.9813 0.9939 0.9311 0.9751 0.2148 0.8192 0
4651792839690242432 THA     88 CPM      16  0.6346 norot           14.4724  1.3191  3.1516 0.6236   0.0061   0.0010   0.9775 0.9983 0.0003 0.9771 0.4667 0.6840 0
4651792839690242432 THA     89 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6311   0.0011   0.0009   0.9808 0.9988 0.9845 0.9792 0.5564 0.8999 0
4651792839690242432 THA     90 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.62917  0.00086  0.00088  0.9810 0.9992 0.9970 0.9791 0.7727 0.9458 0
4651792839690242432 THA     93 CPM      16  0.6346 norot           14.4724  1.3191  3.1516 7        15       1        0.0000 0.1981 0.0000 0.5577 0.0714 0.1655 0
4651792839690242432 THA     93 CPM      16  0.5197 rotation        14.4724  1.3191  3.1516 0.52005  0.00027  0.00029  0.9816 0.9896 0.9954 0.7603 0.3397 0.8133 0
4651792839690242432 THA     94 CPM      16  0.5197 rotation        14.4724  1.3191  3.1516 0.51993  0.00012  0.00012  0.9818 0.9997 0.9975 0.9617 0.9724 0.9826 0
4651792839690242432 THA     94 CPM      16  0.6346 high_rms        14.4724  1.3191  3.1516 0.7      1.0      1.4      0.0000 0.9265 0.9344 0.2814 0.0574 0.4399 0
4651792839690242432 THA     95 CPM      16  0.6346 rotation        14.4724  1.3191  3.1516 0.6159   0.0051   0.0062   0.9743 0.5887 0.9838 0.9780 0.4570 0.7963 0
4653517316264299904 THA      1 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.63     0.23     0.29     0.7510 1.0000 0.9750 0.9841 0.4228 0.8266 0
4653517316264299904 THA      2 CPM       1  4.6203 norot           12.5671  1.1405  2.4707 4.57     0.96     0.23     0.2309 0.9999 0.0019 0.9853 0.9872 0.6410 0
4653517316264299904 THA      3 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.61     0.16     0.14     0.9366 0.9999 0.9836 0.9842 0.9908 0.9790 0
4653517316264299904 THA      4 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.52     0.35     0.26     0.7829 0.4622 0.9490 0.7796 0.5389 0.7025 0
4653517316264299904 THA      5 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.60     0.22     0.12     0.9276 0.9997 0.5553 0.9860 0.9953 0.8928 0
4653517316264299904 THA      6 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.27     0.44     0.43     0.4786 0.9998 0.9967 0.9811 0.9930 0.8898 0
4653517316264299904 THA      7 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.62     0.32     0.26     0.8164 1.0000 0.9850 0.9828 0.9890 0.9546 0
4653517316264299904 THA      8 CPM       1  4.6203 norot           12.5671  1.1405  2.4707 3.38     0.26     0.48     0.4132 1.0000 0.5353 0.9828 0.2625 0.6387 0
4653517316264299904 THA      9 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.95     0.40     0.55     0.3060 1.0000 0.9375 0.9832 0.9799 0.8413 0
4653517316264299904 THA     10 CPM       1  4.6203 high_rms        12.5671  1.1405  2.4707 4.61     0.25     0.23     0.8719 0.4068 0.9956 0.2236 0.4155 0.5827 0
4653517316264299904 THA     11 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.19     0.21     0.22     0.7778 0.9999 0.9962 0.9840 0.1482 0.7812 0
4653517316264299904 THA     12 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.39     0.18     0.24     0.8237 1.0000 0.9667 0.9824 0.0858 0.7717 0
4653517316264299904 THA     13 CPM       1  4.6203 norot           12.5671  1.1405  2.4707 3.24     0.18     1.00     0.0361 1.0000 0.0004 0.9859 0.0845 0.4214 0
4653517316264299904 THA     27 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.57     0.52     0.20     0.6969 0.9999 0.0469 0.9638 0.9955 0.7406 0
4653517316264299904 THA     28 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.58     0.32     0.36     0.7362 1.0000 0.9902 0.9763 0.9961 0.9398 0
4653517316264299904 THA     29 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.63     0.17     0.16     0.9278 0.9997 0.9951 0.9614 0.9931 0.9754 0
4653517316264299904 THA     30 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.44     0.25     0.21     0.8701 0.9999 0.9879 0.9683 0.9951 0.9643 0
4653517316264299904 THA     31 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.63     0.20     0.12     0.9305 1.0000 0.7311 0.9743 0.9977 0.9267 0
4653517316264299904 THA     32 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.97     0.25     0.31     0.7675 1.0000 0.9750 0.9785 0.9941 0.9430 0
4653517316264299904 THA     33 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.64     0.11     0.11     0.9547 1.0000 0.9961 0.9737 0.9978 0.9845 1
4653517316264299904 THA     34 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.58     0.14     0.11     0.9485 0.9997 0.9820 0.9689 0.9965 0.9791 0
4653517316264299904 THA     35 CPM       1  4.6203 high_rms        12.5671  1.1405  2.4707 9.0      6.2      0.6      0.0000 0.1390 0.0000 0.0000 0.0585 0.0395 0
4653517316264299904 THA     36 CPM       1  4.6203 high_rms        12.5671  1.1405  2.4707 4.65     0.13     0.13     0.9475 0.2814 0.9975 0.0010 0.2038 0.4863 0
4653517316264299904 THA     37 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.61     0.14     0.13     0.9430 0.9999 0.9951 0.9829 0.9929 0.9828 0
4653517316264299904 THA     38 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.53     0.20     0.11     0.9323 0.9993 0.6331 0.9804 0.9940 0.9078 0
4653517316264299904 THA     39 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.59     0.21     0.13     0.9253 0.9993 0.6862 0.9780 0.9925 0.9163 0
4653517316264299904 THA     61 CPM       1  4.6203 high_rms        12.5671  1.1405  2.4707 4.73     0.34     0.46     0.6475 0.2269 0.9586 0.0000 0.0678 0.3802 0
4653517316264299904 THA     62 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.69     0.10     0.11     0.9576 0.6506 0.9961 0.6101 0.9237 0.8276 0
4653517316264299904 THA     63 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.51     0.16     0.12     0.9407 0.9998 0.9350 0.9692 0.9936 0.9677 0
4653517316264299904 THA     64 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.90     0.20     0.23     0.8619 1.0000 0.9910 0.9792 0.9840 0.9632 0
4653517316264299904 THA     65 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.96     0.21     0.25     0.8380 1.0000 0.9862 0.9742 0.9923 0.9581 0
4653517316264299904 THA     66 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 4.21     0.32     0.31     0.7371 0.9999 0.9968 0.9743 0.9930 0.9402 0
4653517316264299904 THA     67 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.63     0.24     0.32     0.7166 1.0000 0.9586 0.9808 0.2841 0.7880 0
4653517316264299904 THA     69 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 3.47     0.25     0.31     0.6909 1.0000 0.9788 0.9595 0.1060 0.7470 0
4653517316264299904 THA     87 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 2.302    0.053    0.051    0.9569 0.9930 0.9964 0.9829 0.9447 0.9748 0
4653517316264299904 THA     88 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 2.260    0.074    0.074    0.9367 0.9839 0.9975 0.9861 0.9797 0.9768 0
4653517316264299904 THA     89 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 2.294    0.041    0.040    0.9640 0.9989 0.9968 0.9849 0.9918 0.9873 0
4653517316264299904 THA     90 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 2.292    0.059    0.079    0.9423 0.9985 0.9586 0.9859 0.9712 0.9713 0
4653517316264299904 THA     93 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 2.449    0.088    0.082    0.9313 0.9995 0.9951 0.9751 0.9582 0.9718 0
4653517316264299904 THA     94 CPM       1  4.6203 rotation        12.5671  1.1405  2.4707 2.457    0.097    0.080    0.9283 0.9997 0.9836 0.9814 0.9746 0.9735 0
4653517316264299904 THA      1 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.562    0.076    0.084    0.9644 0.9999 0.9929 0.9841 0.9931 0.9869 0
4653517316264299904 THA      2 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.52     0.14     0.14     0.9399 0.9999 0.9975 0.9853 0.9872 0.9820 0
4653517316264299904 THA      3 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.622    0.063    0.058    0.9700 0.9999 0.9948 0.9842 0.9908 0.9879 0
4653517316264299904 THA      4 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.50     0.21     0.20     0.8987 0.4639 0.9943 0.7796 0.5389 0.7351 0
4653517316264299904 THA      5 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.618    0.057    0.055    0.9711 0.9997 0.9966 0.9860 0.9953 0.9897 1
4653517316264299904 THA      6 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.57     0.10     0.11     0.9572 0.9997 0.9941 0.9811 0.9930 0.9850 0
4653517316264299904 THA      7 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.63     0.12     0.13     0.9503 1.0000 0.9945 0.9828 0.9890 0.9833 0
4653517316264299904 THA      8 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.624    0.069    0.072    0.9674 0.9998 0.9963 0.9828 0.9878 0.9868 0
4653517316264299904 THA      9 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.66     0.10     0.12     0.9551 1.0000 0.9876 0.9832 0.9840 0.9820 0
4653517316264299904 THA     10 CPM       2  4.6203 high_rms        12.5671  1.1405  2.4707 4.63     0.12     0.13     0.9480 0.4053 0.9956 0.2236 0.4155 0.5976 0
4653517316264299904 THA     11 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.50     0.11     0.11     0.9545 0.9994 0.9969 0.9840 0.9375 0.9745 0
4653517316264299904 THA     12 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.610    0.080    0.090    0.9631 1.0000 0.9926 0.9824 0.9760 0.9828 0
4653517316264299904 THA     13 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.599    0.057    0.071    0.9690 1.0000 0.9801 0.9859 0.9669 0.9804 0
4653517316264299904 THA     27 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.646    0.068    0.062    0.9689 0.9999 0.9939 0.9638 0.9955 0.9844 0
4653517316264299904 THA     28 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.60     0.22     0.23     0.8831 1.0000 0.9961 0.9763 0.9961 0.9703 0
4653517316264299904 THA     29 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.650    0.077    0.077    0.9657 0.9997 0.9975 0.9614 0.9931 0.9835 0
4653517316264299904 THA     30 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.54     0.12     0.11     0.9515 0.9999 0.9968 0.9683 0.9951 0.9823 0
4653517316264299904 THA     31 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.637    0.058    0.054    0.9712 1.0000 0.9947 0.9743 0.9977 0.9876 0
4653517316264299904 THA     32 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.44     0.20     0.13     0.9279 1.0000 0.8298 0.9785 0.9961 0.9465 0
4653517316264299904 THA     33 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.639    0.050    0.052    0.9723 1.0000 0.9966 0.9737 0.9978 0.9881 0
4653517316264299904 THA     34 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.565    0.086    0.084    0.9629 0.9997 0.9968 0.9689 0.9965 0.9850 0
4653517316264299904 THA     35 CPM       2  4.6203 high_rms        12.5671  1.1405  2.4707 8.95     0.87     0.78     0.5738 0.1399 0.9929 0.0000 0.0585 0.3530 0
4653517316264299904 THA     36 CPM       2  4.6203 high_rms        12.5671  1.1405  2.4707 4.651    0.075    0.075    0.9664 0.2816 0.9975 0.0010 0.2038 0.4901 0
4653517316264299904 THA     37 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.609    0.073    0.068    0.9673 0.9999 0.9950 0.9829 0.9929 0.9876 0
4653517316264299904 THA     38 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.572    0.060    0.048    0.9715 0.9992 0.9776 0.9804 0.9940 0.9846 0
4653517316264299904 THA     39 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.612    0.055    0.058    0.9710 0.9993 0.9963 0.9780 0.9925 0.9874 0
4653517316264299904 THA     61 CPM       2  4.6203 high_rms        12.5671  1.1405  2.4707 4.62     0.40     0.45     0.5745 0.2315 0.9929 0.0000 0.0678 0.3734 0
4653517316264299904 THA     62 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.667    0.064    0.073    0.9680 0.6529 0.9907 0.6101 0.9237 0.8291 0
4653517316264299904 THA     63 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.522    0.086    0.069    0.9650 0.9998 0.9776 0.9692 0.9936 0.9811 0
4653517316264299904 THA     64 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.592    0.066    0.066    0.9685 1.0000 0.9975 0.9792 0.9944 0.9879 0
4653517316264299904 THA     65 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.591    0.052    0.055    0.9717 1.0000 0.9960 0.9742 0.9956 0.9875 0
4653517316264299904 THA     66 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.596    0.067    0.077    0.9669 0.9999 0.9894 0.9743 0.9930 0.9847 0
4653517316264299904 THA     67 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.59     0.14     0.16     0.9378 1.0000 0.9901 0.9808 0.9629 0.9743 0
4653517316264299904 THA     69 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.547    0.097    0.086    0.9606 0.9998 0.9914 0.9595 0.9740 0.9771 0
4653517316264299904 THA     87 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 2.312    0.034    0.041    0.9663 0.9929 0.9825 0.9829 0.9447 0.9739 0
4653517316264299904 THA     88 CPM       2  4.6203 norot           12.5671  1.1405  2.4707 2.3      0.1      1.5      0.0000 0.9834 0.0000 0.9861 0.9797 0.5899 0
4653517316264299904 THA     89 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 2.301    0.020    0.018    0.9751 0.9988 0.9954 0.9849 0.9918 0.9892 0
4653517316264299904 THA     90 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 2.311    0.057    0.065    0.9500 0.9985 0.9914 0.9859 0.9712 0.9794 0
4653517316264299904 THA     93 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 4.603    0.088    0.088    0.9621 0.9901 0.9975 0.9751 0.2426 0.8335 0
4653517316264299904 THA     94 CPM       2  4.6203 rotation        12.5671  1.1405  2.4707 2.424    0.053    0.066    0.9533 0.9997 0.9808 0.9814 0.9746 0.9779 0
4653517316264299904 THA      1 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.562    0.079    0.070    0.9660 0.9999 0.9920 0.9841 0.9931 0.9870 0
4653517316264299904 THA      2 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.496    0.089    0.097    0.9598 0.9999 0.9941 0.9853 0.9872 0.9853 0
4653517316264299904 THA      3 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.611    0.041    0.037    0.9749 0.9999 0.9941 0.9842 0.9908 0.9888 1
4653517316264299904 THA      4 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.52     0.13     0.13     0.9450 0.4620 0.9963 0.7796 0.5389 0.7444 0
4653517316264299904 THA      5 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.630    0.045    0.038    0.9744 0.9997 0.9870 0.9860 0.9953 0.9885 0
4653517316264299904 THA      6 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.584    0.073    0.085    0.9649 0.9997 0.9891 0.9811 0.9930 0.9855 0
4653517316264299904 THA      7 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.622    0.065    0.067    0.9686 1.0000 0.9963 0.9828 0.9890 0.9873 0
4653517316264299904 THA      8 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.627    0.038    0.045    0.9745 0.9998 0.9850 0.9828 0.9878 0.9860 0
4653517316264299904 THA      9 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.70     0.11     0.12     0.9539 1.0000 0.9969 0.9832 0.9840 0.9836 0
4653517316264299904 THA     10 CPM       4  4.6203 high_rms        12.5671  1.1405  2.4707 4.614    0.018    0.018    0.9790 0.4062 0.9975 0.2236 0.4155 0.6044 0
4653517316264299904 THA     11 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.504    0.060    0.051    0.9710 0.9994 0.9866 0.9840 0.9375 0.9757 0
4653517316264299904 THA     12 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.605    0.045    0.055    0.9726 1.0000 0.9820 0.9824 0.9760 0.9826 0
4653517316264299904 THA     13 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.599    0.026    0.026    0.9776 1.0000 0.9975 0.9859 0.9669 0.9856 0
4653517316264299904 THA     27 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.648    0.038    0.042    0.9748 0.9999 0.9929 0.9638 0.9955 0.9854 0
4653517316264299904 THA     28 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.607    0.057    0.087    0.9670 1.0000 0.8640 0.9763 0.9961 0.9607 0
4653517316264299904 THA     29 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.641    0.060    0.063    0.9698 0.9997 0.9961 0.9614 0.9931 0.9840 0
4653517316264299904 THA     30 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.604    0.047    0.045    0.9734 0.9999 0.9966 0.9683 0.9951 0.9867 0
4653517316264299904 THA     31 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.643    0.045    0.038    0.9744 1.0000 0.9870 0.9743 0.9977 0.9867 0
4653517316264299904 THA     32 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.41     0.11     0.09     0.9562 1.0000 0.9765 0.9785 0.9961 0.9814 0
4653517316264299904 THA     33 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.650    0.038    0.032    0.9759 1.0000 0.9876 0.9737 0.9978 0.9870 0
4653517316264299904 THA     34 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.543    0.056    0.069    0.9693 0.9997 0.9816 0.9689 0.9965 0.9832 0
4653517316264299904 THA     35 CPM       4  4.6203 high_rms        12.5671  1.1405  2.4707 9        14       1        0.0000 0.1399 0.0000 0.0000 0.0585 0.0397 0
4653517316264299904 THA     36 CPM       4  4.6203 high_rms        12.5671  1.1405  2.4707 4.647    0.069    0.069    0.9679 0.2818 0.9975 0.0010 0.2038 0.4904 0
4653517316264299904 THA     37 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.608    0.051    0.048    0.9726 0.9999 0.9956 0.9829 0.9929 0.9888 0
4653517316264299904 THA     38 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.577    0.032    0.029    0.9767 0.9992 0.9929 0.9804 0.9940 0.9887 0
4653517316264299904 THA     39 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.616    0.036    0.041    0.9750 0.9993 0.9907 0.9780 0.9925 0.9871 0
4653517316264299904 THA     61 CPM       4  4.6203 high_rms        12.5671  1.1405  2.4707 4.64     0.45     0.41     0.5700 0.2304 0.9929 0.0000 0.0678 0.3722 0
4653517316264299904 THA     62 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.639    0.028    0.032    0.9768 0.6556 0.9886 0.6101 0.9237 0.8310 0
4653517316264299904 THA     63 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.508    0.065    0.056    0.9697 0.9998 0.9882 0.9692 0.9936 0.9841 0
4653517316264299904 THA     64 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.601    0.015    0.018    0.9794 1.0000 0.9857 0.9792 0.9944 0.9878 0
4653517316264299904 THA     65 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.597    0.023    0.020    0.9784 1.0000 0.9876 0.9742 0.9956 0.9872 0
4653517316264299904 THA     66 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.612    0.051    0.069    0.9700 0.9999 0.9552 0.9743 0.9930 0.9785 0
4653517316264299904 THA     67 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.580    0.085    0.087    0.9626 1.0000 0.9969 0.9808 0.9629 0.9806 0
4653517316264299904 THA     69 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.536    0.039    0.040    0.9746 0.9998 0.9968 0.9595 0.9740 0.9809 0
4653517316264299904 THA     87 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 2.333    0.036    0.039    0.9663 0.9926 0.9938 0.9829 0.9447 0.9761 0
4653517316264299904 THA     88 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.6095   0.0050   0.0047   0.9813 0.8678 0.9954 0.9861 0.0758 0.7813 0
4653517316264299904 THA     89 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 2.296    0.023    0.020    0.9741 0.9989 0.9870 0.9849 0.9918 0.9874 0
4653517316264299904 THA     90 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.511    0.074    0.074    0.9660 0.9754 0.9975 0.9859 0.0853 0.8020 0
4653517316264299904 THA     93 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.618    0.028    0.029    0.9771 0.9900 0.9962 0.9751 0.2426 0.8362 0
4653517316264299904 THA     94 CPM       4  4.6203 rotation        12.5671  1.1405  2.4707 4.623    0.029    0.027    0.9772 0.9930 0.9949 0.9814 0.1707 0.8234 0
4653517316264299904 THA      1 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.561    0.055    0.053    0.9714 0.9999 0.9969 0.9841 0.9931 0.9891 0
4653517316264299904 THA      2 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.505    0.059    0.055    0.9706 0.9999 0.9944 0.9853 0.9872 0.9875 0
4653517316264299904 THA      3 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.610    0.026    0.024    0.9778 0.9999 0.9958 0.9842 0.9908 0.9897 1
4653517316264299904 THA      4 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.689    0.065    0.055    0.9703 0.4481 0.9876 0.7796 0.5389 0.7449 0
4653517316264299904 THA      5 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.597    0.027    0.033    0.9768 0.9997 0.9765 0.9860 0.9953 0.9868 0
4653517316264299904 THA      6 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.612    0.084    0.076    0.9646 0.9996 0.9928 0.9811 0.9930 0.9862 0
4653517316264299904 THA      7 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.637    0.040    0.045    0.9743 1.0000 0.9932 0.9828 0.9890 0.9878 0
4653517316264299904 THA      8 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.645    0.025    0.026    0.9777 0.9998 0.9958 0.9828 0.9878 0.9888 0
4653517316264299904 THA      9 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.620    0.053    0.078    0.9687 1.0000 0.9047 0.9832 0.9840 0.9681 0
4653517316264299904 THA     10 CPM       8  4.6203 high_rms        12.5671  1.1405  2.4707 4.613    0.018    0.015    0.9793 0.4063 0.9875 0.2236 0.4155 0.6024 0
4653517316264299904 THA     11 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.542    0.030    0.025    0.9773 0.9994 0.9855 0.9840 0.9375 0.9767 0
4653517316264299904 THA     12 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.621    0.021    0.022    0.9785 1.0000 0.9950 0.9824 0.9760 0.9864 0
4653517316264299904 THA     13 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.602    0.014    0.013    0.9798 1.0000 0.9960 0.9859 0.9669 0.9857 0
4653517316264299904 THA     27 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.647    0.024    0.023    0.9780 0.9999 0.9959 0.9638 0.9955 0.9866 0
4653517316264299904 THA     28 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.635    0.041    0.050    0.9735 1.0000 0.9816 0.9763 0.9961 0.9855 0
4653517316264299904 THA     29 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.616    0.023    0.030    0.9775 0.9997 0.9681 0.9614 0.9931 0.9799 0
4653517316264299904 THA     30 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.618    0.032    0.029    0.9767 0.9999 0.9941 0.9683 0.9951 0.9868 0
4653517316264299904 THA     31 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.640    0.032    0.029    0.9768 1.0000 0.9943 0.9743 0.9977 0.9886 0
4653517316264299904 THA     32 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.441    0.072    0.058    0.9682 1.0000 0.9813 0.9785 0.9961 0.9848 0
4653517316264299904 THA     33 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.652    0.026    0.024    0.9778 1.0000 0.9938 0.9737 0.9978 0.9886 0
4653517316264299904 THA     34 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.553    0.048    0.046    0.9730 0.9997 0.9963 0.9689 0.9965 0.9869 0
4653517316264299904 THA     35 CPM       8  4.6203 high_rms        12.5671  1.1405  2.4707 4        11       3        0.0000 0.2423 0.0034 0.0000 0.0635 0.0618 0
4653517316264299904 THA     36 CPM       8  4.6203 high_rms        12.5671  1.1405  2.4707 4.651    0.035    0.034    0.9760 0.2816 0.9970 0.0010 0.2038 0.4919 0
4653517316264299904 THA     37 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.580    0.059    0.042    0.9723 0.9999 0.9286 0.9829 0.9929 0.9753 0
4653517316264299904 THA     38 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.574    0.029    0.023    0.9775 0.9992 0.9796 0.9804 0.9940 0.9862 0
4653517316264299904 THA     39 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.570    0.044    0.052    0.9729 0.9994 0.9868 0.9780 0.9925 0.9859 0
4653517316264299904 THA     61 CPM       8  4.6203 high_rms        12.5671  1.1405  2.4707 5        11       1        0.0000 0.2306 0.0001 0.0000 0.0678 0.0597 0
4653517316264299904 THA     62 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.659    0.016    0.015    0.9794 0.6537 0.9961 0.6101 0.9237 0.8326 0
4653517316264299904 THA     63 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.505    0.044    0.041    0.9740 0.9998 0.9943 0.9692 0.9936 0.9862 0
4653517316264299904 THA     64 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.606    0.010    0.009    0.9805 1.0000 0.9940 0.9792 0.9944 0.9896 0
4653517316264299904 THA     65 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.604    0.010    0.009    0.9805 1.0000 0.9907 0.9742 0.9956 0.9882 0
4653517316264299904 THA     66 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.611    0.034    0.047    0.9746 0.9999 0.9375 0.9743 0.9930 0.9759 0
4653517316264299904 THA     67 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.563    0.053    0.062    0.9707 1.0000 0.9879 0.9808 0.9629 0.9804 0
4653517316264299904 THA     69 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.543    0.028    0.028    0.9771 0.9998 0.9975 0.9595 0.9740 0.9816 0
4653517316264299904 THA     87 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 2.328    0.029    0.028    0.9711 0.9927 0.9969 0.9829 0.9447 0.9777 0
4653517316264299904 THA     88 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.6098   0.0035   0.0033   0.9815 0.8678 0.9955 0.9861 0.0758 0.7813 0
4653517316264299904 THA     89 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.5997   0.0076   0.0074   0.9808 0.9783 0.9969 0.9849 0.0536 0.7989 0
4653517316264299904 THA     90 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.535    0.026    0.021    0.9780 0.9750 0.9776 0.9859 0.0853 0.8004 0
4653517316264299904 THA     93 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.627    0.013    0.011    0.9801 0.9899 0.9939 0.9751 0.2426 0.8363 0
4653517316264299904 THA     94 CPM       8  4.6203 rotation        12.5671  1.1405  2.4707 4.625    0.012    0.012    0.9801 0.9930 0.9969 0.9814 0.1707 0.8244 0
4653517316264299904 THA      1 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.593    0.013    0.013    0.9799 0.9999 0.9975 0.9841 0.9931 0.9909 1
4653517316264299904 THA      2 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.563    0.012    0.011    0.9801 0.9999 0.9968 0.9853 0.9872 0.9899 0
4653517316264299904 THA      3 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.633    0.017    0.017    0.9792 0.9999 0.9962 0.9842 0.9908 0.9900 0
4653517316264299904 THA      4 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.675    0.024    0.027    0.9777 0.4493 0.9931 0.7796 0.5389 0.7477 0
4653517316264299904 THA      5 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.583    0.013    0.015    0.9798 0.9997 0.9909 0.9860 0.9953 0.9903 0
4653517316264299904 THA      6 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.607    0.061    0.057    0.9704 0.9996 0.9955 0.9811 0.9930 0.9879 0
4653517316264299904 THA      7 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.667    0.053    0.058    0.9714 1.0000 0.9942 0.9828 0.9890 0.9875 0
4653517316264299904 THA      8 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.649    0.017    0.017    0.9792 0.9998 0.9975 0.9828 0.9878 0.9894 0
4653517316264299904 THA      9 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.593    0.013    0.016    0.9796 1.0000 0.9739 0.9832 0.9840 0.9841 0
4653517316264299904 THA     10 CPM      16  4.6203 high_rms        12.5671  1.1405  2.4707 4.605    0.016    0.019    0.9791 0.4069 0.9827 0.2236 0.4155 0.6016 0
4653517316264299904 THA     11 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.570    0.016    0.013    0.9797 0.9994 0.9674 0.9840 0.9375 0.9736 0
4653517316264299904 THA     12 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.6190   0.0085   0.0091   0.9806 1.0000 0.9950 0.9824 0.9760 0.9868 0
4653517316264299904 THA     13 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.6041   0.0075   0.0070   0.9809 1.0000 0.9948 0.9859 0.9669 0.9857 0
4653517316264299904 THA     27 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.650    0.014    0.013    0.9799 0.9999 0.9962 0.9638 0.9955 0.9871 0
4653517316264299904 THA     28 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.655    0.027    0.034    0.9768 1.0000 0.9787 0.9763 0.9961 0.9856 0
4653517316264299904 THA     29 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.611    0.015    0.017    0.9794 0.9997 0.9920 0.9614 0.9931 0.9851 0
4653517316264299904 THA     30 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.610    0.022    0.025    0.9781 0.9999 0.9890 0.9683 0.9951 0.9861 0
4653517316264299904 THA     31 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.640    0.028    0.022    0.9777 1.0000 0.9788 0.9743 0.9977 0.9857 0
4653517316264299904 THA     32 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.469    0.041    0.041    0.9742 1.0000 0.9975 0.9785 0.9961 0.9892 0
4653517316264299904 THA     33 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.655    0.019    0.019    0.9789 1.0000 0.9975 0.9737 0.9978 0.9896 0
4653517316264299904 THA     34 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.563    0.034    0.028    0.9764 0.9997 0.9831 0.9689 0.9965 0.9849 0
4653517316264299904 THA     35 CPM      16  4.6203 high_rms        12.5671  1.1405  2.4707 12       39       0        0.0000 0.1174 0.0000 0.0000 0.0551 0.0345 0
4653517316264299904 THA     36 CPM      16  4.6203 high_rms        12.5671  1.1405  2.4707 4.645    0.033    0.038    0.9758 0.2819 0.9912 0.0010 0.2038 0.4908 0
4653517316264299904 THA     37 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.524    0.035    0.034    0.9757 0.9999 0.9963 0.9829 0.9929 0.9895 0
4653517316264299904 THA     38 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.582    0.011    0.012    0.9801 0.9992 0.9962 0.9804 0.9940 0.9900 0
4653517316264299904 THA     39 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.542    0.028    0.030    0.9769 0.9994 0.9948 0.9780 0.9925 0.9883 0
4653517316264299904 THA     61 CPM      16  4.6203 high_rms        12.5671  1.1405  2.4707 5        12       3        0.0000 0.2304 0.0017 0.0000 0.0678 0.0600 0
4653517316264299904 THA     62 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.674    0.013    0.011    0.9801 0.6522 0.9904 0.6101 0.9237 0.8313 0
4653517316264299904 THA     63 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.517    0.029    0.032    0.9766 0.9998 0.9931 0.9692 0.9936 0.9865 0
4653517316264299904 THA     64 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.6064   0.0071   0.0068   0.9809 1.0000 0.9963 0.9792 0.9944 0.9902 0
4653517316264299904 THA     65 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.6048   0.0064   0.0076   0.9809 1.0000 0.9861 0.9742 0.9956 0.9874 0
4653517316264299904 THA     66 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.608    0.016    0.017    0.9793 0.9999 0.9960 0.9743 0.9930 0.9885 0
4653517316264299904 THA     67 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.559    0.029    0.030    0.9768 1.0000 0.9963 0.9808 0.9629 0.9834 0
4653517316264299904 THA     69 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.546    0.021    0.020    0.9785 0.9998 0.9941 0.9595 0.9740 0.9812 0
4653517316264299904 THA     87 CPM      16  4.6203 norot           12.5671  1.1405  2.4707 4.649    0.081    0.013    0.9733 0.9243 0.0003 0.9829 0.0590 0.5879 0
4653517316264299904 THA     88 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.6097   0.0033   0.0030   0.9815 0.8678 0.9934 0.9861 0.0758 0.7809 0
4653517316264299904 THA     89 CPM      16  4.6203 norot           12.5671  1.1405  2.4707 4.612    0.058    0.000    0.9770 0.9781 0.0000 0.9849 0.0536 0.5987 0
4653517316264299904 THA     90 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.549    0.013    0.014    0.9798 0.9747 0.9963 0.9859 0.0853 0.8044 0
4653517316264299904 THA     93 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.6202   0.0030   0.0024   0.9816 0.9900 0.9734 0.9751 0.2426 0.8325 0
4653517316264299904 THA     94 CPM      16  4.6203 rotation        12.5671  1.1405  2.4707 4.6169   0.0052   0.0050   0.9812 0.9930 0.9961 0.9814 0.1707 0.8245 0
4660702629069418368 THA      1 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 3.9      6.5      3.2      0.0000 0.3223 0.3392 0.9722 0.0533 0.3374 0
4660702629069418368 THA      2 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 2.5      0.3      1.9      0.0000 0.4770 0.0001 0.9685 0.0593 0.3010 0
4660702629069418368 THA      4 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 11.9     5.5      0.0      0.0054 0.1374 0.0000 0.9633 0.0646 0.2341 0
4660702629069418368 THA      5 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 2.2      1.0      0.4      0.0001 0.4894 0.1387 0.9670 0.0536 0.3298 0
4660702629069418368 THA      6 CPM       1  0.1323 rotation        16.9225  1.4436  4.0141 0.132    0.011    0.011    0.6492 0.9998 0.9975 0.9637 0.0757 0.7372 0
4660702629069418368 THA      7 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.126    0.000    0.011    0.9020 0.9999 0.0000 0.9678 0.0711 0.5882 0
4660702629069418368 THA      8 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 1.6      2.3      1.4      0.0000 0.6235 0.7766 0.9620 0.0540 0.4832 0
4660702629069418368 THA      9 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1309   0.0000   0.0022   0.9750 0.9999 0.0000 0.9623 0.1035 0.6081 0
4660702629069418368 THA     10 CPM       1  0.1323 high_rms        16.9225  1.4436  4.0141 12       39       0        0.0000 0.1238 0.0000 0.0000 0.0504 0.0348 0
4660702629069418368 THA     11 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1319   0.0000   0.0017   0.9770 1.0000 0.0000 0.9551 0.1933 0.6251 0
4660702629069418368 THA     12 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1315   0.0000   0.0018   0.9763 1.0000 0.0000 0.9642 0.0995 0.6080 0
4660702629069418368 THA     27 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1316   0.0000   0.0018   0.9763 0.9999 0.0000 0.9654 0.1181 0.6119 0
4660702629069418368 THA     28 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1319   0.0000   0.0017   0.9770 0.9999 0.0000 0.9529 0.3643 0.6588 0
4660702629069418368 THA     29 CPM       1  0.1323 rotation        16.9225  1.4436  4.0141 0.132322 0.000076 0.000070 0.9816 1.0000 0.9945 0.9457 0.1185 0.8081 0
4660702629069418368 THA     31 CPM       1  0.1323 rotation        16.9225  1.4436  4.0141 0.1320   0.0000   0.0017   0.9770 1.0000 0.0000 0.9468 0.6808 0.7209 0
4660702629069418368 THA     32 CPM       1  0.1323 rotation        16.9225  1.4436  4.0141 0.132314 0.000047 0.000041 0.9818 1.0000 0.9914 0.9556 0.2119 0.8281 1
4660702629069418368 THA     33 CPM       1  0.1323 high_rms        16.9225  1.4436  4.0141 0.32     0.28     0.78     0.0000 0.9908 0.0331 0.0000 0.0498 0.2147 0
4660702629069418368 THA     34 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1316   0.0000   0.0018   0.9763 1.0000 0.0000 0.8564 0.2748 0.6215 0
4660702629069418368 THA     35 CPM       1  0.1323 high_rms        16.9225  1.4436  4.0141 12.0     1.6      0.0      0.7980 0.1418 0.0000 0.0228 0.0740 0.2073 0
4660702629069418368 THA     36 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 10.5     1.7      0.9      0.2588 0.1689 0.3902 0.9001 0.1560 0.3748 0
4660702629069418368 THA     37 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1316   0.0000   0.0018   0.9763 1.0000 0.0000 0.9153 0.1930 0.6169 0
4660702629069418368 THA     38 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1319   0.0000   0.0017   0.9770 1.0000 0.0000 0.9533 0.3368 0.6534 0
4660702629069418368 THA     39 CPM       1  0.1323 rotation        16.9225  1.4436  4.0141 0.1320   0.0000   0.0017   0.9770 1.0000 0.0000 0.9646 0.6595 0.7202 0
4660702629069418368 THA     61 CPM       1  0.1323 high_rms        16.9225  1.4436  4.0141 12.0     1.4      0.0      0.8331 0.1377 0.0000 0.0056 0.1474 0.2247 0
4660702629069418368 THA     62 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 6.05     0.93     0.72     0.1894 0.2254 0.9681 0.6478 0.0878 0.4237 0
4660702629069418368 THA     63 CPM       1  0.1323 rotation        16.9225  1.4436  4.0141 0.1321   0.0000   0.0017   0.9770 1.0000 0.0000 0.9370 0.6904 0.7209 0
4660702629069418368 THA     65 CPM       1  0.1323 high_rms        16.9225  1.4436  4.0141 8        25       2        0.0000 0.1585 0.0000 0.0000 0.0512 0.0419 0
4660702629069418368 THA     66 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1320   0.0000   0.0017   0.9770 1.0000 0.0000 0.9384 0.4961 0.6823 0
4660702629069418368 THA     67 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1319   0.0000   0.0017   0.9770 1.0000 0.0000 0.9248 0.3121 0.6428 0
4660702629069418368 THA     68 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.130    0.000    0.012    0.8994 1.0000 0.0000 0.7692 0.0747 0.5487 0
4660702629069418368 THA     69 CPM       1  0.1323 high_rms        16.9225  1.4436  4.0141 12       39       0        0.0000 0.1095 0.0000 0.0000 0.0475 0.0314 0
4660702629069418368 THA     87 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.131    0.000    0.011    0.9151 1.0000 0.0000 0.8859 0.1036 0.5809 0
4660702629069418368 THA     88 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1319   0.0000   0.0017   0.9770 1.0000 0.0000 0.9428 0.3034 0.6446 0
4660702629069418368 THA     89 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1316   0.0000   0.0018   0.9763 1.0000 0.0000 0.9470 0.1656 0.6178 0
4660702629069418368 THA     90 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1317   0.0000   0.0018   0.9763 1.0000 0.0000 0.9505 0.2802 0.6414 0
4660702629069418368 THA     93 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 12.0     3.1      0.0      0.2472 0.1451 0.0000 0.8938 0.1078 0.2788 0
4660702629069418368 THA     94 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.1317   0.0009   0.0021   0.9719 0.9999 0.1824 0.8971 0.0893 0.6281 0
4660702629069418368 THA     95 CPM       1  0.1323 norot           16.9225  1.4436  4.0141 0.128    0.000    0.012    0.8988 0.9979 0.0000 0.9145 0.1352 0.5893 0
4660702629069418368 THA      1 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 12       35       0        0.0000 0.1367 0.0000 0.9722 0.0518 0.2321 0
4660702629069418368 THA      2 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 11.9     1.7      0.0      0.7442 0.1346 0.0000 0.9685 0.0607 0.3816 0
4660702629069418368 THA      4 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.13     0.01     0.57     0.0000 1.0000 0.0000 0.9633 0.0714 0.4069 0
4660702629069418368 THA      5 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 2.1      4.0      2.3      0.0000 0.4931 0.7076 0.9670 0.0536 0.4443 0
4660702629069418368 THA      6 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132    0.011    0.011    0.6307 0.9998 0.9975 0.9637 0.0757 0.7335 0
4660702629069418368 THA      7 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132    0.012    0.012    0.6198 0.9999 0.9975 0.9678 0.0711 0.7312 0
4660702629069418368 THA      8 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 3.3      7.2      2.8      0.0000 0.3403 0.0549 0.9620 0.0529 0.2820 0
4660702629069418368 THA      9 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.1320   0.0000   0.0017   0.9770 0.9999 0.0000 0.9623 0.1035 0.6085 0
4660702629069418368 THA     10 CPM       2  0.1323 high_rms        16.9225  1.4436  4.0141 0.33     0.27     0.82     0.0000 0.9930 0.0151 0.0000 0.0496 0.2115 0
4660702629069418368 THA     11 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132295 0.000025 0.000025 0.9819 1.0000 0.9975 0.9551 0.1933 0.8256 0
4660702629069418368 THA     12 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132337 0.000038 0.000043 0.9818 1.0000 0.9932 0.9642 0.0995 0.8078 0
4660702629069418368 THA     27 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132300 0.000046 0.000045 0.9818 0.9999 0.9965 0.9654 0.1181 0.8123 0
4660702629069418368 THA     28 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.1321   0.0000   0.0017   0.9770 0.9999 0.0000 0.9529 0.3643 0.6588 0
4660702629069418368 THA     29 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132321 0.000033 0.000034 0.9818 1.0000 0.9963 0.9457 0.1185 0.8085 0
4660702629069418368 THA     31 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132342 0.000019 0.000019 0.9819 1.0000 0.9975 0.9468 0.6808 0.9214 1
4660702629069418368 THA     32 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.1321   0.0000   0.0017   0.9770 1.0000 0.0000 0.9556 0.2119 0.6289 0
4660702629069418368 THA     33 CPM       2  0.1323 high_rms        16.9225  1.4436  4.0141 0.32     0.26     0.77     0.0000 0.9915 0.0221 0.0000 0.0498 0.2127 0
4660702629069418368 THA     34 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.1320   0.0000   0.0017   0.9770 1.0000 0.0000 0.8564 0.2748 0.6216 0
4660702629069418368 THA     35 CPM       2  0.1323 high_rms        16.9225  1.4436  4.0141 11.98    0.88     0.00     0.9264 0.1417 0.0000 0.0228 0.0740 0.2330 0
4660702629069418368 THA     36 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 12.0     1.3      0.0      0.8568 0.1536 0.0000 0.9001 0.2641 0.4349 0
4660702629069418368 THA     37 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132291 0.000031 0.000033 0.9818 1.0000 0.9965 0.9153 0.1930 0.8173 0
4660702629069418368 THA     38 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132278 0.000024 0.000026 0.9819 1.0000 0.9945 0.9533 0.3368 0.8533 0
4660702629069418368 THA     39 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132304 0.000018 0.000018 0.9819 1.0000 0.9966 0.9646 0.6595 0.9205 0
4660702629069418368 THA     61 CPM       2  0.1323 high_rms        16.9225  1.4436  4.0141 11.98    0.64     0.00     0.9492 0.1375 0.0000 0.0056 0.1474 0.2479 0
4660702629069418368 THA     62 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 6.01     0.58     0.51     0.5924 0.2267 0.9910 0.6478 0.0878 0.5091 0
4660702629069418368 THA     63 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132322 0.000020 0.000017 0.9819 1.0000 0.9842 0.9370 0.6904 0.9187 0
4660702629069418368 THA     65 CPM       2  0.1323 high_rms        16.9225  1.4436  4.0141 6        17       3        0.0000 0.2000 0.0002 0.0000 0.0491 0.0498 0
4660702629069418368 THA     66 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.1321   0.0000   0.0017   0.9770 1.0000 0.0000 0.9384 0.4961 0.6823 0
4660702629069418368 THA     67 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.1321   0.0000   0.0017   0.9770 1.0000 0.0000 0.9248 0.3121 0.6428 0
4660702629069418368 THA     68 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.132    0.000    0.011    0.9151 1.0000 0.0000 0.7692 0.0747 0.5518 0
4660702629069418368 THA     69 CPM       2  0.1323 high_rms        16.9225  1.4436  4.0141 0.42     0.44     0.98     0.0000 0.9617 0.1578 0.0000 0.0500 0.2339 0
4660702629069418368 THA     87 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132301 0.000039 0.000039 0.9818 1.0000 0.9975 0.8859 0.1036 0.7938 0
4660702629069418368 THA     88 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132291 0.000023 0.000025 0.9819 1.0000 0.9953 0.9428 0.3034 0.8447 0
4660702629069418368 THA     89 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.1321   0.0000   0.0017   0.9770 1.0000 0.0000 0.9470 0.1656 0.6179 0
4660702629069418368 THA     90 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132265 0.000025 0.000028 0.9819 1.0000 0.9934 0.9505 0.2802 0.8412 0
4660702629069418368 THA     93 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 12.0     2.0      0.0      0.6577 0.1451 0.0000 0.8938 0.1078 0.3609 0
4660702629069418368 THA     94 CPM       2  0.1323 rotation        16.9225  1.4436  4.0141 0.132319 0.000050 0.000050 0.9817 0.9999 0.9975 0.8971 0.0893 0.7931 0
4660702629069418368 THA     95 CPM       2  0.1323 norot           16.9225  1.4436  4.0141 0.130    0.000    0.011    0.9147 0.9977 0.0000 0.9145 0.1352 0.5924 0
4660702629069418368 THA      1 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 12       36       0        0.0000 0.1368 0.0000 0.9722 0.0518 0.2322 0
4660702629069418368 THA      2 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 11.9     2.1      0.0      0.6174 0.1346 0.0000 0.9685 0.0607 0.3562 0
4660702629069418368 THA      4 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 11.9     9.3      0.0      0.0000 0.1375 0.0000 0.9633 0.0646 0.2331 0
4660702629069418368 THA      5 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 2.3      4.8      2.7      0.0000 0.4733 0.6155 0.9670 0.0536 0.4219 0
4660702629069418368 THA      6 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132    0.012    0.012    0.6179 0.9998 0.9975 0.9637 0.0757 0.7309 0
4660702629069418368 THA      7 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132    0.012    0.014    0.5228 0.9999 0.9820 0.9678 0.0711 0.7087 0
4660702629069418368 THA      8 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 1.6      3.0      2.1      0.0000 0.6265 0.9280 0.9620 0.0540 0.5141 0
4660702629069418368 THA      9 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132326 0.000041 0.000041 0.9818 0.9999 0.9975 0.9623 0.1035 0.8090 0
4660702629069418368 THA     10 CPM       4  0.1323 high_rms        16.9225  1.4436  4.0141 0.13     0.04     0.40     0.0000 0.9999 0.0000 0.0000 0.0512 0.2102 0
4660702629069418368 THA     11 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132299 0.000026 0.000026 0.9819 1.0000 0.9975 0.9551 0.1933 0.8256 0
4660702629069418368 THA     12 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132361 0.000045 0.000036 0.9818 1.0000 0.9753 0.9642 0.0995 0.8042 0
4660702629069418368 THA     27 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132291 0.000041 0.000049 0.9818 0.9999 0.9836 0.9654 0.1181 0.8098 0
4660702629069418368 THA     28 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132298 0.000024 0.000024 0.9819 0.9999 0.9975 0.9529 0.3643 0.8593 0
4660702629069418368 THA     29 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132320 0.000032 0.000034 0.9818 1.0000 0.9960 0.9457 0.1185 0.8084 0
4660702629069418368 THA     31 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132345 0.000020 0.000016 0.9819 1.0000 0.9843 0.9468 0.6808 0.9188 0
4660702629069418368 THA     32 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132314 0.000027 0.000025 0.9819 1.0000 0.9938 0.9556 0.2119 0.8286 0
4660702629069418368 THA     33 CPM       4  0.1323 high_rms        16.9225  1.4436  4.0141 0.11     0.02     0.35     0.0000 1.0000 0.0000 0.0000 0.0550 0.2110 0
4660702629069418368 THA     34 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132303 0.000026 0.000024 0.9819 1.0000 0.9961 0.8564 0.2748 0.8218 0
4660702629069418368 THA     35 CPM       4  0.1323 high_rms        16.9225  1.4436  4.0141 11.98    0.46     0.00     0.9623 0.1417 0.0000 0.0228 0.0740 0.2402 0
4660702629069418368 THA     36 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 11.99    0.26     0.00     0.9723 0.1535 0.0000 0.9001 0.2641 0.4580 0
4660702629069418368 THA     37 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132291 0.000026 0.000028 0.9819 1.0000 0.9951 0.9153 0.1930 0.8170 0
4660702629069418368 THA     38 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 0.1322   0.0000   0.0017   0.9770 1.0000 0.0000 0.9533 0.3368 0.6534 0
4660702629069418368 THA     39 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132304 0.000016 0.000016 0.9819 1.0000 0.9975 0.9646 0.6595 0.9207 0
4660702629069418368 THA     61 CPM       4  0.1323 high_rms        16.9225  1.4436  4.0141 11.99    0.40     0.00     0.9653 0.1374 0.0000 0.0056 0.1474 0.2511 0
4660702629069418368 THA     62 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 6.19     0.25     0.29     0.9055 0.2214 0.9907 0.6478 0.0878 0.5706 0
4660702629069418368 THA     63 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132320 0.000017 0.000017 0.9819 1.0000 0.9975 0.9370 0.6904 0.9214 1
4660702629069418368 THA     65 CPM       4  0.1323 high_rms        16.9225  1.4436  4.0141 0.5      0.6      1.1      0.0000 0.9578 0.5873 0.0000 0.0499 0.3190 0
4660702629069418368 THA     66 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132310 0.000018 0.000019 0.9819 1.0000 0.9961 0.9384 0.4961 0.8825 0
4660702629069418368 THA     67 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132301 0.000021 0.000023 0.9819 1.0000 0.9936 0.9248 0.3121 0.8425 0
4660702629069418368 THA     68 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 0.126    0.003    0.013    0.8057 1.0000 0.0044 0.7692 0.0747 0.5308 0
4660702629069418368 THA     69 CPM       4  0.1323 high_rms        16.9225  1.4436  4.0141 1.5      2.8      2.1      0.0000 0.5436 0.9681 0.0000 0.0502 0.3124 0
4660702629069418368 THA     87 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132293 0.000032 0.000042 0.9818 1.0000 0.9699 0.8859 0.1036 0.7882 0
4660702629069418368 THA     88 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132292 0.000023 0.000022 0.9819 1.0000 0.9962 0.9428 0.3034 0.8449 0
4660702629069418368 THA     89 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132357 0.000023 0.000029 0.9819 1.0000 0.9739 0.9470 0.1656 0.8137 0
4660702629069418368 THA     90 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132263 0.000022 0.000024 0.9819 1.0000 0.9918 0.9505 0.2802 0.8409 0
4660702629069418368 THA     93 CPM       4  0.1323 norot           16.9225  1.4436  4.0141 11.99    0.47     0.00     0.9616 0.1450 0.0000 0.8938 0.1078 0.4217 0
4660702629069418368 THA     94 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132318 0.000047 0.000052 0.9817 0.9999 0.9931 0.8971 0.0893 0.7922 0
4660702629069418368 THA     95 CPM       4  0.1323 rotation        16.9225  1.4436  4.0141 0.132    0.011    0.014    0.5546 0.9976 0.9820 0.9145 0.1352 0.7168 0
4660702629069418368 THA      1 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 11       35       1        0.0000 0.1459 0.0000 0.9722 0.0518 0.2340 0
4660702629069418368 THA      2 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 12       36       0        0.0000 0.1346 0.0000 0.9685 0.0607 0.2327 0
4660702629069418368 THA      4 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 12       36       0        0.0000 0.1375 0.0000 0.9633 0.0646 0.2331 0
4660702629069418368 THA      5 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 0.18     0.08     0.50     0.0000 0.9997 0.0002 0.9670 0.0517 0.4037 0
4660702629069418368 THA      6 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 3.8      9.7      3.0      0.0000 0.2407 0.0101 0.9637 0.0576 0.2544 0
4660702629069418368 THA      7 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 3.2      7.6      2.9      0.0000 0.3150 0.0492 0.9678 0.0602 0.2784 0
4660702629069418368 THA      8 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 0.8      1.2      1.4      0.0000 0.8823 0.9905 0.9620 0.0533 0.5776 0
4660702629069418368 THA      9 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 3.1      7.0      2.4      0.0000 0.3211 0.0211 0.9623 0.0623 0.2734 0
4660702629069418368 THA     10 CPM       8  0.1323 high_rms        16.9225  1.4436  4.0141 8        22       2        0.0000 0.1678 0.0000 0.0000 0.0481 0.0432 0
4660702629069418368 THA     11 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132310 0.000027 0.000028 0.9819 1.0000 0.9969 0.9551 0.1933 0.8254 0
4660702629069418368 THA     12 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 0.1321   0.0000   0.0053   0.9609 1.0000 0.0000 0.9642 0.0995 0.6049 0
4660702629069418368 THA     27 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132299 0.000043 0.000045 0.9818 0.9999 0.9961 0.9654 0.1181 0.8123 0
4660702629069418368 THA     28 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132295 0.000022 0.000022 0.9819 0.9999 0.9975 0.9529 0.3643 0.8593 0
4660702629069418368 THA     29 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132316 0.000031 0.000039 0.9818 1.0000 0.9787 0.9457 0.1185 0.8049 0
4660702629069418368 THA     31 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132342 0.000017 0.000017 0.9819 1.0000 0.9975 0.9468 0.6808 0.9214 1
4660702629069418368 THA     32 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132315 0.000026 0.000025 0.9819 1.0000 0.9962 0.9556 0.2119 0.8291 0
4660702629069418368 THA     33 CPM       8  0.1323 high_rms        16.9225  1.4436  4.0141 0.17     0.07     0.48     0.0000 0.9996 0.0001 0.0000 0.0510 0.2101 0
4660702629069418368 THA     34 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132302 0.000024 0.000024 0.9819 1.0000 0.9970 0.8564 0.2748 0.8220 0
4660702629069418368 THA     35 CPM       8  0.1323 high_rms        16.9225  1.4436  4.0141 11.99    0.27     0.00     0.9720 0.1417 0.0000 0.0228 0.0740 0.2421 0
4660702629069418368 THA     36 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 11.99    0.13     0.00     0.9777 0.1535 0.0000 0.9001 0.2641 0.4591 0
4660702629069418368 THA     37 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132295 0.000027 0.000025 0.9819 1.0000 0.9941 0.9153 0.1930 0.8168 0
4660702629069418368 THA     38 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132277 0.000020 0.000020 0.9819 1.0000 0.9970 0.9533 0.3368 0.8538 0
4660702629069418368 THA     39 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132303 0.000015 0.000016 0.9819 1.0000 0.9946 0.9646 0.6595 0.9201 0
4660702629069418368 THA     61 CPM       8  0.1323 high_rms        16.9225  1.4436  4.0141 12.00    0.13     0.00     0.9777 0.1374 0.0000 0.0056 0.1474 0.2536 0
4660702629069418368 THA     62 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 6.06     0.14     0.16     0.9538 0.2251 0.9907 0.6478 0.0878 0.5810 0
4660702629069418368 THA     63 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132317 0.000015 0.000017 0.9819 1.0000 0.9896 0.9370 0.6904 0.9198 0
4660702629069418368 THA     65 CPM       8  0.1323 high_rms        16.9225  1.4436  4.0141 0.19     0.09     0.53     0.0000 0.9995 0.0003 0.0000 0.0510 0.2102 0
4660702629069418368 THA     66 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132310 0.000018 0.000019 0.9819 1.0000 0.9944 0.9384 0.4961 0.8822 0
4660702629069418368 THA     67 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132305 0.000021 0.000021 0.9819 1.0000 0.9970 0.9248 0.3121 0.8431 0
4660702629069418368 THA     68 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 0.132    0.012    0.014    0.5215 1.0000 0.9820 0.7692 0.0747 0.6695 0
4660702629069418368 THA     69 CPM       8  0.1323 high_rms        16.9225  1.4436  4.0141 5        13       3        0.0000 0.2008 0.0012 0.0000 0.0508 0.0505 0
4660702629069418368 THA     87 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132304 0.000040 0.000036 0.9818 1.0000 0.9928 0.8859 0.1036 0.7928 0
4660702629069418368 THA     88 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132297 0.000024 0.000019 0.9819 1.0000 0.9721 0.9428 0.3034 0.8400 0
4660702629069418368 THA     89 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132360 0.000025 0.000027 0.9819 1.0000 0.9944 0.9470 0.1656 0.8178 0
4660702629069418368 THA     90 CPM       8  0.1323 rotation        16.9225  1.4436  4.0141 0.132267 0.000022 0.000021 0.9819 1.0000 0.9962 0.9505 0.2802 0.8418 0
4660702629069418368 THA     93 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 11.99    0.16     0.00     0.9765 0.1449 0.0000 0.8938 0.1078 0.4246 0
4660702629069418368 THA     94 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 11       36       0        0.0000 0.1293 0.0000 0.8971 0.0529 0.2159 0
4660702629069418368 THA     95 CPM       8  0.1323 norot           16.9225  1.4436  4.0141 8.7      1.1      1.0      0.2945 0.1014 0.9945 0.9145 0.1009 0.4812 0
4660702629069418368 THA      1 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 12       39       0        0.0000 0.1368 0.0000 0.9722 0.0518 0.2322 0
4660702629069418368 THA      2 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 12       37       0        0.0000 0.1346 0.0000 0.9685 0.0607 0.2328 0
4660702629069418368 THA      4 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 12       39       0        0.0000 0.1375 0.0000 0.9633 0.0646 0.2331 0
4660702629069418368 THA      5 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 1.5      2.9      2.1      0.0000 0.6390 0.9446 0.9670 0.0497 0.5201 0
4660702629069418368 THA      6 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 3.7      9.3      2.9      0.0000 0.2453 0.0106 0.9637 0.0576 0.2554 0
4660702629069418368 THA      7 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 3.3      7.8      2.8      0.0000 0.3042 0.0355 0.9678 0.0602 0.2736 0
4660702629069418368 THA      8 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 9        28       2        0.0000 0.1499 0.0000 0.9620 0.0486 0.2321 0
4660702629069418368 THA      9 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 6        16       3        0.0000 0.1972 0.0003 0.9623 0.0549 0.2429 0
4660702629069418368 THA     10 CPM      16  0.1323 high_rms        16.9225  1.4436  4.0141 2.0      4.3      2.5      0.0000 0.5006 0.7165 0.0000 0.0490 0.2532 0
4660702629069418368 THA     11 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132308 0.000026 0.000033 0.9819 1.0000 0.9776 0.9551 0.1933 0.8216 0
4660702629069418368 THA     12 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 0.12     0.02     0.38     0.0000 1.0000 0.0000 0.9642 0.0995 0.4128 0
4660702629069418368 THA     27 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 2.6      5.9      2.6      0.0000 0.4008 0.1555 0.9654 0.0505 0.3144 0
4660702629069418368 THA     28 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132293 0.000021 0.000023 0.9819 0.9999 0.9943 0.9529 0.3643 0.8587 0
4660702629069418368 THA     29 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.9457 0.0506 0.3993 0
4660702629069418368 THA     31 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132340 0.000016 0.000018 0.9819 1.0000 0.9920 0.9468 0.6808 0.9203 0
4660702629069418368 THA     32 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132319 0.000028 0.000024 0.9819 1.0000 0.9866 0.9556 0.2119 0.8272 0
4660702629069418368 THA     33 CPM      16  0.1323 high_rms        16.9225  1.4436  4.0141 12       39       0        0.0000 0.1184 0.0000 0.0000 0.0494 0.0336 0
4660702629069418368 THA     34 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 9        27       2        0.0000 0.1543 0.0000 0.8564 0.0555 0.2133 0
4660702629069418368 THA     35 CPM      16  0.1323 high_rms        16.9225  1.4436  4.0141 12       31       0        0.0000 0.1425 0.0000 0.0228 0.0740 0.0479 0
4660702629069418368 THA     36 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 11.998   0.083    0.000    0.9794 0.1535 0.0000 0.9001 0.2641 0.4594 0
4660702629069418368 THA     37 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 9        23       2        0.0000 0.1834 0.0000 0.9153 0.0623 0.2322 0
4660702629069418368 THA     38 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132278 0.000021 0.000020 0.9819 1.0000 0.9963 0.9533 0.3368 0.8537 0
4660702629069418368 THA     39 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132302 0.000013 0.000015 0.9819 1.0000 0.9899 0.9646 0.6595 0.9192 0
4660702629069418368 THA     61 CPM      16  0.1323 high_rms        16.9225  1.4436  4.0141 12.00    0.11     0.00     0.9785 0.1374 0.0000 0.0056 0.1474 0.2538 0
4660702629069418368 THA     62 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 6.00     0.52     0.58     0.5752 0.2272 0.9929 0.6478 0.0878 0.5062 0
4660702629069418368 THA     63 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132320 0.000016 0.000016 0.9819 1.0000 0.9963 0.9370 0.6904 0.9211 1
4660702629069418368 THA     65 CPM      16  0.1323 high_rms        16.9225  1.4436  4.0141 1.5      3.0      2.1      0.0000 0.6214 0.9114 0.0000 0.0503 0.3166 0
4660702629069418368 THA     66 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132308 0.000016 0.000020 0.9819 1.0000 0.9844 0.9384 0.4961 0.8802 0
4660702629069418368 THA     67 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132301 0.000020 0.000023 0.9819 1.0000 0.9879 0.9248 0.3121 0.8413 0
4660702629069418368 THA     68 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 12       37       0        0.0000 0.1514 0.0000 0.7692 0.0587 0.1959 0
4660702629069418368 THA     69 CPM      16  0.1323 high_rms        16.9225  1.4436  4.0141 0.19     0.10     0.55     0.0000 0.9983 0.0004 0.0000 0.0549 0.2107 0
4660702629069418368 THA     87 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.131    0.011    0.011    0.6334 1.0000 0.9975 0.8859 0.1036 0.7241 0
4660702629069418368 THA     88 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132291 0.000020 0.000021 0.9819 1.0000 0.9962 0.9428 0.3034 0.8449 0
4660702629069418368 THA     89 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 4        11       3        0.0000 0.2968 0.0036 0.9470 0.0499 0.2594 0
4660702629069418368 THA     90 CPM      16  0.1323 rotation        16.9225  1.4436  4.0141 0.132269 0.000024 0.000021 0.9819 1.0000 0.9916 0.9505 0.2802 0.8408 0
4660702629069418368 THA     93 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 11.97    0.34     0.00     0.9687 0.1452 0.0000 0.8938 0.1078 0.4231 0
4660702629069418368 THA     94 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 2.3      5.2      2.6      0.0000 0.4552 0.3053 0.8971 0.0519 0.3419 0
4660702629069418368 THA     95 CPM      16  0.1323 norot           16.9225  1.4436  4.0141 9        26       2        0.0000 0.1020 0.0000 0.9145 0.1009 0.2235 0
4662589219211975296 THA      1 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 6.25     0.48     0.66     0.5928 1.0000 0.9437 0.9801 0.9392 0.8912 0
4662589219211975296 THA      2 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 5.82     0.61     0.68     0.3936 1.0000 0.9929 0.9822 0.2644 0.7266 0
4662589219211975296 THA      3 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.94     0.98     0.61     0.4976 1.0000 0.7786 0.9804 0.9931 0.8500 0
4662589219211975296 THA      4 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.58     0.65     0.40     0.7730 0.9998 0.7705 0.9830 0.9791 0.9011 0
4662589219211975296 THA      5 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 5.66     0.48     0.53     0.6068 1.0000 0.9931 0.9867 0.1492 0.7472 0
4662589219211975296 THA      6 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 4.88     0.44     0.45     0.5893 0.9993 0.9967 0.9865 0.2293 0.7602 0
4662589219211975296 THA      7 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 4.41     0.32     0.36     0.7146 0.9997 0.9914 0.9880 0.9255 0.9239 0
4662589219211975296 THA      8 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 3.96     0.33     0.32     0.6653 0.9951 0.9964 0.9815 0.9303 0.9137 0
4662589219211975296 THA     10 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 7.81     0.56     0.40     0.8237 0.2421 0.9350 0.0515 0.2524 0.4610 0
4662589219211975296 THA     11 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 7.6      3.6      0.9      0.0005 0.2451 0.0026 0.3134 0.1320 0.1387 0
4662589219211975296 THA     12 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 5.85     0.53     0.71     0.4426 0.9985 0.9535 0.9803 0.2244 0.7198 0
4662589219211975296 THA     13 CPM       1  7.8576 norot           11.6782  0.9807  1.9496 4.95     0.65     0.51     0.3335 0.9994 0.9739 0.9784 0.1085 0.6787 0
4662589219211975296 THA     27 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 8.05     0.65     0.51     0.7538 0.9608 0.9697 0.9735 0.9925 0.9301 0
4662589219211975296 THA     28 CPM       1  7.8576 norot           11.6782  0.9807  1.9496 5.50     0.52     0.73     0.3687 0.9827 0.9306 0.9828 0.1343 0.6798 0
4662589219211975296 THA     29 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 5.21     0.42     0.45     0.6591 0.9971 0.9956 0.9833 0.0738 0.7418 0
4662589219211975296 THA     30 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.91     0.81     0.64     0.5832 0.7757 0.9776 0.8716 0.9645 0.8345 0
4662589219211975296 THA     31 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 4.85     0.42     0.49     0.5638 0.9996 0.9900 0.9396 0.1207 0.7227 0
4662589219211975296 THA     32 CPM       1  7.8576 norot           11.6782  0.9807  1.9496 5.90     0.68     0.68     0.3445 0.9921 0.9975 0.9343 0.1753 0.6888 0
4662589219211975296 THA     33 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 6.89     0.55     0.74     0.5571 0.9971 0.9562 0.9312 0.9926 0.8868 0
4662589219211975296 THA     34 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 7.63     0.36     0.36     0.8942 0.1720 0.9975 0.0000 0.1348 0.4397 0
4662589219211975296 THA     35 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 6.05     0.46     0.50     0.6934 0.3176 0.9941 0.0008 0.4022 0.4816 0
4662589219211975296 THA     36 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 6.57     0.76     0.59     0.4669 0.1815 0.9707 0.0000 0.0664 0.3371 0
4662589219211975296 THA     37 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 7.78     0.51     0.43     0.8294 0.2219 0.9870 0.0000 0.2096 0.4496 0
4662589219211975296 THA     38 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 6.72     0.71     0.78     0.3964 0.9810 0.9934 0.9126 0.9440 0.8455 0
4662589219211975296 THA     39 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 6.04     0.73     0.72     0.3113 0.9999 0.9969 0.9588 0.3384 0.7211 0
4662589219211975296 THA     61 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 6.77     0.55     0.82     0.4909 0.9995 0.8808 0.9303 0.9950 0.8593 0
4662589219211975296 THA     62 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 8.01     0.41     0.37     0.8874 0.9997 0.9929 0.9557 0.9769 0.9625 1
4662589219211975296 THA     63 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 6.75     0.79     0.89     0.2753 0.9993 0.9915 0.9409 0.9795 0.8373 0
4662589219211975296 THA     64 CPM       1  7.8576 norot           11.6782  0.9807  1.9496 7.7      2.3      0.4      0.0461 0.9951 0.0003 0.9317 0.9735 0.5893 0
4662589219211975296 THA     65 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 8.24     0.84     0.48     0.6902 0.9468 0.6050 0.9624 0.8896 0.8188 0
4662589219211975296 THA     66 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.79     0.34     0.31     0.9118 0.9977 0.9947 0.9520 0.9946 0.9701 0
4662589219211975296 THA     67 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.92     0.42     0.37     0.8816 0.9992 0.9912 0.9449 0.9895 0.9613 0
4662589219211975296 THA     68 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 8.06     0.32     0.31     0.9189 0.9998 0.9962 0.9512 0.9926 0.9717 0
4662589219211975296 THA     69 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 0.40     0.31     0.85     0.0000 0.9824 0.0324 0.0000 0.0528 0.2135 0
4662589219211975296 THA     87 CPM       1  7.8576 norot           11.6782  0.9807  1.9496 5.46     0.48     0.71     0.4076 0.9984 0.8901 0.9655 0.1240 0.6771 0
4662589219211975296 THA     88 CPM       1  7.8576 norot           11.6782  0.9807  1.9496 7.5      1.6      0.7      0.1123 0.9966 0.1919 0.9702 0.8978 0.6337 0
4662589219211975296 THA     89 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.54     0.72     0.53     0.6621 0.9980 0.9531 0.9625 0.9880 0.9127 0
4662589219211975296 THA     90 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.63     0.26     0.23     0.9371 0.9964 0.9925 0.9699 0.9946 0.9781 0
4662589219211975296 THA     93 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.94     0.35     0.39     0.8946 0.9945 0.9927 0.9368 0.9944 0.9626 0
4662589219211975296 THA     94 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.74     0.97     0.51     0.5443 0.9993 0.4447 0.9516 0.9864 0.7853 0
4662589219211975296 THA     95 CPM       1  7.8576 rotation        11.6782  0.9807  1.9496 7.71     0.41     0.35     0.8844 0.9999 0.9861 0.9617 0.9967 0.9658 0
4662589219211975296 THA     96 CPM       1  7.8576 high_rms        11.6782  0.9807  1.9496 12       36       0        0.0000 0.0835 0.0000 0.0000 0.0582 0.0284 0
4662589219211975296 THA      1 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.98     0.17     0.18     0.9578 1.0000 0.9959 0.9801 0.9961 0.9860 1
4662589219211975296 THA      2 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.86     0.74     0.37     0.7623 1.0000 0.3392 0.9822 0.9786 0.8125 0
4662589219211975296 THA      3 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.95     0.27     0.35     0.9208 1.0000 0.9694 0.9804 0.9931 0.9727 0
4662589219211975296 THA      4 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.72     0.37     0.21     0.9233 0.9998 0.6331 0.9830 0.9791 0.9037 0
4662589219211975296 THA      5 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 5.71     0.38     0.35     0.8097 1.0000 0.9935 0.9867 0.1492 0.7878 0
4662589219211975296 THA      6 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.70     0.35     0.37     0.8932 0.9937 0.9960 0.9865 0.8908 0.9520 0
4662589219211975296 THA      7 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 4.45     0.23     0.29     0.8368 0.9997 0.9734 0.9880 0.9255 0.9447 0
4662589219211975296 THA      8 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 4.00     0.21     0.21     0.8750 0.9948 0.9975 0.9815 0.9303 0.9558 0
4662589219211975296 THA     10 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 7.84     0.21     0.21     0.9501 0.2414 0.9975 0.0515 0.2524 0.4986 0
4662589219211975296 THA     11 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 7.74     0.29     0.23     0.9344 0.2426 0.9831 0.3134 0.1320 0.5211 0
4662589219211975296 THA     12 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 8.24     0.58     0.47     0.8112 0.9928 0.9776 0.9803 0.9443 0.9412 0
4662589219211975296 THA     13 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.73     0.32     0.25     0.9259 0.9947 0.9776 0.9784 0.8667 0.9487 0
4662589219211975296 THA     27 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 8.11     0.35     0.30     0.9178 0.9599 0.9891 0.9735 0.9925 0.9666 0
4662589219211975296 THA     28 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 8.14     0.51     0.43     0.8429 0.9386 0.9867 0.9828 0.9396 0.9381 0
4662589219211975296 THA     29 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.75     0.21     0.22     0.9473 0.9848 0.9958 0.9833 0.9461 0.9715 0
4662589219211975296 THA     30 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.95     0.37     0.41     0.8866 0.7740 0.9932 0.8716 0.9645 0.8980 0
4662589219211975296 THA     31 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.95     0.33     0.33     0.9125 0.9958 0.9975 0.9396 0.9477 0.9586 0
4662589219211975296 THA     32 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 8.01     0.28     0.28     0.9303 0.9751 0.9975 0.9343 0.9694 0.9613 0
4662589219211975296 THA     33 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.61     0.44     0.31     0.8834 0.9955 0.9163 0.9312 0.9926 0.9438 0
4662589219211975296 THA     34 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 7.73     0.18     0.18     0.9547 0.1704 0.9975 0.0000 0.1348 0.4515 0
4662589219211975296 THA     35 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 6.03     0.34     0.44     0.8057 0.3187 0.9728 0.0008 0.4022 0.5000 0
4662589219211975296 THA     36 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 6.57     0.64     0.64     0.5267 0.1816 0.9975 0.0000 0.0664 0.3545 0
4662589219211975296 THA     37 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 7.91     0.30     0.26     0.9312 0.2189 0.9894 0.0000 0.2096 0.4698 0
4662589219211975296 THA     38 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 6.79     0.49     0.87     0.5010 0.9803 0.5953 0.9126 0.9440 0.7867 0
4662589219211975296 THA     39 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.69     0.74     0.26     0.8049 0.9997 0.0234 0.9588 0.9434 0.7460 0
4662589219211975296 THA     61 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.93     0.12     0.13     0.9665 0.9989 0.9965 0.9303 0.9967 0.9778 0
4662589219211975296 THA     62 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 8.02     0.22     0.20     0.9509 0.9997 0.9947 0.9557 0.9769 0.9756 0
4662589219211975296 THA     63 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.82     0.50     0.36     0.8600 0.9986 0.9350 0.9409 0.9848 0.9439 0
4662589219211975296 THA     64 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.78     0.25     0.22     0.9433 0.9950 0.9916 0.9317 0.9735 0.9670 0
4662589219211975296 THA     65 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 8.24     0.37     0.29     0.9156 0.9467 0.9753 0.9624 0.8896 0.9379 0
4662589219211975296 THA     66 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.79     0.19     0.17     0.9556 0.9977 0.9948 0.9520 0.9946 0.9789 0
4662589219211975296 THA     67 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.89     0.18     0.19     0.9547 0.9992 0.9961 0.9449 0.9895 0.9769 0
4662589219211975296 THA     68 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 8.07     0.18     0.18     0.9567 0.9998 0.9975 0.9512 0.9926 0.9795 0
4662589219211975296 THA     69 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 9        28       1        0.0000 0.1410 0.0000 0.0000 0.0510 0.0384 0
4662589219211975296 THA     87 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.74     0.28     0.29     0.9263 0.9925 0.9958 0.9655 0.9196 0.9599 0
4662589219211975296 THA     88 CPM       2  7.8576 norot           11.6782  0.9807  1.9496 8.0      1.1      0.4      0.5801 0.9956 0.0275 0.9702 0.8978 0.6942 0
4662589219211975296 THA     89 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.61     0.35     0.35     0.8953 0.9979 0.9975 0.9625 0.9880 0.9683 0
4662589219211975296 THA     90 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.62     0.13     0.14     0.9642 0.9964 0.9964 0.9699 0.9946 0.9843 0
4662589219211975296 THA     93 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.95     0.21     0.22     0.9493 0.9944 0.9964 0.9368 0.9944 0.9743 0
4662589219211975296 THA     94 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.80     0.21     0.24     0.9462 0.9993 0.9907 0.9516 0.9864 0.9748 0
4662589219211975296 THA     95 CPM       2  7.8576 rotation        11.6782  0.9807  1.9496 7.70     0.24     0.21     0.9435 0.9999 0.9892 0.9617 0.9967 0.9782 0
4662589219211975296 THA     96 CPM       2  7.8576 high_rms        11.6782  0.9807  1.9496 12       38       0        0.0000 0.0835 0.0000 0.0000 0.0582 0.0284 0
4662589219211975296 THA      1 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.983    0.083    0.085    0.9728 1.0000 0.9968 0.9801 0.9961 0.9892 1
4662589219211975296 THA      2 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.00     0.28     0.22     0.9398 1.0000 0.9734 0.9822 0.9786 0.9748 0
4662589219211975296 THA      3 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.92     0.15     0.18     0.9601 1.0000 0.9867 0.9804 0.9931 0.9841 0
4662589219211975296 THA      4 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.77     0.19     0.13     0.9598 0.9998 0.9386 0.9830 0.9791 0.9721 0
4662589219211975296 THA      5 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.01     0.26     0.30     0.9308 1.0000 0.9912 0.9867 0.9842 0.9786 0
4662589219211975296 THA      6 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.62     0.23     0.23     0.9410 0.9940 0.9975 0.9865 0.8908 0.9620 0
4662589219211975296 THA      7 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.68     0.15     0.15     0.9616 0.9956 0.9975 0.9880 0.8650 0.9615 0
4662589219211975296 THA      8 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 4.01     0.14     0.14     0.9305 0.9948 0.9959 0.9815 0.9303 0.9666 0
4662589219211975296 THA     10 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 7.859    0.090    0.083    0.9723 0.2409 0.9943 0.0515 0.2524 0.5023 0
4662589219211975296 THA     11 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 7.82     0.11     0.08     0.9707 0.2404 0.9624 0.3134 0.1320 0.5238 0
4662589219211975296 THA     12 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.22     0.34     0.31     0.9175 0.9929 0.9947 0.9803 0.9443 0.9659 0
4662589219211975296 THA     13 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.71     0.15     0.15     0.9612 0.9947 0.9975 0.9784 0.8667 0.9597 0
4662589219211975296 THA     27 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.08     0.21     0.20     0.9519 0.9603 0.9958 0.9735 0.9925 0.9748 0
4662589219211975296 THA     28 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.07     0.31     0.29     0.9246 0.9400 0.9952 0.9828 0.9396 0.9564 0
4662589219211975296 THA     29 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.74     0.11     0.14     0.9661 0.9849 0.9699 0.9833 0.9461 0.9701 0
4662589219211975296 THA     30 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.98     0.32     0.31     0.9173 0.7725 0.9968 0.8716 0.9645 0.9045 0
4662589219211975296 THA     31 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.88     0.14     0.14     0.9639 0.9960 0.9958 0.9396 0.9477 0.9686 0
4662589219211975296 THA     32 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.98     0.16     0.15     0.9619 0.9754 0.9967 0.9343 0.9694 0.9676 0
4662589219211975296 THA     33 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.65     0.22     0.23     0.9438 0.9954 0.9968 0.9312 0.9926 0.9720 0
4662589219211975296 THA     34 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 7.86     0.14     0.12     0.9662 0.1684 0.9842 0.0000 0.1348 0.4507 0
4662589219211975296 THA     35 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 6.07     0.28     0.34     0.8794 0.3166 0.9820 0.0008 0.4022 0.5162 0
4662589219211975296 THA     36 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 6.59     0.71     0.64     0.4733 0.1812 0.9936 0.0000 0.0664 0.3429 0
4662589219211975296 THA     37 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 7.93     0.16     0.15     0.9618 0.2185 0.9949 0.0000 0.2096 0.4770 0
4662589219211975296 THA     38 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.1      1.0      0.2      0.7115 0.9650 0.0009 0.9126 0.9625 0.7105 0
4662589219211975296 THA     39 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.72     0.15     0.15     0.9619 0.9996 0.9975 0.9588 0.9434 0.9723 0
4662589219211975296 THA     61 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.931    0.078    0.064    0.9745 0.9989 0.9829 0.9303 0.9967 0.9767 0
4662589219211975296 THA     62 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.02     0.14     0.13     0.9656 0.9997 0.9956 0.9557 0.9769 0.9787 0
4662589219211975296 THA     63 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.86     0.19     0.22     0.9508 0.9986 0.9920 0.9409 0.9848 0.9734 0
4662589219211975296 THA     64 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.75     0.16     0.15     0.9608 0.9951 0.9925 0.9317 0.9735 0.9707 0
4662589219211975296 THA     65 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.26     0.19     0.17     0.9581 0.9463 0.9912 0.9624 0.8896 0.9495 0
4662589219211975296 THA     66 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.80     0.11     0.11     0.9690 0.9977 0.9956 0.9520 0.9946 0.9818 0
4662589219211975296 THA     67 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.89     0.11     0.12     0.9685 0.9992 0.9955 0.9449 0.9895 0.9795 0
4662589219211975296 THA     68 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.05     0.11     0.12     0.9687 0.9998 0.9957 0.9512 0.9926 0.9816 0
4662589219211975296 THA     69 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 12       38       0        0.0000 0.1209 0.0000 0.0000 0.0485 0.0339 0
4662589219211975296 THA     87 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.83     0.16     0.18     0.9582 0.9922 0.9931 0.9655 0.9196 0.9657 0
4662589219211975296 THA     88 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 8.06     0.29     0.25     0.9346 0.9954 0.9850 0.9702 0.8978 0.9566 0
4662589219211975296 THA     89 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.72     0.24     0.21     0.9441 0.9978 0.9898 0.9625 0.9880 0.9764 0
4662589219211975296 THA     90 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.634    0.083    0.077    0.9729 0.9964 0.9945 0.9699 0.9946 0.9856 0
4662589219211975296 THA     93 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.94     0.13     0.14     0.9650 0.9944 0.9956 0.9368 0.9944 0.9772 0
4662589219211975296 THA     94 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.80     0.15     0.14     0.9632 0.9993 0.9967 0.9516 0.9864 0.9794 0
4662589219211975296 THA     95 CPM       4  7.8576 rotation        11.6782  0.9807  1.9496 7.75     0.16     0.13     0.9625 0.9999 0.9707 0.9617 0.9967 0.9783 0
4662589219211975296 THA     96 CPM       4  7.8576 high_rms        11.6782  0.9807  1.9496 0.5      0.5      1.0      0.0000 0.7948 0.3304 0.0000 0.0566 0.2364 0
4662589219211975296 THA      1 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.938    0.044    0.052    0.9772 1.0000 0.9890 0.9801 0.9961 0.9885 1
4662589219211975296 THA      2 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.06     0.38     0.15     0.9361 1.0000 0.0884 0.9822 0.9786 0.7971 0
4662589219211975296 THA      3 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.91     0.09     0.11     0.9701 1.0000 0.9862 0.9804 0.9931 0.9860 0
4662589219211975296 THA      4 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.81     0.11     0.09     0.9704 0.9998 0.9836 0.9830 0.9791 0.9832 0
4662589219211975296 THA      5 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.554    0.067    0.074    0.9741 1.0000 0.9925 0.9867 0.9842 0.9875 0
4662589219211975296 THA      6 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.56     0.13     0.15     0.9632 0.9942 0.9909 0.9865 0.8908 0.9651 0
4662589219211975296 THA      7 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.615    0.074    0.076    0.9736 0.9957 0.9969 0.9880 0.8650 0.9639 0
4662589219211975296 THA      8 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.639    0.092    0.090    0.9713 0.9470 0.9969 0.9815 0.3159 0.8425 0
4662589219211975296 THA     10 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 7.872    0.035    0.027    0.9790 0.2406 0.9729 0.0515 0.2524 0.4993 0
4662589219211975296 THA     11 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 7.779    0.050    0.044    0.9772 0.2416 0.9913 0.3134 0.1320 0.5311 0
4662589219211975296 THA     12 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.20     0.21     0.20     0.9524 0.9929 0.9954 0.9803 0.9443 0.9731 0
4662589219211975296 THA     13 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.67     0.10     0.11     0.9698 0.9949 0.9938 0.9784 0.8667 0.9607 0
4662589219211975296 THA     27 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.10     0.19     0.14     0.9608 0.9601 0.9535 0.9735 0.9925 0.9681 0
4662589219211975296 THA     28 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.03     0.19     0.20     0.9534 0.9409 0.9969 0.9828 0.9396 0.9627 0
4662589219211975296 THA     29 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.756    0.074    0.079    0.9736 0.9848 0.9954 0.9833 0.9461 0.9766 0
4662589219211975296 THA     30 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.98     0.23     0.22     0.9466 0.7727 0.9960 0.8716 0.9645 0.9103 0
4662589219211975296 THA     31 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.910    0.081    0.089    0.9726 0.9959 0.9939 0.9396 0.9477 0.9699 0
4662589219211975296 THA     32 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.699    0.082    0.095    0.9717 0.9783 0.9894 0.9343 0.9694 0.9686 0
4662589219211975296 THA     33 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.68     0.15     0.15     0.9620 0.9954 0.9969 0.9312 0.9926 0.9756 0
4662589219211975296 THA     34 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 7.87     0.11     0.12     0.9685 0.1681 0.9951 0.0000 0.1348 0.4533 0
4662589219211975296 THA     35 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 7.969    0.070    0.070    0.9746 0.2506 0.9975 0.0008 0.5187 0.5484 0
4662589219211975296 THA     36 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 7        18       1        0.0000 0.1811 0.0000 0.0000 0.0664 0.0495 0
4662589219211975296 THA     37 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 7.860    0.075    0.094    0.9726 0.2201 0.9776 0.0000 0.2096 0.4760 0
4662589219211975296 THA     38 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.20     0.10     0.11     0.9698 0.9629 0.9943 0.9126 0.9625 0.9604 0
4662589219211975296 THA     39 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.744    0.099    0.077    0.9720 0.9996 0.9707 0.9588 0.9434 0.9689 0
4662589219211975296 THA     61 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.905    0.048    0.045    0.9774 0.9989 0.9954 0.9303 0.9967 0.9797 0
4662589219211975296 THA     62 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.003    0.083    0.088    0.9727 0.9997 0.9952 0.9557 0.9769 0.9800 0
4662589219211975296 THA     63 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.89     0.18     0.17     0.9582 0.9985 0.9962 0.9409 0.9848 0.9757 0
4662589219211975296 THA     64 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.76     0.11     0.10     0.9696 0.9951 0.9901 0.9317 0.9735 0.9720 0
4662589219211975296 THA     65 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.30     0.13     0.11     0.9691 0.9457 0.9862 0.9624 0.8896 0.9506 0
4662589219211975296 THA     66 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.800    0.075    0.069    0.9742 0.9976 0.9947 0.9520 0.9946 0.9826 0
4662589219211975296 THA     67 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.899    0.073    0.068    0.9745 0.9992 0.9950 0.9449 0.9895 0.9806 0
4662589219211975296 THA     68 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.072    0.075    0.071    0.9744 0.9998 0.9959 0.9512 0.9926 0.9828 0
4662589219211975296 THA     69 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 1.5      2.9      2.0      0.0000 0.6165 0.9226 0.0000 0.0512 0.3181 0
4662589219211975296 THA     87 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.86     0.13     0.13     0.9660 0.9920 0.9962 0.9655 0.9196 0.9679 0
4662589219211975296 THA     88 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 8.07     0.16     0.15     0.9620 0.9954 0.9940 0.9702 0.8978 0.9639 0
4662589219211975296 THA     89 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.64     0.14     0.17     0.9607 0.9979 0.9816 0.9625 0.9880 0.9781 0
4662589219211975296 THA     90 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.632    0.055    0.051    0.9764 0.9964 0.9952 0.9699 0.9946 0.9865 0
4662589219211975296 THA     93 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.939    0.087    0.090    0.9722 0.9944 0.9968 0.9368 0.9944 0.9789 0
4662589219211975296 THA     94 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.78     0.11     0.12     0.9681 0.9993 0.9969 0.9516 0.9864 0.9805 0
4662589219211975296 THA     95 CPM       8  7.8576 rotation        11.6782  0.9807  1.9496 7.77     0.11     0.09     0.9701 0.9999 0.9896 0.9617 0.9967 0.9836 0
4662589219211975296 THA     96 CPM       8  7.8576 high_rms        11.6782  0.9807  1.9496 4        11       3        0.0000 0.1489 0.0034 0.0000 0.0498 0.0404 0
4662589219211975296 THA      1 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.898    0.032    0.029    0.9791 1.0000 0.9945 0.9801 0.9961 0.9900 1
4662589219211975296 THA      2 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 6.69     0.14     0.16     0.9569 1.0000 0.9934 0.9822 0.9734 0.9812 0
4662589219211975296 THA      3 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.949    0.064    0.071    0.9749 1.0000 0.9931 0.9804 0.9931 0.9883 0
4662589219211975296 THA      4 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.923    0.074    0.080    0.9737 0.9998 0.9951 0.9830 0.9791 0.9861 0
4662589219211975296 THA      5 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.582    0.039    0.039    0.9780 1.0000 0.9975 0.9867 0.9842 0.9893 0
4662589219211975296 THA      6 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.593    0.084    0.092    0.9717 0.9940 0.9944 0.9865 0.8908 0.9675 0
4662589219211975296 THA      7 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.665    0.033    0.031    0.9788 0.9956 0.9955 0.9880 0.8650 0.9646 0
4662589219211975296 THA      8 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.710    0.063    0.056    0.9757 0.9456 0.9925 0.9815 0.3159 0.8422 0
4662589219211975296 THA     10 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 7.861    0.030    0.034    0.9789 0.2409 0.9889 0.0515 0.2524 0.5025 0
4662589219211975296 THA     11 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 7.765    0.050    0.048    0.9770 0.2419 0.9963 0.3134 0.1320 0.5321 0
4662589219211975296 THA     12 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 8.19     0.16     0.13     0.9642 0.9929 0.9803 0.9803 0.9443 0.9724 0
4662589219211975296 THA     13 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.733    0.069    0.059    0.9751 0.9947 0.9875 0.9784 0.8667 0.9605 0
4662589219211975296 THA     27 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.93     0.09     0.12     0.9694 0.9627 0.9734 0.9735 0.9925 0.9743 0
4662589219211975296 THA     28 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 8.00     0.13     0.13     0.9657 0.9416 0.9975 0.9828 0.9396 0.9654 0
4662589219211975296 THA     29 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.748    0.039    0.043    0.9779 0.9848 0.9929 0.9833 0.9461 0.9770 0
4662589219211975296 THA     30 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.95     0.25     0.17     0.9497 0.7740 0.8808 0.8716 0.9645 0.8881 0
4662589219211975296 THA     31 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.944    0.064    0.048    0.9763 0.9958 0.9586 0.9396 0.9477 0.9636 0
4662589219211975296 THA     32 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.668    0.045    0.044    0.9774 0.9786 0.9970 0.9343 0.9694 0.9714 0
4662589219211975296 THA     33 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.763    0.095    0.086    0.9716 0.9951 0.9928 0.9312 0.9926 0.9767 0
4662589219211975296 THA     34 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 7.89     0.13     0.12     0.9670 0.1678 0.9962 0.0000 0.1348 0.4532 0
4662589219211975296 THA     35 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 7.967    0.048    0.042    0.9775 0.2507 0.9902 0.0008 0.5187 0.5476 0
4662589219211975296 THA     36 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 7        21       2        0.0000 0.1731 0.0001 0.0000 0.0664 0.0479 0
4662589219211975296 THA     37 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 7.96     0.10     0.12     0.9692 0.2178 0.9872 0.0000 0.2096 0.4768 0
4662589219211975296 THA     38 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 8.187    0.056    0.058    0.9764 0.9630 0.9961 0.9126 0.9625 0.9621 0
4662589219211975296 THA     39 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.735    0.055    0.059    0.9760 0.9996 0.9944 0.9588 0.9434 0.9745 0
4662589219211975296 THA     61 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.886    0.029    0.034    0.9790 0.9989 0.9866 0.9303 0.9967 0.9783 0
4662589219211975296 THA     62 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.994    0.058    0.058    0.9761 0.9997 0.9975 0.9557 0.9769 0.9812 0
4662589219211975296 THA     63 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.75     0.13     0.12     0.9665 0.9987 0.9963 0.9409 0.9848 0.9774 0
4662589219211975296 THA     64 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.777    0.063    0.067    0.9750 0.9950 0.9950 0.9317 0.9735 0.9741 0
4662589219211975296 THA     65 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 8.299    0.074    0.071    0.9747 0.9457 0.9962 0.9624 0.8896 0.9537 0
4662589219211975296 THA     66 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.802    0.050    0.047    0.9771 0.9976 0.9950 0.9520 0.9946 0.9833 0
4662589219211975296 THA     67 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.905    0.045    0.047    0.9774 0.9992 0.9963 0.9449 0.9895 0.9815 0
4662589219211975296 THA     68 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 8.090    0.056    0.060    0.9762 0.9998 0.9950 0.9512 0.9926 0.9829 0
4662589219211975296 THA     69 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 2.5      5.4      2.5      0.0000 0.4092 0.1790 0.0000 0.0496 0.1276 0
4662589219211975296 THA     87 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.873    0.075    0.085    0.9732 0.9920 0.9918 0.9655 0.9196 0.9684 0
4662589219211975296 THA     88 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 8.117    0.095    0.087    0.9721 0.9953 0.9941 0.9702 0.8978 0.9659 0
4662589219211975296 THA     89 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.73     0.11     0.10     0.9693 0.9978 0.9896 0.9625 0.9880 0.9814 0
4662589219211975296 THA     90 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.632    0.031    0.031    0.9789 0.9964 0.9970 0.9699 0.9946 0.9873 0
4662589219211975296 THA     93 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.949    0.067    0.071    0.9747 0.9944 0.9960 0.9368 0.9944 0.9793 0
4662589219211975296 THA     94 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.755    0.083    0.089    0.9723 0.9993 0.9954 0.9516 0.9864 0.9810 0
4662589219211975296 THA     95 CPM      16  7.8576 rotation        11.6782  0.9807  1.9496 7.79     0.11     0.07     0.9718 0.9999 0.8709 0.9617 0.9967 0.9602 0
4662589219211975296 THA     96 CPM      16  7.8576 high_rms        11.6782  0.9807  1.9496 0.42     0.45     0.97     0.0000 0.8373 0.2161 0.0000 0.0566 0.2220 0
4668269708587377664 THA      1 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.01756  0.00085  0.00085  0.9814 1.0000 0.9975 0.9759 0.9966 0.9903 1
4668269708587377664 THA      2 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.01799  0.00081  0.00089  0.9814 1.0000 0.9933 0.9776 0.9966 0.9898 0
4668269708587377664 THA      3 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0167   0.0024   0.0033   0.9799 1.0000 0.9586 0.9723 0.9965 0.9815 0
4668269708587377664 THA      4 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0177   0.0050   0.0049   0.9782 1.0000 0.9967 0.9715 0.9965 0.9886 0
4668269708587377664 THA      5 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0171   0.0036   0.0038   0.9793 1.0000 0.9958 0.9713 0.9965 0.9886 0
4668269708587377664 THA      6 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0179   0.0044   0.0049   0.9785 1.0000 0.9940 0.9691 0.9969 0.9877 0
4668269708587377664 THA      7 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0183   0.0035   0.0035   0.9794 1.0000 0.9975 0.9740 0.9975 0.9897 0
4668269708587377664 THA      8 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0191   0.0055   0.0055   0.9778 1.0000 0.9975 0.9748 0.9942 0.9889 0
4668269708587377664 THA      9 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0184   0.0035   0.0042   0.9792 1.0000 0.9850 0.9779 0.9946 0.9873 0
4668269708587377664 THA     10 CPM       1  1.0191 high_rms        13.2847  1.1977  2.7058 1.019    0.020    0.018    0.9624 0.9210 0.9941 0.0005 0.3272 0.6410 0
4668269708587377664 THA     11 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0203   0.0046   0.0058   0.9780 0.9998 0.9776 0.8537 0.9852 0.9589 0
4668269708587377664 THA     12 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0183   0.0010   0.0010   0.9813 1.0000 0.9959 0.9747 0.9967 0.9897 0
4668269708587377664 THA     13 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0180   0.0015   0.0014   0.9810 1.0000 0.9955 0.9752 0.9946 0.9892 0
4668269708587377664 THA     27 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.01859  0.00081  0.00081  0.9814 1.0000 0.9975 0.9737 0.9921 0.9889 0
4668269708587377664 THA     28 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.01814  0.00080  0.00088  0.9814 1.0000 0.9939 0.9743 0.9926 0.9884 0
4668269708587377664 THA     29 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0179   0.0012   0.0013   0.9811 1.0000 0.9960 0.9553 0.9869 0.9839 0
4668269708587377664 THA     30 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0182   0.0009   0.0011   0.9813 1.0000 0.9674 0.9654 0.9881 0.9804 0
4668269708587377664 THA     31 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0156   0.0050   0.0044   0.9784 1.0000 0.9913 0.9546 0.9882 0.9825 0
4668269708587377664 THA     32 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.015    0.010    0.010    0.9733 1.0000 0.9961 0.9456 0.9855 0.9801 0
4668269708587377664 THA     33 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.01817  0.00060  0.00068  0.9816 1.0000 0.9912 0.9635 0.9930 0.9859 0
4668269708587377664 THA     34 CPM       1  1.0191 high_rms        13.2847  1.1977  2.7058 1.0177   0.0011   0.0011   0.9812 0.9881 0.9961 0.2356 0.8864 0.8175 0
4668269708587377664 THA     35 CPM       1  1.0191 high_rms        13.2847  1.1977  2.7058 12       37       0        0.0000 0.1228 0.0000 0.0000 0.0544 0.0354 0
4668269708587377664 THA     36 CPM       1  1.0191 high_rms        13.2847  1.1977  2.7058 8.0      1.5      0.9      0.1347 0.1727 0.6608 0.0000 0.0566 0.2049 0
4668269708587377664 THA     37 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0186   0.0016   0.0014   0.9810 1.0000 0.9907 0.9558 0.9800 0.9815 0
4668269708587377664 THA     38 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.01848  0.00086  0.00086  0.9814 1.0000 0.9975 0.9573 0.9745 0.9821 0
4668269708587377664 THA     39 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.01785  0.00064  0.00074  0.9815 1.0000 0.9901 0.9744 0.9820 0.9856 0
4668269708587377664 THA     61 CPM       1  1.0191 high_rms        13.2847  1.1977  2.7058 1.025    0.033    0.037    0.9325 0.8534 0.9920 0.0070 0.0666 0.5703 0
4668269708587377664 THA     62 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0183   0.0015   0.0016   0.9809 0.9899 0.9955 0.9598 0.4957 0.8844 0
4668269708587377664 THA     63 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0177   0.0021   0.0021   0.9805 0.9998 0.9975 0.9807 0.7439 0.9405 0
4668269708587377664 THA     64 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0179   0.0072   0.0068   0.9764 0.9999 0.9958 0.9828 0.9068 0.9724 0
4668269708587377664 THA     66 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0180   0.0070   0.0067   0.9766 0.9999 0.9960 0.9798 0.8952 0.9695 0
4668269708587377664 THA     67 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0141   0.0069   0.0064   0.9768 1.0000 0.9947 0.9778 0.8703 0.9639 0
4668269708587377664 THA     68 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0176   0.0061   0.0066   0.9770 1.0000 0.9948 0.9796 0.9212 0.9745 0
4668269708587377664 THA     69 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0191   0.0011   0.0011   0.9812 0.9991 0.9975 0.9689 0.8708 0.9635 0
4668269708587377664 THA     87 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0152   0.0087   0.0096   0.9744 1.0000 0.9935 0.9738 0.8121 0.9508 0
4668269708587377664 THA     88 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0184   0.0013   0.0013   0.9811 1.0000 0.9966 0.9730 0.8467 0.9595 0
4668269708587377664 THA     89 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0170   0.0057   0.0044   0.9782 1.0000 0.9681 0.9738 0.9633 0.9767 0
4668269708587377664 THA     90 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0177   0.0064   0.0054   0.9774 1.0000 0.9882 0.9749 0.9629 0.9807 0
4668269708587377664 THA     93 CPM       1  1.0191 high_rms        13.2847  1.1977  2.7058 1.0203   0.0025   0.0033   0.9799 0.9548 0.9707 0.3829 0.4341 0.7445 0
4668269708587377664 THA     94 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0190   0.0017   0.0019   0.9807 0.9958 0.9916 0.8287 0.7498 0.9093 0
4668269708587377664 THA     95 CPM       1  1.0191 rotation        13.2847  1.1977  2.7058 1.0181   0.0028   0.0025   0.9801 0.9999 0.9936 0.9716 0.9510 0.9792 0
4668269708587377664 THA      1 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01757  0.00048  0.00044  0.9817 1.0000 0.9932 0.9759 0.9966 0.9895 0
4668269708587377664 THA      2 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01809  0.00041  0.00046  0.9817 1.0000 0.9920 0.9776 0.9966 0.9896 0
4668269708587377664 THA      3 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01707  0.00081  0.00076  0.9815 1.0000 0.9952 0.9723 0.9965 0.9891 0
4668269708587377664 THA      4 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0173   0.0023   0.0023   0.9803 1.0000 0.9968 0.9715 0.9965 0.9890 0
4668269708587377664 THA      5 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0172   0.0035   0.0038   0.9793 1.0000 0.9952 0.9713 0.9965 0.9885 0
4668269708587377664 THA      6 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0198   0.0016   0.0019   0.9808 1.0000 0.9880 0.9691 0.9969 0.9870 0
4668269708587377664 THA      7 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01847  0.00088  0.00095  0.9814 1.0000 0.9950 0.9740 0.9975 0.9896 0
4668269708587377664 THA      8 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0195   0.0050   0.0044   0.9784 1.0000 0.9914 0.9748 0.9942 0.9878 0
4668269708587377664 THA      9 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0187   0.0016   0.0019   0.9808 1.0000 0.9920 0.9779 0.9946 0.9890 0
4668269708587377664 THA     10 CPM       2  1.0191 high_rms        13.2847  1.1977  2.7058 1.006    0.000    0.019    0.9742 0.9236 0.0000 0.0005 0.3272 0.4451 0
4668269708587377664 THA     11 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0203   0.0021   0.0022   0.9805 0.9998 0.9966 0.8537 0.9852 0.9632 0
4668269708587377664 THA     12 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01834  0.00062  0.00060  0.9816 1.0000 0.9964 0.9747 0.9967 0.9899 1
4668269708587377664 THA     13 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01810  0.00074  0.00074  0.9815 1.0000 0.9975 0.9752 0.9946 0.9898 0
4668269708587377664 THA     27 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01870  0.00052  0.00052  0.9816 1.0000 0.9975 0.9737 0.9921 0.9890 0
4668269708587377664 THA     28 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01816  0.00049  0.00055  0.9816 1.0000 0.9911 0.9743 0.9926 0.9879 0
4668269708587377664 THA     29 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01787  0.00065  0.00074  0.9815 1.0000 0.9907 0.9553 0.9869 0.9829 0
4668269708587377664 THA     30 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01808  0.00042  0.00058  0.9817 1.0000 0.9449 0.9654 0.9881 0.9760 0
4668269708587377664 THA     31 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0170   0.0016   0.0015   0.9809 1.0000 0.9944 0.9546 0.9882 0.9836 0
4668269708587377664 THA     32 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0176   0.0033   0.0031   0.9797 1.0000 0.9958 0.9456 0.9855 0.9813 0
4668269708587377664 THA     33 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01824  0.00043  0.00043  0.9817 1.0000 0.9975 0.9635 0.9930 0.9871 0
4668269708587377664 THA     34 CPM       2  1.0191 high_rms        13.2847  1.1977  2.7058 1.01741  0.00048  0.00052  0.9817 0.9881 0.9943 0.2356 0.8864 0.8172 0
4668269708587377664 THA     35 CPM       2  1.0191 high_rms        13.2847  1.1977  2.7058 12       38       0        0.0000 0.1228 0.0000 0.0000 0.0544 0.0354 0
4668269708587377664 THA     36 CPM       2  1.0191 high_rms        13.2847  1.1977  2.7058 8        15       1        0.0000 0.1734 0.0000 0.0000 0.0566 0.0460 0
4668269708587377664 THA     37 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01867  0.00058  0.00061  0.9816 1.0000 0.9961 0.9558 0.9800 0.9827 0
4668269708587377664 THA     38 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01854  0.00051  0.00050  0.9817 1.0000 0.9965 0.9573 0.9745 0.9820 0
4668269708587377664 THA     39 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01792  0.00042  0.00042  0.9817 1.0000 0.9975 0.9744 0.9820 0.9871 0
4668269708587377664 THA     61 CPM       2  1.0191 high_rms        13.2847  1.1977  2.7058 1.006    0.045    0.051    0.8901 0.8593 0.9929 0.0070 0.0666 0.5632 0
4668269708587377664 THA     62 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01799  0.00071  0.00077  0.9815 0.9899 0.9947 0.9598 0.4957 0.8843 0
4668269708587377664 THA     63 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01753  0.00062  0.00072  0.9815 0.9998 0.9880 0.9807 0.7439 0.9388 0
4668269708587377664 THA     64 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01747  0.00067  0.00065  0.9816 0.9999 0.9963 0.9828 0.9068 0.9735 0
4668269708587377664 THA     66 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01884  0.00049  0.00060  0.9816 0.9999 0.9820 0.9798 0.8952 0.9677 0
4668269708587377664 THA     67 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0190   0.0016   0.0015   0.9809 1.0000 0.9934 0.9778 0.8703 0.9645 0
4668269708587377664 THA     68 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01821  0.00067  0.00077  0.9815 1.0000 0.9902 0.9796 0.9212 0.9745 0
4668269708587377664 THA     69 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01842  0.00066  0.00064  0.9816 0.9991 0.9965 0.9689 0.8708 0.9634 0
4668269708587377664 THA     87 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01783  0.00066  0.00072  0.9815 1.0000 0.9943 0.9738 0.8121 0.9524 0
4668269708587377664 THA     88 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01823  0.00050  0.00048  0.9817 1.0000 0.9968 0.9730 0.8467 0.9596 0
4668269708587377664 THA     89 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0182   0.0010   0.0012   0.9812 1.0000 0.9880 0.9738 0.9633 0.9813 0
4668269708587377664 THA     90 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01798  0.00054  0.00050  0.9816 1.0000 0.9945 0.9749 0.9629 0.9828 0
4668269708587377664 THA     93 CPM       2  1.0191 high_rms        13.2847  1.1977  2.7058 1.02075  0.00095  0.00095  0.9813 0.9547 0.9975 0.3829 0.4341 0.7501 0
4668269708587377664 THA     94 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.01859  0.00056  0.00054  0.9816 0.9958 0.9965 0.8287 0.7498 0.9105 0
4668269708587377664 THA     95 CPM       2  1.0191 rotation        13.2847  1.1977  2.7058 1.0178   0.0010   0.0010   0.9813 0.9999 0.9965 0.9716 0.9510 0.9801 0
4668269708587377664 THA      1 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01800  0.00020  0.00017  0.9819 1.0000 0.9873 0.9759 0.9966 0.9883 0
4668269708587377664 THA      2 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01830  0.00015  0.00015  0.9819 1.0000 0.9961 0.9776 0.9966 0.9905 1
4668269708587377664 THA      3 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01852  0.00043  0.00032  0.9818 1.0000 0.9560 0.9723 0.9965 0.9813 0
4668269708587377664 THA      4 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.0180   0.0010   0.0009   0.9813 1.0000 0.9907 0.9715 0.9965 0.9880 0
4668269708587377664 THA      5 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.0177   0.0009   0.0010   0.9813 1.0000 0.9929 0.9713 0.9965 0.9884 0
4668269708587377664 THA      6 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.0196   0.0009   0.0010   0.9813 1.0000 0.9922 0.9691 0.9969 0.9879 0
4668269708587377664 THA      7 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01862  0.00024  0.00024  0.9818 1.0000 0.9968 0.9740 0.9975 0.9900 0
4668269708587377664 THA      8 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.0180   0.0013   0.0013   0.9811 1.0000 0.9975 0.9748 0.9942 0.9895 0
4668269708587377664 THA      9 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.0188   0.0011   0.0013   0.9812 1.0000 0.9820 0.9779 0.9946 0.9871 0
4668269708587377664 THA     10 CPM       4  1.0191 high_rms        13.2847  1.1977  2.7058 1.0186   0.0012   0.0010   0.9812 0.9210 0.9918 0.0005 0.3272 0.6443 0
4668269708587377664 THA     11 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01830  0.00035  0.00037  0.9818 0.9998 0.9955 0.8537 0.9852 0.9632 0
4668269708587377664 THA     12 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01839  0.00043  0.00046  0.9817 1.0000 0.9957 0.9747 0.9967 0.9898 0
4668269708587377664 THA     13 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01820  0.00048  0.00048  0.9817 1.0000 0.9975 0.9752 0.9946 0.9898 0
4668269708587377664 THA     27 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01877  0.00038  0.00039  0.9817 1.0000 0.9968 0.9737 0.9921 0.9889 0
4668269708587377664 THA     28 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01822  0.00039  0.00038  0.9817 1.0000 0.9968 0.9743 0.9926 0.9891 0
4668269708587377664 THA     29 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01788  0.00043  0.00044  0.9817 1.0000 0.9968 0.9553 0.9869 0.9841 0
4668269708587377664 THA     30 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01813  0.00030  0.00034  0.9818 1.0000 0.9923 0.9654 0.9881 0.9855 0
4668269708587377664 THA     31 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01748  0.00071  0.00059  0.9816 1.0000 0.9856 0.9546 0.9882 0.9820 0
4668269708587377664 THA     32 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01771  0.00090  0.00093  0.9814 1.0000 0.9966 0.9456 0.9855 0.9818 0
4668269708587377664 THA     33 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01825  0.00032  0.00031  0.9818 1.0000 0.9968 0.9635 0.9930 0.9870 0
4668269708587377664 THA     34 CPM       4  1.0191 high_rms        13.2847  1.1977  2.7058 1.01743  0.00047  0.00045  0.9817 0.9881 0.9962 0.2356 0.8864 0.8176 0
4668269708587377664 THA     35 CPM       4  1.0191 high_rms        13.2847  1.1977  2.7058 4        12       3        0.0000 0.2512 0.0034 0.0000 0.0520 0.0613 0
4668269708587377664 THA     36 CPM       4  1.0191 high_rms        13.2847  1.1977  2.7058 8        24       2        0.0000 0.1741 0.0000 0.0000 0.0566 0.0461 0
4668269708587377664 THA     37 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01880  0.00041  0.00041  0.9817 1.0000 0.9975 0.9558 0.9800 0.9830 0
4668269708587377664 THA     38 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01854  0.00036  0.00039  0.9818 1.0000 0.9944 0.9573 0.9745 0.9816 0
4668269708587377664 THA     39 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01789  0.00031  0.00035  0.9818 1.0000 0.9913 0.9744 0.9820 0.9859 0
4668269708587377664 THA     61 CPM       4  1.0191 high_rms        13.2847  1.1977  2.7058 1.006    0.088    0.088    0.6196 0.8592 0.9975 0.0070 0.0666 0.5100 0
4668269708587377664 THA     62 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01757  0.00039  0.00041  0.9817 0.9899 0.9952 0.9598 0.4957 0.8845 0
4668269708587377664 THA     63 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01727  0.00035  0.00038  0.9818 0.9998 0.9947 0.9807 0.7439 0.9402 0
4668269708587377664 THA     64 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01810  0.00023  0.00025  0.9818 0.9999 0.9947 0.9828 0.9068 0.9732 0
4668269708587377664 THA     66 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01934  0.00035  0.00041  0.9818 0.9999 0.9882 0.9798 0.8952 0.9690 0
4668269708587377664 THA     67 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01880  0.00047  0.00036  0.9817 1.0000 0.9635 0.9778 0.8703 0.9586 0
4668269708587377664 THA     68 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01825  0.00023  0.00027  0.9818 1.0000 0.9903 0.9796 0.9212 0.9746 0
4668269708587377664 THA     69 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01813  0.00035  0.00034  0.9818 0.9991 0.9960 0.9689 0.8708 0.9633 0
4668269708587377664 THA     87 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01771  0.00035  0.00041  0.9817 1.0000 0.9900 0.9738 0.8121 0.9515 0
4668269708587377664 THA     88 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01815  0.00030  0.00028  0.9818 1.0000 0.9951 0.9730 0.8467 0.9593 0
4668269708587377664 THA     89 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01802  0.00038  0.00039  0.9817 1.0000 0.9968 0.9738 0.9633 0.9831 0
4668269708587377664 THA     90 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01783  0.00017  0.00018  0.9819 1.0000 0.9960 0.9749 0.9629 0.9831 0
4668269708587377664 THA     93 CPM       4  1.0191 high_rms        13.2847  1.1977  2.7058 1.02105  0.00071  0.00068  0.9815 0.9547 0.9961 0.3829 0.4341 0.7499 0
4668269708587377664 THA     94 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01860  0.00036  0.00036  0.9818 0.9958 0.9969 0.8287 0.7498 0.9106 0
4668269708587377664 THA     95 CPM       4  1.0191 rotation        13.2847  1.1977  2.7058 1.01734  0.00060  0.00063  0.9816 0.9999 0.9958 0.9716 0.9510 0.9800 0
4668269708587377664 THA      1 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01814  0.00014  0.00010  0.9819 1.0000 0.9350 0.9759 0.9966 0.9779 0
4668269708587377664 THA      2 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01832  0.00012  0.00012  0.9819 1.0000 0.9963 0.9776 0.9966 0.9905 1
4668269708587377664 THA      3 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01898  0.00021  0.00024  0.9819 1.0000 0.9899 0.9723 0.9965 0.9881 0
4668269708587377664 THA      4 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01811  0.00048  0.00046  0.9817 1.0000 0.9961 0.9715 0.9965 0.9892 0
4668269708587377664 THA      5 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01777  0.00018  0.00018  0.9819 1.0000 0.9969 0.9713 0.9965 0.9893 0
4668269708587377664 THA      6 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01888  0.00023  0.00021  0.9819 1.0000 0.9933 0.9691 0.9969 0.9882 0
4668269708587377664 THA      7 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01867  0.00018  0.00017  0.9819 1.0000 0.9961 0.9740 0.9975 0.9899 0
4668269708587377664 THA      8 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01793  0.00055  0.00054  0.9816 1.0000 0.9969 0.9748 0.9942 0.9895 0
4668269708587377664 THA      9 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.0191   0.0009   0.0010   0.9813 1.0000 0.9907 0.9779 0.9946 0.9889 0
4668269708587377664 THA     10 CPM       8  1.0191 high_rms        13.2847  1.1977  2.7058 1.0189   0.0013   0.0010   0.9812 0.9210 0.9608 0.0005 0.3272 0.6381 0
4668269708587377664 THA     11 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01821  0.00033  0.00032  0.9818 0.9998 0.9970 0.8537 0.9852 0.9635 0
4668269708587377664 THA     12 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01846  0.00033  0.00035  0.9818 1.0000 0.9959 0.9747 0.9967 0.9898 0
4668269708587377664 THA     13 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01824  0.00036  0.00036  0.9818 1.0000 0.9975 0.9752 0.9946 0.9898 0
4668269708587377664 THA     27 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01882  0.00031  0.00032  0.9818 1.0000 0.9960 0.9737 0.9921 0.9887 0
4668269708587377664 THA     28 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01827  0.00032  0.00031  0.9818 1.0000 0.9969 0.9743 0.9926 0.9891 0
4668269708587377664 THA     29 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01792  0.00031  0.00030  0.9818 1.0000 0.9969 0.9553 0.9869 0.9842 0
4668269708587377664 THA     30 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01840  0.00023  0.00018  0.9819 1.0000 0.9765 0.9654 0.9881 0.9824 0
4668269708587377664 THA     31 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01777  0.00027  0.00024  0.9818 1.0000 0.9938 0.9546 0.9882 0.9837 0
4668269708587377664 THA     32 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01753  0.00044  0.00046  0.9817 1.0000 0.9958 0.9456 0.9855 0.9817 0
4668269708587377664 THA     33 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01776  0.00012  0.00013  0.9819 1.0000 0.9943 0.9635 0.9930 0.9866 0
4668269708587377664 THA     34 CPM       8  1.0191 high_rms        13.2847  1.1977  2.7058 1.01738  0.00045  0.00045  0.9817 0.9881 0.9975 0.2356 0.8864 0.8179 0
4668269708587377664 THA     35 CPM       8  1.0191 high_rms        13.2847  1.1977  2.7058 0.12     0.02     0.37     0.0000 1.0000 0.0000 0.0000 0.0519 0.2104 0
4668269708587377664 THA     36 CPM       8  1.0191 high_rms        13.2847  1.1977  2.7058 8        25       2        0.0000 0.1669 0.0000 0.0000 0.0566 0.0447 0
4668269708587377664 THA     37 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01891  0.00034  0.00035  0.9818 1.0000 0.9969 0.9558 0.9800 0.9829 0
4668269708587377664 THA     38 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01854  0.00030  0.00034  0.9818 1.0000 0.9890 0.9573 0.9745 0.9805 0
4668269708587377664 THA     39 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01798  0.00029  0.00024  0.9818 1.0000 0.9855 0.9744 0.9820 0.9848 0
4668269708587377664 THA     61 CPM       8  1.0191 high_rms        13.2847  1.1977  2.7058 1.00     0.80     0.85     0.0000 0.8604 0.9955 0.0070 0.0666 0.3859 0
4668269708587377664 THA     62 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01759  0.00040  0.00041  0.9817 0.9899 0.9963 0.9598 0.4957 0.8847 0
4668269708587377664 THA     63 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01704  0.00022  0.00024  0.9819 0.9998 0.9931 0.9807 0.7439 0.9398 0
4668269708587377664 THA     64 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01818  0.00022  0.00023  0.9819 0.9999 0.9963 0.9828 0.9068 0.9735 0
4668269708587377664 THA     66 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01964  0.00024  0.00025  0.9818 0.9999 0.9962 0.9798 0.8952 0.9706 0
4668269708587377664 THA     67 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01853  0.00026  0.00031  0.9818 1.0000 0.9850 0.9778 0.8703 0.9630 0
4668269708587377664 THA     68 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01822  0.00019  0.00019  0.9819 1.0000 0.9975 0.9796 0.9212 0.9760 0
4668269708587377664 THA     69 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01803  0.00030  0.00030  0.9818 0.9991 0.9970 0.9689 0.8708 0.9635 0
4668269708587377664 THA     87 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01767  0.00015  0.00017  0.9819 1.0000 0.9899 0.9738 0.8121 0.9515 0
4668269708587377664 THA     88 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01811  0.00023  0.00024  0.9818 1.0000 0.9962 0.9730 0.8467 0.9596 0
4668269708587377664 THA     89 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01773  0.00025  0.00022  0.9818 1.0000 0.9896 0.9738 0.9633 0.9817 0
4668269708587377664 THA     90 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01781  0.00016  0.00017  0.9819 1.0000 0.9935 0.9749 0.9629 0.9826 0
4668269708587377664 THA     93 CPM       8  1.0191 high_rms        13.2847  1.1977  2.7058 1.02102  0.00069  0.00071  0.9815 0.9547 0.9970 0.3829 0.4341 0.7500 0
4668269708587377664 THA     94 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01866  0.00038  0.00033  0.9818 0.9958 0.9893 0.8287 0.7498 0.9091 0
4668269708587377664 THA     95 CPM       8  1.0191 rotation        13.2847  1.1977  2.7058 1.01728  0.00042  0.00038  0.9817 0.9999 0.9935 0.9716 0.9510 0.9795 0
4668269708587377664 THA      1 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01811  0.00009  0.00012  0.9819 1.0000 0.9628 0.9759 0.9966 0.9835 0
4668269708587377664 THA      2 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01834  0.00012  0.00011  0.9819 1.0000 0.9970 0.9776 0.9966 0.9906 1
4668269708587377664 THA      3 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01926  0.00015  0.00015  0.9819 1.0000 0.9970 0.9723 0.9965 0.9895 0
4668269708587377664 THA      4 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01742  0.00014  0.00016  0.9819 1.0000 0.9932 0.9715 0.9965 0.9886 0
4668269708587377664 THA      5 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01782  0.00015  0.00014  0.9819 1.0000 0.9931 0.9713 0.9965 0.9886 0
4668269708587377664 THA      6 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01888  0.00020  0.00018  0.9819 1.0000 0.9902 0.9691 0.9969 0.9876 0
4668269708587377664 THA      7 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01867  0.00015  0.00016  0.9819 1.0000 0.9963 0.9740 0.9975 0.9899 0
4668269708587377664 THA      8 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01817  0.00014  0.00021  0.9819 1.0000 0.9036 0.9748 0.9942 0.9709 0
4668269708587377664 THA      9 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 2.0353   0.0014   0.0011   0.9816 1.0000 0.9787 0.9779 0.0545 0.7985 0
4668269708587377664 THA     10 CPM      16  1.0191 high_rms        13.2847  1.1977  2.7058 1.0189   0.0013   0.0011   0.9812 0.9210 0.9879 0.0005 0.3272 0.6435 0
4668269708587377664 THA     11 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01815  0.00030  0.00032  0.9818 0.9998 0.9956 0.8537 0.9852 0.9632 0
4668269708587377664 THA     12 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01775  0.00011  0.00011  0.9819 1.0000 0.9970 0.9747 0.9967 0.9901 0
4668269708587377664 THA     13 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01826  0.00032  0.00030  0.9818 1.0000 0.9961 0.9752 0.9946 0.9896 0
4668269708587377664 THA     27 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01890  0.00029  0.00026  0.9818 1.0000 0.9912 0.9737 0.9921 0.9878 0
4668269708587377664 THA     28 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01833  0.00028  0.00025  0.9818 1.0000 0.9929 0.9743 0.9926 0.9883 0
4668269708587377664 THA     29 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01837  0.00011  0.00013  0.9819 1.0000 0.9932 0.9553 0.9869 0.9835 0
4668269708587377664 THA     30 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01849  0.00014  0.00010  0.9819 1.0000 0.9390 0.9654 0.9881 0.9749 0
4668269708587377664 THA     31 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01813  0.00012  0.00014  0.9819 1.0000 0.9844 0.9546 0.9882 0.9818 0
4668269708587377664 THA     32 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01826  0.00030  0.00023  0.9818 1.0000 0.9685 0.9456 0.9855 0.9763 0
4668269708587377664 THA     33 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01774  0.00011  0.00012  0.9819 1.0000 0.9955 0.9635 0.9930 0.9868 0
4668269708587377664 THA     34 CPM      16  1.0191 high_rms        13.2847  1.1977  2.7058 1.01728  0.00044  0.00047  0.9817 0.9881 0.9955 0.2356 0.8864 0.8174 0
4668269708587377664 THA     35 CPM      16  1.0191 high_rms        13.2847  1.1977  2.7058 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0503 0.2101 0
4668269708587377664 THA     36 CPM      16  1.0191 high_rms        13.2847  1.1977  2.7058 1.2      2.0      1.9      0.0000 0.7852 0.9950 0.0000 0.0567 0.3674 0
4668269708587377664 THA     37 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01864  0.00014  0.00018  0.9819 1.0000 0.9827 0.9558 0.9800 0.9801 0
4668269708587377664 THA     38 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01886  0.00014  0.00016  0.9819 1.0000 0.9916 0.9573 0.9745 0.9811 0
4668269708587377664 THA     39 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01837  0.00012  0.00011  0.9819 1.0000 0.9963 0.9744 0.9820 0.9869 0
4668269708587377664 THA     61 CPM      16  1.0191 high_rms        13.2847  1.1977  2.7058 1.0      1.7      1.7      0.0000 0.8614 0.9956 0.0070 0.0666 0.3861 0
4668269708587377664 THA     62 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01766  0.00043  0.00036  0.9817 0.9899 0.9855 0.9598 0.4957 0.8825 0
4668269708587377664 THA     63 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01705  0.00022  0.00020  0.9819 0.9998 0.9932 0.9807 0.7439 0.9399 0
4668269708587377664 THA     64 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01819  0.00021  0.00021  0.9819 0.9999 0.9975 0.9828 0.9068 0.9738 0
4668269708587377664 THA     66 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01973  0.00022  0.00021  0.9819 0.9999 0.9963 0.9798 0.8952 0.9706 0
4668269708587377664 THA     67 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01844  0.00017  0.00021  0.9819 1.0000 0.9813 0.9778 0.8703 0.9622 0
4668269708587377664 THA     68 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01819  0.00015  0.00020  0.9819 1.0000 0.9755 0.9796 0.9212 0.9716 0
4668269708587377664 THA     69 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01800  0.00027  0.00029  0.9818 0.9991 0.9944 0.9689 0.8708 0.9630 0
4668269708587377664 THA     87 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01768  0.00015  0.00016  0.9819 1.0000 0.9956 0.9738 0.8121 0.9527 0
4668269708587377664 THA     88 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01814  0.00020  0.00018  0.9819 1.0000 0.9943 0.9730 0.8467 0.9592 0
4668269708587377664 THA     89 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01756  0.00017  0.00016  0.9819 1.0000 0.9947 0.9738 0.9633 0.9827 0
4668269708587377664 THA     90 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01783  0.00017  0.00016  0.9819 1.0000 0.9963 0.9749 0.9629 0.9832 0
4668269708587377664 THA     93 CPM      16  1.0191 high_rms        13.2847  1.1977  2.7058 1.02109  0.00071  0.00071  0.9815 0.9547 0.9975 0.3829 0.4341 0.7501 0
4668269708587377664 THA     94 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01857  0.00033  0.00037  0.9818 0.9958 0.9914 0.8287 0.7498 0.9095 0
4668269708587377664 THA     95 CPM      16  1.0191 rotation        13.2847  1.1977  2.7058 1.01728  0.00041  0.00038  0.9817 0.9999 0.9946 0.9716 0.9510 0.9798 0
4670526284404823808 THA      1 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.3249   0.0092   0.0089   0.9765 0.9998 0.9963 0.9853 0.9910 0.9898 0
4670526284404823808 THA      2 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.322    0.011    0.011    0.9751 1.0000 0.9975 0.9855 0.9938 0.9904 1
4670526284404823808 THA      3 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.330    0.011    0.012    0.9745 1.0000 0.9943 0.9827 0.9946 0.9892 0
4670526284404823808 THA     10 CPM       1  1.3223 high_rms        13.6873  1.3671  2.9181 2.6      1.8      0.3      0.0000 0.4254 0.0001 0.0038 0.0534 0.0966 0
4670526284404823808 THA     27 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.323    0.010    0.008    0.9762 1.0000 0.9793 0.9840 0.9971 0.9873 0
4670526284404823808 THA     28 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.324    0.014    0.013    0.9733 1.0000 0.9957 0.9800 0.9955 0.9889 0
4670526284404823808 THA     29 CPM       1  1.3223 high_rms        13.6873  1.3671  2.9181 4.4      0.9      1.7      0.0003 0.2808 0.4921 0.0000 0.0576 0.1662 0
4670526284404823808 THA     37 CPM       1  1.3223 high_rms        13.6873  1.3671  2.9181 1.3      2.0      1.6      0.0000 0.6742 0.9814 0.0000 0.0544 0.3420 0
4670526284404823808 THA     63 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.329    0.019    0.011    0.9719 0.9998 0.6763 0.9808 0.9817 0.9221 0
4670526284404823808 THA     64 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.144    0.030    0.030    0.9509 1.0000 0.9975 0.9826 0.9777 0.9818 0
4670526284404823808 THA     67 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.086    0.028    0.030    0.9491 1.0000 0.9941 0.9812 0.0612 0.7971 0
4670526284404823808 THA     68 CPM       1  1.3223 high_rms        13.6873  1.3671  2.9181 3.2      6.9      2.5      0.0000 0.4188 0.0322 0.0000 0.0525 0.1007 0
4670526284404823808 THA     69 CPM       1  1.3223 high_rms        13.6873  1.3671  2.9181 1.29     0.45     0.16     0.0038 0.6192 0.0327 0.0002 0.0630 0.1438 0
4670526284404823808 THA     90 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.3274   0.0065   0.0075   0.9779 1.0000 0.9891 0.9822 0.9836 0.9866 0
4670526284404823808 THA     94 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.327    0.010    0.011    0.9755 0.8514 0.9955 0.6919 0.4441 0.7917 0
4670526284404823808 THA     95 CPM       1  1.3223 rotation        13.6873  1.3671  2.9181 1.322    0.016    0.016    0.9711 0.9916 0.9959 0.9822 0.9848 0.9851 0
4670526284404823808 THA      1 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 1.324    0.020    0.020    0.9679 0.9998 0.9975 0.9853 0.9910 0.9883 0
4670526284404823808 THA      2 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 1.325    0.010    0.009    0.9760 1.0000 0.9929 0.9855 0.9938 0.9897 0
4670526284404823808 THA      3 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 2.656    0.048    0.032    0.9678 0.9987 0.8808 0.9827 0.0526 0.7765 0
4670526284404823808 THA     10 CPM       2  1.3223 high_rms        13.6873  1.3671  2.9181 1.31     0.24     0.77     0.0000 0.7196 0.0124 0.0038 0.0618 0.1595 0
4670526284404823808 THA     27 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 1.3235   0.0060   0.0051   0.9788 1.0000 0.9886 0.9840 0.9971 0.9897 0
4670526284404823808 THA     28 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 1.3235   0.0056   0.0060   0.9786 1.0000 0.9953 0.9800 0.9955 0.9899 1
4670526284404823808 THA     29 CPM       2  1.3223 high_rms        13.6873  1.3671  2.9181 4.5      2.2      2.6      0.0000 0.2752 0.9817 0.0000 0.0576 0.2629 0
4670526284404823808 THA     37 CPM       2  1.3223 high_rms        13.6873  1.3671  2.9181 1.3      2.3      1.9      0.0000 0.6717 0.9810 0.0000 0.0544 0.3414 0
4670526284404823808 THA     63 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 1.3273   0.0073   0.0073   0.9777 0.9998 0.9975 0.9808 0.9817 0.9875 0
4670526284404823808 THA     64 CPM       2  1.3223 norot           13.6873  1.3671  2.9181 1.73     0.65     0.00     0.0283 1.0000 0.0000 0.9826 0.0556 0.4133 0
4670526284404823808 THA     67 CPM       2  1.3223 norot           13.6873  1.3671  2.9181 1.733    0.024    0.000    0.9765 1.0000 0.0000 0.9812 0.0536 0.6023 0
4670526284404823808 THA     68 CPM       2  1.3223 high_rms        13.6873  1.3671  2.9181 3.2      7.7      2.7      0.0000 0.4191 0.0279 0.0000 0.0525 0.0999 0
4670526284404823808 THA     69 CPM       2  1.3223 high_rms        13.6873  1.3671  2.9181 1.31     0.17     0.14     0.3328 0.6112 0.9870 0.0002 0.0630 0.3988 0
4670526284404823808 THA     90 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 1.3273   0.0040   0.0046   0.9796 1.0000 0.9886 0.9822 0.9836 0.9868 0
4670526284404823808 THA     94 CPM       2  1.3223 norot           13.6873  1.3671  2.9181 1.309    0.000    0.024    0.9742 0.8557 0.0000 0.6919 0.4441 0.5932 0
4670526284404823808 THA     95 CPM       2  1.3223 rotation        13.6873  1.3671  2.9181 1.3227   0.0087   0.0084   0.9768 0.9916 0.9964 0.9822 0.9848 0.9864 0
4670526284404823808 THA      1 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.32393  0.00079  0.00081  0.9816 0.9998 0.9967 0.9853 0.9910 0.9909 1
4670526284404823808 THA      2 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 2.6447   0.0038   0.0029   0.9811 0.9990 0.9674 0.9855 0.0782 0.8023 0
4670526284404823808 THA      3 CPM       4  1.3223 norot           13.6873  1.3671  2.9181 2.680    0.046    0.000    0.9748 0.9986 0.0000 0.9827 0.0526 0.6017 0
4670526284404823808 THA     10 CPM       4  1.3223 high_rms        13.6873  1.3671  2.9181 1.3      2.2      1.8      0.0000 0.7171 0.9821 0.0038 0.0618 0.3530 0
4670526284404823808 THA     27 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.32208  0.00039  0.00044  0.9818 1.0000 0.9900 0.9840 0.9971 0.9906 0
4670526284404823808 THA     28 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.3234   0.0041   0.0041   0.9797 1.0000 0.9975 0.9800 0.9955 0.9905 0
4670526284404823808 THA     29 CPM       4  1.3223 high_rms        13.6873  1.3671  2.9181 4        11       2        0.0000 0.2759 0.0011 0.0000 0.0576 0.0669 0
4670526284404823808 THA     37 CPM       4  1.3223 high_rms        13.6873  1.3671  2.9181 3.2      7.6      2.7      0.0000 0.3235 0.0281 0.0000 0.0491 0.0801 0
4670526284404823808 THA     63 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.3257   0.0030   0.0031   0.9803 0.9998 0.9960 0.9808 0.9817 0.9877 0
4670526284404823808 THA     64 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.154    0.017    0.017    0.9678 1.0000 0.9975 0.9826 0.9826 0.9861 0
4670526284404823808 THA     67 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.7194   0.0014   0.0012   0.9815 1.0000 0.9870 0.9812 0.0536 0.8007 0
4670526284404823808 THA     68 CPM       4  1.3223 high_rms        13.6873  1.3671  2.9181 12       39       0        0.0000 0.1452 0.0000 0.0000 0.0484 0.0387 0
4670526284404823808 THA     69 CPM       4  1.3223 high_rms        13.6873  1.3671  2.9181 1.3      2.1      1.7      0.0000 0.6153 0.9763 0.0002 0.0630 0.3310 0
4670526284404823808 THA     90 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.3271   0.0029   0.0030   0.9804 1.0000 0.9969 0.9822 0.9836 0.9886 0
4670526284404823808 THA     94 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.3259   0.0020   0.0017   0.9810 0.8516 0.9873 0.6919 0.4441 0.7912 0
4670526284404823808 THA     95 CPM       4  1.3223 rotation        13.6873  1.3671  2.9181 1.3222   0.0050   0.0061   0.9788 0.9916 0.9829 0.9822 0.9848 0.9841 0
4670526284404823808 THA      1 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.32387  0.00054  0.00053  0.9817 0.9998 0.9969 0.9853 0.9910 0.9909 1
4670526284404823808 THA      2 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 2.6449   0.0014   0.0015   0.9816 0.9990 0.9947 0.9855 0.0782 0.8078 0
4670526284404823808 THA      3 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.319    0.000    0.018    0.9764 1.0000 0.0000 0.9827 0.9946 0.7907 0
4670526284404823808 THA     10 CPM       8  1.3223 high_rms        13.6873  1.3671  2.9181 2.0      4.3      2.3      0.0000 0.5279 0.5224 0.0038 0.0541 0.2216 0
4670526284404823808 THA     27 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.32216  0.00041  0.00036  0.9818 1.0000 0.9893 0.9840 0.9971 0.9904 0
4670526284404823808 THA     28 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.32321  0.00062  0.00059  0.9817 1.0000 0.9962 0.9800 0.9955 0.9907 0
4670526284404823808 THA     29 CPM       8  1.3223 high_rms        13.6873  1.3671  2.9181 4        12       3        0.0000 0.2758 0.0022 0.0000 0.0576 0.0671 0
4670526284404823808 THA     37 CPM       8  1.3223 high_rms        13.6873  1.3671  2.9181 0.13     0.03     0.41     0.0000 0.9999 0.0000 0.0000 0.0518 0.2103 0
4670526284404823808 THA     63 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.3242   0.0019   0.0021   0.9809 0.9998 0.9931 0.9808 0.9817 0.9873 0
4670526284404823808 THA     64 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.3256   0.0021   0.0019   0.9809 1.0000 0.9929 0.9826 0.9826 0.9878 0
4670526284404823808 THA     67 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.71885  0.00087  0.00099  0.9816 1.0000 0.9918 0.9812 0.0536 0.8016 0
4670526284404823808 THA     68 CPM       8  1.3223 high_rms        13.6873  1.3671  2.9181 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0503 0.2101 0
4670526284404823808 THA     69 CPM       8  1.3223 high_rms        13.6873  1.3671  2.9181 1.3      2.4      2.0      0.0000 0.6150 0.9831 0.0002 0.0630 0.3323 0
4670526284404823808 THA     90 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.3256   0.0018   0.0021   0.9809 1.0000 0.9879 0.9822 0.9836 0.9869 0
4670526284404823808 THA     94 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.3257   0.0019   0.0018   0.9810 0.8517 0.9943 0.6919 0.4441 0.7926 0
4670526284404823808 THA     95 CPM       8  1.3223 rotation        13.6873  1.3671  2.9181 1.3225   0.0038   0.0037   0.9799 0.9916 0.9969 0.9822 0.9848 0.9871 0
4670526284404823808 THA      1 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.32381  0.00041  0.00049  0.9818 0.9998 0.9850 0.9853 0.9910 0.9885 0
4670526284404823808 THA      2 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.32255  0.00038  0.00036  0.9818 1.0000 0.9955 0.9855 0.9938 0.9913 1
4670526284404823808 THA      3 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.32460  0.00050  0.00040  0.9818 1.0000 0.9755 0.9827 0.9946 0.9869 0
4670526284404823808 THA     10 CPM      16  1.3223 high_rms        13.6873  1.3671  2.9181 0.38     0.36     0.90     0.0000 0.9898 0.0635 0.0038 0.0513 0.2217 0
4670526284404823808 THA     27 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.32214  0.00041  0.00036  0.9818 1.0000 0.9886 0.9840 0.9971 0.9903 0
4670526284404823808 THA     28 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.32318  0.00035  0.00043  0.9818 1.0000 0.9813 0.9800 0.9955 0.9877 0
4670526284404823808 THA     29 CPM      16  1.3223 high_rms        13.6873  1.3671  2.9181 12       40       0        0.0000 0.1327 0.0000 0.0000 0.0500 0.0365 0
4670526284404823808 THA     37 CPM      16  1.3223 high_rms        13.6873  1.3671  2.9181 0.31     0.25     0.78     0.0000 0.9929 0.0146 0.0000 0.0515 0.2118 0
4670526284404823808 THA     63 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.32233  0.00044  0.00048  0.9818 0.9998 0.9944 0.9808 0.9817 0.9877 0
4670526284404823808 THA     64 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.3239   0.0015   0.0013   0.9813 1.0000 0.9924 0.9826 0.9826 0.9878 0
4670526284404823808 THA     67 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.3274   0.0016   0.0015   0.9812 1.0000 0.9954 0.9812 0.9636 0.9843 0
4670526284404823808 THA     68 CPM      16  1.3223 high_rms        13.6873  1.3671  2.9181 8        25       2        0.0000 0.1867 0.0000 0.0000 0.0501 0.0474 0
4670526284404823808 THA     69 CPM      16  1.3223 high_rms        13.6873  1.3671  2.9181 1.3      2.3      1.9      0.0000 0.6202 0.9825 0.0002 0.0630 0.3332 0
4670526284404823808 THA     90 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.3244   0.0013   0.0014   0.9813 1.0000 0.9914 0.9822 0.9836 0.9877 0
4670526284404823808 THA     94 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.3254   0.0017   0.0019   0.9810 0.8517 0.9916 0.6919 0.4441 0.7921 0
4670526284404823808 THA     95 CPM      16  1.3223 rotation        13.6873  1.3671  2.9181 1.3210   0.0015   0.0014   0.9812 0.9916 0.9955 0.9822 0.9848 0.9871 0
4674139726290463872 THA      1 CPM       1  0.4762 rotation        15.4010  1.3594  3.5760 0.47608  0.00012  0.00012  0.9818 1.0000 0.9959 0.9680 0.9286 0.9748 0
4674139726290463872 THA      2 CPM       1  0.4762 rotation        15.4010  1.3594  3.5760 0.47571  0.00041  0.00035  0.9814 1.0000 0.9886 0.9588 0.9259 0.9710 0
4674139726290463872 THA      3 CPM       1  0.4762 rotation        15.4010  1.3594  3.5760 0.47616  0.00015  0.00015  0.9818 1.0000 0.9960 0.9587 0.9497 0.9772 0
4674139726290463872 THA      4 CPM       1  0.4762 rotation        15.4010  1.3594  3.5760 0.47602  0.00037  0.00044  0.9814 0.9996 0.9870 0.9493 0.7868 0.9408 0
4674139726290463872 THA     28 CPM       1  0.4762 rotation        15.4010  1.3594  3.5760 0.47616  0.00012  0.00012  0.9818 1.0000 0.9964 0.9404 0.9773 0.9792 1
4674139726290463872 THA     29 CPM       1  0.4762 high_rms        15.4010  1.3594  3.5760 1.0      1.3      1.5      0.0000 0.8065 0.9857 0.0000 0.0541 0.3693 0
4674139726290463872 THA     30 CPM       1  0.4762 high_rms        15.4010  1.3594  3.5760 0.475    0.042    0.042    0.6197 0.9709 0.9975 0.0000 0.0685 0.5313 0
4674139726290463872 THA     31 CPM       1  0.4762 high_rms        15.4010  1.3594  3.5760 0.31     0.25     0.78     0.0000 0.9915 0.0131 0.0000 0.0549 0.2119 0
4674139726290463872 THA     68 CPM       1  0.4762 high_rms        15.4010  1.3594  3.5760 11.9     2.6      0.0      0.4228 0.1387 0.0000 0.1242 0.0644 0.1500 0
4674139726290463872 THA     69 CPM       1  0.4762 high_rms        15.4010  1.3594  3.5760 1.9      3.9      2.4      0.0000 0.5257 0.7694 0.0000 0.0520 0.2694 0
4674139726290463872 THA     95 CPM       1  0.4762 rotation        15.4010  1.3594  3.5760 0.47614  0.00020  0.00021  0.9817 0.9979 0.9963 0.7731 0.8934 0.9285 0
4674139726290463872 THA     96 CPM       1  0.4762 high_rms        15.4010  1.3594  3.5760 7        20       3        0.0000 0.1036 0.0001 0.0000 0.0517 0.0311 0
4674139726290463872 THA      1 CPM       2  0.4762 rotation        15.4010  1.3594  3.5760 0.476083 0.000081 0.000071 0.9819 1.0000 0.9913 0.9680 0.9286 0.9739 0
4674139726290463872 THA      2 CPM       2  0.4762 rotation        15.4010  1.3594  3.5760 0.475932 0.000084 0.000067 0.9819 1.0000 0.9776 0.9588 0.9259 0.9689 0
4674139726290463872 THA      3 CPM       2  0.4762 rotation        15.4010  1.3594  3.5760 0.47617  0.00009  0.00010  0.9819 1.0000 0.9935 0.9587 0.9497 0.9767 0
4674139726290463872 THA      4 CPM       2  0.4762 rotation        15.4010  1.3594  3.5760 0.47587  0.00013  0.00015  0.9818 0.9996 0.9867 0.9493 0.7868 0.9409 0
4674139726290463872 THA     28 CPM       2  0.4762 rotation        15.4010  1.3594  3.5760 0.476131 0.000082 0.000086 0.9819 1.0000 0.9959 0.9404 0.9773 0.9791 1
4674139726290463872 THA     29 CPM       2  0.4762 high_rms        15.4010  1.3594  3.5760 0.12     0.02     0.37     0.0000 1.0000 0.0000 0.0000 0.0510 0.2102 0
4674139726290463872 THA     30 CPM       2  0.4762 high_rms        15.4010  1.3594  3.5760 0.475    0.042    0.042    0.6194 0.9709 0.9975 0.0000 0.0685 0.5313 0
4674139726290463872 THA     31 CPM       2  0.4762 high_rms        15.4010  1.3594  3.5760 0.18     0.07     0.50     0.0000 0.9994 0.0001 0.0000 0.0507 0.2100 0
4674139726290463872 THA     68 CPM       2  0.4762 high_rms        15.4010  1.3594  3.5760 0.473    0.000    0.027    0.9447 0.9857 0.0000 0.1242 0.0671 0.4243 0
4674139726290463872 THA     69 CPM       2  0.4762 high_rms        15.4010  1.3594  3.5760 0.7      1.0      1.3      0.0000 0.9105 0.9735 0.0000 0.0513 0.3871 0
4674139726290463872 THA     95 CPM       2  0.4762 rotation        15.4010  1.3594  3.5760 0.47617  0.00016  0.00015  0.9818 0.9979 0.9946 0.7731 0.8934 0.9282 0
4674139726290463872 THA     96 CPM       2  0.4762 high_rms        15.4010  1.3594  3.5760 6        16       3        0.0000 0.1123 0.0004 0.0000 0.0508 0.0327 0
4674139726290463872 THA      1 CPM       4  0.4762 rotation        15.4010  1.3594  3.5760 0.476070 0.000070 0.000073 0.9819 1.0000 0.9963 0.9680 0.9286 0.9750 0
4674139726290463872 THA      2 CPM       4  0.4762 rotation        15.4010  1.3594  3.5760 0.475913 0.000057 0.000075 0.9819 1.0000 0.9610 0.9588 0.9259 0.9655 0
4674139726290463872 THA      3 CPM       4  0.4762 rotation        15.4010  1.3594  3.5760 0.476194 0.000088 0.000081 0.9819 1.0000 0.9942 0.9587 0.9497 0.9769 0
4674139726290463872 THA      4 CPM       4  0.4762 rotation        15.4010  1.3594  3.5760 0.47588  0.00011  0.00009  0.9819 0.9996 0.9907 0.9493 0.7868 0.9417 0
4674139726290463872 THA     28 CPM       4  0.4762 rotation        15.4010  1.3594  3.5760 0.476125 0.000074 0.000076 0.9819 1.0000 0.9969 0.9404 0.9773 0.9793 1
4674139726290463872 THA     29 CPM       4  0.4762 high_rms        15.4010  1.3594  3.5760 1.1      1.8      1.8      0.0000 0.7685 0.9963 0.0000 0.0541 0.3638 0
4674139726290463872 THA     30 CPM       4  0.4762 high_rms        15.4010  1.3594  3.5760 0.472    0.046    0.051    0.4735 0.9715 0.9936 0.0000 0.0685 0.5014 0
4674139726290463872 THA     31 CPM       4  0.4762 high_rms        15.4010  1.3594  3.5760 6        19       3        0.0000 0.1756 0.0001 0.0000 0.0485 0.0448 0
4674139726290463872 THA     68 CPM       4  0.4762 high_rms        15.4010  1.3594  3.5760 0.472    0.038    0.038    0.6936 0.9859 0.9975 0.1242 0.0671 0.5737 0
4674139726290463872 THA     69 CPM       4  0.4762 high_rms        15.4010  1.3594  3.5760 0.36     0.34     0.90     0.0000 0.9893 0.0470 0.0000 0.0520 0.2177 0
4674139726290463872 THA     95 CPM       4  0.4762 rotation        15.4010  1.3594  3.5760 0.47617  0.00015  0.00014  0.9818 0.9979 0.9941 0.7731 0.8934 0.9281 0
4674139726290463872 THA     96 CPM       4  0.4762 high_rms        15.4010  1.3594  3.5760 12       39       0        0.0000 0.0790 0.0000 0.0000 0.0500 0.0258 0
4674139726290463872 THA      1 CPM       8  0.4762 rotation        15.4010  1.3594  3.5760 0.476070 0.000063 0.000067 0.9819 1.0000 0.9954 0.9680 0.9286 0.9748 0
4674139726290463872 THA      2 CPM       8  0.4762 rotation        15.4010  1.3594  3.5760 0.475934 0.000062 0.000067 0.9819 1.0000 0.9943 0.9588 0.9259 0.9722 0
4674139726290463872 THA      3 CPM       8  0.4762 rotation        15.4010  1.3594  3.5760 0.476186 0.000081 0.000086 0.9819 1.0000 0.9956 0.9587 0.9497 0.9772 0
4674139726290463872 THA      4 CPM       8  0.4762 rotation        15.4010  1.3594  3.5760 0.47585  0.00009  0.00010  0.9819 0.9996 0.9918 0.9493 0.7868 0.9419 0
4674139726290463872 THA     28 CPM       8  0.4762 rotation        15.4010  1.3594  3.5760 0.476117 0.000069 0.000079 0.9819 1.0000 0.9902 0.9404 0.9773 0.9779 1
4674139726290463872 THA     29 CPM       8  0.4762 high_rms        15.4010  1.3594  3.5760 1.0      1.6      1.7      0.0000 0.8173 0.9938 0.0000 0.0541 0.3730 0
4674139726290463872 THA     30 CPM       8  0.4762 high_rms        15.4010  1.3594  3.5760 0.5      0.5      1.0      0.0000 0.9734 0.2410 0.0000 0.0685 0.2566 0
4674139726290463872 THA     31 CPM       8  0.4762 high_rms        15.4010  1.3594  3.5760 6        15       3        0.0000 0.1960 0.0004 0.0000 0.0485 0.0490 0
4674139726290463872 THA     68 CPM       8  0.4762 high_rms        15.4010  1.3594  3.5760 0.476    0.047    0.060    0.3777 0.9854 0.9674 0.1242 0.0671 0.5044 0
4674139726290463872 THA     69 CPM       8  0.4762 high_rms        15.4010  1.3594  3.5760 8        26       2        0.0000 0.1536 0.0000 0.0000 0.0495 0.0406 0
4674139726290463872 THA     95 CPM       8  0.4762 rotation        15.4010  1.3594  3.5760 0.47615  0.00014  0.00015  0.9818 0.9979 0.9963 0.7731 0.8934 0.9285 0
4674139726290463872 THA     96 CPM       8  0.4762 high_rms        15.4010  1.3594  3.5760 4        12       3        0.0000 0.1306 0.0024 0.0000 0.0498 0.0365 0
4674139726290463872 THA      1 CPM      16  0.4762 rotation        15.4010  1.3594  3.5760 0.476068 0.000065 0.000069 0.9819 1.0000 0.9955 0.9680 0.9286 0.9748 0
4674139726290463872 THA      2 CPM      16  0.4762 rotation        15.4010  1.3594  3.5760 0.475940 0.000066 0.000066 0.9819 1.0000 0.9975 0.9588 0.9259 0.9728 0
4674139726290463872 THA      3 CPM      16  0.4762 rotation        15.4010  1.3594  3.5760 0.476204 0.000092 0.000077 0.9819 1.0000 0.9855 0.9587 0.9497 0.9751 0
4674139726290463872 THA      4 CPM      16  0.4762 rotation        15.4010  1.3594  3.5760 0.475861 0.000095 0.000097 0.9819 0.9996 0.9969 0.9493 0.7868 0.9429 0
4674139726290463872 THA     28 CPM      16  0.4762 rotation        15.4010  1.3594  3.5760 0.476134 0.000076 0.000065 0.9819 1.0000 0.9870 0.9404 0.9773 0.9773 1
4674139726290463872 THA     29 CPM      16  0.4762 high_rms        15.4010  1.3594  3.5760 0.5      0.6      1.1      0.0000 0.9668 0.4795 0.0000 0.0562 0.3005 0
4674139726290463872 THA     30 CPM      16  0.4762 high_rms        15.4010  1.3594  3.5760 2.1      4.5      2.5      0.0000 0.4717 0.5540 0.0000 0.0493 0.2150 0
4674139726290463872 THA     31 CPM      16  0.4762 high_rms        15.4010  1.3594  3.5760 0.20     0.11     0.56     0.0000 0.9988 0.0006 0.0000 0.0507 0.2100 0
4674139726290463872 THA     68 CPM      16  0.4762 high_rms        15.4010  1.3594  3.5760 12       40       0        0.0000 0.1390 0.0000 0.1242 0.0644 0.0655 0
4674139726290463872 THA     69 CPM      16  0.4762 high_rms        15.4010  1.3594  3.5760 12       39       0        0.0000 0.1225 0.0000 0.0000 0.0487 0.0342 0
4674139726290463872 THA     95 CPM      16  0.4762 rotation        15.4010  1.3594  3.5760 0.47617  0.00015  0.00014  0.9818 0.9979 0.9944 0.7731 0.8934 0.9281 0
4674139726290463872 THA     96 CPM      16  0.4762 high_rms        15.4010  1.3594  3.5760 0.21     0.12     0.57     0.0000 0.9627 0.0010 0.0000 0.0547 0.2037 0
4684088451096037120 THA      1 CPM       1  2.1452 rotation        15.4768  1.3388  3.3841 2.150    0.018    0.023    0.9738 0.8738 0.9707 0.9704 0.8761 0.9330 0
4684088451096037120 THA     13 CPM       1  2.1452 rotation        15.4768  1.3388  3.3841 2.157    0.025    0.027    0.9711 0.9138 0.9936 0.9647 0.8820 0.9450 1
4684088451096037120 THA     27 CPM       1  2.1452 norot           15.4768  1.3388  3.3841 2.16     0.11     0.19     0.7772 0.6847 0.7021 0.5840 0.2182 0.5932 0
4684088451096037120 THA     28 CPM       1  2.1452 rotation        15.4768  1.3388  3.3841 2.135    0.028    0.028    0.9699 0.9192 0.9975 0.9593 0.8315 0.9355 0
4684088451096037120 THA     67 CPM       1  2.1452 rotation        15.4768  1.3388  3.3841 2.29     0.13     0.14     0.8397 0.9256 0.9953 0.8372 0.7425 0.8681 0
4684088451096037120 THA     68 CPM       1  2.1452 high_rms        15.4768  1.3388  3.3841 2.2      4.2      2.3      0.0000 0.5083 0.5847 0.0000 0.0523 0.2291 0
4684088451096037120 THA     94 CPM       1  2.1452 high_rms        15.4768  1.3388  3.3841 2.135    0.073    0.068    0.9358 0.5092 0.9953 0.2275 0.0972 0.5530 0
4684088451096037120 THA     95 CPM       1  2.1452 high_rms        15.4768  1.3388  3.3841 2.20     0.21     0.43     0.1414 0.2622 0.2921 0.0279 0.0994 0.1646 0
4684088451096037120 THA      1 CPM       2  2.1452 rotation        15.4768  1.3388  3.3841 2.1587   0.0066   0.0079   0.9795 0.8726 0.9834 0.9704 0.8761 0.9364 0
4684088451096037120 THA     13 CPM       2  2.1452 rotation        15.4768  1.3388  3.3841 2.168    0.014    0.012    0.9771 0.9126 0.9867 0.9647 0.8820 0.9446 1
4684088451096037120 THA     27 CPM       2  2.1452 norot           15.4768  1.3388  3.3841 4.3      0.2      2.5      0.0002 0.3954 0.0000 0.5840 0.0563 0.2072 0
4684088451096037120 THA     28 CPM       2  2.1452 rotation        15.4768  1.3388  3.3841 2.140    0.017    0.016    0.9756 0.9188 0.9945 0.9593 0.8315 0.9359 0
4684088451096037120 THA     67 CPM       2  2.1452 rotation        15.4768  1.3388  3.3841 2.300    0.089    0.094    0.9174 0.9250 0.9960 0.8372 0.7425 0.8836 0
4684088451096037120 THA     68 CPM       2  2.1452 high_rms        15.4768  1.3388  3.3841 1.1      1.9      1.8      0.0000 0.8006 0.9960 0.0000 0.0499 0.3693 0
4684088451096037120 THA     94 CPM       2  2.1452 high_rms        15.4768  1.3388  3.3841 2.149    0.035    0.035    0.9662 0.5064 0.9975 0.2275 0.0972 0.5590 0
4684088451096037120 THA     95 CPM       2  2.1452 high_rms        15.4768  1.3388  3.3841 2.16     0.12     0.14     0.8198 0.2662 0.9898 0.0279 0.0994 0.4406 0
4684088451096037120 THA      1 CPM       4  2.1452 rotation        15.4768  1.3388  3.3841 2.1549   0.0027   0.0027   0.9811 0.8731 0.9967 0.9704 0.8761 0.9395 0
4684088451096037120 THA     13 CPM       4  2.1452 rotation        15.4768  1.3388  3.3841 2.1596   0.0088   0.0084   0.9790 0.9135 0.9959 0.9647 0.8820 0.9470 1
4684088451096037120 THA     27 CPM       4  2.1452 norot           15.4768  1.3388  3.3841 4.30     0.11     0.12     0.9494 0.3969 0.9929 0.5840 0.0563 0.5959 0
4684088451096037120 THA     28 CPM       4  2.1452 rotation        15.4768  1.3388  3.3841 2.176    0.012    0.008    0.9784 0.9151 0.8724 0.9593 0.8315 0.9114 0
4684088451096037120 THA     67 CPM       4  2.1452 rotation        15.4768  1.3388  3.3841 4.317    0.055    0.062    0.9695 0.7177 0.9929 0.8372 0.0509 0.7136 0
4684088451096037120 THA     68 CPM       4  2.1452 high_rms        15.4768  1.3388  3.3841 0.18     0.08     0.51     0.0000 0.9998 0.0001 0.0000 0.0508 0.2101 0
4684088451096037120 THA     94 CPM       4  2.1452 high_rms        15.4768  1.3388  3.3841 2.151    0.032    0.032    0.9679 0.5060 0.9975 0.2275 0.0972 0.5592 0
4684088451096037120 THA     95 CPM       4  2.1452 high_rms        15.4768  1.3388  3.3841 2.15     0.19     0.27     0.4264 0.2675 0.9140 0.0279 0.0994 0.3470 0
4684088451096037120 THA      1 CPM       8  2.1452 rotation        15.4768  1.3388  3.3841 2.1536   0.0025   0.0027   0.9811 0.8733 0.9963 0.9704 0.8761 0.9394 0
4684088451096037120 THA     13 CPM       8  2.1452 rotation        15.4768  1.3388  3.3841 2.1506   0.0028   0.0033   0.9810 0.9144 0.9880 0.9647 0.8820 0.9460 1
4684088451096037120 THA     27 CPM       8  2.1452 norot           15.4768  1.3388  3.3841 2.1530   0.0053   0.0047   0.9803 0.6865 0.9926 0.5840 0.2182 0.6923 0
4684088451096037120 THA     28 CPM       8  2.1452 rotation        15.4768  1.3388  3.3841 2.1567   0.0077   0.0057   0.9797 0.9171 0.9517 0.9593 0.8315 0.9279 0
4684088451096037120 THA     67 CPM       8  2.1452 norot           15.4768  1.3388  3.3841 4.325    0.062    0.043    0.9711 0.7169 0.9221 0.8372 0.0509 0.6996 0
4684088451096037120 THA     68 CPM       8  2.1452 high_rms        15.4768  1.3388  3.3841 6        16       3        0.0000 0.2199 0.0003 0.0000 0.0494 0.0539 0
4684088451096037120 THA     94 CPM       8  2.1452 high_rms        15.4768  1.3388  3.3841 2.152    0.011    0.011    0.9779 0.5057 0.9969 0.2275 0.0972 0.5610 0
4684088451096037120 THA     95 CPM       8  2.1452 high_rms        15.4768  1.3388  3.3841 2.2      0.4      3.0      0.0000 0.2661 0.0001 0.0279 0.0994 0.0787 0
4684088451096037120 THA      1 CPM      16  2.1452 rotation        15.4768  1.3388  3.3841 2.1518   0.0025   0.0024   0.9812 0.8735 0.9954 0.9704 0.8761 0.9393 0
4684088451096037120 THA     13 CPM      16  2.1452 rotation        15.4768  1.3388  3.3841 2.1503   0.0024   0.0023   0.9812 0.9144 0.9963 0.9647 0.8820 0.9477 1
4684088451096037120 THA     27 CPM      16  2.1452 norot           15.4768  1.3388  3.3841 2.1499   0.0054   0.0054   0.9801 0.6871 0.9975 0.5840 0.2182 0.6934 0
4684088451096037120 THA     28 CPM      16  2.1452 rotation        15.4768  1.3388  3.3841 2.1428   0.0028   0.0028   0.9811 0.9185 0.9975 0.9593 0.8315 0.9376 0
4684088451096037120 THA     67 CPM      16  2.1452 rotation        15.4768  1.3388  3.3841 2.1576   0.0022   0.0023   0.9813 0.9371 0.9955 0.8372 0.7425 0.8987 0
4684088451096037120 THA     68 CPM      16  2.1452 high_rms        15.4768  1.3388  3.3841 1.1      1.7      1.7      0.0000 0.8157 0.9969 0.0000 0.0499 0.3725 0
4684088451096037120 THA     94 CPM      16  2.1452 high_rms        15.4768  1.3388  3.3841 2.14     0.19     0.19     0.6173 0.5075 0.9975 0.2275 0.0972 0.4894 0
4684088451096037120 THA     95 CPM      16  2.1452 high_rms        15.4768  1.3388  3.3841 2.2      4.9      2.7      0.0000 0.2595 0.5809 0.0279 0.0994 0.1935 0
4688292536884945536 THA      1 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.594    0.070    0.087    0.9580 1.0000 0.9776 0.9683 0.9987 0.9805 0
4688292536884945536 THA     13 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.559    0.016    0.015    0.9787 1.0000 0.9963 0.9900 0.9971 0.9924 1
4688292536884945536 THA     27 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.67     0.11     0.07     0.9541 1.0000 0.8257 0.9915 0.9980 0.9539 0
4688292536884945536 THA     28 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.51     0.13     0.12     0.9317 1.0000 0.9956 0.9906 0.9769 0.9790 0
4688292536884945536 THA     67 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.590    0.021    0.023    0.9772 1.0000 0.9932 0.9902 0.9983 0.9918 0
4688292536884945536 THA     68 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.566    0.017    0.024    0.9775 1.0000 0.9065 0.9857 0.9988 0.9737 0
4688292536884945536 THA     94 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.587    0.041    0.061    0.9686 1.0000 0.8808 0.9894 0.9968 0.9671 0
4688292536884945536 THA     95 SAP       1  3.5428 rotation         8.6543  0.5661  0.9531 3.584    0.051    0.064    0.9665 1.0000 0.9760 0.9881 0.9968 0.9855 0
4688292536884945536 THA      1 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.570    0.019    0.027    0.9768 1.0000 0.9299 0.9683 0.9987 0.9748 0
4688292536884945536 THA     13 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.5612   0.0095   0.0092   0.9801 1.0000 0.9966 0.9900 0.9971 0.9927 1
4688292536884945536 THA     27 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.617    0.062    0.059    0.9653 1.0000 0.9959 0.9915 0.9980 0.9902 0
4688292536884945536 THA     28 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.510    0.068    0.082    0.9588 1.0000 0.9836 0.9906 0.9769 0.9820 0
4688292536884945536 THA     67 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.589    0.012    0.014    0.9792 1.0000 0.9880 0.9902 0.9983 0.9911 0
4688292536884945536 THA     68 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.565    0.012    0.016    0.9790 1.0000 0.9479 0.9857 0.9988 0.9823 0
4688292536884945536 THA     94 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.593    0.033    0.037    0.9737 1.0000 0.9918 0.9894 0.9968 0.9904 0
4688292536884945536 THA     95 SAP       2  3.5428 rotation         8.6543  0.5661  0.9531 3.586    0.039    0.042    0.9722 1.0000 0.9947 0.9881 0.9968 0.9904 0
4688292536884945536 THA      1 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.571    0.015    0.020    0.9782 1.0000 0.9656 0.9683 0.9987 0.9822 0
4688292536884945536 THA     13 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.5617   0.0059   0.0062   0.9808 1.0000 0.9959 0.9900 0.9971 0.9928 1
4688292536884945536 THA     27 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.612    0.041    0.034    0.9729 1.0000 0.9829 0.9915 0.9980 0.9891 0
4688292536884945536 THA     28 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.517    0.043    0.058    0.9685 1.0000 0.9506 0.9906 0.9769 0.9773 0
4688292536884945536 THA     67 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.5895   0.0078   0.0094   0.9802 1.0000 0.9842 0.9902 0.9983 0.9906 0
4688292536884945536 THA     68 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.566    0.008    0.012    0.9799 1.0000 0.9375 0.9857 0.9988 0.9804 0
4688292536884945536 THA     94 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.588    0.023    0.026    0.9765 1.0000 0.9886 0.9894 0.9968 0.9903 0
4688292536884945536 THA     95 SAP       4  3.5428 rotation         8.6543  0.5661  0.9531 3.585    0.026    0.027    0.9760 1.0000 0.9968 0.9881 0.9968 0.9915 0
4688292536884945536 THA      1 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.573    0.012    0.015    0.9791 1.0000 0.9757 0.9683 0.9987 0.9844 0
4688292536884945536 THA     13 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.5614   0.0038   0.0048   0.9811 1.0000 0.9743 0.9900 0.9971 0.9885 0
4688292536884945536 THA     27 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.601    0.023    0.023    0.9769 1.0000 0.9975 0.9915 0.9980 0.9928 1
4688292536884945536 THA     28 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.519    0.018    0.023    0.9774 1.0000 0.9728 0.9906 0.9769 0.9835 0
4688292536884945536 THA     67 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.5898   0.0054   0.0054   0.9809 1.0000 0.9975 0.9902 0.9983 0.9934 0
4688292536884945536 THA     68 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.5689   0.0071   0.0078   0.9805 1.0000 0.9939 0.9857 0.9988 0.9918 0
4688292536884945536 THA     94 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.586    0.017    0.017    0.9784 1.0000 0.9969 0.9894 0.9968 0.9923 0
4688292536884945536 THA     95 SAP       8  3.5428 rotation         8.6543  0.5661  0.9531 3.583    0.018    0.017    0.9783 1.0000 0.9969 0.9881 0.9968 0.9920 0
4688292536884945536 THA      1 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 7.2186   0.0059   0.0075   0.9813 1.0000 0.9743 0.9683 0.0527 0.7953 0
4688292536884945536 THA     13 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 3.5630   0.0032   0.0028   0.9814 1.0000 0.9909 0.9900 0.9971 0.9919 0
4688292536884945536 THA     27 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 3.598    0.015    0.015    0.9788 1.0000 0.9975 0.9915 0.9980 0.9932 1
4688292536884945536 THA     28 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 3.521    0.010    0.011    0.9798 1.0000 0.9918 0.9906 0.9769 0.9878 0
4688292536884945536 THA     67 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 3.5886   0.0035   0.0035   0.9813 1.0000 0.9969 0.9902 0.9983 0.9933 0
4688292536884945536 THA     68 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 3.5685   0.0050   0.0065   0.9808 1.0000 0.9674 0.9857 0.9988 0.9866 0
4688292536884945536 THA     94 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 3.577    0.010    0.013    0.9796 1.0000 0.9776 0.9894 0.9968 0.9887 0
4688292536884945536 THA     95 SAP      16  3.5428 rotation         8.6543  0.5661  0.9531 3.578    0.010    0.011    0.9798 1.0000 0.9939 0.9881 0.9968 0.9917 0
4694395410533461760 THA      1 CPM       1  0.5972 rotation        14.3517  1.3197  3.2860 0.59723  0.00051  0.00053  0.9814 1.0000 0.9962 0.9710 0.9953 0.9888 1
4694395410533461760 THA      2 CPM       1  0.5972 rotation        14.3517  1.3197  3.2860 0.59739  0.00043  0.00047  0.9815 1.0000 0.9933 0.9695 0.9960 0.9880 0
4694395410533461760 THA     27 CPM       1  0.5972 rotation        14.3517  1.3197  3.2860 0.59743  0.00088  0.00085  0.9810 1.0000 0.9965 0.9619 0.9973 0.9873 0
4694395410533461760 THA     28 CPM       1  0.5972 rotation        14.3517  1.3197  3.2860 0.59736  0.00047  0.00045  0.9815 1.0000 0.9961 0.9569 0.9975 0.9864 0
4694395410533461760 THA     29 CPM       1  0.5972 high_rms        14.3517  1.3197  3.2860 0.5963   0.0078   0.0087   0.9691 0.9697 0.9929 0.0002 0.2299 0.6324 0
4694395410533461760 THA     67 CPM       1  0.5972 rotation        14.3517  1.3197  3.2860 0.59782  0.00029  0.00033  0.9816 0.9978 0.9920 0.9684 0.7754 0.9430 0
4694395410533461760 THA     69 CPM       1  0.5972 high_rms        14.3517  1.3197  3.2860 5        15       3        0.0000 0.1850 0.0007 0.0000 0.0506 0.0473 0
4694395410533461760 THA      1 CPM       2  0.5972 rotation        14.3517  1.3197  3.2860 0.59745  0.00010  0.00009  0.9819 1.0000 0.9944 0.9710 0.9953 0.9885 1
4694395410533461760 THA      2 CPM       2  0.5972 rotation        14.3517  1.3197  3.2860 0.59741  0.00030  0.00032  0.9816 1.0000 0.9953 0.9695 0.9960 0.9885 0
4694395410533461760 THA     27 CPM       2  0.5972 rotation        14.3517  1.3197  3.2860 0.59706  0.00011  0.00014  0.9819 1.0000 0.9808 0.9619 0.9973 0.9844 0
4694395410533461760 THA     28 CPM       2  0.5972 rotation        14.3517  1.3197  3.2860 0.59736  0.00011  0.00012  0.9819 1.0000 0.9940 0.9569 0.9975 0.9861 0
4694395410533461760 THA     29 CPM       2  0.5972 high_rms        14.3517  1.3197  3.2860 0.5920   0.0000   0.0092   0.9756 0.9704 0.0000 0.0002 0.2299 0.4352 0
4694395410533461760 THA     67 CPM       2  0.5972 rotation        14.3517  1.3197  3.2860 0.59790  0.00018  0.00019  0.9818 0.9978 0.9947 0.9684 0.7754 0.9436 0
4694395410533461760 THA     69 CPM       2  0.5972 high_rms        14.3517  1.3197  3.2860 6        18       3        0.0000 0.1639 0.0001 0.0000 0.0506 0.0429 0
4694395410533461760 THA      1 CPM       4  0.5972 rotation        14.3517  1.3197  3.2860 0.597475 0.000082 0.000077 0.9819 1.0000 0.9952 0.9710 0.9953 0.9887 1
4694395410533461760 THA      2 CPM       4  0.5972 rotation        14.3517  1.3197  3.2860 0.597426 0.000088 0.000095 0.9819 1.0000 0.9951 0.9695 0.9960 0.9885 0
4694395410533461760 THA     27 CPM       4  0.5972 rotation        14.3517  1.3197  3.2860 0.59707  0.00010  0.00009  0.9819 1.0000 0.9951 0.9619 0.9973 0.9872 0
4694395410533461760 THA     28 CPM       4  0.5972 rotation        14.3517  1.3197  3.2860 0.597369 0.000095 0.000083 0.9819 1.0000 0.9904 0.9569 0.9975 0.9853 0
4694395410533461760 THA     29 CPM       4  0.5972 high_rms        14.3517  1.3197  3.2860 0.59714  0.00049  0.00048  0.9814 0.9696 0.9969 0.0002 0.2299 0.6356 0
4694395410533461760 THA     67 CPM       4  0.5972 rotation        14.3517  1.3197  3.2860 0.59793  0.00016  0.00016  0.9818 0.9978 0.9969 0.9684 0.7754 0.9441 0
4694395410533461760 THA     69 CPM       4  0.5972 high_rms        14.3517  1.3197  3.2860 0.44     0.47     0.99     0.0000 0.9573 0.2575 0.0000 0.0524 0.2534 0
4694395410533461760 THA      1 CPM       8  0.5972 rotation        14.3517  1.3197  3.2860 0.597490 0.000080 0.000069 0.9819 1.0000 0.9899 0.9710 0.9953 0.9876 1
4694395410533461760 THA      2 CPM       8  0.5972 rotation        14.3517  1.3197  3.2860 0.597438 0.000083 0.000072 0.9819 1.0000 0.9893 0.9695 0.9960 0.9873 0
4694395410533461760 THA     27 CPM       8  0.5972 rotation        14.3517  1.3197  3.2860 0.597055 0.000082 0.000084 0.9819 1.0000 0.9969 0.9619 0.9973 0.9876 0
4694395410533461760 THA     28 CPM       8  0.5972 rotation        14.3517  1.3197  3.2860 0.597353 0.000080 0.000076 0.9819 1.0000 0.9954 0.9569 0.9975 0.9864 0
4694395410533461760 THA     29 CPM       8  0.5972 high_rms        14.3517  1.3197  3.2860 0.59709  0.00045  0.00049  0.9814 0.9696 0.9943 0.0002 0.2299 0.6351 0
4694395410533461760 THA     67 CPM       8  0.5972 rotation        14.3517  1.3197  3.2860 0.59793  0.00015  0.00017  0.9818 0.9978 0.9931 0.9684 0.7754 0.9433 0
4694395410533461760 THA     69 CPM       8  0.5972 high_rms        14.3517  1.3197  3.2860 8        23       2        0.0000 0.1433 0.0000 0.0000 0.0481 0.0383 0
4694395410533461760 THA      1 CPM      16  0.5972 rotation        14.3517  1.3197  3.2860 0.597495 0.000075 0.000065 0.9819 1.0000 0.9907 0.9710 0.9953 0.9878 0
4694395410533461760 THA      2 CPM      16  0.5972 rotation        14.3517  1.3197  3.2860 0.597428 0.000075 0.000072 0.9819 1.0000 0.9963 0.9695 0.9960 0.9887 1
4694395410533461760 THA     27 CPM      16  0.5972 rotation        14.3517  1.3197  3.2860 0.597056 0.000084 0.000076 0.9819 1.0000 0.9934 0.9619 0.9973 0.9869 0
4694395410533461760 THA     28 CPM      16  0.5972 rotation        14.3517  1.3197  3.2860 0.597351 0.000078 0.000074 0.9819 1.0000 0.9956 0.9569 0.9975 0.9864 0
4694395410533461760 THA     29 CPM      16  0.5972 high_rms        14.3517  1.3197  3.2860 0.59720  0.00051  0.00043  0.9814 0.9696 0.9866 0.0002 0.2299 0.6335 0
4694395410533461760 THA     67 CPM      16  0.5972 rotation        14.3517  1.3197  3.2860 0.59794  0.00015  0.00016  0.9818 0.9978 0.9970 0.9684 0.7754 0.9441 0
4694395410533461760 THA     69 CPM      16  0.5972 high_rms        14.3517  1.3197  3.2860 1.7      3.4      2.1      0.0000 0.4904 0.7907 0.0000 0.0512 0.2665 0
4696042268497964032 THA      1 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2901   0.0040   0.0041   0.9797 1.0000 0.9968 0.9696 0.9979 0.9888 0
4696042268497964032 THA      2 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2902   0.0057   0.0062   0.9784 1.0000 0.9936 0.9741 0.9972 0.9887 0
4696042268497964032 THA      3 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2874   0.0071   0.0076   0.9775 1.0000 0.9949 0.9784 0.9980 0.9898 1
4696042268497964032 THA     28 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2876   0.0039   0.0041   0.9797 1.0000 0.9960 0.9637 0.9980 0.9875 0
4696042268497964032 THA     29 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2907   0.0031   0.0037   0.9800 1.0000 0.9861 0.9532 0.9978 0.9834 0
4696042268497964032 THA     30 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2887   0.0035   0.0039   0.9799 1.0000 0.9916 0.9378 0.9971 0.9813 0
4696042268497964032 THA     68 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2876   0.0022   0.0022   0.9807 1.0000 0.9975 0.9538 0.9987 0.9862 0
4696042268497964032 THA     69 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.2862   0.0043   0.0050   0.9793 1.0000 0.9886 0.9500 0.9985 0.9833 0
4696042268497964032 THA     95 CPM       1  1.2888 rotation        13.2556  1.2195  2.8039 1.281    0.020    0.024    0.9650 1.0000 0.9850 0.9347 0.9964 0.9762 0
4696042268497964032 THA      1 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2902   0.0017   0.0019   0.9810 1.0000 0.9920 0.9696 0.9979 0.9881 0
4696042268497964032 THA      2 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2917   0.0021   0.0025   0.9807 1.0000 0.9813 0.9741 0.9972 0.9867 0
4696042268497964032 THA      3 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2889   0.0031   0.0031   0.9802 1.0000 0.9975 0.9784 0.9980 0.9908 1
4696042268497964032 THA     28 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2875   0.0019   0.0020   0.9809 1.0000 0.9948 0.9637 0.9980 0.9875 0
4696042268497964032 THA     29 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2906   0.0021   0.0026   0.9807 1.0000 0.9820 0.9532 0.9978 0.9827 0
4696042268497964032 THA     30 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2886   0.0023   0.0025   0.9806 1.0000 0.9954 0.9378 0.9971 0.9822 0
4696042268497964032 THA     68 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2882   0.0013   0.0014   0.9812 1.0000 0.9958 0.9538 0.9987 0.9859 0
4696042268497964032 THA     69 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.2863   0.0030   0.0032   0.9802 1.0000 0.9954 0.9500 0.9985 0.9848 0
4696042268497964032 THA     95 CPM       2  1.2888 rotation        13.2556  1.2195  2.8039 1.282    0.009    0.012    0.9750 1.0000 0.9728 0.9347 0.9964 0.9758 0
4696042268497964032 THA      1 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.28969  0.00043  0.00049  0.9818 1.0000 0.9916 0.9696 0.9979 0.9882 0
4696042268497964032 THA      2 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.2916   0.0013   0.0013   0.9813 1.0000 0.9966 0.9741 0.9972 0.9899 1
4696042268497964032 THA      3 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.2886   0.0012   0.0016   0.9813 1.0000 0.9531 0.9784 0.9980 0.9821 0
4696042268497964032 THA     28 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.2872   0.0012   0.0014   0.9813 1.0000 0.9917 0.9637 0.9980 0.9870 0
4696042268497964032 THA     29 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.2908   0.0018   0.0017   0.9810 1.0000 0.9943 0.9532 0.9978 0.9852 0
4696042268497964032 THA     30 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.2888   0.0018   0.0017   0.9810 1.0000 0.9935 0.9378 0.9971 0.9819 0
4696042268497964032 THA     68 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.28926  0.00094  0.00084  0.9815 1.0000 0.9926 0.9538 0.9987 0.9853 0
4696042268497964032 THA     69 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.2866   0.0022   0.0023   0.9808 1.0000 0.9959 0.9500 0.9985 0.9850 0
4696042268497964032 THA     95 CPM       4  1.2888 rotation        13.2556  1.2195  2.8039 1.2832   0.0061   0.0077   0.9778 1.0000 0.9762 0.9347 0.9964 0.9770 0
4696042268497964032 THA      1 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.28963  0.00028  0.00034  0.9818 1.0000 0.9855 0.9696 0.9979 0.9870 0
4696042268497964032 THA      2 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.2913   0.0009   0.0010   0.9815 1.0000 0.9904 0.9741 0.9972 0.9886 0
4696042268497964032 THA      3 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.28907  0.00085  0.00093  0.9815 1.0000 0.9942 0.9784 0.9980 0.9904 1
4696042268497964032 THA     28 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.2869   0.0010   0.0011   0.9814 1.0000 0.9909 0.9637 0.9980 0.9868 0
4696042268497964032 THA     29 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.2904   0.0014   0.0014   0.9812 1.0000 0.9969 0.9532 0.9978 0.9858 0
4696042268497964032 THA     30 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.2884   0.0012   0.0014   0.9813 1.0000 0.9909 0.9378 0.9971 0.9814 0
4696042268497964032 THA     68 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.28993  0.00019  0.00019  0.9819 1.0000 0.9975 0.9538 0.9987 0.9864 0
4696042268497964032 THA     69 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.2867   0.0018   0.0017   0.9811 1.0000 0.9953 0.9500 0.9985 0.9850 0
4696042268497964032 THA     95 CPM       8  1.2888 rotation        13.2556  1.2195  2.8039 1.2855   0.0053   0.0057   0.9787 1.0000 0.9943 0.9347 0.9964 0.9808 0
4696042268497964032 THA      1 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.28967  0.00024  0.00022  0.9819 1.0000 0.9943 0.9696 0.9979 0.9887 0
4696042268497964032 THA      2 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.28941  0.00021  0.00021  0.9819 1.0000 0.9963 0.9741 0.9972 0.9899 0
4696042268497964032 THA      3 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.28970  0.00057  0.00054  0.9817 1.0000 0.9962 0.9784 0.9980 0.9908 1
4696042268497964032 THA     28 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.28861  0.00020  0.00020  0.9819 1.0000 0.9969 0.9637 0.9980 0.9881 0
4696042268497964032 THA     29 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.29014  0.00026  0.00024  0.9819 1.0000 0.9961 0.9532 0.9978 0.9858 0
4696042268497964032 THA     30 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.28805  0.00024  0.00026  0.9819 1.0000 0.9942 0.9378 0.9971 0.9822 0
4696042268497964032 THA     68 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.28992  0.00015  0.00015  0.9819 1.0000 0.9969 0.9538 0.9987 0.9863 0
4696042268497964032 THA     69 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.28701  0.00093  0.00080  0.9815 1.0000 0.9890 0.9500 0.9985 0.9838 0
4696042268497964032 THA     95 CPM      16  1.2888 rotation        13.2556  1.2195  2.8039 1.2878   0.0044   0.0036   0.9797 1.0000 0.9813 0.9347 0.9964 0.9784 0
4696743795571563648 THA      1 CPM       1  0.6987 rotation        16.4046  1.4032  3.7712 0.69837  0.00042  0.00047  0.9816 0.9803 0.9929 0.9708 0.3020 0.8455 0
4696743795571563648 THA      2 CPM       1  0.6987 rotation        16.4046  1.4032  3.7712 0.69845  0.00066  0.00059  0.9814 0.9944 0.9925 0.9747 0.5871 0.9060 0
4696743795571563648 THA      3 CPM       1  0.6987 rotation        16.4046  1.4032  3.7712 0.69836  0.00052  0.00048  0.9815 0.9836 0.9936 0.9664 0.5352 0.8921 0
4696743795571563648 THA     28 CPM       1  0.6987 rotation        16.4046  1.4032  3.7712 0.6987   0.0012   0.0013   0.9807 0.9953 0.9947 0.9699 0.8293 0.9540 1
4696743795571563648 THA     29 CPM       1  0.6987 rotation        16.4046  1.4032  3.7712 0.699    0.021    0.023    0.9385 0.9472 0.9929 0.6136 0.1170 0.7219 0
4696743795571563648 THA     30 CPM       1  0.6987 high_rms        16.4046  1.4032  3.7712 1.6      3.1      2.0      0.0000 0.6215 0.8325 0.0000 0.0520 0.3012 0
4696743795571563648 THA     68 CPM       1  0.6987 high_rms        16.4046  1.4032  3.7712 12.0     5.2      0.0      0.0088 0.1414 0.0000 0.2505 0.0611 0.0924 0
4696743795571563648 THA     69 CPM       1  0.6987 norot           16.4046  1.4032  3.7712 0.7      0.0      1.4      0.0000 0.9233 0.0000 0.9284 0.0951 0.3894 0
4696743795571563648 THA     95 CPM       1  0.6987 rotation        16.4046  1.4032  3.7712 0.6965   0.0014   0.0014   0.9806 0.6669 0.9975 0.9541 0.2005 0.7599 0
4696743795571563648 THA      1 CPM       2  0.6987 rotation        16.4046  1.4032  3.7712 0.69832  0.00031  0.00036  0.9817 0.9803 0.9894 0.9708 0.3020 0.8449 0
4696743795571563648 THA      2 CPM       2  0.6987 rotation        16.4046  1.4032  3.7712 0.69876  0.00028  0.00025  0.9817 0.9944 0.9925 0.9747 0.5871 0.9061 0
4696743795571563648 THA      3 CPM       2  0.6987 rotation        16.4046  1.4032  3.7712 0.69846  0.00041  0.00037  0.9816 0.9836 0.9931 0.9664 0.5352 0.8920 0
4696743795571563648 THA     28 CPM       2  0.6987 rotation        16.4046  1.4032  3.7712 0.69897  0.00036  0.00032  0.9817 0.9953 0.9929 0.9699 0.8293 0.9538 1
4696743795571563648 THA     29 CPM       2  0.6987 rotation        16.4046  1.4032  3.7712 0.69899  0.00091  0.00091  0.9811 0.9471 0.9975 0.6136 0.1170 0.7313 0
4696743795571563648 THA     30 CPM       2  0.6987 high_rms        16.4046  1.4032  3.7712 12       40       0        0.0000 0.1287 0.0000 0.0000 0.0483 0.0354 0
4696743795571563648 THA     68 CPM       2  0.6987 high_rms        16.4046  1.4032  3.7712 12.0     2.6      0.0      0.4098 0.1412 0.0000 0.2505 0.0611 0.1725 0
4696743795571563648 THA     69 CPM       2  0.6987 rotation        16.4046  1.4032  3.7712 0.6999   0.0091   0.0091   0.9702 0.9231 0.9975 0.9284 0.0951 0.7829 0
4696743795571563648 THA     95 CPM       2  0.6987 rotation        16.4046  1.4032  3.7712 0.6964   0.0013   0.0014   0.9806 0.6670 0.9939 0.9541 0.2005 0.7592 0
4696743795571563648 THA      1 CPM       4  0.6987 rotation        16.4046  1.4032  3.7712 0.69833  0.00034  0.00033  0.9817 0.9803 0.9970 0.9708 0.3020 0.8464 0
4696743795571563648 THA      2 CPM       4  0.6987 rotation        16.4046  1.4032  3.7712 0.69877  0.00025  0.00025  0.9818 0.9944 0.9970 0.9747 0.5871 0.9070 0
4696743795571563648 THA      3 CPM       4  0.6987 rotation        16.4046  1.4032  3.7712 0.69841  0.00034  0.00037  0.9816 0.9836 0.9944 0.9664 0.5352 0.8923 0
4696743795571563648 THA     28 CPM       4  0.6987 rotation        16.4046  1.4032  3.7712 0.69895  0.00027  0.00027  0.9817 0.9953 0.9969 0.9699 0.8293 0.9546 1
4696743795571563648 THA     29 CPM       4  0.6987 norot           16.4046  1.4032  3.7712 0.693    0.000    0.011    0.9756 0.9484 0.0000 0.6136 0.1170 0.5309 0
4696743795571563648 THA     30 CPM       4  0.6987 high_rms        16.4046  1.4032  3.7712 0.41     0.41     0.92     0.0000 0.9865 0.1425 0.0000 0.0504 0.2359 0
4696743795571563648 THA     68 CPM       4  0.6987 high_rms        16.4046  1.4032  3.7712 11.9     1.4      0.0      0.8402 0.1419 0.0000 0.2505 0.0611 0.2588 0
4696743795571563648 THA     69 CPM       4  0.6987 rotation        16.4046  1.4032  3.7712 0.7002   0.0015   0.0013   0.9806 0.9230 0.9891 0.9284 0.0951 0.7832 0
4696743795571563648 THA     95 CPM       4  0.6987 rotation        16.4046  1.4032  3.7712 0.6968   0.0014   0.0012   0.9806 0.6668 0.9805 0.9541 0.2005 0.7565 0
4696743795571563648 THA      1 CPM       8  0.6987 rotation        16.4046  1.4032  3.7712 0.69836  0.00033  0.00031  0.9817 0.9803 0.9955 0.9708 0.3020 0.8461 0
4696743795571563648 THA      2 CPM       8  0.6987 rotation        16.4046  1.4032  3.7712 0.69872  0.00022  0.00026  0.9818 0.9944 0.9850 0.9747 0.5871 0.9046 0
4696743795571563648 THA      3 CPM       8  0.6987 rotation        16.4046  1.4032  3.7712 0.69844  0.00035  0.00039  0.9816 0.9836 0.9920 0.9664 0.5352 0.8918 0
4696743795571563648 THA     28 CPM       8  0.6987 rotation        16.4046  1.4032  3.7712 0.69896  0.00026  0.00026  0.9818 0.9953 0.9969 0.9699 0.8293 0.9547 1
4696743795571563648 THA     29 CPM       8  0.6987 rotation        16.4046  1.4032  3.7712 0.69924  0.00100  0.00072  0.9811 0.9471 0.9372 0.6136 0.1170 0.7192 0
4696743795571563648 THA     30 CPM       8  0.6987 high_rms        16.4046  1.4032  3.7712 0.26     0.19     0.66     0.0000 0.9981 0.0064 0.0000 0.0517 0.2112 0
4696743795571563648 THA     68 CPM       8  0.6987 high_rms        16.4046  1.4032  3.7712 12       32       0        0.0000 0.1420 0.0000 0.2505 0.0611 0.0907 0
4696743795571563648 THA     69 CPM       8  0.6987 rotation        16.4046  1.4032  3.7712 0.694    0.054    0.054    0.7091 0.9247 0.9975 0.9284 0.0951 0.7310 0
4696743795571563648 THA     95 CPM       8  0.6987 rotation        16.4046  1.4032  3.7712 0.6963   0.0013   0.0015   0.9805 0.6671 0.9904 0.9541 0.2005 0.7585 0
4696743795571563648 THA      1 CPM      16  0.6987 rotation        16.4046  1.4032  3.7712 0.69828  0.00033  0.00033  0.9817 0.9803 0.9975 0.9708 0.3020 0.8465 0
4696743795571563648 THA      2 CPM      16  0.6987 rotation        16.4046  1.4032  3.7712 0.69881  0.00026  0.00024  0.9818 0.9944 0.9946 0.9747 0.5871 0.9065 0
4696743795571563648 THA      3 CPM      16  0.6987 rotation        16.4046  1.4032  3.7712 0.69850  0.00036  0.00038  0.9816 0.9836 0.9963 0.9664 0.5352 0.8926 0
4696743795571563648 THA     28 CPM      16  0.6987 rotation        16.4046  1.4032  3.7712 0.69898  0.00024  0.00029  0.9817 0.9953 0.9844 0.9699 0.8293 0.9521 1
4696743795571563648 THA     29 CPM      16  0.6987 rotation        16.4046  1.4032  3.7712 0.69900  0.00096  0.00094  0.9810 0.9471 0.9969 0.6136 0.1170 0.7311 0
4696743795571563648 THA     30 CPM      16  0.6987 high_rms        16.4046  1.4032  3.7712 0.22     0.13     0.59     0.0000 0.9992 0.0010 0.0000 0.0518 0.2104 0
4696743795571563648 THA     68 CPM      16  0.6987 high_rms        16.4046  1.4032  3.7712 6        17       3        0.0000 0.2366 0.0003 0.2505 0.0625 0.1100 0
4696743795571563648 THA     69 CPM      16  0.6987 norot           16.4046  1.4032  3.7712 0.696    0.068    0.068    0.5227 0.9243 0.9975 0.9284 0.0951 0.6936 0
4696743795571563648 THA     95 CPM      16  0.6987 rotation        16.4046  1.4032  3.7712 0.6961   0.0018   0.0018   0.9801 0.6672 0.9967 0.9541 0.2005 0.7597 0
4698166391819382272 THA      1 CPM       1  0.6266 rotation        13.8383  1.2715  3.0619 0.62645  0.00034  0.00032  0.9816 1.0000 0.9961 0.9625 0.9975 0.9875 0
4698166391819382272 THA      2 CPM       1  0.6266 rotation        13.8383  1.2715  3.0619 0.62662  0.00045  0.00047  0.9815 1.0000 0.9965 0.9670 0.9975 0.9885 1
4698166391819382272 THA     28 CPM       1  0.6266 rotation        13.8383  1.2715  3.0619 0.62650  0.00051  0.00060  0.9814 1.0000 0.9879 0.9553 0.1288 0.8107 0
4698166391819382272 THA     29 CPM       1  0.6266 high_rms        13.8383  1.2715  3.0619 0.43     0.46     0.98     0.0000 0.9653 0.2426 0.0077 0.0513 0.2534 0
4698166391819382272 THA     95 CPM       1  0.6266 rotation        13.8383  1.2715  3.0619 0.62653  0.00053  0.00053  0.9814 1.0000 0.9975 0.9555 0.9936 0.9856 0
4698166391819382272 THA     96 CPM       1  0.6266 rotation        13.8383  1.2715  3.0619 1.253    0.049    0.054    0.9128 0.9963 0.9929 0.9042 0.0567 0.7726 0
4698166391819382272 THA      1 CPM       2  0.6266 rotation        13.8383  1.2715  3.0619 0.62637  0.00012  0.00013  0.9819 1.0000 0.9958 0.9625 0.9975 0.9875 0
4698166391819382272 THA      2 CPM       2  0.6266 rotation        13.8383  1.2715  3.0619 0.62659  0.00014  0.00012  0.9819 1.0000 0.9913 0.9670 0.9975 0.9875 1
4698166391819382272 THA     28 CPM       2  0.6266 rotation        13.8383  1.2715  3.0619 0.62651  0.00035  0.00038  0.9816 1.0000 0.9936 0.9553 0.1288 0.8119 0
4698166391819382272 THA     29 CPM       2  0.6266 high_rms        13.8383  1.2715  3.0619 2.0      4.2      2.3      0.0000 0.4506 0.5976 0.0077 0.0487 0.2209 0
4698166391819382272 THA     95 CPM       2  0.6266 rotation        13.8383  1.2715  3.0619 0.62656  0.00035  0.00035  0.9816 1.0000 0.9975 0.9555 0.9936 0.9857 0
4698166391819382272 THA     96 CPM       2  0.6266 rotation        13.8383  1.2715  3.0619 1.2575   0.0038   0.0046   0.9795 0.9963 0.9850 0.9042 0.0558 0.7841 0
4698166391819382272 THA      1 CPM       4  0.6266 rotation        13.8383  1.2715  3.0619 0.626354 0.000079 0.000079 0.9819 1.0000 0.9975 0.9625 0.9975 0.9879 1
4698166391819382272 THA      2 CPM       4  0.6266 rotation        13.8383  1.2715  3.0619 0.62659  0.00010  0.00009  0.9819 1.0000 0.9907 0.9670 0.9975 0.9874 0
4698166391819382272 THA     28 CPM       4  0.6266 rotation        13.8383  1.2715  3.0619 0.62653  0.00025  0.00027  0.9817 1.0000 0.9957 0.9553 0.1288 0.8123 0
4698166391819382272 THA     29 CPM       4  0.6266 high_rms        13.8383  1.2715  3.0619 3.1      7.3      2.8      0.0000 0.3036 0.0568 0.0077 0.0494 0.0835 0
4698166391819382272 THA     95 CPM       4  0.6266 rotation        13.8383  1.2715  3.0619 0.62640  0.00010  0.00011  0.9819 1.0000 0.9961 0.9555 0.9936 0.9854 0
4698166391819382272 THA     96 CPM       4  0.6266 rotation        13.8383  1.2715  3.0619 1.2583   0.0026   0.0031   0.9803 0.9963 0.9831 0.9042 0.0558 0.7839 0
4698166391819382272 THA      1 CPM       8  0.6266 rotation        13.8383  1.2715  3.0619 0.626354 0.000070 0.000055 0.9819 1.0000 0.9743 0.9625 0.9975 0.9832 0
4698166391819382272 THA      2 CPM       8  0.6266 rotation        13.8383  1.2715  3.0619 0.626581 0.000073 0.000072 0.9819 1.0000 0.9970 0.9670 0.9975 0.9887 1
4698166391819382272 THA     28 CPM       8  0.6266 norot           13.8383  1.2715  3.0619 11.0     1.1      0.6      0.7309 0.4845 0.5333 0.9553 0.0756 0.5559 0
4698166391819382272 THA     29 CPM       8  0.6266 high_rms        13.8383  1.2715  3.0619 4        11       3        0.0000 0.2296 0.0033 0.0077 0.0485 0.0578 0
4698166391819382272 THA     95 CPM       8  0.6266 rotation        13.8383  1.2715  3.0619 0.62637  0.00009  0.00011  0.9819 1.0000 0.9813 0.9555 0.9936 0.9825 0
4698166391819382272 THA     96 CPM       8  0.6266 rotation        13.8383  1.2715  3.0619 1.2595   0.0024   0.0023   0.9806 0.9962 0.9968 0.9042 0.0558 0.7867 0
4698166391819382272 THA      1 CPM      16  0.6266 rotation        13.8383  1.2715  3.0619 0.626344 0.000060 0.000053 0.9819 1.0000 0.9904 0.9625 0.9975 0.9865 0
4698166391819382272 THA      2 CPM      16  0.6266 rotation        13.8383  1.2715  3.0619 0.626572 0.000059 0.000065 0.9819 1.0000 0.9931 0.9670 0.9975 0.9879 1
4698166391819382272 THA     28 CPM      16  0.6266 norot           13.8383  1.2715  3.0619 11.99    0.13     0.00     0.9777 0.4500 0.0000 0.9553 0.0981 0.4962 0
4698166391819382272 THA     29 CPM      16  0.6266 high_rms        13.8383  1.2715  3.0619 1.2      2.2      1.9      0.0000 0.6484 0.9885 0.0077 0.0490 0.3387 0
4698166391819382272 THA     95 CPM      16  0.6266 rotation        13.8383  1.2715  3.0619 0.626380 0.000090 0.000095 0.9819 1.0000 0.9955 0.9555 0.9936 0.9853 0
4698166391819382272 THA     96 CPM      16  0.6266 rotation        13.8383  1.2715  3.0619 1.2602   0.0019   0.0021   0.9809 0.9962 0.9942 0.9042 0.0558 0.7863 0
4703815338965472768 THA      1 CPM       1  0.6551 rotation        14.7364  1.3285  3.3683 0.32774  0.00011  0.00010  0.9818 0.9999 0.9931 0.9671 0.2948 0.8473 0
4703815338965472768 THA      2 CPM       1  0.6551 norot           14.7364  1.3285  3.3683 0.6577   0.0092   0.0000   0.9763 0.9954 0.0000 0.9685 0.1199 0.6120 0
4703815338965472768 THA     27 CPM       1  0.6551 rotation        14.7364  1.3285  3.3683 0.65536  0.00020  0.00020  0.9818 1.0000 0.9965 0.9556 0.9588 0.9785 1
4703815338965472768 THA     28 CPM       1  0.6551 rotation        14.7364  1.3285  3.3683 0.65425  0.00071  0.00077  0.9812 0.9999 0.9948 0.9591 0.8797 0.9629 0
4703815338965472768 THA     67 CPM       1  0.6551 high_rms        14.7364  1.3285  3.3683 12       39       0        0.0000 0.1161 0.0000 0.0000 0.0507 0.0334 0
4703815338965472768 THA     68 CPM       1  0.6551 rotation        14.7364  1.3285  3.3683 0.65575  0.00015  0.00016  0.9818 1.0000 0.9964 0.8655 0.8386 0.9365 0
4703815338965472768 THA     95 CPM       1  0.6551 rotation        14.7364  1.3285  3.3683 0.6557   0.0019   0.0018   0.9799 1.0000 0.9949 0.8059 0.9952 0.9552 0
4703815338965472768 THA     96 CPM       1  0.6551 high_rms        14.7364  1.3285  3.3683 0.6529   0.0062   0.0062   0.9740 0.9842 0.9975 0.3151 0.8502 0.8242 0
4703815338965472768 THA      1 CPM       2  0.6551 rotation        14.7364  1.3285  3.3683 0.327705 0.000090 0.000077 0.9818 0.9999 0.9881 0.9671 0.2948 0.8463 0
4703815338965472768 THA      2 CPM       2  0.6551 norot           14.7364  1.3285  3.3683 0.6559   0.0082   0.0000   0.9770 0.9955 0.0000 0.9685 0.1199 0.6122 0
4703815338965472768 THA     27 CPM       2  0.6551 rotation        14.7364  1.3285  3.3683 0.65534  0.00013  0.00015  0.9819 1.0000 0.9933 0.9556 0.9588 0.9779 1
4703815338965472768 THA     28 CPM       2  0.6551 rotation        14.7364  1.3285  3.3683 0.65427  0.00036  0.00039  0.9816 0.9999 0.9950 0.9591 0.8797 0.9630 0
4703815338965472768 THA     67 CPM       2  0.6551 high_rms        14.7364  1.3285  3.3683 7        22       2        0.0000 0.1618 0.0000 0.0000 0.0512 0.0426 0
4703815338965472768 THA     68 CPM       2  0.6551 rotation        14.7364  1.3285  3.3683 0.65574  0.00010  0.00012  0.9819 1.0000 0.9890 0.8655 0.8386 0.9350 0
4703815338965472768 THA     95 CPM       2  0.6551 rotation        14.7364  1.3285  3.3683 0.6556   0.0011   0.0011   0.9808 1.0000 0.9969 0.8059 0.9952 0.9558 0
4703815338965472768 THA     96 CPM       2  0.6551 high_rms        14.7364  1.3285  3.3683 0.6525   0.0031   0.0031   0.9783 0.9843 0.9968 0.3151 0.8502 0.8249 0
4703815338965472768 THA      1 CPM       4  0.6551 rotation        14.7364  1.3285  3.3683 0.327643 0.000064 0.000063 0.9819 0.9999 0.9969 0.9671 0.2948 0.8481 0
4703815338965472768 THA      2 CPM       4  0.6551 norot           14.7364  1.3285  3.3683 0.6552   0.0082   0.0000   0.9770 0.9955 0.0000 0.9685 0.1199 0.6122 0
4703815338965472768 THA     27 CPM       4  0.6551 rotation        14.7364  1.3285  3.3683 0.65532  0.00012  0.00014  0.9819 1.0000 0.9776 0.9556 0.9588 0.9748 1
4703815338965472768 THA     28 CPM       4  0.6551 rotation        14.7364  1.3285  3.3683 0.65474  0.00024  0.00034  0.9817 0.9999 0.9257 0.9591 0.8797 0.9492 0
4703815338965472768 THA     67 CPM       4  0.6551 high_rms        14.7364  1.3285  3.3683 6        18       3        0.0000 0.1736 0.0001 0.0000 0.0512 0.0450 0
4703815338965472768 THA     68 CPM       4  0.6551 rotation        14.7364  1.3285  3.3683 0.65573  0.00009  0.00010  0.9819 1.0000 0.9844 0.8655 0.8386 0.9341 0
4703815338965472768 THA     95 CPM       4  0.6551 rotation        14.7364  1.3285  3.3683 0.65563  0.00010  0.00010  0.9819 1.0000 0.9969 0.8059 0.9952 0.9560 0
4703815338965472768 THA     96 CPM       4  0.6551 high_rms        14.7364  1.3285  3.3683 0.65199  0.00069  0.00071  0.9812 0.9843 0.9968 0.3151 0.8502 0.8255 0
4703815338965472768 THA      1 CPM       8  0.6551 rotation        14.7364  1.3285  3.3683 0.327634 0.000060 0.000051 0.9819 0.9999 0.9870 0.9671 0.2948 0.8461 0
4703815338965472768 THA      2 CPM       8  0.6551 norot           14.7364  1.3285  3.3683 0.6550   0.0082   0.0000   0.9770 0.9955 0.0000 0.9685 0.1199 0.6122 0
4703815338965472768 THA     27 CPM       8  0.6551 rotation        14.7364  1.3285  3.3683 0.65535  0.00013  0.00013  0.9819 1.0000 0.9970 0.9556 0.9588 0.9787 1
4703815338965472768 THA     28 CPM       8  0.6551 rotation        14.7364  1.3285  3.3683 0.65510  0.00022  0.00026  0.9818 0.9999 0.9882 0.9591 0.8797 0.9617 0
4703815338965472768 THA     67 CPM       8  0.6551 high_rms        14.7364  1.3285  3.3683 0.16     0.06     0.48     0.0000 0.9997 0.0001 0.0000 0.0518 0.2103 0
4703815338965472768 THA     68 CPM       8  0.6551 rotation        14.7364  1.3285  3.3683 0.655736 0.000088 0.000092 0.9819 1.0000 0.9963 0.8655 0.8386 0.9365 0
4703815338965472768 THA     95 CPM       8  0.6551 rotation        14.7364  1.3285  3.3683 0.65562  0.00008  0.00010  0.9819 1.0000 0.9820 0.8059 0.9952 0.9530 0
4703815338965472768 THA     96 CPM       8  0.6551 high_rms        14.7364  1.3285  3.3683 0.65209  0.00077  0.00064  0.9812 0.9843 0.9850 0.3151 0.8502 0.8232 0
4703815338965472768 THA      1 CPM      16  0.6551 rotation        14.7364  1.3285  3.3683 0.327620 0.000057 0.000055 0.9819 0.9999 0.9963 0.9671 0.2948 0.8480 0
4703815338965472768 THA      2 CPM      16  0.6551 norot           14.7364  1.3285  3.3683 0.6551   0.0082   0.0000   0.9770 0.9955 0.0000 0.9685 0.1199 0.6122 0
4703815338965472768 THA     27 CPM      16  0.6551 rotation        14.7364  1.3285  3.3683 0.65534  0.00012  0.00013  0.9819 1.0000 0.9955 0.9556 0.9588 0.9783 1
4703815338965472768 THA     28 CPM      16  0.6551 rotation        14.7364  1.3285  3.3683 0.65545  0.00016  0.00015  0.9819 0.9999 0.9953 0.9591 0.8797 0.9632 0
4703815338965472768 THA     67 CPM      16  0.6551 high_rms        14.7364  1.3285  3.3683 0.9      1.2      1.5      0.0000 0.8215 0.9794 0.0000 0.0517 0.3705 0
4703815338965472768 THA     68 CPM      16  0.6551 rotation        14.7364  1.3285  3.3683 0.655744 0.000093 0.000091 0.9819 1.0000 0.9970 0.8655 0.8386 0.9366 0
4703815338965472768 THA     95 CPM      16  0.6551 rotation        14.7364  1.3285  3.3683 0.655624 0.000084 0.000087 0.9819 1.0000 0.9963 0.8059 0.9952 0.9559 0
4703815338965472768 THA     96 CPM      16  0.6551 high_rms        14.7364  1.3285  3.3683 0.65185  0.00065  0.00075  0.9812 0.9843 0.9902 0.3151 0.8502 0.8242 0
4704749786410138752 THA      1 CPM       1  0.2571 rotation        14.0577  1.2682  3.0463 0.257042 0.000029 0.000029 0.9819 1.0000 0.9975 0.9492 0.9915 0.9840 0
4704749786410138752 THA      2 CPM       1  0.2571 rotation        14.0577  1.2682  3.0463 0.257008 0.000030 0.000029 0.9819 1.0000 0.9968 0.9556 0.9958 0.9860 1
4704749786410138752 THA     28 CPM       1  0.2571 rotation        14.0577  1.2682  3.0463 0.257077 0.000055 0.000043 0.9819 1.0000 0.9741 0.9751 0.9917 0.9846 0
4704749786410138752 THA     29 CPM       1  0.2571 high_rms        14.0577  1.2682  3.0463 9.7      4.1      1.2      0.0010 0.1402 0.0076 0.0000 0.0581 0.0414 0
4704749786410138752 THA     68 CPM       1  0.2571 rotation        14.0577  1.2682  3.0463 0.257054 0.000035 0.000031 0.9819 1.0000 0.9914 0.9302 0.9979 0.9803 0
4704749786410138752 THA     69 CPM       1  0.2571 high_rms        14.0577  1.2682  3.0463 0.2568   0.0034   0.0034   0.9699 0.9973 0.9975 0.0009 0.1091 0.6150 0
4704749786410138752 THA     95 CPM       1  0.2571 rotation        14.0577  1.2682  3.0463 0.256950 0.000043 0.000045 0.9819 0.9997 0.9963 0.9725 0.5566 0.9014 0
4704749786410138752 THA     96 CPM       1  0.2571 norot           14.0577  1.2682  3.0463 0.257    0.023    0.023    0.6174 0.9702 0.9975 0.5567 0.0746 0.6433 0
4704749786410138752 THA      1 CPM       2  0.2571 rotation        14.0577  1.2682  3.0463 0.257039 0.000021 0.000025 0.9820 1.0000 0.9862 0.9492 0.9915 0.9818 0
4704749786410138752 THA      2 CPM       2  0.2571 rotation        14.0577  1.2682  3.0463 0.257002 0.000019 0.000025 0.9820 1.0000 0.9661 0.9556 0.9958 0.9799 0
4704749786410138752 THA     28 CPM       2  0.2571 rotation        14.0577  1.2682  3.0463 0.257078 0.000032 0.000035 0.9819 1.0000 0.9944 0.9751 0.9917 0.9886 1
4704749786410138752 THA     29 CPM       2  0.2571 high_rms        14.0577  1.2682  3.0463 10.7     1.8      0.7      0.3329 0.1321 0.0884 0.0000 0.0581 0.1223 0
4704749786410138752 THA     68 CPM       2  0.2571 rotation        14.0577  1.2682  3.0463 0.257058 0.000027 0.000024 0.9819 1.0000 0.9931 0.9302 0.9979 0.9806 0
4704749786410138752 THA     69 CPM       2  0.2571 high_rms        14.0577  1.2682  3.0463 0.2553   0.0000   0.0036   0.9763 0.9974 0.0000 0.0009 0.1091 0.4168 0
4704749786410138752 THA     95 CPM       2  0.2571 rotation        14.0577  1.2682  3.0463 0.256954 0.000038 0.000037 0.9819 0.9997 0.9969 0.9725 0.5566 0.9015 0
4704749786410138752 THA     96 CPM       2  0.2571 norot           14.0577  1.2682  3.0463 0.26     0.04     0.37     0.0000 0.9703 0.0000 0.5567 0.0746 0.3203 0
4704749786410138752 THA      1 CPM       4  0.2571 rotation        14.0577  1.2682  3.0463 0.257043 0.000020 0.000021 0.9820 1.0000 0.9962 0.9492 0.9915 0.9838 0
4704749786410138752 THA      2 CPM       4  0.2571 rotation        14.0577  1.2682  3.0463 0.257013 0.000023 0.000018 0.9820 1.0000 0.9755 0.9556 0.9958 0.9818 0
4704749786410138752 THA     28 CPM       4  0.2571 rotation        14.0577  1.2682  3.0463 0.257091 0.000032 0.000027 0.9819 1.0000 0.9893 0.9751 0.9917 0.9876 1
4704749786410138752 THA     29 CPM       4  0.2571 high_rms        14.0577  1.2682  3.0463 10       27       1        0.0000 0.1345 0.0000 0.0000 0.0581 0.0385 0
4704749786410138752 THA     68 CPM       4  0.2571 rotation        14.0577  1.2682  3.0463 0.257057 0.000020 0.000022 0.9820 1.0000 0.9914 0.9302 0.9979 0.9803 0
4704749786410138752 THA     69 CPM       4  0.2571 high_rms        14.0577  1.2682  3.0463 0.2558   0.0000   0.0032   0.9770 0.9974 0.0000 0.0009 0.1091 0.4169 0
4704749786410138752 THA     95 CPM       4  0.2571 rotation        14.0577  1.2682  3.0463 0.256950 0.000032 0.000037 0.9819 0.9997 0.9896 0.9725 0.5566 0.9001 0
4704749786410138752 THA     96 CPM       4  0.2571 norot           14.0577  1.2682  3.0463 0.26     0.15     0.63     0.0000 0.9704 0.0019 0.5567 0.0746 0.3207 0
4704749786410138752 THA      1 CPM       8  0.2571 rotation        14.0577  1.2682  3.0463 0.257044 0.000021 0.000019 0.9820 1.0000 0.9932 0.9492 0.9915 0.9832 0
4704749786410138752 THA      2 CPM       8  0.2571 rotation        14.0577  1.2682  3.0463 0.257012 0.000020 0.000017 0.9820 1.0000 0.9916 0.9556 0.9958 0.9850 0
4704749786410138752 THA     28 CPM       8  0.2571 rotation        14.0577  1.2682  3.0463 0.257090 0.000025 0.000027 0.9819 1.0000 0.9954 0.9751 0.9917 0.9888 1
4704749786410138752 THA     29 CPM       8  0.2571 high_rms        14.0577  1.2682  3.0463 10       32       1        0.0000 0.1371 0.0000 0.0000 0.0581 0.0390 0
4704749786410138752 THA     68 CPM       8  0.2571 rotation        14.0577  1.2682  3.0463 0.257059 0.000018 0.000018 0.9820 1.0000 0.9975 0.9302 0.9979 0.9815 0
4704749786410138752 THA     69 CPM       8  0.2571 high_rms        14.0577  1.2682  3.0463 0.25695  0.00019  0.00019  0.9815 0.9973 0.9969 0.0009 0.1091 0.6172 0
4704749786410138752 THA     95 CPM       8  0.2571 rotation        14.0577  1.2682  3.0463 0.256959 0.000037 0.000032 0.9819 0.9997 0.9914 0.9725 0.5566 0.9004 0
4704749786410138752 THA     96 CPM       8  0.2571 norot           14.0577  1.2682  3.0463 0.41     0.41     0.91     0.0000 0.8870 0.1747 0.5567 0.0608 0.3358 0
4704749786410138752 THA      1 CPM      16  0.2571 rotation        14.0577  1.2682  3.0463 0.257046 0.000021 0.000017 0.9820 1.0000 0.9827 0.9492 0.9915 0.9811 0
4704749786410138752 THA      2 CPM      16  0.2571 rotation        14.0577  1.2682  3.0463 0.257012 0.000019 0.000017 0.9820 1.0000 0.9918 0.9556 0.9958 0.9850 0
4704749786410138752 THA     28 CPM      16  0.2571 rotation        14.0577  1.2682  3.0463 0.257097 0.000025 0.000026 0.9819 1.0000 0.9969 0.9751 0.9917 0.9892 1
4704749786410138752 THA     29 CPM      16  0.2571 high_rms        14.0577  1.2682  3.0463 0.14     0.04     0.42     0.0000 0.9999 0.0000 0.0000 0.0511 0.2102 0
4704749786410138752 THA     68 CPM      16  0.2571 rotation        14.0577  1.2682  3.0463 0.257059 0.000018 0.000018 0.9820 1.0000 0.9970 0.9302 0.9979 0.9814 0
4704749786410138752 THA     69 CPM      16  0.2571 high_rms        14.0577  1.2682  3.0463 0.255    0.022    0.022    0.6184 0.9974 0.9975 0.0009 0.1091 0.5447 0
4704749786410138752 THA     95 CPM      16  0.2571 rotation        14.0577  1.2682  3.0463 0.256955 0.000037 0.000036 0.9819 0.9997 0.9964 0.9725 0.5566 0.9014 0
4704749786410138752 THA     96 CPM      16  0.2571 norot           14.0577  1.2682  3.0463 0.9      1.3      1.5      0.0000 0.5999 0.9881 0.5567 0.0516 0.4392 0
4708637693885643136 THA      1 CPM       1  1.0062 rotation        13.3132  1.2152  2.7770 1.00487  0.00070  0.00097  0.9814 1.0000 0.9413 0.9799 0.9916 0.9788 0
4708637693885643136 THA      2 CPM       1  1.0062 rotation        13.3132  1.2152  2.7770 1.0064   0.0049   0.0041   0.9786 1.0000 0.9876 0.9811 0.9929 0.9880 1
4708637693885643136 THA     28 CPM       1  1.0062 rotation        13.3132  1.2152  2.7770 1.00514  0.00084  0.00088  0.9814 1.0000 0.9961 0.9816 0.9755 0.9869 0
4708637693885643136 THA     29 CPM       1  1.0062 rotation        13.3132  1.2152  2.7770 1.0040   0.0010   0.0012   0.9812 0.9998 0.9886 0.9810 0.9150 0.9731 0
4708637693885643136 THA     68 CPM       1  1.0062 rotation        13.3132  1.2152  2.7770 1.0062   0.0015   0.0015   0.9810 1.0000 0.9975 0.9768 0.9945 0.9900 0
4708637693885643136 THA     69 CPM       1  1.0062 rotation        13.3132  1.2152  2.7770 1.0053   0.0033   0.0042   0.9792 0.9902 0.9724 0.9180 0.9109 0.9541 0
4708637693885643136 THA     95 CPM       1  1.0062 rotation        13.3132  1.2152  2.7770 1.0083   0.0041   0.0046   0.9787 0.9999 0.9932 0.9737 0.9961 0.9883 0
4708637693885643136 THA      1 CPM       2  1.0062 rotation        13.3132  1.2152  2.7770 1.00510  0.00043  0.00047  0.9817 1.0000 0.9935 0.9799 0.9916 0.9893 1
4708637693885643136 THA      2 CPM       2  1.0062 rotation        13.3132  1.2152  2.7770 1.00819  0.00069  0.00090  0.9814 1.0000 0.9656 0.9811 0.9929 0.9842 0
4708637693885643136 THA     28 CPM       2  1.0062 rotation        13.3132  1.2152  2.7770 1.00530  0.00045  0.00042  0.9817 1.0000 0.9957 0.9816 0.9755 0.9869 0
4708637693885643136 THA     29 CPM       2  1.0062 rotation        13.3132  1.2152  2.7770 1.00414  0.00051  0.00059  0.9816 0.9998 0.9907 0.9810 0.9150 0.9736 0
4708637693885643136 THA     68 CPM       2  1.0062 rotation        13.3132  1.2152  2.7770 1.00629  0.00086  0.00086  0.9814 1.0000 0.9975 0.9768 0.9945 0.9901 0
4708637693885643136 THA     69 CPM       2  1.0062 rotation        13.3132  1.2152  2.7770 1.0053   0.0015   0.0016   0.9809 0.9902 0.9924 0.9180 0.9109 0.9585 0
4708637693885643136 THA     95 CPM       2  1.0062 rotation        13.3132  1.2152  2.7770 1.0070   0.0020   0.0022   0.9805 0.9999 0.9956 0.9737 0.9961 0.9892 0
4708637693885643136 THA      1 CPM       4  1.0062 rotation        13.3132  1.2152  2.7770 1.00518  0.00028  0.00030  0.9818 1.0000 0.9961 0.9799 0.9916 0.9899 1
4708637693885643136 THA      2 CPM       4  1.0062 rotation        13.3132  1.2152  2.7770 1.00733  0.00038  0.00049  0.9817 1.0000 0.9715 0.9811 0.9929 0.9854 0
4708637693885643136 THA     28 CPM       4  1.0062 rotation        13.3132  1.2152  2.7770 1.00497  0.00024  0.00031  0.9818 1.0000 0.9635 0.9816 0.9755 0.9805 0
4708637693885643136 THA     29 CPM       4  1.0062 rotation        13.3132  1.2152  2.7770 1.00468  0.00041  0.00039  0.9817 0.9998 0.9962 0.9810 0.9150 0.9747 0
4708637693885643136 THA     68 CPM       4  1.0062 rotation        13.3132  1.2152  2.7770 1.00733  0.00034  0.00024  0.9818 1.0000 0.9241 0.9768 0.9945 0.9755 0
4708637693885643136 THA     69 CPM       4  1.0062 rotation        13.3132  1.2152  2.7770 1.00532  0.00058  0.00060  0.9816 0.9902 0.9968 0.9180 0.9109 0.9595 0
4708637693885643136 THA     95 CPM       4  1.0062 rotation        13.3132  1.2152  2.7770 1.00693  0.00062  0.00068  0.9816 0.9999 0.9935 0.9737 0.9961 0.9889 0
4708637693885643136 THA      1 CPM       8  1.0062 rotation        13.3132  1.2152  2.7770 1.00532  0.00022  0.00025  0.9818 1.0000 0.9893 0.9799 0.9916 0.9885 1
4708637693885643136 THA      2 CPM       8  1.0062 rotation        13.3132  1.2152  2.7770 1.00631  0.00017  0.00021  0.9819 1.0000 0.9788 0.9811 0.9929 0.9869 0
4708637693885643136 THA     28 CPM       8  1.0062 rotation        13.3132  1.2152  2.7770 1.00489  0.00021  0.00023  0.9819 1.0000 0.9914 0.9816 0.9755 0.9861 0
4708637693885643136 THA     29 CPM       8  1.0062 rotation        13.3132  1.2152  2.7770 1.00510  0.00026  0.00023  0.9818 0.9998 0.9924 0.9810 0.9150 0.9740 0
4708637693885643136 THA     68 CPM       8  1.0062 rotation        13.3132  1.2152  2.7770 1.00747  0.00022  0.00018  0.9819 1.0000 0.9850 0.9768 0.9945 0.9876 0
4708637693885643136 THA     69 CPM       8  1.0062 rotation        13.3132  1.2152  2.7770 1.00516  0.00048  0.00059  0.9816 0.9902 0.9786 0.9180 0.9109 0.9559 0
4708637693885643136 THA     95 CPM       8  1.0062 rotation        13.3132  1.2152  2.7770 1.00708  0.00055  0.00051  0.9816 0.9999 0.9942 0.9737 0.9961 0.9891 0
4708637693885643136 THA      1 CPM      16  1.0062 rotation        13.3132  1.2152  2.7770 1.00558  0.00018  0.00019  0.9819 1.0000 0.9963 0.9799 0.9916 0.9899 0
4708637693885643136 THA      2 CPM      16  1.0062 rotation        13.3132  1.2152  2.7770 1.00626  0.00017  0.00018  0.9819 1.0000 0.9956 0.9811 0.9929 0.9903 1
4708637693885643136 THA     28 CPM      16  1.0062 rotation        13.3132  1.2152  2.7770 1.00492  0.00023  0.00021  0.9819 1.0000 0.9956 0.9816 0.9755 0.9869 0
4708637693885643136 THA     29 CPM      16  1.0062 rotation        13.3132  1.2152  2.7770 1.00510  0.00023  0.00023  0.9818 0.9998 0.9970 0.9810 0.9150 0.9749 0
4708637693885643136 THA     68 CPM      16  1.0062 rotation        13.3132  1.2152  2.7770 1.00746  0.00018  0.00021  0.9819 1.0000 0.9855 0.9768 0.9945 0.9877 0
4708637693885643136 THA     69 CPM      16  1.0062 rotation        13.3132  1.2152  2.7770 1.00520  0.00048  0.00054  0.9817 0.9902 0.9916 0.9180 0.9109 0.9585 0
4708637693885643136 THA     95 CPM      16  1.0062 rotation        13.3132  1.2152  2.7770 1.00699  0.00045  0.00056  0.9817 0.9999 0.9805 0.9737 0.9961 0.9864 0
4709338941785748480 THA      1 CPM       1  0.3516 rotation        14.9488  1.3514  3.5013 0.70348  0.00032  0.00035  0.9817 0.9999 0.9936 0.9466 0.0492 0.7942 0
4709338941785748480 THA      2 CPM       1  0.3516 rotation        14.9488  1.3514  3.5013 0.351680 0.000079 0.000099 0.9818 1.0000 0.9776 0.9589 0.9950 0.9827 1
4709338941785748480 THA     28 CPM       1  0.3516 rotation        14.9488  1.3514  3.5013 0.35157  0.00012  0.00009  0.9818 1.0000 0.9502 0.9599 0.9924 0.9769 0
4709338941785748480 THA     29 CPM       1  0.3516 rotation        14.9488  1.3514  3.5013 0.351667 0.000086 0.000094 0.9818 1.0000 0.9941 0.9559 0.9785 0.9821 0
4709338941785748480 THA     68 CPM       1  0.3516 rotation        14.9488  1.3514  3.5013 0.3506   0.0000   0.0044   0.9770 1.0000 0.0000 0.8936 0.9874 0.7716 0
4709338941785748480 THA     69 CPM       1  0.3516 norot           14.9488  1.3514  3.5013 0.711    0.013    0.000    0.9740 0.9961 0.0000 0.7423 0.0496 0.5524 0
4709338941785748480 THA     95 CPM       1  0.3516 rotation        14.9488  1.3514  3.5013 0.3511   0.0041   0.0051   0.9701 0.9996 0.9776 0.9404 0.9927 0.9761 0
4709338941785748480 THA      1 CPM       2  0.3516 rotation        14.9488  1.3514  3.5013 0.70346  0.00018  0.00021  0.9818 0.9999 0.9892 0.9466 0.0492 0.7933 0
4709338941785748480 THA      2 CPM       2  0.3516 rotation        14.9488  1.3514  3.5013 0.351672 0.000054 0.000054 0.9819 1.0000 0.9975 0.9589 0.9950 0.9867 1
4709338941785748480 THA     28 CPM       2  0.3516 rotation        14.9488  1.3514  3.5013 0.351611 0.000069 0.000058 0.9819 1.0000 0.9864 0.9599 0.9924 0.9841 0
4709338941785748480 THA     29 CPM       2  0.3516 rotation        14.9488  1.3514  3.5013 0.351671 0.000063 0.000063 0.9819 1.0000 0.9975 0.9559 0.9785 0.9828 0
4709338941785748480 THA     68 CPM       2  0.3516 rotation        14.9488  1.3514  3.5013 0.3513   0.0000   0.0044   0.9770 1.0000 0.0000 0.8936 0.9874 0.7716 0
4709338941785748480 THA     69 CPM       2  0.3516 rotation        14.9488  1.3514  3.5013 0.35175  0.00020  0.00021  0.9816 0.9999 0.9966 0.7423 0.6976 0.8836 0
4709338941785748480 THA     95 CPM       2  0.3516 rotation        14.9488  1.3514  3.5013 0.35171  0.00017  0.00017  0.9817 0.9996 0.9963 0.9404 0.9927 0.9822 0
4709338941785748480 THA      1 CPM       4  0.3516 rotation        14.9488  1.3514  3.5013 0.351714 0.000052 0.000042 0.9819 1.0000 0.9798 0.9466 0.9381 0.9693 0
4709338941785748480 THA      2 CPM       4  0.3516 rotation        14.9488  1.3514  3.5013 0.351664 0.000043 0.000043 0.9819 1.0000 0.9975 0.9589 0.9950 0.9867 1
4709338941785748480 THA     28 CPM       4  0.3516 rotation        14.9488  1.3514  3.5013 0.351621 0.000054 0.000052 0.9819 1.0000 0.9969 0.9599 0.9924 0.9862 0
4709338941785748480 THA     29 CPM       4  0.3516 rotation        14.9488  1.3514  3.5013 0.351666 0.000054 0.000059 0.9819 1.0000 0.9941 0.9559 0.9785 0.9821 0
4709338941785748480 THA     68 CPM       4  0.3516 rotation        14.9488  1.3514  3.5013 0.351778 0.000051 0.000056 0.9819 1.0000 0.9940 0.8936 0.9874 0.9714 0
4709338941785748480 THA     69 CPM       4  0.3516 rotation        14.9488  1.3514  3.5013 0.35169  0.00013  0.00015  0.9817 0.9999 0.9881 0.7423 0.6976 0.8819 0
4709338941785748480 THA     95 CPM       4  0.3516 rotation        14.9488  1.3514  3.5013 0.35172  0.00014  0.00015  0.9817 0.9996 0.9951 0.9404 0.9927 0.9819 0
4709338941785748480 THA      1 CPM       8  0.3516 rotation        14.9488  1.3514  3.5013 0.351704 0.000046 0.000043 0.9819 1.0000 0.9942 0.9466 0.9381 0.9722 0
4709338941785748480 THA      2 CPM       8  0.3516 rotation        14.9488  1.3514  3.5013 0.351656 0.000038 0.000037 0.9819 1.0000 0.9969 0.9589 0.9950 0.9866 1
4709338941785748480 THA     28 CPM       8  0.3516 rotation        14.9488  1.3514  3.5013 0.351629 0.000047 0.000044 0.9819 1.0000 0.9955 0.9599 0.9924 0.9859 0
4709338941785748480 THA     29 CPM       8  0.3516 rotation        14.9488  1.3514  3.5013 0.351661 0.000046 0.000061 0.9819 1.0000 0.9586 0.9559 0.9785 0.9750 0
4709338941785748480 THA     68 CPM       8  0.3516 rotation        14.9488  1.3514  3.5013 0.351778 0.000048 0.000046 0.9819 1.0000 0.9962 0.8936 0.9874 0.9718 0
4709338941785748480 THA     69 CPM       8  0.3516 rotation        14.9488  1.3514  3.5013 0.351678 0.000099 0.000099 0.9818 0.9999 0.9975 0.7423 0.6976 0.8838 0
4709338941785748480 THA     95 CPM       8  0.3516 rotation        14.9488  1.3514  3.5013 0.35174  0.00013  0.00014  0.9817 0.9996 0.9963 0.9404 0.9927 0.9822 0
4709338941785748480 THA      1 CPM      16  0.3516 rotation        14.9488  1.3514  3.5013 0.351696 0.000041 0.000047 0.9819 1.0000 0.9918 0.9466 0.9381 0.9717 0
4709338941785748480 THA      2 CPM      16  0.3516 rotation        14.9488  1.3514  3.5013 0.351655 0.000037 0.000035 0.9819 1.0000 0.9963 0.9589 0.9950 0.9864 1
4709338941785748480 THA     28 CPM      16  0.3516 rotation        14.9488  1.3514  3.5013 0.351643 0.000047 0.000044 0.9819 1.0000 0.9946 0.9599 0.9924 0.9858 0
4709338941785748480 THA     29 CPM      16  0.3516 rotation        14.9488  1.3514  3.5013 0.351663 0.000047 0.000059 0.9819 1.0000 0.9794 0.9559 0.9785 0.9792 0
4709338941785748480 THA     68 CPM      16  0.3516 rotation        14.9488  1.3514  3.5013 0.351774 0.000044 0.000051 0.9819 1.0000 0.9904 0.8936 0.9874 0.9707 0
4709338941785748480 THA     69 CPM      16  0.3516 rotation        14.9488  1.3514  3.5013 0.35166  0.00009  0.00011  0.9818 0.9999 0.9786 0.7423 0.6976 0.8800 0
4709338941785748480 THA     95 CPM      16  0.3516 rotation        14.9488  1.3514  3.5013 0.35177  0.00015  0.00010  0.9818 0.9996 0.8967 0.9404 0.9927 0.9623 0
4709760363977074176 THA      1 CPM       1  4.9406 rotation        11.8865  1.0998  2.3277 3.84     0.29     0.29     0.7248 1.0000 0.9968 0.9614 0.0999 0.7566 0
4709760363977074176 THA      2 CPM       1  4.9406 norot           11.8865  1.0998  2.3277 4.85     0.88     0.18     0.4110 1.0000 0.0007 0.9789 0.9898 0.6761 0
4709760363977074176 THA     28 CPM       1  4.9406 rotation        11.8865  1.0998  2.3277 4.77     0.46     0.23     0.7553 0.9998 0.3392 0.9725 0.9502 0.8034 0
4709760363977074176 THA     29 CPM       1  4.9406 rotation        11.8865  1.0998  2.3277 4.82     0.27     0.21     0.8806 0.9995 0.9724 0.9649 0.8738 0.9382 1
4709760363977074176 THA     68 CPM       1  4.9406 rotation        11.8865  1.0998  2.3277 2.78     0.13     0.14     0.8840 1.0000 0.9960 0.9801 0.9000 0.9520 0
4709760363977074176 THA     69 CPM       1  4.9406 rotation        11.8865  1.0998  2.3277 2.62     0.14     0.16     0.8496 1.0000 0.9876 0.9760 0.8679 0.9362 0
4709760363977074176 THA     95 CPM       1  4.9406 rotation        11.8865  1.0998  2.3277 4.79     0.47     0.40     0.5959 0.9996 0.9886 0.9777 0.9831 0.9090 0
4709760363977074176 THA      1 CPM       2  4.9406 rotation        11.8865  1.0998  2.3277 4.94     0.11     0.11     0.9586 1.0000 0.9975 0.9614 0.9723 0.9780 0
4709760363977074176 THA      2 CPM       2  4.9406 rotation        11.8865  1.0998  2.3277 4.877    0.070    0.070    0.9686 1.0000 0.9975 0.9789 0.9898 0.9870 1
4709760363977074176 THA     28 CPM       2  4.9406 rotation        11.8865  1.0998  2.3277 4.81     0.12     0.12     0.9540 0.9998 0.9975 0.9725 0.9502 0.9748 0
4709760363977074176 THA     29 CPM       2  4.9406 rotation        11.8865  1.0998  2.3277 4.82     0.11     0.11     0.9568 0.9995 0.9975 0.9649 0.8738 0.9585 0
4709760363977074176 THA     68 CPM       2  4.9406 rotation        11.8865  1.0998  2.3277 2.75     0.09     0.11     0.9310 1.0000 0.9766 0.9801 0.9000 0.9576 0
4709760363977074176 THA     69 CPM       2  4.9406 rotation        11.8865  1.0998  2.3277 2.62     0.11     0.11     0.9099 1.0000 0.9945 0.9760 0.8679 0.9497 0
4709760363977074176 THA     95 CPM       2  4.9406 rotation        11.8865  1.0998  2.3277 4.83     0.22     0.23     0.8952 0.9996 0.9956 0.9777 0.9831 0.9703 0
4709760363977074176 THA      1 CPM       4  4.9406 rotation        11.8865  1.0998  2.3277 4.967    0.060    0.067    0.9704 1.0000 0.9920 0.9614 0.9723 0.9792 0
4709760363977074176 THA      2 CPM       4  4.9406 rotation        11.8865  1.0998  2.3277 4.879    0.040    0.041    0.9751 1.0000 0.9966 0.9789 0.9898 0.9881 1
4709760363977074176 THA     28 CPM       4  4.9406 rotation        11.8865  1.0998  2.3277 4.818    0.071    0.064    0.9690 0.9998 0.9934 0.9725 0.9502 0.9770 0
4709760363977074176 THA     29 CPM       4  4.9406 rotation        11.8865  1.0998  2.3277 4.826    0.071    0.065    0.9688 0.9995 0.9941 0.9649 0.8738 0.9602 0
4709760363977074176 THA     68 CPM       4  4.9406 rotation        11.8865  1.0998  2.3277 2.760    0.074    0.078    0.9479 1.0000 0.9959 0.9801 0.9000 0.9648 0
4709760363977074176 THA     69 CPM       4  4.9406 rotation        11.8865  1.0998  2.3277 2.615    0.065    0.084    0.9462 1.0000 0.9691 0.9760 0.8679 0.9518 0
4709760363977074176 THA     95 CPM       4  4.9406 rotation        11.8865  1.0998  2.3277 4.88     0.12     0.11     0.9534 0.9996 0.9944 0.9777 0.9831 0.9816 0
4709760363977074176 THA      1 CPM       8  4.9406 rotation        11.8865  1.0998  2.3277 4.964    0.057    0.057    0.9718 1.0000 0.9975 0.9614 0.9723 0.9806 0
4709760363977074176 THA      2 CPM       8  4.9406 rotation        11.8865  1.0998  2.3277 4.889    0.029    0.026    0.9775 1.0000 0.9925 0.9789 0.9898 0.9878 1
4709760363977074176 THA     28 CPM       8  4.9406 rotation        11.8865  1.0998  2.3277 4.811    0.039    0.045    0.9747 0.9998 0.9910 0.9725 0.9502 0.9776 0
4709760363977074176 THA     29 CPM       8  4.9406 rotation        11.8865  1.0998  2.3277 4.817    0.048    0.046    0.9737 0.9995 0.9961 0.9649 0.8738 0.9616 0
4709760363977074176 THA     68 CPM       8  4.9406 rotation        11.8865  1.0998  2.3277 4.899    0.024    0.027    0.9780 0.9998 0.9904 0.9801 0.6102 0.9117 0
4709760363977074176 THA     69 CPM       8  4.9406 rotation        11.8865  1.0998  2.3277 4.923    0.053    0.056    0.9723 0.9999 0.9962 0.9760 0.4772 0.8843 0
4709760363977074176 THA     95 CPM       8  4.9406 rotation        11.8865  1.0998  2.3277 4.886    0.073    0.075    0.9675 0.9996 0.9968 0.9777 0.9831 0.9849 0
4709760363977074176 THA      1 CPM      16  4.9406 rotation        11.8865  1.0998  2.3277 4.928    0.033    0.036    0.9763 1.0000 0.9946 0.9614 0.9723 0.9809 0
4709760363977074176 THA      2 CPM      16  4.9406 rotation        11.8865  1.0998  2.3277 4.895    0.028    0.025    0.9778 1.0000 0.9920 0.9789 0.9898 0.9877 1
4709760363977074176 THA     28 CPM      16  4.9406 rotation        11.8865  1.0998  2.3277 4.823    0.028    0.026    0.9775 0.9998 0.9954 0.9725 0.9502 0.9791 0
4709760363977074176 THA     29 CPM      16  4.9406 rotation        11.8865  1.0998  2.3277 4.829    0.030    0.028    0.9772 0.9995 0.9941 0.9649 0.8738 0.9619 0
4709760363977074176 THA     68 CPM      16  4.9406 rotation        11.8865  1.0998  2.3277 4.913    0.011    0.010    0.9805 0.9998 0.9963 0.9801 0.6102 0.9134 0
4709760363977074176 THA     69 CPM      16  4.9406 rotation        11.8865  1.0998  2.3277 4.934    0.036    0.033    0.9764 0.9999 0.9941 0.9760 0.4772 0.8847 0
4709760363977074176 THA     95 CPM      16  4.9406 rotation        11.8865  1.0998  2.3277 4.934    0.056    0.042    0.9735 0.9996 0.9612 0.9777 0.9831 0.9790 0
4710164571939123456 THA      1 CPM       1  0.5215 rotation        16.3884  1.4345  4.0698 0.5172   0.0022   0.0088   0.9727 0.9987 0.0025 0.9555 0.8871 0.7633 0
4710164571939123456 THA      2 CPM       1  0.5215 rotation        16.3884  1.4345  4.0698 0.52178  0.00029  0.00031  0.9816 0.9997 0.9951 0.9618 0.9686 0.9814 1
4710164571939123456 THA     28 CPM       1  0.5215 norot           16.3884  1.4345  4.0698 0.5      0.4      1.1      0.0000 0.9657 0.0152 0.9416 0.0561 0.3957 0
4710164571939123456 THA     29 CPM       1  0.5215 norot           16.3884  1.4345  4.0698 6.7      3.8      0.6      0.0001 0.2043 0.0002 0.7888 0.0627 0.2112 0
4710164571939123456 THA     68 CPM       1  0.5215 norot           16.3884  1.4345  4.0698 11.9     1.7      0.0      0.7699 0.1545 0.0000 0.7245 0.0858 0.3469 0
4710164571939123456 THA     69 CPM       1  0.5215 rotation        16.3884  1.4345  4.0698 0.5210   0.0079   0.0087   0.9666 0.9773 0.9936 0.9113 0.2798 0.8257 0
4710164571939123456 THA     95 CPM       1  0.5215 rotation        16.3884  1.4345  4.0698 0.5185   0.0083   0.0083   0.9665 0.8481 0.9975 0.9243 0.2177 0.7908 0
4710164571939123456 THA      1 CPM       2  0.5215 rotation        16.3884  1.4345  4.0698 0.5194   0.0000   0.0065   0.9770 0.9987 0.0000 0.9555 0.8871 0.7637 0
4710164571939123456 THA      2 CPM       2  0.5215 rotation        16.3884  1.4345  4.0698 0.52170  0.00015  0.00019  0.9818 0.9997 0.9746 0.9618 0.9686 0.9773 1
4710164571939123456 THA     28 CPM       2  0.5215 norot           16.3884  1.4345  4.0698 5        13       3        0.0000 0.2336 0.0006 0.9416 0.0531 0.2458 0
4710164571939123456 THA     29 CPM       2  0.5215 norot           16.3884  1.4345  4.0698 6.80     0.66     0.59     0.5823 0.2020 0.9929 0.7888 0.0627 0.5258 0
4710164571939123456 THA     68 CPM       2  0.5215 norot           16.3884  1.4345  4.0698 0.515    0.000    0.029    0.9473 0.9893 0.0000 0.7245 0.1136 0.5549 0
4710164571939123456 THA     69 CPM       2  0.5215 norot           16.3884  1.4345  4.0698 0.5158   0.0000   0.0088   0.9749 0.9780 0.0000 0.9113 0.2798 0.6288 0
4710164571939123456 THA     95 CPM       2  0.5215 rotation        16.3884  1.4345  4.0698 0.5184   0.0068   0.0068   0.9700 0.8482 0.9975 0.9243 0.2177 0.7915 0
4710164571939123456 THA      1 CPM       4  0.5215 rotation        16.3884  1.4345  4.0698 0.52141  0.00015  0.00017  0.9818 0.9986 0.9949 0.9555 0.8871 0.9636 0
4710164571939123456 THA      2 CPM       4  0.5215 rotation        16.3884  1.4345  4.0698 0.52170  0.00013  0.00012  0.9818 0.9997 0.9959 0.9618 0.9686 0.9816 1
4710164571939123456 THA     28 CPM       4  0.5215 norot           16.3884  1.4345  4.0698 0.7      0.9      1.3      0.0000 0.9272 0.8732 0.9416 0.0516 0.5587 0
4710164571939123456 THA     29 CPM       4  0.5215 norot           16.3884  1.4345  4.0698 6.73     0.66     0.59     0.5703 0.2036 0.9929 0.7888 0.0627 0.5237 0
4710164571939123456 THA     68 CPM       4  0.5215 rotation        16.3884  1.4345  4.0698 0.52114  0.00053  0.00048  0.9813 0.9888 0.9929 0.7245 0.1136 0.7602 0
4710164571939123456 THA     69 CPM       4  0.5215 rotation        16.3884  1.4345  4.0698 0.52154  0.00039  0.00042  0.9815 0.9772 0.9949 0.9113 0.2798 0.8289 0
4710164571939123456 THA     95 CPM       4  0.5215 norot           16.3884  1.4345  4.0698 0.511    0.000    0.010    0.9735 0.8526 0.0000 0.9243 0.2177 0.5936 0
4710164571939123456 THA      1 CPM       8  0.5215 rotation        16.3884  1.4345  4.0698 0.52143  0.00015  0.00014  0.9818 0.9986 0.9955 0.9555 0.8871 0.9637 0
4710164571939123456 THA      2 CPM       8  0.5215 rotation        16.3884  1.4345  4.0698 0.52168  0.00011  0.00012  0.9819 0.9997 0.9931 0.9618 0.9686 0.9810 1
4710164571939123456 THA     28 CPM       8  0.5215 norot           16.3884  1.4345  4.0698 0.14     0.04     0.43     0.0000 0.9999 0.0000 0.9416 0.0534 0.3990 0
4710164571939123456 THA     29 CPM       8  0.5215 norot           16.3884  1.4345  4.0698 7        16       1        0.0000 0.2054 0.0000 0.7888 0.0627 0.2114 0
4710164571939123456 THA     68 CPM       8  0.5215 norot           16.3884  1.4345  4.0698 0.518    0.000    0.029    0.9469 0.9890 0.0000 0.7245 0.1136 0.5548 0
4710164571939123456 THA     69 CPM       8  0.5215 rotation        16.3884  1.4345  4.0698 0.52149  0.00036  0.00045  0.9815 0.9772 0.9776 0.9113 0.2798 0.8255 0
4710164571939123456 THA     95 CPM       8  0.5215 rotation        16.3884  1.4345  4.0698 0.5187   0.0012   0.0011   0.9804 0.8480 0.9939 0.9243 0.2177 0.7929 0
4710164571939123456 THA      1 CPM      16  0.5215 rotation        16.3884  1.4345  4.0698 0.52139  0.00013  0.00016  0.9818 0.9986 0.9820 0.9555 0.8871 0.9610 0
4710164571939123456 THA      2 CPM      16  0.5215 rotation        16.3884  1.4345  4.0698 0.52168  0.00012  0.00012  0.9819 0.9997 0.9963 0.9618 0.9686 0.9817 1
4710164571939123456 THA     28 CPM      16  0.5215 norot           16.3884  1.4345  4.0698 0.6      0.8      1.3      0.0000 0.9381 0.8733 0.9416 0.0516 0.5609 0
4710164571939123456 THA     29 CPM      16  0.5215 norot           16.3884  1.4345  4.0698 6        18       3        0.0000 0.2149 0.0002 0.7888 0.0627 0.2133 0
4710164571939123456 THA     68 CPM      16  0.5215 norot           16.3884  1.4345  4.0698 0.518    0.000    0.029    0.9465 0.9890 0.0000 0.7245 0.1136 0.5547 0
4710164571939123456 THA     69 CPM      16  0.5215 rotation        16.3884  1.4345  4.0698 0.52153  0.00040  0.00042  0.9815 0.9772 0.9955 0.9113 0.2798 0.8290 0
4710164571939123456 THA     95 CPM      16  0.5215 norot           16.3884  1.4345  4.0698 0.510    0.000    0.017    0.9662 0.8532 0.0000 0.9243 0.2177 0.5923 0
4710988896422269696 THA      1 CPM       1  0.0961 norot           16.3869  1.4395  4.1288 0.0944   0.0000   0.0081   0.9078 1.0000 0.0000 0.9612 0.0768 0.5892 0
4710988896422269696 THA      2 CPM       1  0.0961 norot           16.3869  1.4395  4.1288 0.0955   0.0000   0.0013   0.9763 1.0000 0.0000 0.9592 0.0924 0.6056 0
4710988896422269696 THA     28 CPM       1  0.0961 norot           16.3869  1.4395  4.1288 0.0927   0.0000   0.0087   0.8940 1.0000 0.0000 0.9497 0.0511 0.5790 0
4710988896422269696 THA     29 CPM       1  0.0961 norot           16.3869  1.4395  4.1288 0.0949   0.0000   0.0073   0.9211 1.0000 0.0000 0.9318 0.0693 0.5844 0
4710988896422269696 THA     68 CPM       1  0.0961 high_rms        16.3869  1.4395  4.1288 12.0     1.4      0.0      0.8344 0.1422 0.0000 0.4447 0.1153 0.3073 0
4710988896422269696 THA     69 CPM       1  0.0961 norot           16.3869  1.4395  4.1288 6.14     0.81     0.94     0.1571 0.1934 0.9886 0.5195 0.0657 0.3849 0
4710988896422269696 THA     95 CPM       1  0.0961 rotation        16.3869  1.4395  4.1288 0.0959   0.0013   0.0014   0.9692 0.9993 0.9929 0.9387 0.0521 0.7905 0
4710988896422269696 THA      1 CPM       2  0.0961 norot           16.3869  1.4395  4.1288 0.0959   0.0000   0.0077   0.9164 1.0000 0.0000 0.9612 0.0768 0.5909 0
4710988896422269696 THA      2 CPM       2  0.0961 rotation        16.3869  1.4395  4.1288 0.096097 0.000014 0.000015 0.9819 1.0000 0.9966 0.9592 0.0924 0.8060 1
4710988896422269696 THA     28 CPM       2  0.0961 norot           16.3869  1.4395  4.1288 0.0928   0.0000   0.0089   0.8883 1.0000 0.0000 0.9497 0.0511 0.5778 0
4710988896422269696 THA     29 CPM       2  0.0961 norot           16.3869  1.4395  4.1288 0.0958   0.0000   0.0082   0.9073 1.0000 0.0000 0.9318 0.0693 0.5817 0
4710988896422269696 THA     68 CPM       2  0.0961 high_rms        16.3869  1.4395  4.1288 11.99    0.60     0.00     0.9529 0.1421 0.0000 0.4447 0.1153 0.3310 0
4710988896422269696 THA     69 CPM       2  0.0961 norot           16.3869  1.4395  4.1288 6.46     0.94     0.81     0.1967 0.1862 0.9898 0.5195 0.0657 0.3916 0
4710988896422269696 THA     95 CPM       2  0.0961 norot           16.3869  1.4395  4.1288 0.0950   0.0000   0.0071   0.9239 0.9993 0.0000 0.9387 0.0521 0.5828 0
4710988896422269696 THA      1 CPM       4  0.0961 norot           16.3869  1.4395  4.1288 8.23     0.80     0.80     0.5282 0.1742 0.9975 0.9612 0.0679 0.5458 0
4710988896422269696 THA      2 CPM       4  0.0961 rotation        16.3869  1.4395  4.1288 0.096097 0.000013 0.000013 0.9819 1.0000 0.9975 0.9592 0.0924 0.8062 1
4710988896422269696 THA     28 CPM       4  0.0961 norot           16.3869  1.4395  4.1288 0.0901   0.0000   0.0097   0.8639 1.0000 0.0000 0.9497 0.0511 0.5729 0
4710988896422269696 THA     29 CPM       4  0.0961 norot           16.3869  1.4395  4.1288 0.0960   0.0000   0.0083   0.9061 1.0000 0.0000 0.9318 0.0693 0.5814 0
4710988896422269696 THA     68 CPM       4  0.0961 high_rms        16.3869  1.4395  4.1288 11.99    0.27     0.00     0.9721 0.1420 0.0000 0.4447 0.1153 0.3348 0
4710988896422269696 THA     69 CPM       4  0.0961 norot           16.3869  1.4395  4.1288 6.87     0.74     0.67     0.4738 0.1778 0.9936 0.5195 0.0657 0.4461 0
4710988896422269696 THA     95 CPM       4  0.0961 norot           16.3869  1.4395  4.1288 0.0907   0.0000   0.0089   0.8856 0.9995 0.0000 0.9387 0.0521 0.5752 0
4710988896422269696 THA      1 CPM       8  0.0961 norot           16.3869  1.4395  4.1288 0.0960   0.0000   0.0079   0.9132 1.0000 0.0000 0.9612 0.0768 0.5902 0
4710988896422269696 THA      2 CPM       8  0.0961 rotation        16.3869  1.4395  4.1288 0.096096 0.000013 0.000012 0.9819 1.0000 0.9969 0.9592 0.0924 0.8061 1
4710988896422269696 THA     28 CPM       8  0.0961 norot           16.3869  1.4395  4.1288 9        28       2        0.0000 0.1371 0.0000 0.9497 0.0502 0.2274 0
4710988896422269696 THA     29 CPM       8  0.0961 norot           16.3869  1.4395  4.1288 12       37       0        0.0000 0.1173 0.0000 0.9318 0.0580 0.2214 0
4710988896422269696 THA     68 CPM       8  0.0961 high_rms        16.3869  1.4395  4.1288 12.00    0.14     0.00     0.9773 0.1420 0.0000 0.4447 0.1153 0.3359 0
4710988896422269696 THA     69 CPM       8  0.0961 norot           16.3869  1.4395  4.1288 7        17       1        0.0000 0.1780 0.0000 0.5195 0.0657 0.1526 0
4710988896422269696 THA     95 CPM       8  0.0961 norot           16.3869  1.4395  4.1288 0.091    0.000    0.011    0.8397 0.9995 0.0000 0.9387 0.0521 0.5660 0
4710988896422269696 THA      1 CPM      16  0.0961 norot           16.3869  1.4395  4.1288 8        23       1        0.0000 0.1738 0.0000 0.9612 0.0679 0.2406 0
4710988896422269696 THA      2 CPM      16  0.0961 rotation        16.3869  1.4395  4.1288 0.096096 0.000013 0.000013 0.9819 1.0000 0.9969 0.9592 0.0924 0.8061 1
4710988896422269696 THA     28 CPM      16  0.0961 norot           16.3869  1.4395  4.1288 0.41     0.41     0.93     0.0000 0.9741 0.1555 0.9497 0.0499 0.4258 0
4710988896422269696 THA     29 CPM      16  0.0961 norot           16.3869  1.4395  4.1288 3.9      9.8      3.0      0.0000 0.2618 0.0089 0.9318 0.0524 0.2510 0
4710988896422269696 THA     68 CPM      16  0.0961 high_rms        16.3869  1.4395  4.1288 11.997   0.091    0.000    0.9791 0.1420 0.0000 0.4447 0.1153 0.3362 0
4710988896422269696 THA     69 CPM      16  0.0961 norot           16.3869  1.4395  4.1288 7        20       2        0.0000 0.1779 0.0001 0.5195 0.0657 0.1526 0
4710988896422269696 THA     95 CPM      16  0.0961 norot           16.3869  1.4395  4.1288 3.1      7.4      2.8      0.0000 0.1867 0.0462 0.9387 0.0508 0.2445 0
4712271339297039744 THA      1 CPM       1  0.4573 revised         12.7361  1.2138  2.7545 0.9148   0.0013   0.0013   0.9809 1.0000 0.9975 0.9792 0.5092 0.8934 0
4712271339297039744 THA      2 CPM       1  0.4573 revised         12.7361  1.2138  2.7545 0.9143   0.0020   0.0017   0.9805 1.0000 0.9870 0.9841 0.1791 0.8261 0
4712271339297039744 THA     28 CPM       1  0.4573 revised         12.7361  1.2138  2.7545 0.91500  0.00058  0.00061  0.9816 1.0000 0.9960 0.9717 0.9884 0.9875 0
4712271339297039744 THA     29 CPM       1  0.4573 revised         12.7361  1.2138  2.7545 0.91477  0.00055  0.00055  0.9816 1.0000 0.9975 0.9757 0.9927 0.9895 1
4712271339297039744 THA     68 CPM       1  0.4573 revised         12.7361  1.2138  2.7545 0.9115   0.0027   0.0029   0.9797 1.0000 0.9945 0.9773 0.9952 0.9893 0
4712271339297039744 THA     69 CPM       1  0.4573 revised         12.7361  1.2138  2.7545 0.9118   0.0057   0.0051   0.9773 0.9997 0.9932 0.9725 0.9628 0.9811 0
4712271339297039744 THA     95 CPM       1  0.4573 revised         12.7361  1.2138  2.7545 0.917    0.017    0.019    0.9614 1.0000 0.9946 0.9800 0.9948 0.9862 0
4712271339297039744 THA      1 CPM       2  0.4573 revised         12.7361  1.2138  2.7545 0.91490  0.00030  0.00031  0.9818 1.0000 0.9965 0.9792 0.5092 0.8933 0
4712271339297039744 THA      2 CPM       2  0.4573 revised         12.7361  1.2138  2.7545 0.91462  0.00057  0.00049  0.9816 1.0000 0.9896 0.9841 0.1791 0.8269 0
4712271339297039744 THA     28 CPM       2  0.4573 revised         12.7361  1.2138  2.7545 0.91506  0.00039  0.00039  0.9817 1.0000 0.9975 0.9717 0.9884 0.9879 0
4712271339297039744 THA     29 CPM       2  0.4573 revised         12.7361  1.2138  2.7545 0.91481  0.00034  0.00036  0.9817 1.0000 0.9953 0.9757 0.9927 0.9891 1
4712271339297039744 THA     68 CPM       2  0.4573 revised         12.7361  1.2138  2.7545 0.9116   0.0018   0.0019   0.9805 1.0000 0.9951 0.9773 0.9952 0.9896 0
4712271339297039744 THA     69 CPM       2  0.4573 revised         12.7361  1.2138  2.7545 0.9157   0.0012   0.0014   0.9810 0.9997 0.9945 0.9725 0.9628 0.9821 0
4712271339297039744 THA     95 CPM       2  0.4573 revised         12.7361  1.2138  2.7545 0.9147   0.0046   0.0059   0.9775 1.0000 0.9724 0.9800 0.9948 0.9849 0
4712271339297039744 THA      1 CPM       4  0.4573 revised         12.7361  1.2138  2.7545 0.91493  0.00023  0.00021  0.9818 1.0000 0.9945 0.9792 0.5092 0.8929 0
4712271339297039744 THA      2 CPM       4  0.4573 revised         12.7361  1.2138  2.7545 0.91473  0.00025  0.00023  0.9818 1.0000 0.9935 0.9841 0.1791 0.8277 0
4712271339297039744 THA     28 CPM       4  0.4573 revised         12.7361  1.2138  2.7545 0.91504  0.00029  0.00031  0.9818 1.0000 0.9958 0.9717 0.9884 0.9875 0
4712271339297039744 THA     29 CPM       4  0.4573 revised         12.7361  1.2138  2.7545 0.91488  0.00028  0.00027  0.9818 1.0000 0.9958 0.9757 0.9927 0.9892 1
4712271339297039744 THA     68 CPM       4  0.4573 revised         12.7361  1.2138  2.7545 0.91337  0.00080  0.00082  0.9814 1.0000 0.9969 0.9773 0.9952 0.9902 0
4712271339297039744 THA     69 CPM       4  0.4573 revised         12.7361  1.2138  2.7545 0.91494  0.00079  0.00090  0.9813 0.9997 0.9910 0.9725 0.9628 0.9815 0
4712271339297039744 THA     95 CPM       4  0.4573 revised         12.7361  1.2138  2.7545 0.9143   0.0015   0.0020   0.9806 1.0000 0.9656 0.9800 0.9948 0.9842 0
4712271339297039744 THA      1 CPM       8  0.4573 revised         12.7361  1.2138  2.7545 0.91489  0.00018  0.00020  0.9819 1.0000 0.9952 0.9792 0.5092 0.8931 0
4712271339297039744 THA      2 CPM       8  0.4573 revised         12.7361  1.2138  2.7545 0.91479  0.00015  0.00012  0.9819 1.0000 0.9816 0.9841 0.1791 0.8253 0
4712271339297039744 THA     28 CPM       8  0.4573 revised         12.7361  1.2138  2.7545 0.91502  0.00014  0.00010  0.9819 1.0000 0.9427 0.9717 0.9884 0.9769 0
4712271339297039744 THA     29 CPM       8  0.4573 revised         12.7361  1.2138  2.7545 0.91519  0.00011  0.00011  0.9819 1.0000 0.9943 0.9757 0.9927 0.9889 1
4712271339297039744 THA     68 CPM       8  0.4573 revised         12.7361  1.2138  2.7545 0.91244  0.00030  0.00039  0.9817 1.0000 0.9674 0.9773 0.9952 0.9843 0
4712271339297039744 THA     69 CPM       8  0.4573 revised         12.7361  1.2138  2.7545 0.91349  0.00035  0.00036  0.9817 0.9997 0.9969 0.9725 0.9628 0.9827 0
4712271339297039744 THA     95 CPM       8  0.4573 revised         12.7361  1.2138  2.7545 0.9143   0.0012   0.0012   0.9810 1.0000 0.9975 0.9800 0.9948 0.9907 0
4712271339297039744 THA      1 CPM      16  0.4573 revised         12.7361  1.2138  2.7545 0.91489  0.00017  0.00017  0.9819 1.0000 0.9970 0.9792 0.5092 0.8934 0
4712271339297039744 THA      2 CPM      16  0.4573 revised         12.7361  1.2138  2.7545 0.91476  0.00013  0.00013  0.9819 1.0000 0.9955 0.9841 0.1791 0.8281 0
4712271339297039744 THA     28 CPM      16  0.4573 revised         12.7361  1.2138  2.7545 0.91500  0.00012  0.00011  0.9819 1.0000 0.9882 0.9717 0.9884 0.9860 0
4712271339297039744 THA     29 CPM      16  0.4573 revised         12.7361  1.2138  2.7545 0.91518  0.00009  0.00010  0.9819 1.0000 0.9904 0.9757 0.9927 0.9882 1
4712271339297039744 THA     68 CPM      16  0.4573 revised         12.7361  1.2138  2.7545 0.91223  0.00025  0.00024  0.9818 1.0000 0.9963 0.9773 0.9952 0.9901 0
4712271339297039744 THA     69 CPM      16  0.4573 revised         12.7361  1.2138  2.7545 0.91334  0.00031  0.00033  0.9818 0.9997 0.9944 0.9725 0.9628 0.9822 0
4712271339297039744 THA     95 CPM      16  0.4573 revised         12.7361  1.2138  2.7545 0.91294  0.00036  0.00035  0.9817 1.0000 0.9962 0.9800 0.9948 0.9906 0
4714609313334832128 THA      2 CPM       1  0.2172 rotation        14.9886  1.3023  3.2504 0.217263 0.000033 0.000037 0.9819 1.0000 0.9934 0.9648 0.6804 0.9241 0
4714609313334832128 THA      3 CPM       1  0.2172 rotation        14.9886  1.3023  3.2504 0.217187 0.000038 0.000039 0.9819 0.9999 0.9966 0.9605 0.7140 0.9306 1
4714609313334832128 THA     28 CPM       1  0.2172 rotation        14.9886  1.3023  3.2504 0.217185 0.000068 0.000074 0.9818 0.9989 0.9941 0.9637 0.1385 0.8154 0
4714609313334832128 THA     29 CPM       1  0.2172 rotation        14.9886  1.3023  3.2504 0.217191 0.000088 0.000097 0.9817 0.9997 0.9936 0.9534 0.1448 0.8146 0
4714609313334832128 THA     68 CPM       1  0.2172 norot           14.9886  1.3023  3.2504 0.214    0.000    0.015    0.9276 0.9997 0.0000 0.7081 0.0847 0.5440 0
4714609313334832128 THA     69 CPM       1  0.2172 high_rms        14.9886  1.3023  3.2504 6        18       3        0.0000 0.1633 0.0001 0.0000 0.0511 0.0429 0
4714609313334832128 THA      2 CPM       2  0.2172 rotation        14.9886  1.3023  3.2504 0.217262 0.000027 0.000030 0.9819 1.0000 0.9938 0.9648 0.6804 0.9242 0
4714609313334832128 THA      3 CPM       2  0.2172 rotation        14.9886  1.3023  3.2504 0.217188 0.000034 0.000034 0.9819 0.9999 0.9969 0.9605 0.7140 0.9307 1
4714609313334832128 THA     28 CPM       2  0.2172 rotation        14.9886  1.3023  3.2504 0.217203 0.000063 0.000060 0.9818 0.9988 0.9959 0.9637 0.1385 0.8158 0
4714609313334832128 THA     29 CPM       2  0.2172 rotation        14.9886  1.3023  3.2504 0.217176 0.000061 0.000058 0.9818 0.9997 0.9958 0.9534 0.1448 0.8151 0
4714609313334832128 THA     68 CPM       2  0.2172 norot           14.9886  1.3023  3.2504 0.216    0.000    0.016    0.9280 0.9997 0.0000 0.7081 0.0847 0.5441 0
4714609313334832128 THA     69 CPM       2  0.2172 high_rms        14.9886  1.3023  3.2504 1.9      4.1      2.4      0.0000 0.4350 0.6895 0.0000 0.0488 0.2347 0
4714609313334832128 THA      2 CPM       4  0.2172 rotation        14.9886  1.3023  3.2504 0.217264 0.000026 0.000026 0.9819 1.0000 0.9975 0.9648 0.6804 0.9249 0
4714609313334832128 THA      3 CPM       4  0.2172 rotation        14.9886  1.3023  3.2504 0.217188 0.000033 0.000030 0.9819 0.9999 0.9942 0.9605 0.7140 0.9301 1
4714609313334832128 THA     28 CPM       4  0.2172 rotation        14.9886  1.3023  3.2504 0.217211 0.000068 0.000054 0.9818 0.9988 0.9755 0.9637 0.1385 0.8117 0
4714609313334832128 THA     29 CPM       4  0.2172 rotation        14.9886  1.3023  3.2504 0.217157 0.000053 0.000060 0.9818 0.9997 0.9909 0.9534 0.1448 0.8141 0
4714609313334832128 THA     68 CPM       4  0.2172 norot           14.9886  1.3023  3.2504 0.216    0.000    0.016    0.9279 0.9997 0.0000 0.7081 0.0847 0.5441 0
4714609313334832128 THA     69 CPM       4  0.2172 high_rms        14.9886  1.3023  3.2504 5        14       3        0.0000 0.1873 0.0007 0.0000 0.0507 0.0477 0
4714609313334832128 THA      2 CPM       8  0.2172 rotation        14.9886  1.3023  3.2504 0.217261 0.000026 0.000025 0.9819 1.0000 0.9969 0.9648 0.6804 0.9248 0
4714609313334832128 THA      3 CPM       8  0.2172 rotation        14.9886  1.3023  3.2504 0.217181 0.000030 0.000034 0.9819 0.9999 0.9899 0.9605 0.7140 0.9293 1
4714609313334832128 THA     28 CPM       8  0.2172 rotation        14.9886  1.3023  3.2504 0.217203 0.000064 0.000068 0.9818 0.9988 0.9951 0.9637 0.1385 0.8156 0
4714609313334832128 THA     29 CPM       8  0.2172 rotation        14.9886  1.3023  3.2504 0.217148 0.000062 0.000058 0.9818 0.9997 0.9952 0.9534 0.1448 0.8150 0
4714609313334832128 THA     68 CPM       8  0.2172 norot           14.9886  1.3023  3.2504 0.217    0.018    0.018    0.6719 0.9997 0.9975 0.7081 0.0847 0.6924 0
4714609313334832128 THA     69 CPM       8  0.2172 high_rms        14.9886  1.3023  3.2504 7        20       2        0.0000 0.1568 0.0001 0.0000 0.0511 0.0416 0
4714609313334832128 THA      2 CPM      16  0.2172 rotation        14.9886  1.3023  3.2504 0.217256 0.000025 0.000029 0.9819 1.0000 0.9855 0.9648 0.6804 0.9225 0
4714609313334832128 THA      3 CPM      16  0.2172 rotation        14.9886  1.3023  3.2504 0.217181 0.000032 0.000033 0.9819 0.9999 0.9970 0.9605 0.7140 0.9307 1
4714609313334832128 THA     28 CPM      16  0.2172 rotation        14.9886  1.3023  3.2504 0.217219 0.000081 0.000093 0.9817 0.9988 0.9904 0.9637 0.1385 0.8146 0
4714609313334832128 THA     29 CPM      16  0.2172 rotation        14.9886  1.3023  3.2504 0.217105 0.000082 0.000069 0.9818 0.9997 0.9870 0.9534 0.1448 0.8133 0
4714609313334832128 THA     68 CPM      16  0.2172 norot           14.9886  1.3023  3.2504 0.22     0.03     0.47     0.0000 0.9997 0.0000 0.7081 0.0847 0.3585 0
4714609313334832128 THA     69 CPM      16  0.2172 high_rms        14.9886  1.3023  3.2504 0.14     0.04     0.41     0.0000 0.9996 0.0000 0.0000 0.0544 0.2108 0
4714764447553568640 THA      2 CPM       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.060    0.049    0.045    0.9718 1.0000 0.9940 0.9604 0.9986 0.9850 1
4714764447553568640 THA      2 SAP       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.740    0.012    0.021    0.9739 1.0000 0.5482 0.9911 0.8392 0.8705 0
4714764447553568640 THA     28 CPM       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.06     0.15     0.19     0.9127 1.0000 0.9776 0.9758 0.9853 0.9703 0
4714764447553568640 THA     28 SAP       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.7253   0.0037   0.0047   0.9802 1.0000 0.9757 0.9894 0.8240 0.9539 0
4714764447553568640 THA     29 CPM       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 7        20       2        0.0000 0.1589 0.0000 0.0000 0.0528 0.0423 0
4714764447553568640 THA     29 SAP       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.58     0.13     0.27     0.2559 0.6878 0.2369 0.0000 0.0620 0.2485 0
4714764447553568640 THA     30 CPM       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.95     0.12     0.10     0.9455 0.9868 0.9876 0.9658 0.9839 0.9739 0
4714764447553568640 THA     30 SAP       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.80     0.30     0.46     0.4995 1.0000 0.8640 0.9860 0.0731 0.6845 0
4714764447553568640 THA     68 CPM       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.00     0.13     0.11     0.9446 1.0000 0.9874 0.9838 0.9966 0.9825 0
4714764447553568640 THA     68 SAP       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.765    0.038    0.063    0.9456 1.0000 0.7311 0.9920 0.8221 0.8982 0
4714764447553568640 THA     69 CPM       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.6      9.1      2.8      0.0000 0.2546 0.0097 0.0000 0.0509 0.0630 0
4714764447553568640 THA     69 SAP       1  4.0257 contam_694_b     9.8863  0.7724  1.4165 5.84     0.28     0.29     0.8855 1.0000 0.9970 0.0000 0.1494 0.6064 0
4714764447553568640 THA      2 CPM       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.058    0.031    0.029    0.9759 1.0000 0.9946 0.9604 0.9986 0.9859 1
4714764447553568640 THA      2 SAP       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.741    0.009    0.015    0.9765 1.0000 0.6608 0.9911 0.8392 0.8935 0
4714764447553568640 THA     28 CPM       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.04     0.07     0.10     0.9580 1.0000 0.9396 0.9758 0.9853 0.9717 0
4714764447553568640 THA     28 SAP       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.7252   0.0023   0.0028   0.9809 1.0000 0.9857 0.9894 0.8240 0.9560 0
4714764447553568640 THA     29 CPM       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 7        21       2        0.0000 0.1611 0.0000 0.0000 0.0528 0.0428 0
4714764447553568640 THA     29 SAP       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.56     0.10     0.11     0.7773 0.6934 0.9951 0.0000 0.0620 0.5056 0
4714764447553568640 THA     30 CPM       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.970    0.073    0.058    0.9658 0.9866 0.9741 0.9658 0.9839 0.9752 0
4714764447553568640 THA     30 SAP       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.90     0.25     0.33     0.7277 1.0000 0.9624 0.9860 0.0731 0.7498 0
4714764447553568640 THA     68 CPM       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.005    0.071    0.063    0.9654 1.0000 0.9923 0.9838 0.9966 0.9876 0
4714764447553568640 THA     68 SAP       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.765    0.018    0.027    0.9704 1.0000 0.8679 0.9920 0.8221 0.9305 0
4714764447553568640 THA     69 CPM       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 5        13       3        0.0000 0.1976 0.0011 0.0000 0.0499 0.0497 0
4714764447553568640 THA     69 SAP       2  4.0257 contam_694_b     9.8863  0.7724  1.4165 6.25     0.27     0.27     0.9061 1.0000 0.9975 0.0000 0.1764 0.6160 0
4714764447553568640 THA      2 CPM       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.065    0.026    0.019    0.9777 1.0000 0.9413 0.9604 0.9986 0.9756 1
4714764447553568640 THA      2 SAP       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.741    0.007    0.011    0.9782 1.0000 0.8219 0.9911 0.8392 0.9261 0
4714764447553568640 THA     28 CPM       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.038    0.050    0.056    0.9699 1.0000 0.9912 0.9758 0.9853 0.9844 0
4714764447553568640 THA     28 SAP       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.7254   0.0016   0.0016   0.9814 1.0000 0.9968 0.9894 0.8240 0.9583 0
4714764447553568640 THA     29 CPM       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 0.40     0.40     0.93     0.0000 0.9757 0.1180 0.0000 0.0503 0.2288 0
4714764447553568640 THA     29 SAP       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.54     0.20     0.24     0.1580 0.6999 0.9808 0.0000 0.0620 0.3801 0
4714764447553568640 THA     30 CPM       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.973    0.046    0.040    0.9725 0.9865 0.9917 0.9658 0.9839 0.9801 0
4714764447553568640 THA     30 SAP       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.08     0.23     0.26     0.8282 1.0000 0.9916 0.9860 0.0731 0.7758 0
4714764447553568640 THA     68 CPM       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.996    0.049    0.053    0.9704 1.0000 0.9951 0.9838 0.9966 0.9892 0
4714764447553568640 THA     68 SAP       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.765    0.012    0.016    0.9756 1.0000 0.9643 0.9920 0.8221 0.9508 0
4714764447553568640 THA     69 CPM       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 0.5      0.6      1.1      0.0000 0.9408 0.4443 0.0000 0.0516 0.2874 0
4714764447553568640 THA     69 SAP       4  4.0257 contam_694_b     9.8863  0.7724  1.4165 6.50     0.70     0.25     0.7479 1.0000 0.0264 0.0000 0.1764 0.3902 0
4714764447553568640 THA      2 CPM       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.059    0.017    0.015    0.9790 1.0000 0.9942 0.9604 0.9986 0.9864 1
4714764447553568640 THA      2 SAP       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.7424   0.0062   0.0068   0.9792 1.0000 0.9938 0.9911 0.8392 0.9607 0
4714764447553568640 THA     28 CPM       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.018    0.022    0.029    0.9770 1.0000 0.9681 0.9758 0.9853 0.9812 0
4714764447553568640 THA     28 SAP       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.7250   0.0011   0.0011   0.9815 1.0000 0.9969 0.9894 0.8240 0.9584 0
4714764447553568640 THA     29 CPM       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 0.34     0.32     0.83     0.0000 0.9861 0.0502 0.0000 0.0513 0.2175 0
4714764447553568640 THA     29 SAP       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.5      2.8      2.2      0.0000 0.7197 0.9705 0.0000 0.0620 0.3504 0
4714764447553568640 THA     30 CPM       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.982    0.033    0.027    0.9759 0.9864 0.9801 0.9658 0.9839 0.9784 0
4714764447553568640 THA     30 SAP       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.27     0.17     0.19     0.9106 1.0000 0.9951 0.9860 0.0731 0.7930 0
4714764447553568640 THA     68 CPM       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.954    0.042    0.041    0.9730 1.0000 0.9970 0.9838 0.9966 0.9901 0
4714764447553568640 THA     68 SAP       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.764    0.008    0.010    0.9780 1.0000 0.9707 0.9920 0.8221 0.9526 0
4714764447553568640 THA     69 CPM       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0496 0.2099 0
4714764447553568640 THA     69 SAP       8  4.0257 contam_694_b     9.8863  0.7724  1.4165 5.36     0.32     0.22     0.8771 1.0000 0.9184 0.0000 0.0923 0.5776 0
4714764447553568640 THA      2 CPM      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.056    0.011    0.012    0.9798 1.0000 0.9931 0.9604 0.9986 0.9864 1
4714764447553568640 THA      2 SAP      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.7406   0.0042   0.0050   0.9801 1.0000 0.9855 0.9911 0.8392 0.9592 0
4714764447553568640 THA     28 CPM      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.0068   0.0072   0.0075   0.9807 1.0000 0.9960 0.9758 0.9853 0.9876 0
4714764447553568640 THA     28 SAP      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.72467  0.00072  0.00084  0.9817 1.0000 0.9893 0.9894 0.8240 0.9569 0
4714764447553568640 THA     29 CPM      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 12       39       0        0.0000 0.1150 0.0000 0.0000 0.0492 0.0328 0
4714764447553568640 THA     29 SAP      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 0.31     0.27     0.74     0.0000 0.9974 0.0375 0.0000 0.0514 0.2173 0
4714764447553568640 THA     30 CPM      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.981    0.021    0.019    0.9781 0.9864 0.9912 0.9658 0.9839 0.9811 0
4714764447553568640 THA     30 SAP      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 4.39     0.12     0.15     0.9426 1.0000 0.9805 0.9860 0.0731 0.7964 0
4714764447553568640 THA     68 CPM      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 3.923    0.025    0.024    0.9771 1.0000 0.9963 0.9838 0.9966 0.9908 0
4714764447553568640 THA     68 SAP      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 1.7659   0.0062   0.0058   0.9794 1.0000 0.9954 0.9920 0.8221 0.9578 0
4714764447553568640 THA     69 CPM      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 0.14     0.05     0.44     0.0000 0.9997 0.0000 0.0000 0.0529 0.2105 0
4714764447553568640 THA     69 SAP      16  4.0257 contam_694_b     9.8863  0.7724  1.4165 5.51     0.28     0.21     0.9040 1.0000 0.9586 0.0000 0.1036 0.5933 0
4714764481913306496 THA      2 SAP       1  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.741    0.013    0.017    0.9749 1.0000 0.9520 0.9911 0.8982 0.9632 1
4714764481913306496 THA     28 SAP       1  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7255   0.0042   0.0049   0.9800 1.0000 0.9879 0.9895 0.9036 0.9722 0
4714764481913306496 THA     29 SAP       1  1.7178 contam_695_f     7.3844  0.4302  0.6926 4.69     0.48     0.65     0.3088 0.3664 0.9490 0.0000 0.1214 0.3491 0
4714764481913306496 THA     30 SAP       1  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.737    0.031    0.031    0.9637 1.0000 0.9975 0.9875 0.7177 0.9333 0
4714764481913306496 THA     68 SAP       1  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.748    0.020    0.035    0.9670 1.0000 0.6331 0.9919 0.9597 0.9103 0
4714764481913306496 THA     69 SAP       1  1.7178 contam_695_f     7.3844  0.4302  0.6926 8.2      1.0      1.3      0.1545 0.1827 0.9707 0.0000 0.0884 0.2793 0
4714764481913306496 THA      2 SAP       2  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.740    0.008    0.012    0.9773 1.0000 0.9140 0.9911 0.8982 0.9561 1
4714764481913306496 THA     28 SAP       2  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7252   0.0024   0.0029   0.9809 1.0000 0.9841 0.9895 0.9036 0.9716 0
4714764481913306496 THA     29 SAP       2  1.7178 contam_695_f     7.3844  0.4302  0.6926 4.76     0.34     0.46     0.6617 0.3617 0.9512 0.0000 0.1214 0.4192 0
4714764481913306496 THA     30 SAP       2  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7355   0.0062   0.0077   0.9790 1.0000 0.9776 0.9875 0.7177 0.9323 0
4714764481913306496 THA     68 SAP       2  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.748    0.012    0.018    0.9748 1.0000 0.9157 0.9919 0.9597 0.9684 0
4714764481913306496 THA     69 SAP       2  1.7178 contam_695_f     7.3844  0.4302  0.6926 8.2      0.9      1.5      0.1324 0.1826 0.7773 0.0000 0.0884 0.2361 0
4714764481913306496 THA      2 SAP       4  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7393   0.0057   0.0082   0.9790 1.0000 0.9125 0.9911 0.8982 0.9562 1
4714764481913306496 THA     28 SAP       4  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7252   0.0014   0.0016   0.9814 1.0000 0.9890 0.9895 0.9036 0.9727 0
4714764481913306496 THA     29 SAP       4  1.7178 contam_695_f     7.3844  0.4302  0.6926 4.96     0.26     0.48     0.7281 0.3488 0.5384 0.0000 0.1214 0.3473 0
4714764481913306496 THA     30 SAP       4  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7349   0.0037   0.0045   0.9803 1.0000 0.9808 0.9875 0.7177 0.9332 0
4714764481913306496 THA     68 SAP       4  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.748    0.008    0.010    0.9780 1.0000 0.9699 0.9919 0.9597 0.9799 0
4714764481913306496 THA     69 SAP       4  1.7178 contam_695_f     7.3844  0.4302  0.6926 12.0     4.7      0.0      0.0197 0.1402 0.0000 0.0000 0.1001 0.0520 0
4714764481913306496 THA      2 SAP       8  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7389   0.0047   0.0058   0.9797 1.0000 0.9786 0.9911 0.8982 0.9695 1
4714764481913306496 THA     28 SAP       8  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7252   0.0009   0.0011   0.9816 1.0000 0.9866 0.9895 0.9036 0.9722 0
4714764481913306496 THA     29 SAP       8  1.7178 contam_695_f     7.3844  0.4302  0.6926 12.0     1.7      0.0      0.7611 0.1693 0.0000 0.0000 0.1102 0.2081 0
4714764481913306496 THA     30 SAP       8  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7340   0.0026   0.0030   0.9808 1.0000 0.9903 0.9875 0.7177 0.9353 0
4714764481913306496 THA     68 SAP       8  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7476   0.0050   0.0063   0.9796 1.0000 0.9757 0.9919 0.9597 0.9814 0
4714764481913306496 THA     69 SAP       8  1.7178 contam_695_f     7.3844  0.4302  0.6926 11.98    0.32     0.00     0.9695 0.1402 0.0000 0.0000 0.1001 0.2419 0
4714764481913306496 THA      2 SAP      16  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7376   0.0034   0.0040   0.9804 1.0000 0.9879 0.9911 0.8982 0.9715 1
4714764481913306496 THA     28 SAP      16  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.72508  0.00069  0.00076  0.9817 1.0000 0.9931 0.9895 0.9036 0.9736 0
4714764481913306496 THA     29 SAP      16  1.7178 contam_695_f     7.3844  0.4302  0.6926 11.98    0.24     0.00     0.9734 0.1693 0.0000 0.0000 0.1102 0.2506 0
4714764481913306496 THA     30 SAP      16  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7337   0.0020   0.0019   0.9812 1.0000 0.9969 0.9875 0.7177 0.9366 0
4714764481913306496 THA     68 SAP      16  1.7178 contam_695_f     7.3844  0.4302  0.6926 1.7484   0.0038   0.0041   0.9804 1.0000 0.9950 0.9919 0.9597 0.9854 0
4714764481913306496 THA     69 SAP      16  1.7178 contam_695_f     7.3844  0.4302  0.6926 6.83     0.65     0.59     0.5931 0.2106 0.9929 0.0000 0.0926 0.3779 0
4714952567121408256 THA      2 CPM       1  1.5994 rotation        11.8995  1.1105  2.3449 1.606    0.015    0.017    0.9734 1.0000 0.9916 0.9839 0.9897 0.9877 1
4714952567121408256 THA      3 CPM       1  1.5994 rotation        11.8995  1.1105  2.3449 1.609    0.026    0.026    0.9662 1.0000 0.9968 0.9858 0.9621 0.9822 0
4714952567121408256 THA     29 CPM       1  1.5994 rotation        11.8995  1.1105  2.3449 1.6030   0.0077   0.0077   0.9783 1.0000 0.9975 0.9340 0.9979 0.9815 0
4714952567121408256 THA     68 CPM       1  1.5994 high_rms        11.8995  1.1105  2.3449 11.9     2.3      0.0      0.5217 0.1197 0.0000 0.0000 0.0554 0.1394 0
4714952567121408256 THA     69 CPM       1  1.5994 rotation        11.8995  1.1105  2.3449 1.608    0.028    0.025    0.9661 1.0000 0.9916 0.9693 0.9968 0.9847 0
4714952567121408256 THA      2 CPM       2  1.5994 rotation        11.8995  1.1105  2.3449 1.608    0.015    0.020    0.9724 1.0000 0.9552 0.9839 0.9897 0.9802 0
4714952567121408256 THA      3 CPM       2  1.5994 rotation        11.8995  1.1105  2.3449 1.607    0.025    0.021    0.9686 1.0000 0.9805 0.9858 0.9621 0.9794 0
4714952567121408256 THA     29 CPM       2  1.5994 rotation        11.8995  1.1105  2.3449 1.5999   0.0029   0.0032   0.9806 1.0000 0.9934 0.9340 0.9979 0.9812 1
4714952567121408256 THA     68 CPM       2  1.5994 high_rms        11.8995  1.1105  2.3449 12       34       0        0.0000 0.1197 0.0000 0.0000 0.0554 0.0350 0
4714952567121408256 THA     69 CPM       2  1.5994 rotation        11.8995  1.1105  2.3449 1.5997   0.0035   0.0035   0.9804 1.0000 0.9975 0.9693 0.9968 0.9888 0
4714952567121408256 THA      2 CPM       4  1.5994 rotation        11.8995  1.1105  2.3449 1.599    0.015    0.018    0.9729 1.0000 0.9794 0.9839 0.9897 0.9852 1
4714952567121408256 THA      3 CPM       4  1.5994 rotation        11.8995  1.1105  2.3449 1.6011   0.0015   0.0016   0.9813 1.0000 0.9952 0.9858 0.9621 0.9849 0
4714952567121408256 THA     29 CPM       4  1.5994 rotation        11.8995  1.1105  2.3449 1.5999   0.0015   0.0016   0.9813 1.0000 0.9956 0.9340 0.9979 0.9817 0
4714952567121408256 THA     68 CPM       4  1.5994 high_rms        11.8995  1.1105  2.3449 12       39       0        0.0000 0.1197 0.0000 0.0000 0.0554 0.0350 0
4714952567121408256 THA     69 CPM       4  1.5994 rotation        11.8995  1.1105  2.3449 1.6002   0.0017   0.0016   0.9813 1.0000 0.9967 0.9693 0.9968 0.9888 0
4714952567121408256 THA      2 CPM       8  1.5994 rotation        11.8995  1.1105  2.3449 1.5960   0.0013   0.0014   0.9814 1.0000 0.9946 0.9839 0.9897 0.9899 1
4714952567121408256 THA      3 CPM       8  1.5994 rotation        11.8995  1.1105  2.3449 1.60086  0.00095  0.00095  0.9816 1.0000 0.9975 0.9858 0.9621 0.9854 0
4714952567121408256 THA     29 CPM       8  1.5994 rotation        11.8995  1.1105  2.3449 1.6002   0.0011   0.0010   0.9815 1.0000 0.9916 0.9340 0.9979 0.9810 0
4714952567121408256 THA     68 CPM       8  1.5994 high_rms        11.8995  1.1105  2.3449 0.5      0.6      1.1      0.0000 0.9529 0.5895 0.0000 0.0503 0.3185 0
4714952567121408256 THA     69 CPM       8  1.5994 rotation        11.8995  1.1105  2.3449 1.6004   0.0013   0.0011   0.9815 1.0000 0.9931 0.9693 0.9968 0.9881 0
4714952567121408256 THA      2 CPM      16  1.5994 rotation        11.8995  1.1105  2.3449 1.5965   0.0010   0.0009   0.9816 1.0000 0.9904 0.9839 0.9897 0.9891 1
4714952567121408256 THA      3 CPM      16  1.5994 rotation        11.8995  1.1105  2.3449 1.60090  0.00085  0.00071  0.9817 1.0000 0.9843 0.9858 0.9621 0.9828 0
4714952567121408256 THA     29 CPM      16  1.5994 rotation        11.8995  1.1105  2.3449 1.60136  0.00023  0.00029  0.9819 1.0000 0.9755 0.9340 0.9979 0.9779 0
4714952567121408256 THA     68 CPM      16  1.5994 high_rms        11.8995  1.1105  2.3449 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0494 0.2099 0
4714952567121408256 THA     69 CPM      16  1.5994 rotation        11.8995  1.1105  2.3449 1.6001   0.0009   0.0011   0.9816 1.0000 0.9838 0.9693 0.9968 0.9863 0
4716204464188411264 THA      1 CPM       1  0.6107 rotation        14.6766  1.3122  3.2853 0.6055   0.0000   0.0094   0.9757 0.9994 0.0000 0.9630 0.9692 0.7815 0
4716204464188411264 THA      2 CPM       1  0.6107 rotation        14.6766  1.3122  3.2853 0.6095   0.0052   0.0087   0.9719 1.0000 0.7311 0.9743 0.9925 0.9340 1
4716204464188411264 THA     28 CPM       1  0.6107 rotation        14.6766  1.3122  3.2853 0.6091   0.0070   0.0087   0.9702 0.9660 0.9776 0.9631 0.3359 0.8426 0
4716204464188411264 THA     29 CPM       1  0.6107 norot           14.6766  1.3122  3.2853 8.1      0.8      1.4      0.1900 0.1738 0.7848 0.9704 0.0795 0.4397 0
4716204464188411264 THA     68 CPM       1  0.6107 rotation        14.6766  1.3122  3.2853 0.602    0.000    0.012    0.9735 0.9972 0.0000 0.9385 0.8740 0.7566 0
4716204464188411264 THA     69 CPM       1  0.6107 rotation        14.6766  1.3122  3.2853 0.6119   0.0092   0.0092   0.9678 0.9921 0.9975 0.8839 0.8557 0.9394 0
4716204464188411264 THA     95 CPM       1  0.6107 norot           14.6766  1.3122  3.2853 0.61     0.38     0.04     0.0001 0.8516 0.0000 0.9549 0.0579 0.3729 0
4716204464188411264 THA      1 CPM       2  0.6107 rotation        14.6766  1.3122  3.2853 0.61109  0.00018  0.00018  0.9818 0.9994 0.9966 0.9630 0.9692 0.9820 1
4716204464188411264 THA      2 CPM       2  0.6107 rotation        14.6766  1.3122  3.2853 0.61040  0.00016  0.00022  0.9818 1.0000 0.9350 0.9743 0.9925 0.9767 0
4716204464188411264 THA     28 CPM       2  0.6107 norot           14.6766  1.3122  3.2853 0.6066   0.0000   0.0085   0.9763 0.9664 0.0000 0.9631 0.3359 0.6484 0
4716204464188411264 THA     29 CPM       2  0.6107 norot           14.6766  1.3122  3.2853 12.0     2.0      0.0      0.6604 0.1330 0.0000 0.9704 0.0975 0.3723 0
4716204464188411264 THA     68 CPM       2  0.6107 rotation        14.6766  1.3122  3.2853 0.61071  0.00026  0.00028  0.9817 0.9970 0.9932 0.9385 0.8740 0.9569 0
4716204464188411264 THA     69 CPM       2  0.6107 rotation        14.6766  1.3122  3.2853 0.6081   0.0000   0.0085   0.9763 0.9923 0.0000 0.8839 0.8557 0.7416 0
4716204464188411264 THA     95 CPM       2  0.6107 norot           14.6766  1.3122  3.2853 0.3048   0.0035   0.0080   0.9625 0.9788 0.1555 0.9549 0.1172 0.6338 0
4716204464188411264 THA      1 CPM       4  0.6107 rotation        14.6766  1.3122  3.2853 0.61109  0.00017  0.00016  0.9818 0.9994 0.9961 0.9630 0.9692 0.9819 0
4716204464188411264 THA      2 CPM       4  0.6107 rotation        14.6766  1.3122  3.2853 0.61032  0.00011  0.00011  0.9819 1.0000 0.9975 0.9743 0.9925 0.9892 1
4716204464188411264 THA     28 CPM       4  0.6107 rotation        14.6766  1.3122  3.2853 0.61028  0.00043  0.00043  0.9815 0.9658 0.9975 0.9631 0.3359 0.8488 0
4716204464188411264 THA     29 CPM       4  0.6107 norot           14.6766  1.3122  3.2853 11.98    0.40     0.00     0.9655 0.1330 0.0000 0.9704 0.0975 0.4333 0
4716204464188411264 THA     68 CPM       4  0.6107 rotation        14.6766  1.3122  3.2853 0.61064  0.00021  0.00024  0.9818 0.9970 0.9936 0.9385 0.8740 0.9570 0
4716204464188411264 THA     69 CPM       4  0.6107 rotation        14.6766  1.3122  3.2853 0.61150  0.00030  0.00033  0.9816 0.9921 0.9929 0.8839 0.8557 0.9413 0
4716204464188411264 THA     95 CPM       4  0.6107 rotation        14.6766  1.3122  3.2853 0.303    0.023    0.023    0.7173 0.9793 0.9975 0.9549 0.1172 0.7532 0
4716204464188411264 THA      1 CPM       8  0.6107 rotation        14.6766  1.3122  3.2853 0.61104  0.00014  0.00017  0.9818 0.9994 0.9875 0.9630 0.9692 0.9802 0
4716204464188411264 THA      2 CPM       8  0.6107 rotation        14.6766  1.3122  3.2853 0.61030  0.00010  0.00010  0.9819 1.0000 0.9962 0.9743 0.9925 0.9890 1
4716204464188411264 THA     28 CPM       8  0.6107 rotation        14.6766  1.3122  3.2853 0.61028  0.00043  0.00044  0.9815 0.9658 0.9963 0.9631 0.3359 0.8485 0
4716204464188411264 THA     29 CPM       8  0.6107 norot           14.6766  1.3122  3.2853 11.08    0.28     0.36     0.9448 0.1399 0.9674 0.9704 0.0975 0.6240 0
4716204464188411264 THA     68 CPM       8  0.6107 rotation        14.6766  1.3122  3.2853 0.61062  0.00023  0.00022  0.9818 0.9970 0.9970 0.9385 0.8740 0.9576 0
4716204464188411264 THA     69 CPM       8  0.6107 rotation        14.6766  1.3122  3.2853 0.61149  0.00027  0.00030  0.9817 0.9921 0.9929 0.8839 0.8557 0.9413 0
4716204464188411264 THA     95 CPM       8  0.6107 rotation        14.6766  1.3122  3.2853 0.303    0.027    0.030    0.5710 0.9794 0.9929 0.9549 0.1172 0.7231 0
4716204464188411264 THA      1 CPM      16  0.6107 rotation        14.6766  1.3122  3.2853 0.61107  0.00015  0.00015  0.9818 0.9994 0.9963 0.9630 0.9692 0.9819 0
4716204464188411264 THA      2 CPM      16  0.6107 rotation        14.6766  1.3122  3.2853 0.61030  0.00011  0.00009  0.9819 1.0000 0.9776 0.9743 0.9925 0.9853 1
4716204464188411264 THA     28 CPM      16  0.6107 rotation        14.6766  1.3122  3.2853 0.61027  0.00042  0.00045  0.9815 0.9658 0.9954 0.9631 0.3359 0.8483 0
4716204464188411264 THA     29 CPM      16  0.6107 norot           14.6766  1.3122  3.2853 11.9     1.3      0.0      0.8534 0.1336 0.0000 0.9704 0.0975 0.4110 0
4716204464188411264 THA     68 CPM      16  0.6107 rotation        14.6766  1.3122  3.2853 0.61059  0.00021  0.00021  0.9818 0.9970 0.9963 0.9385 0.8740 0.9575 0
4716204464188411264 THA     69 CPM      16  0.6107 rotation        14.6766  1.3122  3.2853 0.61151  0.00028  0.00029  0.9817 0.9921 0.9970 0.8839 0.8557 0.9421 0
4716204464188411264 THA     95 CPM      16  0.6107 norot           14.6766  1.3122  3.2853 9        26       2        0.0000 0.1209 0.0000 0.9549 0.0515 0.2255 0
4716574999607065088 THA      1 CPM       1  0.3395 rotation        14.2287  1.2837  3.0989 0.33958  0.00019  0.00019  0.9816 0.9973 0.9975 0.9773 0.1190 0.8146 0
4716574999607065088 THA      2 CPM       1  0.3395 rotation        14.2287  1.2837  3.0989 0.33965  0.00020  0.00028  0.9815 0.9997 0.9449 0.9804 0.7028 0.9219 0
4716574999607065088 THA     28 CPM       1  0.3395 rotation        14.2287  1.2837  3.0989 0.339424 0.000070 0.000062 0.9819 1.0000 0.9927 0.9698 0.9038 0.9696 1
4716574999607065088 THA     29 CPM       1  0.3395 rotation        14.2287  1.2837  3.0989 0.339495 0.000056 0.000054 0.9819 0.9997 0.9965 0.9729 0.3878 0.8678 0
4716574999607065088 THA     68 CPM       1  0.3395 rotation        14.2287  1.2837  3.0989 0.339603 0.000070 0.000075 0.9819 1.0000 0.9948 0.9582 0.9821 0.9834 0
4716574999607065088 THA     69 CPM       1  0.3395 rotation        14.2287  1.2837  3.0989 0.33929  0.00018  0.00015  0.9817 1.0000 0.9886 0.9483 0.9793 0.9796 0
4716574999607065088 THA     95 CPM       1  0.3395 rotation        14.2287  1.2837  3.0989 0.33943  0.00014  0.00015  0.9817 0.9999 0.9945 0.9509 0.9973 0.9849 0
4716574999607065088 THA      1 CPM       2  0.3395 rotation        14.2287  1.2837  3.0989 0.33962  0.00016  0.00014  0.9817 0.9973 0.9882 0.9773 0.1190 0.8127 0
4716574999607065088 THA      2 CPM       2  0.3395 rotation        14.2287  1.2837  3.0989 0.33950  0.00012  0.00017  0.9817 0.9997 0.9586 0.9804 0.7028 0.9247 0
4716574999607065088 THA     28 CPM       2  0.3395 rotation        14.2287  1.2837  3.0989 0.339393 0.000044 0.000049 0.9819 1.0000 0.9925 0.9698 0.9038 0.9696 1
4716574999607065088 THA     29 CPM       2  0.3395 rotation        14.2287  1.2837  3.0989 0.339496 0.000043 0.000046 0.9819 0.9997 0.9949 0.9729 0.3878 0.8674 0
4716574999607065088 THA     68 CPM       2  0.3395 rotation        14.2287  1.2837  3.0989 0.339580 0.000050 0.000061 0.9819 1.0000 0.9834 0.9582 0.9821 0.9811 0
4716574999607065088 THA     69 CPM       2  0.3395 rotation        14.2287  1.2837  3.0989 0.339325 0.000070 0.000075 0.9819 1.0000 0.9953 0.9483 0.9793 0.9810 0
4716574999607065088 THA     95 CPM       2  0.3395 rotation        14.2287  1.2837  3.0989 0.33944  0.00011  0.00011  0.9818 0.9999 0.9968 0.9509 0.9973 0.9853 0
4716574999607065088 THA      1 CPM       4  0.3395 rotation        14.2287  1.2837  3.0989 0.33962  0.00016  0.00014  0.9817 0.9973 0.9907 0.9773 0.1190 0.8132 0
4716574999607065088 THA      2 CPM       4  0.3395 rotation        14.2287  1.2837  3.0989 0.339410 0.000096 0.000096 0.9818 0.9997 0.9975 0.9804 0.7028 0.9325 0
4716574999607065088 THA     28 CPM       4  0.3395 rotation        14.2287  1.2837  3.0989 0.339384 0.000038 0.000040 0.9819 1.0000 0.9962 0.9698 0.9038 0.9703 1
4716574999607065088 THA     29 CPM       4  0.3395 rotation        14.2287  1.2837  3.0989 0.339491 0.000044 0.000047 0.9819 0.9997 0.9955 0.9729 0.3878 0.8676 0
4716574999607065088 THA     68 CPM       4  0.3395 rotation        14.2287  1.2837  3.0989 0.339577 0.000047 0.000053 0.9819 1.0000 0.9909 0.9582 0.9821 0.9826 0
4716574999607065088 THA     69 CPM       4  0.3395 rotation        14.2287  1.2837  3.0989 0.339331 0.000061 0.000066 0.9819 1.0000 0.9939 0.9483 0.9793 0.9807 0
4716574999607065088 THA     95 CPM       4  0.3395 rotation        14.2287  1.2837  3.0989 0.33942  0.00010  0.00011  0.9818 0.9999 0.9890 0.9509 0.9973 0.9838 0
4716574999607065088 THA      1 CPM       8  0.3395 rotation        14.2287  1.2837  3.0989 0.33961  0.00016  0.00016  0.9817 0.9973 0.9969 0.9773 0.1190 0.8144 0
4716574999607065088 THA      2 CPM       8  0.3395 rotation        14.2287  1.2837  3.0989 0.339369 0.000093 0.000077 0.9818 0.9997 0.9838 0.9804 0.7028 0.9297 0
4716574999607065088 THA     28 CPM       8  0.3395 rotation        14.2287  1.2837  3.0989 0.339385 0.000042 0.000039 0.9819 1.0000 0.9946 0.9698 0.9038 0.9700 1
4716574999607065088 THA     29 CPM       8  0.3395 rotation        14.2287  1.2837  3.0989 0.339507 0.000048 0.000036 0.9819 0.9997 0.9586 0.9729 0.3878 0.8602 0
4716574999607065088 THA     68 CPM       8  0.3395 rotation        14.2287  1.2837  3.0989 0.339586 0.000051 0.000043 0.9819 1.0000 0.9886 0.9582 0.9821 0.9821 0
4716574999607065088 THA     69 CPM       8  0.3395 rotation        14.2287  1.2837  3.0989 0.339353 0.000062 0.000054 0.9819 1.0000 0.9914 0.9483 0.9793 0.9802 0
4716574999607065088 THA     95 CPM       8  0.3395 rotation        14.2287  1.2837  3.0989 0.33944  0.00011  0.00010  0.9818 0.9999 0.9945 0.9509 0.9973 0.9849 0
4716574999607065088 THA      1 CPM      16  0.3395 rotation        14.2287  1.2837  3.0989 0.33967  0.00020  0.00020  0.9816 0.9973 0.9969 0.9773 0.1190 0.8144 0
4716574999607065088 THA      2 CPM      16  0.3395 rotation        14.2287  1.2837  3.0989 0.339324 0.000073 0.000083 0.9819 0.9997 0.9916 0.9804 0.7028 0.9313 0
4716574999607065088 THA     28 CPM      16  0.3395 rotation        14.2287  1.2837  3.0989 0.339380 0.000040 0.000041 0.9819 1.0000 0.9970 0.9698 0.9038 0.9705 1
4716574999607065088 THA     29 CPM      16  0.3395 rotation        14.2287  1.2837  3.0989 0.339502 0.000045 0.000041 0.9819 0.9997 0.9932 0.9729 0.3878 0.8671 0
4716574999607065088 THA     68 CPM      16  0.3395 rotation        14.2287  1.2837  3.0989 0.339570 0.000048 0.000043 0.9819 1.0000 0.9932 0.9582 0.9821 0.9831 0
4716574999607065088 THA     69 CPM      16  0.3395 rotation        14.2287  1.2837  3.0989 0.339352 0.000063 0.000055 0.9819 1.0000 0.9902 0.9483 0.9793 0.9799 0
4716574999607065088 THA     95 CPM      16  0.3395 rotation        14.2287  1.2837  3.0989 0.33946  0.00012  0.00009  0.9818 0.9999 0.9608 0.9509 0.9973 0.9781 0
4717131661728534272 THA      2 CPM       1  1.7918 high_rms        12.8274  1.2248  2.8069 0.35     0.29     0.84     0.0000 0.9923 0.0235 0.0000 0.0516 0.2135 0
4717131661728534272 THA     28 CPM       1  1.7918 rotation        12.8274  1.2248  2.8069 1.790    0.014    0.014    0.9757 1.0000 0.9975 0.9684 0.9949 0.9873 1
4717131661728534272 THA     29 CPM       1  1.7918 rotation        12.8274  1.2248  2.8069 1.794    0.010    0.013    0.9771 1.0000 0.9624 0.9557 0.9957 0.9782 0
4717131661728534272 THA     68 CPM       1  1.7918 rotation        12.8274  1.2248  2.8069 1.795    0.014    0.015    0.9754 1.0000 0.9955 0.9651 0.9884 0.9849 0
4717131661728534272 THA     69 CPM       1  1.7918 rotation        12.8274  1.2248  2.8069 1.789    0.018    0.017    0.9736 1.0000 0.9934 0.9602 0.9866 0.9827 0
4717131661728534272 THA      2 CPM       2  1.7918 high_rms        12.8274  1.2248  2.8069 0.16     0.07     0.46     0.0000 0.9998 0.0001 0.0000 0.0515 0.2103 0
4717131661728534272 THA     28 CPM       2  1.7918 rotation        12.8274  1.2248  2.8069 1.7953   0.0043   0.0034   0.9804 1.0000 0.9757 0.9684 0.9949 0.9839 0
4717131661728534272 THA     29 CPM       2  1.7918 rotation        12.8274  1.2248  2.8069 1.7924   0.0019   0.0022   0.9812 1.0000 0.9907 0.9557 0.9957 0.9847 1
4717131661728534272 THA     68 CPM       2  1.7918 rotation        12.8274  1.2248  2.8069 1.7977   0.0089   0.0085   0.9783 1.0000 0.9957 0.9651 0.9884 0.9855 0
4717131661728534272 THA     69 CPM       2  1.7918 rotation        12.8274  1.2248  2.8069 1.790    0.011    0.011    0.9771 1.0000 0.9940 0.9602 0.9866 0.9836 0
4717131661728534272 THA      2 CPM       4  1.7918 high_rms        12.8274  1.2248  2.8069 0.5      0.6      1.1      0.0000 0.9702 0.5625 0.0000 0.0525 0.3171 0
4717131661728534272 THA     28 CPM       4  1.7918 rotation        12.8274  1.2248  2.8069 1.7957   0.0022   0.0017   0.9812 1.0000 0.9746 0.9684 0.9949 0.9838 0
4717131661728534272 THA     29 CPM       4  1.7918 rotation        12.8274  1.2248  2.8069 1.7924   0.0013   0.0014   0.9815 1.0000 0.9956 0.9557 0.9957 0.9857 1
4717131661728534272 THA     68 CPM       4  1.7918 rotation        12.8274  1.2248  2.8069 1.7922   0.0013   0.0015   0.9814 1.0000 0.9886 0.9651 0.9884 0.9847 0
4717131661728534272 THA     69 CPM       4  1.7918 rotation        12.8274  1.2248  2.8069 1.7915   0.0023   0.0022   0.9811 1.0000 0.9968 0.9602 0.9866 0.9849 0
4717131661728534272 THA      2 CPM       8  1.7918 high_rms        12.8274  1.2248  2.8069 4        11       3        0.0000 0.2667 0.0016 0.0000 0.0489 0.0635 0
4717131661728534272 THA     28 CPM       8  1.7918 rotation        12.8274  1.2248  2.8069 1.7958   0.0014   0.0013   0.9815 1.0000 0.9950 0.9684 0.9949 0.9880 1
4717131661728534272 THA     29 CPM       8  1.7918 rotation        12.8274  1.2248  2.8069 1.7927   0.0012   0.0010   0.9816 1.0000 0.9808 0.9557 0.9957 0.9827 0
4717131661728534272 THA     68 CPM       8  1.7918 rotation        12.8274  1.2248  2.8069 1.79241  0.00094  0.00094  0.9816 1.0000 0.9975 0.9651 0.9884 0.9865 0
4717131661728534272 THA     69 CPM       8  1.7918 rotation        12.8274  1.2248  2.8069 1.7916   0.0015   0.0015   0.9814 1.0000 0.9969 0.9602 0.9866 0.9850 0
4717131661728534272 THA      2 CPM      16  1.7918 high_rms        12.8274  1.2248  2.8069 1.0      1.7      1.8      0.0000 0.8075 0.9969 0.0000 0.0511 0.3711 0
4717131661728534272 THA     28 CPM      16  1.7918 rotation        12.8274  1.2248  2.8069 1.7954   0.0011   0.0011   0.9816 1.0000 0.9975 0.9684 0.9949 0.9885 1
4717131661728534272 THA     29 CPM      16  1.7918 rotation        12.8274  1.2248  2.8069 1.79114  0.00033  0.00037  0.9819 1.0000 0.9916 0.9557 0.9957 0.9850 0
4717131661728534272 THA     68 CPM      16  1.7918 rotation        12.8274  1.2248  2.8069 1.79203  0.00033  0.00036  0.9819 1.0000 0.9943 0.9651 0.9884 0.9859 0
4717131661728534272 THA     69 CPM      16  1.7918 rotation        12.8274  1.2248  2.8069 1.79223  0.00057  0.00053  0.9818 1.0000 0.9946 0.9602 0.9866 0.9846 0
4717559779772987520 THA      2 CPM       1  6.3755 high_rms        11.4966  1.0973  2.3131 10       31       1        0.0000 0.1368 0.0000 0.0000 0.0511 0.0376 0
4717559779772987520 THA      3 CPM       1  6.3755 rotation        11.4966  1.0973  2.3131 3.94     0.37     0.45     0.4657 1.0000 0.9836 0.9791 0.2424 0.7342 0
4717559779772987520 THA     28 CPM       1  6.3755 rotation        11.4966  1.0973  2.3131 5.25     0.49     0.59     0.4722 0.9948 0.9836 0.9724 0.9458 0.8738 0
4717559779772987520 THA     29 CPM       1  6.3755 rotation        11.4966  1.0973  2.3131 5.88     0.35     0.36     0.8338 0.9993 0.9967 0.9819 0.9949 0.9613 1
4717559779772987520 THA     68 CPM       1  6.3755 rotation        11.4966  1.0973  2.3131 5.29     0.35     0.42     0.7457 1.0000 0.9857 0.9706 0.9519 0.9308 0
4717559779772987520 THA     69 CPM       1  6.3755 norot           11.4966  1.0973  2.3131 6.2      1.7      0.2      0.0963 1.0000 0.0001 0.9715 0.9910 0.6118 0
4717559779772987520 THA     95 CPM       1  6.3755 high_rms        11.4966  1.0973  2.3131 3.5      8.3      2.8      0.0000 0.1492 0.0222 0.0000 0.0529 0.0449 0
4717559779772987520 THA      2 CPM       2  6.3755 high_rms        11.4966  1.0973  2.3131 7        20       3        0.0000 0.1760 0.0001 0.0000 0.0494 0.0451 0
4717559779772987520 THA      3 CPM       2  6.3755 rotation        11.4966  1.0973  2.3131 3.92     0.25     0.31     0.7577 1.0000 0.9834 0.9791 0.3837 0.8208 0
4717559779772987520 THA     28 CPM       2  6.3755 rotation        11.4966  1.0973  2.3131 5.97     0.31     0.25     0.8928 0.9912 0.9796 0.9724 0.9782 0.9628 0
4717559779772987520 THA     29 CPM       2  6.3755 rotation        11.4966  1.0973  2.3131 6.40     0.16     0.12     0.9577 0.9989 0.9734 0.9819 0.9949 0.9814 1
4717559779772987520 THA     68 CPM       2  6.3755 rotation        11.4966  1.0973  2.3131 5.32     0.27     0.30     0.8665 1.0000 0.9922 0.9706 0.9519 0.9562 0
4717559779772987520 THA     69 CPM       2  6.3755 rotation        11.4966  1.0973  2.3131 6.19     0.13     0.13     0.9597 1.0000 0.9975 0.9715 0.9910 0.9839 0
4717559779772987520 THA     95 CPM       2  6.3755 high_rms        11.4966  1.0973  2.3131 0.13     0.02     0.38     0.0000 0.9939 0.0000 0.0000 0.0589 0.2106 0
4717559779772987520 THA      2 CPM       4  6.3755 high_rms        11.4966  1.0973  2.3131 0.37     0.35     0.86     0.0000 0.9871 0.0884 0.0000 0.0502 0.2251 0
4717559779772987520 THA      3 CPM       4  6.3755 rotation        11.4966  1.0973  2.3131 6.46     0.12     0.13     0.9618 1.0000 0.9968 0.9791 0.8552 0.9586 0
4717559779772987520 THA     28 CPM       4  6.3755 rotation        11.4966  1.0973  2.3131 5.87     0.17     0.17     0.9450 0.9917 0.9959 0.9724 0.9782 0.9766 0
4717559779772987520 THA     29 CPM       4  6.3755 rotation        11.4966  1.0973  2.3131 6.287    0.071    0.081    0.9712 0.9990 0.9903 0.9819 0.9949 0.9875 1
4717559779772987520 THA     68 CPM       4  6.3755 rotation        11.4966  1.0973  2.3131 6.40     0.15     0.16     0.9538 1.0000 0.9945 0.9706 0.9777 0.9793 0
4717559779772987520 THA     69 CPM       4  6.3755 rotation        11.4966  1.0973  2.3131 6.160    0.064    0.058    0.9735 1.0000 0.9931 0.9715 0.9910 0.9858 0
4717559779772987520 THA     95 CPM       4  6.3755 high_rms        11.4966  1.0973  2.3131 3.4      8.1      2.7      0.0000 0.1533 0.0191 0.0000 0.0529 0.0451 0
4717559779772987520 THA      2 CPM       8  6.3755 high_rms        11.4966  1.0973  2.3131 0.8      1.2      1.5      0.0000 0.8593 0.9834 0.0000 0.0491 0.3784 0
4717559779772987520 THA      3 CPM       8  6.3755 rotation        11.4966  1.0973  2.3131 6.448    0.068    0.070    0.9726 1.0000 0.9969 0.9791 0.8552 0.9608 0
4717559779772987520 THA     28 CPM       8  6.3755 rotation        11.4966  1.0973  2.3131 5.85     0.11     0.11     0.9629 0.9918 0.9969 0.9724 0.9782 0.9805 0
4717559779772987520 THA     29 CPM       8  6.3755 rotation        11.4966  1.0973  2.3131 6.309    0.046    0.044    0.9763 0.9990 0.9960 0.9819 0.9949 0.9896 1
4717559779772987520 THA     68 CPM       8  6.3755 rotation        11.4966  1.0973  2.3131 6.445    0.073    0.075    0.9718 1.0000 0.9969 0.9706 0.9777 0.9834 0
4717559779772987520 THA     69 CPM       8  6.3755 rotation        11.4966  1.0973  2.3131 6.162    0.034    0.038    0.9774 1.0000 0.9924 0.9715 0.9910 0.9865 0
4717559779772987520 THA     95 CPM       8  6.3755 high_rms        11.4966  1.0973  2.3131 5        14       3        0.0000 0.1130 0.0004 0.0000 0.0496 0.0326 0
4717559779772987520 THA      2 CPM      16  6.3755 high_rms        11.4966  1.0973  2.3131 0.5      0.7      1.1      0.0000 0.9534 0.7598 0.0000 0.0493 0.3525 0
4717559779772987520 THA      3 CPM      16  6.3755 rotation        11.4966  1.0973  2.3131 6.452    0.045    0.038    0.9768 1.0000 0.9861 0.9791 0.8552 0.9594 0
4717559779772987520 THA     28 CPM      16  6.3755 rotation        11.4966  1.0973  2.3131 5.886    0.079    0.070    0.9705 0.9917 0.9920 0.9724 0.9782 0.9810 0
4717559779772987520 THA     29 CPM      16  6.3755 rotation        11.4966  1.0973  2.3131 6.316    0.032    0.031    0.9782 0.9990 0.9963 0.9819 0.9949 0.9901 1
4717559779772987520 THA     68 CPM      16  6.3755 rotation        11.4966  1.0973  2.3131 6.476    0.039    0.042    0.9770 1.0000 0.9953 0.9706 0.9777 0.9841 0
4717559779772987520 THA     69 CPM      16  6.3755 rotation        11.4966  1.0973  2.3131 6.200    0.026    0.027    0.9787 1.0000 0.9970 0.9715 0.9910 0.9876 0
4717559779772987520 THA     95 CPM      16  6.3755 high_rms        11.4966  1.0973  2.3131 1.3      2.5      1.9      0.0000 0.3212 0.9729 0.0000 0.0504 0.2689 0
4717948633228035968 THA      2 CPM       1  1.6353 rotation        12.3946  1.1880  2.6415 1.645    0.010    0.010    0.9770 1.0000 0.9975 0.9760 0.9953 0.9892 1
4717948633228035968 THA      3 CPM       1  1.6353 rotation        12.3946  1.1880  2.6415 1.644    0.011    0.012    0.9764 1.0000 0.9966 0.9718 0.9949 0.9879 0
4717948633228035968 THA     28 CPM       1  1.6353 rotation        12.3946  1.1880  2.6415 1.630    0.020    0.022    0.9702 1.0000 0.9943 0.9536 0.9977 0.9832 0
4717948633228035968 THA     29 CPM       1  1.6353 rotation        12.3946  1.1880  2.6415 1.6363   0.0081   0.0071   0.9784 1.0000 0.9907 0.9463 0.9980 0.9827 0
4717948633228035968 THA     68 CPM       1  1.6353 rotation        12.3946  1.1880  2.6415 1.637    0.012    0.013    0.9756 1.0000 0.9956 0.9219 0.9985 0.9783 0
4717948633228035968 THA     69 CPM       1  1.6353 high_rms        12.3946  1.1880  2.6415 9        25       1        0.0000 0.1446 0.0000 0.0000 0.0533 0.0396 0
4717948633228035968 THA      2 CPM       2  1.6353 rotation        12.3946  1.1880  2.6415 1.6447   0.0068   0.0064   0.9790 1.0000 0.9958 0.9760 0.9953 0.9892 1
4717948633228035968 THA      3 CPM       2  1.6353 rotation        12.3946  1.1880  2.6415 1.6451   0.0070   0.0070   0.9787 1.0000 0.9975 0.9718 0.9949 0.9886 0
4717948633228035968 THA     28 CPM       2  1.6353 rotation        12.3946  1.1880  2.6415 1.6379   0.0029   0.0030   0.9807 1.0000 0.9963 0.9536 0.9977 0.9857 0
4717948633228035968 THA     29 CPM       2  1.6353 rotation        12.3946  1.1880  2.6415 1.6361   0.0053   0.0047   0.9797 1.0000 0.9913 0.9463 0.9980 0.9831 0
4717948633228035968 THA     68 CPM       2  1.6353 rotation        12.3946  1.1880  2.6415 1.6382   0.0032   0.0033   0.9806 1.0000 0.9966 0.9219 0.9985 0.9795 0
4717948633228035968 THA     69 CPM       2  1.6353 high_rms        12.3946  1.1880  2.6415 9        27       1        0.0000 0.1418 0.0000 0.0000 0.0533 0.0390 0
4717948633228035968 THA      2 CPM       4  1.6353 rotation        12.3946  1.1880  2.6415 1.6453   0.0049   0.0045   0.9799 1.0000 0.9935 0.9760 0.9953 0.9889 1
4717948633228035968 THA      3 CPM       4  1.6353 rotation        12.3946  1.1880  2.6415 1.6387   0.0024   0.0027   0.9809 1.0000 0.9934 0.9718 0.9949 0.9882 0
4717948633228035968 THA     28 CPM       4  1.6353 rotation        12.3946  1.1880  2.6415 1.6379   0.0018   0.0019   0.9812 1.0000 0.9967 0.9536 0.9977 0.9858 0
4717948633228035968 THA     29 CPM       4  1.6353 rotation        12.3946  1.1880  2.6415 1.6355   0.0018   0.0019   0.9812 1.0000 0.9946 0.9463 0.9980 0.9840 0
4717948633228035968 THA     68 CPM       4  1.6353 rotation        12.3946  1.1880  2.6415 1.6381   0.0022   0.0021   0.9811 1.0000 0.9956 0.9219 0.9985 0.9794 0
4717948633228035968 THA     69 CPM       4  1.6353 high_rms        12.3946  1.1880  2.6415 9        30       1        0.0000 0.1380 0.0000 0.0000 0.0533 0.0383 0
4717948633228035968 THA      2 CPM       8  1.6353 rotation        12.3946  1.1880  2.6415 1.6405   0.0014   0.0016   0.9813 1.0000 0.9907 0.9760 0.9953 0.9887 0
4717948633228035968 THA      3 CPM       8  1.6353 rotation        12.3946  1.1880  2.6415 1.6394   0.0014   0.0014   0.9814 1.0000 0.9968 0.9718 0.9949 0.9890 1
4717948633228035968 THA     28 CPM       8  1.6353 rotation        12.3946  1.1880  2.6415 1.6376   0.0015   0.0016   0.9813 1.0000 0.9924 0.9536 0.9977 0.9850 0
4717948633228035968 THA     29 CPM       8  1.6353 rotation        12.3946  1.1880  2.6415 1.63658  0.00032  0.00033  0.9819 1.0000 0.9960 0.9463 0.9980 0.9844 0
4717948633228035968 THA     68 CPM       8  1.6353 rotation        12.3946  1.1880  2.6415 1.6382   0.0019   0.0015   0.9813 1.0000 0.9765 0.9219 0.9985 0.9756 0
4717948633228035968 THA     69 CPM       8  1.6353 high_rms        12.3946  1.1880  2.6415 3.7      9.3      2.9      0.0000 0.2780 0.0109 0.0000 0.0534 0.0685 0
4717948633228035968 THA      2 CPM      16  1.6353 rotation        12.3946  1.1880  2.6415 1.6405   0.0010   0.0010   0.9816 1.0000 0.9975 0.9760 0.9953 0.9901 1
4717948633228035968 THA      3 CPM      16  1.6353 rotation        12.3946  1.1880  2.6415 1.6394   0.0011   0.0011   0.9816 1.0000 0.9975 0.9718 0.9949 0.9891 0
4717948633228035968 THA     28 CPM      16  1.6353 rotation        12.3946  1.1880  2.6415 1.6371   0.0012   0.0013   0.9815 1.0000 0.9963 0.9536 0.9977 0.9858 0
4717948633228035968 THA     29 CPM      16  1.6353 rotation        12.3946  1.1880  2.6415 1.63661  0.00027  0.00030  0.9819 1.0000 0.9932 0.9463 0.9980 0.9839 0
4717948633228035968 THA     68 CPM      16  1.6353 rotation        12.3946  1.1880  2.6415 1.6373   0.0012   0.0014   0.9814 1.0000 0.9931 0.9219 0.9985 0.9790 0
4717948633228035968 THA     69 CPM      16  1.6353 high_rms        12.3946  1.1880  2.6415 0.19     0.10     0.56     0.0000 0.9992 0.0003 0.0000 0.0523 0.2104 0
4718894488105809024 THA      2 CPM       1  0.7063 rotation        15.7711  1.3929  3.7706 0.702    0.004    0.011    0.9727 1.0000 0.0344 0.9460 0.9947 0.7896 0
4718894488105809024 THA      3 CPM       1  0.7063 rotation        15.7711  1.3929  3.7706 0.700    0.000    0.011    0.9757 0.9999 0.0000 0.9333 0.9920 0.7802 0
4718894488105809024 THA     29 CPM       1  0.7063 rotation        15.7711  1.3929  3.7706 0.70513  0.00092  0.00095  0.9811 1.0000 0.9965 0.9244 0.9949 0.9794 1
4718894488105809024 THA     69 CPM       1  0.7063 rotation        15.7711  1.3929  3.7706 0.70566  0.00074  0.00071  0.9813 0.9365 0.9961 0.5805 0.2307 0.7450 0
4718894488105809024 THA      2 CPM       2  0.7063 rotation        15.7711  1.3929  3.7706 0.70577  0.00020  0.00018  0.9818 1.0000 0.9898 0.9460 0.9947 0.9825 1
4718894488105809024 THA      3 CPM       2  0.7063 rotation        15.7711  1.3929  3.7706 0.70552  0.00023  0.00022  0.9818 0.9999 0.9966 0.9333 0.9920 0.9807 0
4718894488105809024 THA     29 CPM       2  0.7063 rotation        15.7711  1.3929  3.7706 0.70562  0.00020  0.00020  0.9818 1.0000 0.9966 0.9244 0.9949 0.9795 0
4718894488105809024 THA     69 CPM       2  0.7063 rotation        15.7711  1.3929  3.7706 0.70570  0.00063  0.00070  0.9813 0.9365 0.9935 0.5805 0.2307 0.7445 0
4718894488105809024 THA      2 CPM       4  0.7063 rotation        15.7711  1.3929  3.7706 0.70576  0.00014  0.00015  0.9819 1.0000 0.9969 0.9460 0.9947 0.9839 1
4718894488105809024 THA      3 CPM       4  0.7063 rotation        15.7711  1.3929  3.7706 0.70548  0.00019  0.00021  0.9818 0.9999 0.9926 0.9333 0.9920 0.9799 0
4718894488105809024 THA     29 CPM       4  0.7063 rotation        15.7711  1.3929  3.7706 0.70567  0.00014  0.00015  0.9819 1.0000 0.9950 0.9244 0.9949 0.9792 0
4718894488105809024 THA     69 CPM       4  0.7063 rotation        15.7711  1.3929  3.7706 0.70576  0.00064  0.00059  0.9814 0.9365 0.9938 0.5805 0.2307 0.7446 0
4718894488105809024 THA      2 CPM       8  0.7063 rotation        15.7711  1.3929  3.7706 0.70576  0.00012  0.00014  0.9819 1.0000 0.9914 0.9460 0.9947 0.9828 1
4718894488105809024 THA      3 CPM       8  0.7063 rotation        15.7711  1.3929  3.7706 0.70551  0.00019  0.00019  0.9818 0.9999 0.9970 0.9333 0.9920 0.9808 0
4718894488105809024 THA     29 CPM       8  0.7063 rotation        15.7711  1.3929  3.7706 0.70568  0.00014  0.00014  0.9819 1.0000 0.9970 0.9244 0.9949 0.9796 0
4718894488105809024 THA     69 CPM       8  0.7063 rotation        15.7711  1.3929  3.7706 0.70563  0.00059  0.00076  0.9813 0.9365 0.9699 0.5805 0.2307 0.7398 0
4718894488105809024 THA      2 CPM      16  0.7063 rotation        15.7711  1.3929  3.7706 0.70579  0.00013  0.00012  0.9819 1.0000 0.9954 0.9460 0.9947 0.9836 1
4718894488105809024 THA      3 CPM      16  0.7063 rotation        15.7711  1.3929  3.7706 0.70553  0.00021  0.00018  0.9818 0.9999 0.9907 0.9333 0.9920 0.9795 0
4718894488105809024 THA     29 CPM      16  0.7063 rotation        15.7711  1.3929  3.7706 0.70571  0.00014  0.00013  0.9819 1.0000 0.9944 0.9244 0.9949 0.9791 0
4718894488105809024 THA     69 CPM      16  0.7063 rotation        15.7711  1.3929  3.7706 0.70590  0.00084  0.00085  0.9811 0.9364 0.9970 0.5805 0.2307 0.7452 0
4726518501732727936 THA      2 CPM       1  7.3738 rotation        10.4851  0.8386  1.5848 7.20     0.44     0.49     0.8082 1.0000 0.9929 0.9627 0.9905 0.9509 0
4726518501732727936 THA      2 SAP       1  7.3738 rotation        10.4851  0.8386  1.5848 7.28     0.12     0.15     0.9629 1.0000 0.9839 0.9797 0.9986 0.9850 1
4726518501732727936 THA      3 CPM       1  7.3738 rotation        10.4851  0.8386  1.5848 7.46     0.42     0.35     0.8734 1.0000 0.9850 0.9585 0.9958 0.9625 0
4726518501732727936 THA      3 SAP       1  7.3738 rotation        10.4851  0.8386  1.5848 7.21     0.34     0.37     0.8822 1.0000 0.9943 0.9785 0.9986 0.9707 0
4726518501732727936 THA     29 CPM       1  7.3738 rotation        10.4851  0.8386  1.5848 4.67     0.34     0.46     0.6335 0.9980 0.9512 0.9535 0.1021 0.7277 0
4726518501732727936 THA     29 SAP       1  7.3738 rotation        10.4851  0.8386  1.5848 7.29     0.13     0.17     0.9596 1.0000 0.9739 0.9879 0.9669 0.9777 0
4726518501732727936 THA     30 CPM       1  7.3738 norot           10.4851  0.8386  1.5848 3.7      0.2      1.9      0.0007 0.9957 0.0000 0.9700 0.9815 0.5896 0
4726518501732727936 THA     30 SAP       1  7.3738 rotation        10.4851  0.8386  1.5848 7.31     0.17     0.19     0.9528 1.0000 0.9898 0.9776 0.0967 0.8034 0
4726518501732727936 THA     69 CPM       1  7.3738 norot           10.4851  0.8386  1.5848 7.5      1.5      0.5      0.1872 0.9974 0.0165 0.9760 0.9701 0.6294 0
4726518501732727936 THA     69 SAP       1  7.3738 rotation        10.4851  0.8386  1.5848 7.20     0.33     0.26     0.9127 1.0000 0.9757 0.9896 0.9972 0.9750 0
4726518501732727936 THA      2 CPM       2  7.3738 rotation        10.4851  0.8386  1.5848 7.16     0.31     0.31     0.9057 1.0000 0.9969 0.9627 0.9905 0.9712 0
4726518501732727936 THA      2 SAP       2  7.3738 rotation        10.4851  0.8386  1.5848 7.276    0.063    0.075    0.9739 1.0000 0.9862 0.9797 0.9986 0.9877 0
4726518501732727936 THA      3 CPM       2  7.3738 rotation        10.4851  0.8386  1.5848 7.46     0.22     0.21     0.9439 1.0000 0.9961 0.9585 0.9958 0.9788 0
4726518501732727936 THA      3 SAP       2  7.3738 rotation        10.4851  0.8386  1.5848 7.48     0.13     0.13     0.9648 1.0000 0.9975 0.9785 0.9986 0.9879 1
4726518501732727936 THA     29 CPM       2  7.3738 rotation        10.4851  0.8386  1.5848 7.82     0.32     0.34     0.9101 0.9826 0.9959 0.9535 0.8260 0.9336 0
4726518501732727936 THA     29 SAP       2  7.3738 rotation        10.4851  0.8386  1.5848 7.304    0.093    0.095    0.9702 1.0000 0.9969 0.9879 0.9669 0.9844 0
4726518501732727936 THA     30 CPM       2  7.3738 rotation        10.4851  0.8386  1.5848 7.10     0.13     0.13     0.9623 0.9528 0.9975 0.9700 0.1315 0.8028 0
4726518501732727936 THA     30 SAP       2  7.3738 rotation        10.4851  0.8386  1.5848 7.316    0.087    0.094    0.9709 1.0000 0.9946 0.9776 0.0967 0.8080 0
4726518501732727936 THA     69 CPM       2  7.3738 rotation        10.4851  0.8386  1.5848 7.55     0.30     0.30     0.9183 0.9974 0.9975 0.9760 0.9701 0.9719 0
4726518501732727936 THA     69 SAP       2  7.3738 rotation        10.4851  0.8386  1.5848 7.18     0.20     0.17     0.9515 1.0000 0.9881 0.9896 0.9972 0.9853 0
4726518501732727936 THA      2 CPM       4  7.3738 rotation        10.4851  0.8386  1.5848 7.297    0.078    0.090    0.9718 1.0000 0.9898 0.9627 0.9905 0.9829 0
4726518501732727936 THA      2 SAP       4  7.3738 rotation        10.4851  0.8386  1.5848 7.269    0.036    0.050    0.9773 1.0000 0.9350 0.9797 0.9986 0.9781 0
4726518501732727936 THA      3 CPM       4  7.3738 rotation        10.4851  0.8386  1.5848 7.48     0.13     0.11     0.9659 1.0000 0.9914 0.9585 0.9958 0.9823 0
4726518501732727936 THA      3 SAP       4  7.3738 rotation        10.4851  0.8386  1.5848 7.468    0.084    0.080    0.9723 1.0000 0.9960 0.9785 0.9986 0.9891 1
4726518501732727936 THA     29 CPM       4  7.3738 rotation        10.4851  0.8386  1.5848 7.75     0.17     0.18     0.9563 0.9832 0.9969 0.9535 0.8260 0.9432 0
4726518501732727936 THA     29 SAP       4  7.3738 rotation        10.4851  0.8386  1.5848 7.291    0.059    0.066    0.9749 1.0000 0.9926 0.9879 0.9669 0.9845 0
4726518501732727936 THA     30 CPM       4  7.3738 rotation        10.4851  0.8386  1.5848 7.130    0.052    0.056    0.9758 0.9522 0.9954 0.9700 0.1315 0.8050 0
4726518501732727936 THA     30 SAP       4  7.3738 rotation        10.4851  0.8386  1.5848 7.313    0.054    0.054    0.9759 1.0000 0.9975 0.9776 0.0967 0.8095 0
4726518501732727936 THA     69 CPM       4  7.3738 rotation        10.4851  0.8386  1.5848 7.53     0.24     0.20     0.9451 0.9974 0.9820 0.9760 0.9701 0.9741 0
4726518501732727936 THA     69 SAP       4  7.3738 rotation        10.4851  0.8386  1.5848 7.15     0.11     0.13     0.9651 1.0000 0.9873 0.9896 0.9972 0.9879 0
4726518501732727936 THA      2 CPM       8  7.3738 rotation        10.4851  0.8386  1.5848 7.304    0.054    0.058    0.9757 1.0000 0.9949 0.9627 0.9905 0.9848 0
4726518501732727936 THA      2 SAP       8  7.3738 rotation        10.4851  0.8386  1.5848 7.284    0.031    0.030    0.9788 1.0000 0.9961 0.9797 0.9986 0.9907 1
4726518501732727936 THA      3 CPM       8  7.3738 rotation        10.4851  0.8386  1.5848 7.504    0.075    0.065    0.9741 1.0000 0.9891 0.9585 0.9958 0.9835 0
4726518501732727936 THA      3 SAP       8  7.3738 rotation        10.4851  0.8386  1.5848 7.352    0.045    0.068    0.9757 1.0000 0.8544 0.9785 0.9986 0.9614 0
4726518501732727936 THA     29 CPM       8  7.3738 rotation        10.4851  0.8386  1.5848 7.74     0.13     0.11     0.9670 0.9832 0.9844 0.9535 0.8260 0.9428 0
4726518501732727936 THA     29 SAP       8  7.3738 rotation        10.4851  0.8386  1.5848 7.301    0.044    0.042    0.9773 1.0000 0.9956 0.9879 0.9669 0.9855 0
4726518501732727936 THA     30 CPM       8  7.3738 rotation        10.4851  0.8386  1.5848 7.156    0.037    0.035    0.9781 0.9517 0.9963 0.9700 0.1315 0.8055 0
4726518501732727936 THA     30 SAP       8  7.3738 rotation        10.4851  0.8386  1.5848 7.317    0.038    0.034    0.9782 1.0000 0.9938 0.9776 0.0967 0.8092 0
4726518501732727936 THA     69 CPM       8  7.3738 rotation        10.4851  0.8386  1.5848 7.20     0.12     0.14     0.9634 0.9979 0.9932 0.9760 0.9701 0.9801 0
4726518501732727936 THA     69 SAP       8  7.3738 rotation        10.4851  0.8386  1.5848 7.20     0.10     0.08     0.9705 1.0000 0.9586 0.9896 0.9972 0.9832 0
4726518501732727936 THA      2 CPM      16  7.3738 rotation        10.4851  0.8386  1.5848 7.309    0.041    0.042    0.9776 1.0000 0.9969 0.9627 0.9905 0.9855 0
4726518501732727936 THA      2 SAP      16  7.3738 rotation        10.4851  0.8386  1.5848 7.285    0.022    0.020    0.9799 1.0000 0.9914 0.9797 0.9986 0.9899 1
4726518501732727936 THA      3 CPM      16  7.3738 rotation        10.4851  0.8386  1.5848 7.512    0.042    0.041    0.9776 1.0000 0.9968 0.9585 0.9958 0.9857 0
4726518501732727936 THA      3 SAP      16  7.3738 rotation        10.4851  0.8386  1.5848 7.341    0.026    0.030    0.9791 1.0000 0.9902 0.9785 0.9986 0.9893 0
4726518501732727936 THA     29 CPM      16  7.3738 rotation        10.4851  0.8386  1.5848 7.669    0.091    0.088    0.9716 0.9838 0.9964 0.9535 0.8260 0.9463 0
4726518501732727936 THA     29 SAP      16  7.3738 rotation        10.4851  0.8386  1.5848 7.303    0.030    0.030    0.9789 1.0000 0.9970 0.9879 0.9669 0.9861 0
4726518501732727936 THA     30 CPM      16  7.3738 rotation        10.4851  0.8386  1.5848 7.185    0.023    0.019    0.9798 0.9511 0.9838 0.9700 0.1315 0.8032 0
4726518501732727936 THA     30 SAP      16  7.3738 rotation        10.4851  0.8386  1.5848 7.311    0.023    0.021    0.9798 1.0000 0.9938 0.9776 0.0967 0.8096 0
4726518501732727936 THA     69 CPM      16  7.3738 rotation        10.4851  0.8386  1.5848 7.068    0.036    0.050    0.9772 0.9981 0.9462 0.9760 0.9701 0.9735 0
4726518501732727936 THA     69 SAP      16  7.3738 rotation        10.4851  0.8386  1.5848 7.204    0.069    0.060    0.9745 1.0000 0.9907 0.9896 0.9972 0.9904 0
4727920241619206912 THA      2 CPM       1  0.4926 rotation        14.3709  1.3108  3.2651 0.4926   0.0011   0.0012   0.9803 0.9999 0.9958 0.9738 0.9613 0.9822 1
4727920241619206912 THA      3 CPM       1  0.4926 norot           14.3709  1.3108  3.2651 0.992    0.014    0.000    0.9763 0.9994 0.0000 0.9783 0.0505 0.6009 0
4727920241619206912 THA     29 CPM       1  0.4926 norot           14.3709  1.3108  3.2651 12.0     1.5      0.0      0.8229 0.3458 0.0000 0.9131 0.3902 0.4944 0
4727920241619206912 THA     30 CPM       1  0.4926 rotation        14.3709  1.3108  3.2651 0.4924   0.0057   0.0071   0.9701 0.9986 0.9776 0.9094 0.8028 0.9317 0
4727920241619206912 THA     69 CPM       1  0.4926 norot           14.3709  1.3108  3.2651 0.4882   0.0000   0.0083   0.9750 0.9899 0.0000 0.7968 0.5153 0.6554 0
4727920241619206912 THA     96 CPM       1  0.4926 high_rms        14.3709  1.3108  3.2651 3.1      7.3      2.8      0.0000 0.1970 0.0498 0.0000 0.0488 0.0591 0
4727920241619206912 THA      2 CPM       2  0.4926 rotation        14.3709  1.3108  3.2651 0.49277  0.00014  0.00013  0.9818 0.9999 0.9966 0.9738 0.9613 0.9827 0
4727920241619206912 THA      3 CPM       2  0.4926 rotation        14.3709  1.3108  3.2651 0.49301  0.00012  0.00011  0.9819 1.0000 0.9943 0.9783 0.9877 0.9884 1
4727920241619206912 THA     29 CPM       2  0.4926 norot           14.3709  1.3108  3.2651 11.98    0.91     0.00     0.9224 0.3455 0.0000 0.9131 0.3902 0.5142 0
4727920241619206912 THA     30 CPM       2  0.4926 rotation        14.3709  1.3108  3.2651 0.4912   0.0000   0.0062   0.9770 0.9987 0.0000 0.9094 0.8028 0.7376 0
4727920241619206912 THA     69 CPM       2  0.4926 norot           14.3709  1.3108  3.2651 0.4911   0.0000   0.0062   0.9770 0.9897 0.0000 0.7968 0.5153 0.6558 0
4727920241619206912 THA     96 CPM       2  0.4926 high_rms        14.3709  1.3108  3.2651 0.5      0.6      1.1      0.0000 0.8109 0.4036 0.0000 0.0525 0.2534 0
4727920241619206912 THA      2 CPM       4  0.4926 rotation        14.3709  1.3108  3.2651 0.49278  0.00011  0.00011  0.9819 0.9999 0.9969 0.9738 0.9613 0.9827 0
4727920241619206912 THA      3 CPM       4  0.4926 rotation        14.3709  1.3108  3.2651 0.49299  0.00010  0.00010  0.9819 1.0000 0.9962 0.9783 0.9877 0.9888 1
4727920241619206912 THA     29 CPM       4  0.4926 norot           14.3709  1.3108  3.2651 11.99    0.55     0.00     0.9561 0.3453 0.0000 0.9131 0.3902 0.5209 0
4727920241619206912 THA     30 CPM       4  0.4926 rotation        14.3709  1.3108  3.2651 0.4920   0.0000   0.0062   0.9770 0.9986 0.0000 0.9094 0.8028 0.7376 0
4727920241619206912 THA     69 CPM       4  0.4926 rotation        14.3709  1.3108  3.2651 0.49323  0.00025  0.00029  0.9816 0.9895 0.9882 0.7968 0.5153 0.8543 0
4727920241619206912 THA     96 CPM       4  0.4926 high_rms        14.3709  1.3108  3.2651 0.22     0.12     0.59     0.0000 0.9821 0.0008 0.0000 0.0542 0.2074 0
4727920241619206912 THA      2 CPM       8  0.4926 rotation        14.3709  1.3108  3.2651 0.49277  0.00010  0.00011  0.9819 0.9999 0.9944 0.9738 0.9613 0.9823 0
4727920241619206912 THA      3 CPM       8  0.4926 rotation        14.3709  1.3108  3.2651 0.493010 0.000100 0.000096 0.9819 1.0000 0.9963 0.9783 0.9877 0.9888 1
4727920241619206912 THA     29 CPM       8  0.4926 norot           14.3709  1.3108  3.2651 12.00    0.20     0.00     0.9750 0.3451 0.0000 0.9131 0.3902 0.5247 0
4727920241619206912 THA     30 CPM       8  0.4926 rotation        14.3709  1.3108  3.2651 0.49299  0.00016  0.00014  0.9818 0.9986 0.9944 0.9094 0.8028 0.9374 0
4727920241619206912 THA     69 CPM       8  0.4926 rotation        14.3709  1.3108  3.2651 0.49329  0.00029  0.00027  0.9816 0.9895 0.9955 0.7968 0.5153 0.8558 0
4727920241619206912 THA     96 CPM       8  0.4926 high_rms        14.3709  1.3108  3.2651 1.7      3.2      2.1      0.0000 0.3327 0.8755 0.0000 0.0518 0.2520 0
4727920241619206912 THA      2 CPM      16  0.4926 rotation        14.3709  1.3108  3.2651 0.49279  0.00011  0.00009  0.9819 0.9999 0.9875 0.9738 0.9613 0.9809 0
4727920241619206912 THA      3 CPM      16  0.4926 rotation        14.3709  1.3108  3.2651 0.492998 0.000095 0.000099 0.9819 1.0000 0.9963 0.9783 0.9877 0.9888 1
4727920241619206912 THA     29 CPM      16  0.4926 norot           14.3709  1.3108  3.2651 12.00    0.11     0.00     0.9785 0.3451 0.0000 0.9131 0.3902 0.5254 0
4727920241619206912 THA     30 CPM      16  0.4926 rotation        14.3709  1.3108  3.2651 0.49300  0.00016  0.00013  0.9818 0.9986 0.9893 0.9094 0.8028 0.9364 0
4727920241619206912 THA     69 CPM      16  0.4926 rotation        14.3709  1.3108  3.2651 0.49332  0.00030  0.00026  0.9816 0.9895 0.9882 0.7968 0.5153 0.8543 0
4727920241619206912 THA     96 CPM      16  0.4926 high_rms        14.3709  1.3108  3.2651 0.19     0.10     0.54     0.0000 0.9888 0.0004 0.0000 0.0537 0.2086 0
4727935836644070656 THA      2 CPM       1 10.2648 rotation        11.9528  1.1217  2.3938 8.85     0.73     0.91     0.5752 1.0000 0.9776 0.9797 0.9973 0.9060 0
4727935836644070656 THA      3 CPM       1 10.2648 rotation        11.9528  1.1217  2.3938 9.33     0.66     0.66     0.7600 1.0000 0.9975 0.9761 0.9976 0.9463 1
4727935836644070656 THA     29 CPM       1 10.2648 rotation        11.9528  1.1217  2.3938 9.03     0.93     0.87     0.4996 0.9956 0.9953 0.9757 0.9931 0.8919 0
4727935836644070656 THA     30 CPM       1 10.2648 rotation        11.9528  1.1217  2.3938 8.72     0.80     0.86     0.5517 0.9909 0.9951 0.9570 0.9934 0.8976 0
4727935836644070656 THA     96 CPM       1 10.2648 high_rms        11.9528  1.1217  2.3938 5        14       3        0.0000 0.1271 0.0007 0.0000 0.0540 0.0364 0
4727935836644070656 THA      2 CPM       2 10.2648 rotation        11.9528  1.1217  2.3938 8.81     0.46     0.58     0.8366 1.0000 0.9757 0.9797 0.9973 0.9579 0
4727935836644070656 THA      3 CPM       2 10.2648 rotation        11.9528  1.1217  2.3938 9.23     0.43     0.50     0.8800 1.0000 0.9896 0.9761 0.9976 0.9687 0
4727935836644070656 THA     29 CPM       2 10.2648 rotation        11.9528  1.1217  2.3938 9.83     0.85     0.40     0.8113 0.9937 0.2188 0.9757 0.9931 0.7985 0
4727935836644070656 THA     30 CPM       2 10.2648 rotation        11.9528  1.1217  2.3938 10.00    0.25     0.23     0.9537 0.9846 0.9939 0.9570 0.9941 0.9767 1
4727935836644070656 THA     96 CPM       2 10.2648 high_rms        11.9528  1.1217  2.3938 0.32     0.27     0.80     0.0000 0.9117 0.0196 0.0000 0.0518 0.1966 0
4727935836644070656 THA      2 CPM       4 10.2648 rotation        11.9528  1.1217  2.3938 9.90     0.11     0.12     0.9718 1.0000 0.9920 0.9797 0.9973 0.9882 1
4727935836644070656 THA      3 CPM       4 10.2648 rotation        11.9528  1.1217  2.3938 9.25     0.30     0.48     0.9109 1.0000 0.7812 0.9761 0.9976 0.9332 0
4727935836644070656 THA     29 CPM       4 10.2648 rotation        11.9528  1.1217  2.3938 9.95     0.28     0.21     0.9534 0.9934 0.9656 0.9757 0.9931 0.9762 0
4727935836644070656 THA     30 CPM       4 10.2648 rotation        11.9528  1.1217  2.3938 10.06    0.13     0.13     0.9703 0.9842 0.9968 0.9570 0.9941 0.9805 0
4727935836644070656 THA     96 CPM       4 10.2648 high_rms        11.9528  1.1217  2.3938 5        12       3        0.0000 0.1334 0.0016 0.0000 0.0540 0.0378 0
4727935836644070656 THA      2 CPM       8 10.2648 rotation        11.9528  1.1217  2.3938 10.016   0.088    0.082    0.9749 1.0000 0.9952 0.9797 0.9973 0.9894 1
4727935836644070656 THA      3 CPM       8 10.2648 rotation        11.9528  1.1217  2.3938 10.731   0.070    0.079    0.9764 1.0000 0.9918 0.9761 0.9976 0.9884 0
4727935836644070656 THA     29 CPM       8 10.2648 rotation        11.9528  1.1217  2.3938 10.05    0.18     0.18     0.9643 0.9931 0.9975 0.9757 0.9931 0.9847 0
4727935836644070656 THA     30 CPM       8 10.2648 rotation        11.9528  1.1217  2.3938 10.153   0.088    0.090    0.9746 0.9837 0.9969 0.9570 0.9941 0.9813 0
4727935836644070656 THA     96 CPM       8 10.2648 high_rms        11.9528  1.1217  2.3938 0.6      0.7      1.2      0.0000 0.7097 0.6652 0.0000 0.0555 0.2861 0
4727935836644070656 THA      2 CPM      16 10.2648 rotation        11.9528  1.1217  2.3938 10.052   0.051    0.052    0.9780 1.0000 0.9970 0.9797 0.9973 0.9904 1
4727935836644070656 THA      3 CPM      16 10.2648 rotation        11.9528  1.1217  2.3938 10.679   0.047    0.047    0.9786 1.0000 0.9975 0.9761 0.9976 0.9900 0
4727935836644070656 THA     29 CPM      16 10.2648 rotation        11.9528  1.1217  2.3938 10.20    0.12     0.11     0.9722 0.9927 0.9890 0.9757 0.9931 0.9845 0
4727935836644070656 THA     30 CPM      16 10.2648 rotation        11.9528  1.1217  2.3938 10.171   0.056    0.063    0.9774 0.9836 0.9928 0.9570 0.9941 0.9810 0
4727935836644070656 THA     96 CPM      16 10.2648 high_rms        11.9528  1.1217  2.3938 8        23       2        0.0000 0.1015 0.0000 0.0000 0.0510 0.0305 0
4729615070073829760 THA      2 CPM       1  0.8484 rotation        16.4615  1.3397  3.4267 0.849    0.012    0.012    0.9681 0.9837 0.9975 0.9784 0.7412 0.9338 1
4729615070073829760 THA      3 CPM       1  0.8484 rotation        16.4615  1.3397  3.4267 0.851    0.013    0.026    0.9562 0.9581 0.3392 0.9771 0.4300 0.7321 0
4729615070073829760 THA      4 CPM       1  0.8484 rotation        16.4615  1.3397  3.4267 0.850    0.015    0.015    0.9642 0.9689 0.9975 0.9778 0.4657 0.8748 0
4729615070073829760 THA     29 CPM       1  0.8484 rotation        16.4615  1.3397  3.4267 0.846    0.047    0.047    0.8563 0.8415 0.9975 0.9668 0.0682 0.7461 0
4729615070073829760 THA     30 CPM       1  0.8484 high_rms        16.4615  1.3397  3.4267 5        13       3        0.0000 0.2294 0.0014 0.0000 0.0511 0.0564 0
4729615070073829760 THA     31 CPM       1  0.8484 rotation        16.4615  1.3397  3.4267 0.849    0.010    0.011    0.9711 0.8903 0.9920 0.9711 0.0846 0.7818 0
4729615070073829760 THA     69 CPM       1  0.8484 high_rms        16.4615  1.3397  3.4267 7.5      1.7      2.2      0.0017 0.1564 0.9664 0.0017 0.0551 0.2362 0
4729615070073829760 THA     96 CPM       1  0.8484 high_rms        16.4615  1.3397  3.4267 1.2      1.3      1.7      0.0000 0.3866 0.9784 0.0000 0.0593 0.2849 0
4729615070073829760 THA      2 CPM       2  0.8484 rotation        16.4615  1.3397  3.4267 0.84848  0.00056  0.00053  0.9816 0.9837 0.9962 0.9784 0.7412 0.9362 1
4729615070073829760 THA      3 CPM       2  0.8484 norot           16.4615  1.3397  3.4267 0.843    0.000    0.013    0.9756 0.9594 0.0000 0.9771 0.4300 0.6684 0
4729615070073829760 THA      4 CPM       2  0.8484 rotation        16.4615  1.3397  3.4267 0.848    0.012    0.012    0.9682 0.9691 0.9975 0.9778 0.4657 0.8757 0
4729615070073829760 THA     29 CPM       2  0.8484 rotation        16.4615  1.3397  3.4267 0.841    0.072    0.072    0.6413 0.8439 0.9975 0.9668 0.0682 0.7035 0
4729615070073829760 THA     30 CPM       2  0.8484 high_rms        16.4615  1.3397  3.4267 1.2      2.1      1.8      0.0000 0.7149 0.9898 0.0000 0.0491 0.3507 0
4729615070073829760 THA     31 CPM       2  0.8484 rotation        16.4615  1.3397  3.4267 0.8498   0.0014   0.0014   0.9808 0.8900 0.9960 0.9711 0.0846 0.7845 0
4729615070073829760 THA     69 CPM       2  0.8484 high_rms        16.4615  1.3397  3.4267 7        19       2        0.0000 0.1630 0.0000 0.0017 0.0551 0.0440 0
4729615070073829760 THA     96 CPM       2  0.8484 high_rms        16.4615  1.3397  3.4267 5        14       3        0.0000 0.1211 0.0005 0.0000 0.0584 0.0360 0
4729615070073829760 THA      2 CPM       4  0.8484 rotation        16.4615  1.3397  3.4267 0.84850  0.00048  0.00043  0.9816 0.9837 0.9936 0.9784 0.7412 0.9357 1
4729615070073829760 THA      3 CPM       4  0.8484 rotation        16.4615  1.3397  3.4267 0.84930  0.00068  0.00091  0.9813 0.9584 0.9531 0.9771 0.4300 0.8600 0
4729615070073829760 THA      4 CPM       4  0.8484 rotation        16.4615  1.3397  3.4267 0.84872  0.00074  0.00080  0.9814 0.9690 0.9943 0.9778 0.4657 0.8776 0
4729615070073829760 THA     29 CPM       4  0.8484 norot           16.4615  1.3397  3.4267 0.843    0.074    0.082    0.5716 0.8428 0.9929 0.9668 0.0682 0.6885 0
4729615070073829760 THA     30 CPM       4  0.8484 high_rms        16.4615  1.3397  3.4267 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0492 0.2098 0
4729615070073829760 THA     31 CPM       4  0.8484 rotation        16.4615  1.3397  3.4267 0.8499   0.0015   0.0013   0.9808 0.8900 0.9913 0.9711 0.0846 0.7836 0
4729615070073829760 THA     69 CPM       4  0.8484 high_rms        16.4615  1.3397  3.4267 7        22       2        0.0000 0.1618 0.0000 0.0017 0.0551 0.0437 0
4729615070073829760 THA     96 CPM       4  0.8484 high_rms        16.4615  1.3397  3.4267 5        12       3        0.0000 0.1318 0.0020 0.0000 0.0584 0.0384 0
4729615070073829760 THA      2 CPM       8  0.8484 rotation        16.4615  1.3397  3.4267 0.84845  0.00045  0.00046  0.9816 0.9837 0.9970 0.9784 0.7412 0.9364 1
4729615070073829760 THA      3 CPM       8  0.8484 rotation        16.4615  1.3397  3.4267 0.84959  0.00080  0.00075  0.9814 0.9584 0.9955 0.9771 0.4300 0.8685 0
4729615070073829760 THA      4 CPM       8  0.8484 rotation        16.4615  1.3397  3.4267 0.84867  0.00065  0.00073  0.9814 0.9690 0.9914 0.9778 0.4657 0.8771 0
4729615070073829760 THA     29 CPM       8  0.8484 norot           16.4615  1.3397  3.4267 0.84     0.12     0.16     0.0663 0.8438 0.9221 0.9668 0.0682 0.5734 0
4729615070073829760 THA     30 CPM       8  0.8484 high_rms        16.4615  1.3397  3.4267 0.5      0.6      1.1      0.0000 0.9529 0.7006 0.0000 0.0494 0.3406 0
4729615070073829760 THA     31 CPM       8  0.8484 rotation        16.4615  1.3397  3.4267 0.844    0.074    0.074    0.6183 0.8918 0.9975 0.9711 0.0846 0.7127 0
4729615070073829760 THA     69 CPM       8  0.8484 high_rms        16.4615  1.3397  3.4267 7        21       2        0.0000 0.1641 0.0001 0.0017 0.0551 0.0442 0
4729615070073829760 THA     96 CPM       8  0.8484 high_rms        16.4615  1.3397  3.4267 4        12       3        0.0000 0.1369 0.0014 0.0000 0.0579 0.0392 0
4729615070073829760 THA      2 CPM      16  0.8484 rotation        16.4615  1.3397  3.4267 0.84847  0.00046  0.00046  0.9816 0.9837 0.9975 0.9784 0.7412 0.9365 1
4729615070073829760 THA      3 CPM      16  0.8484 rotation        16.4615  1.3397  3.4267 0.84968  0.00087  0.00070  0.9814 0.9583 0.9776 0.9771 0.4300 0.8649 0
4729615070073829760 THA      4 CPM      16  0.8484 rotation        16.4615  1.3397  3.4267 0.84884  0.00071  0.00060  0.9815 0.9690 0.9875 0.9778 0.4657 0.8763 0
4729615070073829760 THA     29 CPM      16  0.8484 norot           16.4615  1.3397  3.4267 6        19       2        0.0000 0.1804 0.0001 0.9668 0.0589 0.2412 0
4729615070073829760 THA     30 CPM      16  0.8484 high_rms        16.4615  1.3397  3.4267 2.5      5.7      2.4      0.0000 0.4009 0.1180 0.0000 0.0508 0.1139 0
4729615070073829760 THA     31 CPM      16  0.8484 norot           16.4615  1.3397  3.4267 0.8      0.9      1.1      0.0000 0.8908 0.9698 0.9711 0.0846 0.5833 0
4729615070073829760 THA     69 CPM      16  0.8484 high_rms        16.4615  1.3397  3.4267 7        22       2        0.0000 0.1578 0.0000 0.0017 0.0551 0.0429 0
4729615070073829760 THA     96 CPM      16  0.8484 high_rms        16.4615  1.3397  3.4267 6        16       3        0.0000 0.1178 0.0003 0.0000 0.0584 0.0353 0
4733385192366487424 THA      2 CPM       1  1.0432 rotation        16.1295  1.3290  3.3446 1.0431   0.0012   0.0011   0.9812 0.9130 0.9961 0.9693 0.3461 0.8412 0
4733385192366487424 THA      3 CPM       1  1.0432 rotation        16.1295  1.3290  3.3446 1.043    0.021    0.024    0.9585 0.9525 0.9870 0.9652 0.5891 0.8905 1
4733385192366487424 THA      4 CPM       1  1.0432 rotation        16.1295  1.3290  3.3446 1.038    0.016    0.016    0.9674 0.8890 0.9975 0.9471 0.4985 0.8599 0
4733385192366487424 THA     29 CPM       1  1.0432 norot           16.1295  1.3290  3.3446 0.515    0.045    0.050    0.5779 0.9649 0.9929 0.8570 0.0689 0.6923 0
4733385192366487424 THA     30 CPM       1  1.0432 high_rms        16.1295  1.3290  3.3446 6.07     0.71     0.87     0.2292 0.2163 0.9831 0.0635 0.0566 0.3098 0
4733385192366487424 THA     69 CPM       1  1.0432 high_rms        16.1295  1.3290  3.3446 0.37     0.33     0.88     0.0000 0.9776 0.0404 0.0000 0.0547 0.2146 0
4733385192366487424 THA     96 CPM       1  1.0432 high_rms        16.1295  1.3290  3.3446 8.4      3.1      1.3      0.0014 0.1063 0.1045 0.0000 0.0664 0.0557 0
4733385192366487424 THA      2 CPM       2  1.0432 rotation        16.1295  1.3290  3.3446 1.04331  0.00089  0.00094  0.9814 0.9130 0.9959 0.9693 0.3461 0.8411 0
4733385192366487424 THA      3 CPM       2  1.0432 rotation        16.1295  1.3290  3.3446 1.044    0.014    0.014    0.9698 0.9525 0.9975 0.9652 0.5891 0.8948 1
4733385192366487424 THA      4 CPM       2  1.0432 rotation        16.1295  1.3290  3.3446 1.038    0.012    0.015    0.9702 0.8891 0.9776 0.9471 0.4985 0.8565 0
4733385192366487424 THA     29 CPM       2  1.0432 rotation        16.1295  1.3290  3.3446 0.520    0.046    0.046    0.6181 0.9639 0.9975 0.8570 0.0689 0.7011 0
4733385192366487424 THA     30 CPM       2  1.0432 high_rms        16.1295  1.3290  3.3446 5.97     0.64     0.76     0.3333 0.2192 0.9870 0.0635 0.0566 0.3319 0
4733385192366487424 THA     69 CPM       2  1.0432 high_rms        16.1295  1.3290  3.3446 7        18       3        0.0000 0.1624 0.0001 0.0000 0.0507 0.0426 0
4733385192366487424 THA     96 CPM       2  1.0432 high_rms        16.1295  1.3290  3.3446 8        22       1        0.0000 0.1058 0.0000 0.0000 0.0664 0.0344 0
4733385192366487424 THA      2 CPM       4  1.0432 rotation        16.1295  1.3290  3.3446 1.04329  0.00078  0.00094  0.9814 0.9130 0.9831 0.9693 0.3461 0.8386 0
4733385192366487424 THA      3 CPM       4  1.0432 norot           16.1295  1.3290  3.3446 1.037    0.000    0.015    0.9763 0.9534 0.0000 0.9652 0.5891 0.6968 0
4733385192366487424 THA      4 CPM       4  1.0432 rotation        16.1295  1.3290  3.3446 1.0394   0.0011   0.0011   0.9812 0.8887 0.9968 0.9471 0.4985 0.8624 1
4733385192366487424 THA     29 CPM       4  1.0432 norot           16.1295  1.3290  3.3446 0.52     0.10     0.61     0.0000 0.9639 0.0002 0.8570 0.0689 0.3780 0
4733385192366487424 THA     30 CPM       4  1.0432 high_rms        16.1295  1.3290  3.3446 6        12       1        0.0000 0.2210 0.0000 0.0635 0.0566 0.0682 0
4733385192366487424 THA     69 CPM       4  1.0432 high_rms        16.1295  1.3290  3.3446 6        17       3        0.0000 0.1716 0.0002 0.0000 0.0507 0.0445 0
4733385192366487424 THA     96 CPM       4  1.0432 high_rms        16.1295  1.3290  3.3446 8        25       2        0.0000 0.1065 0.0000 0.0000 0.0664 0.0346 0
4733385192366487424 THA      2 CPM       8  1.0432 rotation        16.1295  1.3290  3.3446 1.0437   0.0010   0.0008   0.9814 0.9129 0.9875 0.9693 0.3461 0.8394 0
4733385192366487424 THA      3 CPM       8  1.0432 rotation        16.1295  1.3290  3.3446 1.0440   0.0010   0.0010   0.9813 0.9525 0.9963 0.9652 0.5891 0.8969 1
4733385192366487424 THA      4 CPM       8  1.0432 rotation        16.1295  1.3290  3.3446 1.0393   0.0010   0.0011   0.9813 0.8887 0.9944 0.9471 0.4985 0.8620 0
4733385192366487424 THA     29 CPM       8  1.0432 norot           16.1295  1.3290  3.3446 7        19       3        0.0000 0.1817 0.0001 0.8570 0.0509 0.2179 0
4733385192366487424 THA     30 CPM       8  1.0432 high_rms        16.1295  1.3290  3.3446 6        16       3        0.0000 0.2275 0.0003 0.0635 0.0566 0.0696 0
4733385192366487424 THA     69 CPM       8  1.0432 high_rms        16.1295  1.3290  3.3446 4        12       3        0.0000 0.2165 0.0024 0.0000 0.0482 0.0534 0
4733385192366487424 THA     96 CPM       8  1.0432 high_rms        16.1295  1.3290  3.3446 7        20       3        0.0000 0.1193 0.0001 0.0000 0.0656 0.0370 0
4733385192366487424 THA      2 CPM      16  1.0432 rotation        16.1295  1.3290  3.3446 1.0439   0.0010   0.0010   0.9813 0.9128 0.9963 0.9693 0.3461 0.8412 0
4733385192366487424 THA      3 CPM      16  1.0432 rotation        16.1295  1.3290  3.3446 1.0439   0.0010   0.0010   0.9813 0.9525 0.9943 0.9652 0.5891 0.8965 1
4733385192366487424 THA      4 CPM      16  1.0432 rotation        16.1295  1.3290  3.3446 1.0395   0.0011   0.0010   0.9813 0.8886 0.9916 0.9471 0.4985 0.8614 0
4733385192366487424 THA     29 CPM      16  1.0432 norot           16.1295  1.3290  3.3446 0.13     0.03     0.40     0.0000 1.0000 0.0000 0.8570 0.0509 0.3816 0
4733385192366487424 THA     30 CPM      16  1.0432 high_rms        16.1295  1.3290  3.3446 5        15       3        0.0000 0.2352 0.0004 0.0635 0.0566 0.0711 0
4733385192366487424 THA     69 CPM      16  1.0432 high_rms        16.1295  1.3290  3.3446 1.1      1.9      1.8      0.0000 0.6840 0.9944 0.0000 0.0504 0.3458 0
4733385192366487424 THA     96 CPM      16  1.0432 high_rms        16.1295  1.3290  3.3446 3.8      9.1      2.8      0.0000 0.1761 0.0104 0.0000 0.0549 0.0483 0
4734936122236789120 THA      2 CPM       1  0.4448 rotation        14.4276  1.3177  3.2936 0.44461  0.00018  0.00019  0.9817 1.0000 0.9963 0.9611 0.9954 0.9869 1
4734936122236789120 THA      3 CPM       1  0.4448 high_rms        14.4276  1.3177  3.2936 0.6      0.8      1.1      0.0000 0.9301 0.9150 0.0000 0.0549 0.3800 0
4734936122236789120 THA      4 CPM       1  0.4448 rotation        14.4276  1.3177  3.2936 0.44454  0.00018  0.00020  0.9817 1.0000 0.9933 0.9543 0.9964 0.9851 0
4734936122236789120 THA     29 CPM       1  0.4448 rotation        14.4276  1.3177  3.2936 0.444679 0.000069 0.000069 0.9819 1.0000 0.9975 0.9587 0.9886 0.9854 0
4734936122236789120 THA     30 CPM       1  0.4448 rotation        14.4276  1.3177  3.2936 0.444658 0.000076 0.000074 0.9819 1.0000 0.9965 0.9523 0.9883 0.9838 0
4734936122236789120 THA     96 CPM       1  0.4448 high_rms        14.4276  1.3177  3.2936 3.14     0.34     0.31     0.4733 0.1836 0.9936 0.0000 0.0739 0.3449 0
4734936122236789120 THA      2 CPM       2  0.4448 rotation        14.4276  1.3177  3.2936 0.444501 0.000045 0.000061 0.9819 1.0000 0.9490 0.9611 0.9954 0.9775 0
4734936122236789120 THA      3 CPM       2  0.4448 high_rms        14.4276  1.3177  3.2936 0.6      0.8      1.3      0.0000 0.9300 0.8479 0.0000 0.0549 0.3666 0
4734936122236789120 THA      4 CPM       2  0.4448 rotation        14.4276  1.3177  3.2936 0.444532 0.000062 0.000072 0.9819 1.0000 0.9886 0.9543 0.9964 0.9842 1
4734936122236789120 THA     29 CPM       2  0.4448 rotation        14.4276  1.3177  3.2936 0.444660 0.000049 0.000060 0.9819 1.0000 0.9816 0.9587 0.9886 0.9822 0
4734936122236789120 THA     30 CPM       2  0.4448 rotation        14.4276  1.3177  3.2936 0.444663 0.000051 0.000055 0.9819 1.0000 0.9948 0.9523 0.9883 0.9835 0
4734936122236789120 THA     96 CPM       2  0.4448 high_rms        14.4276  1.3177  3.2936 3.12     0.52     0.36     0.1612 0.1845 0.9277 0.0000 0.0739 0.2695 0
4734936122236789120 THA      2 CPM       4  0.4448 rotation        14.4276  1.3177  3.2936 0.444496 0.000041 0.000044 0.9819 1.0000 0.9941 0.9611 0.9954 0.9865 1
4734936122236789120 THA      3 CPM       4  0.4448 high_rms        14.4276  1.3177  3.2936 0.12     0.02     0.35     0.0000 1.0000 0.0000 0.0000 0.0517 0.2103 0
4734936122236789120 THA      4 CPM       4  0.4448 rotation        14.4276  1.3177  3.2936 0.444533 0.000052 0.000047 0.9819 1.0000 0.9926 0.9543 0.9964 0.9850 0
4734936122236789120 THA     29 CPM       4  0.4448 rotation        14.4276  1.3177  3.2936 0.444664 0.000043 0.000046 0.9819 1.0000 0.9952 0.9587 0.9886 0.9849 0
4734936122236789120 THA     30 CPM       4  0.4448 rotation        14.4276  1.3177  3.2936 0.444680 0.000044 0.000044 0.9819 1.0000 0.9975 0.9523 0.9883 0.9840 0
4734936122236789120 THA     96 CPM       4  0.4448 high_rms        14.4276  1.3177  3.2936 3.1      6.8      2.1      0.0000 0.1841 0.0108 0.0000 0.0739 0.0538 0
4734936122236789120 THA      2 CPM       8  0.4448 rotation        14.4276  1.3177  3.2936 0.444499 0.000040 0.000034 0.9820 1.0000 0.9896 0.9611 0.9954 0.9856 0
4734936122236789120 THA      3 CPM       8  0.4448 high_rms        14.4276  1.3177  3.2936 3.7      9.2      2.9      0.0000 0.2884 0.0108 0.0000 0.0486 0.0696 0
4734936122236789120 THA      4 CPM       8  0.4448 rotation        14.4276  1.3177  3.2936 0.444523 0.000041 0.000044 0.9819 1.0000 0.9954 0.9543 0.9964 0.9856 1
4734936122236789120 THA     29 CPM       8  0.4448 rotation        14.4276  1.3177  3.2936 0.444665 0.000046 0.000045 0.9819 1.0000 0.9970 0.9587 0.9886 0.9853 0
4734936122236789120 THA     30 CPM       8  0.4448 rotation        14.4276  1.3177  3.2936 0.444687 0.000043 0.000039 0.9819 1.0000 0.9918 0.9523 0.9883 0.9829 0
4734936122236789120 THA     96 CPM       8  0.4448 high_rms        14.4276  1.3177  3.2936 3.1      7.6      2.8      0.0000 0.1836 0.0369 0.0000 0.0739 0.0589 0
4734936122236789120 THA      2 CPM      16  0.4448 rotation        14.4276  1.3177  3.2936 0.444487 0.000034 0.000037 0.9820 1.0000 0.9945 0.9611 0.9954 0.9866 1
4734936122236789120 THA      3 CPM      16  0.4448 high_rms        14.4276  1.3177  3.2936 1.7      3.4      2.1      0.0000 0.5605 0.7937 0.0000 0.0502 0.2809 0
4734936122236789120 THA      4 CPM      16  0.4448 rotation        14.4276  1.3177  3.2936 0.444523 0.000040 0.000042 0.9819 1.0000 0.9963 0.9543 0.9964 0.9858 0
4734936122236789120 THA     29 CPM      16  0.4448 rotation        14.4276  1.3177  3.2936 0.444659 0.000043 0.000044 0.9819 1.0000 0.9963 0.9587 0.9886 0.9851 0
4734936122236789120 THA     30 CPM      16  0.4448 rotation        14.4276  1.3177  3.2936 0.444687 0.000040 0.000037 0.9820 1.0000 0.9955 0.9523 0.9883 0.9836 0
4734936122236789120 THA     96 CPM      16  0.4448 high_rms        14.4276  1.3177  3.2936 0.13     0.03     0.39     0.0000 0.9967 0.0000 0.0000 0.0532 0.2100 0
4735002470891376512 THA      2 CPM       1  0.5667 rotation        14.7572  1.3660  3.5492 0.5634   0.0049   0.0089   0.9710 0.9987 0.5294 0.9766 0.9295 0.8810 0
4735002470891376512 THA      3 CPM       1  0.5667 rotation        14.7572  1.3660  3.5492 1.132    0.015    0.013    0.9709 0.9751 0.9920 0.9770 0.0496 0.7929 0
4735002470891376512 THA      4 CPM       1  0.5667 rotation        14.7572  1.3660  3.5492 0.577    0.037    0.041    0.7891 0.9600 0.9936 0.9673 0.0689 0.7558 0
4735002470891376512 THA     29 CPM       1  0.5667 rotation        14.7572  1.3660  3.5492 0.5619   0.0000   0.0079   0.9763 1.0000 0.0000 0.9609 0.9872 0.7849 0
4735002470891376512 THA     30 CPM       1  0.5667 rotation        14.7572  1.3660  3.5492 0.5659   0.0074   0.0074   0.9701 0.9843 0.9975 0.9305 0.3448 0.8454 0
4735002470891376512 THA     31 CPM       1  0.5667 rotation        14.7572  1.3660  3.5492 0.5666   0.0074   0.0082   0.9692 0.9921 0.9929 0.9692 0.5241 0.8895 1
4735002470891376512 THA     69 CPM       1  0.5667 high_rms        14.7572  1.3660  3.5492 3.9      1.0      3.1      0.0000 0.3097 0.0112 0.0020 0.0540 0.0754 0
4735002470891376512 THA     96 CPM       1  0.5667 high_rms        14.7572  1.3660  3.5492 1.3      2.4      2.0      0.0000 0.4276 0.9864 0.0000 0.0548 0.2938 0
4735002470891376512 THA      2 CPM       2  0.5667 rotation        14.7572  1.3660  3.5492 0.56539  0.00026  0.00028  0.9817 0.9987 0.9932 0.9766 0.9295 0.9759 1
4735002470891376512 THA      3 CPM       2  0.5667 rotation        14.7572  1.3660  3.5492 0.5617   0.0000   0.0087   0.9756 0.9986 0.0000 0.9770 0.7576 0.7418 0
4735002470891376512 THA      4 CPM       2  0.5667 rotation        14.7572  1.3660  3.5492 0.566    0.050    0.050    0.6192 0.9624 0.9975 0.9673 0.0689 0.7231 0
4735002470891376512 THA     29 CPM       2  0.5667 rotation        14.7572  1.3660  3.5492 0.5648   0.0000   0.0071   0.9770 1.0000 0.0000 0.9609 0.9872 0.7850 0
4735002470891376512 THA     30 CPM       2  0.5667 rotation        14.7572  1.3660  3.5492 0.56630  0.00091  0.00084  0.9809 0.9843 0.9941 0.9305 0.3448 0.8469 0
4735002470891376512 THA     31 CPM       2  0.5667 rotation        14.7572  1.3660  3.5492 0.56762  0.00097  0.00089  0.9808 0.9920 0.9943 0.9692 0.5241 0.8921 0
4735002470891376512 THA     69 CPM       2  0.5667 high_rms        14.7572  1.3660  3.5492 12       26       0        0.0000 0.1328 0.0000 0.0020 0.0566 0.0383 0
4735002470891376512 THA     96 CPM       2  0.5667 high_rms        14.7572  1.3660  3.5492 12       39       0        0.0000 0.0889 0.0000 0.0000 0.0508 0.0279 0
4735002470891376512 THA      2 CPM       4  0.5667 rotation        14.7572  1.3660  3.5492 0.56540  0.00019  0.00018  0.9818 0.9987 0.9968 0.9766 0.9295 0.9767 0
4735002470891376512 THA      3 CPM       4  0.5667 rotation        14.7572  1.3660  3.5492 0.56645  0.00038  0.00037  0.9815 0.9986 0.9968 0.9770 0.7576 0.9423 0
4735002470891376512 THA      4 CPM       4  0.5667 rotation        14.7572  1.3660  3.5492 0.567    0.055    0.055    0.5228 0.9622 0.9975 0.9673 0.0689 0.7038 0
4735002470891376512 THA     29 CPM       4  0.5667 rotation        14.7572  1.3660  3.5492 0.56607  0.00013  0.00013  0.9819 1.0000 0.9952 0.9609 0.9872 0.9850 1
4735002470891376512 THA     30 CPM       4  0.5667 rotation        14.7572  1.3660  3.5492 0.56649  0.00072  0.00059  0.9812 0.9842 0.9836 0.9305 0.3448 0.8449 0
4735002470891376512 THA     31 CPM       4  0.5667 rotation        14.7572  1.3660  3.5492 0.56790  0.00068  0.00066  0.9812 0.9920 0.9969 0.9692 0.5241 0.8927 0
4735002470891376512 THA     69 CPM       4  0.5667 high_rms        14.7572  1.3660  3.5492 12       38       0        0.0000 0.1328 0.0000 0.0020 0.0566 0.0383 0
4735002470891376512 THA     96 CPM       4  0.5667 high_rms        14.7572  1.3660  3.5492 0.10     0.01     0.33     0.0000 0.9994 0.0000 0.0000 0.0526 0.2104 0
4735002470891376512 THA      2 CPM       8  0.5667 rotation        14.7572  1.3660  3.5492 0.56538  0.00016  0.00018  0.9818 0.9987 0.9916 0.9766 0.9295 0.9756 0
4735002470891376512 THA      3 CPM       8  0.5667 rotation        14.7572  1.3660  3.5492 0.56642  0.00031  0.00029  0.9816 0.9986 0.9961 0.9770 0.7576 0.9422 0
4735002470891376512 THA      4 CPM       8  0.5667 norot           14.7572  1.3660  3.5492 0.6      0.6      1.1      0.0000 0.9607 0.6808 0.9673 0.0689 0.5355 0
4735002470891376512 THA     29 CPM       8  0.5667 rotation        14.7572  1.3660  3.5492 0.56607  0.00012  0.00012  0.9819 1.0000 0.9963 0.9609 0.9872 0.9852 1
4735002470891376512 THA     30 CPM       8  0.5667 rotation        14.7572  1.3660  3.5492 0.56672  0.00052  0.00046  0.9814 0.9842 0.9920 0.9305 0.3448 0.8466 0
4735002470891376512 THA     31 CPM       8  0.5667 rotation        14.7572  1.3660  3.5492 0.56819  0.00054  0.00046  0.9814 0.9920 0.9886 0.9692 0.5241 0.8910 0
4735002470891376512 THA     69 CPM       8  0.5667 high_rms        14.7572  1.3660  3.5492 12       38       0        0.0000 0.1328 0.0000 0.0020 0.0566 0.0383 0
4735002470891376512 THA     96 CPM       8  0.5667 high_rms        14.7572  1.3660  3.5492 12       38       0        0.0000 0.0890 0.0000 0.0000 0.0508 0.0279 0
4735002470891376512 THA      2 CPM      16  0.5667 rotation        14.7572  1.3660  3.5492 0.56542  0.00017  0.00015  0.9818 0.9987 0.9899 0.9766 0.9295 0.9753 0
4735002470891376512 THA      3 CPM      16  0.5667 rotation        14.7572  1.3660  3.5492 0.56640  0.00023  0.00022  0.9817 0.9986 0.9962 0.9770 0.7576 0.9422 0
4735002470891376512 THA      4 CPM      16  0.5667 norot           14.7572  1.3660  3.5492 0.6      0.7      1.2      0.0000 0.9574 0.7591 0.9673 0.0689 0.5506 0
4735002470891376512 THA     29 CPM      16  0.5667 rotation        14.7572  1.3660  3.5492 0.56605  0.00012  0.00012  0.9819 1.0000 0.9970 0.9609 0.9872 0.9854 1
4735002470891376512 THA     30 CPM      16  0.5667 rotation        14.7572  1.3660  3.5492 0.56688  0.00035  0.00038  0.9816 0.9842 0.9952 0.9305 0.3448 0.8472 0
4735002470891376512 THA     31 CPM      16  0.5667 rotation        14.7572  1.3660  3.5492 0.56842  0.00039  0.00031  0.9816 0.9919 0.9729 0.9692 0.5241 0.8880 0
4735002470891376512 THA     69 CPM      16  0.5667 high_rms        14.7572  1.3660  3.5492 12       38       0        0.0000 0.1329 0.0000 0.0020 0.0566 0.0383 0
4735002470891376512 THA     96 CPM      16  0.5667 high_rms        14.7572  1.3660  3.5492 0.13     0.03     0.38     0.0000 0.9983 0.0000 0.0000 0.0553 0.2107 0
4737875426055272832 THA      2 CPM       1  0.4126 rotation        15.3013  1.3439  3.4903 0.4098   0.0000   0.0058   0.9763 1.0000 0.0000 0.9669 0.9798 0.7846 0
4737875426055272832 THA      3 CPM       1  0.4126 rotation        15.3013  1.3439  3.4903 0.4102   0.0000   0.0057   0.9763 1.0000 0.0000 0.9669 0.9798 0.7846 0
4737875426055272832 THA     28 CPM       1  0.4126 rotation        15.3013  1.3439  3.4903 0.41257  0.00022  0.00023  0.9816 0.9964 0.9963 0.9590 0.7302 0.9327 0
4737875426055272832 THA     29 CPM       1  0.4126 rotation        15.3013  1.3439  3.4903 0.41263  0.00011  0.00010  0.9818 1.0000 0.9886 0.9666 0.9718 0.9818 1
4737875426055272832 THA     30 CPM       1  0.4126 high_rms        15.3013  1.3439  3.4903 0.411    0.036    0.036    0.6177 0.9835 0.9975 0.0031 0.0649 0.5333 0
4737875426055272832 THA     68 CPM       1  0.4126 norot           15.3013  1.3439  3.4903 0.4096   0.0017   0.0070   0.9727 0.9982 0.0025 0.7610 0.6068 0.6682 0
4737875426055272832 THA     69 CPM       1  0.4126 rotation        15.3013  1.3439  3.4903 0.4121   0.0055   0.0061   0.9690 0.9981 0.9929 0.7982 0.7240 0.8964 0
4737875426055272832 THA     96 CPM       1  0.4126 rotation        15.3013  1.3439  3.4903 0.41205  0.00048  0.00050  0.9811 0.9602 0.9961 0.9493 0.1895 0.8152 0
4737875426055272832 THA      2 CPM       2  0.4126 rotation        15.3013  1.3439  3.4903 0.4117   0.0000   0.0052   0.9770 1.0000 0.0000 0.9669 0.9798 0.7847 0
4737875426055272832 THA      3 CPM       2  0.4126 rotation        15.3013  1.3439  3.4903 0.4119   0.0000   0.0052   0.9770 1.0000 0.0000 0.9669 0.9798 0.7847 0
4737875426055272832 THA     28 CPM       2  0.4126 rotation        15.3013  1.3439  3.4903 0.41258  0.00015  0.00015  0.9818 0.9964 0.9975 0.9590 0.7302 0.9330 0
4737875426055272832 THA     29 CPM       2  0.4126 rotation        15.3013  1.3439  3.4903 0.412626 0.000071 0.000083 0.9819 1.0000 0.9890 0.9666 0.9718 0.9818 1
4737875426055272832 THA     30 CPM       2  0.4126 high_rms        15.3013  1.3439  3.4903 0.411    0.036    0.040    0.5707 0.9835 0.9929 0.0031 0.0649 0.5230 0
4737875426055272832 THA     68 CPM       2  0.4126 norot           15.3013  1.3439  3.4903 0.4115   0.0000   0.0052   0.9770 0.9981 0.0000 0.7610 0.6068 0.6686 0
4737875426055272832 THA     69 CPM       2  0.4126 norot           15.3013  1.3439  3.4903 0.4110   0.0000   0.0052   0.9770 0.9981 0.0000 0.7982 0.7240 0.6995 0
4737875426055272832 THA     96 CPM       2  0.4126 rotation        15.3013  1.3439  3.4903 0.41206  0.00034  0.00036  0.9814 0.9602 0.9960 0.9493 0.1895 0.8153 0
4737875426055272832 THA      2 CPM       4  0.4126 rotation        15.3013  1.3439  3.4903 0.412389 0.000071 0.000079 0.9819 1.0000 0.9928 0.9669 0.9798 0.9843 0
4737875426055272832 THA      3 CPM       4  0.4126 rotation        15.3013  1.3439  3.4903 0.412750 0.000090 0.000087 0.9819 1.0000 0.9969 0.9669 0.9798 0.9851 1
4737875426055272832 THA     28 CPM       4  0.4126 rotation        15.3013  1.3439  3.4903 0.41258  0.00013  0.00013  0.9818 0.9964 0.9975 0.9590 0.7302 0.9330 0
4737875426055272832 THA     29 CPM       4  0.4126 rotation        15.3013  1.3439  3.4903 0.412652 0.000078 0.000063 0.9819 1.0000 0.9805 0.9666 0.9718 0.9801 0
4737875426055272832 THA     30 CPM       4  0.4126 high_rms        15.3013  1.3439  3.4903 12       39       0        0.0000 0.1243 0.0000 0.0031 0.0528 0.0360 0
4737875426055272832 THA     68 CPM       4  0.4126 rotation        15.3013  1.3439  3.4903 0.41275  0.00014  0.00015  0.9818 0.9981 0.9922 0.7610 0.6068 0.8680 0
4737875426055272832 THA     69 CPM       4  0.4126 rotation        15.3013  1.3439  3.4903 0.41267  0.00016  0.00014  0.9818 0.9981 0.9935 0.7982 0.7240 0.8991 0
4737875426055272832 THA     96 CPM       4  0.4126 rotation        15.3013  1.3439  3.4903 0.41210  0.00034  0.00033  0.9814 0.9602 0.9969 0.9493 0.1895 0.8155 0
4737875426055272832 THA      2 CPM       8  0.4126 rotation        15.3013  1.3439  3.4903 0.412397 0.000067 0.000070 0.9819 1.0000 0.9963 0.9669 0.9798 0.9850 1
4737875426055272832 THA      3 CPM       8  0.4126 rotation        15.3013  1.3439  3.4903 0.412749 0.000084 0.000081 0.9819 1.0000 0.9963 0.9669 0.9798 0.9850 0
4737875426055272832 THA     28 CPM       8  0.4126 rotation        15.3013  1.3439  3.4903 0.41258  0.00014  0.00013  0.9818 0.9964 0.9931 0.9590 0.7302 0.9321 0
4737875426055272832 THA     29 CPM       8  0.4126 rotation        15.3013  1.3439  3.4903 0.412656 0.000071 0.000060 0.9819 1.0000 0.9870 0.9666 0.9718 0.9815 0
4737875426055272832 THA     30 CPM       8  0.4126 high_rms        15.3013  1.3439  3.4903 0.8      1.3      1.5      0.0000 0.8625 0.9898 0.0031 0.0509 0.3812 0
4737875426055272832 THA     68 CPM       8  0.4126 rotation        15.3013  1.3439  3.4903 0.41275  0.00013  0.00015  0.9818 0.9981 0.9918 0.7610 0.6068 0.8679 0
4737875426055272832 THA     69 CPM       8  0.4126 rotation        15.3013  1.3439  3.4903 0.41266  0.00015  0.00015  0.9818 0.9981 0.9970 0.7982 0.7240 0.8998 0
4737875426055272832 THA     96 CPM       8  0.4126 rotation        15.3013  1.3439  3.4903 0.41208  0.00034  0.00035  0.9814 0.9602 0.9963 0.9493 0.1895 0.8153 0
4737875426055272832 THA      2 CPM      16  0.4126 rotation        15.3013  1.3439  3.4903 0.412389 0.000062 0.000076 0.9819 1.0000 0.9803 0.9669 0.9798 0.9818 0
4737875426055272832 THA      3 CPM      16  0.4126 rotation        15.3013  1.3439  3.4903 0.412737 0.000074 0.000080 0.9819 1.0000 0.9944 0.9669 0.9798 0.9846 1
4737875426055272832 THA     28 CPM      16  0.4126 rotation        15.3013  1.3439  3.4903 0.41260  0.00015  0.00012  0.9818 0.9964 0.9838 0.9590 0.7302 0.9302 0
4737875426055272832 THA     29 CPM      16  0.4126 rotation        15.3013  1.3439  3.4903 0.412651 0.000069 0.000062 0.9819 1.0000 0.9929 0.9666 0.9718 0.9826 0
4737875426055272832 THA     30 CPM      16  0.4126 high_rms        15.3013  1.3439  3.4903 0.7      0.9      1.4      0.0000 0.9128 0.8881 0.0031 0.0509 0.3710 0
4737875426055272832 THA     68 CPM      16  0.4126 rotation        15.3013  1.3439  3.4903 0.41278  0.00016  0.00014  0.9818 0.9981 0.9907 0.7610 0.6068 0.8677 0
4737875426055272832 THA     69 CPM      16  0.4126 rotation        15.3013  1.3439  3.4903 0.41264  0.00014  0.00015  0.9818 0.9981 0.9943 0.7982 0.7240 0.8993 0
4737875426055272832 THA     96 CPM      16  0.4126 rotation        15.3013  1.3439  3.4903 0.41206  0.00037  0.00040  0.9813 0.9602 0.9943 0.9493 0.1895 0.8149 0
4738200056863233536 THA      2 CPM       1  1.2810 rotation        12.5575  1.2070  2.7248 1.2813   0.0054   0.0052   0.9788 1.0000 0.9967 0.9747 0.9969 0.9894 1
4738200056863233536 THA      3 CPM       1  1.2810 rotation        12.5575  1.2070  2.7248 1.283    0.009    0.010    0.9759 1.0000 0.9924 0.9785 0.9957 0.9885 0
4738200056863233536 THA     29 CPM       1  1.2810 rotation        12.5575  1.2070  2.7248 1.2826   0.0061   0.0063   0.9782 1.0000 0.9965 0.9748 0.9965 0.9892 0
4738200056863233536 THA     69 CPM       1  1.2810 rotation        12.5575  1.2070  2.7248 1.2772   0.0069   0.0073   0.9776 1.0000 0.9958 0.9670 0.9911 0.9863 0
4738200056863233536 THA      2 CPM       2  1.2810 rotation        12.5575  1.2070  2.7248 1.2814   0.0018   0.0021   0.9809 1.0000 0.9879 0.9747 0.9969 0.9881 0
4738200056863233536 THA      3 CPM       2  1.2810 rotation        12.5575  1.2070  2.7248 1.2807   0.0020   0.0020   0.9809 1.0000 0.9963 0.9785 0.9957 0.9903 1
4738200056863233536 THA     29 CPM       2  1.2810 rotation        12.5575  1.2070  2.7248 1.2803   0.0021   0.0022   0.9808 1.0000 0.9963 0.9748 0.9965 0.9897 0
4738200056863233536 THA     69 CPM       2  1.2810 rotation        12.5575  1.2070  2.7248 1.27998  0.00073  0.00073  0.9816 1.0000 0.9975 0.9670 0.9911 0.9875 0
4738200056863233536 THA      2 CPM       4  1.2810 rotation        12.5575  1.2070  2.7248 1.2813   0.0012   0.0013   0.9813 1.0000 0.9941 0.9747 0.9969 0.9894 0
4738200056863233536 THA      3 CPM       4  1.2810 rotation        12.5575  1.2070  2.7248 1.2805   0.0012   0.0014   0.9813 1.0000 0.9938 0.9785 0.9957 0.9899 0
4738200056863233536 THA     29 CPM       4  1.2810 rotation        12.5575  1.2070  2.7248 1.2805   0.0010   0.0011   0.9814 1.0000 0.9966 0.9748 0.9965 0.9899 1
4738200056863233536 THA     69 CPM       4  1.2810 rotation        12.5575  1.2070  2.7248 1.28006  0.00047  0.00051  0.9817 1.0000 0.9943 0.9670 0.9911 0.9868 0
4738200056863233536 THA      2 CPM       8  1.2810 rotation        12.5575  1.2070  2.7248 1.28112  0.00027  0.00024  0.9819 1.0000 0.9907 0.9747 0.9969 0.9888 0
4738200056863233536 THA      3 CPM       8  1.2810 rotation        12.5575  1.2070  2.7248 1.2805   0.0009   0.0011   0.9815 1.0000 0.9801 0.9785 0.9957 0.9872 0
4738200056863233536 THA     29 CPM       8  1.2810 rotation        12.5575  1.2070  2.7248 1.28059  0.00071  0.00075  0.9816 1.0000 0.9960 0.9748 0.9965 0.9898 1
4738200056863233536 THA     69 CPM       8  1.2810 rotation        12.5575  1.2070  2.7248 1.28022  0.00039  0.00042  0.9818 1.0000 0.9942 0.9670 0.9911 0.9868 0
4738200056863233536 THA      2 CPM      16  1.2810 rotation        12.5575  1.2070  2.7248 1.28116  0.00023  0.00019  0.9819 1.0000 0.9838 0.9747 0.9969 0.9875 1
4738200056863233536 THA      3 CPM      16  1.2810 rotation        12.5575  1.2070  2.7248 1.28040  0.00075  0.00094  0.9815 1.0000 0.9765 0.9785 0.9957 0.9865 0
4738200056863233536 THA     29 CPM      16  1.2810 rotation        12.5575  1.2070  2.7248 1.28079  0.00021  0.00018  0.9819 1.0000 0.9833 0.9748 0.9965 0.9873 0
4738200056863233536 THA     69 CPM      16  1.2810 rotation        12.5575  1.2070  2.7248 1.28010  0.00022  0.00020  0.9819 1.0000 0.9946 0.9670 0.9911 0.9869 0
4738643744165273984 THA      2 CPM       1  0.8665 rotation        14.2108  1.2791  3.0974 0.8656   0.0019   0.0020   0.9803 1.0000 0.9939 0.9783 0.9933 0.9892 1
4738643744165273984 THA      3 CPM       1  0.8665 high_rms        14.2108  1.2791  3.0974 0.19     0.09     0.52     0.0000 0.9994 0.0003 0.0000 0.0547 0.2109 0
4738643744165273984 THA     29 CPM       1  0.8665 rotation        14.2108  1.2791  3.0974 0.8650   0.0015   0.0021   0.9805 1.0000 0.9350 0.9765 0.9913 0.9767 0
4738643744165273984 THA     30 CPM       1  0.8665 high_rms        14.2108  1.2791  3.0974 0.20     0.10     0.52     0.0000 0.9994 0.0005 0.0000 0.0521 0.2104 0
4738643744165273984 THA     69 CPM       1  0.8665 rotation        14.2108  1.2791  3.0974 0.86757  0.00086  0.00083  0.9813 0.9687 0.9961 0.9480 0.7227 0.9234 0
4738643744165273984 THA     96 CPM       1  0.8665 norot           14.2108  1.2791  3.0974 0.8671   0.0046   0.0043   0.9780 0.6810 0.9953 0.6754 0.1413 0.6942 0
4738643744165273984 THA      2 CPM       2  0.8665 rotation        14.2108  1.2791  3.0974 0.86573  0.00087  0.00098  0.9812 1.0000 0.9916 0.9783 0.9933 0.9889 1
4738643744165273984 THA      3 CPM       2  0.8665 high_rms        14.2108  1.2791  3.0974 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0497 0.2099 0
4738643744165273984 THA     29 CPM       2  0.8665 rotation        14.2108  1.2791  3.0974 0.86497  0.00079  0.00100  0.9813 1.0000 0.9746 0.9765 0.9913 0.9847 0
4738643744165273984 THA     30 CPM       2  0.8665 high_rms        14.2108  1.2791  3.0974 1.1      1.9      1.7      0.0000 0.7683 0.9928 0.0000 0.0493 0.3621 0
4738643744165273984 THA     69 CPM       2  0.8665 rotation        14.2108  1.2791  3.0974 0.86774  0.00058  0.00058  0.9815 0.9687 0.9975 0.9480 0.7227 0.9237 0
4738643744165273984 THA     96 CPM       2  0.8665 norot           14.2108  1.2791  3.0974 0.8673   0.0024   0.0026   0.9799 0.6808 0.9956 0.6754 0.1413 0.6946 0
4738643744165273984 THA      2 CPM       4  0.8665 rotation        14.2108  1.2791  3.0974 0.86590  0.00065  0.00060  0.9815 1.0000 0.9943 0.9783 0.9933 0.9895 1
4738643744165273984 THA      3 CPM       4  0.8665 high_rms        14.2108  1.2791  3.0974 5        13       3        0.0000 0.2206 0.0008 0.0000 0.0481 0.0539 0
4738643744165273984 THA     29 CPM       4  0.8665 rotation        14.2108  1.2791  3.0974 0.86578  0.00033  0.00028  0.9818 1.0000 0.9882 0.9765 0.9913 0.9875 0
4738643744165273984 THA     30 CPM       4  0.8665 high_rms        14.2108  1.2791  3.0974 7        21       2        0.0000 0.1771 0.0000 0.0000 0.0485 0.0451 0
4738643744165273984 THA     69 CPM       4  0.8665 rotation        14.2108  1.2791  3.0974 0.86781  0.00052  0.00057  0.9816 0.9687 0.9941 0.9480 0.7227 0.9230 0
4738643744165273984 THA     96 CPM       4  0.8665 norot           14.2108  1.2791  3.0974 0.8676   0.0026   0.0026   0.9798 0.6807 0.9969 0.6754 0.1413 0.6948 0
4738643744165273984 THA      2 CPM       8  0.8665 rotation        14.2108  1.2791  3.0974 0.86488  0.00015  0.00016  0.9819 1.0000 0.9953 0.9783 0.9933 0.9898 1
4738643744165273984 THA      3 CPM       8  0.8665 high_rms        14.2108  1.2791  3.0974 5        15       3        0.0000 0.2027 0.0005 0.0000 0.0484 0.0503 0
4738643744165273984 THA     29 CPM       8  0.8665 rotation        14.2108  1.2791  3.0974 0.86601  0.00016  0.00018  0.9819 1.0000 0.9922 0.9765 0.9913 0.9884 0
4738643744165273984 THA     30 CPM       8  0.8665 high_rms        14.2108  1.2791  3.0974 5        13       3        0.0000 0.2409 0.0011 0.0000 0.0493 0.0583 0
4738643744165273984 THA     69 CPM       8  0.8665 rotation        14.2108  1.2791  3.0974 0.86801  0.00061  0.00052  0.9815 0.9687 0.9882 0.9480 0.7227 0.9218 0
4738643744165273984 THA     96 CPM       8  0.8665 norot           14.2108  1.2791  3.0974 0.8681   0.0032   0.0029   0.9793 0.6804 0.9946 0.6754 0.1413 0.6942 0
4738643744165273984 THA      2 CPM      16  0.8665 rotation        14.2108  1.2791  3.0974 0.86487  0.00014  0.00015  0.9819 1.0000 0.9955 0.9783 0.9933 0.9898 1
4738643744165273984 THA      3 CPM      16  0.8665 high_rms        14.2108  1.2791  3.0974 7        22       2        0.0000 0.1606 0.0000 0.0000 0.0499 0.0421 0
4738643744165273984 THA     29 CPM      16  0.8665 rotation        14.2108  1.2791  3.0974 0.86606  0.00015  0.00017  0.9819 1.0000 0.9875 0.9765 0.9913 0.9874 0
4738643744165273984 THA     30 CPM      16  0.8665 high_rms        14.2108  1.2791  3.0974 0.33     0.29     0.77     0.0000 0.9934 0.0473 0.0000 0.0505 0.2182 0
4738643744165273984 THA     69 CPM      16  0.8665 rotation        14.2108  1.2791  3.0974 0.86808  0.00058  0.00055  0.9815 0.9687 0.9955 0.9480 0.7227 0.9233 0
4738643744165273984 THA     96 CPM      16  0.8665 norot           14.2108  1.2791  3.0974 0.871    0.077    0.077    0.6177 0.6792 0.9975 0.6754 0.1413 0.6222 0
4741424237273655040 THA      2 CPM       1  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44567  0.00029  0.00033  0.9815 1.0000 0.9927 0.9786 0.0714 0.8048 0
4741424237273655040 THA      3 CPM       1  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44587  0.00016  0.00017  0.9818 0.9999 0.9959 0.9783 0.1490 0.8210 1
4741424237273655040 THA     29 CPM       1  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.4465   0.0008   0.0011   0.9804 1.0000 0.9490 0.9670 0.8715 0.9536 0
4741424237273655040 THA     30 CPM       1  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44586  0.00028  0.00029  0.9816 1.0000 0.9960 0.9548 0.9765 0.9818 0
4741424237273655040 THA     69 CPM       1  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.4432   0.0000   0.0062   0.9763 0.9999 0.0000 0.9112 0.9810 0.7737 0
4741424237273655040 THA     96 CPM       1  0.4457 contam_840_b    14.0849  1.3023  3.2111 2.2      4.6      1.8      0.0000 0.2623 0.0615 0.0000 0.0611 0.0770 0
4741424237273655040 THA      2 CPM       2  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44564  0.00017  0.00020  0.9817 1.0000 0.9876 0.9786 0.0714 0.8039 0
4741424237273655040 THA      3 CPM       2  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445896 0.000076 0.000066 0.9819 0.9999 0.9911 0.9783 0.1490 0.8201 1
4741424237273655040 THA     29 CPM       2  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44644  0.00057  0.00062  0.9810 1.0000 0.9941 0.9670 0.8715 0.9627 0
4741424237273655040 THA     30 CPM       2  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44588  0.00019  0.00019  0.9817 1.0000 0.9975 0.9548 0.9765 0.9821 0
4741424237273655040 THA     69 CPM       2  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44602  0.00015  0.00014  0.9818 0.9999 0.9965 0.9112 0.9810 0.9741 0
4741424237273655040 THA     96 CPM       2  0.4457 contam_840_b    14.0849  1.3023  3.2111 2.2      4.6      2.4      0.0000 0.2644 0.4663 0.0000 0.0611 0.1584 0
4741424237273655040 THA      2 CPM       4  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44564  0.00012  0.00012  0.9818 1.0000 0.9956 0.9786 0.0714 0.8055 0
4741424237273655040 THA      3 CPM       4  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445883 0.000059 0.000064 0.9819 0.9999 0.9942 0.9783 0.1490 0.8207 1
4741424237273655040 THA     29 CPM       4  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.4722   0.0030   0.0034   0.9766 1.0000 0.9929 0.9670 0.8715 0.9616 0
4741424237273655040 THA     30 CPM       4  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445772 0.000064 0.000058 0.9819 1.0000 0.9928 0.9548 0.9765 0.9812 0
4741424237273655040 THA     69 CPM       4  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44601  0.00012  0.00011  0.9818 0.9999 0.9933 0.9112 0.9810 0.9735 0
4741424237273655040 THA     96 CPM       4  0.4457 contam_840_b    14.0849  1.3023  3.2111 2.2      4.6      2.5      0.0000 0.2667 0.5119 0.0000 0.0611 0.1679 0
4741424237273655040 THA      2 CPM       8  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445515 0.000082 0.000088 0.9819 1.0000 0.9950 0.9786 0.0714 0.8054 0
4741424237273655040 THA      3 CPM       8  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445877 0.000058 0.000067 0.9819 0.9999 0.9904 0.9783 0.1490 0.8199 1
4741424237273655040 THA     29 CPM       8  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.4652   0.0019   0.0025   0.9783 1.0000 0.9674 0.9670 0.8715 0.9569 0
4741424237273655040 THA     30 CPM       8  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445764 0.000054 0.000050 0.9819 1.0000 0.9954 0.9548 0.9765 0.9817 0
4741424237273655040 THA     69 CPM       8  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44599  0.00009  0.00011  0.9819 0.9999 0.9896 0.9112 0.9810 0.9727 0
4741424237273655040 THA     96 CPM       8  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.5      0.6      1.1      0.0000 0.7996 0.6846 0.0000 0.0532 0.3075 0
4741424237273655040 THA      2 CPM      16  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445505 0.000065 0.000056 0.9819 1.0000 0.9886 0.9786 0.0714 0.8041 0
4741424237273655040 THA      3 CPM      16  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445883 0.000062 0.000061 0.9819 0.9999 0.9970 0.9783 0.1490 0.8212 1
4741424237273655040 THA     29 CPM      16  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445717 0.000064 0.000072 0.9819 1.0000 0.9918 0.9670 0.8715 0.9624 0
4741424237273655040 THA     30 CPM      16  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.445760 0.000050 0.000051 0.9819 1.0000 0.9970 0.9548 0.9765 0.9820 0
4741424237273655040 THA     69 CPM      16  0.4457 contam_840_b    14.0849  1.3023  3.2111 0.44601  0.00011  0.00009  0.9819 0.9999 0.9820 0.9112 0.9810 0.9712 0
4741424237273655040 THA     96 CPM      16  0.4457 contam_840_b    14.0849  1.3023  3.2111 8        23       2        0.0000 0.1070 0.0000 0.0000 0.0496 0.0313 0
4741424615230777216 THA      2 CPM       1  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.56787  0.00038  0.00040  0.9815 1.0000 0.9959 0.9798 0.9690 0.9852 1
4741424615230777216 THA      3 CPM       1  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5677   0.0024   0.0020   0.9790 1.0000 0.9815 0.9812 0.9685 0.9821 0
4741424615230777216 THA     29 CPM       1  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5184   0.0083   0.0081   0.9667 1.0000 0.9970 0.9731 0.9177 0.9709 0
4741424615230777216 THA     30 CPM       1  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5238   0.0065   0.0065   0.9707 1.0000 0.9975 0.9764 0.9714 0.9832 0
4741424615230777216 THA     69 CPM       1  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.4463   0.0024   0.0026   0.9775 0.9985 0.9945 0.9546 0.4012 0.8653 0
4741424615230777216 THA     96 CPM       1  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.48     0.53     0.98     0.0000 0.8370 0.5276 0.0000 0.0554 0.2840 0
4741424615230777216 THA      2 CPM       2  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.567789 0.000090 0.000098 0.9819 1.0000 0.9941 0.9798 0.9690 0.9850 1
4741424615230777216 THA      3 CPM       2  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.56824  0.00015  0.00022  0.9818 1.0000 0.8808 0.9812 0.9685 0.9625 0
4741424615230777216 THA     29 CPM       2  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5204   0.0056   0.0050   0.9732 1.0000 0.9931 0.9731 0.9177 0.9714 0
4741424615230777216 THA     30 CPM       2  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5253   0.0044   0.0049   0.9745 1.0000 0.9932 0.9764 0.9714 0.9831 0
4741424615230777216 THA     69 CPM       2  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.4449   0.0012   0.0013   0.9799 0.9985 0.9904 0.9546 0.4012 0.8649 0
4741424615230777216 THA     96 CPM       2  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.12     0.02     0.37     0.0000 0.9987 0.0000 0.0000 0.0608 0.2119 0
4741424615230777216 THA      2 CPM       4  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.567771 0.000073 0.000078 0.9819 1.0000 0.9954 0.9798 0.9690 0.9852 1
4741424615230777216 THA      3 CPM       4  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.56819  0.00008  0.00011  0.9819 1.0000 0.9482 0.9812 0.9685 0.9760 0
4741424615230777216 THA     29 CPM       4  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5227   0.0039   0.0046   0.9753 1.0000 0.9879 0.9731 0.9177 0.9708 0
4741424615230777216 THA     30 CPM       4  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5275   0.0035   0.0034   0.9767 1.0000 0.9970 0.9764 0.9714 0.9843 0
4741424615230777216 THA     69 CPM       4  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.44480  0.00021  0.00018  0.9817 0.9985 0.9914 0.9546 0.4012 0.8655 0
4741424615230777216 THA     96 CPM       4  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.33     0.28     0.80     0.0000 0.9344 0.0240 0.0000 0.0550 0.2027 0
4741424615230777216 THA      2 CPM       8  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.567757 0.000059 0.000083 0.9819 1.0000 0.9370 0.9798 0.9690 0.9735 0
4741424615230777216 THA      3 CPM       8  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.568229 0.000093 0.000078 0.9819 1.0000 0.9850 0.9812 0.9685 0.9833 1
4741424615230777216 THA     29 CPM       8  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.56811  0.00010  0.00013  0.9819 1.0000 0.9743 0.9731 0.9177 0.9694 0
4741424615230777216 THA     30 CPM       8  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.5332   0.0027   0.0031   0.9778 1.0000 0.9899 0.9764 0.9714 0.9831 0
4741424615230777216 THA     69 CPM       8  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.44481  0.00021  0.00018  0.9817 0.9985 0.9918 0.9546 0.4012 0.8656 0
4741424615230777216 THA     96 CPM       8  0.5683 contam_839_f    13.3283  1.2964  3.1582 2.0      4.4      2.3      0.0000 0.2816 0.4434 0.0000 0.0506 0.1551 0
4741424615230777216 THA      2 CPM      16  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.567780 0.000070 0.000067 0.9819 1.0000 0.9963 0.9798 0.9690 0.9854 0
4741424615230777216 THA      3 CPM      16  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.568206 0.000088 0.000088 0.9819 1.0000 0.9975 0.9812 0.9685 0.9858 1
4741424615230777216 THA     29 CPM      16  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.56814  0.00012  0.00011  0.9819 1.0000 0.9963 0.9731 0.9177 0.9738 0
4741424615230777216 THA     30 CPM      16  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.568158 0.000078 0.000075 0.9819 1.0000 0.9964 0.9764 0.9714 0.9852 0
4741424615230777216 THA     69 CPM      16  0.5683 contam_839_f    13.3283  1.2964  3.1582 0.44482  0.00019  0.00019  0.9817 0.9985 0.9975 0.9546 0.4012 0.8667 0
4741424615230777216 THA     96 CPM      16  0.5683 contam_839_f    13.3283  1.2964  3.1582 5        15       3        0.0000 0.1354 0.0007 0.0000 0.0500 0.0372 0
4741900291448836736 THA      2 CPM       1  0.2172 rotation        14.7929  1.3898  3.6993 0.21735  0.00040  0.00045  0.9806 1.0000 0.9926 0.9553 0.9015 0.9660 0
4741900291448836736 THA      3 CPM       1  0.2172 rotation        14.7929  1.3898  3.6993 0.21736  0.00037  0.00038  0.9807 1.0000 0.9969 0.9626 0.9223 0.9725 1
4741900291448836736 THA     29 CPM       1  0.2172 rotation        14.7929  1.3898  3.6993 0.217187 0.000062 0.000056 0.9818 0.9999 0.9927 0.9594 0.6727 0.9213 0
4741900291448836736 THA     30 CPM       1  0.2172 rotation        14.7929  1.3898  3.6993 0.217294 0.000057 0.000045 0.9818 1.0000 0.9734 0.9632 0.7297 0.9296 0
4741900291448836736 THA     69 CPM       1  0.2172 high_rms        14.7929  1.3898  3.6993 0.1426   0.0008   0.0022   0.9727 0.9998 0.0344 0.1062 0.0894 0.4405 0
4741900291448836736 THA     96 CPM       1  0.2172 high_rms        14.7929  1.3898  3.6993 9        20       1        0.0000 0.1044 0.0000 0.0000 0.0607 0.0330 0
4741900291448836736 THA      2 CPM       2  0.2172 rotation        14.7929  1.3898  3.6993 0.2170   0.0000   0.0027   0.9770 1.0000 0.0000 0.9553 0.9015 0.7668 0
4741900291448836736 THA      3 CPM       2  0.2172 rotation        14.7929  1.3898  3.6993 0.217218 0.000033 0.000034 0.9819 1.0000 0.9967 0.9626 0.9223 0.9727 1
4741900291448836736 THA     29 CPM       2  0.2172 rotation        14.7929  1.3898  3.6993 0.217190 0.000041 0.000045 0.9819 0.9999 0.9944 0.9594 0.6727 0.9217 0
4741900291448836736 THA     30 CPM       2  0.2172 rotation        14.7929  1.3898  3.6993 0.217301 0.000038 0.000035 0.9819 1.0000 0.9941 0.9632 0.7297 0.9338 0
4741900291448836736 THA     69 CPM       2  0.2172 high_rms        14.7929  1.3898  3.6993 0.143574 0.000066 0.000063 0.9817 0.9998 0.9963 0.1062 0.0894 0.6347 0
4741900291448836736 THA     96 CPM       2  0.2172 high_rms        14.7929  1.3898  3.6993 9        26       1        0.0000 0.1044 0.0000 0.0000 0.0607 0.0330 0
4741900291448836736 THA      2 CPM       4  0.2172 rotation        14.7929  1.3898  3.6993 0.217207 0.000026 0.000026 0.9819 1.0000 0.9969 0.9553 0.9015 0.9671 0
4741900291448836736 THA      3 CPM       4  0.2172 rotation        14.7929  1.3898  3.6993 0.217224 0.000030 0.000030 0.9819 1.0000 0.9969 0.9626 0.9223 0.9728 1
4741900291448836736 THA     29 CPM       4  0.2172 rotation        14.7929  1.3898  3.6993 0.217205 0.000043 0.000037 0.9819 0.9999 0.9886 0.9594 0.6727 0.9205 0
4741900291448836736 THA     30 CPM       4  0.2172 rotation        14.7929  1.3898  3.6993 0.217306 0.000034 0.000034 0.9819 1.0000 0.9975 0.9632 0.7297 0.9345 0
4741900291448836736 THA     69 CPM       4  0.2172 high_rms        14.7929  1.3898  3.6993 12       37       0        0.0000 0.1161 0.0000 0.1062 0.0540 0.0553 0
4741900291448836736 THA     96 CPM       4  0.2172 high_rms        14.7929  1.3898  3.6993 9        29       1        0.0000 0.1033 0.0000 0.0000 0.0607 0.0328 0
4741900291448836736 THA      2 CPM       8  0.2172 rotation        14.7929  1.3898  3.6993 0.217212 0.000025 0.000020 0.9819 1.0000 0.9796 0.9553 0.9015 0.9637 0
4741900291448836736 THA      3 CPM       8  0.2172 rotation        14.7929  1.3898  3.6993 0.217227 0.000029 0.000029 0.9819 1.0000 0.9975 0.9626 0.9223 0.9729 1
4741900291448836736 THA     29 CPM       8  0.2172 rotation        14.7929  1.3898  3.6993 0.217208 0.000040 0.000036 0.9819 0.9999 0.9943 0.9594 0.6727 0.9217 0
4741900291448836736 THA     30 CPM       8  0.2172 rotation        14.7929  1.3898  3.6993 0.217315 0.000031 0.000034 0.9819 1.0000 0.9932 0.9632 0.7297 0.9336 0
4741900291448836736 THA     69 CPM       8  0.2172 high_rms        14.7929  1.3898  3.6993 0.143    0.013    0.013    0.6185 0.9998 0.9975 0.1062 0.0894 0.5623 0
4741900291448836736 THA     96 CPM       8  0.2172 high_rms        14.7929  1.3898  3.6993 8        26       2        0.0000 0.1095 0.0000 0.0000 0.0607 0.0340 0
4741900291448836736 THA      2 CPM      16  0.2172 rotation        14.7929  1.3898  3.6993 0.217203 0.000022 0.000027 0.9819 1.0000 0.9767 0.9553 0.9015 0.9631 0
4741900291448836736 THA      3 CPM      16  0.2172 rotation        14.7929  1.3898  3.6993 0.217224 0.000028 0.000028 0.9819 1.0000 0.9975 0.9626 0.9223 0.9729 1
4741900291448836736 THA     29 CPM      16  0.2172 rotation        14.7929  1.3898  3.6993 0.217219 0.000045 0.000032 0.9819 0.9999 0.9350 0.9594 0.6727 0.9098 0
4741900291448836736 THA     30 CPM      16  0.2172 rotation        14.7929  1.3898  3.6993 0.217329 0.000033 0.000030 0.9819 1.0000 0.9943 0.9632 0.7297 0.9338 0
4741900291448836736 THA     69 CPM      16  0.2172 high_rms        14.7929  1.3898  3.6993 1.6      3.1      2.2      0.0000 0.5549 0.9132 0.1062 0.0496 0.3248 0
4741900291448836736 THA     96 CPM      16  0.2172 high_rms        14.7929  1.3898  3.6993 0.6      0.9      1.3      0.0000 0.7629 0.9053 0.0000 0.0574 0.3451 0
4742040410461492096 THA      2 CPM       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5419   0.0027   0.0030   0.9779 1.0000 0.9934 0.8946 0.8464 0.9425 0
4742040410461492096 THA      2 SAP       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5462   0.0025   0.0022   0.9787 1.0000 0.9920 0.9174 0.9064 0.9589 0
4742040410461492096 THA      3 CPM       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5387   0.0026   0.0023   0.9785 1.0000 0.9916 0.8431 0.9151 0.9457 0
4742040410461492096 THA      3 SAP       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5440   0.0029   0.0026   0.9781 1.0000 0.9902 0.8950 0.9394 0.9605 1
4742040410461492096 THA     29 CPM       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5425   0.0033   0.0030   0.9774 1.0000 0.9944 0.5322 0.8154 0.8639 0
4742040410461492096 THA     29 SAP       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5427   0.0023   0.0022   0.9788 1.0000 0.9955 0.9077 0.8959 0.9556 0
4742040410461492096 THA     30 CPM       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5394   0.0044   0.0040   0.9756 1.0000 0.9932 0.7600 0.6698 0.8797 0
4742040410461492096 THA     30 SAP       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5381   0.0018   0.0020   0.9793 1.0000 0.9920 0.9266 0.8820 0.9560 0
4742040410461492096 THA     69 CPM       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5321   0.0021   0.0021   0.9790 1.0000 0.9970 0.9546 0.6400 0.9141 0
4742040410461492096 THA     69 SAP       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5348   0.0028   0.0032   0.9776 1.0000 0.9909 0.9680 0.5229 0.8919 0
4742040410461492096 THA     96 CPM       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 1.1      1.2      1.1      0.0000 0.5136 0.9884 0.0000 0.0650 0.3134 0
4742040410461492096 THA     96 SAP       1  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5502   0.0041   0.0032   0.9767 1.0000 0.9734 0.8405 0.9668 0.9515 0
4742040410461492096 THA      2 CPM       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5413   0.0022   0.0024   0.9788 1.0000 0.9948 0.8946 0.8464 0.9429 0
4742040410461492096 THA      2 SAP       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5451   0.0021   0.0017   0.9794 1.0000 0.9839 0.9174 0.9064 0.9574 1
4742040410461492096 THA      3 CPM       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5374   0.0017   0.0019   0.9795 1.0000 0.9918 0.8431 0.9151 0.9459 0
4742040410461492096 THA      3 SAP       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5413   0.0018   0.0024   0.9790 1.0000 0.9539 0.8950 0.9394 0.9535 0
4742040410461492096 THA     29 CPM       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5422   0.0022   0.0022   0.9789 1.0000 0.9975 0.5322 0.8154 0.8648 0
4742040410461492096 THA     29 SAP       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5424   0.0017   0.0015   0.9798 1.0000 0.9925 0.9077 0.8959 0.9552 0
4742040410461492096 THA     30 CPM       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5375   0.0028   0.0030   0.9778 1.0000 0.9934 0.7600 0.6698 0.8802 0
4742040410461492096 THA     30 SAP       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5381   0.0014   0.0014   0.9801 1.0000 0.9955 0.9266 0.8820 0.9568 0
4742040410461492096 THA     69 CPM       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5319   0.0014   0.0014   0.9800 1.0000 0.9975 0.9546 0.6400 0.9144 0
4742040410461492096 THA     69 SAP       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5346   0.0018   0.0022   0.9792 1.0000 0.9870 0.9680 0.5229 0.8914 0
4742040410461492096 THA     96 CPM       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 1.1      1.8      1.6      0.0000 0.5125 0.9897 0.0000 0.0650 0.3134 0
4742040410461492096 THA     96 SAP       2  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5490   0.0034   0.0028   0.9776 1.0000 0.9864 0.8405 0.9668 0.9543 0
4742040410461492096 THA      2 CPM       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5394   0.0016   0.0020   0.9795 1.0000 0.9776 0.8946 0.8464 0.9396 0
4742040410461492096 THA      2 SAP       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5424   0.0014   0.0015   0.9800 1.0000 0.9956 0.9174 0.9064 0.9599 0
4742040410461492096 THA      3 CPM       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5364   0.0014   0.0014   0.9800 1.0000 0.9964 0.8431 0.9151 0.9469 0
4742040410461492096 THA      3 SAP       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5389   0.0016   0.0015   0.9799 1.0000 0.9963 0.8950 0.9394 0.9621 1
4742040410461492096 THA     29 CPM       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5430   0.0019   0.0018   0.9795 1.0000 0.9954 0.5322 0.8154 0.8645 0
4742040410461492096 THA     29 SAP       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5418   0.0012   0.0012   0.9804 1.0000 0.9964 0.9077 0.8959 0.9561 0
4742040410461492096 THA     30 CPM       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5382   0.0020   0.0018   0.9793 1.0000 0.9916 0.7600 0.6698 0.8801 0
4742040410461492096 THA     30 SAP       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5379   0.0010   0.0010   0.9806 1.0000 0.9975 0.9266 0.8820 0.9573 0
4742040410461492096 THA     69 CPM       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5313   0.0010   0.0011   0.9805 1.0000 0.9946 0.9546 0.6400 0.9139 0
4742040410461492096 THA     69 SAP       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5340   0.0015   0.0015   0.9799 1.0000 0.9964 0.9680 0.5229 0.8934 0
4742040410461492096 THA     96 CPM       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.09     0.00     0.30     0.0000 0.9998 0.0000 0.0000 0.0521 0.2104 0
4742040410461492096 THA     96 SAP       4  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5447   0.0029   0.0032   0.9776 1.0000 0.9938 0.8405 0.9668 0.9557 0
4742040410461492096 THA      2 CPM       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5362   0.0015   0.0012   0.9801 1.0000 0.9886 0.8946 0.8464 0.9420 0
4742040410461492096 THA      2 SAP       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5400   0.0011   0.0011   0.9805 1.0000 0.9963 0.9174 0.9064 0.9601 0
4742040410461492096 THA      3 CPM       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5346   0.0010   0.0013   0.9805 1.0000 0.9669 0.8431 0.9151 0.9411 0
4742040410461492096 THA      3 SAP       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5361   0.0011   0.0011   0.9805 1.0000 0.9945 0.8950 0.9394 0.9619 1
4742040410461492096 THA     29 CPM       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5437   0.0016   0.0022   0.9794 1.0000 0.9490 0.5322 0.8154 0.8552 0
4742040410461492096 THA     29 SAP       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.54146  0.00087  0.00091  0.9808 1.0000 0.9963 0.9077 0.8959 0.9561 0
4742040410461492096 THA     30 CPM       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5375   0.0013   0.0017   0.9799 1.0000 0.9608 0.7600 0.6698 0.8741 0
4742040410461492096 THA     30 SAP       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.53799  0.00093  0.00078  0.9809 1.0000 0.9860 0.9266 0.8820 0.9551 0
4742040410461492096 THA     69 CPM       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.52998  0.00081  0.00099  0.9808 1.0000 0.9820 0.9546 0.6400 0.9115 0
4742040410461492096 THA     69 SAP       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.53159  0.00093  0.00097  0.9807 1.0000 0.9963 0.9680 0.5229 0.8936 0
4742040410461492096 THA     96 CPM       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 1.1      1.8      1.7      0.0000 0.5010 0.9966 0.0000 0.0650 0.3125 0
4742040410461492096 THA     96 SAP       8  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5377   0.0018   0.0023   0.9791 1.0000 0.9776 0.8405 0.9668 0.9528 0
4742040410461492096 THA      2 CPM      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5328   0.0009   0.0013   0.9805 1.0000 0.9268 0.8946 0.8464 0.9297 0
4742040410461492096 THA      2 SAP      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.53762  0.00094  0.00080  0.9808 1.0000 0.9879 0.9174 0.9064 0.9585 0
4742040410461492096 THA      3 CPM      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.53284  0.00083  0.00076  0.9809 1.0000 0.9942 0.8431 0.9151 0.9467 0
4742040410461492096 THA      3 SAP      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.53368  0.00088  0.00074  0.9809 1.0000 0.9875 0.8950 0.9394 0.9605 1
4742040410461492096 THA     29 CPM      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5428   0.0014   0.0012   0.9803 1.0000 0.9899 0.5322 0.8154 0.8636 0
4742040410461492096 THA     29 SAP      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.54176  0.00081  0.00076  0.9810 1.0000 0.9956 0.9077 0.8959 0.9560 0
4742040410461492096 THA     30 CPM      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5378   0.0015   0.0014   0.9800 1.0000 0.9916 0.7600 0.6698 0.8803 0
4742040410461492096 THA     30 SAP      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.53786  0.00073  0.00068  0.9811 1.0000 0.9955 0.9266 0.8820 0.9570 0
4742040410461492096 THA     69 CPM      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.52745  0.00079  0.00079  0.9809 1.0000 0.9975 0.9546 0.6400 0.9146 0
4742040410461492096 THA     69 SAP      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.52920  0.00081  0.00071  0.9810 1.0000 0.9904 0.9680 0.5229 0.8925 0
4742040410461492096 THA     96 CPM      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.21     0.11     0.57     0.0000 0.9870 0.0006 0.0000 0.0542 0.2084 0
4742040410461492096 THA     96 SAP      16  0.5193 contam_838_f     9.7505  0.9100  1.7402 0.5327   0.0012   0.0012   0.9803 1.0000 0.9970 0.8405 0.9668 0.9569 0
4742040513540707072 THA      2 CPM       1  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.681    0.094    0.094    0.9516 0.9991 0.9975 0.9835 0.8777 0.9619 1
4742040513540707072 THA      3 CPM       1  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.61     0.14     0.12     0.9293 0.9997 0.9924 0.9765 0.6835 0.9162 0
4742040513540707072 THA     29 CPM       1  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5469   0.0093   0.0093   0.9651 0.9987 0.9975 0.9374 0.5872 0.8972 0
4742040513540707072 THA     30 CPM       1  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5405   0.0052   0.0047   0.9743 1.0000 0.9932 0.9459 0.7306 0.9288 0
4742040513540707072 THA     69 CPM       1  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.65     0.11     0.10     0.9464 0.9996 0.9934 0.9837 0.8882 0.9623 0
4742040513540707072 THA      2 CPM       2  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.666    0.058    0.070    0.9643 0.9991 0.9843 0.9835 0.8777 0.9618 1
4742040513540707072 THA      3 CPM       2  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.607    0.072    0.072    0.9609 0.9997 0.9975 0.9765 0.6835 0.9236 0
4742040513540707072 THA     29 CPM       2  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5460   0.0035   0.0031   0.9772 0.9987 0.9922 0.9374 0.5872 0.8985 0
4742040513540707072 THA     30 CPM       2  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5403   0.0035   0.0035   0.9768 1.0000 0.9975 0.9459 0.7306 0.9302 0
4742040513540707072 THA     69 CPM       2  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.644    0.068    0.060    0.9643 0.9996 0.9920 0.9837 0.8882 0.9656 0
4742040513540707072 THA      2 CPM       4  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.674    0.046    0.044    0.9709 0.9991 0.9962 0.9835 0.8777 0.9655 1
4742040513540707072 THA      3 CPM       4  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.609    0.047    0.047    0.9700 0.9997 0.9975 0.9765 0.6835 0.9254 0
4742040513540707072 THA     29 CPM       4  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5466   0.0020   0.0027   0.9787 0.9987 0.9651 0.9374 0.5872 0.8934 0
4742040513540707072 THA     30 CPM       4  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5383   0.0025   0.0023   0.9786 1.0000 0.9954 0.9459 0.7306 0.9301 0
4742040513540707072 THA     69 CPM       4  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.641    0.048    0.045    0.9703 0.9996 0.9950 0.9837 0.8882 0.9674 0
4742040513540707072 THA      2 CPM       8  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.663    0.029    0.034    0.9747 0.9992 0.9896 0.9835 0.8777 0.9650 1
4742040513540707072 THA      3 CPM       8  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.615    0.032    0.032    0.9746 0.9997 0.9975 0.9765 0.6835 0.9263 0
4742040513540707072 THA     29 CPM       8  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.55980  0.00029  0.00029  0.9816 0.9985 0.9975 0.9374 0.5872 0.9005 0
4742040513540707072 THA     30 CPM       8  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5381   0.0015   0.0013   0.9800 1.0000 0.9912 0.9459 0.7306 0.9295 0
4742040513540707072 THA     69 CPM       8  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.642    0.033    0.032    0.9746 0.9996 0.9961 0.9837 0.8882 0.9685 0
4742040513540707072 THA      2 CPM      16  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.678    0.027    0.017    0.9773 0.9991 0.8416 0.9835 0.8777 0.9359 1
4742040513540707072 THA      3 CPM      16  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.619    0.020    0.021    0.9775 0.9997 0.9955 0.9765 0.6835 0.9265 0
4742040513540707072 THA     29 CPM      16  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.55980  0.00020  0.00023  0.9817 0.9985 0.9879 0.9374 0.5872 0.8985 0
4742040513540707072 THA     30 CPM      16  0.5595 contam_837_b    11.0818  1.1228  2.4003 0.5384   0.0012   0.0011   0.9804 1.0000 0.9892 0.9459 0.7306 0.9292 0
4742040513540707072 THA     69 CPM      16  0.5595 contam_837_b    11.0818  1.1228  2.4003 3.641    0.023    0.026    0.9765 0.9996 0.9920 0.9837 0.8882 0.9680 0
4742436853122727040 THA      2 CPM       1  0.1516 high_rms        15.6016  1.4059  3.8254 0.1514   0.0000   0.0019   0.9770 1.0000 0.0000 0.0354 0.9976 0.6020 0
4742436853122727040 THA      3 CPM       1  0.1516 high_rms        15.6016  1.4059  3.8254 0.151587 0.000020 0.000020 0.9819 1.0000 0.9964 0.0580 0.9976 0.8068 0
4742436853122727040 THA     29 CPM       1  0.1516 high_rms        15.6016  1.4059  3.8254 0.151558 0.000019 0.000022 0.9819 1.0000 0.9914 0.2125 0.9906 0.8353 1
4742436853122727040 THA     30 CPM       1  0.1516 high_rms        15.6016  1.4059  3.8254 0.151    0.013    0.015    0.5707 0.9999 0.9929 0.0000 0.0633 0.5254 0
4742436853122727040 THA     69 CPM       1  0.1516 high_rms        15.6016  1.4059  3.8254 0.151561 0.000014 0.000015 0.9819 1.0000 0.9956 0.0000 0.9886 0.7932 0
4742436853122727040 THA      2 CPM       2  0.1516 high_rms        15.6016  1.4059  3.8254 0.151555 0.000014 0.000011 0.9820 1.0000 0.9734 0.0354 0.9976 0.7977 0
4742436853122727040 THA      3 CPM       2  0.1516 high_rms        15.6016  1.4059  3.8254 0.151588 0.000017 0.000015 0.9819 1.0000 0.9944 0.0580 0.9976 0.8064 0
4742436853122727040 THA     29 CPM       2  0.1516 high_rms        15.6016  1.4059  3.8254 0.151559 0.000016 0.000016 0.9819 1.0000 0.9959 0.2125 0.9906 0.8362 1
4742436853122727040 THA     30 CPM       2  0.1516 high_rms        15.6016  1.4059  3.8254 0.15     0.02     0.33     0.0000 0.9999 0.0000 0.0000 0.0633 0.2126 0
4742436853122727040 THA     69 CPM       2  0.1516 high_rms        15.6016  1.4059  3.8254 0.151562 0.000012 0.000012 0.9820 1.0000 0.9961 0.0000 0.9886 0.7934 0
4742436853122727040 THA      2 CPM       4  0.1516 high_rms        15.6016  1.4059  3.8254 0.151549 0.000010 0.000013 0.9820 1.0000 0.9787 0.0354 0.9976 0.7987 0
4742436853122727040 THA      3 CPM       4  0.1516 high_rms        15.6016  1.4059  3.8254 0.151589 0.000015 0.000012 0.9820 1.0000 0.9866 0.0580 0.9976 0.8048 0
4742436853122727040 THA     29 CPM       4  0.1516 high_rms        15.6016  1.4059  3.8254 0.151557 0.000014 0.000014 0.9819 1.0000 0.9975 0.2125 0.9906 0.8365 1
4742436853122727040 THA     30 CPM       4  0.1516 high_rms        15.6016  1.4059  3.8254 0.7      0.9      1.3      0.0000 0.9219 0.8534 0.0000 0.0505 0.3652 0
4742436853122727040 THA     69 CPM       4  0.1516 high_rms        15.6016  1.4059  3.8254 0.151565 0.000013 0.000010 0.9820 1.0000 0.9813 0.0000 0.9886 0.7904 0
4742436853122727040 THA      2 CPM       8  0.1516 high_rms        15.6016  1.4059  3.8254 0.151554 0.000011 0.000010 0.9820 1.0000 0.9931 0.0354 0.9976 0.8016 0
4742436853122727040 THA      3 CPM       8  0.1516 high_rms        15.6016  1.4059  3.8254 0.151586 0.000012 0.000014 0.9820 1.0000 0.9870 0.0580 0.9976 0.8049 0
4742436853122727040 THA     29 CPM       8  0.1516 high_rms        15.6016  1.4059  3.8254 0.151556 0.000014 0.000013 0.9820 1.0000 0.9963 0.2125 0.9906 0.8363 1
4742436853122727040 THA     30 CPM       8  0.1516 high_rms        15.6016  1.4059  3.8254 0.5      0.6      1.1      0.0000 0.9618 0.5224 0.0000 0.0499 0.3068 0
4742436853122727040 THA     69 CPM       8  0.1516 high_rms        15.6016  1.4059  3.8254 0.151564 0.000012 0.000011 0.9820 1.0000 0.9935 0.0000 0.9886 0.7928 0
4742436853122727040 THA      2 CPM      16  0.1516 high_rms        15.6016  1.4059  3.8254 0.151552 0.000011 0.000011 0.9820 1.0000 0.9975 0.0354 0.9976 0.8025 0
4742436853122727040 THA      3 CPM      16  0.1516 high_rms        15.6016  1.4059  3.8254 0.151587 0.000012 0.000012 0.9820 1.0000 0.9975 0.0580 0.9976 0.8070 0
4742436853122727040 THA     29 CPM      16  0.1516 high_rms        15.6016  1.4059  3.8254 0.151556 0.000014 0.000011 0.9820 1.0000 0.9844 0.2125 0.9906 0.8339 1
4742436853122727040 THA     30 CPM      16  0.1516 high_rms        15.6016  1.4059  3.8254 1.9      3.9      2.3      0.0000 0.5305 0.7070 0.0000 0.0497 0.2574 0
4742436853122727040 THA     69 CPM      16  0.1516 high_rms        15.6016  1.4059  3.8254 0.151563 0.000011 0.000011 0.9820 1.0000 0.9963 0.0000 0.9886 0.7934 0
4743833232890124160 THA      2 CPM       1  0.6981 rotation        13.5976  1.2821  3.1022 0.697    0.027    0.043    0.8779 0.9968 0.8257 0.9847 0.4184 0.8207 0
4743833232890124160 THA      3 CPM       1  0.6981 rotation        13.5976  1.2821  3.1022 0.700    0.010    0.010    0.9679 0.9945 0.9975 0.9828 0.4831 0.8851 0
4743833232890124160 THA     29 CPM       1  0.6981 norot           13.5976  1.2821  3.1022 1.405    0.024    0.006    0.9727 0.9925 0.0025 0.9770 0.0503 0.5990 0
4743833232890124160 THA     30 CPM       1  0.6981 rotation        13.5976  1.2821  3.1022 0.6977   0.0021   0.0020   0.9798 0.9996 0.9944 0.9778 0.9771 0.9857 1
4743833232890124160 THA     69 CPM       1  0.6981 rotation        13.5976  1.2821  3.1022 0.698    0.010    0.009    0.9687 0.9998 0.9929 0.9768 0.9835 0.9843 0
4743833232890124160 THA      2 CPM       2  0.6981 rotation        13.5976  1.2821  3.1022 1.3943   0.0024   0.0033   0.9805 0.9562 0.9350 0.9847 0.0574 0.7827 0
4743833232890124160 THA      3 CPM       2  0.6981 norot           13.5976  1.2821  3.1022 0.691    0.000    0.015    0.9725 0.9948 0.0000 0.9828 0.4831 0.6866 0
4743833232890124160 THA     29 CPM       2  0.6981 rotation        13.5976  1.2821  3.1022 0.6945   0.0000   0.0098   0.9763 0.9998 0.0000 0.9770 0.9810 0.7868 1
4743833232890124160 THA     30 CPM       2  0.6981 rotation        13.5976  1.2821  3.1022 0.6945   0.0000   0.0097   0.9764 0.9996 0.0000 0.9778 0.9771 0.7862 0
4743833232890124160 THA     69 CPM       2  0.6981 rotation        13.5976  1.2821  3.1022 0.689    0.000    0.013    0.9742 0.9998 0.0000 0.9768 0.9835 0.7868 0
4743833232890124160 THA      2 CPM       4  0.6981 norot           13.5976  1.2821  3.1022 1.403    0.026    0.000    0.9743 0.9553 0.0000 0.9847 0.0574 0.5943 0
4743833232890124160 THA      3 CPM       4  0.6981 norot           13.5976  1.2821  3.1022 0.6956   0.0000   0.0087   0.9770 0.9946 0.0000 0.9828 0.4831 0.6875 0
4743833232890124160 THA     29 CPM       4  0.6981 rotation        13.5976  1.2821  3.1022 0.69770  0.00020  0.00019  0.9818 0.9998 0.9947 0.9770 0.9810 0.9869 1
4743833232890124160 THA     30 CPM       4  0.6981 rotation        13.5976  1.2821  3.1022 0.69773  0.00020  0.00019  0.9818 0.9996 0.9945 0.9778 0.9771 0.9862 0
4743833232890124160 THA     69 CPM       4  0.6981 rotation        13.5976  1.2821  3.1022 0.69776  0.00021  0.00022  0.9818 0.9998 0.9959 0.9768 0.9835 0.9875 0
4743833232890124160 THA      2 CPM       8  0.6981 rotation        13.5976  1.2821  3.1022 0.69662  0.00035  0.00039  0.9816 0.9968 0.9916 0.9847 0.4184 0.8746 0
4743833232890124160 THA      3 CPM       8  0.6981 rotation        13.5976  1.2821  3.1022 0.69877  0.00052  0.00044  0.9815 0.9945 0.9870 0.9828 0.4831 0.8858 0
4743833232890124160 THA     29 CPM       8  0.6981 rotation        13.5976  1.2821  3.1022 0.69770  0.00019  0.00017  0.9818 0.9998 0.9932 0.9770 0.9810 0.9866 1
4743833232890124160 THA     30 CPM       8  0.6981 rotation        13.5976  1.2821  3.1022 0.69769  0.00018  0.00020  0.9818 0.9996 0.9934 0.9778 0.9771 0.9859 0
4743833232890124160 THA     69 CPM       8  0.6981 rotation        13.5976  1.2821  3.1022 0.69775  0.00020  0.00021  0.9818 0.9998 0.9944 0.9768 0.9835 0.9872 0
4743833232890124160 THA      2 CPM      16  0.6981 rotation        13.5976  1.2821  3.1022 0.69666  0.00036  0.00035  0.9817 0.9968 0.9963 0.9847 0.4184 0.8756 0
4743833232890124160 THA      3 CPM      16  0.6981 rotation        13.5976  1.2821  3.1022 0.69871  0.00049  0.00046  0.9815 0.9945 0.9954 0.9828 0.4831 0.8875 0
4743833232890124160 THA     29 CPM      16  0.6981 rotation        13.5976  1.2821  3.1022 0.69769  0.00018  0.00018  0.9818 0.9998 0.9970 0.9770 0.9810 0.9873 1
4743833232890124160 THA     30 CPM      16  0.6981 rotation        13.5976  1.2821  3.1022 0.69769  0.00017  0.00019  0.9818 0.9996 0.9934 0.9778 0.9771 0.9859 0
4743833232890124160 THA     69 CPM      16  0.6981 rotation        13.5976  1.2821  3.1022 0.69777  0.00021  0.00019  0.9818 0.9998 0.9944 0.9768 0.9835 0.9872 0
4743944043046490240 THA      2 SAP       1  2.2256 rotation         8.5168  0.5326  0.8914 2.334    0.037    0.024    0.9702 1.0000 0.8579 0.9876 0.9939 0.9619 0
4743944043046490240 THA      3 SAP       1  2.2256 rotation         8.5168  0.5326  0.8914 2.263    0.025    0.024    0.9726 1.0000 0.9963 0.9857 0.9936 0.9896 1
4743944043046490240 THA     29 SAP       1  2.2256 rotation         8.5168  0.5326  0.8914 2.296    0.034    0.033    0.9682 1.0000 0.9968 0.9885 0.9255 0.9758 0
4743944043046490240 THA     30 SAP       1  2.2256 rotation         8.5168  0.5326  0.8914 2.289    0.033    0.031    0.9690 1.0000 0.9954 0.9854 0.9944 0.9888 0
4743944043046490240 THA     69 SAP       1  2.2256 rotation         8.5168  0.5326  0.8914 2.326    0.027    0.027    0.9718 1.0000 0.9975 0.9870 0.9546 0.9822 0
4743944043046490240 THA      2 SAP       2  2.2256 rotation         8.5168  0.5326  0.8914 2.246    0.004    0.067    0.9667 1.0000 0.0000 0.9876 0.9939 0.7896 0
4743944043046490240 THA      3 SAP       2  2.2256 rotation         8.5168  0.5326  0.8914 2.257    0.015    0.016    0.9764 1.0000 0.9963 0.9857 0.9936 0.9904 1
4743944043046490240 THA     29 SAP       2  2.2256 rotation         8.5168  0.5326  0.8914 2.292    0.021    0.023    0.9738 1.0000 0.9953 0.9885 0.9255 0.9766 0
4743944043046490240 THA     30 SAP       2  2.2256 rotation         8.5168  0.5326  0.8914 2.284    0.019    0.022    0.9744 1.0000 0.9929 0.9854 0.9944 0.9894 0
4743944043046490240 THA     69 SAP       2  2.2256 rotation         8.5168  0.5326  0.8914 2.323    0.017    0.018    0.9758 1.0000 0.9952 0.9870 0.9546 0.9825 0
4743944043046490240 THA      2 SAP       4  2.2256 rotation         8.5168  0.5326  0.8914 2.2467   0.0022   0.0030   0.9812 1.0000 0.9396 0.9876 0.9939 0.9805 0
4743944043046490240 THA      3 SAP       4  2.2256 rotation         8.5168  0.5326  0.8914 2.248    0.009    0.010    0.9787 1.0000 0.9935 0.9857 0.9936 0.9903 0
4743944043046490240 THA     29 SAP       4  2.2256 rotation         8.5168  0.5326  0.8914 2.291    0.013    0.013    0.9777 1.0000 0.9970 0.9885 0.9255 0.9777 0
4743944043046490240 THA     30 SAP       4  2.2256 rotation         8.5168  0.5326  0.8914 2.283    0.013    0.013    0.9776 1.0000 0.9963 0.9854 0.9944 0.9907 1
4743944043046490240 THA     69 SAP       4  2.2256 rotation         8.5168  0.5326  0.8914 2.321    0.013    0.012    0.9777 1.0000 0.9963 0.9870 0.9546 0.9831 0
4743944043046490240 THA      2 SAP       8  2.2256 rotation         8.5168  0.5326  0.8914 2.2475   0.0014   0.0019   0.9815 1.0000 0.9526 0.9876 0.9939 0.9831 0
4743944043046490240 THA      3 SAP       8  2.2256 rotation         8.5168  0.5326  0.8914 2.2309   0.0027   0.0037   0.9810 1.0000 0.9526 0.9857 0.9936 0.9826 0
4743944043046490240 THA     29 SAP       8  2.2256 rotation         8.5168  0.5326  0.8914 2.2945   0.0077   0.0066   0.9797 1.0000 0.9890 0.9885 0.9255 0.9765 0
4743944043046490240 THA     30 SAP       8  2.2256 rotation         8.5168  0.5326  0.8914 2.2788   0.0074   0.0073   0.9796 1.0000 0.9970 0.9854 0.9944 0.9913 1
4743944043046490240 THA     69 SAP       8  2.2256 rotation         8.5168  0.5326  0.8914 2.3155   0.0087   0.0064   0.9796 1.0000 0.9512 0.9870 0.9546 0.9745 0
4743944043046490240 THA      2 SAP      16  2.2256 rotation         8.5168  0.5326  0.8914 2.2477   0.0010   0.0012   0.9817 1.0000 0.9787 0.9876 0.9939 0.9884 0
4743944043046490240 THA      3 SAP      16  2.2256 rotation         8.5168  0.5326  0.8914 2.2292   0.0016   0.0019   0.9814 1.0000 0.9787 0.9857 0.9936 0.9879 0
4743944043046490240 THA     29 SAP      16  2.2256 rotation         8.5168  0.5326  0.8914 2.2950   0.0046   0.0045   0.9806 1.0000 0.9969 0.9885 0.9255 0.9783 0
4743944043046490240 THA     30 SAP      16  2.2256 rotation         8.5168  0.5326  0.8914 2.2764   0.0048   0.0042   0.9806 1.0000 0.9916 0.9854 0.9944 0.9904 1
4743944043046490240 THA     69 SAP      16  2.2256 rotation         8.5168  0.5326  0.8914 2.3151   0.0057   0.0042   0.9804 1.0000 0.9539 0.9870 0.9546 0.9752 0
4745459616746179200 THA      2 CPM       1  0.4610 rotation        13.7965  1.2943  3.1619 0.4608   0.0011   0.0011   0.9802 1.0000 0.9968 0.9784 0.9779 0.9867 1
4745459616746179200 THA      3 CPM       1  0.4610 rotation        13.7965  1.2943  3.1619 0.4583   0.0026   0.0085   0.9711 1.0000 0.0101 0.9716 0.9732 0.7852 0
4745459616746179200 THA     29 CPM       1  0.4610 rotation        13.7965  1.2943  3.1619 0.4612   0.0011   0.0013   0.9800 0.9999 0.9890 0.9747 0.9546 0.9796 0
4745459616746179200 THA     30 CPM       1  0.4610 rotation        13.7965  1.2943  3.1619 0.46011  0.00094  0.00071  0.9807 0.9999 0.9617 0.9742 0.9683 0.9770 0
4745459616746179200 THA     69 CPM       1  0.4610 rotation        13.7965  1.2943  3.1619 0.4602   0.0010   0.0009   0.9805 0.9999 0.9896 0.9609 0.9784 0.9818 0
4745459616746179200 THA     96 CPM       1  0.4610 high_rms        13.7965  1.2943  3.1619 0.483    0.046    0.051    0.4909 0.8102 0.9936 0.0001 0.0840 0.4758 0
4745459616746179200 THA      2 CPM       2  0.4610 rotation        13.7965  1.2943  3.1619 0.4577   0.0000   0.0064   0.9763 1.0000 0.0000 0.9784 0.9779 0.7865 0
4745459616746179200 THA      3 CPM       2  0.4610 rotation        13.7965  1.2943  3.1619 0.4587   0.0000   0.0064   0.9764 1.0000 0.0000 0.9716 0.9732 0.7842 0
4745459616746179200 THA     29 CPM       2  0.4610 rotation        13.7965  1.2943  3.1619 0.46110  0.00010  0.00011  0.9818 0.9999 0.9956 0.9747 0.9546 0.9813 1
4745459616746179200 THA     30 CPM       2  0.4610 rotation        13.7965  1.2943  3.1619 0.46118  0.00021  0.00012  0.9818 0.9999 0.6331 0.9742 0.9683 0.9115 0
4745459616746179200 THA     69 CPM       2  0.4610 rotation        13.7965  1.2943  3.1619 0.46099  0.00029  0.00023  0.9816 0.9999 0.9762 0.9609 0.9784 0.9794 0
4745459616746179200 THA     96 CPM       2  0.4610 high_rms        13.7965  1.2943  3.1619 0.458    0.040    0.045    0.5708 0.8296 0.9929 0.0001 0.0840 0.4955 0
4745459616746179200 THA      2 CPM       4  0.4610 rotation        13.7965  1.2943  3.1619 0.460872 0.000096 0.000073 0.9819 1.0000 0.9667 0.9784 0.9779 0.9810 0
4745459616746179200 THA      3 CPM       4  0.4610 rotation        13.7965  1.2943  3.1619 0.46113  0.00012  0.00010  0.9818 1.0000 0.9801 0.9716 0.9732 0.9813 0
4745459616746179200 THA     29 CPM       4  0.4610 rotation        13.7965  1.2943  3.1619 0.461108 0.000096 0.000098 0.9819 0.9999 0.9969 0.9747 0.9546 0.9816 0
4745459616746179200 THA     30 CPM       4  0.4610 rotation        13.7965  1.2943  3.1619 0.461218 0.000093 0.000087 0.9819 0.9999 0.9950 0.9742 0.9683 0.9839 1
4745459616746179200 THA     69 CPM       4  0.4610 rotation        13.7965  1.2943  3.1619 0.46108  0.00010  0.00012  0.9818 0.9999 0.9876 0.9609 0.9784 0.9817 0
4745459616746179200 THA     96 CPM       4  0.4610 high_rms        13.7965  1.2943  3.1619 0.46     0.08     0.53     0.0000 0.8300 0.0002 0.0001 0.0840 0.1828 0
4745459616746179200 THA      2 CPM       8  0.4610 rotation        13.7965  1.2943  3.1619 0.460851 0.000070 0.000080 0.9819 1.0000 0.9896 0.9784 0.9779 0.9856 1
4745459616746179200 THA      3 CPM       8  0.4610 rotation        13.7965  1.2943  3.1619 0.46114  0.00010  0.00010  0.9819 1.0000 0.9963 0.9716 0.9732 0.9846 0
4745459616746179200 THA     29 CPM       8  0.4610 rotation        13.7965  1.2943  3.1619 0.461122 0.000093 0.000097 0.9819 0.9999 0.9964 0.9747 0.9546 0.9815 0
4745459616746179200 THA     30 CPM       8  0.4610 rotation        13.7965  1.2943  3.1619 0.461218 0.000081 0.000079 0.9819 0.9999 0.9969 0.9742 0.9683 0.9843 0
4745459616746179200 THA     69 CPM       8  0.4610 rotation        13.7965  1.2943  3.1619 0.46106  0.00010  0.00011  0.9819 0.9999 0.9929 0.9609 0.9784 0.9828 0
4745459616746179200 THA     96 CPM       8  0.4610 high_rms        13.7965  1.2943  3.1619 1.1      1.7      1.7      0.0000 0.4745 0.9967 0.0001 0.0618 0.3066 0
4745459616746179200 THA      2 CPM      16  0.4610 rotation        13.7965  1.2943  3.1619 0.460885 0.000074 0.000063 0.9819 1.0000 0.9875 0.9784 0.9779 0.9851 1
4745459616746179200 THA      3 CPM      16  0.4610 rotation        13.7965  1.2943  3.1619 0.461154 0.000098 0.000087 0.9819 1.0000 0.9916 0.9716 0.9732 0.9836 0
4745459616746179200 THA     29 CPM      16  0.4610 rotation        13.7965  1.2943  3.1619 0.461130 0.000093 0.000093 0.9819 0.9999 0.9975 0.9747 0.9546 0.9817 0
4745459616746179200 THA     30 CPM      16  0.4610 rotation        13.7965  1.2943  3.1619 0.461217 0.000079 0.000081 0.9819 0.9999 0.9970 0.9742 0.9683 0.9843 0
4745459616746179200 THA     69 CPM      16  0.4610 rotation        13.7965  1.2943  3.1619 0.46105  0.00011  0.00010  0.9819 0.9999 0.9944 0.9609 0.9784 0.9831 0
4745459616746179200 THA     96 CPM      16  0.4610 high_rms        13.7965  1.2943  3.1619 1.0      1.5      1.6      0.0000 0.5151 0.9940 0.0001 0.0520 0.3123 0
4747796800509586176 THA      3 CPM       1  0.4194 rotation        14.8409  1.7492  2.9243 0.41939  0.00047  0.00044  0.9812 1.0000 0.9955 0.9505 0.9136 0.9682 1
4747796800509586176 THA      4 CPM       1  0.4194 rotation        14.8409  1.7492  2.9243 0.414    0.010    0.010    0.9534 1.0000 0.9975 0.9512 0.8600 0.9524 0
4747796800509586176 THA     29 CPM       1  0.4194 high_rms        14.8409  1.7492  2.9243 2.9      5.7      1.7      0.0000 0.3797 0.0098 0.0000 0.0536 0.0886 0
4747796800509586176 THA     30 CPM       1  0.4194 high_rms        14.8409  1.7492  2.9243 0.6      0.9      1.2      0.0000 0.9419 0.9100 0.0000 0.0528 0.3809 0
4747796800509586176 THA     31 CPM       1  0.4194 high_rms        14.8409  1.7492  2.9243 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0494 0.2099 0
4747796800509586176 THA     69 CPM       1  0.4194 rotation        14.8409  1.7492  2.9243 0.4004   0.0054   0.0054   0.9697 0.9999 0.9975 0.8951 0.8547 0.9434 0
4747796800509586176 THA      3 CPM       2  0.4194 rotation        14.8409  1.7492  2.9243 0.41932  0.00059  0.00064  0.9809 1.0000 0.9936 0.9505 0.9136 0.9677 1
4747796800509586176 THA      4 CPM       2  0.4194 rotation        14.8409  1.7492  2.9243 0.4130   0.0075   0.0081   0.9624 1.0000 0.9945 0.9512 0.8600 0.9536 0
4747796800509586176 THA     29 CPM       2  0.4194 high_rms        14.8409  1.7492  2.9243 3.0      7.0      2.7      0.0000 0.3742 0.0568 0.0000 0.0536 0.0969 0
4747796800509586176 THA     30 CPM       2  0.4194 high_rms        14.8409  1.7492  2.9243 1.2      2.2      1.9      0.0000 0.7570 0.9880 0.0000 0.0487 0.3587 0
4747796800509586176 THA     31 CPM       2  0.4194 high_rms        14.8409  1.7492  2.9243 11       38       0        0.0000 0.1166 0.0000 0.0000 0.0481 0.0329 0
4747796800509586176 THA     69 CPM       2  0.4194 rotation        14.8409  1.7492  2.9243 0.4047   0.0042   0.0033   0.9742 0.9999 0.9721 0.8951 0.8547 0.9392 0
4747796800509586176 THA      3 CPM       4  0.4194 rotation        14.8409  1.7492  2.9243 0.4115   0.0038   0.0035   0.9746 1.0000 0.9954 0.9505 0.9136 0.9668 1
4747796800509586176 THA      4 CPM       4  0.4194 rotation        14.8409  1.7492  2.9243 0.4083   0.0038   0.0039   0.9739 1.0000 0.9970 0.9512 0.8600 0.9564 0
4747796800509586176 THA     29 CPM       4  0.4194 high_rms        14.8409  1.7492  2.9243 1.9      3.9      2.2      0.0000 0.5480 0.6228 0.0000 0.0503 0.2442 0
4747796800509586176 THA     30 CPM       4  0.4194 high_rms        14.8409  1.7492  2.9243 0.13     0.03     0.40     0.0000 1.0000 0.0000 0.0000 0.0528 0.2106 0
4747796800509586176 THA     31 CPM       4  0.4194 high_rms        14.8409  1.7492  2.9243 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0494 0.2099 0
4747796800509586176 THA     69 CPM       4  0.4194 rotation        14.8409  1.7492  2.9243 0.41955  0.00011  0.00011  0.9818 0.9999 0.9968 0.8951 0.8547 0.9457 0
4747796800509586176 THA      3 CPM       8  0.4194 rotation        14.8409  1.7492  2.9243 0.4060   0.0025   0.0023   0.9773 1.0000 0.9956 0.9505 0.9136 0.9674 1
4747796800509586176 THA      4 CPM       8  0.4194 rotation        14.8409  1.7492  2.9243 0.4037   0.0027   0.0022   0.9773 1.0000 0.9820 0.9512 0.8600 0.9541 0
4747796800509586176 THA     29 CPM       8  0.4194 high_rms        14.8409  1.7492  2.9243 0.6      0.8      1.2      0.0000 0.9471 0.9153 0.0000 0.0500 0.3825 0
4747796800509586176 THA     30 CPM       8  0.4194 high_rms        14.8409  1.7492  2.9243 6        16       3        0.0000 0.2143 0.0003 0.0000 0.0485 0.0526 0
4747796800509586176 THA     31 CPM       8  0.4194 high_rms        14.8409  1.7492  2.9243 0.17     0.07     0.49     0.0000 0.9994 0.0001 0.0000 0.0524 0.2104 0
4747796800509586176 THA     69 CPM       8  0.4194 rotation        14.8409  1.7492  2.9243 0.41956  0.00012  0.00010  0.9818 0.9999 0.9875 0.8951 0.8547 0.9438 0
4747796800509586176 THA      3 CPM      16  0.4194 rotation        14.8409  1.7492  2.9243 0.419650 0.000056 0.000050 0.9819 1.0000 0.9920 0.9505 0.9136 0.9676 1
4747796800509586176 THA      4 CPM      16  0.4194 rotation        14.8409  1.7492  2.9243 0.419382 0.000051 0.000062 0.9819 1.0000 0.9850 0.9512 0.8600 0.9556 0
4747796800509586176 THA     29 CPM      16  0.4194 high_rms        14.8409  1.7492  2.9243 9        29       2        0.0000 0.1508 0.0000 0.0000 0.0494 0.0401 0
4747796800509586176 THA     30 CPM      16  0.4194 high_rms        14.8409  1.7492  2.9243 0.15     0.05     0.45     0.0000 0.9999 0.0001 0.0000 0.0528 0.2105 0
4747796800509586176 THA     31 CPM      16  0.4194 high_rms        14.8409  1.7492  2.9243 0.19     0.09     0.52     0.0000 0.9990 0.0003 0.0000 0.0499 0.2098 0
4747796800509586176 THA     69 CPM      16  0.4194 rotation        14.8409  1.7492  2.9243 0.41955  0.00012  0.00010  0.9818 0.9999 0.9855 0.8951 0.8547 0.9434 0
4748105247880681216 THA      3 CPM       1  0.2045 rotation        15.3008  1.3882  3.7400 0.40925  0.00032  0.00038  0.9814 0.9981 0.9861 0.9629 0.2466 0.8350 0
4748105247880681216 THA      4 CPM       1  0.2045 norot           15.3008  1.3882  3.7400 0.2040   0.0000   0.0027   0.9768 0.9999 0.0000 0.9576 0.2760 0.6421 0
4748105247880681216 THA     29 CPM       1  0.2045 rotation        15.3008  1.3882  3.7400 0.40906  0.00017  0.00018  0.9817 0.9990 0.9959 0.9463 0.2213 0.8288 0
4748105247880681216 THA     30 CPM       1  0.2045 rotation        15.3008  1.3882  3.7400 0.40901  0.00012  0.00014  0.9818 0.9994 0.9907 0.9404 0.2943 0.8413 1
4748105247880681216 THA     69 CPM       1  0.2045 high_rms        15.3008  1.3882  3.7400 5.54     0.54     0.60     0.4745 0.1933 0.9936 0.0600 0.0639 0.3571 0
4748105247880681216 THA      3 CPM       2  0.2045 rotation        15.3008  1.3882  3.7400 0.204628 0.000042 0.000041 0.9819 1.0000 0.9968 0.9629 0.2141 0.8311 0
4748105247880681216 THA      4 CPM       2  0.2045 rotation        15.3008  1.3882  3.7400 0.204501 0.000035 0.000035 0.9819 0.9999 0.9975 0.9576 0.2760 0.8426 1
4748105247880681216 THA     29 CPM       2  0.2045 rotation        15.3008  1.3882  3.7400 0.40907  0.00010  0.00010  0.9818 0.9990 0.9975 0.9463 0.2213 0.8292 0
4748105247880681216 THA     30 CPM       2  0.2045 rotation        15.3008  1.3882  3.7400 0.40901  0.00009  0.00010  0.9818 0.9994 0.9907 0.9404 0.2943 0.8413 0
4748105247880681216 THA     69 CPM       2  0.2045 high_rms        15.3008  1.3882  3.7400 5.53     0.54     0.54     0.5236 0.1936 0.9975 0.0600 0.0639 0.3677 0
4748105247880681216 THA      3 CPM       4  0.2045 rotation        15.3008  1.3882  3.7400 0.204632 0.000040 0.000036 0.9819 1.0000 0.9929 0.9629 0.2141 0.8304 0
4748105247880681216 THA      4 CPM       4  0.2045 rotation        15.3008  1.3882  3.7400 0.204507 0.000037 0.000030 0.9819 0.9999 0.9805 0.9576 0.2760 0.8392 0
4748105247880681216 THA     29 CPM       4  0.2045 rotation        15.3008  1.3882  3.7400 0.204534 0.000035 0.000030 0.9819 1.0000 0.9882 0.9463 0.6801 0.9193 1
4748105247880681216 THA     30 CPM       4  0.2045 rotation        15.3008  1.3882  3.7400 0.204501 0.000027 0.000027 0.9819 1.0000 0.9975 0.9404 0.6606 0.9161 0
4748105247880681216 THA     69 CPM       4  0.2045 high_rms        15.3008  1.3882  3.7400 5.5      9.2      0.7      0.0000 0.1938 0.0000 0.0600 0.0639 0.0635 0
4748105247880681216 THA      3 CPM       8  0.2045 norot           15.3008  1.3882  3.7400 0.2044   0.0000   0.0031   0.9759 1.0000 0.0000 0.9629 0.2141 0.6306 0
4748105247880681216 THA      4 CPM       8  0.2045 rotation        15.3008  1.3882  3.7400 0.204504 0.000032 0.000032 0.9819 0.9999 0.9975 0.9576 0.2760 0.8426 0
4748105247880681216 THA     29 CPM       8  0.2045 rotation        15.3008  1.3882  3.7400 0.204531 0.000033 0.000029 0.9819 1.0000 0.9931 0.9463 0.6801 0.9203 1
4748105247880681216 THA     30 CPM       8  0.2045 rotation        15.3008  1.3882  3.7400 0.204500 0.000029 0.000028 0.9819 1.0000 0.9970 0.9404 0.6606 0.9160 0
4748105247880681216 THA     69 CPM       8  0.2045 high_rms        15.3008  1.3882  3.7400 6        16       3        0.0000 0.1921 0.0002 0.0600 0.0639 0.0632 0
4748105247880681216 THA      3 CPM      16  0.2045 norot           15.3008  1.3882  3.7400 0.20     0.00     0.17     0.0000 1.0000 0.0000 0.9629 0.2141 0.4354 0
4748105247880681216 THA      4 CPM      16  0.2045 rotation        15.3008  1.3882  3.7400 0.204509 0.000037 0.000032 0.9819 0.9999 0.9909 0.9576 0.2760 0.8413 0
4748105247880681216 THA     29 CPM      16  0.2045 rotation        15.3008  1.3882  3.7400 0.204526 0.000029 0.000032 0.9819 1.0000 0.9931 0.9463 0.6801 0.9203 1
4748105247880681216 THA     30 CPM      16  0.2045 rotation        15.3008  1.3882  3.7400 0.204501 0.000027 0.000027 0.9819 1.0000 0.9970 0.9404 0.6606 0.9160 0
4748105247880681216 THA     69 CPM      16  0.2045 high_rms        15.3008  1.3882  3.7400 6        16       3        0.0000 0.1892 0.0003 0.0600 0.0639 0.0627 0
4748158986511426688 THA     29 CPM       1  3.9427 rotation        11.1484  1.0842  2.2656 3.58     0.32     0.37     0.5396 0.9933 0.9874 0.9816 0.7336 0.8471 1
4748158986511426688 THA     30 CPM       1  3.9427 rotation        11.1484  1.0842  2.2656 3.28     0.22     0.29     0.7088 0.9983 0.9586 0.9847 0.3494 0.8000 0
4748158986511426688 THA     69 CPM       1  3.9427 rotation        11.1484  1.0842  2.2656 3.31     0.29     0.38     0.4863 0.9998 0.9656 0.9866 0.1364 0.7149 0
4748158986511426688 THA     29 CPM       2  3.9427 rotation        11.1484  1.0842  2.2656 4.24     0.19     0.20     0.8932 0.9869 0.9958 0.9816 0.7336 0.9182 1
4748158986511426688 THA     30 CPM       2  3.9427 rotation        11.1484  1.0842  2.2656 4.02     0.13     0.41     0.7859 0.9957 0.0145 0.9847 0.7404 0.7042 0
4748158986511426688 THA     69 CPM       2  3.9427 norot           11.1484  1.0842  2.2656 11.0     1.7      0.6      0.4456 0.9575 0.0263 0.9866 0.5326 0.5897 0
4748158986511426688 THA     29 CPM       4  3.9427 rotation        11.1484  1.0842  2.2656 4.20     0.10     0.12     0.9501 0.9873 0.9912 0.9816 0.7336 0.9288 0
4748158986511426688 THA     30 CPM       4  3.9427 rotation        11.1484  1.0842  2.2656 3.973    0.014    0.016    0.9791 0.9959 0.9920 0.9847 0.7404 0.9384 1
4748158986511426688 THA     69 CPM       4  3.9427 rotation        11.1484  1.0842  2.2656 4.75     0.27     0.50     0.6758 0.9984 0.5211 0.9866 0.3237 0.7011 0
4748158986511426688 THA     29 CPM       8  3.9427 rotation        11.1484  1.0842  2.2656 4.152    0.068    0.075    0.9647 0.9878 0.9938 0.9816 0.7336 0.9323 0
4748158986511426688 THA     30 CPM       8  3.9427 rotation        11.1484  1.0842  2.2656 3.976    0.010    0.011    0.9801 0.9959 0.9927 0.9847 0.7404 0.9388 1
4748158986511426688 THA     69 CPM       8  3.9427 rotation        11.1484  1.0842  2.2656 4.49     0.34     0.22     0.8144 0.9988 0.8529 0.9866 0.3248 0.7955 0
4748158986511426688 THA     29 CPM      16  3.9427 rotation        11.1484  1.0842  2.2656 4.149    0.058    0.056    0.9693 0.9879 0.9964 0.9816 0.7336 0.9338 0
4748158986511426688 THA     30 CPM      16  3.9427 rotation        11.1484  1.0842  2.2656 3.9774   0.0077   0.0098   0.9804 0.9959 0.9729 0.9847 0.7404 0.9349 1
4748158986511426688 THA     69 CPM      16  3.9427 rotation        11.1484  1.0842  2.2656 3.939    0.018    0.025    0.9778 0.9994 0.9311 0.9866 0.3248 0.8439 0
4750820491845428480 THA      3 CPM       1  4.8454 rotation        13.5228  1.2632  3.0273 4.86     0.41     0.27     0.7723 0.8566 0.8598 0.9833 0.8637 0.8672 0
4750820491845428480 THA      4 CPM       1  4.8454 norot           13.5228  1.2632  3.0273 4.7      1.1      0.2      0.1521 0.7072 0.0007 0.9826 0.7329 0.5151 0
4750820491845428480 THA     30 CPM       1  4.8454 rotation        13.5228  1.2632  3.0273 4.80     0.13     0.13     0.9480 0.9927 0.9975 0.9764 0.9912 0.9811 1
4750820491845428480 THA     31 CPM       1  4.8454 rotation        13.5228  1.2632  3.0273 4.84     0.12     0.13     0.9515 0.9892 0.9959 0.9713 0.9910 0.9798 0
4750820491845428480 THA      3 CPM       2  4.8454 rotation        13.5228  1.2632  3.0273 4.91     0.12     0.13     0.9509 0.8535 0.9929 0.9833 0.8637 0.9289 0
4750820491845428480 THA      4 CPM       2  4.8454 rotation        13.5228  1.2632  3.0273 4.82     0.12     0.12     0.9530 0.7010 0.9961 0.9826 0.7329 0.8731 0
4750820491845428480 THA     30 CPM       2  4.8454 rotation        13.5228  1.2632  3.0273 4.813    0.076    0.084    0.9656 0.9926 0.9936 0.9764 0.9912 0.9839 1
4750820491845428480 THA     31 CPM       2  4.8454 rotation        13.5228  1.2632  3.0273 4.864    0.083    0.060    0.9680 0.9890 0.9372 0.9713 0.9910 0.9713 0
4750820491845428480 THA      3 CPM       4  4.8454 rotation        13.5228  1.2632  3.0273 4.971    0.051    0.051    0.9731 0.8493 0.9975 0.9833 0.8637 0.9334 0
4750820491845428480 THA      4 CPM       4  4.8454 rotation        13.5228  1.2632  3.0273 4.859    0.070    0.086    0.9664 0.6972 0.9796 0.9826 0.7329 0.8717 0
4750820491845428480 THA     30 CPM       4  4.8454 rotation        13.5228  1.2632  3.0273 4.779    0.026    0.032    0.9772 0.9928 0.9750 0.9764 0.9912 0.9825 0
4750820491845428480 THA     31 CPM       4  4.8454 rotation        13.5228  1.2632  3.0273 4.846    0.044    0.045    0.9742 0.9892 0.9969 0.9713 0.9910 0.9845 1
4750820491845428480 THA      3 CPM       8  4.8454 rotation        13.5228  1.2632  3.0273 4.953    0.029    0.033    0.9771 0.8504 0.9899 0.9833 0.8637 0.9329 0
4750820491845428480 THA      4 CPM       8  4.8454 rotation        13.5228  1.2632  3.0273 4.880    0.054    0.049    0.9728 0.6953 0.9929 0.9826 0.7329 0.8753 0
4750820491845428480 THA     30 CPM       8  4.8454 rotation        13.5228  1.2632  3.0273 4.774    0.017    0.021    0.9790 0.9928 0.9776 0.9764 0.9912 0.9834 0
4750820491845428480 THA     31 CPM       8  4.8454 rotation        13.5228  1.2632  3.0273 4.850    0.030    0.027    0.9773 0.9892 0.9904 0.9713 0.9910 0.9838 1
4750820491845428480 THA      3 CPM      16  4.8454 rotation        13.5228  1.2632  3.0273 4.917    0.016    0.015    0.9796 0.8528 0.9962 0.9833 0.8637 0.9351 0
4750820491845428480 THA      4 CPM      16  4.8454 rotation        13.5228  1.2632  3.0273 4.879    0.020    0.019    0.9789 0.6954 0.9958 0.9826 0.7329 0.8771 0
4750820491845428480 THA     30 CPM      16  4.8454 rotation        13.5228  1.2632  3.0273 4.777    0.014    0.015    0.9798 0.9928 0.9943 0.9764 0.9912 0.9869 1
4750820491845428480 THA     31 CPM      16  4.8454 rotation        13.5228  1.2632  3.0273 4.839    0.015    0.018    0.9795 0.9893 0.9838 0.9713 0.9910 0.9830 0
4763704324285023616 THA      2 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.83     0.43     0.44     0.5965 1.0000 0.9969 0.9820 0.9851 0.9121 0
4763704324285023616 THA      3 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.15     0.49     0.32     0.7060 1.0000 0.8550 0.9792 0.9951 0.9071 0
4763704324285023616 THA      4 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.03     0.28     0.30     0.8488 1.0000 0.9954 0.9783 0.9953 0.9635 0
4763704324285023616 THA      5 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.92     0.34     0.34     0.7816 1.0000 0.9975 0.9822 0.9975 0.9518 0
4763704324285023616 THA      6 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.98     0.35     0.44     0.6932 1.0000 0.9746 0.9832 0.9961 0.9294 0
4763704324285023616 THA      7 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.13     0.33     0.30     0.8194 1.0000 0.9940 0.9758 0.9966 0.9572 0
4763704324285023616 THA      8 CPM       1  5.3267 norot           12.1692  1.0987  2.3167 5.29     0.90     0.29     0.3784 1.0000 0.0132 0.9790 0.9762 0.6694 0
4763704324285023616 THA      9 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.31     0.16     0.13     0.9478 1.0000 0.9836 0.9812 0.9967 0.9819 1
4763704324285023616 THA     10 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.30     0.16     0.15     0.9453 0.7238 0.9953 0.7914 0.9513 0.8814 0
4763704324285023616 THA     12 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.32     0.34     0.44     0.6017 0.9999 0.9667 0.9787 0.5780 0.8250 0
4763704324285023616 THA     13 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.02     0.25     0.30     0.7867 1.0000 0.9842 0.9851 0.0830 0.7678 0
4763704324285023616 THA     27 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.39     0.19     0.20     0.9260 0.9984 0.9955 0.9867 0.9933 0.9800 0
4763704324285023616 THA     28 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 3.74     0.33     0.37     0.5584 0.9986 0.9934 0.9865 0.1397 0.7353 0
4763704324285023616 THA     29 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 3.29     0.23     0.28     0.7156 0.9957 0.9811 0.9837 0.1604 0.7673 0
4763704324285023616 THA     30 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 3.01     0.16     0.17     0.8574 0.9999 0.9956 0.9851 0.9182 0.9512 0
4763704324285023616 THA     31 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.26     0.46     0.24     0.7922 0.9979 0.4884 0.9860 0.7225 0.7974 0
4763704324285023616 THA     32 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.51     0.40     0.48     0.6869 0.9931 0.9850 0.9816 0.8771 0.9047 0
4763704324285023616 THA     33 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.33     0.33     0.36     0.6878 1.0000 0.9938 0.9849 0.5448 0.8423 0
4763704324285023616 THA     34 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 3.59     0.25     0.28     0.7385 0.9999 0.9910 0.9838 0.0594 0.7545 0
4763704324285023616 THA     35 CPM       1  5.3267 high_rms        12.1692  1.0987  2.3167 5.38     0.95     0.89     0.0553 0.2194 0.9956 0.0000 0.0567 0.2654 0
4763704324285023616 THA     36 CPM       1  5.3267 norot           12.1692  1.0987  2.3167 4.45     0.32     0.73     0.3357 0.9739 0.1367 0.9295 0.9655 0.6682 0
4763704324285023616 THA     37 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.26     0.59     0.24     0.6997 0.9997 0.0769 0.9773 0.9934 0.7494 0
4763704324285023616 THA     38 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.30     0.43     0.17     0.8494 0.9990 0.0527 0.9786 0.9911 0.7742 0
4763704324285023616 THA     39 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.72     0.38     0.54     0.5252 1.0000 0.9324 0.9828 0.9676 0.8816 0
4763704324285023616 THA     61 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.10     0.35     0.23     0.8484 1.0000 0.8423 0.9809 0.9979 0.9339 0
4763704324285023616 THA     62 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.09     0.18     0.20     0.9243 1.0000 0.9944 0.9791 0.9974 0.9790 0
4763704324285023616 THA     63 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.86     0.32     0.31     0.8090 1.0000 0.9967 0.9752 0.9929 0.9548 0
4763704324285023616 THA     64 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.20     0.29     0.23     0.8788 0.9999 0.9791 0.9728 0.9964 0.9654 0
4763704324285023616 THA     65 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.22     0.30     0.34     0.8259 1.0000 0.9907 0.9840 0.9943 0.9590 0
4763704324285023616 THA     66 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.84     0.34     0.34     0.7715 0.9999 0.9975 0.9819 0.9869 0.9475 0
4763704324285023616 THA     67 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 3.97     0.30     0.32     0.7136 0.9999 0.9957 0.9837 0.0778 0.7541 0
4763704324285023616 THA     68 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 4.64     0.32     0.33     0.7672 0.9993 0.9968 0.9860 0.9932 0.9485 0
4763704324285023616 THA     69 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.19     0.16     0.14     0.9445 0.9388 0.9936 0.9839 0.9819 0.9685 0
4763704324285023616 THA     87 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.20     0.23     0.23     0.9034 1.0000 0.9967 0.9722 0.9965 0.9737 0
4763704324285023616 THA     88 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.40     0.16     0.15     0.9466 0.9999 0.9950 0.9736 0.9957 0.9821 0
4763704324285023616 THA     89 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.22     0.26     0.14     0.9215 1.0000 0.4291 0.9785 0.9969 0.8652 0
4763704324285023616 THA     90 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.11     0.31     0.28     0.8461 1.0000 0.9929 0.9812 0.9971 0.9635 0
4763704324285023616 THA     93 CPM       1  5.3267 high_rms        12.1692  1.0987  2.3167 5.41     0.52     0.52     0.5306 0.2258 0.9975 0.0000 0.0665 0.3641 0
4763704324285023616 THA     94 CPM       1  5.3267 high_rms        12.1692  1.0987  2.3167 5.31     0.27     0.26     0.8831 0.3412 0.9956 0.1018 0.4088 0.5461 0
4763704324285023616 THA     95 CPM       1  5.3267 rotation        12.1692  1.0987  2.3167 5.04     0.29     0.26     0.8563 0.9841 0.9925 0.9768 0.9879 0.9595 0
4763704324285023616 THA      2 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.40     0.14     0.14     0.9518 1.0000 0.9975 0.9820 0.9851 0.9833 0
4763704324285023616 THA      3 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.37     0.11     0.12     0.9586 1.0000 0.9945 0.9792 0.9951 0.9855 0
4763704324285023616 THA      4 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.10     0.19     0.17     0.9280 1.0000 0.9922 0.9783 0.9953 0.9788 0
4763704324285023616 THA      5 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 4.95     0.23     0.23     0.8948 1.0000 0.9975 0.9822 0.9975 0.9744 0
4763704324285023616 THA      6 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.42     0.27     0.26     0.8830 1.0000 0.9961 0.9832 0.9961 0.9717 0
4763704324285023616 THA      7 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.356    0.081    0.077    0.9680 1.0000 0.9961 0.9758 0.9966 0.9873 0
4763704324285023616 THA      8 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.36     0.15     0.15     0.9468 1.0000 0.9962 0.9790 0.9762 0.9797 0
4763704324285023616 THA      9 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.316    0.084    0.075    0.9678 1.0000 0.9920 0.9812 0.9967 0.9875 0
4763704324285023616 THA     10 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.332    0.094    0.070    0.9673 0.7209 0.9586 0.7914 0.9513 0.8779 0
4763704324285023616 THA     12 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.290    0.094    0.089    0.9648 0.9996 0.9956 0.9787 0.9735 0.9824 0
4763704324285023616 THA     13 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.36     0.10     0.13     0.9588 1.0000 0.9739 0.9851 0.9891 0.9814 0
4763704324285023616 THA     27 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.377    0.089    0.096    0.9649 0.9984 0.9947 0.9867 0.9933 0.9876 0
4763704324285023616 THA     28 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.38     0.10     0.10     0.9629 0.9927 0.9947 0.9865 0.9576 0.9789 0
4763704324285023616 THA     29 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.31     0.14     0.12     0.9531 0.9728 0.9929 0.9837 0.8696 0.9544 0
4763704324285023616 THA     30 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.27     0.12     0.12     0.9555 0.9978 0.9975 0.9851 0.4954 0.8863 0
4763704324285023616 THA     31 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.27     0.11     0.10     0.9607 0.9979 0.9968 0.9860 0.7225 0.9328 0
4763704324285023616 THA     32 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.51     0.23     0.25     0.9059 0.9931 0.9955 0.9816 0.8771 0.9506 0
4763704324285023616 THA     33 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.51     0.15     0.17     0.9434 0.9998 0.9907 0.9849 0.9889 0.9816 0
4763704324285023616 THA     34 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.239    0.078    0.080    0.9676 0.9990 0.9968 0.9838 0.9667 0.9828 0
4763704324285023616 THA     35 CPM       2  5.3267 high_rms        12.1692  1.0987  2.3167 5        12       2        0.0000 0.2263 0.0002 0.0000 0.0567 0.0567 0
4763704324285023616 THA     36 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.35     0.12     0.13     0.9554 0.9530 0.9968 0.9295 0.9819 0.9633 0
4763704324285023616 THA     37 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.29     0.09     0.10     0.9637 0.9997 0.9892 0.9773 0.9934 0.9847 0
4763704324285023616 THA     38 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.311    0.085    0.079    0.9671 0.9990 0.9950 0.9786 0.9911 0.9862 0
4763704324285023616 THA     39 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.45     0.15     0.16     0.9468 0.9999 0.9948 0.9828 0.9676 0.9784 0
4763704324285023616 THA     61 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.272    0.053    0.059    0.9727 1.0000 0.9934 0.9809 0.9979 0.9890 1
4763704324285023616 THA     62 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.18     0.12     0.11     0.9575 1.0000 0.9949 0.9791 0.9974 0.9858 0
4763704324285023616 THA     63 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.01     0.24     0.19     0.9081 1.0000 0.9681 0.9752 0.9929 0.9689 0
4763704324285023616 THA     64 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.259    0.095    0.089    0.9644 0.9999 0.9948 0.9728 0.9964 0.9857 0
4763704324285023616 THA     65 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.28     0.22     0.21     0.9170 1.0000 0.9960 0.9840 0.9943 0.9782 0
4763704324285023616 THA     66 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.03     0.24     0.27     0.8773 0.9998 0.9922 0.9819 0.9869 0.9676 0
4763704324285023616 THA     67 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.35     0.12     0.11     0.9593 0.9994 0.9929 0.9837 0.9564 0.9784 0
4763704324285023616 THA     68 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.422    0.069    0.059    0.9714 0.9985 0.9880 0.9860 0.9949 0.9878 0
4763704324285023616 THA     69 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.188    0.082    0.079    0.9670 0.9389 0.9965 0.9839 0.9819 0.9736 0
4763704324285023616 THA     87 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.29     0.11     0.11     0.9597 1.0000 0.9957 0.9722 0.9965 0.9848 0
4763704324285023616 THA     88 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.398    0.099    0.090    0.9645 0.9999 0.9940 0.9736 0.9957 0.9855 0
4763704324285023616 THA     89 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.272    0.091    0.071    0.9673 1.0000 0.9694 0.9785 0.9969 0.9824 0
4763704324285023616 THA     90 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.42     0.16     0.12     0.9519 1.0000 0.9586 0.9812 0.9971 0.9778 0
4763704324285023616 THA     93 CPM       2  5.3267 high_rms        12.1692  1.0987  2.3167 5.36     0.47     0.52     0.5709 0.2272 0.9929 0.0000 0.0665 0.3715 0
4763704324285023616 THA     94 CPM       2  5.3267 high_rms        12.1692  1.0987  2.3167 5.39     0.13     0.13     0.9547 0.3366 0.9960 0.1018 0.4088 0.5596 0
4763704324285023616 THA     95 CPM       2  5.3267 rotation        12.1692  1.0987  2.3167 5.08     0.17     0.19     0.9307 0.9836 0.9945 0.9768 0.9879 0.9747 0
4763704324285023616 THA      2 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.379    0.058    0.062    0.9721 1.0000 0.9952 0.9820 0.9851 0.9869 0
4763704324285023616 THA      3 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.382    0.060    0.066    0.9715 1.0000 0.9934 0.9792 0.9951 0.9879 0
4763704324285023616 THA      4 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.17     0.13     0.10     0.9572 1.0000 0.9462 0.9783 0.9953 0.9754 0
4763704324285023616 THA      5 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.35     0.11     0.10     0.9614 1.0000 0.9941 0.9822 0.9975 0.9871 0
4763704324285023616 THA      6 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.40     0.13     0.17     0.9468 1.0000 0.9688 0.9832 0.9961 0.9790 0
4763704324285023616 THA      7 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.357    0.043    0.044    0.9752 1.0000 0.9966 0.9758 0.9966 0.9889 0
4763704324285023616 THA      8 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.368    0.077    0.080    0.9682 1.0000 0.9963 0.9790 0.9762 0.9839 0
4763704324285023616 THA      9 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.323    0.046    0.045    0.9748 1.0000 0.9968 0.9812 0.9967 0.9899 0
4763704324285023616 THA     10 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.313    0.034    0.033    0.9770 0.7225 0.9958 0.7914 0.9513 0.8876 0
4763704324285023616 THA     12 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.288    0.053    0.053    0.9734 0.9996 0.9975 0.9787 0.9735 0.9846 0
4763704324285023616 THA     13 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.355    0.022    0.022    0.9789 1.0000 0.9975 0.9851 0.9891 0.9901 0
4763704324285023616 THA     27 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.370    0.051    0.054    0.9736 0.9984 0.9957 0.9867 0.9933 0.9895 0
4763704324285023616 THA     28 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.380    0.056    0.060    0.9726 0.9927 0.9955 0.9865 0.9576 0.9810 0
4763704324285023616 THA     29 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.329    0.069    0.071    0.9699 0.9725 0.9967 0.9837 0.8696 0.9585 0
4763704324285023616 THA     30 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.329    0.061    0.055    0.9724 0.9977 0.9932 0.9851 0.4954 0.8888 0
4763704324285023616 THA     31 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.283    0.067    0.063    0.9709 0.9979 0.9951 0.9860 0.7225 0.9345 0
4763704324285023616 THA     32 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.48     0.12     0.11     0.9586 0.9933 0.9945 0.9816 0.8771 0.9610 0
4763704324285023616 THA     33 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.49     0.11     0.10     0.9615 0.9998 0.9962 0.9849 0.9889 0.9863 0
4763704324285023616 THA     34 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.257    0.051    0.043    0.9745 0.9990 0.9873 0.9838 0.9667 0.9823 0
4763704324285023616 THA     35 CPM       4  5.3267 high_rms        12.1692  1.0987  2.3167 5        14       3        0.0000 0.2264 0.0010 0.0000 0.0567 0.0568 0
4763704324285023616 THA     36 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.298    0.044    0.058    0.9738 0.9543 0.9586 0.9295 0.9819 0.9596 0
4763704324285023616 THA     37 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.295    0.057    0.072    0.9711 0.9997 0.9746 0.9773 0.9934 0.9832 0
4763704324285023616 THA     38 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.318    0.063    0.052    0.9726 0.9990 0.9834 0.9786 0.9911 0.9850 0
4763704324285023616 THA     39 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.48     0.11     0.10     0.9615 0.9999 0.9947 0.9828 0.9676 0.9813 0
4763704324285023616 THA     61 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.287    0.037    0.036    0.9764 1.0000 0.9969 0.9809 0.9979 0.9904 1
4763704324285023616 THA     62 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.191    0.078    0.071    0.9684 1.0000 0.9940 0.9791 0.9974 0.9878 0
4763704324285023616 THA     63 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.16     0.12     0.10     0.9596 1.0000 0.9829 0.9752 0.9929 0.9821 0
4763704324285023616 THA     64 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.274    0.069    0.055    0.9715 0.9999 0.9776 0.9728 0.9964 0.9836 0
4763704324285023616 THA     65 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.25     0.14     0.16     0.9453 1.0000 0.9932 0.9840 0.9943 0.9834 0
4763704324285023616 THA     66 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.41     0.14     0.07     0.9625 0.9998 0.2418 0.9819 0.9869 0.8346 0
4763704324285023616 THA     67 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.341    0.075    0.075    0.9690 0.9994 0.9975 0.9837 0.9564 0.9812 0
4763704324285023616 THA     68 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.417    0.040    0.039    0.9760 0.9985 0.9968 0.9860 0.9949 0.9904 0
4763704324285023616 THA     69 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.186    0.050    0.048    0.9740 0.9389 0.9968 0.9839 0.9819 0.9751 0
4763704324285023616 THA     87 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.298    0.067    0.072    0.9699 1.0000 0.9951 0.9722 0.9965 0.9867 0
4763704324285023616 THA     88 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.409    0.071    0.059    0.9713 0.9999 0.9850 0.9736 0.9957 0.9851 0
4763704324285023616 THA     89 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.284    0.049    0.046    0.9745 1.0000 0.9948 0.9785 0.9969 0.9889 0
4763704324285023616 THA     90 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.431    0.090    0.082    0.9667 1.0000 0.9936 0.9812 0.9971 0.9877 0
4763704324285023616 THA     93 CPM       4  5.3267 high_rms        12.1692  1.0987  2.3167 5.37     0.58     0.53     0.4732 0.2270 0.9936 0.0000 0.0665 0.3521 0
4763704324285023616 THA     94 CPM       4  5.3267 high_rms        12.1692  1.0987  2.3167 5.389    0.061    0.072    0.9709 0.3369 0.9862 0.1018 0.4088 0.5609 0
4763704324285023616 THA     95 CPM       4  5.3267 rotation        12.1692  1.0987  2.3167 5.10     0.10     0.12     0.9586 0.9835 0.9900 0.9768 0.9879 0.9794 0
4763704324285023616 THA      2 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.387    0.040    0.041    0.9759 1.0000 0.9967 0.9820 0.9851 0.9879 0
4763704324285023616 THA      3 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.393    0.038    0.047    0.9754 1.0000 0.9791 0.9792 0.9951 0.9858 0
4763704324285023616 THA      4 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.253    0.058    0.047    0.9734 1.0000 0.9798 0.9783 0.9953 0.9854 0
4763704324285023616 THA      5 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.333    0.076    0.074    0.9688 1.0000 0.9969 0.9822 0.9975 0.9891 0
4763704324285023616 THA      6 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.39     0.08     0.11     0.9646 1.0000 0.8967 0.9832 0.9961 0.9681 0
4763704324285023616 THA      7 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.367    0.038    0.033    0.9767 1.0000 0.9922 0.9758 0.9966 0.9883 0
4763704324285023616 THA      8 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.362    0.045    0.055    0.9740 1.0000 0.9811 0.9790 0.9762 0.9821 0
4763704324285023616 THA      9 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.340    0.031    0.029    0.9776 1.0000 0.9960 0.9812 0.9967 0.9903 0
4763704324285023616 THA     10 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.327    0.010    0.011    0.9806 0.7214 0.9969 0.7914 0.9513 0.8883 0
4763704324285023616 THA     12 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.354    0.026    0.029    0.9780 0.9996 0.9931 0.9787 0.9735 0.9846 0
4763704324285023616 THA     13 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.355    0.013    0.011    0.9804 1.0000 0.9933 0.9851 0.9891 0.9896 0
4763704324285023616 THA     27 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.378    0.035    0.037    0.9767 0.9984 0.9959 0.9867 0.9933 0.9902 0
4763704324285023616 THA     28 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.366    0.028    0.035    0.9773 0.9928 0.9776 0.9865 0.9576 0.9784 0
4763704324285023616 THA     29 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.358    0.048    0.041    0.9751 0.9720 0.9886 0.9837 0.8696 0.9578 0
4763704324285023616 THA     30 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.350    0.014    0.014    0.9801 0.9977 0.9975 0.9851 0.4954 0.8912 0
4763704324285023616 THA     31 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.285    0.020    0.017    0.9793 0.9979 0.9874 0.9860 0.7225 0.9346 0
4763704324285023616 THA     32 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.443    0.066    0.054    0.9724 0.9935 0.9815 0.9816 0.8771 0.9612 0
4763704324285023616 THA     33 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.384    0.039    0.052    0.9750 0.9998 0.9560 0.9849 0.9889 0.9809 0
4763704324285023616 THA     34 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.272    0.035    0.027    0.9774 0.9990 0.9674 0.9838 0.9667 0.9789 0
4763704324285023616 THA     35 CPM       8  5.3267 high_rms        12.1692  1.0987  2.3167 12       39       0        0.0000 0.1252 0.0000 0.0000 0.0532 0.0357 0
4763704324285023616 THA     36 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.293    0.028    0.032    0.9775 0.9544 0.9907 0.9295 0.9819 0.9668 0
4763704324285023616 THA     37 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.311    0.044    0.071    0.9726 0.9996 0.7752 0.9773 0.9934 0.9436 0
4763704324285023616 THA     38 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.238    0.064    0.053    0.9722 0.9991 0.9833 0.9786 0.9911 0.9849 0
4763704324285023616 THA     39 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.416    0.077    0.083    0.9680 0.9999 0.9947 0.9828 0.9676 0.9826 0
4763704324285023616 THA     61 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.297    0.026    0.024    0.9784 1.0000 0.9960 0.9809 0.9979 0.9906 1
4763704324285023616 THA     62 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.159    0.062    0.055    0.9720 1.0000 0.9914 0.9791 0.9974 0.9880 0
4763704324285023616 THA     63 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.040    0.050    0.055    0.9730 1.0000 0.9939 0.9752 0.9929 0.9870 0
4763704324285023616 THA     64 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.242    0.056    0.070    0.9712 0.9999 0.9787 0.9728 0.9964 0.9838 0
4763704324285023616 THA     65 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.29     0.11     0.09     0.9631 1.0000 0.9685 0.9840 0.9943 0.9820 0
4763704324285023616 THA     66 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.427    0.057    0.046    0.9739 0.9998 0.9820 0.9819 0.9869 0.9849 0
4763704324285023616 THA     67 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.367    0.055    0.048    0.9739 0.9994 0.9899 0.9837 0.9564 0.9807 0
4763704324285023616 THA     68 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.413    0.033    0.033    0.9771 0.9985 0.9975 0.9860 0.9949 0.9908 0
4763704324285023616 THA     69 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.192    0.033    0.031    0.9770 0.9387 0.9950 0.9839 0.9819 0.9753 0
4763704324285023616 THA     87 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.301    0.052    0.055    0.9733 1.0000 0.9961 0.9722 0.9965 0.9876 0
4763704324285023616 THA     88 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.420    0.050    0.044    0.9748 0.9999 0.9909 0.9736 0.9957 0.9870 0
4763704324285023616 THA     89 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.296    0.033    0.029    0.9774 1.0000 0.9911 0.9785 0.9969 0.9888 0
4763704324285023616 THA     90 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.415    0.064    0.055    0.9723 1.0000 0.9875 0.9812 0.9971 0.9876 0
4763704324285023616 THA     93 CPM       8  5.3267 high_rms        12.1692  1.0987  2.3167 5        14       2        0.0000 0.2255 0.0002 0.0000 0.0665 0.0584 0
4763704324285023616 THA     94 CPM       8  5.3267 high_rms        12.1692  1.0987  2.3167 5.378    0.039    0.038    0.9762 0.3375 0.9963 0.1018 0.4088 0.5641 0
4763704324285023616 THA     95 CPM       8  5.3267 rotation        12.1692  1.0987  2.3167 5.099    0.067    0.076    0.9689 0.9834 0.9918 0.9768 0.9879 0.9818 0
4763704324285023616 THA      2 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.267    0.054    0.052    0.9733 1.0000 0.9970 0.9820 0.9851 0.9875 0
4763704324285023616 THA      3 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.458    0.036    0.044    0.9761 1.0000 0.9805 0.9792 0.9951 0.9862 0
4763704324285023616 THA      4 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.247    0.048    0.033    0.9756 1.0000 0.8975 0.9783 0.9953 0.9694 0
4763704324285023616 THA      5 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.368    0.045    0.046    0.9749 1.0000 0.9969 0.9822 0.9975 0.9903 1
4763704324285023616 THA      6 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.392    0.049    0.060    0.9734 1.0000 0.9824 0.9832 0.9961 0.9870 0
4763704324285023616 THA      7 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.365    0.022    0.022    0.9789 1.0000 0.9975 0.9758 0.9966 0.9898 0
4763704324285023616 THA      8 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.386    0.038    0.037    0.9764 1.0000 0.9969 0.9790 0.9762 0.9857 0
4763704324285023616 THA      9 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.350    0.018    0.023    0.9791 1.0000 0.9674 0.9812 0.9967 0.9849 0
4763704324285023616 THA     10 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.327    0.010    0.010    0.9806 0.7214 0.9975 0.7914 0.9513 0.8884 0
4763704324285023616 THA     12 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.356    0.013    0.013    0.9801 0.9996 0.9975 0.9787 0.9735 0.9859 0
4763704324285023616 THA     13 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.3515   0.0081   0.0085   0.9809 1.0000 0.9963 0.9851 0.9891 0.9903 0
4763704324285023616 THA     27 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.313    0.016    0.021    0.9793 0.9985 0.9699 0.9867 0.9933 0.9855 0
4763704324285023616 THA     28 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.363    0.015    0.015    0.9800 0.9928 0.9970 0.9865 0.9576 0.9828 0
4763704324285023616 THA     29 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.361    0.024    0.031    0.9780 0.9719 0.9681 0.9837 0.8696 0.9543 0
4763704324285023616 THA     30 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.3508   0.0067   0.0067   0.9811 0.9977 0.9975 0.9851 0.4954 0.8914 0
4763704324285023616 THA     31 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.2887   0.0100   0.0088   0.9807 0.9979 0.9914 0.9860 0.7225 0.9357 0
4763704324285023616 THA     32 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.435    0.034    0.030    0.9773 0.9935 0.9918 0.9816 0.8771 0.9643 0
4763704324285023616 THA     33 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.371    0.020    0.029    0.9785 0.9998 0.9058 0.9849 0.9889 0.9716 0
4763704324285023616 THA     34 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.291    0.019    0.020    0.9792 0.9990 0.9963 0.9838 0.9667 0.9850 0
4763704324285023616 THA     35 CPM      16  5.3267 high_rms        12.1692  1.0987  2.3167 12       39       0        0.0000 0.1252 0.0000 0.0000 0.0532 0.0357 0
4763704324285023616 THA     36 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.291    0.020    0.020    0.9791 0.9545 0.9969 0.9295 0.9819 0.9684 0
4763704324285023616 THA     37 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.332    0.025    0.031    0.9778 0.9996 0.9808 0.9773 0.9934 0.9858 0
4763704324285023616 THA     38 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.204    0.027    0.030    0.9777 0.9991 0.9928 0.9786 0.9911 0.9879 0
4763704324285023616 THA     39 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.346    0.023    0.026    0.9785 1.0000 0.9901 0.9828 0.9676 0.9838 0
4763704324285023616 THA     61 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.347    0.015    0.019    0.9796 1.0000 0.9746 0.9809 0.9979 0.9866 0
4763704324285023616 THA     62 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.165    0.039    0.037    0.9760 1.0000 0.9963 0.9791 0.9974 0.9898 0
4763704324285023616 THA     63 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.074    0.030    0.030    0.9773 1.0000 0.9969 0.9752 0.9929 0.9885 0
4763704324285023616 THA     64 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.209    0.029    0.030    0.9776 0.9999 0.9969 0.9728 0.9964 0.9887 0
4763704324285023616 THA     65 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.279    0.056    0.070    0.9713 1.0000 0.9786 0.9840 0.9943 0.9856 0
4763704324285023616 THA     66 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.386    0.095    0.087    0.9653 0.9998 0.9946 0.9819 0.9869 0.9857 0
4763704324285023616 THA     67 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.385    0.038    0.033    0.9767 0.9994 0.9918 0.9837 0.9564 0.9816 0
4763704324285023616 THA     68 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.292    0.024    0.044    0.9769 0.9987 0.5088 0.9860 0.9949 0.8930 0
4763704324285023616 THA     69 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.196    0.023    0.020    0.9789 0.9386 0.9912 0.9839 0.9819 0.9749 0
4763704324285023616 THA     87 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.295    0.040    0.045    0.9754 1.0000 0.9929 0.9722 0.9965 0.9874 0
4763704324285023616 THA     88 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.433    0.037    0.036    0.9766 0.9999 0.9969 0.9736 0.9957 0.9885 0
4763704324285023616 THA     89 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.378    0.039    0.035    0.9765 1.0000 0.9931 0.9785 0.9969 0.9890 0
4763704324285023616 THA     90 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 5.401    0.039    0.034    0.9765 1.0000 0.9902 0.9812 0.9971 0.9890 0
4763704324285023616 THA     93 CPM      16  5.3267 high_rms        12.1692  1.0987  2.3167 9        29       1        0.0000 0.1504 0.0000 0.0000 0.0500 0.0401 0
4763704324285023616 THA     94 CPM      16  5.3267 high_rms        12.1692  1.0987  2.3167 5.331    0.025    0.030    0.9779 0.3401 0.9855 0.1018 0.4088 0.5628 0
4763704324285023616 THA     95 CPM      16  5.3267 rotation        12.1692  1.0987  2.3167 4.995    0.031    0.031    0.9771 0.9846 0.9975 0.9768 0.9879 0.9848 0
4764908637411876736 THA      1 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12410  0.00035  0.00035  0.9799 1.0000 0.9969 0.9696 0.5975 0.9088 0
4764908637411876736 THA      2 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12373  0.00031  0.00036  0.9800 1.0000 0.9893 0.9280 0.7465 0.9288 0
4764908637411876736 THA      3 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12360  0.00041  0.00041  0.9795 1.0000 0.9975 0.9329 0.7906 0.9401 0
4764908637411876736 THA      4 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12364  0.00034  0.00032  0.9800 1.0000 0.9954 0.9145 0.9088 0.9598 0
4764908637411876736 THA      5 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12352  0.00033  0.00031  0.9801 1.0000 0.9955 0.9138 0.8908 0.9560 0
4764908637411876736 THA      6 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12356  0.00039  0.00037  0.9797 1.0000 0.9963 0.9292 0.8291 0.9469 0
4764908637411876736 THA      7 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12334  0.00031  0.00031  0.9801 1.0000 0.9975 0.9287 0.9027 0.9618 1
4764908637411876736 THA      8 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12318  0.00037  0.00042  0.9796 1.0000 0.9907 0.9254 0.6243 0.9040 0
4764908637411876736 THA     10 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12360  0.00058  0.00070  0.9780 1.0000 0.9829 0.5349 0.1426 0.7277 0
4764908637411876736 THA     11 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12346  0.00039  0.00036  0.9797 1.0000 0.9944 0.8813 0.6779 0.9067 0
4764908637411876736 THA     12 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12333  0.00030  0.00036  0.9800 1.0000 0.9850 0.9607 0.8394 0.9530 0
4764908637411876736 THA     13 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12367  0.00037  0.00035  0.9798 1.0000 0.9955 0.9763 0.6979 0.9299 0
4764908637411876736 THA     27 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12433  0.00043  0.00048  0.9792 1.0000 0.9916 0.9764 0.3666 0.8628 0
4764908637411876736 THA     28 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12415  0.00041  0.00051  0.9792 1.0000 0.9805 0.9628 0.3940 0.8633 0
4764908637411876736 THA     29 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 0.12212  0.00016  0.00020  0.9809 1.0000 0.9776 0.4357 0.0956 0.6980 0
4764908637411876736 THA     30 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 0.12468  0.00087  0.00084  0.9765 1.0000 0.9963 0.4903 0.1088 0.7144 0
4764908637411876736 THA     31 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12422  0.00044  0.00041  0.9794 1.0000 0.9954 0.9420 0.4053 0.8644 0
4764908637411876736 THA     32 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12311  0.00029  0.00039  0.9799 1.0000 0.9562 0.9362 0.7449 0.9234 0
4764908637411876736 THA     33 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12374  0.00044  0.00043  0.9794 1.0000 0.9970 0.9452 0.6290 0.9101 0
4764908637411876736 THA     34 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12406  0.00053  0.00054  0.9787 1.0000 0.9969 0.9213 0.2858 0.8365 0
4764908637411876736 THA     35 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 6.1      1.2      0.7      0.0878 0.2023 0.7021 0.0000 0.0672 0.2119 0
4764908637411876736 THA     36 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 10.2     3.2      1.1      0.0121 0.1341 0.0226 0.0038 0.0529 0.0451 0
4764908637411876736 THA     37 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12373  0.00064  0.00056  0.9782 1.0000 0.9909 0.9559 0.1930 0.8236 0
4764908637411876736 THA     38 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12503  0.00061  0.00062  0.9782 1.0000 0.9970 0.9689 0.2029 0.8294 0
4764908637411876736 THA     39 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12506  0.00057  0.00053  0.9786 1.0000 0.9944 0.9741 0.2189 0.8332 0
4764908637411876736 THA     61 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 12       30       0        0.0000 0.1218 0.0000 0.0002 0.0545 0.0353 0
4764908637411876736 THA     62 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12550  0.00074  0.00065  0.9777 1.0000 0.9902 0.8235 0.1464 0.7875 0
4764908637411876736 THA     64 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12448  0.00043  0.00039  0.9795 1.0000 0.9943 0.9425 0.4555 0.8744 0
4764908637411876736 THA     65 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12353  0.00043  0.00043  0.9794 1.0000 0.9975 0.9434 0.3840 0.8608 0
4764908637411876736 THA     66 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.1249   0.0011   0.0011   0.9747 1.0000 0.9969 0.7339 0.0904 0.7592 0
4764908637411876736 THA     67 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 3.6      7.4      1.2      0.0000 0.3477 0.0002 0.0304 0.0527 0.0862 0
4764908637411876736 THA     68 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 12       12       0        0.0000 0.1357 0.0000 0.2610 0.0586 0.0910 0
4764908637411876736 THA     69 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 4.6      0.4      1.4      0.0197 0.2548 0.0079 0.2810 0.0629 0.1252 0
4764908637411876736 THA     87 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12502  0.00081  0.00088  0.9766 1.0000 0.9943 0.9192 0.1053 0.7991 0
4764908637411876736 THA     88 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.1245   0.0010   0.0005   0.9772 1.0000 0.3825 0.9294 0.2308 0.7040 0
4764908637411876736 THA     89 CPM       1  0.1221 rotation        15.3260  1.3886  3.6732 0.12425  0.00040  0.00046  0.9794 1.0000 0.9896 0.9403 0.3407 0.8500 0
4764908637411876736 THA     93 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 12       39       0        0.0000 0.1223 0.0000 0.0000 0.0504 0.0345 0
4764908637411876736 THA     94 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 3.38     0.66     0.56     0.0383 0.3159 0.9876 0.0000 0.0563 0.2796 0
4764908637411876736 THA     95 CPM       1  0.1221 high_rms        15.3260  1.3886  3.6732 6.1      2.1      1.1      0.0015 0.1272 0.5088 0.4723 0.0849 0.2389 0
4764908637411876736 THA      1 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12385  0.00029  0.00035  0.9801 1.0000 0.9860 0.9696 0.5975 0.9066 0
4764908637411876736 THA      2 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12343  0.00024  0.00032  0.9803 1.0000 0.9562 0.9280 0.7465 0.9222 0
4764908637411876736 THA      3 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12320  0.00030  0.00031  0.9802 1.0000 0.9969 0.9329 0.7906 0.9401 0
4764908637411876736 THA      4 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12340  0.00028  0.00025  0.9804 1.0000 0.9931 0.9145 0.9088 0.9594 0
4764908637411876736 THA      5 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12323  0.00027  0.00028  0.9804 1.0000 0.9963 0.9138 0.8908 0.9563 0
4764908637411876736 THA      6 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12312  0.00025  0.00034  0.9802 1.0000 0.9482 0.9292 0.8291 0.9373 0
4764908637411876736 THA      7 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12300  0.00024  0.00026  0.9805 1.0000 0.9953 0.9287 0.9027 0.9614 1
4764908637411876736 THA      8 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12268  0.00023  0.00029  0.9805 1.0000 0.9787 0.9254 0.6243 0.9018 0
4764908637411876736 THA     10 CPM       2  0.1221 norot           15.3260  1.3886  3.6732 0.1219   0.0000   0.0015   0.9770 1.0000 0.0000 0.5349 0.1426 0.5309 0
4764908637411876736 THA     11 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12283  0.00025  0.00031  0.9803 1.0000 0.9813 0.8813 0.6779 0.9042 0
4764908637411876736 THA     12 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12289  0.00021  0.00028  0.9805 1.0000 0.9631 0.9607 0.8394 0.9488 0
4764908637411876736 THA     13 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12320  0.00029  0.00029  0.9803 1.0000 0.9975 0.9763 0.6979 0.9304 0
4764908637411876736 THA     27 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12429  0.00047  0.00038  0.9794 1.0000 0.9794 0.9764 0.3666 0.8604 0
4764908637411876736 THA     28 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12395  0.00041  0.00047  0.9793 1.0000 0.9904 0.9628 0.3940 0.8653 0
4764908637411876736 THA     29 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 0.122104 0.000041 0.000041 0.9818 1.0000 0.9975 0.4357 0.0956 0.7021 0
4764908637411876736 THA     30 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 0.12742  0.00018  0.00012  0.9812 1.0000 0.8808 0.4903 0.1088 0.6922 0
4764908637411876736 THA     31 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12386  0.00032  0.00050  0.9795 1.0000 0.8226 0.9420 0.4053 0.8299 0
4764908637411876736 THA     32 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12273  0.00023  0.00027  0.9805 1.0000 0.9838 0.9362 0.7449 0.9291 0
4764908637411876736 THA     33 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12312  0.00031  0.00042  0.9798 1.0000 0.9490 0.9452 0.6290 0.9006 0
4764908637411876736 THA     34 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12350  0.00058  0.00055  0.9785 1.0000 0.9959 0.9213 0.2858 0.8363 0
4764908637411876736 THA     35 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 6.27     0.61     0.61     0.5225 0.1977 0.9975 0.0000 0.0672 0.3570 0
4764908637411876736 THA     36 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 12       34       0        0.0000 0.1218 0.0000 0.0038 0.0537 0.0359 0
4764908637411876736 THA     37 CPM       2  0.1221 norot           15.3260  1.3886  3.6732 0.1214   0.0000   0.0017   0.9763 1.0000 0.0000 0.9559 0.1930 0.6251 0
4764908637411876736 THA     38 CPM       2  0.1221 norot           15.3260  1.3886  3.6732 0.1271   0.0000   0.0016   0.9770 1.0000 0.0000 0.9689 0.2029 0.6298 0
4764908637411876736 THA     39 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.1274   0.0017   0.0017   0.9701 1.0000 0.9975 0.9741 0.2189 0.8321 0
4764908637411876736 THA     61 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 12       35       0        0.0000 0.1218 0.0000 0.0002 0.0545 0.0353 0
4764908637411876736 THA     62 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.127406 0.000034 0.000036 0.9818 0.9999 0.9961 0.8235 0.1464 0.7895 0
4764908637411876736 THA     64 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12432  0.00034  0.00040  0.9798 1.0000 0.9902 0.9425 0.4555 0.8736 0
4764908637411876736 THA     65 CPM       2  0.1221 norot           15.3260  1.3886  3.6732 0.1216   0.0000   0.0017   0.9764 1.0000 0.0000 0.9434 0.3840 0.6607 0
4764908637411876736 THA     66 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12741  0.00012  0.00011  0.9813 1.0000 0.9929 0.7339 0.0904 0.7597 0
4764908637411876736 THA     67 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 3.6      8.7      2.5      0.0000 0.3494 0.0071 0.0304 0.0527 0.0879 0
4764908637411876736 THA     68 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 0.13     0.01     0.32     0.0000 1.0000 0.0000 0.2610 0.0615 0.2645 0
4764908637411876736 THA     69 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 4.51     0.44     0.44     0.5217 0.2578 0.9975 0.2810 0.0629 0.4242 0
4764908637411876736 THA     87 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12742  0.00012  0.00012  0.9813 1.0000 0.9975 0.9192 0.1053 0.8007 0
4764908637411876736 THA     88 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12462  0.00052  0.00048  0.9789 1.0000 0.9945 0.9294 0.2308 0.8267 0
4764908637411876736 THA     89 CPM       2  0.1221 rotation        15.3260  1.3886  3.6732 0.12403  0.00041  0.00045  0.9794 1.0000 0.9936 0.9403 0.3407 0.8508 0
4764908637411876736 THA     93 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 0.13     0.03     0.40     0.0000 0.9999 0.0000 0.0000 0.0512 0.2102 0
4764908637411876736 THA     94 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 3.3      7.7      2.3      0.0000 0.3202 0.0083 0.0000 0.0563 0.0770 0
4764908637411876736 THA     95 CPM       2  0.1221 high_rms        15.3260  1.3886  3.6732 5.96     0.56     0.62     0.5086 0.1285 0.9936 0.4723 0.0849 0.4376 0
4764908637411876736 THA      1 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122115 0.000026 0.000024 0.9819 1.0000 0.9936 0.9696 0.5975 0.9085 0
4764908637411876736 THA      2 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122103 0.000024 0.000024 0.9819 1.0000 0.9975 0.9280 0.7465 0.9308 0
4764908637411876736 THA      3 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122104 0.000013 0.000015 0.9819 1.0000 0.9925 0.9329 0.7906 0.9396 0
4764908637411876736 THA      4 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122129 0.000026 0.000026 0.9819 1.0000 0.9975 0.9145 0.9088 0.9605 0
4764908637411876736 THA      5 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122106 0.000012 0.000011 0.9819 1.0000 0.9929 0.9138 0.8908 0.9559 0
4764908637411876736 THA      6 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122117 0.000017 0.000016 0.9819 1.0000 0.9956 0.9292 0.8291 0.9472 0
4764908637411876736 THA      7 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122111 0.000012 0.000013 0.9819 1.0000 0.9958 0.9287 0.9027 0.9618 1
4764908637411876736 THA      8 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122129 0.000016 0.000016 0.9819 1.0000 0.9975 0.9254 0.6243 0.9058 0
4764908637411876736 THA     10 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122138 0.000026 0.000025 0.9819 1.0000 0.9968 0.5349 0.1426 0.7312 0
4764908637411876736 THA     11 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122108 0.000014 0.000014 0.9819 1.0000 0.9968 0.8813 0.6779 0.9076 0
4764908637411876736 THA     12 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122106 0.000012 0.000012 0.9819 1.0000 0.9975 0.9607 0.8394 0.9559 0
4764908637411876736 THA     13 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122119 0.000011 0.000013 0.9819 1.0000 0.9808 0.9763 0.6979 0.9274 0
4764908637411876736 THA     27 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122119 0.000020 0.000019 0.9819 1.0000 0.9946 0.9764 0.3666 0.8639 0
4764908637411876736 THA     28 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122132 0.000017 0.000021 0.9819 1.0000 0.9868 0.9628 0.3940 0.8651 0
4764908637411876736 THA     29 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 0.122104 0.000036 0.000035 0.9818 1.0000 0.9966 0.4357 0.0956 0.7019 0
4764908637411876736 THA     30 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 0.12742  0.00011  0.00009  0.9814 1.0000 0.9776 0.4903 0.1088 0.7116 0
4764908637411876736 THA     31 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122116 0.000016 0.000018 0.9819 1.0000 0.9945 0.9420 0.4053 0.8647 0
4764908637411876736 THA     32 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122107 0.000014 0.000014 0.9819 1.0000 0.9969 0.9362 0.7449 0.9320 0
4764908637411876736 THA     33 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122090 0.000016 0.000014 0.9819 1.0000 0.9868 0.9452 0.6290 0.9086 0
4764908637411876736 THA     34 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122128 0.000021 0.000021 0.9819 1.0000 0.9969 0.9213 0.2858 0.8372 0
4764908637411876736 THA     35 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 6.30     0.68     0.61     0.4749 0.1970 0.9936 0.0000 0.0672 0.3465 0
4764908637411876736 THA     36 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 9        26       2        0.0000 0.1486 0.0000 0.0038 0.0533 0.0411 0
4764908637411876736 THA     37 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122092 0.000024 0.000026 0.9819 1.0000 0.9931 0.9559 0.1930 0.8248 0
4764908637411876736 THA     38 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.127401 0.000023 0.000024 0.9819 1.0000 0.9960 0.9689 0.2029 0.8299 0
4764908637411876736 THA     39 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.127399 0.000022 0.000020 0.9819 1.0000 0.9939 0.9741 0.2189 0.8338 0
4764908637411876736 THA     61 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 12       40       0        0.0000 0.1218 0.0000 0.0002 0.0545 0.0353 0
4764908637411876736 THA     62 CPM       4  0.1221 norot           15.3260  1.3886  3.6732 0.1272   0.0000   0.0016   0.9770 0.9999 0.0000 0.8235 0.1464 0.5894 0
4764908637411876736 THA     64 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122123 0.000017 0.000014 0.9819 1.0000 0.9798 0.9425 0.4555 0.8719 0
4764908637411876736 THA     65 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122127 0.000017 0.000017 0.9819 1.0000 0.9968 0.9434 0.3840 0.8612 0
4764908637411876736 THA     66 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.1273   0.0017   0.0019   0.9689 1.0000 0.9929 0.7339 0.0904 0.7572 0
4764908637411876736 THA     67 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 3.6      8.8      2.7      0.0000 0.3534 0.0109 0.0304 0.0527 0.0895 0
4764908637411876736 THA     68 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 12       39       0        0.0000 0.1357 0.0000 0.2610 0.0586 0.0910 0
4764908637411876736 THA     69 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 4.6      3.3      0.5      0.0000 0.2554 0.0002 0.2810 0.0629 0.1199 0
4764908637411876736 THA     87 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.1273   0.0017   0.0017   0.9698 1.0000 0.9975 0.9192 0.1053 0.7984 0
4764908637411876736 THA     88 CPM       4  0.1221 norot           15.3260  1.3886  3.6732 0.12202  0.00000  0.00013  0.9816 1.0000 0.0000 0.9294 0.2308 0.6284 0
4764908637411876736 THA     89 CPM       4  0.1221 rotation        15.3260  1.3886  3.6732 0.122129 0.000014 0.000015 0.9819 1.0000 0.9941 0.9403 0.3407 0.8514 0
4764908637411876736 THA     93 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 0.16     0.05     0.45     0.0000 0.9998 0.0001 0.0000 0.0512 0.2102 0
4764908637411876736 THA     94 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 3.3      8.0      2.7      0.0000 0.3229 0.0202 0.0000 0.0563 0.0799 0
4764908637411876736 THA     95 CPM       4  0.1221 high_rms        15.3260  1.3886  3.6732 6.03     0.59     0.65     0.4734 0.1276 0.9936 0.4723 0.0849 0.4304 0
4764908637411876736 THA      1 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122112 0.000011 0.000013 0.9819 1.0000 0.9776 0.9696 0.5975 0.9053 0
4764908637411876736 THA      2 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122103 0.000012 0.000012 0.9819 1.0000 0.9945 0.9280 0.7465 0.9302 0
4764908637411876736 THA      3 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122103 0.000012 0.000014 0.9819 1.0000 0.9914 0.9329 0.7906 0.9394 0
4764908637411876736 THA      4 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122127 0.000010 0.000011 0.9820 1.0000 0.9928 0.9145 0.9088 0.9596 0
4764908637411876736 THA      5 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122107 0.000012 0.000010 0.9820 1.0000 0.9850 0.9138 0.8908 0.9543 0
4764908637411876736 THA      6 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122116 0.000014 0.000016 0.9819 1.0000 0.9929 0.9292 0.8291 0.9466 0
4764908637411876736 THA      7 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122111 0.000012 0.000011 0.9819 1.0000 0.9954 0.9287 0.9027 0.9617 1
4764908637411876736 THA      8 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122132 0.000016 0.000013 0.9819 1.0000 0.9861 0.9254 0.6243 0.9036 0
4764908637411876736 THA     10 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122139 0.000026 0.000024 0.9819 1.0000 0.9962 0.5349 0.1426 0.7311 0
4764908637411876736 THA     11 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122105 0.000012 0.000015 0.9819 1.0000 0.9844 0.8813 0.6779 0.9051 0
4764908637411876736 THA     12 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122105 0.000010 0.000012 0.9820 1.0000 0.9844 0.9607 0.8394 0.9533 0
4764908637411876736 THA     13 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122121 0.000012 0.000011 0.9819 1.0000 0.9955 0.9763 0.6979 0.9303 0
4764908637411876736 THA     27 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122117 0.000019 0.000019 0.9819 1.0000 0.9975 0.9764 0.3666 0.8645 0
4764908637411876736 THA     28 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122136 0.000019 0.000018 0.9819 1.0000 0.9955 0.9628 0.3940 0.8668 0
4764908637411876736 THA     29 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 0.113    0.000    0.013    0.8467 1.0000 0.0000 0.4357 0.0956 0.4756 0
4764908637411876736 THA     30 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 0.12742  0.00013  0.00009  0.9814 1.0000 0.9449 0.4903 0.1088 0.7051 0
4764908637411876736 THA     31 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122118 0.000016 0.000016 0.9819 1.0000 0.9970 0.9420 0.4053 0.8652 0
4764908637411876736 THA     32 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122107 0.000011 0.000012 0.9819 1.0000 0.9953 0.9362 0.7449 0.9317 0
4764908637411876736 THA     33 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122087 0.000014 0.000015 0.9819 1.0000 0.9963 0.9452 0.6290 0.9105 0
4764908637411876736 THA     34 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122131 0.000021 0.000019 0.9819 1.0000 0.9929 0.9213 0.2858 0.8364 0
4764908637411876736 THA     35 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 6        16       1        0.0000 0.1971 0.0000 0.0000 0.0672 0.0529 0
4764908637411876736 THA     36 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 10       32       1        0.0000 0.1350 0.0000 0.0038 0.0529 0.0383 0
4764908637411876736 THA     37 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122093 0.000024 0.000022 0.9819 1.0000 0.9952 0.9559 0.1930 0.8252 0
4764908637411876736 THA     38 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.127399 0.000022 0.000025 0.9819 1.0000 0.9916 0.9689 0.2029 0.8291 0
4764908637411876736 THA     39 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.127398 0.000022 0.000021 0.9819 1.0000 0.9963 0.9741 0.2189 0.8342 0
4764908637411876736 THA     61 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 12       40       0        0.0000 0.1218 0.0000 0.0002 0.0545 0.0353 0
4764908637411876736 THA     62 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.127409 0.000031 0.000029 0.9818 0.9999 0.9952 0.8235 0.1464 0.7894 0
4764908637411876736 THA     64 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122121 0.000015 0.000015 0.9819 1.0000 0.9975 0.9425 0.4555 0.8755 0
4764908637411876736 THA     65 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122126 0.000016 0.000016 0.9819 1.0000 0.9975 0.9434 0.3840 0.8614 0
4764908637411876736 THA     66 CPM       8  0.1221 norot           15.3260  1.3886  3.6732 0.127    0.011    0.011    0.6219 1.0000 0.9975 0.7339 0.0904 0.6887 0
4764908637411876736 THA     67 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 5        12       3        0.0000 0.2820 0.0017 0.0304 0.0516 0.0731 0
4764908637411876736 THA     68 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 11       33       1        0.0000 0.1465 0.0000 0.2610 0.0559 0.0927 0
4764908637411876736 THA     69 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 5        12       3        0.0000 0.2537 0.0013 0.2810 0.0629 0.1198 0
4764908637411876736 THA     87 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.12742  0.00011  0.00010  0.9814 1.0000 0.9929 0.9192 0.1053 0.7998 0
4764908637411876736 THA     88 CPM       8  0.1221 norot           15.3260  1.3886  3.6732 0.12203  0.00000  0.00017  0.9815 1.0000 0.0000 0.9294 0.2308 0.6283 0
4764908637411876736 THA     89 CPM       8  0.1221 rotation        15.3260  1.3886  3.6732 0.122135 0.000015 0.000014 0.9819 1.0000 0.9963 0.9403 0.3407 0.8518 0
4764908637411876736 THA     93 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 11       34       1        0.0000 0.1292 0.0000 0.0000 0.0504 0.0359 0
4764908637411876736 THA     94 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 5        13       3        0.0000 0.2294 0.0009 0.0000 0.0521 0.0565 0
4764908637411876736 THA     95 CPM       8  0.1221 high_rms        15.3260  1.3886  3.6732 6        22       1        0.0000 0.1268 0.0000 0.4723 0.0849 0.1368 0
4764908637411876736 THA      1 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122113 0.000012 0.000012 0.9819 1.0000 0.9963 0.9696 0.5975 0.9091 0
4764908637411876736 THA      2 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122102 0.000011 0.000012 0.9819 1.0000 0.9954 0.9280 0.7465 0.9304 0
4764908637411876736 THA      3 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122107 0.000014 0.000012 0.9819 1.0000 0.9899 0.9329 0.7906 0.9391 0
4764908637411876736 THA      4 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122129 0.000010 0.000010 0.9820 1.0000 0.9970 0.9145 0.9088 0.9605 0
4764908637411876736 THA      5 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122105 0.000011 0.000010 0.9820 1.0000 0.9970 0.9138 0.8908 0.9567 0
4764908637411876736 THA      6 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122118 0.000015 0.000015 0.9819 1.0000 0.9963 0.9292 0.8291 0.9473 0
4764908637411876736 THA      7 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122110 0.000011 0.000011 0.9820 1.0000 0.9954 0.9287 0.9027 0.9617 1
4764908637411876736 THA      8 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122130 0.000014 0.000014 0.9819 1.0000 0.9969 0.9254 0.6243 0.9057 0
4764908637411876736 THA     10 CPM      16  0.1221 norot           15.3260  1.3886  3.6732 12       39       0        0.0000 0.1476 0.0000 0.5349 0.0572 0.1479 0
4764908637411876736 THA     11 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122105 0.000012 0.000014 0.9819 1.0000 0.9899 0.8813 0.6779 0.9062 0
4764908637411876736 THA     12 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122106 0.000010 0.000011 0.9820 1.0000 0.9954 0.9607 0.8394 0.9555 0
4764908637411876736 THA     13 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122118 0.000010 0.000013 0.9819 1.0000 0.9460 0.9763 0.6979 0.9204 0
4764908637411876736 THA     27 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122119 0.000019 0.000017 0.9819 1.0000 0.9912 0.9764 0.3666 0.8632 0
4764908637411876736 THA     28 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122132 0.000018 0.000019 0.9819 1.0000 0.9944 0.9628 0.3940 0.8666 0
4764908637411876736 THA     29 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 6        19       3        0.0000 0.1888 0.0001 0.4357 0.0593 0.1368 0
4764908637411876736 THA     30 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 0.9      1.3      1.6      0.0000 0.8828 0.9881 0.4903 0.0508 0.4824 0
4764908637411876736 THA     31 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122117 0.000016 0.000016 0.9819 1.0000 0.9970 0.9420 0.4053 0.8652 0
4764908637411876736 THA     32 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122107 0.000013 0.000012 0.9819 1.0000 0.9934 0.9362 0.7449 0.9313 0
4764908637411876736 THA     33 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122091 0.000015 0.000013 0.9819 1.0000 0.9870 0.9452 0.6290 0.9086 0
4764908637411876736 THA     34 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122131 0.000021 0.000018 0.9819 1.0000 0.9870 0.9213 0.2858 0.8352 0
4764908637411876736 THA     35 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 0.24     0.16     0.67     0.0000 0.9984 0.0016 0.0000 0.0518 0.2104 0
4764908637411876736 THA     36 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 8        25       2        0.0000 0.1568 0.0000 0.0038 0.0533 0.0428 0
4764908637411876736 THA     37 CPM      16  0.1221 norot           15.3260  1.3886  3.6732 0.6      0.8      1.2      0.0000 0.9545 0.8969 0.9559 0.0492 0.5713 0
4764908637411876736 THA     38 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.127403 0.000026 0.000023 0.9819 1.0000 0.9916 0.9689 0.2029 0.8291 0
4764908637411876736 THA     39 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.127398 0.000021 0.000021 0.9819 1.0000 0.9963 0.9741 0.2189 0.8342 0
4764908637411876736 THA     61 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 2.2      4.6      2.5      0.0000 0.4618 0.5045 0.0002 0.0498 0.2033 0
4764908637411876736 THA     62 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.127412 0.000035 0.000032 0.9818 0.9999 0.9944 0.8235 0.1464 0.7892 0
4764908637411876736 THA     64 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122124 0.000016 0.000013 0.9819 1.0000 0.9844 0.9425 0.4555 0.8729 0
4764908637411876736 THA     65 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122128 0.000018 0.000016 0.9819 1.0000 0.9918 0.9434 0.3840 0.8602 0
4764908637411876736 THA     66 CPM      16  0.1221 norot           15.3260  1.3886  3.6732 6        19       3        0.0000 0.2126 0.0001 0.7339 0.0562 0.2006 0
4764908637411876736 THA     67 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 5        12       3        0.0000 0.2820 0.0018 0.0304 0.0516 0.0731 0
4764908637411876736 THA     68 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 0.25     0.16     0.64     0.0000 0.9990 0.0024 0.2610 0.0499 0.2625 0
4764908637411876736 THA     69 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 5        12       3        0.0000 0.2557 0.0020 0.2810 0.0629 0.1203 0
4764908637411876736 THA     87 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.127    0.011    0.011    0.6188 1.0000 0.9975 0.9192 0.1053 0.7282 0
4764908637411876736 THA     88 CPM      16  0.1221 norot           15.3260  1.3886  3.6732 0.12752  0.00015  0.00000  0.9816 1.0000 0.0000 0.9294 0.2308 0.6283 0
4764908637411876736 THA     89 CPM      16  0.1221 rotation        15.3260  1.3886  3.6732 0.122140 0.000015 0.000015 0.9819 1.0000 0.9970 0.9403 0.3407 0.8520 0
4764908637411876736 THA     93 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 0.40     0.39     0.92     0.0000 0.9838 0.1096 0.0000 0.0519 0.2291 0
4764908637411876736 THA     94 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 0.16     0.05     0.46     0.0000 0.9998 0.0001 0.0000 0.0510 0.2102 0
4764908637411876736 THA     95 CPM      16  0.1221 high_rms        15.3260  1.3886  3.6732 6        17       2        0.0000 0.1238 0.0001 0.4723 0.0849 0.1362 0
4782436776903676288 THA      3 CPM       1  2.3692 rotation        14.4343  1.2460  2.9507 2.365    0.013    0.016    0.9771 0.9966 0.9707 0.9752 0.9753 0.9790 0
4782436776903676288 THA      4 CPM       1  2.3692 rotation        14.4343  1.2460  2.9507 2.371    0.029    0.030    0.9705 0.9938 0.9965 0.9686 0.9784 0.9816 0
4782436776903676288 THA      5 CPM       1  2.3692 rotation        14.4343  1.2460  2.9507 2.373    0.011    0.012    0.9783 0.9992 0.9916 0.9752 0.9948 0.9878 1
4782436776903676288 THA     30 CPM       1  2.3692 rotation        14.4343  1.2460  2.9507 2.370    0.011    0.010    0.9786 0.9665 0.9962 0.9591 0.9680 0.9737 0
4782436776903676288 THA     32 CPM       1  2.3692 rotation        14.4343  1.2460  2.9507 2.368    0.025    0.039    0.9695 0.9950 0.8622 0.9691 0.9908 0.9573 0
4782436776903676288 THA      3 CPM       2  2.3692 rotation        14.4343  1.2460  2.9507 2.3632   0.0079   0.0096   0.9792 0.9966 0.9831 0.9752 0.9753 0.9819 0
4782436776903676288 THA      4 CPM       2  2.3692 rotation        14.4343  1.2460  2.9507 2.371    0.014    0.017    0.9768 0.9938 0.9815 0.9686 0.9784 0.9798 0
4782436776903676288 THA      5 CPM       2  2.3692 rotation        14.4343  1.2460  2.9507 2.3723   0.0060   0.0070   0.9800 0.9992 0.9874 0.9752 0.9948 0.9873 1
4782436776903676288 THA     30 CPM       2  2.3692 rotation        14.4343  1.2460  2.9507 2.3692   0.0071   0.0063   0.9799 0.9666 0.9927 0.9591 0.9680 0.9732 0
4782436776903676288 THA     32 CPM       2  2.3692 rotation        14.4343  1.2460  2.9507 2.364    0.011    0.017    0.9775 0.9951 0.8355 0.9691 0.9908 0.9536 0
4782436776903676288 THA      3 CPM       4  2.3692 rotation        14.4343  1.2460  2.9507 2.3623   0.0054   0.0059   0.9802 0.9966 0.9940 0.9752 0.9753 0.9843 0
4782436776903676288 THA      4 CPM       4  2.3692 rotation        14.4343  1.2460  2.9507 2.3727   0.0089   0.0087   0.9792 0.9938 0.9968 0.9686 0.9784 0.9834 0
4782436776903676288 THA      5 CPM       4  2.3692 rotation        14.4343  1.2460  2.9507 2.3722   0.0043   0.0048   0.9806 0.9992 0.9931 0.9752 0.9948 0.9886 1
4782436776903676288 THA     30 CPM       4  2.3692 rotation        14.4343  1.2460  2.9507 2.3664   0.0057   0.0049   0.9804 0.9667 0.9886 0.9591 0.9680 0.9725 0
4782436776903676288 THA     32 CPM       4  2.3692 rotation        14.4343  1.2460  2.9507 2.3646   0.0064   0.0071   0.9799 0.9951 0.9936 0.9691 0.9908 0.9857 0
4782436776903676288 THA      3 CPM       8  2.3692 rotation        14.4343  1.2460  2.9507 2.3614   0.0042   0.0044   0.9807 0.9966 0.9960 0.9752 0.9753 0.9848 0
4782436776903676288 THA      4 CPM       8  2.3692 rotation        14.4343  1.2460  2.9507 2.3720   0.0055   0.0056   0.9803 0.9938 0.9969 0.9686 0.9784 0.9836 0
4782436776903676288 THA      5 CPM       8  2.3692 rotation        14.4343  1.2460  2.9507 2.3699   0.0010   0.0012   0.9817 0.9992 0.9820 0.9752 0.9948 0.9866 1
4782436776903676288 THA     30 CPM       8  2.3692 rotation        14.4343  1.2460  2.9507 2.3652   0.0022   0.0021   0.9814 0.9667 0.9967 0.9591 0.9680 0.9744 0
4782436776903676288 THA     32 CPM       8  2.3692 rotation        14.4343  1.2460  2.9507 2.3640   0.0040   0.0048   0.9807 0.9951 0.9866 0.9691 0.9908 0.9844 0
4782436776903676288 THA      3 CPM      16  2.3692 rotation        14.4343  1.2460  2.9507 2.3588   0.0033   0.0035   0.9810 0.9967 0.9955 0.9752 0.9753 0.9847 0
4782436776903676288 THA      4 CPM      16  2.3692 rotation        14.4343  1.2460  2.9507 2.3703   0.0034   0.0034   0.9810 0.9938 0.9969 0.9686 0.9784 0.9837 0
4782436776903676288 THA      5 CPM      16  2.3692 rotation        14.4343  1.2460  2.9507 2.3701   0.0010   0.0011   0.9817 0.9992 0.9954 0.9752 0.9948 0.9893 1
4782436776903676288 THA     30 CPM      16  2.3692 rotation        14.4343  1.2460  2.9507 2.3651   0.0015   0.0018   0.9815 0.9667 0.9870 0.9591 0.9680 0.9725 0
4782436776903676288 THA     32 CPM      16  2.3692 rotation        14.4343  1.2460  2.9507 2.3688   0.0013   0.0012   0.9816 0.9950 0.9934 0.9691 0.9908 0.9860 0
4784114803446931200 THA      3 CPM       1  6.2137 rotation        12.7256  1.1337  2.4348 5.55     0.48     0.47     0.6362 1.0000 0.9968 0.9765 0.9852 0.9190 0
4784114803446931200 THA      4 CPM       1  6.2137 high_rms        12.7256  1.1337  2.4348 6.19     0.74     0.30     0.6569 0.2681 0.0769 0.0281 0.4930 0.3046 0
4784114803446931200 THA      5 CPM       1  6.2137 norot           12.7256  1.1337  2.4348 6.0      1.0      0.2      0.4363 1.0000 0.0018 0.9810 0.9935 0.6825 0
4784114803446931200 THA     30 CPM       1  6.2137 rotation        12.7256  1.1337  2.4348 6.01     0.22     0.19     0.9341 0.9974 0.9898 0.9691 0.9963 0.9773 1
4784114803446931200 THA     31 CPM       1  6.2137 rotation        12.7256  1.1337  2.4348 6.13     0.21     0.21     0.9325 0.8121 0.9975 0.8042 0.9777 0.9048 0
4784114803446931200 THA     32 CPM       1  6.2137 rotation        12.7256  1.1337  2.4348 5.23     0.37     0.43     0.7252 0.9994 0.9891 0.9685 0.9898 0.9344 0
4784114803446931200 THA      3 CPM       2  6.2137 rotation        12.7256  1.1337  2.4348 6.08     0.16     0.15     0.9518 1.0000 0.9916 0.9765 0.9852 0.9810 0
4784114803446931200 THA      4 CPM       2  6.2137 high_rms        12.7256  1.1337  2.4348 6.31     0.17     0.15     0.9522 0.2637 0.9886 0.0281 0.4930 0.5451 0
4784114803446931200 THA      5 CPM       2  6.2137 rotation        12.7256  1.1337  2.4348 6.09     0.12     0.11     0.9626 1.0000 0.9956 0.9810 0.9935 0.9865 1
4784114803446931200 THA     30 CPM       2  6.2137 rotation        12.7256  1.1337  2.4348 6.045    0.091    0.088    0.9680 0.9974 0.9965 0.9691 0.9963 0.9855 0
4784114803446931200 THA     31 CPM       2  6.2137 rotation        12.7256  1.1337  2.4348 6.14     0.11     0.11     0.9638 0.8112 0.9975 0.8042 0.9777 0.9109 0
4784114803446931200 THA     32 CPM       2  6.2137 rotation        12.7256  1.1337  2.4348 6.16     0.84     0.25     0.6171 0.9986 0.0081 0.9685 0.9921 0.7169 0
4784114803446931200 THA      3 CPM       4  6.2137 rotation        12.7256  1.1337  2.4348 6.079    0.072    0.074    0.9713 1.0000 0.9966 0.9765 0.9852 0.9859 0
4784114803446931200 THA      4 CPM       4  6.2137 high_rms        12.7256  1.1337  2.4348 6.326    0.034    0.042    0.9773 0.2631 0.9808 0.0281 0.4930 0.5485 0
4784114803446931200 THA      5 CPM       4  6.2137 rotation        12.7256  1.1337  2.4348 6.061    0.077    0.077    0.9705 1.0000 0.9975 0.9810 0.9935 0.9885 1
4784114803446931200 THA     30 CPM       4  6.2137 rotation        12.7256  1.1337  2.4348 6.052    0.059    0.060    0.9736 0.9974 0.9968 0.9691 0.9963 0.9866 0
4784114803446931200 THA     31 CPM       4  6.2137 rotation        12.7256  1.1337  2.4348 6.151    0.078    0.078    0.9706 0.8107 0.9975 0.8042 0.9777 0.9121 0
4784114803446931200 THA     32 CPM       4  6.2137 rotation        12.7256  1.1337  2.4348 6.22     0.16     0.15     0.9532 0.9986 0.9953 0.9685 0.9921 0.9815 0
4784114803446931200 THA      3 CPM       8  6.2137 rotation        12.7256  1.1337  2.4348 6.079    0.046    0.046    0.9758 1.0000 0.9975 0.9765 0.9852 0.9870 1
4784114803446931200 THA      4 CPM       8  6.2137 high_rms        12.7256  1.1337  2.4348 6.335    0.039    0.034    0.9774 0.2628 0.9890 0.0281 0.4930 0.5501 0
4784114803446931200 THA      5 CPM       8  6.2137 rotation        12.7256  1.1337  2.4348 5.993    0.081    0.067    0.9709 1.0000 0.9827 0.9810 0.9935 0.9856 0
4784114803446931200 THA     30 CPM       8  6.2137 rotation        12.7256  1.1337  2.4348 6.066    0.041    0.044    0.9764 0.9973 0.9941 0.9691 0.9963 0.9866 0
4784114803446931200 THA     31 CPM       8  6.2137 rotation        12.7256  1.1337  2.4348 6.159    0.055    0.064    0.9738 0.8102 0.9890 0.8042 0.9777 0.9110 0
4784114803446931200 THA     32 CPM       8  6.2137 rotation        12.7256  1.1337  2.4348 6.235    0.081    0.085    0.9698 0.9986 0.9961 0.9685 0.9921 0.9850 0
4784114803446931200 THA      3 CPM      16  6.2137 rotation        12.7256  1.1337  2.4348 6.083    0.048    0.045    0.9757 1.0000 0.9959 0.9765 0.9852 0.9867 0
4784114803446931200 THA      4 CPM      16  6.2137 high_rms        12.7256  1.1337  2.4348 6.324    0.041    0.037    0.9771 0.2632 0.9914 0.0281 0.4930 0.5506 0
4784114803446931200 THA      5 CPM      16  6.2137 rotation        12.7256  1.1337  2.4348 6.019    0.043    0.040    0.9765 1.0000 0.9945 0.9810 0.9935 0.9891 1
4784114803446931200 THA     30 CPM      16  6.2137 rotation        12.7256  1.1337  2.4348 6.054    0.048    0.028    0.9770 0.9974 0.7141 0.9691 0.9963 0.9308 0
4784114803446931200 THA     31 CPM      16  6.2137 rotation        12.7256  1.1337  2.4348 6.141    0.016    0.021    0.9798 0.8113 0.9433 0.8042 0.9777 0.9033 0
4784114803446931200 THA     32 CPM      16  6.2137 rotation        12.7256  1.1337  2.4348 6.233    0.047    0.048    0.9758 0.9986 0.9969 0.9685 0.9921 0.9864 0
4784584668571800960 THA      3 CPM       1  8.3027 norot           11.1380  1.0816  1.8256 8.4      1.5      0.7      0.2208 1.0000 0.2164 0.9849 0.9882 0.6821 0
4784584668571800960 THA      4 CPM       1  8.3027 rotation        11.1380  1.0816  1.8256 8.33     0.85     0.63     0.6136 1.0000 0.9552 0.9847 0.9599 0.9027 0
4784584668571800960 THA      5 CPM       1  8.3027 rotation        11.1380  1.0816  1.8256 6.74     0.56     0.61     0.6270 1.0000 0.9941 0.9875 0.9635 0.9144 1
4784584668571800960 THA     30 CPM       1  8.3027 norot           11.1380  1.0816  1.8256 4.73     0.33     0.81     0.3106 0.9995 0.0792 0.9715 0.6879 0.6097 0
4784584668571800960 THA     31 CPM       1  8.3027 norot           11.1380  1.0816  1.8256 8.8      2.9      1.0      0.0088 0.9859 0.0190 0.9567 0.8872 0.5715 0
4784584668571800960 THA     32 CPM       1  8.3027 norot           11.1380  1.0816  1.8256 5.8      0.6      2.4      0.0020 0.9997 0.0013 0.9767 0.0753 0.4110 0
4784584668571800960 THA      3 CPM       2  8.3027 rotation        11.1380  1.0816  1.8256 8.61     0.33     0.40     0.9088 1.0000 0.9820 0.9849 0.9882 0.9728 1
4784584668571800960 THA      4 CPM       2  8.3027 rotation        11.1380  1.0816  1.8256 8.33     0.42     0.39     0.8867 1.0000 0.9943 0.9847 0.9599 0.9651 0
4784584668571800960 THA      5 CPM       2  8.3027 rotation        11.1380  1.0816  1.8256 6.76     0.38     0.44     0.8315 1.0000 0.9894 0.9875 0.9635 0.9544 0
4784584668571800960 THA     30 CPM       2  8.3027 rotation        11.1380  1.0816  1.8256 7.98     0.22     0.23     0.9459 0.9937 0.9955 0.9715 0.7872 0.9388 0
4784584668571800960 THA     31 CPM       2  8.3027 rotation        11.1380  1.0816  1.8256 8.81     0.47     0.55     0.8444 0.9857 0.9880 0.9567 0.8872 0.9324 0
4784584668571800960 THA     32 CPM       2  8.3027 rotation        11.1380  1.0816  1.8256 8.83     0.83     0.68     0.6436 0.9977 0.9816 0.9767 0.9790 0.9157 0
4784584668571800960 THA      3 CPM       4  8.3027 rotation        11.1380  1.0816  1.8256 8.61     0.19     0.25     0.9512 1.0000 0.9620 0.9849 0.9882 0.9773 1
4784584668571800960 THA      4 CPM       4  8.3027 rotation        11.1380  1.0816  1.8256 8.39     0.21     0.24     0.9486 1.0000 0.9927 0.9847 0.9599 0.9772 0
4784584668571800960 THA      5 CPM       4  8.3027 norot           11.1380  1.0816  1.8256 6.9      0.3      1.1      0.4554 1.0000 0.0051 0.9875 0.9880 0.6872 0
4784584668571800960 THA     30 CPM       4  8.3027 rotation        11.1380  1.0816  1.8256 7.98     0.11     0.14     0.9670 0.9937 0.9674 0.9715 0.7872 0.9374 0
4784584668571800960 THA     31 CPM       4  8.3027 rotation        11.1380  1.0816  1.8256 8.75     0.33     0.35     0.9200 0.9860 0.9951 0.9567 0.8872 0.9490 0
4784584668571800960 THA     32 CPM       4  8.3027 rotation        11.1380  1.0816  1.8256 8.50     0.43     0.42     0.8821 0.9981 0.9966 0.9767 0.9790 0.9665 0
4784584668571800960 THA      3 CPM       8  8.3027 rotation        11.1380  1.0816  1.8256 8.64     0.14     0.16     0.9642 1.0000 0.9926 0.9849 0.9882 0.9860 0
4784584668571800960 THA      4 CPM       8  8.3027 rotation        11.1380  1.0816  1.8256 8.46     0.14     0.13     0.9663 1.0000 0.9957 0.9847 0.9599 0.9813 0
4784584668571800960 THA      5 CPM       8  8.3027 rotation        11.1380  1.0816  1.8256 8.15     0.16     0.15     0.9624 1.0000 0.9946 0.9875 0.9958 0.9881 1
4784584668571800960 THA     30 CPM       8  8.3027 rotation        11.1380  1.0816  1.8256 8.028    0.082    0.087    0.9729 0.9936 0.9954 0.9715 0.7872 0.9441 0
4784584668571800960 THA     31 CPM       8  8.3027 rotation        11.1380  1.0816  1.8256 8.73     0.21     0.23     0.9517 0.9862 0.9940 0.9567 0.8872 0.9551 0
4784584668571800960 THA     32 CPM       8  8.3027 rotation        11.1380  1.0816  1.8256 8.32     0.21     0.21     0.9521 0.9983 0.9962 0.9767 0.9790 0.9804 0
4784584668571800960 THA      3 CPM      16  8.3027 rotation        11.1380  1.0816  1.8256 8.58     0.12     0.10     0.9703 1.0000 0.9844 0.9849 0.9882 0.9856 0
4784584668571800960 THA      4 CPM      16  8.3027 rotation        11.1380  1.0816  1.8256 8.496    0.090    0.097    0.9724 1.0000 0.9946 0.9847 0.9599 0.9823 0
4784584668571800960 THA      5 CPM      16  8.3027 rotation        11.1380  1.0816  1.8256 8.10     0.10     0.11     0.9701 1.0000 0.9870 0.9875 0.9958 0.9881 1
4784584668571800960 THA     30 CPM      16  8.3027 rotation        11.1380  1.0816  1.8256 8.067    0.071    0.059    0.9753 0.9935 0.9860 0.9715 0.7872 0.9427 0
4784584668571800960 THA     31 CPM      16  8.3027 rotation        11.1380  1.0816  1.8256 8.70     0.14     0.16     0.9650 0.9863 0.9902 0.9567 0.8872 0.9571 0
4784584668571800960 THA     32 CPM      16  8.3027 rotation        11.1380  1.0816  1.8256 8.30     0.10     0.11     0.9704 0.9983 0.9893 0.9767 0.9790 0.9827 0
4784592055918721920 THA      3 CPM       1  0.7876 rotation        14.7226  1.9632  3.1015 0.7902   0.0017   0.0022   0.9802 0.9927 0.9694 0.9846 0.6524 0.9158 0
4784592055918721920 THA      4 CPM       1  0.7876 rotation        14.7226  1.9632  3.1015 0.787    0.045    0.041    0.8608 0.9712 0.9929 0.9659 0.1682 0.7918 0
4784592055918721920 THA      5 CPM       1  0.7876 rotation        14.7226  1.9632  3.1015 0.79015  0.00068  0.00066  0.9814 0.9996 0.9967 0.9863 0.9713 0.9871 0
4784592055918721920 THA     30 CPM       1  0.7876 rotation        14.7226  1.9632  3.1015 0.7875   0.0009   0.0012   0.9810 0.9970 0.9350 0.9725 0.9406 0.9652 0
4784592055918721920 THA     31 CPM       1  0.7876 rotation        14.7226  1.9632  3.1015 0.7861   0.0017   0.0015   0.9805 0.9996 0.9901 0.9840 0.9815 0.9871 1
4784592055918721920 THA     32 CPM       1  0.7876 rotation        14.7226  1.9632  3.1015 0.7899   0.0013   0.0016   0.9807 0.9999 0.9796 0.9823 0.9849 0.9855 0
4784592055918721920 THA      3 CPM       2  0.7876 rotation        14.7226  1.9632  3.1015 0.78994  0.00073  0.00073  0.9813 0.9927 0.9975 0.9846 0.6524 0.9217 0
4784592055918721920 THA      4 CPM       2  0.7876 norot           14.7226  1.9632  3.1015 1.6      1.1      0.0      0.0000 0.8191 0.0000 0.9659 0.0549 0.3680 0
4784592055918721920 THA      5 CPM       2  0.7876 rotation        14.7226  1.9632  3.1015 0.79023  0.00033  0.00034  0.9817 0.9996 0.9968 0.9863 0.9713 0.9871 0
4784592055918721920 THA     30 CPM       2  0.7876 rotation        14.7226  1.9632  3.1015 0.78712  0.00028  0.00031  0.9817 0.9970 0.9923 0.9725 0.9406 0.9768 0
4784592055918721920 THA     31 CPM       2  0.7876 rotation        14.7226  1.9632  3.1015 0.78696  0.00043  0.00036  0.9817 0.9996 0.9873 0.9840 0.9815 0.9868 0
4784592055918721920 THA     32 CPM       2  0.7876 rotation        14.7226  1.9632  3.1015 0.78986  0.00081  0.00089  0.9812 0.9999 0.9932 0.9823 0.9849 0.9883 1
4784592055918721920 THA      3 CPM       4  0.7876 rotation        14.7226  1.9632  3.1015 0.78976  0.00053  0.00058  0.9815 0.9927 0.9938 0.9846 0.6524 0.9210 0
4784592055918721920 THA      4 CPM       4  0.7876 rotation        14.7226  1.9632  3.1015 0.7871   0.0014   0.0016   0.9806 0.9712 0.9903 0.9659 0.1682 0.8152 0
4784592055918721920 THA      5 CPM       4  0.7876 rotation        14.7226  1.9632  3.1015 0.79028  0.00023  0.00024  0.9818 0.9996 0.9961 0.9863 0.9713 0.9870 0
4784592055918721920 THA     30 CPM       4  0.7876 rotation        14.7226  1.9632  3.1015 0.78713  0.00028  0.00023  0.9818 0.9970 0.9816 0.9725 0.9406 0.9747 0
4784592055918721920 THA     31 CPM       4  0.7876 rotation        14.7226  1.9632  3.1015 0.78721  0.00024  0.00023  0.9818 0.9996 0.9969 0.9840 0.9815 0.9887 0
4784592055918721920 THA     32 CPM       4  0.7876 rotation        14.7226  1.9632  3.1015 0.78888  0.00042  0.00043  0.9816 0.9999 0.9970 0.9823 0.9849 0.9892 1
4784592055918721920 THA      3 CPM       8  0.7876 rotation        14.7226  1.9632  3.1015 0.78979  0.00054  0.00045  0.9816 0.9927 0.9838 0.9846 0.6524 0.9190 0
4784592055918721920 THA      4 CPM       8  0.7876 rotation        14.7226  1.9632  3.1015 0.7870   0.0011   0.0011   0.9810 0.9712 0.9975 0.9659 0.1682 0.8168 0
4784592055918721920 THA      5 CPM       8  0.7876 rotation        14.7226  1.9632  3.1015 0.79027  0.00019  0.00021  0.9818 0.9996 0.9943 0.9863 0.9713 0.9867 0
4784592055918721920 THA     30 CPM       8  0.7876 rotation        14.7226  1.9632  3.1015 0.78701  0.00022  0.00028  0.9818 0.9970 0.9669 0.9725 0.9406 0.9718 0
4784592055918721920 THA     31 CPM       8  0.7876 rotation        14.7226  1.9632  3.1015 0.78723  0.00020  0.00023  0.9818 0.9996 0.9902 0.9840 0.9815 0.9874 0
4784592055918721920 THA     32 CPM       8  0.7876 rotation        14.7226  1.9632  3.1015 0.78822  0.00018  0.00018  0.9819 0.9999 0.9975 0.9823 0.9849 0.9893 1
4784592055918721920 THA      3 CPM      16  0.7876 rotation        14.7226  1.9632  3.1015 0.78956  0.00045  0.00040  0.9816 0.9927 0.9914 0.9846 0.6524 0.9206 0
4784592055918721920 THA      4 CPM      16  0.7876 rotation        14.7226  1.9632  3.1015 0.78695  0.00099  0.00097  0.9811 0.9712 0.9969 0.9659 0.1682 0.8167 0
4784592055918721920 THA      5 CPM      16  0.7876 rotation        14.7226  1.9632  3.1015 0.79031  0.00020  0.00019  0.9818 0.9996 0.9963 0.9863 0.9713 0.9871 0
4784592055918721920 THA     30 CPM      16  0.7876 rotation        14.7226  1.9632  3.1015 0.78708  0.00027  0.00023  0.9818 0.9970 0.9875 0.9725 0.9406 0.9759 0
4784592055918721920 THA     31 CPM      16  0.7876 rotation        14.7226  1.9632  3.1015 0.78728  0.00022  0.00021  0.9818 0.9996 0.9963 0.9840 0.9815 0.9886 1
4784592055918721920 THA     32 CPM      16  0.7876 rotation        14.7226  1.9632  3.1015 0.78812  0.00014  0.00018  0.9819 0.9999 0.9776 0.9823 0.9849 0.9853 0
4792329460975742208 THA      1 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.36644  0.00019  0.00018  0.9817 1.0000 0.9959 0.9756 0.9877 0.9882 1
4792329460975742208 THA      4 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.36668  0.00022  0.00020  0.9816 1.0000 0.9902 0.9637 0.9947 0.9860 0
4792329460975742208 THA      5 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.36663  0.00015  0.00017  0.9817 1.0000 0.9936 0.9571 0.9952 0.9855 0
4792329460975742208 THA      6 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366557 0.000065 0.000059 0.9819 1.0000 0.9936 0.9536 0.9950 0.9848 0
4792329460975742208 THA      7 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366603 0.000074 0.000081 0.9819 1.0000 0.9943 0.9539 0.9919 0.9844 0
4792329460975742208 THA     11 CPM       1  0.3667 high_rms        14.4008  1.2790  3.1069 11.9     3.3      0.0      0.1858 0.1370 0.0000 0.0000 0.0564 0.0758 0
4792329460975742208 THA     31 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366577 0.000055 0.000055 0.9819 1.0000 0.9975 0.9585 0.9916 0.9859 0
4792329460975742208 THA     32 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366692 0.000062 0.000054 0.9819 1.0000 0.9902 0.9470 0.9865 0.9811 0
4792329460975742208 THA     33 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366724 0.000058 0.000060 0.9819 1.0000 0.9966 0.9696 0.9821 0.9861 0
4792329460975742208 THA     34 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366560 0.000060 0.000067 0.9819 1.0000 0.9929 0.9605 0.9824 0.9835 0
4792329460975742208 THA     61 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.36652  0.00028  0.00025  0.9815 0.9965 0.9920 0.5561 0.4153 0.7883 0
4792329460975742208 THA     65 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366609 0.000057 0.000061 0.9819 1.0000 0.9951 0.9642 0.9766 0.9836 0
4792329460975742208 THA     67 CPM       1  0.3667 norot           14.4008  1.2790  3.1069 9.6      2.8      1.4      0.0094 0.4719 0.3197 0.8711 0.1441 0.3633 0
4792329460975742208 THA     68 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.36655  0.00011  0.00009  0.9818 0.9999 0.9741 0.8862 0.8323 0.9349 0
4792329460975742208 THA     87 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366582 0.000046 0.000049 0.9819 1.0000 0.9953 0.9493 0.7383 0.9330 0
4792329460975742208 THA     88 CPM       1  0.3667 rotation        14.4008  1.2790  3.1069 0.366669 0.000070 0.000067 0.9819 1.0000 0.9964 0.9596 0.6818 0.9239 0
4792329460975742208 THA     94 CPM       1  0.3667 high_rms        14.4008  1.2790  3.1069 0.36657  0.00026  0.00027  0.9815 0.9961 0.9959 0.1630 0.0950 0.6463 0
4792329460975742208 THA     95 CPM       1  0.3667 norot           14.4008  1.2790  3.1069 11.9     4.6      0.0      0.0252 0.1526 0.0000 0.5330 0.0772 0.1576 0
4792329460975742208 THA      1 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366582 0.000081 0.000062 0.9819 1.0000 0.9649 0.9756 0.9877 0.9820 0
4792329460975742208 THA      4 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.36670  0.00011  0.00011  0.9818 1.0000 0.9968 0.9637 0.9947 0.9874 1
4792329460975742208 THA      5 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366572 0.000041 0.000046 0.9819 1.0000 0.9929 0.9571 0.9952 0.9854 0
4792329460975742208 THA      6 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366558 0.000050 0.000049 0.9819 1.0000 0.9969 0.9536 0.9950 0.9855 0
4792329460975742208 THA      7 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366596 0.000045 0.000041 0.9819 1.0000 0.9947 0.9539 0.9919 0.9845 0
4792329460975742208 THA     11 CPM       2  0.3667 high_rms        14.4008  1.2790  3.1069 12       29       0        0.0000 0.1370 0.0000 0.0000 0.0564 0.0387 0
4792329460975742208 THA     31 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366574 0.000039 0.000044 0.9819 1.0000 0.9920 0.9585 0.9916 0.9848 0
4792329460975742208 THA     32 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366706 0.000046 0.000045 0.9819 1.0000 0.9969 0.9470 0.9865 0.9825 0
4792329460975742208 THA     33 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366718 0.000042 0.000048 0.9819 1.0000 0.9898 0.9696 0.9821 0.9847 0
4792329460975742208 THA     34 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366550 0.000040 0.000048 0.9819 1.0000 0.9868 0.9605 0.9824 0.9823 0
4792329460975742208 THA     61 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.36657  0.00015  0.00014  0.9817 0.9965 0.9956 0.5561 0.4153 0.7891 0
4792329460975742208 THA     65 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366611 0.000048 0.000042 0.9819 1.0000 0.9920 0.9642 0.9766 0.9829 0
4792329460975742208 THA     67 CPM       2  0.3667 norot           14.4008  1.2790  3.1069 10.5     2.4      0.9      0.0945 0.4355 0.0327 0.8711 0.2147 0.3297 0
4792329460975742208 THA     68 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366584 0.000079 0.000067 0.9819 0.9999 0.9862 0.8862 0.8323 0.9373 0
4792329460975742208 THA     87 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366587 0.000040 0.000039 0.9819 1.0000 0.9969 0.9493 0.7383 0.9333 0
4792329460975742208 THA     88 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.366659 0.000040 0.000046 0.9819 1.0000 0.9910 0.9596 0.6818 0.9229 0
4792329460975742208 THA     94 CPM       2  0.3667 high_rms        14.4008  1.2790  3.1069 0.36661  0.00017  0.00016  0.9817 0.9961 0.9954 0.1630 0.0950 0.6462 0
4792329460975742208 THA     95 CPM       2  0.3667 rotation        14.4008  1.2790  3.1069 0.36624  0.00016  0.00021  0.9817 0.9973 0.9688 0.5330 0.1014 0.7164 0
4792329460975742208 THA      1 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366604 0.000051 0.000046 0.9819 1.0000 0.9936 0.9756 0.9877 0.9878 1
4792329460975742208 THA      4 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366679 0.000072 0.000075 0.9819 1.0000 0.9962 0.9637 0.9947 0.9873 0
4792329460975742208 THA      5 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366573 0.000036 0.000037 0.9819 1.0000 0.9962 0.9571 0.9952 0.9861 0
4792329460975742208 THA      6 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366556 0.000041 0.000047 0.9819 1.0000 0.9914 0.9536 0.9950 0.9844 0
4792329460975742208 THA      7 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366583 0.000033 0.000040 0.9819 1.0000 0.9805 0.9539 0.9919 0.9816 0
4792329460975742208 THA     11 CPM       4  0.3667 high_rms        14.4008  1.2790  3.1069 12       39       0        0.0000 0.1370 0.0000 0.0000 0.0564 0.0387 0
4792329460975742208 THA     31 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366578 0.000037 0.000039 0.9819 1.0000 0.9963 0.9585 0.9916 0.9857 0
4792329460975742208 THA     32 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366713 0.000036 0.000038 0.9819 1.0000 0.9952 0.9470 0.9865 0.9821 0
4792329460975742208 THA     33 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366718 0.000039 0.000039 0.9819 1.0000 0.9975 0.9696 0.9821 0.9862 0
4792329460975742208 THA     34 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366568 0.000045 0.000035 0.9819 1.0000 0.9721 0.9605 0.9824 0.9794 0
4792329460975742208 THA     61 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.36656  0.00012  0.00014  0.9818 0.9965 0.9886 0.5561 0.4153 0.7877 0
4792329460975742208 THA     65 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366608 0.000045 0.000042 0.9819 1.0000 0.9955 0.9642 0.9766 0.9836 0
4792329460975742208 THA     67 CPM       4  0.3667 norot           14.4008  1.2790  3.1069 11.99    0.52     0.00     0.9583 0.3890 0.0000 0.8711 0.2861 0.5009 0
4792329460975742208 THA     68 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366604 0.000068 0.000053 0.9819 0.9999 0.9674 0.8862 0.8323 0.9335 0
4792329460975742208 THA     87 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366591 0.000040 0.000035 0.9819 1.0000 0.9902 0.9493 0.7383 0.9319 0
4792329460975742208 THA     88 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.366660 0.000035 0.000040 0.9819 1.0000 0.9914 0.9596 0.6818 0.9229 0
4792329460975742208 THA     94 CPM       4  0.3667 high_rms        14.4008  1.2790  3.1069 0.36660  0.00016  0.00015  0.9817 0.9961 0.9962 0.1630 0.0950 0.6464 0
4792329460975742208 THA     95 CPM       4  0.3667 rotation        14.4008  1.2790  3.1069 0.36627  0.00018  0.00018  0.9817 0.9973 0.9969 0.5330 0.1014 0.7221 0
4792329460975742208 THA      1 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366615 0.000045 0.000041 0.9819 1.0000 0.9931 0.9756 0.9877 0.9877 1
4792329460975742208 THA      4 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366670 0.000043 0.000041 0.9819 1.0000 0.9960 0.9637 0.9947 0.9873 0
4792329460975742208 THA      5 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366567 0.000029 0.000038 0.9819 1.0000 0.9608 0.9571 0.9952 0.9790 0
4792329460975742208 THA      6 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366568 0.000042 0.000041 0.9819 1.0000 0.9969 0.9536 0.9950 0.9855 0
4792329460975742208 THA      7 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366594 0.000039 0.000031 0.9819 1.0000 0.9794 0.9539 0.9919 0.9814 0
4792329460975742208 THA     11 CPM       8  0.3667 high_rms        14.4008  1.2790  3.1069 5        13       3        0.0000 0.2706 0.0012 0.0000 0.0502 0.0644 0
4792329460975742208 THA     31 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366579 0.000037 0.000034 0.9819 1.0000 0.9948 0.9585 0.9916 0.9854 0
4792329460975742208 THA     32 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366726 0.000041 0.000032 0.9819 1.0000 0.9734 0.9470 0.9865 0.9778 0
4792329460975742208 THA     33 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366718 0.000041 0.000040 0.9819 1.0000 0.9963 0.9696 0.9821 0.9860 0
4792329460975742208 THA     34 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366562 0.000040 0.000036 0.9819 1.0000 0.9934 0.9605 0.9824 0.9836 0
4792329460975742208 THA     61 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.36663  0.00014  0.00013  0.9818 0.9965 0.9962 0.5561 0.4153 0.7892 0
4792329460975742208 THA     65 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366605 0.000039 0.000038 0.9819 1.0000 0.9970 0.9642 0.9766 0.9839 0
4792329460975742208 THA     67 CPM       8  0.3667 norot           14.4008  1.2790  3.1069 12.00    0.23     0.00     0.9739 0.3888 0.0000 0.8711 0.2861 0.5040 0
4792329460975742208 THA     68 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366586 0.000052 0.000065 0.9819 0.9999 0.9776 0.8862 0.8323 0.9356 0
4792329460975742208 THA     87 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366586 0.000035 0.000035 0.9819 1.0000 0.9975 0.9493 0.7383 0.9334 0
4792329460975742208 THA     88 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.366665 0.000038 0.000035 0.9819 1.0000 0.9946 0.9596 0.6818 0.9236 0
4792329460975742208 THA     94 CPM       8  0.3667 high_rms        14.4008  1.2790  3.1069 0.36661  0.00017  0.00016  0.9817 0.9961 0.9961 0.1630 0.0950 0.6464 0
4792329460975742208 THA     95 CPM       8  0.3667 rotation        14.4008  1.2790  3.1069 0.36626  0.00021  0.00020  0.9816 0.9973 0.9959 0.5330 0.1014 0.7219 0
4792329460975742208 THA      1 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366607 0.000036 0.000045 0.9819 1.0000 0.9776 0.9756 0.9877 0.9846 0
4792329460975742208 THA      4 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366661 0.000034 0.000037 0.9819 1.0000 0.9945 0.9637 0.9947 0.9870 1
4792329460975742208 THA      5 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366578 0.000035 0.000028 0.9820 1.0000 0.9820 0.9571 0.9952 0.9833 0
4792329460975742208 THA      6 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366565 0.000040 0.000043 0.9819 1.0000 0.9947 0.9536 0.9950 0.9850 0
4792329460975742208 THA      7 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366587 0.000034 0.000032 0.9819 1.0000 0.9963 0.9539 0.9919 0.9848 0
4792329460975742208 THA     11 CPM      16  0.3667 high_rms        14.4008  1.2790  3.1069 3.6      9.0      2.6      0.0000 0.3520 0.0068 0.0000 0.0504 0.0818 0
4792329460975742208 THA     31 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366582 0.000039 0.000033 0.9819 1.0000 0.9868 0.9585 0.9916 0.9838 0
4792329460975742208 THA     32 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366721 0.000037 0.000035 0.9819 1.0000 0.9964 0.9470 0.9865 0.9824 0
4792329460975742208 THA     33 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366714 0.000038 0.000038 0.9819 1.0000 0.9975 0.9696 0.9821 0.9862 0
4792329460975742208 THA     34 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366556 0.000036 0.000038 0.9819 1.0000 0.9963 0.9605 0.9824 0.9842 0
4792329460975742208 THA     61 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.36665  0.00014  0.00015  0.9817 0.9965 0.9920 0.5561 0.4153 0.7883 0
4792329460975742208 THA     65 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366599 0.000038 0.000039 0.9819 1.0000 0.9963 0.9642 0.9766 0.9838 0
4792329460975742208 THA     67 CPM      16  0.3667 norot           14.4008  1.2790  3.1069 11.998   0.097    0.000    0.9789 0.3887 0.0000 0.8711 0.2861 0.5050 0
4792329460975742208 THA     68 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366598 0.000054 0.000066 0.9819 0.9999 0.9820 0.8862 0.8323 0.9365 0
4792329460975742208 THA     87 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366589 0.000035 0.000035 0.9819 1.0000 0.9975 0.9493 0.7383 0.9334 0
4792329460975742208 THA     88 CPM      16  0.3667 rotation        14.4008  1.2790  3.1069 0.366659 0.000033 0.000037 0.9819 1.0000 0.9936 0.9596 0.6818 0.9234 0
4792329460975742208 THA     94 CPM      16  0.3667 high_rms        14.4008  1.2790  3.1069 0.366    0.019    0.019    0.8726 0.9961 0.9975 0.1630 0.0950 0.6249 0
4792329460975742208 THA     95 CPM      16  0.3667 norot           14.4008  1.2790  3.1069 0.364    0.000    0.021    0.9446 0.9974 0.0000 0.5330 0.1014 0.5153 0
4793327233418050176 THA      4 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 4.60     0.31     0.39     0.7236 1.0000 0.9804 0.9856 0.9861 0.9351 0
4793327233418050176 THA      5 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 4.50     0.32     0.39     0.7002 1.0000 0.9841 0.9854 0.9881 0.9316 0
4793327233418050176 THA      6 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 3.22     0.22     0.27     0.7293 0.9997 0.9834 0.9884 0.4308 0.8263 0
4793327233418050176 THA      7 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 3.86     0.37     0.45     0.4361 0.9990 0.9815 0.9865 0.0982 0.7003 0
4793327233418050176 THA     27 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 5.09     0.22     0.21     0.9113 1.0000 0.9951 0.9857 0.9663 0.9717 0
4793327233418050176 THA     31 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 5.14     0.20     0.12     0.9400 0.9998 0.7076 0.9683 0.9954 0.9222 0
4793327233418050176 THA     32 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 5.04     0.20     0.16     0.9303 0.9998 0.9757 0.9777 0.9960 0.9759 1
4793327233418050176 THA     33 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 4.19     0.27     0.31     0.7710 1.0000 0.9896 0.9790 0.3375 0.8154 0
4793327233418050176 THA     37 CPM       1  5.1801 high_rms        11.1210  0.9275  1.8093 0.5      0.5      1.0      0.0000 0.9526 0.4155 0.0000 0.0519 0.2840 0
4793327233418050176 THA     64 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 4.47     0.28     0.31     0.7986 1.0000 0.9923 0.9347 0.9900 0.9431 0
4793327233418050176 THA     67 CPM       1  5.1801 norot           11.1210  0.9275  1.8093 5.18     0.79     0.29     0.4625 1.0000 0.0380 0.9783 0.9813 0.6920 0
4793327233418050176 THA     87 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 5.30     0.17     0.18     0.9347 1.0000 0.9966 0.9775 0.9977 0.9813 0
4793327233418050176 THA     94 CPM       1  5.1801 rotation        11.1210  0.9275  1.8093 4.91     0.46     0.23     0.7699 1.0000 0.3392 0.9425 0.9928 0.8089 0
4793327233418050176 THA      4 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 4.77     0.27     0.31     0.8283 1.0000 0.9924 0.9856 0.9861 0.9585 0
4793327233418050176 THA      5 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.28     0.15     0.24     0.9263 1.0000 0.7311 0.9854 0.9883 0.9262 0
4793327233418050176 THA      6 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.34     0.22     0.25     0.9031 0.9966 0.9894 0.9884 0.5021 0.8759 0
4793327233418050176 THA      7 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.23     0.12     0.14     0.9528 0.9959 0.9934 0.9865 0.9248 0.9707 0
4793327233418050176 THA     27 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.118    0.090    0.080    0.9656 1.0000 0.9923 0.9857 0.9663 0.9820 0
4793327233418050176 THA     31 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.158    0.067    0.060    0.9708 0.9998 0.9927 0.9683 0.9954 0.9854 1
4793327233418050176 THA     32 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.07     0.12     0.09     0.9605 0.9998 0.9728 0.9777 0.9960 0.9814 0
4793327233418050176 THA     33 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.13     0.09     0.13     0.9594 1.0000 0.9140 0.9790 0.9904 0.9686 0
4793327233418050176 THA     37 CPM       2  5.1801 high_rms        11.1210  0.9275  1.8093 5        13       3        0.0000 0.2062 0.0013 0.0000 0.0481 0.0511 0
4793327233418050176 THA     64 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.204    0.076    0.073    0.9685 0.9999 0.9961 0.9347 0.9935 0.9785 0
4793327233418050176 THA     67 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.27     0.16     0.16     0.9426 1.0000 0.9975 0.9783 0.9813 0.9799 0
4793327233418050176 THA     87 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.30     0.09     0.11     0.9624 1.0000 0.9789 0.9775 0.9977 0.9833 0
4793327233418050176 THA     94 CPM       2  5.1801 rotation        11.1210  0.9275  1.8093 5.07     0.15     0.11     0.9509 1.0000 0.9413 0.9425 0.9928 0.9655 0
4793327233418050176 THA      4 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.18     0.13     0.10     0.9570 1.0000 0.9789 0.9856 0.9861 0.9815 0
4793327233418050176 THA      5 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.263    0.030    0.036    0.9770 1.0000 0.9850 0.9854 0.9883 0.9871 1
4793327233418050176 THA      6 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.32     0.12     0.12     0.9566 0.9966 0.9969 0.9884 0.5021 0.8881 0
4793327233418050176 THA      7 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.200    0.085    0.098    0.9643 0.9960 0.9901 0.9865 0.9248 0.9724 0
4793327233418050176 THA     27 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.148    0.048    0.043    0.9745 1.0000 0.9924 0.9857 0.9663 0.9838 0
4793327233418050176 THA     31 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.159    0.051    0.049    0.9737 0.9998 0.9967 0.9683 0.9954 0.9868 0
4793327233418050176 THA     32 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.017    0.085    0.081    0.9657 0.9998 0.9961 0.9777 0.9960 0.9871 0
4793327233418050176 THA     33 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.128    0.042    0.048    0.9746 1.0000 0.9896 0.9790 0.9904 0.9867 0
4793327233418050176 THA     37 CPM       4  5.1801 high_rms        11.1210  0.9275  1.8093 0.13     0.04     0.41     0.0000 0.9998 0.0000 0.0000 0.0517 0.2103 0
4793327233418050176 THA     64 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.213    0.046    0.042    0.9749 0.9999 0.9940 0.9347 0.9935 0.9794 0
4793327233418050176 THA     67 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.31     0.11     0.11     0.9598 1.0000 0.9949 0.9783 0.9813 0.9829 0
4793327233418050176 THA     87 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.300    0.074    0.072    0.9692 1.0000 0.9969 0.9775 0.9977 0.9883 0
4793327233418050176 THA     94 CPM       4  5.1801 rotation        11.1210  0.9275  1.8093 5.00     0.12     0.10     0.9572 1.0000 0.9920 0.9425 0.9928 0.9769 0
4793327233418050176 THA      4 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.166    0.087    0.084    0.9658 1.0000 0.9963 0.9856 0.9861 0.9867 0
4793327233418050176 THA      5 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.266    0.019    0.020    0.9793 1.0000 0.9958 0.9854 0.9883 0.9897 1
4793327233418050176 THA      6 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.313    0.079    0.072    0.9687 0.9966 0.9932 0.9884 0.5021 0.8898 0
4793327233418050176 THA      7 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.198    0.064    0.062    0.9711 0.9960 0.9963 0.9865 0.9248 0.9749 0
4793327233418050176 THA     27 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.167    0.022    0.024    0.9787 1.0000 0.9944 0.9857 0.9663 0.9850 0
4793327233418050176 THA     31 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.163    0.036    0.033    0.9766 0.9998 0.9948 0.9683 0.9954 0.9870 0
4793327233418050176 THA     32 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 4.983    0.050    0.060    0.9723 0.9999 0.9850 0.9777 0.9960 0.9862 0
4793327233418050176 THA     33 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.129    0.028    0.026    0.9779 1.0000 0.9959 0.9790 0.9904 0.9886 0
4793327233418050176 THA     37 CPM       8  5.1801 high_rms        11.1210  0.9275  1.8093 0.20     0.11     0.55     0.0000 0.9984 0.0006 0.0000 0.0514 0.2101 0
4793327233418050176 THA     64 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.154    0.067    0.063    0.9706 0.9999 0.9953 0.9347 0.9935 0.9788 0
4793327233418050176 THA     67 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.306    0.088    0.094    0.9648 1.0000 0.9954 0.9783 0.9813 0.9840 0
4793327233418050176 THA     87 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 5.272    0.046    0.054    0.9739 1.0000 0.9870 0.9775 0.9977 0.9872 0
4793327233418050176 THA     94 CPM       8  5.1801 rotation        11.1210  0.9275  1.8093 4.958    0.084    0.074    0.9666 1.0000 0.9911 0.9425 0.9928 0.9786 0
4793327233418050176 THA      4 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.114    0.044    0.039    0.9753 1.0000 0.9918 0.9856 0.9861 0.9878 0
4793327233418050176 THA      5 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.266    0.012    0.015    0.9801 1.0000 0.9813 0.9854 0.9883 0.9870 0
4793327233418050176 THA      6 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.261    0.024    0.028    0.9781 0.9968 0.9882 0.9884 0.5021 0.8907 0
4793327233418050176 THA      7 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.180    0.052    0.042    0.9744 0.9960 0.9786 0.9865 0.9248 0.9721 0
4793327233418050176 THA     27 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.1672   0.0065   0.0066   0.9811 1.0000 0.9969 0.9857 0.9663 0.9860 0
4793327233418050176 THA     31 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.163    0.019    0.020    0.9792 0.9998 0.9959 0.9683 0.9954 0.9877 0
4793327233418050176 THA     32 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.019    0.031    0.041    0.9762 0.9998 0.9651 0.9777 0.9960 0.9830 0
4793327233418050176 THA     33 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.126    0.017    0.019    0.9794 1.0000 0.9954 0.9790 0.9904 0.9888 1
4793327233418050176 THA     37 CPM      16  5.1801 high_rms        11.1210  0.9275  1.8093 10       31       1        0.0000 0.1268 0.0000 0.0000 0.0480 0.0350 0
4793327233418050176 THA     64 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.088    0.024    0.025    0.9783 0.9999 0.9952 0.9347 0.9935 0.9803 0
4793327233418050176 THA     67 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.244    0.058    0.073    0.9707 1.0000 0.9757 0.9783 0.9813 0.9812 0
4793327233418050176 THA     87 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 5.271    0.033    0.032    0.9771 1.0000 0.9969 0.9775 0.9977 0.9899 0
4793327233418050176 THA     94 CPM      16  5.1801 rotation        11.1210  0.9275  1.8093 4.959    0.046    0.051    0.9737 1.0000 0.9929 0.9425 0.9928 0.9804 0
4800316107282078208 THA      5 CPM       1  0.3875 rotation        14.0525  1.2493  2.9425 0.387444 0.000088 0.000092 0.9818 1.0000 0.9962 0.9645 0.9858 0.9857 0
4800316107282078208 THA      6 CPM       1  0.3875 rotation        14.0525  1.2493  2.9425 0.38748  0.00013  0.00013  0.9818 1.0000 0.9975 0.9705 0.9823 0.9864 1
4800316107282078208 THA     31 CPM       1  0.3875 rotation        14.0525  1.2493  2.9425 0.387540 0.000069 0.000071 0.9819 1.0000 0.9965 0.9695 0.9366 0.9769 0
4800316107282078208 THA     32 CPM       1  0.3875 rotation        14.0525  1.2493  2.9425 0.387661 0.000078 0.000075 0.9819 1.0000 0.9963 0.9680 0.9752 0.9843 0
4800316107282078208 THA     33 CPM       1  0.3875 rotation        14.0525  1.2493  2.9425 0.38755  0.00013  0.00017  0.9817 1.0000 0.9649 0.9728 0.9795 0.9798 0
4800316107282078208 THA     87 CPM       1  0.3875 rotation        14.0525  1.2493  2.9425 0.38758  0.00019  0.00016  0.9817 1.0000 0.9916 0.9581 0.9950 0.9853 0
4800316107282078208 THA      5 CPM       2  0.3875 rotation        14.0525  1.2493  2.9425 0.387449 0.000067 0.000069 0.9819 1.0000 0.9967 0.9645 0.9858 0.9858 0
4800316107282078208 THA      6 CPM       2  0.3875 rotation        14.0525  1.2493  2.9425 0.387439 0.000059 0.000055 0.9819 1.0000 0.9947 0.9705 0.9823 0.9859 0
4800316107282078208 THA     31 CPM       2  0.3875 rotation        14.0525  1.2493  2.9425 0.387549 0.000060 0.000055 0.9819 1.0000 0.9940 0.9695 0.9366 0.9764 0
4800316107282078208 THA     32 CPM       2  0.3875 rotation        14.0525  1.2493  2.9425 0.387657 0.000055 0.000055 0.9819 1.0000 0.9975 0.9680 0.9752 0.9845 0
4800316107282078208 THA     33 CPM       2  0.3875 rotation        14.0525  1.2493  2.9425 0.387580 0.000093 0.000095 0.9818 1.0000 0.9968 0.9728 0.9795 0.9862 1
4800316107282078208 THA     87 CPM       2  0.3875 rotation        14.0525  1.2493  2.9425 0.387519 0.000046 0.000045 0.9819 1.0000 0.9969 0.9581 0.9950 0.9864 0
4800316107282078208 THA      5 CPM       4  0.3875 rotation        14.0525  1.2493  2.9425 0.387496 0.000032 0.000032 0.9820 1.0000 0.9975 0.9645 0.9858 0.9859 0
4800316107282078208 THA      6 CPM       4  0.3875 rotation        14.0525  1.2493  2.9425 0.387436 0.000049 0.000045 0.9819 1.0000 0.9941 0.9705 0.9823 0.9858 0
4800316107282078208 THA     31 CPM       4  0.3875 rotation        14.0525  1.2493  2.9425 0.387553 0.000054 0.000052 0.9819 1.0000 0.9963 0.9695 0.9366 0.9769 0
4800316107282078208 THA     32 CPM       4  0.3875 rotation        14.0525  1.2493  2.9425 0.387654 0.000049 0.000053 0.9819 1.0000 0.9944 0.9680 0.9752 0.9839 0
4800316107282078208 THA     33 CPM       4  0.3875 rotation        14.0525  1.2493  2.9425 0.387617 0.000070 0.000067 0.9819 1.0000 0.9961 0.9728 0.9795 0.9861 1
4800316107282078208 THA     87 CPM       4  0.3875 rotation        14.0525  1.2493  2.9425 0.387523 0.000043 0.000036 0.9819 1.0000 0.9866 0.9581 0.9950 0.9843 0
4800316107282078208 THA      5 CPM       8  0.3875 rotation        14.0525  1.2493  2.9425 0.387499 0.000031 0.000029 0.9820 1.0000 0.9963 0.9645 0.9858 0.9857 0
4800316107282078208 THA      6 CPM       8  0.3875 rotation        14.0525  1.2493  2.9425 0.387424 0.000042 0.000050 0.9819 1.0000 0.9864 0.9705 0.9823 0.9842 0
4800316107282078208 THA     31 CPM       8  0.3875 rotation        14.0525  1.2493  2.9425 0.387539 0.000044 0.000056 0.9819 1.0000 0.9721 0.9695 0.9366 0.9720 0
4800316107282078208 THA     32 CPM       8  0.3875 rotation        14.0525  1.2493  2.9425 0.387661 0.000050 0.000046 0.9819 1.0000 0.9945 0.9680 0.9752 0.9839 0
4800316107282078208 THA     33 CPM       8  0.3875 rotation        14.0525  1.2493  2.9425 0.387657 0.000054 0.000051 0.9819 1.0000 0.9953 0.9728 0.9795 0.9859 1
4800316107282078208 THA     87 CPM       8  0.3875 rotation        14.0525  1.2493  2.9425 0.387507 0.000037 0.000041 0.9819 1.0000 0.9922 0.9581 0.9950 0.9855 0
4800316107282078208 THA      5 CPM      16  0.3875 rotation        14.0525  1.2493  2.9425 0.387498 0.000030 0.000028 0.9820 1.0000 0.9963 0.9645 0.9858 0.9857 0
4800316107282078208 THA      6 CPM      16  0.3875 rotation        14.0525  1.2493  2.9425 0.387431 0.000042 0.000043 0.9819 1.0000 0.9970 0.9705 0.9823 0.9863 1
4800316107282078208 THA     31 CPM      16  0.3875 rotation        14.0525  1.2493  2.9425 0.387555 0.000053 0.000049 0.9819 1.0000 0.9945 0.9695 0.9366 0.9765 0
4800316107282078208 THA     32 CPM      16  0.3875 rotation        14.0525  1.2493  2.9425 0.387657 0.000047 0.000047 0.9819 1.0000 0.9975 0.9680 0.9752 0.9845 0
4800316107282078208 THA     33 CPM      16  0.3875 rotation        14.0525  1.2493  2.9425 0.387667 0.000047 0.000049 0.9819 1.0000 0.9963 0.9728 0.9795 0.9861 0
4800316107282078208 THA     87 CPM      16  0.3875 rotation        14.0525  1.2493  2.9425 0.387506 0.000033 0.000041 0.9819 1.0000 0.9786 0.9581 0.9950 0.9827 0
4810403160097500800 THA      4 CPM       1  0.9722 norot           13.1786  1.2173  2.7621 2.32     0.37     0.37     0.0836 0.9958 0.9975 0.9894 0.0576 0.6248 0
4810403160097500800 THA      5 CPM       1  0.9722 norot           13.1786  1.2173  2.7621 8.3      6.2      1.3      0.0000 0.7304 0.0008 0.9903 0.2497 0.3942 0
4810403160097500800 THA      6 CPM       1  0.9722 rotation        13.1786  1.2173  2.7621 0.975    0.018    0.018    0.9636 0.9978 0.9975 0.9891 0.7195 0.9335 0
4810403160097500800 THA     31 CPM       1  0.9722 rotation        13.1786  1.2173  2.7621 1.938    0.081    0.081    0.9116 0.6767 0.9975 0.9708 0.0576 0.7228 0
4810403160097500800 THA     32 CPM       1  0.9722 rotation        13.1786  1.2173  2.7621 0.9722   0.0022   0.0024   0.9802 0.9997 0.9951 0.9852 0.9331 0.9787 1
4810403160097500800 THA      4 CPM       2  0.9722 rotation        13.1786  1.2173  2.7621 1.96     0.09     0.14     0.8276 0.9980 0.8474 0.9894 0.1427 0.7610 1
4810403160097500800 THA      5 CPM       2  0.9722 norot           13.1786  1.2173  2.7621 2.78     0.15     0.61     0.1885 0.9846 0.0025 0.9903 0.2448 0.4822 0
4810403160097500800 THA      6 CPM       2  0.9722 rotation        13.1786  1.2173  2.7621 1.951    0.028    0.017    0.9718 0.9657 0.7311 0.9891 0.0618 0.7439 0
4810403160097500800 THA     31 CPM       2  0.9722 rotation        13.1786  1.2173  2.7621 1.9430   0.0056   0.0056   0.9799 0.6756 0.9975 0.9708 0.0576 0.7363 0
4810403160097500800 THA     32 CPM       2  0.9722 norot           13.1786  1.2173  2.7621 1.961    0.030    0.000    0.9756 0.9919 0.0000 0.9852 0.0551 0.6016 0
4810403160097500800 THA      4 CPM       4  0.9722 rotation        13.1786  1.2173  2.7621 1.9448   0.0037   0.0035   0.9807 0.9981 0.9951 0.9894 0.1427 0.8212 1
4810403160097500800 THA      5 CPM       4  0.9722 rotation        13.1786  1.2173  2.7621 1.949    0.013    0.016    0.9761 0.9964 0.9776 0.9903 0.0570 0.7995 0
4810403160097500800 THA      6 CPM       4  0.9722 rotation        13.1786  1.2173  2.7621 1.9460   0.0024   0.0023   0.9812 0.9660 0.9956 0.9891 0.0618 0.7987 0
4810403160097500800 THA     31 CPM       4  0.9722 norot           13.1786  1.2173  2.7621 0.963    0.000    0.015    0.9756 0.9201 0.0000 0.9708 0.1414 0.6016 0
4810403160097500800 THA     32 CPM       4  0.9722 rotation        13.1786  1.2173  2.7621 1.9450   0.0015   0.0014   0.9815 0.9921 0.9967 0.9852 0.0551 0.8021 0
4810403160097500800 THA      4 CPM       8  0.9722 rotation        13.1786  1.2173  2.7621 1.9448   0.0019   0.0022   0.9813 0.9981 0.9850 0.9894 0.1427 0.8193 1
4810403160097500800 THA      5 CPM       8  0.9722 norot           13.1786  1.2173  2.7621 1.945    0.007    0.016    0.9772 0.9964 0.1824 0.9903 0.0570 0.6407 0
4810403160097500800 THA      6 CPM       8  0.9722 rotation        13.1786  1.2173  2.7621 1.9463   0.0020   0.0019   0.9813 0.9660 0.9968 0.9891 0.0618 0.7990 0
4810403160097500800 THA     31 CPM       8  0.9722 rotation        13.1786  1.2173  2.7621 0.9712   0.0013   0.0015   0.9809 0.9183 0.9909 0.9708 0.1414 0.8005 0
4810403160097500800 THA     32 CPM       8  0.9722 rotation        13.1786  1.2173  2.7621 0.971    0.000    0.012    0.9770 0.9997 0.0000 0.9852 0.9331 0.7790 0
4810403160097500800 THA      4 CPM      16  0.9722 rotation        13.1786  1.2173  2.7621 1.9450   0.0015   0.0018   0.9814 0.9981 0.9855 0.9894 0.1427 0.8194 0
4810403160097500800 THA      5 CPM      16  0.9722 rotation        13.1786  1.2173  2.7621 8.56     0.29     0.29     0.9332 0.7190 0.9975 0.9903 0.2497 0.7779 0
4810403160097500800 THA      6 CPM      16  0.9722 rotation        13.1786  1.2173  2.7621 0.97363  0.00046  0.00053  0.9817 0.9978 0.9899 0.9891 0.7195 0.9356 0
4810403160097500800 THA     31 CPM      16  0.9722 rotation        13.1786  1.2173  2.7621 0.9715   0.0017   0.0014   0.9809 0.9182 0.9896 0.9708 0.1414 0.8002 0
4810403160097500800 THA     32 CPM      16  0.9722 rotation        13.1786  1.2173  2.7621 0.97223  0.00031  0.00030  0.9818 0.9997 0.9963 0.9852 0.9331 0.9792 1
4829047067669501056 THA      3 CPM       1  0.4105 rotation        13.7969  1.2780  3.0779 0.4244   0.0055   0.0055   0.9702 1.0000 0.9975 0.9829 0.9789 0.9859 0
4829047067669501056 THA      4 CPM       1  0.4105 norot           13.7969  1.2780  3.0779 0.85     0.59     0.01     0.0000 0.9997 0.0000 0.9841 0.0496 0.4067 0
4829047067669501056 THA     30 CPM       1  0.4105 rotation        13.7969  1.2780  3.0779 0.41092  0.00032  0.00036  0.9814 1.0000 0.9927 0.9725 0.9968 0.9887 1
4829047067669501056 THA     31 CPM       1  0.4105 rotation        13.7969  1.2780  3.0779 0.41038  0.00045  0.00055  0.9811 1.0000 0.9850 0.9677 0.9964 0.9860 0
4829047067669501056 THA      3 CPM       2  0.4105 rotation        13.7969  1.2780  3.0779 0.42528  0.00035  0.00030  0.9815 1.0000 0.9894 0.9829 0.9789 0.9865 0
4829047067669501056 THA      4 CPM       2  0.4105 rotation        13.7969  1.2780  3.0779 0.4191   0.0000   0.0083   0.9735 1.0000 0.0000 0.9841 0.9675 0.7850 0
4829047067669501056 THA     30 CPM       2  0.4105 rotation        13.7969  1.2780  3.0779 0.41095  0.00025  0.00025  0.9816 1.0000 0.9975 0.9725 0.9968 0.9897 1
4829047067669501056 THA     31 CPM       2  0.4105 rotation        13.7969  1.2780  3.0779 0.41058  0.00031  0.00041  0.9814 1.0000 0.9560 0.9677 0.9964 0.9803 0
4829047067669501056 THA      3 CPM       4  0.4105 rotation        13.7969  1.2780  3.0779 0.42526  0.00017  0.00018  0.9817 1.0000 0.9948 0.9829 0.9789 0.9877 0
4829047067669501056 THA      4 CPM       4  0.4105 rotation        13.7969  1.2780  3.0779 0.42511  0.00051  0.00039  0.9812 1.0000 0.9614 0.9841 0.9675 0.9789 0
4829047067669501056 THA     30 CPM       4  0.4105 rotation        13.7969  1.2780  3.0779 0.41090  0.00020  0.00022  0.9816 1.0000 0.9928 0.9725 0.9968 0.9887 1
4829047067669501056 THA     31 CPM       4  0.4105 rotation        13.7969  1.2780  3.0779 0.41073  0.00024  0.00029  0.9816 1.0000 0.9844 0.9677 0.9964 0.9860 0
4829047067669501056 THA      3 CPM       8  0.4105 rotation        13.7969  1.2780  3.0779 0.425265 0.000082 0.000080 0.9819 1.0000 0.9969 0.9829 0.9789 0.9881 0
4829047067669501056 THA      4 CPM       8  0.4105 rotation        13.7969  1.2780  3.0779 0.42505  0.00037  0.00034  0.9814 1.0000 0.9942 0.9841 0.9675 0.9855 0
4829047067669501056 THA     30 CPM       8  0.4105 rotation        13.7969  1.2780  3.0779 0.41076  0.00016  0.00018  0.9817 1.0000 0.9931 0.9725 0.9968 0.9888 1
4829047067669501056 THA     31 CPM       8  0.4105 rotation        13.7969  1.2780  3.0779 0.41069  0.00016  0.00018  0.9817 1.0000 0.9922 0.9677 0.9964 0.9876 0
4829047067669501056 THA      3 CPM      16  0.4105 rotation        13.7969  1.2780  3.0779 0.425257 0.000075 0.000074 0.9819 1.0000 0.9970 0.9829 0.9789 0.9881 0
4829047067669501056 THA      4 CPM      16  0.4105 rotation        13.7969  1.2780  3.0779 0.425399 0.000068 0.000070 0.9819 1.0000 0.9969 0.9841 0.9675 0.9861 0
4829047067669501056 THA     30 CPM      16  0.4105 rotation        13.7969  1.2780  3.0779 0.410427 0.000040 0.000039 0.9819 1.0000 0.9966 0.9725 0.9968 0.9896 1
4829047067669501056 THA     31 CPM      16  0.4105 rotation        13.7969  1.2780  3.0779 0.410554 0.000071 0.000077 0.9819 1.0000 0.9940 0.9677 0.9964 0.9880 0
4832163770817481856 PERI     3 CPM       1  7.8000 rotation        12.9864  0.8573  1.6200 6.31     0.61     0.77     0.4040 0.9997 0.9746 0.9807 0.9709 0.8660 0
4832163770817481856 PERI     4 CPM       1  7.8000 rotation        12.9864  0.8573  1.6200 7.62     0.44     0.47     0.8348 0.9812 0.9945 0.9860 0.9877 0.9568 1
4832163770817481856 PERI    31 CPM       1  7.8000 norot           12.9864  0.8573  1.6200 5.1      0.5      1.1      0.1144 0.9944 0.2058 0.9752 0.0885 0.4757 0
4832163770817481856 PERI     3 CPM       2  7.8000 norot           12.9864  0.8573  1.6200 7.9      1.7      0.4      0.1963 0.9991 0.0016 0.9807 0.9846 0.6325 0
4832163770817481856 PERI     4 CPM       2  7.8000 rotation        12.9864  0.8573  1.6200 7.60     0.22     0.23     0.9427 0.9814 0.9959 0.9860 0.9877 0.9787 1
4832163770817481856 PERI    31 CPM       2  7.8000 rotation        12.9864  0.8573  1.6200 7.85     0.29     0.33     0.9175 0.9716 0.9925 0.9752 0.9087 0.9531 0
4832163770817481856 PERI     3 CPM       4  7.8000 rotation        12.9864  0.8573  1.6200 7.85     0.20     0.27     0.9424 0.9991 0.9449 0.9807 0.9846 0.9703 0
4832163770817481856 PERI     4 CPM       4  7.8000 rotation        12.9864  0.8573  1.6200 7.59     0.11     0.11     0.9676 0.9815 0.9975 0.9860 0.9877 0.9841 1
4832163770817481856 PERI    31 CPM       4  7.8000 rotation        12.9864  0.8573  1.6200 7.85     0.16     0.19     0.9566 0.9715 0.9850 0.9752 0.9087 0.9594 0
4832163770817481856 PERI     3 CPM       8  7.8000 rotation        12.9864  0.8573  1.6200 7.88     0.14     0.14     0.9643 0.9991 0.9961 0.9807 0.9846 0.9850 0
4832163770817481856 PERI     4 CPM       8  7.8000 rotation        12.9864  0.8573  1.6200 7.579    0.065    0.063    0.9749 0.9816 0.9969 0.9860 0.9877 0.9854 1
4832163770817481856 PERI    31 CPM       8  7.8000 rotation        12.9864  0.8573  1.6200 7.91     0.14     0.15     0.9633 0.9708 0.9961 0.9752 0.9087 0.9628 0
4832163770817481856 PERI     3 CPM      16  7.8000 rotation        12.9864  0.8573  1.6200 7.912    0.065    0.074    0.9746 0.9991 0.9909 0.9807 0.9846 0.9860 1
4832163770817481856 PERI     4 CPM      16  7.8000 rotation        12.9864  0.8573  1.6200 7.588    0.038    0.042    0.9778 0.9815 0.9932 0.9860 0.9877 0.9853 0
4832163770817481856 PERI    31 CPM      16  7.8000 rotation        12.9864  0.8573  1.6200 7.886    0.067    0.076    0.9744 0.9711 0.9907 0.9752 0.9087 0.9640 0
4832672020067562624 THA     31 SAP       1  2.5378 rotation         7.4916  0.4624  0.7524 2.556    0.036    0.040    0.9679 1.0000 0.9926 0.9920 0.4994 0.8904 1
4832672020067562624 THA     31 SAP       2  2.5378 rotation         7.4916  0.4624  0.7524 2.556    0.025    0.028    0.9730 1.0000 0.9931 0.9920 0.4994 0.8915 1
4832672020067562624 THA     31 SAP       4  2.5378 rotation         7.4916  0.4624  0.7524 2.560    0.019    0.018    0.9761 1.0000 0.9963 0.9920 0.4994 0.8927 1
4832672020067562624 THA     31 SAP       8  2.5378 rotation         7.4916  0.4624  0.7524 2.561    0.013    0.012    0.9781 1.0000 0.9955 0.9920 0.4994 0.8930 1
4832672020067562624 THA     31 SAP      16  2.5378 rotation         7.4916  0.4624  0.7524 2.5592   0.0081   0.0079   0.9797 1.0000 0.9970 0.9920 0.4994 0.8936 1
4833875985299919232 THA      3 CPM       1  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.7062   0.0012   0.0015   0.9806 1.0000 0.9776 0.9844 0.9891 0.9863 1
4833875985299919232 THA      4 CPM       1  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.7072   0.0031   0.0056   0.9771 1.0000 0.5553 0.9834 0.9861 0.9004 0
4833875985299919232 THA     30 CPM       1  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.7064   0.0012   0.0011   0.9808 1.0000 0.9961 0.9801 0.9921 0.9898 0
4833875985299919232 THA     31 CPM       1  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.7067   0.0011   0.0013   0.9808 1.0000 0.9836 0.9819 0.9837 0.9860 0
4833875985299919232 THA      3 CPM       2  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70624  0.00083  0.00093  0.9811 1.0000 0.9927 0.9844 0.9891 0.9895 1
4833875985299919232 THA      4 CPM       2  0.7059 contam_1120_f   14.1968  1.2921  3.1752 1.42     0.99     0.00     0.0001 0.9999 0.0000 0.9834 0.0551 0.4077 0
4833875985299919232 THA     30 CPM       2  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70644  0.00059  0.00063  0.9814 1.0000 0.9950 0.9801 0.9921 0.9897 0
4833875985299919232 THA     31 CPM       2  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70673  0.00072  0.00084  0.9812 1.0000 0.9898 0.9819 0.9837 0.9873 0
4833875985299919232 THA      3 CPM       4  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70639  0.00016  0.00016  0.9819 1.0000 0.9969 0.9844 0.9891 0.9904 1
4833875985299919232 THA      4 CPM       4  0.7059 contam_1120_f   14.1968  1.2921  3.1752 1.41230  0.00086  0.00074  0.9816 0.9999 0.9881 0.9834 0.0551 0.8016 0
4833875985299919232 THA     30 CPM       4  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70617  0.00013  0.00012  0.9819 1.0000 0.9950 0.9801 0.9921 0.9898 0
4833875985299919232 THA     31 CPM       4  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70680  0.00022  0.00022  0.9818 1.0000 0.9975 0.9819 0.9837 0.9890 0
4833875985299919232 THA      3 CPM       8  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70640  0.00015  0.00015  0.9819 1.0000 0.9975 0.9844 0.9891 0.9906 1
4833875985299919232 THA      4 CPM       8  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70614  0.00015  0.00013  0.9819 1.0000 0.9898 0.9834 0.9861 0.9882 0
4833875985299919232 THA     30 CPM       8  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70618  0.00014  0.00011  0.9819 1.0000 0.9776 0.9801 0.9921 0.9863 0
4833875985299919232 THA     31 CPM       8  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70681  0.00014  0.00015  0.9819 1.0000 0.9955 0.9819 0.9837 0.9886 0
4833875985299919232 THA      3 CPM      16  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70640  0.00015  0.00014  0.9819 1.0000 0.9963 0.9844 0.9891 0.9903 1
4833875985299919232 THA      4 CPM      16  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70614  0.00012  0.00013  0.9819 1.0000 0.9963 0.9834 0.9861 0.9896 0
4833875985299919232 THA     30 CPM      16  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70616  0.00012  0.00012  0.9819 1.0000 0.9970 0.9801 0.9921 0.9902 0
4833875985299919232 THA     31 CPM      16  0.7059 contam_1120_f   14.1968  1.2921  3.1752 0.70684  0.00015  0.00014  0.9819 1.0000 0.9946 0.9819 0.9837 0.9884 0
4833875985299919360 THA      3 CPM       1  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.7061   0.0011   0.0015   0.9807 1.0000 0.9221 0.9844 0.9891 0.9752 1
4833875985299919360 THA      4 CPM       1  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.7072   0.0034   0.0065   0.9764 1.0000 0.4054 0.9834 0.9861 0.8703 0
4833875985299919360 THA     30 CPM       1  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.7065   0.0012   0.0011   0.9808 1.0000 0.9962 0.9801 0.9921 0.9898 0
4833875985299919360 THA     31 CPM       1  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.7067   0.0011   0.0014   0.9807 1.0000 0.9674 0.9819 0.9837 0.9828 0
4833875985299919360 THA      3 CPM       2  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70621  0.00075  0.00096  0.9811 1.0000 0.9719 0.9844 0.9891 0.9853 1
4833875985299919360 THA      4 CPM       2  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.71     0.01     0.48     0.0001 1.0000 0.0000 0.9834 0.9861 0.5939 0
4833875985299919360 THA     30 CPM       2  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70654  0.00064  0.00056  0.9814 1.0000 0.9914 0.9801 0.9921 0.9890 0
4833875985299919360 THA     31 CPM       2  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70672  0.00072  0.00086  0.9812 1.0000 0.9850 0.9819 0.9837 0.9864 0
4833875985299919360 THA      3 CPM       4  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70641  0.00017  0.00014  0.9819 1.0000 0.9836 0.9844 0.9891 0.9878 1
4833875985299919360 THA      4 CPM       4  0.7059 contam_1121_b   14.4114  1.3030  3.2363 1.41226  0.00079  0.00076  0.9816 0.9999 0.9967 0.9834 0.0551 0.8033 0
4833875985299919360 THA     30 CPM       4  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70618  0.00014  0.00013  0.9819 1.0000 0.9920 0.9801 0.9921 0.9892 0
4833875985299919360 THA     31 CPM       4  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70680  0.00022  0.00022  0.9818 1.0000 0.9975 0.9819 0.9837 0.9890 0
4833875985299919360 THA      3 CPM       8  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70637  0.00014  0.00016  0.9819 1.0000 0.9902 0.9844 0.9891 0.9891 1
4833875985299919360 THA      4 CPM       8  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70611  0.00014  0.00015  0.9819 1.0000 0.9940 0.9834 0.9861 0.9891 0
4833875985299919360 THA     30 CPM       8  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70616  0.00012  0.00012  0.9819 1.0000 0.9970 0.9801 0.9921 0.9902 0
4833875985299919360 THA     31 CPM       8  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70683  0.00016  0.00013  0.9819 1.0000 0.9882 0.9819 0.9837 0.9871 0
4833875985299919360 THA      3 CPM      16  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70641  0.00014  0.00014  0.9819 1.0000 0.9970 0.9844 0.9891 0.9905 1
4833875985299919360 THA      4 CPM      16  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70614  0.00013  0.00013  0.9819 1.0000 0.9975 0.9834 0.9861 0.9898 0
4833875985299919360 THA     30 CPM      16  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70616  0.00012  0.00011  0.9819 1.0000 0.9943 0.9801 0.9921 0.9897 0
4833875985299919360 THA     31 CPM      16  0.7059 contam_1121_b   14.4114  1.3030  3.2363 0.70679  0.00012  0.00015  0.9819 1.0000 0.9776 0.9819 0.9837 0.9850 0
4838127105273791616 THA      4 CPM       1  2.7127 rotation        12.7253  1.1691  2.5631 2.820    0.081    0.071    0.9488 0.9983 0.9907 0.9669 0.2280 0.8265 0
4838127105273791616 THA     30 CPM       1  2.7127 rotation        12.7253  1.1691  2.5631 2.740    0.035    0.040    0.9694 0.9999 0.9903 0.9731 0.8710 0.9607 0
4838127105273791616 THA     31 CPM       1  2.7127 rotation        12.7253  1.1691  2.5631 2.746    0.053    0.069    0.9574 0.9996 0.9707 0.9782 0.9199 0.9652 1
4838127105273791616 THA      4 CPM       2  2.7127 rotation        12.7253  1.1691  2.5631 2.850    0.027    0.027    0.9739 0.9982 0.9969 0.9669 0.2280 0.8328 0
4838127105273791616 THA     30 CPM       2  2.7127 rotation        12.7253  1.1691  2.5631 2.781    0.029    0.062    0.9660 0.9998 0.2351 0.9731 0.8710 0.8090 0
4838127105273791616 THA     31 CPM       2  2.7127 rotation        12.7253  1.1691  2.5631 2.764    0.031    0.057    0.9665 0.9996 0.5416 0.9782 0.9199 0.8812 1
4838127105273791616 THA      4 CPM       4  2.7127 rotation        12.7253  1.1691  2.5631 2.857    0.017    0.015    0.9776 0.9982 0.9929 0.9669 0.2280 0.8327 0
4838127105273791616 THA     30 CPM       4  2.7127 rotation        12.7253  1.1691  2.5631 2.871    0.014    0.014    0.9781 0.9998 0.9975 0.9731 0.8710 0.9639 0
4838127105273791616 THA     31 CPM       4  2.7127 rotation        12.7253  1.1691  2.5631 2.904    0.020    0.023    0.9758 0.9995 0.9904 0.9782 0.9199 0.9728 1
4838127105273791616 THA      4 CPM       8  2.7127 rotation        12.7253  1.1691  2.5631 2.857    0.013    0.011    0.9788 0.9982 0.9882 0.9669 0.2280 0.8320 0
4838127105273791616 THA     30 CPM       8  2.7127 rotation        12.7253  1.1691  2.5631 2.870    0.011    0.009    0.9793 0.9998 0.9896 0.9731 0.8710 0.9626 0
4838127105273791616 THA     31 CPM       8  2.7127 rotation        12.7253  1.1691  2.5631 2.907    0.013    0.015    0.9784 0.9995 0.9914 0.9782 0.9199 0.9735 1
4838127105273791616 THA      4 CPM      16  2.7127 rotation        12.7253  1.1691  2.5631 2.8521   0.0086   0.0091   0.9797 0.9982 0.9955 0.9669 0.2280 0.8337 0
4838127105273791616 THA     30 CPM      16  2.7127 rotation        12.7253  1.1691  2.5631 2.8590   0.0092   0.0091   0.9796 0.9998 0.9970 0.9731 0.8710 0.9641 0
4838127105273791616 THA     31 CPM      16  2.7127 rotation        12.7253  1.1691  2.5631 2.902    0.011    0.010    0.9793 0.9995 0.9912 0.9782 0.9199 0.9736 1
4838601651916263040 THA      4 CPM       1  0.7793 rotation        13.7484  1.2361  2.8846 0.7785   0.0013   0.0015   0.9807 0.9999 0.9914 0.9812 0.9439 0.9794 0
4838601651916263040 THA      5 CPM       1  0.7793 rotation        13.7484  1.2361  2.8846 0.7778   0.0018   0.0015   0.9804 0.9999 0.9827 0.9822 0.9823 0.9855 1
4838601651916263040 THA     31 CPM       1  0.7793 norot           13.7484  1.2361  2.8846 12.0     2.4      0.0      0.4873 0.1951 0.0000 0.9576 0.1259 0.3532 0
4838601651916263040 THA      4 CPM       2  0.7793 rotation        13.7484  1.2361  2.8846 0.77853  0.00066  0.00073  0.9814 0.9999 0.9936 0.9812 0.9439 0.9800 0
4838601651916263040 THA      5 CPM       2  0.7793 rotation        13.7484  1.2361  2.8846 0.77875  0.00041  0.00039  0.9816 0.9999 0.9957 0.9822 0.9823 0.9884 1
4838601651916263040 THA     31 CPM       2  0.7793 rotation        13.7484  1.2361  2.8846 1.5537   0.0036   0.0036   0.9803 0.8788 0.9975 0.9576 0.0502 0.7729 0
4838601651916263040 THA      4 CPM       4  0.7793 rotation        13.7484  1.2361  2.8846 0.77939  0.00026  0.00021  0.9818 0.9999 0.9815 0.9812 0.9439 0.9777 0
4838601651916263040 THA      5 CPM       4  0.7793 rotation        13.7484  1.2361  2.8846 0.77916  0.00028  0.00021  0.9818 0.9999 0.9560 0.9822 0.9823 0.9805 1
4838601651916263040 THA     31 CPM       4  0.7793 rotation        13.7484  1.2361  2.8846 1.5534   0.0027   0.0026   0.9808 0.8789 0.9968 0.9576 0.0502 0.7729 0
4838601651916263040 THA      4 CPM       8  0.7793 rotation        13.7484  1.2361  2.8846 0.77943  0.00018  0.00019  0.9818 0.9999 0.9954 0.9812 0.9439 0.9804 0
4838601651916263040 THA      5 CPM       8  0.7793 rotation        13.7484  1.2361  2.8846 0.77925  0.00018  0.00019  0.9818 0.9999 0.9941 0.9822 0.9823 0.9881 1
4838601651916263040 THA     31 CPM       8  0.7793 rotation        13.7484  1.2361  2.8846 0.77635  0.00065  0.00065  0.9814 0.9850 0.9975 0.9576 0.3148 0.8473 0
4838601651916263040 THA      4 CPM      16  0.7793 rotation        13.7484  1.2361  2.8846 0.77942  0.00016  0.00020  0.9818 0.9999 0.9794 0.9812 0.9439 0.9773 0
4838601651916263040 THA      5 CPM      16  0.7793 rotation        13.7484  1.2361  2.8846 0.77930  0.00017  0.00017  0.9819 0.9999 0.9963 0.9822 0.9823 0.9885 1
4838601651916263040 THA     31 CPM      16  0.7793 rotation        13.7484  1.2361  2.8846 0.77640  0.00056  0.00061  0.9815 0.9850 0.9943 0.9576 0.3148 0.8466 0
4842275841819363200 THA      4 SAP       1  3.4867 rotation         8.2346  0.4795  0.7890 7.10     0.23     0.30     0.9241 1.0000 0.9656 0.9915 0.0829 0.7928 0
4842275841819363200 THA      5 SAP       1  3.4867 rotation         8.2346  0.4795  0.7890 3.74     0.18     0.25     0.8431 1.0000 0.9311 0.9924 0.9790 0.9491 1
4842275841819363200 THA     31 SAP       1  3.4867 rotation         8.2346  0.4795  0.7890 3.50     0.08     0.13     0.9435 1.0000 0.8152 0.9917 0.9941 0.9489 0
4842275841819363200 THA      4 SAP       2  3.4867 rotation         8.2346  0.4795  0.7890 7.11     0.11     0.15     0.9633 1.0000 0.9221 0.9915 0.0829 0.7920 0
4842275841819363200 THA      5 SAP       2  3.4867 rotation         8.2346  0.4795  0.7890 6.96     0.35     0.25     0.9077 1.0000 0.9257 0.9924 0.0659 0.7783 0
4842275841819363200 THA     31 SAP       2  3.4867 rotation         8.2346  0.4795  0.7890 3.488    0.028    0.056    0.9713 1.0000 0.3392 0.9917 0.9941 0.8593 1
4842275841819363200 THA      4 SAP       4  3.4867 rotation         8.2346  0.4795  0.7890 7.123    0.070    0.091    0.9720 1.0000 0.9674 0.9915 0.0829 0.8028 0
4842275841819363200 THA      5 SAP       4  3.4867 rotation         8.2346  0.4795  0.7890 6.876    0.067    0.091    0.9718 1.0000 0.9526 0.9924 0.0659 0.7965 0
4842275841819363200 THA     31 SAP       4  3.4867 rotation         8.2346  0.4795  0.7890 3.490    0.019    0.037    0.9753 1.0000 0.4332 0.9917 0.9941 0.8789 1
4842275841819363200 THA      4 SAP       8  3.4867 rotation         8.2346  0.4795  0.7890 7.127    0.050    0.059    0.9757 1.0000 0.9862 0.9915 0.0829 0.8073 0
4842275841819363200 THA      5 SAP       8  3.4867 rotation         8.2346  0.4795  0.7890 6.872    0.043    0.040    0.9772 1.0000 0.9942 0.9924 0.0659 0.8059 0
4842275841819363200 THA     31 SAP       8  3.4867 rotation         8.2346  0.4795  0.7890 3.496    0.016    0.026    0.9772 1.0000 0.8257 0.9917 0.9941 0.9578 1
4842275841819363200 THA      4 SAP      16  3.4867 rotation         8.2346  0.4795  0.7890 7.125    0.036    0.041    0.9778 1.0000 0.9907 0.9915 0.0829 0.8086 0
4842275841819363200 THA      5 SAP      16  3.4867 rotation         8.2346  0.4795  0.7890 6.854    0.020    0.025    0.9796 1.0000 0.9831 0.9924 0.0659 0.8042 0
4842275841819363200 THA     31 SAP      16  3.4867 rotation         8.2346  0.4795  0.7890 3.502    0.014    0.019    0.9784 1.0000 0.9586 0.9917 0.9941 0.9846 1
4842810376269515776 PERI     4 CPM       1  5.7000 rotation        10.7646  0.5441  0.9252 5.46     0.40     0.32     0.7939 0.9822 0.9791 0.9776 0.9868 0.9439 1
4842810376269515776 PERI    30 CPM       1  5.7000 rotation        10.7646  0.5441  0.9252 5.71     0.16     0.15     0.9496 0.9903 0.9948 0.9796 0.9951 0.9819 0
4842810376269515776 PERI    31 CPM       1  5.7000 rotation        10.7646  0.5441  0.9252 5.43     0.22     0.29     0.8944 0.8629 0.9643 0.9815 0.6527 0.8712 0
4842810376269515776 PERI     4 CPM       2  5.7000 rotation        10.7646  0.5441  0.9252 5.63     0.22     0.17     0.9331 0.9802 0.9649 0.9776 0.9868 0.9685 1
4842810376269515776 PERI    30 CPM       2  5.7000 rotation        10.7646  0.5441  0.9252 5.70     0.12     0.09     0.9640 0.9904 0.9437 0.9796 0.9951 0.9745 0
4842810376269515776 PERI    31 CPM       2  5.7000 rotation        10.7646  0.5441  0.9252 5.397    0.077    0.095    0.9665 0.8648 0.9808 0.9815 0.6527 0.8893 0
4842810376269515776 PERI     4 CPM       4  5.7000 rotation        10.7646  0.5441  0.9252 5.63     0.15     0.14     0.9513 0.9802 0.9929 0.9776 0.9868 0.9778 1
4842810376269515776 PERI    30 CPM       4  5.7000 rotation        10.7646  0.5441  0.9252 5.605    0.061    0.054    0.9731 0.9910 0.9912 0.9796 0.9951 0.9860 0
4842810376269515776 PERI    31 CPM       4  5.7000 rotation        10.7646  0.5441  0.9252 5.405    0.034    0.036    0.9768 0.8644 0.9957 0.9815 0.6527 0.8942 0
4842810376269515776 PERI     4 CPM       8  5.7000 rotation        10.7646  0.5441  0.9252 5.67     0.11     0.10     0.9629 0.9797 0.9952 0.9776 0.9868 0.9804 1
4842810376269515776 PERI    30 CPM       8  5.7000 rotation        10.7646  0.5441  0.9252 5.597    0.038    0.033    0.9769 0.9911 0.9893 0.9796 0.9951 0.9864 0
4842810376269515776 PERI    31 CPM       8  5.7000 rotation        10.7646  0.5441  0.9252 5.399    0.019    0.022    0.9791 0.8647 0.9901 0.9815 0.6527 0.8936 0
4842810376269515776 PERI     4 CPM      16  5.7000 rotation        10.7646  0.5441  0.9252 5.708    0.076    0.068    0.9705 0.9792 0.9929 0.9776 0.9868 0.9814 1
4842810376269515776 PERI    30 CPM      16  5.7000 rotation        10.7646  0.5441  0.9252 5.606    0.023    0.023    0.9789 0.9910 0.9970 0.9796 0.9951 0.9883 0
4842810376269515776 PERI    31 CPM      16  5.7000 rotation        10.7646  0.5441  0.9252 5.398    0.016    0.017    0.9797 0.8648 0.9952 0.9815 0.6527 0.8948 0
4843589861294177536 THA      4 CPM       1  0.4507 norot           14.2289  1.7448  3.3231 12.0     2.5      0.0      0.4416 0.3510 0.0000 0.9533 0.1351 0.3762 0
4843589861294177536 THA     31 CPM       1  0.4507 high_rms        14.2289  1.7448  3.3231 0.45     0.47     0.99     0.0000 0.9697 0.2482 0.0000 0.0553 0.2546 0
4843589861294177536 THA      4 CPM       2  0.4507 norot           14.2289  1.7448  3.3231 12.0     1.5      0.0      0.8077 0.3506 0.0000 0.9533 0.1351 0.4493 0
4843589861294177536 THA     31 CPM       2  0.4507 high_rms        14.2289  1.7448  3.3231 0.19     0.09     0.53     0.0000 0.9992 0.0003 0.0000 0.0514 0.2102 0
4843589861294177536 THA      4 CPM       4  0.4507 norot           14.2289  1.7448  3.3231 11.99    0.81     0.00     0.9338 0.3504 0.0000 0.9533 0.1351 0.4745 0
4843589861294177536 THA     31 CPM       4  0.4507 high_rms        14.2289  1.7448  3.3231 3.7      9.3      2.9      0.0000 0.2732 0.0106 0.0000 0.0489 0.0665 0
4843589861294177536 THA      4 CPM       8  0.4507 norot           14.2289  1.7448  3.3231 11.99    0.38     0.00     0.9666 0.3503 0.0000 0.9533 0.1351 0.4810 0
4843589861294177536 THA     31 CPM       8  0.4507 high_rms        14.2289  1.7448  3.3231 0.7      0.9      1.3      0.0000 0.9075 0.9307 0.0000 0.0496 0.3776 0
4843589861294177536 THA      4 CPM      16  0.4507 norot           14.2289  1.7448  3.3231 12.00    0.17     0.00     0.9762 0.3501 0.0000 0.9533 0.1351 0.4829 0
4843589861294177536 THA     31 CPM      16  0.4507 high_rms        14.2289  1.7448  3.3231 0.9      1.4      1.5      0.0000 0.8165 0.9942 0.0000 0.0490 0.3720 0
4843959091042621312 THA      4 CPM       1  0.6890 norot           13.2348  1.6318  2.9429 0.893    0.011    0.000    0.9769 1.0000 0.0000 0.9805 0.0527 0.6020 0
4843959091042621312 THA      5 CPM       1  0.6890 rotation        13.2348  1.6318  2.9429 0.88820  0.00049  0.00041  0.9817 1.0000 0.9836 0.9803 0.0514 0.7994 1
4843959091042621312 THA     31 CPM       1  0.6890 norot           13.2348  1.6318  2.9429 0.895    0.013    0.000    0.9763 1.0000 0.0000 0.9774 0.0524 0.6012 0
4843959091042621312 THA      4 CPM       2  0.6890 rotation        13.2348  1.6318  2.9429 0.88844  0.00028  0.00023  0.9818 1.0000 0.9850 0.9805 0.0527 0.8000 0
4843959091042621312 THA      5 CPM       2  0.6890 rotation        13.2348  1.6318  2.9429 0.88820  0.00029  0.00024  0.9818 1.0000 0.9874 0.9803 0.0514 0.8002 0
4843959091042621312 THA     31 CPM       2  0.6890 rotation        13.2348  1.6318  2.9429 0.88819  0.00036  0.00035  0.9817 1.0000 0.9964 0.9774 0.0524 0.8016 1
4843959091042621312 THA      4 CPM       4  0.6890 rotation        13.2348  1.6318  2.9429 0.88844  0.00021  0.00020  0.9819 1.0000 0.9957 0.9805 0.0527 0.8022 1
4843959091042621312 THA      5 CPM       4  0.6890 rotation        13.2348  1.6318  2.9429 0.88822  0.00023  0.00018  0.9818 1.0000 0.9801 0.9803 0.0514 0.7987 0
4843959091042621312 THA     31 CPM       4  0.6890 rotation        13.2348  1.6318  2.9429 0.88817  0.00025  0.00028  0.9818 1.0000 0.9944 0.9774 0.0524 0.8012 0
4843959091042621312 THA      4 CPM       8  0.6890 rotation        13.2348  1.6318  2.9429 0.88844  0.00017  0.00018  0.9819 1.0000 0.9961 0.9805 0.0527 0.8022 1
4843959091042621312 THA      5 CPM       8  0.6890 rotation        13.2348  1.6318  2.9429 0.88817  0.00019  0.00017  0.9819 1.0000 0.9928 0.9803 0.0514 0.8013 0
4843959091042621312 THA     31 CPM       8  0.6890 rotation        13.2348  1.6318  2.9429 0.88818  0.00023  0.00022  0.9818 1.0000 0.9949 0.9774 0.0524 0.8013 0
4843959091042621312 THA      4 CPM      16  0.6890 rotation        13.2348  1.6318  2.9429 0.444270 0.000056 0.000049 0.9819 1.0000 0.9896 0.9805 0.9565 0.9817 0
4843959091042621312 THA      5 CPM      16  0.6890 rotation        13.2348  1.6318  2.9429 0.444116 0.000054 0.000053 0.9819 1.0000 0.9970 0.9803 0.9647 0.9848 1
4843959091042621312 THA     31 CPM      16  0.6890 rotation        13.2348  1.6318  2.9429 0.69012  0.00067  0.00062  0.9813 1.0000 0.9945 0.9774 0.8335 0.9574 0
4844691297067063424 PERI     4 CPM       1  5.0200 rotation        10.7561  0.5425  0.9176 2.72     0.15     0.18     0.8293 0.9837 0.9843 0.9866 0.7365 0.9041 0
4844691297067063424 PERI     5 CPM       1  5.0200 rotation        10.7561  0.5425  0.9176 5.01     0.37     0.24     0.8298 0.9967 0.8598 0.9881 0.8752 0.9099 1
4844691297067063424 PERI    31 CPM       1  5.0200 rotation        10.7561  0.5425  0.9176 5.24     0.17     0.17     0.9371 0.9998 0.9975 0.9834 0.9954 0.9826 0
4844691297067063424 PERI     4 CPM       2  5.0200 rotation        10.7561  0.5425  0.9176 2.79     0.14     0.13     0.8867 0.9821 0.9916 0.9866 0.7365 0.9167 0
4844691297067063424 PERI     5 CPM       2  5.0200 rotation        10.7561  0.5425  0.9176 5.06     0.14     0.13     0.9490 0.9965 0.9961 0.9881 0.8752 0.9610 1
4844691297067063424 PERI    31 CPM       2  5.0200 rotation        10.7561  0.5425  0.9176 5.200    0.094    0.085    0.9649 0.9998 0.9932 0.9834 0.9954 0.9873 0
4844691297067063424 PERI     4 CPM       4  5.0200 rotation        10.7561  0.5425  0.9176 2.806    0.091    0.073    0.9444 0.9818 0.9776 0.9866 0.7365 0.9254 0
4844691297067063424 PERI     5 CPM       4  5.0200 rotation        10.7561  0.5425  0.9176 5.121    0.091    0.087    0.9645 0.9963 0.9961 0.9881 0.8752 0.9640 1
4844691297067063424 PERI    31 CPM       4  5.0200 rotation        10.7561  0.5425  0.9176 5.161    0.050    0.061    0.9726 0.9998 0.9838 0.9834 0.9954 0.9870 0
4844691297067063424 PERI     4 CPM       8  5.0200 rotation        10.7561  0.5425  0.9176 5.18     0.10     0.09     0.9637 0.8863 0.9870 0.9866 0.1620 0.7971 0
4844691297067063424 PERI     5 CPM       8  5.0200 rotation        10.7561  0.5425  0.9176 5.269    0.059    0.050    0.9731 0.9958 0.9879 0.9881 0.8752 0.9640 1
4844691297067063424 PERI    31 CPM       8  5.0200 rotation        10.7561  0.5425  0.9176 5.122    0.021    0.032    0.9779 0.9998 0.8808 0.9834 0.9954 0.9675 0
4844691297067063424 PERI     4 CPM      16  5.0200 rotation        10.7561  0.5425  0.9176 5.226    0.033    0.034    0.9769 0.8839 0.9970 0.9866 0.1620 0.8013 0
4844691297067063424 PERI     5 CPM      16  5.0200 rotation        10.7561  0.5425  0.9176 5.357    0.030    0.026    0.9779 0.9955 0.9914 0.9881 0.8752 0.9656 1
4844691297067063424 PERI    31 CPM      16  5.0200 rotation        10.7561  0.5425  0.9176 5.121    0.013    0.014    0.9801 0.9998 0.9946 0.9834 0.9954 0.9907 0
4846466733467661184 THA      3 SAP       1  3.8681 rotation         9.3807  0.7067  1.2618 3.796    0.036    0.070    0.9690 1.0000 0.3642 0.9864 0.9987 0.8636 0
4846466733467661184 THA      4 SAP       1  3.8681 rotation         9.3807  0.7067  1.2618 3.831    0.088    0.082    0.9575 1.0000 0.9948 0.9845 0.9988 0.9871 1
4846466733467661184 THA     30 SAP       1  3.8681 rotation         9.3807  0.7067  1.2618 3.97     0.37     0.21     0.7466 1.0000 0.6149 0.9878 0.9733 0.8645 0
4846466733467661184 THA     31 SAP       1  3.8681 rotation         9.3807  0.7067  1.2618 3.65     0.15     0.15     0.9143 1.0000 0.9975 0.9910 0.9022 0.9610 0
4846466733467661184 THA      3 SAP       2  3.8681 rotation         9.3807  0.7067  1.2618 3.828    0.032    0.029    0.9753 1.0000 0.9937 0.9864 0.9987 0.9908 1
4846466733467661184 THA      4 SAP       2  3.8681 rotation         9.3807  0.7067  1.2618 3.833    0.038    0.039    0.9733 1.0000 0.9968 0.9845 0.9988 0.9907 0
4846466733467661184 THA     30 SAP       2  3.8681 rotation         9.3807  0.7067  1.2618 3.90     0.12     0.12     0.9416 1.0000 0.9952 0.9878 0.9733 0.9796 0
4846466733467661184 THA     31 SAP       2  3.8681 rotation         9.3807  0.7067  1.2618 3.636    0.069    0.069    0.9622 1.0000 0.9975 0.9910 0.9022 0.9706 0
4846466733467661184 THA      3 SAP       4  3.8681 rotation         9.3807  0.7067  1.2618 3.833    0.022    0.018    0.9779 1.0000 0.9863 0.9864 0.9987 0.9898 0
4846466733467661184 THA      4 SAP       4  3.8681 rotation         9.3807  0.7067  1.2618 3.835    0.026    0.028    0.9763 1.0000 0.9961 0.9845 0.9988 0.9912 1
4846466733467661184 THA     30 SAP       4  3.8681 rotation         9.3807  0.7067  1.2618 3.881    0.078    0.081    0.9601 1.0000 0.9963 0.9878 0.9733 0.9835 0
4846466733467661184 THA     31 SAP       4  3.8681 rotation         9.3807  0.7067  1.2618 3.631    0.050    0.047    0.9697 1.0000 0.9950 0.9910 0.9022 0.9716 0
4846466733467661184 THA      3 SAP       8  3.8681 rotation         9.3807  0.7067  1.2618 3.840    0.016    0.013    0.9791 1.0000 0.9803 0.9864 0.9987 0.9889 0
4846466733467661184 THA      4 SAP       8  3.8681 rotation         9.3807  0.7067  1.2618 3.835    0.019    0.018    0.9782 1.0000 0.9952 0.9845 0.9988 0.9913 1
4846466733467661184 THA     30 SAP       8  3.8681 rotation         9.3807  0.7067  1.2618 3.875    0.049    0.060    0.9689 1.0000 0.9813 0.9878 0.9733 0.9823 0
4846466733467661184 THA     31 SAP       8  3.8681 rotation         9.3807  0.7067  1.2618 3.626    0.035    0.035    0.9739 1.0000 0.9975 0.9910 0.9022 0.9729 0
4846466733467661184 THA      3 SAP      16  3.8681 rotation         9.3807  0.7067  1.2618 3.8500   0.0095   0.0081   0.9803 1.0000 0.9882 0.9864 0.9987 0.9907 0
4846466733467661184 THA      4 SAP      16  3.8681 rotation         9.3807  0.7067  1.2618 3.834    0.013    0.013    0.9795 1.0000 0.9951 0.9845 0.9988 0.9916 1
4846466733467661184 THA     30 SAP      16  3.8681 rotation         9.3807  0.7067  1.2618 3.888    0.040    0.035    0.9738 1.0000 0.9918 0.9878 0.9733 0.9853 0
4846466733467661184 THA     31 SAP      16  3.8681 rotation         9.3807  0.7067  1.2618 3.628    0.025    0.025    0.9765 1.0000 0.9975 0.9910 0.9022 0.9734 0
4848412525451859328 THA      3 CPM       1  2.9299 rotation        10.4566  0.9076  1.7155 2.955    0.072    0.076    0.9524 1.0000 0.9958 0.9515 0.9965 0.9792 0
4848412525451859328 THA      3 SAP       1  2.9299 rotation        10.4566  0.9076  1.7155 2.955    0.021    0.027    0.9753 1.0000 0.9791 0.9829 0.9988 0.9872 0
4848412525451859328 THA      4 CPM       1  2.9299 rotation        10.4566  0.9076  1.7155 2.865    0.069    0.071    0.9538 1.0000 0.9967 0.9322 0.9961 0.9757 0
4848412525451859328 THA      4 SAP       1  2.9299 rotation        10.4566  0.9076  1.7155 2.951    0.048    0.053    0.9649 1.0000 0.9936 0.9841 0.9984 0.9882 1
4848412525451859328 THA     30 CPM       1  2.9299 rotation        10.4566  0.9076  1.7155 2.869    0.064    0.064    0.9574 1.0000 0.9975 0.9736 0.9915 0.9840 0
4848412525451859328 THA     30 SAP       1  2.9299 rotation        10.4566  0.9076  1.7155 3.15     0.16     0.21     0.8427 1.0000 0.9674 0.9731 0.9960 0.9558 0
4848412525451859328 THA     31 CPM       1  2.9299 rotation        10.4566  0.9076  1.7155 2.47     0.14     0.14     0.8482 1.0000 0.9963 0.9863 0.9588 0.9579 0
4848412525451859328 THA     31 SAP       1  2.9299 rotation        10.4566  0.9076  1.7155 2.45     0.12     0.22     0.7710 1.0000 0.5200 0.9890 0.9434 0.8447 0
4848412525451859328 THA      3 CPM       2  2.9299 rotation        10.4566  0.9076  1.7155 2.968    0.050    0.044    0.9666 1.0000 0.9922 0.9515 0.9965 0.9814 0
4848412525451859328 THA      3 SAP       2  2.9299 rotation        10.4566  0.9076  1.7155 2.956    0.015    0.017    0.9778 1.0000 0.9907 0.9829 0.9988 0.9900 0
4848412525451859328 THA      4 CPM       2  2.9299 rotation        10.4566  0.9076  1.7155 2.875    0.038    0.040    0.9694 1.0000 0.9951 0.9322 0.9961 0.9786 0
4848412525451859328 THA      4 SAP       2  2.9299 rotation        10.4566  0.9076  1.7155 2.950    0.014    0.016    0.9781 1.0000 0.9941 0.9841 0.9984 0.9909 1
4848412525451859328 THA     30 CPM       2  2.9299 rotation        10.4566  0.9076  1.7155 2.879    0.043    0.040    0.9683 1.0000 0.9950 0.9736 0.9915 0.9857 0
4848412525451859328 THA     30 SAP       2  2.9299 rotation        10.4566  0.9076  1.7155 3.13     0.12     0.13     0.9178 1.0000 0.9929 0.9731 0.9960 0.9760 0
4848412525451859328 THA     31 CPM       2  2.9299 rotation        10.4566  0.9076  1.7155 2.890    0.034    0.035    0.9713 1.0000 0.9968 0.9863 0.9684 0.9845 0
4848412525451859328 THA     31 SAP       2  2.9299 rotation        10.4566  0.9076  1.7155 2.894    0.031    0.029    0.9730 1.0000 0.9957 0.9890 0.9780 0.9871 0
4848412525451859328 THA      3 CPM       4  2.9299 rotation        10.4566  0.9076  1.7155 2.939    0.032    0.037    0.9715 1.0000 0.9914 0.9515 0.9965 0.9822 0
4848412525451859328 THA      3 SAP       4  2.9299 rotation        10.4566  0.9076  1.7155 2.954    0.010    0.012    0.9791 1.0000 0.9878 0.9829 0.9988 0.9897 0
4848412525451859328 THA      4 CPM       4  2.9299 rotation        10.4566  0.9076  1.7155 2.885    0.023    0.028    0.9746 1.0000 0.9855 0.9322 0.9961 0.9777 0
4848412525451859328 THA      4 SAP       4  2.9299 rotation        10.4566  0.9076  1.7155 2.950    0.010    0.011    0.9792 1.0000 0.9936 0.9841 0.9984 0.9911 1
4848412525451859328 THA     30 CPM       4  2.9299 rotation        10.4566  0.9076  1.7155 2.874    0.029    0.030    0.9731 1.0000 0.9963 0.9736 0.9915 0.9869 0
4848412525451859328 THA     30 SAP       4  2.9299 rotation        10.4566  0.9076  1.7155 5.891    0.038    0.057    0.9753 1.0000 0.8808 0.9731 0.0626 0.7784 0
4848412525451859328 THA     31 CPM       4  2.9299 rotation        10.4566  0.9076  1.7155 2.902    0.021    0.021    0.9761 1.0000 0.9969 0.9863 0.9684 0.9855 0
4848412525451859328 THA     31 SAP       4  2.9299 rotation        10.4566  0.9076  1.7155 2.898    0.025    0.027    0.9745 1.0000 0.9952 0.9890 0.9780 0.9873 0
4848412525451859328 THA      3 CPM       8  2.9299 rotation        10.4566  0.9076  1.7155 2.934    0.019    0.019    0.9767 1.0000 0.9975 0.9515 0.9965 0.9844 0
4848412525451859328 THA      3 SAP       8  2.9299 rotation        10.4566  0.9076  1.7155 2.9542   0.0081   0.0083   0.9799 1.0000 0.9969 0.9829 0.9988 0.9917 1
4848412525451859328 THA      4 CPM       8  2.9299 rotation        10.4566  0.9076  1.7155 2.896    0.016    0.018    0.9773 1.0000 0.9931 0.9322 0.9961 0.9797 0
4848412525451859328 THA      4 SAP       8  2.9299 rotation        10.4566  0.9076  1.7155 2.9492   0.0075   0.0088   0.9800 1.0000 0.9886 0.9841 0.9984 0.9902 0
4848412525451859328 THA     30 CPM       8  2.9299 rotation        10.4566  0.9076  1.7155 2.921    0.039    0.022    0.9729 1.0000 0.5927 0.9736 0.9915 0.9061 0
4848412525451859328 THA     30 SAP       8  2.9299 rotation        10.4566  0.9076  1.7155 5.871    0.020    0.021    0.9794 1.0000 0.9952 0.9731 0.0626 0.8021 0
4848412525451859328 THA     31 CPM       8  2.9299 rotation        10.4566  0.9076  1.7155 2.9151   0.0082   0.0067   0.9801 1.0000 0.9816 0.9863 0.9684 0.9833 0
4848412525451859328 THA     31 SAP       8  2.9299 rotation        10.4566  0.9076  1.7155 2.896    0.015    0.019    0.9774 1.0000 0.9707 0.9890 0.9780 0.9830 0
4848412525451859328 THA      3 CPM      16  2.9299 rotation        10.4566  0.9076  1.7155 2.934    0.011    0.013    0.9788 1.0000 0.9838 0.9515 0.9965 0.9821 0
4848412525451859328 THA      3 SAP      16  2.9299 rotation        10.4566  0.9076  1.7155 2.9526   0.0060   0.0062   0.9805 1.0000 0.9963 0.9829 0.9988 0.9917 1
4848412525451859328 THA      4 CPM      16  2.9299 rotation        10.4566  0.9076  1.7155 2.910    0.012    0.012    0.9788 1.0000 0.9975 0.9322 0.9961 0.9809 0
4848412525451859328 THA      4 SAP      16  2.9299 rotation        10.4566  0.9076  1.7155 2.9494   0.0056   0.0065   0.9805 1.0000 0.9893 0.9841 0.9984 0.9905 0
4848412525451859328 THA     30 CPM      16  2.9299 rotation        10.4566  0.9076  1.7155 2.884    0.013    0.019    0.9776 1.0000 0.9390 0.9736 0.9915 0.9764 0
4848412525451859328 THA     30 SAP      16  2.9299 rotation        10.4566  0.9076  1.7155 5.857    0.012    0.012    0.9805 1.0000 0.9963 0.9731 0.0626 0.8025 0
4848412525451859328 THA     31 CPM      16  2.9299 rotation        10.4566  0.9076  1.7155 2.9144   0.0049   0.0044   0.9808 1.0000 0.9928 0.9863 0.9684 0.9857 0
4848412525451859328 THA     31 SAP      16  2.9299 rotation        10.4566  0.9076  1.7155 2.9198   0.0049   0.0051   0.9808 1.0000 0.9961 0.9890 0.9780 0.9888 0
4850405974392311296 THA      3 SAP       1  0.8793 rotation         8.6968  0.6745  1.0456 0.8539   0.0058   0.0062   0.9763 1.0000 0.9953 0.9921 0.5950 0.9117 0
4850405974392311296 THA      4 SAP       1  0.8793 rotation         8.6968  0.6745  1.0456 0.8723   0.0066   0.0060   0.9761 1.0000 0.9935 0.9913 0.4542 0.8830 0
4850405974392311296 THA     30 SAP       1  0.8793 rotation         8.6968  0.6745  1.0456 0.8650   0.0054   0.0053   0.9771 1.0000 0.9970 0.9919 0.9970 0.9926 1
4850405974392311296 THA     31 SAP       1  0.8793 rotation         8.6968  0.6745  1.0456 0.8678   0.0049   0.0054   0.9773 1.0000 0.9944 0.9917 0.9952 0.9917 0
4850405974392311296 THA      3 SAP       2  0.8793 rotation         8.6968  0.6745  1.0456 0.8567   0.0042   0.0038   0.9784 1.0000 0.9932 0.9921 0.5950 0.9118 0
4850405974392311296 THA      4 SAP       2  0.8793 rotation         8.6968  0.6745  1.0456 0.8715   0.0042   0.0047   0.9780 1.0000 0.9924 0.9913 0.4542 0.8832 0
4850405974392311296 THA     30 SAP       2  0.8793 rotation         8.6968  0.6745  1.0456 0.8641   0.0033   0.0038   0.9789 1.0000 0.9886 0.9919 0.9970 0.9913 0
4850405974392311296 THA     31 SAP       2  0.8793 rotation         8.6968  0.6745  1.0456 0.8692   0.0036   0.0035   0.9789 1.0000 0.9969 0.9917 0.9952 0.9925 1
4850405974392311296 THA      3 SAP       4  0.8793 rotation         8.6968  0.6745  1.0456 0.8568   0.0030   0.0027   0.9795 1.0000 0.9918 0.9921 0.5950 0.9117 0
4850405974392311296 THA      4 SAP       4  0.8793 rotation         8.6968  0.6745  1.0456 0.8727   0.0035   0.0031   0.9791 1.0000 0.9909 0.9913 0.4542 0.8831 0
4850405974392311296 THA     30 SAP       4  0.8793 rotation         8.6968  0.6745  1.0456 0.8665   0.0023   0.0025   0.9799 1.0000 0.9947 0.9919 0.9970 0.9927 1
4850405974392311296 THA     31 SAP       4  0.8793 rotation         8.6968  0.6745  1.0456 0.8699   0.0025   0.0027   0.9798 1.0000 0.9954 0.9917 0.9952 0.9924 0
4850405974392311296 THA      3 SAP       8  0.8793 rotation         8.6968  0.6745  1.0456 0.8564   0.0022   0.0019   0.9802 1.0000 0.9902 0.9921 0.5950 0.9115 0
4850405974392311296 THA      4 SAP       8  0.8793 rotation         8.6968  0.6745  1.0456 0.8733   0.0025   0.0024   0.9799 1.0000 0.9963 0.9913 0.4542 0.8844 0
4850405974392311296 THA     30 SAP       8  0.8793 rotation         8.6968  0.6745  1.0456 0.8701   0.0016   0.0015   0.9807 1.0000 0.9956 0.9919 0.9970 0.9930 1
4850405974392311296 THA     31 SAP       8  0.8793 rotation         8.6968  0.6745  1.0456 0.8720   0.0019   0.0018   0.9805 1.0000 0.9946 0.9917 0.9952 0.9924 0
4850405974392311296 THA      3 SAP      16  0.8793 rotation         8.6968  0.6745  1.0456 0.8558   0.0016   0.0016   0.9806 1.0000 0.9970 0.9921 0.5950 0.9130 0
4850405974392311296 THA      4 SAP      16  0.8793 rotation         8.6968  0.6745  1.0456 0.8750   0.0017   0.0016   0.9807 1.0000 0.9963 0.9913 0.4542 0.8845 0
4850405974392311296 THA     30 SAP      16  0.8793 rotation         8.6968  0.6745  1.0456 0.87371  0.00087  0.00087  0.9813 1.0000 0.9975 0.9919 0.9970 0.9935 1
4850405974392311296 THA     31 SAP      16  0.8793 rotation         8.6968  0.6745  1.0456 0.87999  0.00096  0.00054  0.9814 1.0000 0.6225 0.9917 0.9952 0.9181 0
4853494193317166848 THA      3 CPM       1  0.3410 high_rms        12.7976  1.2283  2.8114 0.10     0.01     0.33     0.0000 1.0000 0.0000 0.0000 0.0508 0.2102 0
4853494193317166848 THA      4 CPM       1  0.3410 rotation        12.7976  1.2283  2.8114 0.3405   0.0039   0.0049   0.9701 1.0000 0.9776 0.9759 0.8240 0.9495 0
4853494193317166848 THA     30 CPM       1  0.3410 rotation        12.7976  1.2283  2.8114 0.34109  0.00012  0.00010  0.9818 1.0000 0.9886 0.9733 0.9757 0.9839 1
4853494193317166848 THA     31 CPM       1  0.3410 norot           12.7976  1.2283  2.8114 12.0     1.3      0.0      0.8626 0.2050 0.0000 0.8639 0.0743 0.4012 0
4853494193317166848 THA      3 CPM       2  0.3410 high_rms        12.7976  1.2283  2.8114 12       40       0        0.0000 0.1184 0.0000 0.0000 0.0481 0.0333 0
4853494193317166848 THA      4 CPM       2  0.3410 rotation        12.7976  1.2283  2.8114 0.3401   0.0000   0.0043   0.9770 1.0000 0.0000 0.9759 0.8240 0.7554 0
4853494193317166848 THA     30 CPM       2  0.3410 rotation        12.7976  1.2283  2.8114 0.341107 0.000049 0.000049 0.9819 1.0000 0.9975 0.9733 0.9757 0.9857 1
4853494193317166848 THA     31 CPM       2  0.3410 rotation        12.7976  1.2283  2.8114 0.34120  0.00010  0.00010  0.9818 0.9998 0.9958 0.8639 0.3270 0.8336 0
4853494193317166848 THA      3 CPM       4  0.3410 high_rms        12.7976  1.2283  2.8114 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0507 0.2101 0
4853494193317166848 THA      4 CPM       4  0.3410 rotation        12.7976  1.2283  2.8114 0.341097 0.000071 0.000070 0.9819 1.0000 0.9969 0.9759 0.8240 0.9557 0
4853494193317166848 THA     30 CPM       4  0.3410 rotation        12.7976  1.2283  2.8114 0.341107 0.000035 0.000039 0.9819 1.0000 0.9926 0.9733 0.9757 0.9847 1
4853494193317166848 THA     31 CPM       4  0.3410 rotation        12.7976  1.2283  2.8114 0.341186 0.000092 0.000096 0.9818 0.9998 0.9962 0.8639 0.3270 0.8337 0
4853494193317166848 THA      3 CPM       8  0.3410 high_rms        12.7976  1.2283  2.8114 3.7      9.4      2.9      0.0000 0.2788 0.0095 0.0000 0.0486 0.0674 0
4853494193317166848 THA      4 CPM       8  0.3410 rotation        12.7976  1.2283  2.8114 0.341108 0.000071 0.000061 0.9819 1.0000 0.9899 0.9759 0.8240 0.9543 0
4853494193317166848 THA     30 CPM       8  0.3410 rotation        12.7976  1.2283  2.8114 0.341112 0.000034 0.000033 0.9819 1.0000 0.9963 0.9733 0.9757 0.9854 1
4853494193317166848 THA     31 CPM       8  0.3410 rotation        12.7976  1.2283  2.8114 0.341189 0.000095 0.000099 0.9818 0.9998 0.9962 0.8639 0.3270 0.8337 0
4853494193317166848 THA      3 CPM      16  0.3410 high_rms        12.7976  1.2283  2.8114 0.8      1.1      1.4      0.0000 0.8615 0.9794 0.0000 0.0494 0.3780 0
4853494193317166848 THA      4 CPM      16  0.3410 rotation        12.7976  1.2283  2.8114 0.341098 0.000061 0.000068 0.9819 1.0000 0.9918 0.9759 0.8240 0.9547 0
4853494193317166848 THA     30 CPM      16  0.3410 rotation        12.7976  1.2283  2.8114 0.341117 0.000039 0.000029 0.9819 1.0000 0.9539 0.9733 0.9757 0.9770 1
4853494193317166848 THA     31 CPM      16  0.3410 rotation        12.7976  1.2283  2.8114 0.34119  0.00010  0.00011  0.9818 0.9998 0.9943 0.8639 0.3270 0.8334 0
4856895944854432768 THA      4 CPM       1  0.3154 rotation        16.9014  1.4623  4.2399 0.31532  0.00012  0.00012  0.9817 0.9985 0.9975 0.9417 0.1840 0.8207 0
4856895944854432768 THA     31 CPM       1  0.3154 rotation        16.9014  1.4623  4.2399 0.31529  0.00014  0.00013  0.9817 0.9989 0.9924 0.9212 0.6011 0.8991 1
4856895944854432768 THA      4 CPM       2  0.3154 rotation        16.9014  1.4623  4.2399 0.315328 0.000085 0.000083 0.9818 0.9985 0.9967 0.9417 0.1840 0.8206 0
4856895944854432768 THA     31 CPM       2  0.3154 rotation        16.9014  1.4623  4.2399 0.315305 0.000096 0.000090 0.9818 0.9989 0.9956 0.9212 0.6011 0.8997 1
4856895944854432768 THA      4 CPM       4  0.3154 rotation        16.9014  1.4623  4.2399 0.315337 0.000079 0.000069 0.9818 0.9985 0.9909 0.9417 0.1840 0.8194 0
4856895944854432768 THA     31 CPM       4  0.3154 rotation        16.9014  1.4623  4.2399 0.315301 0.000084 0.000086 0.9818 0.9989 0.9969 0.9212 0.6011 0.9000 1
4856895944854432768 THA      4 CPM       8  0.3154 rotation        16.9014  1.4623  4.2399 0.315341 0.000076 0.000069 0.9819 0.9985 0.9931 0.9417 0.1840 0.8198 0
4856895944854432768 THA     31 CPM       8  0.3154 rotation        16.9014  1.4623  4.2399 0.315316 0.000080 0.000089 0.9818 0.9989 0.9929 0.9212 0.6011 0.8992 1
4856895944854432768 THA      4 CPM      16  0.3154 rotation        16.9014  1.4623  4.2399 0.315340 0.000079 0.000079 0.9818 0.9985 0.9975 0.9417 0.1840 0.8207 0
4856895944854432768 THA     31 CPM      16  0.3154 rotation        16.9014  1.4623  4.2399 0.315338 0.000086 0.000089 0.9818 0.9989 0.9963 0.9212 0.6011 0.8999 1
4859766769714787072 THA      4 CPM       1  0.5422 rotation        13.7599  1.2722  3.0532 0.5422   0.0031   0.0031   0.9776 0.9923 0.9975 0.8757 0.4235 0.8533 0
4859766769714787072 THA     31 CPM       1  0.5422 rotation        13.7599  1.2722  3.0532 0.54156  0.00023  0.00026  0.9817 0.9973 0.9920 0.9548 0.3543 0.8560 1
4859766769714787072 THA      4 CPM       2  0.5422 norot           13.7599  1.2722  3.0532 0.5380   0.0000   0.0076   0.9763 0.9925 0.0000 0.8757 0.4235 0.6536 0
4859766769714787072 THA     31 CPM       2  0.5422 rotation        13.7599  1.2722  3.0532 0.54158  0.00016  0.00014  0.9818 0.9973 0.9933 0.9548 0.3543 0.8563 1
4859766769714787072 THA      4 CPM       4  0.5422 rotation        13.7599  1.2722  3.0532 0.54218  0.00029  0.00030  0.9816 0.9923 0.9968 0.8757 0.4235 0.8540 0
4859766769714787072 THA     31 CPM       4  0.5422 rotation        13.7599  1.2722  3.0532 0.54156  0.00014  0.00014  0.9818 0.9973 0.9963 0.9548 0.3543 0.8569 1
4859766769714787072 THA      4 CPM       8  0.5422 rotation        13.7599  1.2722  3.0532 0.54217  0.00028  0.00029  0.9816 0.9923 0.9970 0.8757 0.4235 0.8540 0
4859766769714787072 THA     31 CPM       8  0.5422 rotation        13.7599  1.2722  3.0532 0.54158  0.00014  0.00012  0.9818 0.9973 0.9912 0.9548 0.3543 0.8559 1
4859766769714787072 THA      4 CPM      16  0.5422 rotation        13.7599  1.2722  3.0532 0.54223  0.00030  0.00027  0.9816 0.9923 0.9944 0.8757 0.4235 0.8535 0
4859766769714787072 THA     31 CPM      16  0.5422 rotation        13.7599  1.2722  3.0532 0.54156  0.00014  0.00014  0.9818 0.9973 0.9970 0.9548 0.3543 0.8570 1
4866413317504891392 THA      4 CPM       1  1.6110 rotation        13.7176  1.2382  2.8875 1.6118   0.0038   0.0042   0.9802 1.0000 0.9936 0.9371 0.9981 0.9818 0
4866413317504891392 THA      5 CPM       1  1.6110 rotation        13.7176  1.2382  2.8875 1.6100   0.0081   0.0083   0.9780 1.0000 0.9967 0.9381 0.9982 0.9822 1
4866413317504891392 THA     31 CPM       1  1.6110 rotation        13.7176  1.2382  2.8875 1.608    0.010    0.013    0.9763 1.0000 0.9449 0.9491 0.9986 0.9738 0
4866413317504891392 THA     32 CPM       1  1.6110 rotation        13.7176  1.2382  2.8875 1.612    0.011    0.010    0.9766 1.0000 0.9950 0.9273 0.9981 0.9794 0
4866413317504891392 THA      4 CPM       2  1.6110 rotation        13.7176  1.2382  2.8875 1.6114   0.0024   0.0026   0.9809 1.0000 0.9934 0.9371 0.9981 0.9819 1
4866413317504891392 THA      5 CPM       2  1.6110 rotation        13.7176  1.2382  2.8875 1.6111   0.0069   0.0056   0.9791 1.0000 0.9829 0.9381 0.9982 0.9796 0
4866413317504891392 THA     31 CPM       2  1.6110 rotation        13.7176  1.2382  2.8875 1.6096   0.0059   0.0073   0.9789 1.0000 0.9776 0.9491 0.9986 0.9808 0
4866413317504891392 THA     32 CPM       2  1.6110 rotation        13.7176  1.2382  2.8875 1.6125   0.0069   0.0067   0.9788 1.0000 0.9968 0.9273 0.9981 0.9802 0
4866413317504891392 THA      4 CPM       4  1.6110 rotation        13.7176  1.2382  2.8875 1.6111   0.0017   0.0019   0.9812 1.0000 0.9927 0.9371 0.9981 0.9818 0
4866413317504891392 THA      5 CPM       4  1.6110 rotation        13.7176  1.2382  2.8875 1.6100   0.0021   0.0021   0.9811 1.0000 0.9968 0.9381 0.9982 0.9828 0
4866413317504891392 THA     31 CPM       4  1.6110 rotation        13.7176  1.2382  2.8875 1.6094   0.0037   0.0040   0.9802 1.0000 0.9939 0.9491 0.9986 0.9844 1
4866413317504891392 THA     32 CPM       4  1.6110 rotation        13.7176  1.2382  2.8875 1.6125   0.0047   0.0051   0.9797 1.0000 0.9948 0.9273 0.9981 0.9800 0
4866413317504891392 THA      4 CPM       8  1.6110 rotation        13.7176  1.2382  2.8875 1.6111   0.0015   0.0015   0.9813 1.0000 0.9975 0.9371 0.9981 0.9828 0
4866413317504891392 THA      5 CPM       8  1.6110 rotation        13.7176  1.2382  2.8875 1.6111   0.0015   0.0011   0.9814 1.0000 0.9586 0.9381 0.9982 0.9753 0
4866413317504891392 THA     31 CPM       8  1.6110 rotation        13.7176  1.2382  2.8875 1.6097   0.0020   0.0023   0.9810 1.0000 0.9914 0.9491 0.9986 0.9840 1
4866413317504891392 THA     32 CPM       8  1.6110 rotation        13.7176  1.2382  2.8875 1.6124   0.0026   0.0031   0.9807 1.0000 0.9831 0.9273 0.9981 0.9779 0
4866413317504891392 THA      4 CPM      16  1.6110 rotation        13.7176  1.2382  2.8875 1.6110   0.0011   0.0013   0.9815 1.0000 0.9916 0.9371 0.9981 0.9817 0
4866413317504891392 THA      5 CPM      16  1.6110 rotation        13.7176  1.2382  2.8875 1.61137  0.00070  0.00084  0.9817 1.0000 0.9855 0.9381 0.9982 0.9807 0
4866413317504891392 THA     31 CPM      16  1.6110 rotation        13.7176  1.2382  2.8875 1.61129  0.00024  0.00028  0.9819 1.0000 0.9894 0.9491 0.9986 0.9838 1
4866413317504891392 THA     32 CPM      16  1.6110 rotation        13.7176  1.2382  2.8875 1.61365  0.00043  0.00050  0.9818 1.0000 0.9900 0.9273 0.9981 0.9794 0
4871041608622321664 PERI     4 CPM       1  6.5000 norot           11.6269  0.6726  1.1792 5.1      0.4      1.1      0.1562 1.0000 0.0291 0.9804 0.8826 0.6096 0
4871041608622321664 PERI     5 CPM       1  6.5000 rotation        11.6269  0.6726  1.1792 6.23     0.36     0.31     0.8637 1.0000 0.9879 0.9850 0.9842 0.9641 1
4871041608622321664 PERI    31 CPM       1  6.5000 rotation        11.6269  0.6726  1.1792 5.95     0.21     0.21     0.9316 0.9992 0.9975 0.9797 0.9943 0.9804 0
4871041608622321664 PERI    32 CPM       1  6.5000 norot           11.6269  0.6726  1.1792 6.0      1.9      0.5      0.0168 0.8577 0.0028 0.9832 0.3830 0.4487 0
4871041608622321664 PERI     4 CPM       2  6.5000 rotation        11.6269  0.6726  1.1792 6.36     0.25     0.22     0.9237 0.9999 0.9914 0.9804 0.9890 0.9769 1
4871041608622321664 PERI     5 CPM       2  6.5000 rotation        11.6269  0.6726  1.1792 6.16     0.09     0.15     0.9620 1.0000 0.7939 0.9850 0.9842 0.9450 0
4871041608622321664 PERI    31 CPM       2  6.5000 rotation        11.6269  0.6726  1.1792 5.89     0.11     0.14     0.9582 0.9992 0.9729 0.9797 0.9943 0.9809 0
4871041608622321664 PERI    32 CPM       2  6.5000 rotation        11.6269  0.6726  1.1792 5.97     0.26     0.28     0.8983 0.8574 0.9941 0.9832 0.3830 0.8232 0
4871041608622321664 PERI     4 CPM       4  6.5000 rotation        11.6269  0.6726  1.1792 6.32     0.16     0.16     0.9524 0.9999 0.9969 0.9804 0.9890 0.9837 0
4871041608622321664 PERI     5 CPM       4  6.5000 rotation        11.6269  0.6726  1.1792 6.188    0.076    0.085    0.9702 1.0000 0.9924 0.9850 0.9842 0.9863 1
4871041608622321664 PERI    31 CPM       4  6.5000 rotation        11.6269  0.6726  1.1792 5.897    0.087    0.095    0.9671 0.9992 0.9941 0.9797 0.9943 0.9869 0
4871041608622321664 PERI    32 CPM       4  6.5000 rotation        11.6269  0.6726  1.1792 6.03     0.15     0.16     0.9507 0.8538 0.9961 0.9832 0.3830 0.8334 0
4871041608622321664 PERI     4 CPM       8  6.5000 rotation        11.6269  0.6726  1.1792 6.30     0.11     0.12     0.9639 0.9999 0.9954 0.9804 0.9890 0.9857 0
4871041608622321664 PERI     5 CPM       8  6.5000 rotation        11.6269  0.6726  1.1792 6.188    0.052    0.049    0.9752 1.0000 0.9955 0.9850 0.9842 0.9880 1
4871041608622321664 PERI    31 CPM       8  6.5000 rotation        11.6269  0.6726  1.1792 5.879    0.054    0.062    0.9736 0.9992 0.9899 0.9797 0.9943 0.9873 0
4871041608622321664 PERI    32 CPM       8  6.5000 rotation        11.6269  0.6726  1.1792 6.078    0.084    0.092    0.9684 0.8515 0.9941 0.9832 0.3830 0.8360 0
4871041608622321664 PERI     4 CPM      16  6.5000 rotation        11.6269  0.6726  1.1792 6.320    0.085    0.075    0.9705 0.9999 0.9918 0.9804 0.9890 0.9863 0
4871041608622321664 PERI     5 CPM      16  6.5000 rotation        11.6269  0.6726  1.1792 6.184    0.035    0.042    0.9770 1.0000 0.9855 0.9850 0.9842 0.9863 1
4871041608622321664 PERI    31 CPM      16  6.5000 rotation        11.6269  0.6726  1.1792 5.877    0.036    0.039    0.9769 0.9992 0.9955 0.9797 0.9943 0.9891 0
4871041608622321664 PERI    32 CPM      16  6.5000 rotation        11.6269  0.6726  1.1792 6.070    0.054    0.054    0.9745 0.8519 0.9975 0.9832 0.3830 0.8380 0
4871160149719966976 THA      4 CPM       1  0.6667 rotation        14.3368  1.2687  3.0440 0.66758  0.00088  0.00099  0.9810 1.0000 0.9916 0.9672 0.9933 0.9866 0
4871160149719966976 THA      5 CPM       1  0.6667 rotation        14.3368  1.2687  3.0440 0.66740  0.00090  0.00096  0.9810 1.0000 0.9955 0.9704 0.9928 0.9879 1
4871160149719966976 THA     31 CPM       1  0.6667 rotation        14.3368  1.2687  3.0440 0.66685  0.00049  0.00055  0.9815 0.9955 0.9920 0.9646 0.1051 0.8077 0
4871160149719966976 THA     32 CPM       1  0.6667 norot           14.3368  1.2687  3.0440 0.669    0.010    0.000    0.9757 0.9917 0.0000 0.9737 0.0531 0.5988 0
4871160149719966976 THA      4 CPM       2  0.6667 rotation        14.3368  1.2687  3.0440 0.66719  0.00038  0.00035  0.9816 1.0000 0.9941 0.9672 0.9933 0.9872 0
4871160149719966976 THA      5 CPM       2  0.6667 rotation        14.3368  1.2687  3.0440 0.66700  0.00015  0.00017  0.9818 1.0000 0.9927 0.9704 0.9928 0.9876 1
4871160149719966976 THA     31 CPM       2  0.6667 rotation        14.3368  1.2687  3.0440 0.66681  0.00017  0.00018  0.9818 0.9955 0.9967 0.9646 0.1051 0.8087 0
4871160149719966976 THA     32 CPM       2  0.6667 rotation        14.3368  1.2687  3.0440 0.3327   0.0000   0.0042   0.9770 0.9997 0.0000 0.9737 0.8194 0.7540 0
4871160149719966976 THA      4 CPM       4  0.6667 rotation        14.3368  1.2687  3.0440 0.66687  0.00019  0.00022  0.9818 1.0000 0.9901 0.9672 0.9933 0.9865 1
4871160149719966976 THA      5 CPM       4  0.6667 rotation        14.3368  1.2687  3.0440 0.66694  0.00010  0.00014  0.9819 1.0000 0.9656 0.9704 0.9928 0.9821 0
4871160149719966976 THA     31 CPM       4  0.6667 rotation        14.3368  1.2687  3.0440 0.66680  0.00015  0.00016  0.9818 0.9955 0.9954 0.9646 0.1051 0.8085 0
4871160149719966976 THA     32 CPM       4  0.6667 rotation        14.3368  1.2687  3.0440 0.333356 0.000066 0.000089 0.9818 0.9997 0.9560 0.9737 0.8194 0.9461 0
4871160149719966976 THA      4 CPM       8  0.6667 rotation        14.3368  1.2687  3.0440 0.66672  0.00011  0.00015  0.9819 1.0000 0.9651 0.9672 0.9933 0.9815 0
4871160149719966976 THA      5 CPM       8  0.6667 rotation        14.3368  1.2687  3.0440 0.66696  0.00011  0.00010  0.9819 1.0000 0.9945 0.9704 0.9928 0.9879 1
4871160149719966976 THA     31 CPM       8  0.6667 rotation        14.3368  1.2687  3.0440 0.66681  0.00015  0.00014  0.9819 0.9955 0.9963 0.9646 0.1051 0.8087 0
4871160149719966976 THA     32 CPM       8  0.6667 rotation        14.3368  1.2687  3.0440 0.333377 0.000079 0.000072 0.9819 0.9997 0.9932 0.9737 0.8194 0.9536 0
4871160149719966976 THA      4 CPM      16  0.6667 rotation        14.3368  1.2687  3.0440 0.66670  0.00012  0.00012  0.9819 1.0000 0.9975 0.9672 0.9933 0.9880 1
4871160149719966976 THA      5 CPM      16  0.6667 rotation        14.3368  1.2687  3.0440 0.66696  0.00012  0.00009  0.9819 1.0000 0.9786 0.9704 0.9928 0.9847 0
4871160149719966976 THA     31 CPM      16  0.6667 rotation        14.3368  1.2687  3.0440 0.66678  0.00013  0.00017  0.9819 0.9955 0.9700 0.9646 0.1051 0.8034 0
4871160149719966976 THA     32 CPM      16  0.6667 rotation        14.3368  1.2687  3.0440 0.333374 0.000074 0.000072 0.9819 0.9997 0.9969 0.9737 0.8194 0.9543 0
4883590128672109056 THA      4 CPM       1  0.4594 rotation        15.4260  1.3441  3.4413 0.45961  0.00017  0.00020  0.9817 0.9967 0.9879 0.9554 0.7067 0.9257 1
4883590128672109056 THA      5 CPM       1  0.4594 rotation        15.4260  1.3441  3.4413 0.45954  0.00016  0.00015  0.9818 0.9991 0.9962 0.9628 0.6876 0.9255 0
4883590128672109056 THA     31 CPM       1  0.4594 norot           15.4260  1.3441  3.4413 12.0     1.1      0.0      0.8979 0.1699 0.0000 0.9035 0.2640 0.4471 0
4883590128672109056 THA      4 CPM       2  0.4594 rotation        15.4260  1.3441  3.4413 0.45961  0.00014  0.00015  0.9818 0.9967 0.9961 0.9554 0.7067 0.9273 1
4883590128672109056 THA      5 CPM       2  0.4594 rotation        15.4260  1.3441  3.4413 0.45954  0.00013  0.00012  0.9818 0.9991 0.9947 0.9628 0.6876 0.9252 0
4883590128672109056 THA     31 CPM       2  0.4594 norot           15.4260  1.3441  3.4413 11.99    0.58     0.00     0.9539 0.1699 0.0000 0.9035 0.2640 0.4582 0
4883590128672109056 THA      4 CPM       4  0.4594 rotation        15.4260  1.3441  3.4413 0.45963  0.00014  0.00014  0.9818 0.9967 0.9970 0.9554 0.7067 0.9275 1
4883590128672109056 THA      5 CPM       4  0.4594 rotation        15.4260  1.3441  3.4413 0.45953  0.00011  0.00011  0.9818 0.9991 0.9975 0.9628 0.6876 0.9258 0
4883590128672109056 THA     31 CPM       4  0.4594 norot           15.4260  1.3441  3.4413 11.99    0.32     0.00     0.9698 0.1698 0.0000 0.9035 0.2640 0.4614 0
4883590128672109056 THA      4 CPM       8  0.4594 rotation        15.4260  1.3441  3.4413 0.45963  0.00015  0.00014  0.9818 0.9967 0.9956 0.9554 0.7067 0.9272 1
4883590128672109056 THA      5 CPM       8  0.4594 rotation        15.4260  1.3441  3.4413 0.45955  0.00012  0.00010  0.9818 0.9991 0.9844 0.9628 0.6876 0.9231 0
4883590128672109056 THA     31 CPM       8  0.4594 norot           15.4260  1.3441  3.4413 12.00    0.15     0.00     0.9768 0.1698 0.0000 0.9035 0.2640 0.4628 0
4883590128672109056 THA      4 CPM      16  0.4594 rotation        15.4260  1.3441  3.4413 0.45963  0.00014  0.00013  0.9818 0.9967 0.9954 0.9554 0.7067 0.9272 1
4883590128672109056 THA      5 CPM      16  0.4594 rotation        15.4260  1.3441  3.4413 0.45952  0.00010  0.00012  0.9818 0.9991 0.9855 0.9628 0.6876 0.9234 0
4883590128672109056 THA     31 CPM      16  0.4594 norot           15.4260  1.3441  3.4413 11.998   0.076    0.000    0.9796 0.1698 0.0000 0.9035 0.2640 0.4634 0
4888246251178417024 THA      4 CPM       1  4.5747 norot            9.7486  0.7903  1.4537 0.616    0.000    0.022    0.9635 0.9999 0.0000 0.9360 0.0497 0.5898 0
4888246251178417024 THA      4 SAP       1  4.5747 rotation         9.7486  0.7903  1.4537 0.62307  0.00033  0.00035  0.9816 1.0000 0.9963 0.9740 0.0485 0.8001 0
4888246251178417024 THA      5 CPM       1  4.5747 rotation         9.7486  0.7903  1.4537 3.00     0.21     0.23     0.7407 0.9945 0.9916 0.9774 0.0604 0.7529 0
4888246251178417024 THA      5 SAP       1  4.5747 rotation         9.7486  0.7903  1.4537 4.51     0.34     0.24     0.8055 0.9998 0.9086 0.9768 0.8848 0.9151 0
4888246251178417024 THA     31 CPM       1  4.5747 rotation         9.7486  0.7903  1.4537 4.55     0.20     0.21     0.9026 0.3720 0.9960 0.8919 0.3883 0.7102 0
4888246251178417024 THA     31 SAP       1  4.5747 rotation         9.7486  0.7903  1.4537 4.567    0.048    0.048    0.9728 1.0000 0.9975 0.9798 0.9977 0.9895 1
4888246251178417024 THA      4 CPM       2  4.5747 norot            9.7486  0.7903  1.4537 0.62     0.00     0.85     0.0000 0.9999 0.0000 0.9360 0.0497 0.3971 0
4888246251178417024 THA      4 SAP       2  4.5747 rotation         9.7486  0.7903  1.4537 0.62305  0.00022  0.00023  0.9818 1.0000 0.9953 0.9740 0.0485 0.7999 0
4888246251178417024 THA      5 CPM       2  4.5747 rotation         9.7486  0.7903  1.4537 3.00     0.14     0.16     0.8758 0.9945 0.9914 0.9774 0.0604 0.7799 0
4888246251178417024 THA      5 SAP       2  4.5747 rotation         9.7486  0.7903  1.4537 0.62410  0.00023  0.00030  0.9817 1.0000 0.9719 0.9768 0.0480 0.7957 0
4888246251178417024 THA     31 CPM       2  4.5747 rotation         9.7486  0.7903  1.4537 4.56     0.12     0.13     0.9470 0.3716 0.9953 0.8919 0.3883 0.7188 0
4888246251178417024 THA     31 SAP       2  4.5747 rotation         9.7486  0.7903  1.4537 4.571    0.031    0.027    0.9769 1.0000 0.9910 0.9798 0.9977 0.9891 1
4888246251178417024 THA      4 CPM       4  4.5747 rotation         9.7486  0.7903  1.4537 4.536    0.028    0.019    0.9780 0.7935 0.9120 0.9360 0.3134 0.7866 0
4888246251178417024 THA      4 SAP       4  4.5747 rotation         9.7486  0.7903  1.4537 0.62302  0.00015  0.00019  0.9818 1.0000 0.9811 0.9740 0.0485 0.7971 0
4888246251178417024 THA      5 CPM       4  4.5747 rotation         9.7486  0.7903  1.4537 4.517    0.012    0.012    0.9800 0.9738 0.9967 0.9774 0.8736 0.9603 0
4888246251178417024 THA      5 SAP       4  4.5747 rotation         9.7486  0.7903  1.4537 4.514    0.079    0.073    0.9654 0.9998 0.9945 0.9768 0.8848 0.9643 0
4888246251178417024 THA     31 CPM       4  4.5747 rotation         9.7486  0.7903  1.4537 4.561    0.070    0.070    0.9672 0.3714 0.9975 0.8919 0.3883 0.7233 0
4888246251178417024 THA     31 SAP       4  4.5747 rotation         9.7486  0.7903  1.4537 4.573    0.023    0.017    0.9787 1.0000 0.9612 0.9798 0.9977 0.9835 1
4888246251178417024 THA      4 CPM       8  4.5747 rotation         9.7486  0.7903  1.4537 4.543    0.015    0.012    0.9798 0.7929 0.9842 0.9360 0.3134 0.8013 0
4888246251178417024 THA      4 SAP       8  4.5747 rotation         9.7486  0.7903  1.4537 0.62306  0.00013  0.00013  0.9819 1.0000 0.9961 0.9740 0.0485 0.8001 0
4888246251178417024 THA      5 CPM       8  4.5747 rotation         9.7486  0.7903  1.4537 4.517    0.009    0.010    0.9805 0.9738 0.9901 0.9774 0.8736 0.9591 0
4888246251178417024 THA      5 SAP       8  4.5747 rotation         9.7486  0.7903  1.4537 3.022    0.089    0.091    0.9429 1.0000 0.9970 0.9768 0.0531 0.7940 0
4888246251178417024 THA     31 CPM       8  4.5747 rotation         9.7486  0.7903  1.4537 4.560    0.022    0.024    0.9781 0.3715 0.9929 0.8919 0.3883 0.7245 0
4888246251178417024 THA     31 SAP       8  4.5747 rotation         9.7486  0.7903  1.4537 4.565    0.014    0.013    0.9798 1.0000 0.9942 0.9798 0.9977 0.9903 1
4888246251178417024 THA      4 CPM      16  4.5747 rotation         9.7486  0.7903  1.4537 4.5520   0.0051   0.0063   0.9811 0.7922 0.9805 0.9360 0.3134 0.8006 0
4888246251178417024 THA      4 SAP      16  4.5747 rotation         9.7486  0.7903  1.4537 4.5513   0.0060   0.0051   0.9811 0.9986 0.9861 0.9740 0.6615 0.9203 0
4888246251178417024 THA      5 CPM      16  4.5747 rotation         9.7486  0.7903  1.4537 4.5269   0.0039   0.0036   0.9814 0.9736 0.9932 0.9774 0.8736 0.9599 0
4888246251178417024 THA      5 SAP      16  4.5747 rotation         9.7486  0.7903  1.4537 4.5439   0.0039   0.0047   0.9813 0.9998 0.9824 0.9768 0.8848 0.9650 0
4888246251178417024 THA     31 CPM      16  4.5747 rotation         9.7486  0.7903  1.4537 4.560    0.020    0.023    0.9784 0.3715 0.9912 0.8919 0.3883 0.7243 0
4888246251178417024 THA     31 SAP      16  4.5747 rotation         9.7486  0.7903  1.4537 4.5446   0.0084   0.0076   0.9807 1.0000 0.9936 0.9798 0.9977 0.9904 1
4891725758804030208 THA      5 SAP       1  2.3928 rotation         8.3332  0.4948  0.8100 2.403    0.056    0.040    0.9606 1.0000 0.9350 0.9880 0.9977 0.9763 1
4891725758804030208 THA     32 SAP       1  2.3928 rotation         8.3332  0.4948  0.8100 2.17     0.12     0.11     0.8682 1.0000 0.9961 0.9869 0.9925 0.9688 0
4891725758804030208 THA      5 SAP       2  2.3928 rotation         8.3332  0.4948  0.8100 2.399    0.014    0.017    0.9767 1.0000 0.9811 0.9880 0.9977 0.9887 1
4891725758804030208 THA     32 SAP       2  2.3928 rotation         8.3332  0.4948  0.8100 2.403    0.032    0.035    0.9689 1.0000 0.9940 0.9869 0.9925 0.9885 0
4891725758804030208 THA      5 SAP       4  2.3928 rotation         8.3332  0.4948  0.8100 2.404    0.015    0.015    0.9770 1.0000 0.9969 0.9880 0.9977 0.9919 1
4891725758804030208 THA     32 SAP       4  2.3928 rotation         8.3332  0.4948  0.8100 2.399    0.027    0.028    0.9718 1.0000 0.9962 0.9869 0.9925 0.9895 0
4891725758804030208 THA      5 SAP       8  2.3928 rotation         8.3332  0.4948  0.8100 2.406    0.012    0.011    0.9784 1.0000 0.9945 0.9880 0.9977 0.9917 1
4891725758804030208 THA     32 SAP       8  2.3928 rotation         8.3332  0.4948  0.8100 2.358    0.018    0.023    0.9747 1.0000 0.9719 0.9869 0.9925 0.9852 0
4891725758804030208 THA      5 SAP      16  2.3928 rotation         8.3332  0.4948  0.8100 2.3856   0.0062   0.0061   0.9801 1.0000 0.9969 0.9880 0.9977 0.9925 1
4891725758804030208 THA     32 SAP      16  2.3928 rotation         8.3332  0.4948  0.8100 2.3317   0.0079   0.0087   0.9793 1.0000 0.9932 0.9869 0.9925 0.9904 0
4896131604975984000 THA      5 CPM       1  0.4900 norot           14.9250  1.3152  3.2821 0.98     0.68     0.00     0.0000 0.9998 0.0000 0.9670 0.0480 0.4030 0
4896131604975984000 THA     31 CPM       1  0.4900 high_rms        14.9250  1.3152  3.2821 11.9     3.7      0.0      0.0946 0.1168 0.0000 0.0411 0.0503 0.0606 0
4896131604975984000 THA     32 CPM       1  0.4900 rotation        14.9250  1.3152  3.2821 0.48992  0.00053  0.00060  0.9812 0.9860 0.9914 0.8872 0.1187 0.7929 1
4896131604975984000 THA      5 CPM       2  0.4900 rotation        14.9250  1.3152  3.2821 0.48979  0.00012  0.00013  0.9818 1.0000 0.9965 0.9670 0.9939 0.9878 1
4896131604975984000 THA     31 CPM       2  0.4900 high_rms        14.9250  1.3152  3.2821 8        19       2        0.0000 0.1564 0.0000 0.0411 0.0526 0.0500 0
4896131604975984000 THA     32 CPM       2  0.4900 rotation        14.9250  1.3152  3.2821 0.48993  0.00030  0.00029  0.9816 0.9860 0.9967 0.8872 0.1187 0.7940 0
4896131604975984000 THA      5 CPM       4  0.4900 rotation        14.9250  1.3152  3.2821 0.489783 0.000080 0.000085 0.9819 1.0000 0.9958 0.9670 0.9939 0.9877 1
4896131604975984000 THA     31 CPM       4  0.4900 high_rms        14.9250  1.3152  3.2821 7        22       2        0.0000 0.1571 0.0000 0.0411 0.0526 0.0502 0
4896131604975984000 THA     32 CPM       4  0.4900 rotation        14.9250  1.3152  3.2821 0.48989  0.00028  0.00031  0.9816 0.9860 0.9926 0.8872 0.1187 0.7932 0
4896131604975984000 THA      5 CPM       8  0.4900 rotation        14.9250  1.3152  3.2821 0.489790 0.000076 0.000067 0.9819 1.0000 0.9909 0.9670 0.9939 0.9867 1
4896131604975984000 THA     31 CPM       8  0.4900 high_rms        14.9250  1.3152  3.2821 2.3      5.0      2.5      0.0000 0.4163 0.3305 0.0411 0.0489 0.1674 0
4896131604975984000 THA     32 CPM       8  0.4900 rotation        14.9250  1.3152  3.2821 0.48993  0.00034  0.00032  0.9815 0.9860 0.9953 0.8872 0.1187 0.7937 0
4896131604975984000 THA      5 CPM      16  0.4900 rotation        14.9250  1.3152  3.2821 0.489772 0.000066 0.000073 0.9819 1.0000 0.9934 0.9670 0.9939 0.9872 1
4896131604975984000 THA     31 CPM      16  0.4900 high_rms        14.9250  1.3152  3.2821 8        24       2        0.0000 0.1525 0.0000 0.0411 0.0526 0.0492 0
4896131604975984000 THA     32 CPM      16  0.4900 rotation        14.9250  1.3152  3.2821 0.48987  0.00041  0.00041  0.9814 0.9860 0.9975 0.8872 0.1187 0.7942 0
4900372657545000192 THA      1 CPM       1  3.6850 rotation        11.9304  1.1072  2.3412 3.682    0.047    0.045    0.9706 1.0000 0.9960 0.9578 0.9963 0.9841 0
4900372657545000192 THA      2 CPM       1  3.6850 rotation        11.9304  1.1072  2.3412 3.42     0.20     0.20     0.8405 1.0000 0.9961 0.9761 0.9902 0.9606 0
4900372657545000192 THA     28 CPM       1  3.6850 rotation        11.9304  1.1072  2.3412 3.719    0.061    0.061    0.9660 1.0000 0.9975 0.9636 0.9966 0.9847 1
4900372657545000192 THA     68 CPM       1  3.6850 rotation        11.9304  1.1072  2.3412 3.32     0.20     0.22     0.8130 1.0000 0.9936 0.9799 0.9968 0.9567 0
4900372657545000192 THA     95 CPM       1  3.6850 rotation        11.9304  1.1072  2.3412 3.52     0.15     0.17     0.9020 1.0000 0.9900 0.9623 0.9974 0.9703 0
4900372657545000192 THA     96 CPM       1  3.6850 rotation        11.9304  1.1072  2.3412 3.78     0.43     0.18     0.6901 1.0000 0.0966 0.9653 0.9943 0.7492 0
4900372657545000192 THA      1 CPM       2  3.6850 rotation        11.9304  1.1072  2.3412 3.693    0.019    0.020    0.9778 1.0000 0.9951 0.9578 0.9963 0.9854 0
4900372657545000192 THA      2 CPM       2  3.6850 rotation        11.9304  1.1072  2.3412 3.713    0.029    0.028    0.9757 1.0000 0.9961 0.9761 0.9902 0.9876 1
4900372657545000192 THA     28 CPM       2  3.6850 rotation        11.9304  1.1072  2.3412 3.720    0.029    0.029    0.9756 1.0000 0.9975 0.9636 0.9966 0.9867 0
4900372657545000192 THA     68 CPM       2  3.6850 rotation        11.9304  1.1072  2.3412 3.715    0.072    0.070    0.9623 1.0000 0.9967 0.9799 0.9968 0.9872 0
4900372657545000192 THA     95 CPM       2  3.6850 rotation        11.9304  1.1072  2.3412 3.715    0.031    0.034    0.9746 1.0000 0.9941 0.9623 0.9974 0.9857 0
4900372657545000192 THA     96 CPM       2  3.6850 rotation        11.9304  1.1072  2.3412 3.754    0.064    0.061    0.9657 1.0000 0.9959 0.9653 0.9943 0.9842 0
4900372657545000192 THA      1 CPM       4  3.6850 rotation        11.9304  1.1072  2.3412 3.696    0.010    0.012    0.9797 1.0000 0.9891 0.9578 0.9963 0.9846 0
4900372657545000192 THA      2 CPM       4  3.6850 rotation        11.9304  1.1072  2.3412 3.711    0.013    0.016    0.9790 1.0000 0.9874 0.9761 0.9902 0.9865 1
4900372657545000192 THA     28 CPM       4  3.6850 rotation        11.9304  1.1072  2.3412 3.723    0.020    0.018    0.9781 1.0000 0.9927 0.9636 0.9966 0.9862 0
4900372657545000192 THA     68 CPM       4  3.6850 rotation        11.9304  1.1072  2.3412 3.714    0.057    0.055    0.9676 1.0000 0.9962 0.9799 0.9968 0.9881 0
4900372657545000192 THA     95 CPM       4  3.6850 rotation        11.9304  1.1072  2.3412 3.725    0.033    0.036    0.9742 1.0000 0.9941 0.9623 0.9974 0.9856 0
4900372657545000192 THA     96 CPM       4  3.6850 rotation        11.9304  1.1072  2.3412 3.717    0.037    0.042    0.9727 1.0000 0.9899 0.9653 0.9943 0.9844 0
4900372657545000192 THA      1 CPM       8  3.6850 rotation        11.9304  1.1072  2.3412 3.6979   0.0063   0.0084   0.9805 1.0000 0.9614 0.9578 0.9963 0.9792 0
4900372657545000192 THA      2 CPM       8  3.6850 rotation        11.9304  1.1072  2.3412 3.7129   0.0094   0.0091   0.9802 1.0000 0.9968 0.9761 0.9902 0.9886 1
4900372657545000192 THA     28 CPM       8  3.6850 rotation        11.9304  1.1072  2.3412 3.6653   0.0077   0.0092   0.9803 1.0000 0.9856 0.9636 0.9966 0.9852 0
4900372657545000192 THA     68 CPM       8  3.6850 rotation        11.9304  1.1072  2.3412 3.719    0.044    0.041    0.9719 1.0000 0.9941 0.9799 0.9968 0.9886 0
4900372657545000192 THA     95 CPM       8  3.6850 rotation        11.9304  1.1072  2.3412 3.708    0.021    0.019    0.9778 1.0000 0.9954 0.9623 0.9974 0.9866 0
4900372657545000192 THA     96 CPM       8  3.6850 rotation        11.9304  1.1072  2.3412 3.710    0.027    0.024    0.9765 1.0000 0.9931 0.9653 0.9943 0.9858 0
4900372657545000192 THA      1 CPM      16  3.6850 rotation        11.9304  1.1072  2.3412 3.7003   0.0057   0.0058   0.9809 1.0000 0.9969 0.9578 0.9963 0.9864 0
4900372657545000192 THA      2 CPM      16  3.6850 rotation        11.9304  1.1072  2.3412 3.7110   0.0060   0.0060   0.9808 1.0000 0.9975 0.9761 0.9902 0.9889 1
4900372657545000192 THA     28 CPM      16  3.6850 rotation        11.9304  1.1072  2.3412 3.6658   0.0050   0.0061   0.9809 1.0000 0.9831 0.9636 0.9966 0.9849 0
4900372657545000192 THA     68 CPM      16  3.6850 rotation        11.9304  1.1072  2.3412 3.714    0.021    0.019    0.9777 1.0000 0.9938 0.9799 0.9968 0.9896 0
4900372657545000192 THA     95 CPM      16  3.6850 rotation        11.9304  1.1072  2.3412 3.694    0.010    0.012    0.9798 1.0000 0.9926 0.9623 0.9974 0.9864 0
4900372657545000192 THA     96 CPM      16  3.6850 rotation        11.9304  1.1072  2.3412 3.699    0.015    0.019    0.9784 1.0000 0.9831 0.9653 0.9943 0.9842 0
4900780511935295872 THA      1 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.200630 0.000027 0.000024 0.9819 0.9999 0.9911 0.0152 0.7201 0.7416 1
4900780511935295872 THA      2 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.200658 0.000021 0.000019 0.9819 0.9997 0.9943 0.0251 0.5809 0.7164 0
4900780511935295872 THA     28 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.200701 0.000046 0.000057 0.9818 0.9993 0.9815 0.0072 0.5401 0.7020 0
4900780511935295872 THA     29 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.27     0.19     0.69     0.0000 0.9965 0.0041 0.0000 0.0541 0.2109 0
4900780511935295872 THA     68 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.2006   0.0025   0.0000   0.9770 0.9995 0.0000 0.0301 0.0696 0.4153 0
4900780511935295872 THA     69 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.1002   0.0000   0.0017   0.9751 1.0000 0.0000 0.1670 0.6173 0.5519 0
4900780511935295872 THA     95 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.133790 0.000020 0.000036 0.9819 0.9998 0.5709 0.0015 0.4561 0.6021 0
4900780511935295872 THA     96 CPM       1  0.2007 high_rms        14.7330  1.4015  3.7676 0.133753 0.000060 0.000074 0.9817 0.9950 0.9789 0.0112 0.4268 0.6787 0
4900780511935295872 THA      1 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 0.200631 0.000018 0.000020 0.9819 0.9999 0.9929 0.0152 0.7201 0.7420 1
4900780511935295872 THA      2 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 0.200656 0.000017 0.000020 0.9819 0.9997 0.9882 0.0251 0.5809 0.7152 0
4900780511935295872 THA     28 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 0.200715 0.000034 0.000038 0.9819 0.9993 0.9913 0.0072 0.5401 0.7040 0
4900780511935295872 THA     29 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 2.4      5.2      2.6      0.0000 0.4249 0.3216 0.0000 0.0483 0.1590 0
4900780511935295872 THA     68 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 0.2005   0.0025   0.0000   0.9770 0.9995 0.0000 0.0301 0.0696 0.4153 0
4900780511935295872 THA     69 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 0.1003   0.0000   0.0013   0.9770 1.0000 0.0000 0.1670 0.6173 0.5523 0
4900780511935295872 THA     95 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 0.133796 0.000018 0.000031 0.9819 0.9998 0.7191 0.0015 0.4561 0.6317 0
4900780511935295872 THA     96 CPM       2  0.2007 high_rms        14.7330  1.4015  3.7676 0.133787 0.000055 0.000056 0.9817 0.9950 0.9968 0.0112 0.4268 0.6823 0
4900780511935295872 THA      1 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.200636 0.000015 0.000015 0.9820 0.9999 0.9969 0.0152 0.7201 0.7428 1
4900780511935295872 THA      2 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.200658 0.000018 0.000016 0.9820 0.9997 0.9943 0.0251 0.5809 0.7164 0
4900780511935295872 THA     28 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.200734 0.000031 0.000023 0.9819 0.9993 0.9473 0.0072 0.5401 0.6952 0
4900780511935295872 THA     29 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.30     0.22     0.73     0.0000 0.9949 0.0087 0.0000 0.0541 0.2116 0
4900780511935295872 THA     68 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.100340 0.000010 0.000010 0.9819 1.0000 0.9975 0.0301 0.6365 0.7292 0
4900780511935295872 THA     69 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.100344 0.000012 0.000011 0.9819 1.0000 0.9890 0.1670 0.6173 0.7510 0
4900780511935295872 THA     95 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.133811 0.000021 0.000027 0.9819 0.9998 0.9721 0.0015 0.4561 0.6823 0
4900780511935295872 THA     96 CPM       4  0.2007 high_rms        14.7330  1.4015  3.7676 0.13405  0.00078  0.00000  0.9798 0.9950 0.0000 0.0112 0.4268 0.4826 0
4900780511935295872 THA      1 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.200636 0.000014 0.000015 0.9820 0.9999 0.9963 0.0152 0.7201 0.7427 1
4900780511935295872 THA      2 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.200656 0.000016 0.000018 0.9820 0.9997 0.9916 0.0251 0.5809 0.7159 0
4900780511935295872 THA     28 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.200727 0.000023 0.000025 0.9819 0.9993 0.9954 0.0072 0.5401 0.7048 0
4900780511935295872 THA     29 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.5      0.5      1.0      0.0000 0.9722 0.2807 0.0000 0.0511 0.2608 0
4900780511935295872 THA     68 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.1003   0.0000   0.0013   0.9770 1.0000 0.0000 0.0301 0.6365 0.5287 0
4900780511935295872 THA     69 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.100344 0.000013 0.000011 0.9819 1.0000 0.9896 0.1670 0.6173 0.7512 0
4900780511935295872 THA     95 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.133827 0.000018 0.000022 0.9819 0.9998 0.9866 0.0015 0.4561 0.6852 0
4900780511935295872 THA     96 CPM       8  0.2007 high_rms        14.7330  1.4015  3.7676 0.133814 0.000044 0.000052 0.9818 0.9950 0.9857 0.0112 0.4268 0.6801 0
4900780511935295872 THA      1 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.200637 0.000014 0.000014 0.9820 0.9999 0.9975 0.0152 0.7201 0.7429 1
4900780511935295872 THA      2 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.200655 0.000015 0.000018 0.9820 0.9997 0.9855 0.0251 0.5809 0.7146 0
4900780511935295872 THA     28 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.200732 0.000027 0.000026 0.9819 0.9993 0.9963 0.0072 0.5401 0.7050 0
4900780511935295872 THA     29 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.22     0.13     0.59     0.0000 0.9987 0.0011 0.0000 0.0528 0.2105 0
4900780511935295872 THA     68 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.100339 0.000009 0.000010 0.9819 1.0000 0.9954 0.0301 0.6365 0.7288 0
4900780511935295872 THA     69 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.100341 0.000012 0.000013 0.9819 1.0000 0.9932 0.1670 0.6173 0.7519 0
4900780511935295872 THA     95 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.133838 0.000017 0.000015 0.9819 0.9998 0.9920 0.0015 0.4561 0.6863 0
4900780511935295872 THA     96 CPM      16  0.2007 high_rms        14.7330  1.4015  3.7676 0.13443  0.00087  0.00000  0.9796 0.9949 0.0000 0.0112 0.4268 0.4825 0
4900997562402605952 THA      1 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.458    0.019    0.024    0.9681 1.0000 0.9808 0.9663 0.9247 0.9680 1
4900997562402605952 THA      2 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.480    0.023    0.025    0.9661 1.0000 0.9929 0.9824 0.8292 0.9541 0
4900997562402605952 THA     28 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.931    0.015    0.013    0.9761 1.0000 0.9839 0.9736 0.9959 0.9859 0
4900997562402605952 THA     29 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.932    0.017    0.015    0.9751 1.0000 0.9945 0.9661 0.9931 0.9858 0
4900997562402605952 THA     68 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.577    0.046    0.054    0.9384 1.0000 0.9886 0.9685 0.7162 0.9223 0
4900997562402605952 THA     69 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.660    0.030    0.034    0.9619 1.0000 0.9927 0.9824 0.6722 0.9218 0
4900997562402605952 THA     95 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.440    0.013    0.015    0.9735 1.0000 0.9891 0.9751 0.9851 0.9846 0
4900997562402605952 THA     96 CPM       1  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.450    0.017    0.022    0.9694 1.0000 0.9649 0.9769 0.9943 0.9811 0
4900997562402605952 THA      1 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.497    0.013    0.012    0.9752 1.0000 0.9931 0.9663 0.9247 0.9719 1
4900997562402605952 THA      2 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.517    0.012    0.011    0.9757 1.0000 0.9969 0.9824 0.8292 0.9569 0
4900997562402605952 THA     28 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.9324   0.0094   0.0081   0.9785 1.0000 0.9896 0.9736 0.9959 0.9875 0
4900997562402605952 THA     29 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.931    0.013    0.011    0.9771 1.0000 0.9901 0.9661 0.9931 0.9853 0
4900997562402605952 THA     68 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.611    0.028    0.025    0.9656 1.0000 0.9926 0.9685 0.7162 0.9286 0
4900997562402605952 THA     69 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.667    0.022    0.019    0.9711 1.0000 0.9909 0.9824 0.7668 0.9422 0
4900997562402605952 THA     95 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.486    0.017    0.017    0.9716 1.0000 0.9975 0.9751 0.9851 0.9859 0
4900997562402605952 THA     96 CPM       2  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.459    0.014    0.017    0.9727 1.0000 0.9788 0.9769 0.9943 0.9845 0
4900997562402605952 THA      1 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.4988   0.0078   0.0079   0.9779 1.0000 0.9970 0.9663 0.9247 0.9732 1
4900997562402605952 THA      2 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.5210   0.0067   0.0077   0.9783 1.0000 0.9899 0.9824 0.8292 0.9560 0
4900997562402605952 THA     28 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.9340   0.0056   0.0051   0.9800 1.0000 0.9935 0.9736 0.9959 0.9886 0
4900997562402605952 THA     29 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.9312   0.0077   0.0069   0.9791 1.0000 0.9932 0.9661 0.9931 0.9863 0
4900997562402605952 THA     68 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.620    0.016    0.017    0.9731 1.0000 0.9963 0.9685 0.7162 0.9308 0
4900997562402605952 THA     69 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.668    0.013    0.015    0.9748 1.0000 0.9902 0.9824 0.7668 0.9428 0
4900997562402605952 THA     95 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.517    0.011    0.013    0.9756 1.0000 0.9909 0.9751 0.9851 0.9853 0
4900997562402605952 THA     96 CPM       4  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.464    0.011    0.014    0.9749 1.0000 0.9635 0.9769 0.9943 0.9819 0
4900997562402605952 THA      1 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.4975   0.0059   0.0048   0.9793 1.0000 0.9820 0.9663 0.9247 0.9705 1
4900997562402605952 THA      2 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.5215   0.0052   0.0053   0.9794 1.0000 0.9970 0.9824 0.8292 0.9576 0
4900997562402605952 THA     28 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.9352   0.0037   0.0033   0.9807 1.0000 0.9926 0.9736 0.9959 0.9886 0
4900997562402605952 THA     29 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.9327   0.0046   0.0042   0.9803 1.0000 0.9939 0.9661 0.9931 0.9867 0
4900997562402605952 THA     68 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.623    0.012    0.012    0.9761 1.0000 0.9970 0.9685 0.7162 0.9316 0
4900997562402605952 THA     69 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.669    0.010    0.011    0.9771 1.0000 0.9935 0.9824 0.7668 0.9440 0
4900997562402605952 THA     95 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.5213   0.0086   0.0084   0.9776 1.0000 0.9970 0.9751 0.9851 0.9870 0
4900997562402605952 THA     96 CPM       8  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.4595   0.0063   0.0098   0.9777 1.0000 0.8474 0.9769 0.9943 0.9593 0
4900997562402605952 THA      1 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.4907   0.0040   0.0041   0.9800 1.0000 0.9970 0.9663 0.9247 0.9736 1
4900997562402605952 THA      2 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.5191   0.0037   0.0038   0.9802 1.0000 0.9970 0.9824 0.8292 0.9577 0
4900997562402605952 THA     28 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.9367   0.0026   0.0023   0.9811 1.0000 0.9929 0.9736 0.9959 0.9887 0
4900997562402605952 THA     29 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.9334   0.0030   0.0027   0.9809 1.0000 0.9931 0.9661 0.9931 0.9866 0
4900997562402605952 THA     68 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.6170   0.0084   0.0092   0.9777 1.0000 0.9935 0.9685 0.7162 0.9312 0
4900997562402605952 THA     69 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.6675   0.0082   0.0076   0.9783 1.0000 0.9944 0.9824 0.7668 0.9444 0
4900997562402605952 THA     95 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.5033   0.0081   0.0072   0.9780 1.0000 0.9918 0.9751 0.9851 0.9860 0
4900997562402605952 THA     96 CPM      16  1.9351 contam_169325_f 11.1378  1.1377  2.4008 1.4514   0.0038   0.0056   0.9796 1.0000 0.8975 0.9769 0.9943 0.9697 0
4900997562402606208 THA      1 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.458    0.018    0.024    0.9686 1.0000 0.9558 0.9663 0.9247 0.9631 1
4900997562402606208 THA      2 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.482    0.024    0.023    0.9664 1.0000 0.9963 0.9824 0.8292 0.9549 0
4900997562402606208 THA     28 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.921    0.021    0.016    0.9738 1.0000 0.9753 0.9682 0.9921 0.9819 0
4900997562402606208 THA     29 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.933    0.017    0.016    0.9749 1.0000 0.9924 0.9661 0.9931 0.9853 0
4900997562402606208 THA     68 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.581    0.046    0.054    0.9385 1.0000 0.9879 0.9685 0.7162 0.9222 0
4900997562402606208 THA     69 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.663    0.033    0.034    0.9607 1.0000 0.9968 0.9824 0.7668 0.9413 0
4900997562402606208 THA     95 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.439    0.013    0.016    0.9735 1.0000 0.9776 0.9751 0.9851 0.9823 0
4900997562402606208 THA     96 CPM       1  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.452    0.017    0.020    0.9703 1.0000 0.9907 0.9769 0.9943 0.9864 0
4900997562402606208 THA      1 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.497    0.013    0.012    0.9751 1.0000 0.9896 0.9663 0.9247 0.9711 1
4900997562402606208 THA      2 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.519    0.012    0.011    0.9758 1.0000 0.9899 0.9824 0.8292 0.9555 0
4900997562402606208 THA     28 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.925    0.012    0.011    0.9773 1.0000 0.9929 0.9682 0.9921 0.9861 0
4900997562402606208 THA     29 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.931    0.013    0.011    0.9771 1.0000 0.9861 0.9661 0.9931 0.9845 0
4900997562402606208 THA     68 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.603    0.024    0.030    0.9655 1.0000 0.9743 0.9685 0.7162 0.9249 0
4900997562402606208 THA     69 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.669    0.021    0.018    0.9713 1.0000 0.9893 0.9824 0.7668 0.9420 0
4900997562402606208 THA     95 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.487    0.017    0.017    0.9718 1.0000 0.9975 0.9751 0.9851 0.9859 0
4900997562402606208 THA     96 CPM       2  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.459    0.013    0.016    0.9733 1.0000 0.9856 0.9769 0.9943 0.9860 0
4900997562402606208 THA      1 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.5003   0.0084   0.0072   0.9779 1.0000 0.9879 0.9663 0.9247 0.9714 1
4900997562402606208 THA      2 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.5217   0.0076   0.0075   0.9782 1.0000 0.9970 0.9824 0.8292 0.9573 0
4900997562402606208 THA     28 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.9269   0.0064   0.0064   0.9795 1.0000 0.9975 0.9682 0.9921 0.9875 0
4900997562402606208 THA     29 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.9318   0.0075   0.0066   0.9793 1.0000 0.9902 0.9661 0.9931 0.9857 0
4900997562402606208 THA     68 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.622    0.017    0.017    0.9731 1.0000 0.9970 0.9685 0.7162 0.9310 0
4900997562402606208 THA     69 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.667    0.013    0.015    0.9752 1.0000 0.9893 0.9824 0.7668 0.9427 0
4900997562402606208 THA     95 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.521    0.013    0.010    0.9756 1.0000 0.9776 0.9751 0.9851 0.9827 0
4900997562402606208 THA     96 CPM       4  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.462    0.010    0.015    0.9749 1.0000 0.8709 0.9769 0.9943 0.9634 0
4900997562402606208 THA      1 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.4972   0.0056   0.0053   0.9793 1.0000 0.9955 0.9663 0.9247 0.9731 1
4900997562402606208 THA      2 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.5218   0.0055   0.0052   0.9794 1.0000 0.9956 0.9824 0.8292 0.9573 0
4900997562402606208 THA     28 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.9310   0.0047   0.0038   0.9804 1.0000 0.9805 0.9682 0.9921 0.9842 0
4900997562402606208 THA     29 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.9324   0.0043   0.0043   0.9804 1.0000 0.9975 0.9661 0.9931 0.9874 0
4900997562402606208 THA     68 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.624    0.012    0.011    0.9762 1.0000 0.9932 0.9685 0.7162 0.9308 0
4900997562402606208 THA     69 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.670    0.010    0.010    0.9773 1.0000 0.9945 0.9824 0.7668 0.9442 0
4900997562402606208 THA     95 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.5206   0.0087   0.0085   0.9775 1.0000 0.9970 0.9751 0.9851 0.9869 0
4900997562402606208 THA     96 CPM       8  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.4602   0.0070   0.0098   0.9775 1.0000 0.9350 0.9769 0.9943 0.9767 0
4900997562402606208 THA      1 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.4910   0.0040   0.0037   0.9801 1.0000 0.9945 0.9663 0.9247 0.9731 1
4900997562402606208 THA      2 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.5187   0.0037   0.0040   0.9802 1.0000 0.9943 0.9824 0.8292 0.9572 0
4900997562402606208 THA     28 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.9330   0.0031   0.0025   0.9810 1.0000 0.9803 0.9682 0.9921 0.9843 0
4900997562402606208 THA     29 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.9332   0.0030   0.0030   0.9809 1.0000 0.9975 0.9661 0.9931 0.9875 0
4900997562402606208 THA     68 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.6178   0.0087   0.0085   0.9779 1.0000 0.9970 0.9685 0.7162 0.9319 0
4900997562402606208 THA     69 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.6670   0.0073   0.0078   0.9785 1.0000 0.9955 0.9824 0.7668 0.9446 0
4900997562402606208 THA     95 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.5032   0.0079   0.0073   0.9781 1.0000 0.9944 0.9751 0.9851 0.9865 0
4900997562402606208 THA     96 CPM      16  1.9387 contam_366_b    13.2298  1.2844  2.9934 1.4517   0.0041   0.0052   0.9796 1.0000 0.9776 0.9769 0.9943 0.9857 0
4901229043960053248 THA      1 SAP       1  2.3268 rotation         7.3392  0.4318  0.6979 2.403    0.047    0.045    0.9618 1.0000 0.9961 0.9911 0.9479 0.9794 0
4901229043960053248 THA      2 SAP       1  2.3268 rotation         7.3392  0.4318  0.6979 2.374    0.026    0.026    0.9723 1.0000 0.9969 0.9914 0.9067 0.9735 0
4901229043960053248 THA     28 SAP       1  2.3268 rotation         7.3392  0.4318  0.6979 2.364    0.026    0.033    0.9707 1.0000 0.9746 0.9915 0.9881 0.9850 1
4901229043960053248 THA     68 SAP       1  2.3268 rotation         7.3392  0.4318  0.6979 2.402    0.040    0.040    0.9656 1.0000 0.9970 0.9923 0.9266 0.9763 0
4901229043960053248 THA     69 SAP       1  2.3268 high_rms         7.3392  0.4318  0.6979 4.78     0.40     0.51     0.5466 1.0000 0.9724 0.2614 0.1359 0.5832 0
4901229043960053248 THA     95 SAP       1  2.3268 rotation         7.3392  0.4318  0.6979 2.398    0.020    0.025    0.9740 1.0000 0.9755 0.9920 0.8867 0.9656 0
4901229043960053248 THA     96 SAP       1  2.3268 rotation         7.3392  0.4318  0.6979 2.344    0.021    0.035    0.9712 1.0000 0.7469 0.9917 0.9976 0.9415 0
4901229043960053248 THA      1 SAP       2  2.3268 rotation         7.3392  0.4318  0.6979 2.400    0.028    0.026    0.9723 1.0000 0.9952 0.9911 0.9479 0.9813 0
4901229043960053248 THA      2 SAP       2  2.3268 rotation         7.3392  0.4318  0.6979 2.373    0.017    0.018    0.9759 1.0000 0.9953 0.9914 0.9067 0.9739 0
4901229043960053248 THA     28 SAP       2  2.3268 rotation         7.3392  0.4318  0.6979 2.371    0.023    0.019    0.9744 1.0000 0.9820 0.9915 0.9881 0.9872 1
4901229043960053248 THA     68 SAP       2  2.3268 rotation         7.3392  0.4318  0.6979 2.402    0.029    0.023    0.9727 1.0000 0.9734 0.9923 0.9266 0.9730 0
4901229043960053248 THA     69 SAP       2  2.3268 high_rms         7.3392  0.4318  0.6979 4.85     0.31     0.40     0.7429 1.0000 0.9715 0.2614 0.1359 0.6223 0
4901229043960053248 THA     95 SAP       2  2.3268 rotation         7.3392  0.4318  0.6979 2.401    0.015    0.015    0.9770 1.0000 0.9961 0.9920 0.8867 0.9704 0
4901229043960053248 THA     96 SAP       2  2.3268 rotation         7.3392  0.4318  0.6979 2.344    0.014    0.021    0.9758 1.0000 0.8808 0.9917 0.9976 0.9692 0
4901229043960053248 THA      1 SAP       4  2.3268 rotation         7.3392  0.4318  0.6979 2.392    0.019    0.017    0.9759 1.0000 0.9912 0.9911 0.9479 0.9812 0
4901229043960053248 THA      2 SAP       4  2.3268 rotation         7.3392  0.4318  0.6979 2.372    0.012    0.012    0.9780 1.0000 0.9952 0.9914 0.9067 0.9743 0
4901229043960053248 THA     28 SAP       4  2.3268 rotation         7.3392  0.4318  0.6979 2.364    0.013    0.017    0.9770 1.0000 0.9669 0.9915 0.9881 0.9847 1
4901229043960053248 THA     68 SAP       4  2.3268 rotation         7.3392  0.4318  0.6979 2.395    0.015    0.018    0.9764 1.0000 0.9827 0.9923 0.9266 0.9756 0
4901229043960053248 THA     69 SAP       4  2.3268 high_rms         7.3392  0.4318  0.6979 4.97     0.24     0.35     0.8370 1.0000 0.9202 0.2614 0.1359 0.6309 0
4901229043960053248 THA     95 SAP       4  2.3268 rotation         7.3392  0.4318  0.6979 2.399    0.009    0.011    0.9789 1.0000 0.9914 0.9920 0.8867 0.9698 0
4901229043960053248 THA     96 SAP       4  2.3268 rotation         7.3392  0.4318  0.6979 2.345    0.009    0.014    0.9782 1.0000 0.9017 0.9917 0.9976 0.9738 0
4901229043960053248 THA      1 SAP       8  2.3268 rotation         7.3392  0.4318  0.6979 2.392    0.013    0.013    0.9778 1.0000 0.9963 0.9911 0.9479 0.9826 1
4901229043960053248 THA      2 SAP       8  2.3268 rotation         7.3392  0.4318  0.6979 2.3718   0.0079   0.0082   0.9794 1.0000 0.9964 0.9914 0.9067 0.9748 0
4901229043960053248 THA     28 SAP       8  2.3268 rotation         7.3392  0.4318  0.6979 2.359    0.008    0.011    0.9790 1.0000 0.9168 0.9915 0.9881 0.9751 0
4901229043960053248 THA     68 SAP       8  2.3268 rotation         7.3392  0.4318  0.6979 2.397    0.010    0.010    0.9788 1.0000 0.9970 0.9923 0.9266 0.9789 0
4901229043960053248 THA     69 SAP       8  2.3268 high_rms         7.3392  0.4318  0.6979 5.26     0.30     0.30     0.8490 1.0000 0.9975 0.2614 0.1296 0.6475 0
4901229043960053248 THA     95 SAP       8  2.3268 rotation         7.3392  0.4318  0.6979 2.3988   0.0064   0.0061   0.9801 1.0000 0.9956 0.9920 0.8867 0.9709 0
4901229043960053248 THA     96 SAP       8  2.3268 rotation         7.3392  0.4318  0.6979 2.3489   0.0076   0.0100   0.9792 1.0000 0.9639 0.9917 0.9976 0.9865 0
4901229043960053248 THA      1 SAP      16  2.3268 rotation         7.3392  0.4318  0.6979 2.3942   0.0092   0.0088   0.9791 1.0000 0.9963 0.9911 0.9479 0.9829 0
4901229043960053248 THA      2 SAP      16  2.3268 rotation         7.3392  0.4318  0.6979 2.3701   0.0049   0.0050   0.9805 1.0000 0.9970 0.9914 0.9067 0.9751 0
4901229043960053248 THA     28 SAP      16  2.3268 rotation         7.3392  0.4318  0.6979 2.3464   0.0028   0.0031   0.9811 1.0000 0.9926 0.9915 0.9881 0.9907 1
4901229043960053248 THA     68 SAP      16  2.3268 rotation         7.3392  0.4318  0.6979 2.3914   0.0045   0.0039   0.9807 1.0000 0.9890 0.9923 0.9266 0.9777 0
4901229043960053248 THA     69 SAP      16  2.3268 high_rms         7.3392  0.4318  0.6979 5.72     0.27     0.18     0.9201 1.0000 0.8808 0.2614 0.1514 0.6427 0
4901229043960053248 THA     95 SAP      16  2.3268 rotation         7.3392  0.4318  0.6979 2.3953   0.0033   0.0045   0.9808 1.0000 0.9517 0.9920 0.8867 0.9622 0
4901229043960053248 THA     96 SAP      16  2.3268 rotation         7.3392  0.4318  0.6979 2.3520   0.0060   0.0079   0.9798 1.0000 0.9610 0.9917 0.9976 0.9860 0
4901802507993393664 THA      1 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.3591   0.0020   0.0020   0.9777 1.0000 0.9975 0.8894 0.8617 0.9453 0
4901802507993393664 THA      2 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.3705   0.0018   0.0016   0.9785 1.0000 0.9938 0.9064 0.8638 0.9485 0
4901802507993393664 THA     28 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.376757 0.000100 0.000091 0.9818 1.0000 0.9941 0.8724 0.9179 0.9533 0
4901802507993393664 THA     29 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.376903 0.000089 0.000079 0.9819 1.0000 0.9912 0.8728 0.9781 0.9648 1
4901802507993393664 THA     68 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.37676  0.00026  0.00022  0.9816 1.0000 0.9898 0.7019 0.9671 0.9281 0
4901802507993393664 THA     69 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.3594   0.0021   0.0032   0.9759 1.0000 0.8611 0.7162 0.9749 0.9056 0
4901802507993393664 THA     95 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.37707  0.00036  0.00031  0.9814 1.0000 0.9896 0.9249 0.9981 0.9788 0
4901802507993393664 THA     96 SAP       1  0.3770 rotation         9.1137  0.7955  1.4656 0.37669  0.00055  0.00046  0.9810 1.0000 0.9867 0.9236 0.9980 0.9779 0
4901802507993393664 THA      1 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.3620   0.0018   0.0014   0.9786 1.0000 0.9685 0.8894 0.8617 0.9396 0
4901802507993393664 THA      2 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.37274  0.00099  0.00097  0.9801 1.0000 0.9970 0.9064 0.8638 0.9494 0
4901802507993393664 THA     28 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.376765 0.000079 0.000065 0.9819 1.0000 0.9841 0.8724 0.9179 0.9513 0
4901802507993393664 THA     29 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.376903 0.000064 0.000058 0.9819 1.0000 0.9932 0.8728 0.9781 0.9652 1
4901802507993393664 THA     68 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.37670  0.00056  0.00050  0.9810 1.0000 0.9929 0.7019 0.9671 0.9286 0
4901802507993393664 THA     69 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.3580   0.0017   0.0017   0.9783 1.0000 0.9970 0.7162 0.9749 0.9333 0
4901802507993393664 THA     95 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.37696  0.00008  0.00012  0.9818 1.0000 0.9190 0.9249 0.9981 0.9648 0
4901802507993393664 THA     96 SAP       2  0.3770 rotation         9.1137  0.7955  1.4656 0.37666  0.00046  0.00040  0.9812 1.0000 0.9900 0.9236 0.9980 0.9786 0
4901802507993393664 THA      1 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.377048 0.000029 0.000033 0.9820 1.0000 0.9912 0.8894 0.8617 0.9449 0
4901802507993393664 THA      2 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.377136 0.000034 0.000034 0.9819 1.0000 0.9970 0.9064 0.8638 0.9498 0
4901802507993393664 THA     28 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.376747 0.000063 0.000057 0.9819 1.0000 0.9925 0.8724 0.9179 0.9530 0
4901802507993393664 THA     29 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.376898 0.000059 0.000054 0.9819 1.0000 0.9947 0.8728 0.9781 0.9655 1
4901802507993393664 THA     68 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.3563   0.0012   0.0010   0.9797 1.0000 0.9824 0.7019 0.9671 0.9262 0
4901802507993393664 THA     69 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.3586   0.0014   0.0012   0.9793 1.0000 0.9786 0.7162 0.9749 0.9298 0
4901802507993393664 THA     95 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.376930 0.000045 0.000048 0.9819 1.0000 0.9960 0.9249 0.9981 0.9802 0
4901802507993393664 THA     96 SAP       4  0.3770 rotation         9.1137  0.7955  1.4656 0.377197 0.000092 0.000092 0.9818 1.0000 0.9975 0.9236 0.9980 0.9802 0
4901802507993393664 THA      1 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.377059 0.000034 0.000028 0.9820 1.0000 0.9833 0.8894 0.8617 0.9433 0
4901802507993393664 THA      2 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.377136 0.000030 0.000031 0.9820 1.0000 0.9963 0.9064 0.8638 0.9497 0
4901802507993393664 THA     28 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.376728 0.000055 0.000063 0.9819 1.0000 0.9907 0.8724 0.9179 0.9526 0
4901802507993393664 THA     29 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.376946 0.000031 0.000028 0.9820 1.0000 0.9929 0.8728 0.9781 0.9652 1
4901802507993393664 THA     68 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.3571   0.0010   0.0009   0.9799 1.0000 0.9934 0.7019 0.9671 0.9285 0
4901802507993393664 THA     69 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.3599   0.0012   0.0009   0.9798 1.0000 0.9766 0.7162 0.9749 0.9295 0
4901802507993393664 THA     95 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.376927 0.000038 0.000031 0.9819 1.0000 0.9796 0.9249 0.9981 0.9769 0
4901802507993393664 THA     96 SAP       8  0.3770 rotation         9.1137  0.7955  1.4656 0.377205 0.000082 0.000079 0.9819 1.0000 0.9964 0.9236 0.9980 0.9800 0
4901802507993393664 THA      1 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.377052 0.000028 0.000030 0.9820 1.0000 0.9946 0.8894 0.8617 0.9455 0
4901802507993393664 THA      2 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.377131 0.000027 0.000035 0.9820 1.0000 0.9700 0.9064 0.8638 0.9444 0
4901802507993393664 THA     28 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.376846 0.000030 0.000026 0.9820 1.0000 0.9899 0.8724 0.9179 0.9524 0
4901802507993393664 THA     29 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.376946 0.000023 0.000028 0.9820 1.0000 0.9850 0.8728 0.9781 0.9636 1
4901802507993393664 THA     68 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.35932  0.00097  0.00085  0.9801 1.0000 0.9907 0.7019 0.9671 0.9280 0
4901802507993393664 THA     69 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.3628   0.0009   0.0010   0.9800 1.0000 0.9946 0.7162 0.9749 0.9331 0
4901802507993393664 THA     95 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.376913 0.000028 0.000030 0.9820 1.0000 0.9963 0.9249 0.9981 0.9802 0
4901802507993393664 THA     96 SAP      16  0.3770 rotation         9.1137  0.7955  1.4656 0.377212 0.000076 0.000076 0.9819 1.0000 0.9975 0.9236 0.9980 0.9802 0
4901926409210453760 THA      1 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.7520   0.0022   0.0022   0.9811 1.0000 0.9975 0.9757 0.9922 0.9893 1
4901926409210453760 THA      2 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.7519   0.0039   0.0046   0.9802 1.0000 0.9864 0.9782 0.9965 0.9883 0
4901926409210453760 THA     28 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.7469   0.0039   0.0038   0.9804 1.0000 0.9969 0.9179 0.9987 0.9788 0
4901926409210453760 THA     29 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.754    0.016    0.016    0.9742 1.0000 0.9975 0.8713 0.9978 0.9682 0
4901926409210453760 THA     68 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.7525   0.0083   0.0076   0.9785 1.0000 0.9941 0.6193 0.9981 0.9180 0
4901926409210453760 THA     69 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.751    0.009    0.010    0.9776 1.0000 0.9940 0.8070 0.9988 0.9555 0
4901926409210453760 THA     95 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.7396   0.0088   0.0088   0.9781 1.0000 0.9975 0.9776 0.9985 0.9904 0
4901926409210453760 THA     96 CPM       1  1.7524 rotation        10.7324  1.0895  1.9581 1.728    0.057    0.048    0.9419 1.0000 0.9864 0.9804 0.9982 0.9814 0
4901926409210453760 THA      1 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.75203  0.00094  0.00098  0.9816 1.0000 0.9963 0.9757 0.9922 0.9892 0
4901926409210453760 THA      2 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.7520   0.0018   0.0019   0.9812 1.0000 0.9950 0.9782 0.9965 0.9902 1
4901926409210453760 THA     28 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.7492   0.0021   0.0025   0.9811 1.0000 0.9893 0.9179 0.9987 0.9774 0
4901926409210453760 THA     29 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.7494   0.0073   0.0080   0.9786 1.0000 0.9940 0.8713 0.9978 0.9683 0
4901926409210453760 THA     68 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.7532   0.0058   0.0052   0.9797 1.0000 0.9924 0.6193 0.9981 0.9179 0
4901926409210453760 THA     69 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.745    0.015    0.025    0.9719 1.0000 0.7311 0.8070 0.9988 0.9017 0
4901926409210453760 THA     95 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.7416   0.0062   0.0055   0.9795 1.0000 0.9918 0.9776 0.9985 0.9895 0
4901926409210453760 THA     96 CPM       2  1.7524 rotation        10.7324  1.0895  1.9581 1.735    0.023    0.022    0.9699 1.0000 0.9958 0.9804 0.9982 0.9889 0
4901926409210453760 THA      1 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.75219  0.00069  0.00064  0.9817 1.0000 0.9944 0.9757 0.9922 0.9888 0
4901926409210453760 THA      2 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.7520   0.0013   0.0013   0.9815 1.0000 0.9958 0.9782 0.9965 0.9904 1
4901926409210453760 THA     28 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.75320  0.00047  0.00041  0.9818 1.0000 0.9923 0.9179 0.9987 0.9782 0
4901926409210453760 THA     29 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.7493   0.0048   0.0054   0.9798 1.0000 0.9918 0.8713 0.9978 0.9681 0
4901926409210453760 THA     68 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.7525   0.0017   0.0015   0.9813 1.0000 0.9907 0.6193 0.9981 0.9179 0
4901926409210453760 THA     69 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.7498   0.0030   0.0034   0.9807 1.0000 0.9909 0.8070 0.9988 0.9555 0
4901926409210453760 THA     95 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.7372   0.0046   0.0045   0.9801 1.0000 0.9970 0.9776 0.9985 0.9906 0
4901926409210453760 THA     96 CPM       4  1.7524 rotation        10.7324  1.0895  1.9581 1.745    0.010    0.009    0.9777 1.0000 0.9862 0.9804 0.9982 0.9885 0
4901926409210453760 THA      1 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.75249  0.00053  0.00053  0.9818 1.0000 0.9975 0.9757 0.9922 0.9895 1
4901926409210453760 THA      2 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.7519   0.0009   0.0010   0.9816 1.0000 0.9882 0.9782 0.9965 0.9889 0
4901926409210453760 THA     28 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.75323  0.00036  0.00036  0.9819 1.0000 0.9970 0.9179 0.9987 0.9791 0
4901926409210453760 THA     29 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.7499   0.0034   0.0039   0.9805 1.0000 0.9909 0.8713 0.9978 0.9681 0
4901926409210453760 THA     68 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.75278  0.00061  0.00058  0.9818 1.0000 0.9959 0.6193 0.9981 0.9190 0
4901926409210453760 THA     69 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.75051  0.00038  0.00039  0.9819 1.0000 0.9968 0.8070 0.9988 0.9569 0
4901926409210453760 THA     95 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.7405   0.0024   0.0023   0.9811 1.0000 0.9963 0.9776 0.9985 0.9907 0
4901926409210453760 THA     96 CPM       8  1.7524 rotation        10.7324  1.0895  1.9581 1.7441   0.0066   0.0053   0.9795 1.0000 0.9787 0.9804 0.9982 0.9874 0
4901926409210453760 THA      1 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.75381  0.00043  0.00048  0.9818 1.0000 0.9918 0.9757 0.9922 0.9883 0
4901926409210453760 THA      2 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.75184  0.00069  0.00077  0.9817 1.0000 0.9929 0.9782 0.9965 0.9899 1
4901926409210453760 THA     28 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.75327  0.00034  0.00033  0.9819 1.0000 0.9970 0.9179 0.9987 0.9791 0
4901926409210453760 THA     29 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.7516   0.0020   0.0018   0.9812 1.0000 0.9928 0.8713 0.9978 0.9686 0
4901926409210453760 THA     68 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.75282  0.00042  0.00045  0.9818 1.0000 0.9943 0.6193 0.9981 0.9187 0
4901926409210453760 THA     69 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.75058  0.00034  0.00033  0.9819 1.0000 0.9970 0.8070 0.9988 0.9569 0
4901926409210453760 THA     95 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.74616  0.00032  0.00033  0.9819 1.0000 0.9969 0.9776 0.9985 0.9910 0
4901926409210453760 THA     96 CPM      16  1.7524 rotation        10.7324  1.0895  1.9581 1.7458   0.0034   0.0034   0.9806 1.0000 0.9969 0.9804 0.9982 0.9912 0
4901934140151066624 THA      1 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.5504   0.0013   0.0016   0.9801 1.0000 0.9829 0.9450 0.9894 0.9795 0
4901934140151066624 THA      2 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.55042  0.00029  0.00028  0.9816 1.0000 0.9961 0.9778 0.9943 0.9900 1
4901934140151066624 THA     28 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.55031  0.00025  0.00028  0.9817 1.0000 0.9920 0.9520 0.7063 0.9264 0
4901934140151066624 THA     29 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.55025  0.00016  0.00016  0.9818 1.0000 0.9962 0.9687 0.8192 0.9532 0
4901934140151066624 THA     68 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.55026  0.00017  0.00018  0.9818 1.0000 0.9959 0.9615 0.8542 0.9587 0
4901934140151066624 THA     69 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.55022  0.00023  0.00020  0.9817 1.0000 0.9907 0.9613 0.7815 0.9430 0
4901934140151066624 THA     95 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.55022  0.00051  0.00059  0.9813 0.9994 0.9894 0.9734 0.4100 0.8707 0
4901934140151066624 THA     96 CPM       1  0.5505 rotation        13.4080  1.2597  3.0006 0.54997  0.00074  0.00064  0.9811 0.9298 0.9901 0.9599 0.2740 0.8270 0
4901934140151066624 THA      1 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.55017  0.00009  0.00010  0.9819 1.0000 0.9880 0.9450 0.9894 0.9809 0
4901934140151066624 THA      2 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.55041  0.00021  0.00020  0.9818 1.0000 0.9952 0.9778 0.9943 0.9898 1
4901934140151066624 THA     28 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.550355 0.000089 0.000089 0.9819 1.0000 0.9975 0.9520 0.7063 0.9275 0
4901934140151066624 THA     29 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.550270 0.000073 0.000067 0.9819 1.0000 0.9945 0.9687 0.8192 0.9529 0
4901934140151066624 THA     68 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.550222 0.000082 0.000080 0.9819 1.0000 0.9968 0.9615 0.8542 0.9589 0
4901934140151066624 THA     69 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.55014  0.00011  0.00013  0.9819 1.0000 0.9913 0.9613 0.7815 0.9432 0
4901934140151066624 THA     95 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.55024  0.00013  0.00013  0.9819 0.9994 0.9975 0.9734 0.4100 0.8724 0
4901934140151066624 THA     96 CPM       2  0.5505 rotation        13.4080  1.2597  3.0006 0.54995  0.00045  0.00045  0.9814 0.9298 0.9975 0.9599 0.2740 0.8285 0
4901934140151066624 THA      1 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.550175 0.000080 0.000079 0.9819 1.0000 0.9969 0.9450 0.9894 0.9826 0
4901934140151066624 THA      2 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.550460 0.000062 0.000078 0.9819 1.0000 0.9787 0.9778 0.9943 0.9865 1
4901934140151066624 THA     28 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.550356 0.000067 0.000070 0.9819 1.0000 0.9962 0.9520 0.7063 0.9273 0
4901934140151066624 THA     29 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.550250 0.000054 0.000068 0.9819 1.0000 0.9766 0.9687 0.8192 0.9493 0
4901934140151066624 THA     68 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.550221 0.000075 0.000065 0.9819 1.0000 0.9902 0.9615 0.8542 0.9576 0
4901934140151066624 THA     69 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.55014  0.00011  0.00009  0.9819 1.0000 0.9743 0.9613 0.7815 0.9398 0
4901934140151066624 THA     95 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.55025  0.00011  0.00010  0.9819 0.9994 0.9961 0.9734 0.4100 0.8722 0
4901934140151066624 THA     96 CPM       4  0.5505 rotation        13.4080  1.2597  3.0006 0.54994  0.00044  0.00044  0.9814 0.9298 0.9975 0.9599 0.2740 0.8285 0
4901934140151066624 THA      1 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.550165 0.000069 0.000078 0.9819 1.0000 0.9918 0.9450 0.9894 0.9816 0
4901934140151066624 THA      2 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.550491 0.000054 0.000062 0.9819 1.0000 0.9899 0.9778 0.9943 0.9888 1
4901934140151066624 THA     28 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.550352 0.000060 0.000068 0.9819 1.0000 0.9918 0.9520 0.7063 0.9264 0
4901934140151066624 THA     29 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.550268 0.000058 0.000054 0.9819 1.0000 0.9945 0.9687 0.8192 0.9529 0
4901934140151066624 THA     68 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.550221 0.000069 0.000061 0.9819 1.0000 0.9916 0.9615 0.8542 0.9579 0
4901934140151066624 THA     69 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.550101 0.000079 0.000090 0.9819 1.0000 0.9914 0.9613 0.7815 0.9432 0
4901934140151066624 THA     95 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.55026  0.00010  0.00010  0.9819 0.9994 0.9963 0.9734 0.4100 0.8722 0
4901934140151066624 THA     96 CPM       8  0.5505 rotation        13.4080  1.2597  3.0006 0.54987  0.00043  0.00051  0.9814 0.9299 0.9850 0.9599 0.2740 0.8260 0
4901934140151066624 THA      1 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.550171 0.000071 0.000071 0.9819 1.0000 0.9975 0.9450 0.9894 0.9828 0
4901934140151066624 THA      2 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.550505 0.000054 0.000056 0.9819 1.0000 0.9963 0.9778 0.9943 0.9901 1
4901934140151066624 THA     28 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.550358 0.000060 0.000063 0.9819 1.0000 0.9955 0.9520 0.7063 0.9271 0
4901934140151066624 THA     29 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.550257 0.000053 0.000058 0.9819 1.0000 0.9945 0.9687 0.8192 0.9529 0
4901934140151066624 THA     68 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.550212 0.000064 0.000067 0.9819 1.0000 0.9963 0.9615 0.8542 0.9588 0
4901934140151066624 THA     69 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.550098 0.000076 0.000089 0.9819 1.0000 0.9882 0.9613 0.7815 0.9426 0
4901934140151066624 THA     95 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.55026  0.00010  0.00011  0.9819 0.9994 0.9970 0.9734 0.4100 0.8723 0
4901934140151066624 THA     96 CPM      16  0.5505 rotation        13.4080  1.2597  3.0006 0.54992  0.00048  0.00047  0.9814 0.9299 0.9969 0.9599 0.2740 0.8284 0
4902014095262270336 THA      1 CPM       1  4.3504 rotation        10.6898  0.9350  1.8300 4.38     0.10     0.11     0.9541 1.0000 0.9953 0.9169 0.9985 0.9730 1
4902014095262270336 THA      2 CPM       1  4.3504 rotation        10.6898  0.9350  1.8300 4.23     0.17     0.20     0.9064 1.0000 0.9890 0.9471 0.9976 0.9680 0
4902014095262270336 THA     28 CPM       1  4.3504 rotation        10.6898  0.9350  1.8300 3.38     0.20     0.25     0.7883 1.0000 0.9791 0.9787 0.1235 0.7739 0
4902014095262270336 THA     29 CPM       1  4.3504 norot           10.6898  0.9350  1.8300 2.8      0.1      1.2      0.0038 1.0000 0.0001 0.9772 0.0845 0.4131 0
4902014095262270336 THA     68 CPM       1  4.3504 rotation        10.6898  0.9350  1.8300 4.22     0.25     0.18     0.8787 1.0000 0.9264 0.9513 0.9940 0.9501 0
4902014095262270336 THA     69 CPM       1  4.3504 rotation        10.6898  0.9350  1.8300 4.31     0.10     0.10     0.9542 0.9961 0.9975 0.9214 0.9901 0.9719 0
4902014095262270336 THA     95 CPM       1  4.3504 rotation        10.6898  0.9350  1.8300 3.70     0.24     0.54     0.4412 1.0000 0.1776 0.9685 0.9789 0.7132 0
4902014095262270336 THA     96 CPM       1  4.3504 rotation        10.6898  0.9350  1.8300 4.30     0.21     0.24     0.8720 0.9996 0.9920 0.9556 0.9940 0.9626 0
4902014095262270336 THA      1 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.373    0.053    0.060    0.9701 1.0000 0.9913 0.9169 0.9985 0.9754 0
4902014095262270336 THA      2 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.289    0.035    0.037    0.9750 1.0000 0.9965 0.9471 0.9976 0.9833 0
4902014095262270336 THA     28 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.395    0.084    0.075    0.9637 1.0000 0.9924 0.9787 0.9847 0.9839 1
4902014095262270336 THA     29 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.384    0.077    0.079    0.9640 0.9993 0.9969 0.9772 0.8638 0.9603 0
4902014095262270336 THA     68 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.329    0.078    0.067    0.9655 1.0000 0.9886 0.9513 0.9940 0.9799 0
4902014095262270336 THA     69 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.298    0.057    0.059    0.9696 0.9961 0.9964 0.9214 0.9901 0.9747 0
4902014095262270336 THA     95 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.448    0.091    0.085    0.9611 1.0000 0.9950 0.9685 0.9957 0.9841 0
4902014095262270336 THA     96 CPM       2  4.3504 rotation        10.6898  0.9350  1.8300 4.288    0.087    0.093    0.9594 0.9996 0.9955 0.9556 0.9940 0.9808 0
4902014095262270336 THA      1 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.363    0.032    0.031    0.9761 1.0000 0.9970 0.9169 0.9985 0.9777 0
4902014095262270336 THA      2 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.284    0.017    0.021    0.9786 1.0000 0.9762 0.9471 0.9976 0.9799 0
4902014095262270336 THA     28 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.370    0.045    0.053    0.9721 1.0000 0.9890 0.9787 0.9847 0.9849 1
4902014095262270336 THA     29 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.378    0.051    0.054    0.9713 0.9993 0.9955 0.9772 0.8638 0.9614 0
4902014095262270336 THA     68 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.339    0.044    0.041    0.9735 1.0000 0.9953 0.9513 0.9940 0.9828 0
4902014095262270336 THA     69 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.305    0.035    0.038    0.9750 0.9961 0.9938 0.9214 0.9901 0.9753 0
4902014095262270336 THA     95 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.397    0.061    0.066    0.9684 1.0000 0.9944 0.9685 0.9957 0.9854 0
4902014095262270336 THA     96 CPM       4  4.3504 rotation        10.6898  0.9350  1.8300 4.280    0.046    0.055    0.9715 0.9996 0.9856 0.9556 0.9940 0.9813 0
4902014095262270336 THA      1 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.349    0.019    0.024    0.9782 1.0000 0.9707 0.9169 0.9985 0.9729 0
4902014095262270336 THA      2 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.287    0.014    0.012    0.9798 1.0000 0.9916 0.9471 0.9976 0.9832 0
4902014095262270336 THA     28 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.372    0.031    0.032    0.9762 1.0000 0.9962 0.9787 0.9847 0.9872 1
4902014095262270336 THA     29 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.359    0.028    0.033    0.9763 0.9993 0.9870 0.9772 0.8638 0.9608 0
4902014095262270336 THA     68 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.328    0.050    0.053    0.9713 1.0000 0.9954 0.9513 0.9940 0.9824 0
4902014095262270336 THA     69 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.310    0.026    0.028    0.9770 0.9961 0.9943 0.9214 0.9901 0.9758 0
4902014095262270336 THA     95 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.373    0.037    0.038    0.9748 1.0000 0.9963 0.9685 0.9957 0.9871 0
4902014095262270336 THA     96 CPM       8  4.3504 rotation        10.6898  0.9350  1.8300 4.279    0.029    0.029    0.9765 0.9996 0.9975 0.9556 0.9940 0.9847 0
4902014095262270336 THA      1 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.347    0.014    0.016    0.9795 1.0000 0.9932 0.9169 0.9985 0.9776 0
4902014095262270336 THA      2 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.284    0.011    0.009    0.9803 1.0000 0.9743 0.9471 0.9976 0.9799 0
4902014095262270336 THA     28 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.345    0.008    0.011    0.9803 1.0000 0.9558 0.9787 0.9847 0.9799 1
4902014095262270336 THA     29 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.337    0.011    0.014    0.9798 0.9994 0.9755 0.9772 0.8638 0.9591 0
4902014095262270336 THA     68 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.324    0.046    0.042    0.9732 1.0000 0.9931 0.9513 0.9940 0.9823 0
4902014095262270336 THA     69 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.309    0.019    0.018    0.9787 0.9961 0.9968 0.9214 0.9901 0.9766 0
4902014095262270336 THA     95 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.357    0.021    0.021    0.9782 1.0000 0.9969 0.9685 0.9957 0.9879 0
4902014095262270336 THA     96 CPM      16  4.3504 rotation        10.6898  0.9350  1.8300 4.272    0.017    0.020    0.9787 0.9996 0.9924 0.9556 0.9940 0.9841 0
4902468056125369856 THA      1 CPM       1  0.3806 rotation        14.6874  1.3475  3.4754 0.380533 0.000064 0.000057 0.9819 1.0000 0.9914 0.9338 0.9967 0.9808 0
4902468056125369856 THA      2 CPM       1  0.3806 rotation        14.6874  1.3475  3.4754 0.380612 0.000054 0.000051 0.9819 1.0000 0.9956 0.9459 0.9978 0.9842 1
4902468056125369856 THA     28 CPM       1  0.3806 rotation        14.6874  1.3475  3.4754 0.380659 0.000079 0.000076 0.9819 1.0000 0.9961 0.9462 0.9949 0.9838 0
4902468056125369856 THA     29 CPM       1  0.3806 rotation        14.6874  1.3475  3.4754 0.380651 0.000086 0.000093 0.9818 1.0000 0.9948 0.9230 0.9909 0.9781 0
4902468056125369856 THA     68 CPM       1  0.3806 norot           14.6874  1.3475  3.4754 11.9     4.8      0.0      0.0178 0.1300 0.0000 0.8305 0.0503 0.2057 0
4902468056125369856 THA     69 CPM       1  0.3806 rotation        14.6874  1.3475  3.4754 0.38115  0.00032  0.00032  0.9814 0.9871 0.9975 0.8497 0.1010 0.7834 0
4902468056125369856 THA     95 CPM       1  0.3806 rotation        14.6874  1.3475  3.4754 0.380547 0.000095 0.000095 0.9818 1.0000 0.9975 0.9366 0.9884 0.9809 0
4902468056125369856 THA     96 CPM       1  0.3806 rotation        14.6874  1.3475  3.4754 0.3799   0.0050   0.0050   0.9700 0.9823 0.9975 0.7533 0.7354 0.8877 0
4902468056125369856 THA      1 CPM       2  0.3806 rotation        14.6874  1.3475  3.4754 0.380529 0.000042 0.000048 0.9819 1.0000 0.9916 0.9338 0.9967 0.9808 0
4902468056125369856 THA      2 CPM       2  0.3806 rotation        14.6874  1.3475  3.4754 0.380606 0.000037 0.000044 0.9819 1.0000 0.9868 0.9459 0.9978 0.9825 0
4902468056125369856 THA     28 CPM       2  0.3806 rotation        14.6874  1.3475  3.4754 0.380665 0.000050 0.000048 0.9819 1.0000 0.9968 0.9462 0.9949 0.9840 1
4902468056125369856 THA     29 CPM       2  0.3806 rotation        14.6874  1.3475  3.4754 0.380638 0.000059 0.000061 0.9819 1.0000 0.9968 0.9230 0.9909 0.9785 0
4902468056125369856 THA     68 CPM       2  0.3806 norot           14.6874  1.3475  3.4754 11       34       1        0.0000 0.1366 0.0000 0.8305 0.0510 0.2036 0
4902468056125369856 THA     69 CPM       2  0.3806 rotation        14.6874  1.3475  3.4754 0.38117  0.00026  0.00023  0.9816 0.9871 0.9927 0.8497 0.1010 0.7824 0
4902468056125369856 THA     95 CPM       2  0.3806 rotation        14.6874  1.3475  3.4754 0.380547 0.000063 0.000072 0.9819 1.0000 0.9900 0.9366 0.9884 0.9794 0
4902468056125369856 THA     96 CPM       2  0.3806 norot           14.6874  1.3475  3.4754 0.3765   0.0000   0.0064   0.9750 0.9829 0.0000 0.7533 0.7354 0.6893 0
4902468056125369856 THA      1 CPM       4  0.3806 rotation        14.6874  1.3475  3.4754 0.380540 0.000041 0.000034 0.9819 1.0000 0.9866 0.9338 0.9967 0.9798 0
4902468056125369856 THA      2 CPM       4  0.3806 rotation        14.6874  1.3475  3.4754 0.380616 0.000036 0.000033 0.9819 1.0000 0.9951 0.9459 0.9978 0.9842 1
4902468056125369856 THA     28 CPM       4  0.3806 rotation        14.6874  1.3475  3.4754 0.380666 0.000044 0.000044 0.9819 1.0000 0.9975 0.9462 0.9949 0.9841 0
4902468056125369856 THA     29 CPM       4  0.3806 rotation        14.6874  1.3475  3.4754 0.380639 0.000053 0.000047 0.9819 1.0000 0.9924 0.9230 0.9909 0.9776 0
4902468056125369856 THA     68 CPM       4  0.3806 norot           14.6874  1.3475  3.4754 10       30       1        0.0000 0.1486 0.0000 0.8305 0.0510 0.2060 0
4902468056125369856 THA     69 CPM       4  0.3806 rotation        14.6874  1.3475  3.4754 0.38116  0.00025  0.00025  0.9815 0.9871 0.9975 0.8497 0.1010 0.7834 0
4902468056125369856 THA     95 CPM       4  0.3806 rotation        14.6874  1.3475  3.4754 0.380548 0.000059 0.000064 0.9819 1.0000 0.9939 0.9366 0.9884 0.9801 0
4902468056125369856 THA     96 CPM       4  0.3806 rotation        14.6874  1.3475  3.4754 0.38027  0.00031  0.00039  0.9813 0.9822 0.9776 0.7533 0.7354 0.8860 0
4902468056125369856 THA      1 CPM       8  0.3806 rotation        14.6874  1.3475  3.4754 0.380537 0.000033 0.000033 0.9820 1.0000 0.9970 0.9338 0.9967 0.9819 0
4902468056125369856 THA      2 CPM       8  0.3806 rotation        14.6874  1.3475  3.4754 0.380620 0.000036 0.000030 0.9820 1.0000 0.9850 0.9459 0.9978 0.9821 0
4902468056125369856 THA     28 CPM       8  0.3806 rotation        14.6874  1.3475  3.4754 0.380664 0.000040 0.000044 0.9819 1.0000 0.9944 0.9462 0.9949 0.9835 1
4902468056125369856 THA     29 CPM       8  0.3806 rotation        14.6874  1.3475  3.4754 0.380629 0.000047 0.000051 0.9819 1.0000 0.9945 0.9230 0.9909 0.9780 0
4902468056125369856 THA     68 CPM       8  0.3806 norot           14.6874  1.3475  3.4754 3.8      9.5      2.9      0.0000 0.3084 0.0091 0.8305 0.0500 0.2396 0
4902468056125369856 THA     69 CPM       8  0.3806 rotation        14.6874  1.3475  3.4754 0.38119  0.00032  0.00027  0.9815 0.9871 0.9881 0.8497 0.1010 0.7815 0
4902468056125369856 THA     95 CPM       8  0.3806 rotation        14.6874  1.3475  3.4754 0.380566 0.000069 0.000054 0.9819 1.0000 0.9734 0.9366 0.9884 0.9760 0
4902468056125369856 THA     96 CPM       8  0.3806 rotation        14.6874  1.3475  3.4754 0.38027  0.00032  0.00040  0.9813 0.9822 0.9776 0.7533 0.7354 0.8860 0
4902468056125369856 THA      1 CPM      16  0.3806 rotation        14.6874  1.3475  3.4754 0.380536 0.000030 0.000032 0.9820 1.0000 0.9963 0.9338 0.9967 0.9817 0
4902468056125369856 THA      2 CPM      16  0.3806 rotation        14.6874  1.3475  3.4754 0.380618 0.000032 0.000031 0.9820 1.0000 0.9970 0.9459 0.9978 0.9845 1
4902468056125369856 THA     28 CPM      16  0.3806 rotation        14.6874  1.3475  3.4754 0.380661 0.000035 0.000045 0.9819 1.0000 0.9734 0.9462 0.9949 0.9793 0
4902468056125369856 THA     29 CPM      16  0.3806 rotation        14.6874  1.3475  3.4754 0.380636 0.000052 0.000043 0.9819 1.0000 0.9855 0.9230 0.9909 0.9762 0
4902468056125369856 THA     68 CPM      16  0.3806 norot           14.6874  1.3475  3.4754 2.1      4.3      2.5      0.0000 0.5223 0.6777 0.8305 0.0491 0.4159 0
4902468056125369856 THA     69 CPM      16  0.3806 norot           14.6874  1.3475  3.4754 8        23       2        0.0000 0.1653 0.0000 0.8497 0.0563 0.2143 0
4902468056125369856 THA     95 CPM      16  0.3806 rotation        14.6874  1.3475  3.4754 0.380559 0.000066 0.000051 0.9819 1.0000 0.9721 0.9366 0.9884 0.9758 0
4902468056125369856 THA     96 CPM      16  0.3806 rotation        14.6874  1.3475  3.4754 0.38022  0.00032  0.00043  0.9813 0.9823 0.9647 0.7533 0.7354 0.8834 0
4902929095094928896 THA      1 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.6822   0.0090   0.0100   0.9691 0.9890 0.9929 0.9804 0.4933 0.8849 0
4902929095094928896 THA      2 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.683    0.009    0.010    0.9689 0.9871 0.9929 0.9804 0.6752 0.9209 0
4902929095094928896 THA     28 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.68298  0.00055  0.00071  0.9814 0.9926 0.9707 0.9802 0.8900 0.9630 1
4902929095094928896 THA     29 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.673    0.000    0.013    0.9735 0.9767 0.0000 0.9827 0.5735 0.7013 0
4902929095094928896 THA     68 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.68256  0.00048  0.00055  0.9815 0.9927 0.9907 0.9727 0.7166 0.9308 0
4902929095094928896 THA     69 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.68269  0.00063  0.00066  0.9813 0.9633 0.9961 0.9817 0.3249 0.8495 0
4902929095094928896 THA     95 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.6816   0.0068   0.0098   0.9710 0.9707 0.9221 0.9779 0.7026 0.9088 0
4902929095094928896 THA     96 CPM       1  0.6831 rotation        15.2545  1.3419  3.4650 0.681    0.012    0.012    0.9644 0.8671 0.9975 0.9785 0.6978 0.9011 0
4902929095094928896 THA      1 CPM       2  0.6831 norot           15.2545  1.3419  3.4650 0.6780   0.0000   0.0095   0.9763 0.9892 0.0000 0.9804 0.4933 0.6879 0
4902929095094928896 THA      2 CPM       2  0.6831 rotation        15.2545  1.3419  3.4650 0.6797   0.0000   0.0095   0.9763 0.9873 0.0000 0.9804 0.6752 0.7239 0
4902929095094928896 THA     28 CPM       2  0.6831 rotation        15.2545  1.3419  3.4650 0.68286  0.00030  0.00032  0.9817 0.9926 0.9955 0.9802 0.8900 0.9680 1
4902929095094928896 THA     29 CPM       2  0.6831 rotation        15.2545  1.3419  3.4650 0.6790   0.0000   0.0095   0.9763 0.9759 0.0000 0.9827 0.5735 0.7017 0
4902929095094928896 THA     68 CPM       2  0.6831 rotation        15.2545  1.3419  3.4650 0.68251  0.00029  0.00031  0.9817 0.9927 0.9946 0.9727 0.7166 0.9317 0
4902929095094928896 THA     69 CPM       2  0.6831 rotation        15.2545  1.3419  3.4650 0.68261  0.00049  0.00050  0.9815 0.9633 0.9968 0.9817 0.3249 0.8496 0
4902929095094928896 THA     95 CPM       2  0.6831 rotation        15.2545  1.3419  3.4650 0.6805   0.0000   0.0095   0.9764 0.9709 0.0000 0.9779 0.7026 0.7255 0
4902929095094928896 THA     96 CPM       2  0.6831 rotation        15.2545  1.3419  3.4650 0.6832   0.0012   0.0012   0.9807 0.8661 0.9975 0.9785 0.6978 0.9041 0
4902929095094928896 THA      1 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.68230  0.00047  0.00035  0.9816 0.9889 0.9506 0.9804 0.4933 0.8790 0
4902929095094928896 THA      2 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.68293  0.00034  0.00036  0.9816 0.9871 0.9952 0.9804 0.6752 0.9239 0
4902929095094928896 THA     28 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.68283  0.00028  0.00028  0.9817 0.9926 0.9969 0.9802 0.8900 0.9683 1
4902929095094928896 THA     29 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.68238  0.00042  0.00044  0.9816 0.9755 0.9962 0.9827 0.5735 0.9019 0
4902929095094928896 THA     68 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.68253  0.00031  0.00027  0.9817 0.9927 0.9914 0.9727 0.7166 0.9310 0
4902929095094928896 THA     69 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.68265  0.00053  0.00046  0.9815 0.9633 0.9896 0.9817 0.3249 0.8482 0
4902929095094928896 THA     95 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.68376  0.00042  0.00036  0.9816 0.9704 0.9904 0.9779 0.7026 0.9246 0
4902929095094928896 THA     96 CPM       4  0.6831 rotation        15.2545  1.3419  3.4650 0.6832   0.0011   0.0012   0.9808 0.8661 0.9935 0.9785 0.6978 0.9033 0
4902929095094928896 THA      1 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.68217  0.00035  0.00039  0.9816 0.9890 0.9928 0.9804 0.4933 0.8874 0
4902929095094928896 THA      2 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.68299  0.00035  0.00034  0.9817 0.9871 0.9963 0.9804 0.6752 0.9241 0
4902929095094928896 THA     28 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.68276  0.00025  0.00029  0.9817 0.9926 0.9899 0.9802 0.8900 0.9669 1
4902929095094928896 THA     29 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.68240  0.00040  0.00042  0.9816 0.9755 0.9955 0.9827 0.5735 0.9017 0
4902929095094928896 THA     68 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.68249  0.00029  0.00027  0.9817 0.9927 0.9944 0.9727 0.7166 0.9316 0
4902929095094928896 THA     69 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.68253  0.00047  0.00051  0.9815 0.9633 0.9953 0.9817 0.3249 0.8493 0
4902929095094928896 THA     95 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.68368  0.00035  0.00046  0.9816 0.9704 0.9628 0.9779 0.7026 0.9191 0
4902929095094928896 THA     96 CPM       8  0.6831 rotation        15.2545  1.3419  3.4650 0.6834   0.0012   0.0012   0.9808 0.8660 0.9970 0.9785 0.6978 0.9040 0
4902929095094928896 THA      1 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.68227  0.00042  0.00036  0.9816 0.9889 0.9879 0.9804 0.4933 0.8864 0
4902929095094928896 THA      2 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.68291  0.00031  0.00037  0.9817 0.9871 0.9838 0.9804 0.6752 0.9216 0
4902929095094928896 THA     28 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.68270  0.00026  0.00029  0.9817 0.9926 0.9931 0.9802 0.8900 0.9675 1
4902929095094928896 THA     29 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.68237  0.00040  0.00042  0.9816 0.9755 0.9955 0.9827 0.5735 0.9017 0
4902929095094928896 THA     68 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.68237  0.00028  0.00032  0.9817 0.9927 0.9904 0.9727 0.7166 0.9308 0
4902929095094928896 THA     69 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.68251  0.00062  0.00055  0.9814 0.9633 0.9914 0.9817 0.3249 0.8485 0
4902929095094928896 THA     95 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.68376  0.00040  0.00040  0.9816 0.9704 0.9975 0.9779 0.7026 0.9260 0
4902929095094928896 THA     96 CPM      16  0.6831 rotation        15.2545  1.3419  3.4650 0.6834   0.0013   0.0011   0.9808 0.8660 0.9850 0.9785 0.6978 0.9016 0
4903337254427228544 THA      1 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 2.083    0.036    0.036    0.9648 0.7626 0.9975 0.9689 0.0510 0.7490 0
4903337254427228544 THA      2 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 2.098    0.039    0.039    0.9631 0.8493 0.9975 0.9788 0.0837 0.7745 0
4903337254427228544 THA     28 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 1.0442   0.0011   0.0010   0.9813 0.9957 0.9886 0.9639 0.9813 0.9822 1
4903337254427228544 THA     29 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 1.043    0.016    0.016    0.9676 0.9962 0.9975 0.9706 0.9759 0.9816 0
4903337254427228544 THA     68 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 1.043    0.016    0.018    0.9661 0.9983 0.9936 0.8447 0.9814 0.9568 0
4903337254427228544 THA     69 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 1.0458   0.0066   0.0066   0.9769 0.9972 0.9975 0.8710 0.9801 0.9645 0
4903337254427228544 THA     95 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 1.0437   0.0015   0.0016   0.9809 0.9985 0.9961 0.9512 0.9830 0.9819 0
4903337254427228544 THA     96 CPM       1  1.0444 rotation        14.5859  1.3134  3.2750 1.042    0.023    0.023    0.9575 0.8608 0.9975 0.8569 0.8756 0.9097 0
4903337254427228544 THA      1 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 1.037    0.009    0.015    0.9715 0.9546 0.7311 0.9689 0.3773 0.8007 0
4903337254427228544 THA      2 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 2.096    0.010    0.012    0.9780 0.8496 0.9829 0.9788 0.0837 0.7746 0
4903337254427228544 THA     28 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 1.04435  0.00058  0.00056  0.9816 0.9957 0.9967 0.9639 0.9813 0.9838 0
4903337254427228544 THA     29 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 1.04416  0.00056  0.00056  0.9816 0.9962 0.9975 0.9706 0.9759 0.9844 1
4903337254427228544 THA     68 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 1.04370  0.00058  0.00052  0.9816 0.9983 0.9929 0.8447 0.9814 0.9598 0
4903337254427228544 THA     69 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 1.0452   0.0011   0.0013   0.9812 0.9972 0.9901 0.8710 0.9801 0.9639 0
4903337254427228544 THA     95 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 1.04458  0.00051  0.00044  0.9817 0.9985 0.9900 0.9512 0.9830 0.9809 0
4903337254427228544 THA     96 CPM       2  1.0444 rotation        14.5859  1.3134  3.2750 1.039    0.013    0.013    0.9702 0.8618 0.9975 0.8569 0.8756 0.9124 0
4903337254427228544 THA      1 CPM       4  1.0444 rotation        14.5859  1.3134  3.2750 1.04087  0.00097  0.00094  0.9814 0.9540 0.9968 0.9689 0.3773 0.8557 0
4903337254427228544 THA      2 CPM       4  1.0444 norot           14.5859  1.3134  3.2750 2.100    0.033    0.012    0.9726 0.8490 0.0344 0.9788 0.0837 0.5837 0
4903337254427228544 THA     28 CPM       4  1.0444 rotation        14.5859  1.3134  3.2750 1.04434  0.00043  0.00050  0.9817 0.9957 0.9898 0.9639 0.9813 0.9825 0
4903337254427228544 THA     29 CPM       4  1.0444 rotation        14.5859  1.3134  3.2750 1.04418  0.00044  0.00045  0.9817 0.9962 0.9969 0.9706 0.9759 0.9843 1
4903337254427228544 THA     68 CPM       4  1.0444 rotation        14.5859  1.3134  3.2750 1.04371  0.00043  0.00043  0.9817 0.9983 0.9975 0.8447 0.9814 0.9607 0
4903337254427228544 THA     69 CPM       4  1.0444 rotation        14.5859  1.3134  3.2750 1.04527  0.00063  0.00057  0.9816 0.9972 0.9929 0.8710 0.9801 0.9646 0
4903337254427228544 THA     95 CPM       4  1.0444 rotation        14.5859  1.3134  3.2750 1.04469  0.00040  0.00036  0.9818 0.9984 0.9940 0.9512 0.9830 0.9817 0
4903337254427228544 THA     96 CPM       4  1.0444 rotation        14.5859  1.3134  3.2750 1.0394   0.0019   0.0019   0.9807 0.8617 0.9968 0.8569 0.8756 0.9143 0
4903337254427228544 THA      1 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.04122  0.00092  0.00096  0.9814 0.9540 0.9963 0.9689 0.3773 0.8555 0
4903337254427228544 THA      2 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.04262  0.00063  0.00066  0.9816 0.9791 0.9960 0.9788 0.6861 0.9243 0
4903337254427228544 THA     28 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.04441  0.00044  0.00047  0.9817 0.9957 0.9955 0.9639 0.9813 0.9836 1
4903337254427228544 THA     29 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.04415  0.00043  0.00047  0.9817 0.9962 0.9935 0.9706 0.9759 0.9836 0
4903337254427228544 THA     68 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.04368  0.00037  0.00039  0.9818 0.9983 0.9952 0.8447 0.9814 0.9603 0
4903337254427228544 THA     69 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.04525  0.00058  0.00049  0.9816 0.9972 0.9866 0.8710 0.9801 0.9633 0
4903337254427228544 THA     95 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.04471  0.00037  0.00037  0.9818 0.9984 0.9970 0.9512 0.9830 0.9823 0
4903337254427228544 THA     96 CPM       8  1.0444 rotation        14.5859  1.3134  3.2750 1.0395   0.0020   0.0018   0.9807 0.8616 0.9943 0.8569 0.8756 0.9138 0
4903337254427228544 THA      1 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.0411   0.0009   0.0011   0.9813 0.9540 0.9820 0.9689 0.3773 0.8527 0
4903337254427228544 THA      2 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.04259  0.00066  0.00070  0.9815 0.9791 0.9955 0.9788 0.6861 0.9242 0
4903337254427228544 THA     28 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.04457  0.00049  0.00041  0.9817 0.9957 0.9860 0.9639 0.9813 0.9817 0
4903337254427228544 THA     29 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.04428  0.00047  0.00041  0.9817 0.9962 0.9904 0.9706 0.9759 0.9830 1
4903337254427228544 THA     68 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.04376  0.00040  0.00037  0.9818 0.9983 0.9943 0.8447 0.9814 0.9601 0
4903337254427228544 THA     69 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.04517  0.00053  0.00054  0.9816 0.9972 0.9970 0.8710 0.9801 0.9654 0
4903337254427228544 THA     95 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.04466  0.00034  0.00040  0.9818 0.9984 0.9864 0.9512 0.9830 0.9802 0
4903337254427228544 THA     96 CPM      16  1.0444 rotation        14.5859  1.3134  3.2750 1.0391   0.0018   0.0021   0.9806 0.8618 0.9899 0.8569 0.8756 0.9130 0
4903834989597325312 THA      1 CPM       1  0.3949 rotation        14.5124  1.3019  3.2364 0.39484  0.00015  0.00013  0.9818 0.9978 0.9911 0.9727 0.1906 0.8268 1
4903834989597325312 THA      2 CPM       1  0.3949 rotation        14.5124  1.3019  3.2364 0.39513  0.00028  0.00027  0.9815 0.9978 0.9964 0.9793 0.0916 0.8093 0
4903834989597325312 THA     28 CPM       1  0.3949 norot           14.5124  1.3019  3.2364 0.3984   0.0068   0.0000   0.9749 0.9892 0.0000 0.9750 0.0589 0.5996 0
4903834989597325312 THA     29 CPM       1  0.3949 rotation        14.5124  1.3019  3.2364 0.39478  0.00022  0.00022  0.9816 0.9922 0.9975 0.9713 0.0908 0.8067 0
4903834989597325312 THA     68 CPM       1  0.3949 rotation        14.5124  1.3019  3.2364 0.3944   0.0052   0.0057   0.9692 0.9969 0.9929 0.9317 0.2543 0.8290 0
4903834989597325312 THA     69 CPM       1  0.3949 rotation        14.5124  1.3019  3.2364 0.39523  0.00025  0.00025  0.9816 0.9956 0.9975 0.9655 0.5107 0.8902 0
4903834989597325312 THA     95 CPM       1  0.3949 rotation        14.5124  1.3019  3.2364 0.39510  0.00013  0.00013  0.9818 0.9966 0.9975 0.9558 0.4050 0.8673 0
4903834989597325312 THA     96 CPM       1  0.3949 rotation        14.5124  1.3019  3.2364 0.3959   0.0010   0.0010   0.9801 0.9469 0.9975 0.9131 0.2139 0.8103 0
4903834989597325312 THA      1 CPM       2  0.3949 rotation        14.5124  1.3019  3.2364 0.39480  0.00011  0.00011  0.9818 0.9978 0.9968 0.9727 0.1906 0.8279 1
4903834989597325312 THA      2 CPM       2  0.3949 rotation        14.5124  1.3019  3.2364 0.39516  0.00016  0.00014  0.9817 0.9978 0.9938 0.9793 0.0916 0.8088 0
4903834989597325312 THA     28 CPM       2  0.3949 rotation        14.5124  1.3019  3.2364 0.197383 0.000092 0.000092 0.9817 0.9996 0.9975 0.9750 0.0982 0.8104 0
4903834989597325312 THA     29 CPM       2  0.3949 rotation        14.5124  1.3019  3.2364 0.39474  0.00014  0.00015  0.9818 0.9922 0.9968 0.9713 0.0908 0.8066 0
4903834989597325312 THA     68 CPM       2  0.3949 norot           14.5124  1.3019  3.2364 0.3924   0.0000   0.0055   0.9763 0.9969 0.0000 0.9317 0.2543 0.6318 0
4903834989597325312 THA     69 CPM       2  0.3949 rotation        14.5124  1.3019  3.2364 0.39525  0.00017  0.00015  0.9817 0.9956 0.9931 0.9655 0.5107 0.8894 0
4903834989597325312 THA     95 CPM       2  0.3949 rotation        14.5124  1.3019  3.2364 0.39511  0.00010  0.00010  0.9818 0.9966 0.9969 0.9558 0.4050 0.8672 0
4903834989597325312 THA     96 CPM       2  0.3949 rotation        14.5124  1.3019  3.2364 0.39571  0.00051  0.00049  0.9811 0.9470 0.9965 0.9131 0.2139 0.8103 0
4903834989597325312 THA      1 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.394776 0.000086 0.000086 0.9819 0.9978 0.9975 0.9727 0.1906 0.8281 1
4903834989597325312 THA      2 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.39515  0.00011  0.00010  0.9818 0.9978 0.9961 0.9793 0.0916 0.8093 0
4903834989597325312 THA     28 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.197397 0.000093 0.000080 0.9817 0.9996 0.9886 0.9750 0.0982 0.8086 0
4903834989597325312 THA     29 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.39471  0.00011  0.00014  0.9818 0.9922 0.9796 0.9713 0.0908 0.8031 0
4903834989597325312 THA     68 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.39476  0.00021  0.00021  0.9816 0.9969 0.9967 0.9317 0.2543 0.8322 0
4903834989597325312 THA     69 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.39528  0.00017  0.00014  0.9817 0.9956 0.9875 0.9655 0.5107 0.8882 0
4903834989597325312 THA     95 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.39510  0.00009  0.00011  0.9818 0.9966 0.9896 0.9558 0.4050 0.8657 0
4903834989597325312 THA     96 CPM       4  0.3949 rotation        14.5124  1.3019  3.2364 0.39574  0.00052  0.00039  0.9812 0.9470 0.9586 0.9131 0.2139 0.8027 0
4903834989597325312 THA      1 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.394765 0.000075 0.000070 0.9819 0.9978 0.9955 0.9727 0.1906 0.8277 1
4903834989597325312 THA      2 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.39513  0.00010  0.00011  0.9818 0.9978 0.9855 0.9793 0.0916 0.8072 0
4903834989597325312 THA     28 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.392    0.034    0.034    0.6217 0.9899 0.9975 0.9750 0.0589 0.7286 0
4903834989597325312 THA     29 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.197446 0.000070 0.000068 0.9818 0.9997 0.9963 0.9713 0.1395 0.8177 0
4903834989597325312 THA     68 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.39472  0.00018  0.00022  0.9816 0.9969 0.9870 0.9317 0.2543 0.8303 0
4903834989597325312 THA     69 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.39526  0.00015  0.00016  0.9817 0.9956 0.9954 0.9655 0.5107 0.8898 0
4903834989597325312 THA     95 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.395117 0.000100 0.000096 0.9818 0.9966 0.9963 0.9558 0.4050 0.8671 0
4903834989597325312 THA     96 CPM       8  0.3949 rotation        14.5124  1.3019  3.2364 0.39564  0.00057  0.00051  0.9810 0.9470 0.9922 0.9131 0.2139 0.8094 0
4903834989597325312 THA      1 CPM      16  0.3949 rotation        14.5124  1.3019  3.2364 0.394771 0.000077 0.000071 0.9819 0.9978 0.9945 0.9727 0.1906 0.8275 1
4903834989597325312 THA      2 CPM      16  0.3949 rotation        14.5124  1.3019  3.2364 0.39517  0.00012  0.00010  0.9818 0.9978 0.9844 0.9793 0.0916 0.8070 0
4903834989597325312 THA     28 CPM      16  0.3949 norot           14.5124  1.3019  3.2364 7        19       2        0.0000 0.1971 0.0001 0.9750 0.0598 0.2464 0
4903834989597325312 THA     29 CPM      16  0.3949 norot           14.5124  1.3019  3.2364 0.3948   0.0049   0.0000   0.9770 0.9922 0.0000 0.9713 0.0908 0.6063 0
4903834989597325312 THA     68 CPM      16  0.3949 rotation        14.5124  1.3019  3.2364 0.39470  0.00018  0.00021  0.9817 0.9969 0.9850 0.9317 0.2543 0.8299 0
4903834989597325312 THA     69 CPM      16  0.3949 rotation        14.5124  1.3019  3.2364 0.39530  0.00017  0.00017  0.9817 0.9956 0.9975 0.9655 0.5107 0.8902 0
4903834989597325312 THA     95 CPM      16  0.3949 rotation        14.5124  1.3019  3.2364 0.395117 0.000099 0.000099 0.9818 0.9966 0.9975 0.9558 0.4050 0.8673 0
4903834989597325312 THA     96 CPM      16  0.3949 rotation        14.5124  1.3019  3.2364 0.39519  0.00083  0.00070  0.9806 0.9472 0.9855 0.9131 0.2139 0.8081 0
4905813212878537216 THA      1 CPM       1  0.4858 rotation        12.6902  1.2294  2.8234 0.486266 0.000086 0.000086 0.9819 1.0000 0.9975 0.6572 0.9943 0.9262 0
4905813212878537216 THA      2 CPM       1  0.4858 rotation        12.6902  1.2294  2.8234 0.48617  0.00030  0.00030  0.9816 1.0000 0.9975 0.8478 0.9879 0.9630 1
4905813212878537216 THA     29 CPM       1  0.4858 high_rms        12.6902  1.2294  2.8234 0.4858   0.0019   0.0021   0.9789 0.9997 0.9926 0.2953 0.8622 0.8257 0
4905813212878537216 THA     68 CPM       1  0.4858 rotation        12.6902  1.2294  2.8234 0.48623  0.00023  0.00020  0.9817 1.0000 0.9898 0.5054 0.9483 0.8850 0
4905813212878537216 THA     69 CPM       1  0.4858 high_rms        12.6902  1.2294  2.8234 0.48608  0.00016  0.00017  0.9818 1.0000 0.9932 0.3785 0.9242 0.8555 0
4905813212878537216 THA     95 CPM       1  0.4858 rotation        12.6902  1.2294  2.8234 0.4850   0.0026   0.0023   0.9781 1.0000 0.9901 0.7032 0.8586 0.9060 0
4905813212878537216 THA     96 CPM       1  0.4858 rotation        12.6902  1.2294  2.8234 0.4840   0.0080   0.0080   0.9657 1.0000 0.9975 0.7366 0.7912 0.8982 0
4905813212878537216 THA      1 CPM       2  0.4858 rotation        12.6902  1.2294  2.8234 0.486257 0.000055 0.000068 0.9819 1.0000 0.9808 0.6572 0.9943 0.9228 0
4905813212878537216 THA      2 CPM       2  0.4858 rotation        12.6902  1.2294  2.8234 0.48611  0.00017  0.00019  0.9817 1.0000 0.9918 0.8478 0.9879 0.9619 1
4905813212878537216 THA     29 CPM       2  0.4858 high_rms        12.6902  1.2294  2.8234 0.48595  0.00012  0.00012  0.9818 0.9997 0.9969 0.2953 0.8622 0.8272 0
4905813212878537216 THA     68 CPM       2  0.4858 rotation        12.6902  1.2294  2.8234 0.48623  0.00016  0.00015  0.9818 1.0000 0.9952 0.5054 0.9483 0.8861 0
4905813212878537216 THA     69 CPM       2  0.4858 high_rms        12.6902  1.2294  2.8234 0.48605  0.00011  0.00011  0.9819 1.0000 0.9968 0.3785 0.9242 0.8563 0
4905813212878537216 THA     95 CPM       2  0.4858 rotation        12.6902  1.2294  2.8234 0.48604  0.00009  0.00011  0.9819 1.0000 0.9882 0.7032 0.8586 0.9064 0
4905813212878537216 THA     96 CPM       2  0.4858 rotation        12.6902  1.2294  2.8234 0.48612  0.00026  0.00021  0.9817 1.0000 0.9816 0.7366 0.7912 0.8982 0
4905813212878537216 THA      1 CPM       4  0.4858 rotation        12.6902  1.2294  2.8234 0.486272 0.000054 0.000055 0.9819 1.0000 0.9969 0.6572 0.9943 0.9261 0
4905813212878537216 THA      2 CPM       4  0.4858 rotation        12.6902  1.2294  2.8234 0.48606  0.00011  0.00011  0.9819 1.0000 0.9969 0.8478 0.9879 0.9629 1
4905813212878537216 THA     29 CPM       4  0.4858 high_rms        12.6902  1.2294  2.8234 0.48596  0.00010  0.00010  0.9819 0.9997 0.9970 0.2953 0.8622 0.8272 0
4905813212878537216 THA     68 CPM       4  0.4858 rotation        12.6902  1.2294  2.8234 0.48624  0.00011  0.00010  0.9819 1.0000 0.9950 0.5054 0.9483 0.8861 0
4905813212878537216 THA     69 CPM       4  0.4858 high_rms        12.6902  1.2294  2.8234 0.486035 0.000098 0.000096 0.9819 1.0000 0.9969 0.3785 0.9242 0.8563 0
4905813212878537216 THA     95 CPM       4  0.4858 rotation        12.6902  1.2294  2.8234 0.486042 0.000084 0.000092 0.9819 1.0000 0.9943 0.7032 0.8586 0.9076 0
4905813212878537216 THA     96 CPM       4  0.4858 rotation        12.6902  1.2294  2.8234 0.48605  0.00022  0.00023  0.9817 1.0000 0.9954 0.7366 0.7912 0.9010 0
4905813212878537216 THA      1 CPM       8  0.4858 rotation        12.6902  1.2294  2.8234 0.486270 0.000049 0.000052 0.9819 1.0000 0.9956 0.6572 0.9943 0.9258 0
4905813212878537216 THA      2 CPM       8  0.4858 rotation        12.6902  1.2294  2.8234 0.486029 0.000069 0.000087 0.9819 1.0000 0.9743 0.8478 0.9879 0.9584 1
4905813212878537216 THA     29 CPM       8  0.4858 high_rms        12.6902  1.2294  2.8234 0.485968 0.000095 0.000093 0.9819 0.9997 0.9969 0.2953 0.8622 0.8272 0
4905813212878537216 THA     68 CPM       8  0.4858 rotation        12.6902  1.2294  2.8234 0.486302 0.000095 0.000073 0.9819 1.0000 0.9685 0.5054 0.9483 0.8808 0
4905813212878537216 THA     69 CPM       8  0.4858 high_rms        12.6902  1.2294  2.8234 0.486019 0.000088 0.000099 0.9819 1.0000 0.9918 0.3785 0.9242 0.8553 0
4905813212878537216 THA     95 CPM       8  0.4858 rotation        12.6902  1.2294  2.8234 0.486063 0.000093 0.000079 0.9819 1.0000 0.9870 0.7032 0.8586 0.9061 0
4905813212878537216 THA     96 CPM       8  0.4858 rotation        12.6902  1.2294  2.8234 0.48602  0.00020  0.00025  0.9817 1.0000 0.9766 0.7366 0.7912 0.8972 0
4905813212878537216 THA      1 CPM      16  0.4858 rotation        12.6902  1.2294  2.8234 0.486274 0.000046 0.000048 0.9819 1.0000 0.9963 0.6572 0.9943 0.9259 0
4905813212878537216 THA      2 CPM      16  0.4858 rotation        12.6902  1.2294  2.8234 0.486029 0.000066 0.000060 0.9819 1.0000 0.9942 0.8478 0.9879 0.9624 1
4905813212878537216 THA     29 CPM      16  0.4858 high_rms        12.6902  1.2294  2.8234 0.485977 0.000100 0.000094 0.9819 0.9997 0.9955 0.2953 0.8622 0.8269 0
4905813212878537216 THA     68 CPM      16  0.4858 rotation        12.6902  1.2294  2.8234 0.486302 0.000084 0.000079 0.9819 1.0000 0.9956 0.5054 0.9483 0.8862 0
4905813212878537216 THA     69 CPM      16  0.4858 high_rms        12.6902  1.2294  2.8234 0.48601  0.00008  0.00010  0.9819 1.0000 0.9855 0.3785 0.9242 0.8540 0
4905813212878537216 THA     95 CPM      16  0.4858 rotation        12.6902  1.2294  2.8234 0.486059 0.000097 0.000081 0.9819 1.0000 0.9855 0.7032 0.8586 0.9058 0
4905813212878537216 THA     96 CPM      16  0.4858 rotation        12.6902  1.2294  2.8234 0.48602  0.00021  0.00025  0.9817 1.0000 0.9899 0.7366 0.7912 0.8999 0
4909009394396454144 THA      1 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.32178  0.00011  0.00011  0.9818 1.0000 0.9968 0.0076 0.9599 0.7892 0
4909009394396454144 THA      2 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.3215   0.0000   0.0040   0.9770 1.0000 0.0000 0.0057 0.9823 0.5930 0
4909009394396454144 THA     28 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.32200  0.00010  0.00011  0.9818 1.0000 0.9947 0.0645 0.8671 0.7816 0
4909009394396454144 THA     29 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.321990 0.000037 0.000036 0.9819 1.0000 0.9966 0.2523 0.9531 0.8368 1
4909009394396454144 THA     68 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.322096 0.000060 0.000048 0.9819 1.0000 0.9776 0.0299 0.9964 0.7972 0
4909009394396454144 THA     69 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.321947 0.000058 0.000060 0.9819 1.0000 0.9966 0.0188 0.9945 0.7983 0
4909009394396454144 THA     95 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.321988 0.000038 0.000041 0.9819 1.0000 0.9956 0.0000 0.9904 0.7936 0
4909009394396454144 THA     96 CPM       1  0.3219 high_rms        12.9414  1.2374  2.8899 0.32199  0.00010  0.00010  0.9818 0.9999 0.9967 0.0000 0.9881 0.7933 0
4909009394396454144 THA      1 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.321821 0.000085 0.000075 0.9818 1.0000 0.9920 0.0076 0.9599 0.7883 0
4909009394396454144 THA      2 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.321940 0.000039 0.000039 0.9819 1.0000 0.9968 0.0057 0.9823 0.7933 0
4909009394396454144 THA     28 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.321998 0.000067 0.000074 0.9819 1.0000 0.9932 0.0645 0.8671 0.7813 0
4909009394396454144 THA     29 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.321984 0.000024 0.000030 0.9820 1.0000 0.9776 0.2523 0.9531 0.8330 1
4909009394396454144 THA     68 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.322096 0.000035 0.000036 0.9819 1.0000 0.9968 0.0299 0.9964 0.8010 0
4909009394396454144 THA     69 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.321948 0.000043 0.000042 0.9819 1.0000 0.9968 0.0188 0.9945 0.7984 0
4909009394396454144 THA     95 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.321993 0.000034 0.000033 0.9819 1.0000 0.9969 0.0000 0.9904 0.7938 0
4909009394396454144 THA     96 CPM       2  0.3219 high_rms        12.9414  1.2374  2.8899 0.321993 0.000090 0.000090 0.9818 0.9999 0.9975 0.0000 0.9881 0.7935 0
4909009394396454144 THA      1 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.321823 0.000053 0.000061 0.9819 1.0000 0.9901 0.0076 0.9599 0.7879 0
4909009394396454144 THA      2 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.321934 0.000039 0.000038 0.9819 1.0000 0.9970 0.0057 0.9823 0.7934 0
4909009394396454144 THA     28 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.321995 0.000052 0.000062 0.9819 1.0000 0.9856 0.0645 0.8671 0.7798 0
4909009394396454144 THA     29 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.321989 0.000023 0.000024 0.9820 1.0000 0.9955 0.2523 0.9531 0.8366 1
4909009394396454144 THA     68 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.322095 0.000028 0.000030 0.9819 1.0000 0.9953 0.0299 0.9964 0.8007 0
4909009394396454144 THA     69 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.321956 0.000040 0.000035 0.9819 1.0000 0.9912 0.0188 0.9945 0.7973 0
4909009394396454144 THA     95 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.321991 0.000028 0.000032 0.9819 1.0000 0.9916 0.0000 0.9904 0.7928 0
4909009394396454144 THA     96 CPM       4  0.3219 high_rms        12.9414  1.2374  2.8899 0.321979 0.000077 0.000091 0.9818 0.9999 0.9875 0.0000 0.9881 0.7915 0
4909009394396454144 THA      1 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.321838 0.000039 0.000038 0.9819 1.0000 0.9969 0.0076 0.9599 0.7893 0
4909009394396454144 THA      2 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.321936 0.000037 0.000035 0.9819 1.0000 0.9963 0.0057 0.9823 0.7932 0
4909009394396454144 THA     28 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.322015 0.000032 0.000032 0.9819 1.0000 0.9975 0.0645 0.8671 0.7822 0
4909009394396454144 THA     29 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.321994 0.000025 0.000020 0.9820 1.0000 0.9833 0.2523 0.9531 0.8341 1
4909009394396454144 THA     68 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.322098 0.000027 0.000027 0.9820 1.0000 0.9970 0.0299 0.9964 0.8010 0
4909009394396454144 THA     69 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.321951 0.000033 0.000035 0.9819 1.0000 0.9954 0.0188 0.9945 0.7981 0
4909009394396454144 THA     95 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.321991 0.000025 0.000031 0.9820 1.0000 0.9813 0.0000 0.9904 0.7907 0
4909009394396454144 THA     96 CPM       8  0.3219 high_rms        12.9414  1.2374  2.8899 0.321992 0.000079 0.000083 0.9818 0.9999 0.9963 0.0000 0.9881 0.7932 0
4909009394396454144 THA      1 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.321830 0.000034 0.000039 0.9819 1.0000 0.9904 0.0076 0.9599 0.7880 0
4909009394396454144 THA      2 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.321932 0.000036 0.000038 0.9819 1.0000 0.9956 0.0057 0.9823 0.7931 0
4909009394396454144 THA     28 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.322018 0.000030 0.000029 0.9819 1.0000 0.9956 0.0645 0.8671 0.7818 0
4909009394396454144 THA     29 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.321988 0.000020 0.000022 0.9820 1.0000 0.9929 0.2523 0.9531 0.8361 1
4909009394396454144 THA     68 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.322097 0.000026 0.000026 0.9820 1.0000 0.9975 0.0299 0.9964 0.8012 0
4909009394396454144 THA     69 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.321962 0.000039 0.000028 0.9819 1.0000 0.9221 0.0188 0.9945 0.7834 0
4909009394396454144 THA     95 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.321990 0.000025 0.000031 0.9820 1.0000 0.9786 0.0000 0.9904 0.7902 0
4909009394396454144 THA     96 CPM      16  0.3219 high_rms        12.9414  1.2374  2.8899 0.321984 0.000074 0.000089 0.9818 0.9999 0.9850 0.0000 0.9881 0.7910 0
4909739951154688768 THA      2 CPM       1  0.2493 rotation        15.5524  1.3618  3.5610 0.249225 0.000047 0.000052 0.9819 1.0000 0.9932 0.9536 0.9627 0.9783 1
4909739951154688768 THA     29 CPM       1  0.2493 rotation        15.5524  1.3618  3.5610 0.249284 0.000075 0.000072 0.9818 0.9999 0.9962 0.9428 0.6119 0.9065 0
4909739951154688768 THA     69 CPM       1  0.2493 rotation        15.5524  1.3618  3.5610 0.249418 0.000051 0.000053 0.9819 1.0000 0.9963 0.9197 0.9533 0.9702 0
4909739951154688768 THA     96 CPM       1  0.2493 norot           15.5524  1.3618  3.5610 7.1      0.9      1.0      0.1916 0.1629 0.9866 0.8690 0.3678 0.5156 0
4909739951154688768 THA      2 CPM       2  0.2493 rotation        15.5524  1.3618  3.5610 0.249218 0.000033 0.000037 0.9819 1.0000 0.9925 0.9536 0.9627 0.9781 1
4909739951154688768 THA     29 CPM       2  0.2493 rotation        15.5524  1.3618  3.5610 0.249279 0.000054 0.000058 0.9819 0.9999 0.9946 0.9428 0.6119 0.9062 0
4909739951154688768 THA     69 CPM       2  0.2493 rotation        15.5524  1.3618  3.5610 0.249420 0.000044 0.000041 0.9819 1.0000 0.9957 0.9197 0.9533 0.9701 0
4909739951154688768 THA     96 CPM       2  0.2493 norot           15.5524  1.3618  3.5610 12.0     5.9      0.0      0.0029 0.1165 0.0000 0.8690 0.2443 0.2465 0
4909739951154688768 THA      2 CPM       4  0.2493 rotation        15.5524  1.3618  3.5610 0.249218 0.000032 0.000030 0.9819 1.0000 0.9941 0.9536 0.9627 0.9785 1
4909739951154688768 THA     29 CPM       4  0.2493 rotation        15.5524  1.3618  3.5610 0.249277 0.000050 0.000052 0.9819 0.9999 0.9962 0.9428 0.6119 0.9065 0
4909739951154688768 THA     69 CPM       4  0.2493 rotation        15.5524  1.3618  3.5610 0.249422 0.000042 0.000038 0.9819 1.0000 0.9940 0.9197 0.9533 0.9698 0
4909739951154688768 THA     96 CPM       4  0.2493 norot           15.5524  1.3618  3.5610 11.98    0.41     0.00     0.9651 0.1164 0.0000 0.8690 0.2443 0.4390 0
4909739951154688768 THA      2 CPM       8  0.2493 rotation        15.5524  1.3618  3.5610 0.249213 0.000029 0.000029 0.9819 1.0000 0.9969 0.9536 0.9627 0.9790 1
4909739951154688768 THA     29 CPM       8  0.2493 rotation        15.5524  1.3618  3.5610 0.249279 0.000051 0.000050 0.9819 0.9999 0.9970 0.9428 0.6119 0.9067 0
4909739951154688768 THA     69 CPM       8  0.2493 rotation        15.5524  1.3618  3.5610 0.249411 0.000037 0.000043 0.9819 1.0000 0.9875 0.9197 0.9533 0.9685 0
4909739951154688768 THA     96 CPM       8  0.2493 norot           15.5524  1.3618  3.5610 11.98    0.37     0.00     0.9671 0.1164 0.0000 0.8690 0.2443 0.4394 0
4909739951154688768 THA      2 CPM      16  0.2493 rotation        15.5524  1.3618  3.5610 0.249200 0.000025 0.000033 0.9819 1.0000 0.9608 0.9536 0.9627 0.9718 1
4909739951154688768 THA     29 CPM      16  0.2493 rotation        15.5524  1.3618  3.5610 0.249265 0.000050 0.000059 0.9819 0.9999 0.9879 0.9428 0.6119 0.9048 0
4909739951154688768 THA     69 CPM      16  0.2493 rotation        15.5524  1.3618  3.5610 0.249428 0.000046 0.000033 0.9819 1.0000 0.9390 0.9197 0.9533 0.9588 0
4909739951154688768 THA     96 CPM      16  0.2493 norot           15.5524  1.3618  3.5610 7.86     0.33     0.60     0.8350 0.1519 0.5482 0.8690 0.3679 0.5544 0
4909846500703006976 THA      2 SAP       1  3.3368 rotation         8.3900  0.5309  0.8893 3.459    0.042    0.043    0.9710 1.0000 0.9966 0.9874 0.9911 0.9892 1
4909846500703006976 THA     28 SAP       1  3.3368 rotation         8.3900  0.5309  0.8893 3.06     0.16     0.18     0.8613 1.0000 0.9912 0.9885 0.9929 0.9668 0
4909846500703006976 THA     29 SAP       1  3.3368 rotation         8.3900  0.5309  0.8893 3.392    0.073    0.078    0.9572 1.0000 0.9952 0.9900 0.9981 0.9881 0
4909846500703006976 THA     68 SAP       1  3.3368 rotation         8.3900  0.5309  0.8893 3.428    0.022    0.025    0.9765 1.0000 0.9924 0.9889 0.9956 0.9907 0
4909846500703006976 THA     69 SAP       1  3.3368 rotation         8.3900  0.5309  0.8893 3.366    0.026    0.028    0.9753 1.0000 0.9946 0.9873 0.9952 0.9905 0
4909846500703006976 THA     96 SAP       1  3.3368 rotation         8.3900  0.5309  0.8893 3.40     0.08     0.10     0.9488 1.0000 0.9586 0.9804 0.9982 0.9772 0
4909846500703006976 THA      2 SAP       2  3.3368 rotation         8.3900  0.5309  0.8893 3.460    0.027    0.025    0.9759 1.0000 0.9944 0.9874 0.9911 0.9898 0
4909846500703006976 THA     28 SAP       2  3.3368 rotation         8.3900  0.5309  0.8893 3.368    0.064    0.055    0.9643 1.0000 0.9876 0.9885 0.9929 0.9866 0
4909846500703006976 THA     29 SAP       2  3.3368 rotation         8.3900  0.5309  0.8893 3.396    0.055    0.051    0.9670 1.0000 0.9951 0.9900 0.9981 0.9900 1
4909846500703006976 THA     68 SAP       2  3.3368 rotation         8.3900  0.5309  0.8893 3.430    0.015    0.017    0.9785 1.0000 0.9914 0.9889 0.9956 0.9909 0
4909846500703006976 THA     69 SAP       2  3.3368 rotation         8.3900  0.5309  0.8893 3.370    0.018    0.017    0.9780 1.0000 0.9948 0.9873 0.9952 0.9911 0
4909846500703006976 THA     96 SAP       2  3.3368 rotation         8.3900  0.5309  0.8893 3.395    0.042    0.066    0.9666 1.0000 0.8067 0.9804 0.9982 0.9504 0
4909846500703006976 THA      2 SAP       4  3.3368 rotation         8.3900  0.5309  0.8893 3.461    0.017    0.016    0.9782 1.0000 0.9959 0.9874 0.9911 0.9905 0
4909846500703006976 THA     28 SAP       4  3.3368 rotation         8.3900  0.5309  0.8893 3.387    0.040    0.037    0.9720 1.0000 0.9943 0.9885 0.9929 0.9895 0
4909846500703006976 THA     29 SAP       4  3.3368 rotation         8.3900  0.5309  0.8893 3.399    0.037    0.034    0.9728 1.0000 0.9940 0.9900 0.9981 0.9910 1
4909846500703006976 THA     68 SAP       4  3.3368 rotation         8.3900  0.5309  0.8893 3.434    0.011    0.009    0.9797 1.0000 0.9855 0.9889 0.9956 0.9899 0
4909846500703006976 THA     69 SAP       4  3.3368 rotation         8.3900  0.5309  0.8893 3.365    0.010    0.013    0.9795 1.0000 0.9674 0.9873 0.9952 0.9859 0
4909846500703006976 THA     96 SAP       4  3.3368 rotation         8.3900  0.5309  0.8893 3.398    0.032    0.048    0.9716 1.0000 0.8907 0.9804 0.9982 0.9682 0
4909846500703006976 THA      2 SAP       8  3.3368 rotation         8.3900  0.5309  0.8893 3.461    0.012    0.013    0.9794 1.0000 0.9952 0.9874 0.9911 0.9906 0
4909846500703006976 THA     28 SAP       8  3.3368 rotation         8.3900  0.5309  0.8893 3.419    0.024    0.021    0.9767 1.0000 0.9896 0.9885 0.9929 0.9895 0
4909846500703006976 THA     29 SAP       8  3.3368 rotation         8.3900  0.5309  0.8893 3.396    0.026    0.027    0.9755 1.0000 0.9963 0.9900 0.9981 0.9920 1
4909846500703006976 THA     68 SAP       8  3.3368 rotation         8.3900  0.5309  0.8893 3.4345   0.0070   0.0070   0.9805 1.0000 0.9975 0.9889 0.9956 0.9925 0
4909846500703006976 THA     69 SAP       8  3.3368 rotation         8.3900  0.5309  0.8893 3.3656   0.0074   0.0075   0.9804 1.0000 0.9969 0.9873 0.9952 0.9920 0
4909846500703006976 THA     96 SAP       8  3.3368 rotation         8.3900  0.5309  0.8893 3.399    0.025    0.032    0.9750 1.0000 0.9724 0.9804 0.9982 0.9852 0
4909846500703006976 THA      2 SAP      16  3.3368 rotation         8.3900  0.5309  0.8893 3.4632   0.0089   0.0095   0.9800 1.0000 0.9952 0.9874 0.9911 0.9907 0
4909846500703006976 THA     28 SAP      16  3.3368 rotation         8.3900  0.5309  0.8893 3.433    0.014    0.013    0.9791 1.0000 0.9932 0.9885 0.9929 0.9907 0
4909846500703006976 THA     29 SAP      16  3.3368 rotation         8.3900  0.5309  0.8893 3.403    0.020    0.018    0.9776 1.0000 0.9909 0.9900 0.9981 0.9913 1
4909846500703006976 THA     68 SAP      16  3.3368 rotation         8.3900  0.5309  0.8893 3.4394   0.0043   0.0039   0.9812 1.0000 0.9920 0.9889 0.9956 0.9915 0
4909846500703006976 THA     69 SAP      16  3.3368 rotation         8.3900  0.5309  0.8893 3.3633   0.0047   0.0060   0.9809 1.0000 0.9685 0.9873 0.9952 0.9864 0
4909846500703006976 THA     96 SAP      16  3.3368 rotation         8.3900  0.5309  0.8893 3.401    0.021    0.024    0.9766 1.0000 0.9920 0.9804 0.9982 0.9895 0
4911119185412094848 THA      2 CPM       1  0.7349 rotation        15.6902  1.4019  3.8406 1.469    0.022    0.015    0.9704 0.8440 0.9221 0.9737 0.0520 0.7524 1
4911119185412094848 THA     29 CPM       1  0.7349 high_rms        15.6902  1.4019  3.8406 9        26       2        0.0000 0.1558 0.0000 0.0000 0.0508 0.0413 0
4911119185412094848 THA     69 CPM       1  0.7349 high_rms        15.6902  1.4019  3.8406 3.0      7.0      2.7      0.0000 0.2869 0.0551 0.0000 0.0485 0.0781 0
4911119185412094848 THA     96 CPM       1  0.7349 high_rms        15.6902  1.4019  3.8406 8.6      3.2      1.3      0.0016 0.1042 0.0589 0.4618 0.0879 0.1429 0
4911119185412094848 THA      2 CPM       2  0.7349 norot           15.6902  1.4019  3.8406 0.729    0.000    0.010    0.9763 0.9780 0.0000 0.9737 0.5421 0.6940 0
4911119185412094848 THA     29 CPM       2  0.7349 high_rms        15.6902  1.4019  3.8406 0.19     0.09     0.53     0.0000 0.9995 0.0003 0.0000 0.0525 0.2105 0
4911119185412094848 THA     69 CPM       2  0.7349 high_rms        15.6902  1.4019  3.8406 1.4      2.6      1.8      0.0000 0.5552 0.9363 0.0000 0.0506 0.3084 0
4911119185412094848 THA     96 CPM       2  0.7349 high_rms        15.6902  1.4019  3.8406 8.7      1.0      1.0      0.3364 0.1039 0.9975 0.4618 0.0879 0.3975 0
4911119185412094848 THA      2 CPM       4  0.7349 rotation        15.6902  1.4019  3.8406 0.73439  0.00047  0.00046  0.9816 0.9774 0.9969 0.9737 0.5421 0.8943 1
4911119185412094848 THA     29 CPM       4  0.7349 high_rms        15.6902  1.4019  3.8406 9        29       1        0.0000 0.1457 0.0000 0.0000 0.0508 0.0393 0
4911119185412094848 THA     69 CPM       4  0.7349 high_rms        15.6902  1.4019  3.8406 4        11       3        0.0000 0.2111 0.0027 0.0000 0.0484 0.0524 0
4911119185412094848 THA     96 CPM       4  0.7349 high_rms        15.6902  1.4019  3.8406 8.7      1.1      1.0      0.2910 0.1038 0.9945 0.4618 0.0879 0.3878 0
4911119185412094848 THA      2 CPM       8  0.7349 rotation        15.6902  1.4019  3.8406 0.73445  0.00048  0.00043  0.9816 0.9774 0.9916 0.9737 0.5421 0.8933 1
4911119185412094848 THA     29 CPM       8  0.7349 high_rms        15.6902  1.4019  3.8406 0.15     0.05     0.46     0.0000 0.9999 0.0000 0.0000 0.0518 0.2103 0
4911119185412094848 THA     69 CPM       8  0.7349 high_rms        15.6902  1.4019  3.8406 0.16     0.06     0.47     0.0000 0.9992 0.0001 0.0000 0.0512 0.2101 0
4911119185412094848 THA     96 CPM       8  0.7349 high_rms        15.6902  1.4019  3.8406 9        21       1        0.0000 0.1038 0.0000 0.4618 0.0879 0.1307 0
4911119185412094848 THA      2 CPM      16  0.7349 rotation        15.6902  1.4019  3.8406 0.73451  0.00051  0.00042  0.9816 0.9774 0.9833 0.9737 0.5421 0.8916 1
4911119185412094848 THA     29 CPM      16  0.7349 high_rms        15.6902  1.4019  3.8406 1.2      2.0      1.8      0.0000 0.7464 0.9895 0.0000 0.0501 0.3572 0
4911119185412094848 THA     69 CPM      16  0.7349 high_rms        15.6902  1.4019  3.8406 12       40       0        0.0000 0.1069 0.0000 0.0000 0.0492 0.0312 0
4911119185412094848 THA     96 CPM      16  0.7349 high_rms        15.6902  1.4019  3.8406 9        27       2        0.0000 0.1049 0.0000 0.4618 0.0879 0.1309 0
4911252913514571648 THA      2 CPM       1  0.7099 rotation        13.4796  1.2652  3.0121 0.713    0.011    0.013    0.9645 1.0000 0.9870 0.9413 0.9858 0.9757 1
4911252913514571648 THA     29 CPM       1  0.7099 high_rms        13.4796  1.2652  3.0121 1.2      1.9      1.8      0.0000 0.7321 0.9955 0.0000 0.0534 0.3562 0
4911252913514571648 THA     96 CPM       1  0.7099 rotation        13.4796  1.2652  3.0121 0.7097   0.0032   0.0025   0.9789 0.9987 0.9683 0.9724 0.9874 0.9811 0
4911252913514571648 THA      2 CPM       2  0.7099 rotation        13.4796  1.2652  3.0121 0.717    0.013    0.013    0.9636 1.0000 0.9975 0.9413 0.9858 0.9776 1
4911252913514571648 THA     29 CPM       2  0.7099 high_rms        13.4796  1.2652  3.0121 0.8      1.1      1.4      0.0000 0.8787 0.9625 0.0000 0.0492 0.3781 0
4911252913514571648 THA     96 CPM       2  0.7099 rotation        13.4796  1.2652  3.0121 0.71000  0.00054  0.00054  0.9815 0.9986 0.9975 0.9724 0.9874 0.9875 0
4911252913514571648 THA      2 CPM       4  0.7099 rotation        13.4796  1.2652  3.0121 1.4153   0.0041   0.0036   0.9800 1.0000 0.9916 0.9413 0.0498 0.7925 1
4911252913514571648 THA     29 CPM       4  0.7099 high_rms        13.4796  1.2652  3.0121 1.1      1.8      1.7      0.0000 0.7563 0.9960 0.0000 0.0534 0.3611 0
4911252913514571648 THA     96 CPM       4  0.7099 rotation        13.4796  1.2652  3.0121 0.71000  0.00047  0.00045  0.9816 0.9986 0.9962 0.9724 0.9874 0.9872 0
4911252913514571648 THA      2 CPM       8  0.7099 rotation        13.4796  1.2652  3.0121 0.7078   0.0018   0.0021   0.9799 1.0000 0.9909 0.9413 0.9858 0.9796 1
4911252913514571648 THA     29 CPM       8  0.7099 high_rms        13.4796  1.2652  3.0121 0.09     0.00     0.31     0.0000 1.0000 0.0000 0.0000 0.0502 0.2100 0
4911252913514571648 THA     96 CPM       8  0.7099 rotation        13.4796  1.2652  3.0121 0.70997  0.00045  0.00041  0.9816 0.9987 0.9943 0.9724 0.9874 0.9869 0
4911252913514571648 THA      2 CPM      16  0.7099 rotation        13.4796  1.2652  3.0121 0.71005  0.00010  0.00011  0.9819 1.0000 0.9944 0.9413 0.9858 0.9807 1
4911252913514571648 THA     29 CPM      16  0.7099 high_rms        13.4796  1.2652  3.0121 1.2      2.0      1.9      0.0000 0.7164 0.9943 0.0000 0.0534 0.3528 0
4911252913514571648 THA     96 CPM      16  0.7099 rotation        13.4796  1.2652  3.0121 0.70989  0.00039  0.00046  0.9816 0.9987 0.9861 0.9724 0.9874 0.9852 0
4911275281704066048 THA      2 SAP       1  1.0144 rotation         6.9803  0.3808  0.5999 0.9906   0.0074   0.0089   0.9751 1.0000 0.9850 0.9924 0.5954 0.9096 1
4911275281704066048 THA     69 SAP       1  1.0144 rotation         6.9803  0.3808  0.5999 0.995    0.009    0.012    0.9728 1.0000 0.9787 0.9921 0.5956 0.9078 0
4911275281704066048 THA     96 SAP       1  1.0144 rotation         6.9803  0.3808  0.5999 1.008    0.019    0.022    0.9600 1.0000 0.9873 0.9925 0.8963 0.9672 0
4911275281704066048 THA      2 SAP       2  1.0144 rotation         6.9803  0.3808  0.5999 0.9925   0.0052   0.0054   0.9778 1.0000 0.9963 0.9924 0.5954 0.9124 1
4911275281704066048 THA     69 SAP       2  1.0144 rotation         6.9803  0.3808  0.5999 0.9960   0.0054   0.0056   0.9777 1.0000 0.9961 0.9921 0.5956 0.9123 0
4911275281704066048 THA     96 SAP       2  1.0144 rotation         6.9803  0.3808  0.5999 1.003    0.007    0.010    0.9748 1.0000 0.9375 0.9925 0.8963 0.9602 0
4911275281704066048 THA      2 SAP       4  1.0144 rotation         6.9803  0.3808  0.5999 0.9948   0.0016   0.0016   0.9808 1.0000 0.9969 0.9924 0.5954 0.9131 1
4911275281704066048 THA     69 SAP       4  1.0144 rotation         6.9803  0.3808  0.5999 0.9952   0.0020   0.0023   0.9804 1.0000 0.9896 0.9921 0.5956 0.9115 0
4911275281704066048 THA     96 SAP       4  1.0144 rotation         6.9803  0.3808  0.5999 1.0036   0.0036   0.0038   0.9792 1.0000 0.9952 0.9925 0.8963 0.9726 0
4911275281704066048 THA      2 SAP       8  1.0144 rotation         6.9803  0.3808  0.5999 0.99465  0.00087  0.00080  0.9814 1.0000 0.9943 0.9924 0.5954 0.9127 1
4911275281704066048 THA     69 SAP       8  1.0144 rotation         6.9803  0.3808  0.5999 0.9950   0.0012   0.0013   0.9811 1.0000 0.9943 0.9921 0.5956 0.9126 0
4911275281704066048 THA     96 SAP       8  1.0144 rotation         6.9803  0.3808  0.5999 1.0036   0.0020   0.0027   0.9803 1.0000 0.9490 0.9925 0.8963 0.9636 0
4911275281704066048 THA      2 SAP      16  1.0144 rotation         6.9803  0.3808  0.5999 0.99466  0.00054  0.00054  0.9816 1.0000 0.9975 0.9924 0.5954 0.9134 1
4911275281704066048 THA     69 SAP      16  1.0144 rotation         6.9803  0.3808  0.5999 0.99464  0.00098  0.00092  0.9813 1.0000 0.9955 0.9921 0.5956 0.9129 0
4911275281704066048 THA     96 SAP      16  1.0144 rotation         6.9803  0.3808  0.5999 1.0044   0.0016   0.0017   0.9808 1.0000 0.9969 0.9925 0.8963 0.9733 0
4913369129800393600 THA      2 CPM       1  0.2930 rotation        14.3604  1.3791  3.5270 0.29311  0.00062  0.00070  0.9803 1.0000 0.9907 0.9787 0.9015 0.9702 1
4913369129800393600 THA      3 CPM       1  0.2930 rotation        14.3604  1.3791  3.5270 0.29302  0.00011  0.00008  0.9818 0.9999 0.9547 0.9792 0.6847 0.9201 0
4913369129800393600 THA     29 CPM       1  0.2930 rotation        14.3604  1.3791  3.5270 0.223536 0.000073 0.000085 0.9818 1.0000 0.9876 0.9649 0.4233 0.8715 0
4913369129800393600 THA     30 CPM       1  0.2930 rotation        14.3604  1.3791  3.5270 0.223498 0.000059 0.000055 0.9818 0.9999 0.9943 0.9657 0.3419 0.8567 0
4913369129800393600 THA     69 CPM       1  0.2930 rotation        14.3604  1.3791  3.5270 0.2539   0.0035   0.0031   0.9701 1.0000 0.9896 0.9538 0.5994 0.9026 0
4913369129800393600 THA     96 CPM       1  0.2930 norot           14.3604  1.3791  3.5270 5.8      1.2      1.3      0.0110 0.1436 0.9945 0.7948 0.0753 0.4038 0
4913369129800393600 THA      2 CPM       2  0.2930 rotation        14.3604  1.3791  3.5270 0.293000 0.000043 0.000045 0.9819 1.0000 0.9959 0.9787 0.9015 0.9716 1
4913369129800393600 THA      3 CPM       2  0.2930 rotation        14.3604  1.3791  3.5270 0.293063 0.000079 0.000064 0.9818 0.9999 0.9798 0.9792 0.6847 0.9251 0
4913369129800393600 THA     29 CPM       2  0.2930 rotation        14.3604  1.3791  3.5270 0.223518 0.000031 0.000029 0.9819 1.0000 0.9935 0.9649 0.4233 0.8727 0
4913369129800393600 THA     30 CPM       2  0.2930 rotation        14.3604  1.3791  3.5270 0.223503 0.000041 0.000036 0.9819 0.9999 0.9913 0.9657 0.3419 0.8561 0
4913369129800393600 THA     69 CPM       2  0.2930 rotation        14.3604  1.3791  3.5270 0.2543   0.0032   0.0026   0.9719 1.0000 0.9850 0.9538 0.6923 0.9206 0
4913369129800393600 THA     96 CPM       2  0.2930 norot           14.3604  1.3791  3.5270 0.29     0.03     0.84     0.0000 0.9722 0.0000 0.7948 0.0886 0.3711 0
4913369129800393600 THA      2 CPM       4  0.2930 rotation        14.3604  1.3791  3.5270 0.293003 0.000041 0.000039 0.9819 1.0000 0.9952 0.9787 0.9015 0.9715 1
4913369129800393600 THA      3 CPM       4  0.2930 rotation        14.3604  1.3791  3.5270 0.293061 0.000059 0.000066 0.9819 0.9999 0.9929 0.9792 0.6847 0.9277 0
4913369129800393600 THA     29 CPM       4  0.2930 rotation        14.3604  1.3791  3.5270 0.223514 0.000027 0.000029 0.9819 1.0000 0.9954 0.9649 0.4233 0.8731 0
4913369129800393600 THA     30 CPM       4  0.2930 rotation        14.3604  1.3791  3.5270 0.223507 0.000037 0.000034 0.9819 0.9999 0.9941 0.9657 0.3419 0.8567 0
4913369129800393600 THA     69 CPM       4  0.2930 rotation        14.3604  1.3791  3.5270 0.293063 0.000058 0.000050 0.9819 1.0000 0.9894 0.9538 0.8216 0.9493 0
4913369129800393600 THA     96 CPM       4  0.2930 norot           14.3604  1.3791  3.5270 5.53     0.81     0.59     0.2527 0.1479 0.9490 0.7948 0.0753 0.4439 0
4913369129800393600 THA      2 CPM       8  0.2930 rotation        14.3604  1.3791  3.5270 0.292997 0.000039 0.000041 0.9819 1.0000 0.9955 0.9787 0.9015 0.9715 1
4913369129800393600 THA      3 CPM       8  0.2930 rotation        14.3604  1.3791  3.5270 0.293078 0.000059 0.000059 0.9819 0.9999 0.9975 0.9792 0.6847 0.9286 0
4913369129800393600 THA     29 CPM       8  0.2930 rotation        14.3604  1.3791  3.5270 0.223518 0.000029 0.000028 0.9819 1.0000 0.9970 0.9649 0.4233 0.8734 0
4913369129800393600 THA     30 CPM       8  0.2930 rotation        14.3604  1.3791  3.5270 0.223498 0.000031 0.000039 0.9819 0.9999 0.9707 0.9657 0.3419 0.8520 0
4913369129800393600 THA     69 CPM       8  0.2930 rotation        14.3604  1.3791  3.5270 0.293048 0.000049 0.000055 0.9819 1.0000 0.9914 0.9538 0.8216 0.9497 0
4913369129800393600 THA     96 CPM       8  0.2930 norot           14.3604  1.3791  3.5270 6        16       1        0.0000 0.1477 0.0000 0.7948 0.0753 0.2035 0
4913369129800393600 THA      2 CPM      16  0.2930 rotation        14.3604  1.3791  3.5270 0.293001 0.000040 0.000037 0.9819 1.0000 0.9943 0.9787 0.9015 0.9713 1
4913369129800393600 THA      3 CPM      16  0.2930 rotation        14.3604  1.3791  3.5270 0.293085 0.000060 0.000061 0.9819 0.9999 0.9970 0.9792 0.6847 0.9285 0
4913369129800393600 THA     29 CPM      16  0.2930 rotation        14.3604  1.3791  3.5270 0.223513 0.000027 0.000031 0.9819 1.0000 0.9896 0.9649 0.4233 0.8719 0
4913369129800393600 THA     30 CPM      16  0.2930 rotation        14.3604  1.3791  3.5270 0.223508 0.000036 0.000038 0.9819 0.9999 0.9963 0.9657 0.3419 0.8571 0
4913369129800393600 THA     69 CPM      16  0.2930 rotation        14.3604  1.3791  3.5270 0.293067 0.000058 0.000046 0.9819 1.0000 0.9746 0.9538 0.8216 0.9464 0
4913369129800393600 THA     96 CPM      16  0.2930 norot           14.3604  1.3791  3.5270 6        15       3        0.0000 0.1482 0.0003 0.7948 0.0753 0.2037 0
4916062039935185792 THA      2 SAP       1  6.2852 rotation         8.9754  0.6791  1.1889 6.25     0.17     0.18     0.9456 1.0000 0.9954 0.9918 0.9971 0.9860 1
4916062039935185792 THA     29 SAP       1  6.2852 rotation         8.9754  0.6791  1.1889 5.92     0.50     0.57     0.5943 1.0000 0.9916 0.9899 0.9669 0.9085 0
4916062039935185792 THA     69 SAP       1  6.2852 rotation         8.9754  0.6791  1.1889 5.72     0.36     0.42     0.7802 1.0000 0.9891 0.9909 0.9911 0.9502 0
4916062039935185792 THA      2 SAP       2  6.2852 rotation         8.9754  0.6791  1.1889 6.27     0.13     0.12     0.9612 1.0000 0.9910 0.9918 0.9971 0.9882 1
4916062039935185792 THA     29 SAP       2  6.2852 rotation         8.9754  0.6791  1.1889 5.94     0.37     0.37     0.8194 1.0000 0.9969 0.9899 0.9669 0.9546 0
4916062039935185792 THA     69 SAP       2  6.2852 rotation         8.9754  0.6791  1.1889 5.75     0.27     0.28     0.8901 1.0000 0.9960 0.9909 0.9911 0.9736 0
4916062039935185792 THA      2 SAP       4  6.2852 rotation         8.9754  0.6791  1.1889 6.246    0.076    0.089    0.9699 1.0000 0.9882 0.9918 0.9971 0.9894 1
4916062039935185792 THA     29 SAP       4  6.2852 rotation         8.9754  0.6791  1.1889 5.95     0.27     0.25     0.9054 1.0000 0.9953 0.9899 0.9669 0.9715 0
4916062039935185792 THA     69 SAP       4  6.2852 rotation         8.9754  0.6791  1.1889 5.77     0.19     0.23     0.9281 1.0000 0.9813 0.9909 0.9911 0.9783 0
4916062039935185792 THA      2 SAP       8  6.2852 rotation         8.9754  0.6791  1.1889 6.265    0.056    0.056    0.9744 1.0000 0.9975 0.9918 0.9971 0.9921 1
4916062039935185792 THA     29 SAP       8  6.2852 rotation         8.9754  0.6791  1.1889 5.92     0.17     0.20     0.9399 1.0000 0.9893 0.9899 0.9669 0.9772 0
4916062039935185792 THA     69 SAP       8  6.2852 rotation         8.9754  0.6791  1.1889 5.793    0.052    0.069    0.9730 1.0000 0.9617 0.9909 0.9911 0.9833 0
4916062039935185792 THA      2 SAP      16  6.2852 rotation         8.9754  0.6791  1.1889 6.264    0.043    0.040    0.9767 1.0000 0.9944 0.9918 0.9971 0.9920 1
4916062039935185792 THA     29 SAP      16  6.2852 rotation         8.9754  0.6791  1.1889 6.14     0.12     0.12     0.9615 1.0000 0.9975 0.9899 0.9669 0.9832 0
4916062039935185792 THA     69 SAP      16  6.2852 rotation         8.9754  0.6791  1.1889 5.791    0.024    0.032    0.9782 1.0000 0.9560 0.9909 0.9911 0.9832 0
4920732799689111424 THA      2 CPM       1  1.7796 rotation        12.6782  1.2101  2.7417 1.780    0.020    0.022    0.9714 0.9996 0.9911 0.9773 0.9877 0.9854 1
4920732799689111424 THA     28 CPM       1  1.7796 high_rms        12.6782  1.2101  2.7417 12.0     4.7      0.0      0.0192 0.1712 0.0000 0.0277 0.1117 0.0660 0
4920732799689111424 THA     29 CPM       1  1.7796 high_rms        12.6782  1.2101  2.7417 1.757    0.029    0.029    0.9657 0.6181 0.9975 0.0011 0.1005 0.5366 0
4920732799689111424 THA     68 CPM       1  1.7796 rotation        12.6782  1.2101  2.7417 1.784    0.012    0.021    0.9740 1.0000 0.6331 0.9762 0.9931 0.9153 0
4920732799689111424 THA     69 CPM       1  1.7796 rotation        12.6782  1.2101  2.7417 1.7804   0.0063   0.0067   0.9792 1.0000 0.9956 0.9772 0.9965 0.9897 0
4920732799689111424 THA     96 CPM       1  1.7796 rotation        12.6782  1.2101  2.7417 1.778    0.055    0.043    0.9481 1.0000 0.9707 0.9800 0.9949 0.9787 0
4920732799689111424 THA      2 CPM       2  1.7796 rotation        12.6782  1.2101  2.7417 1.783    0.014    0.014    0.9757 0.9996 0.9975 0.9773 0.9877 0.9876 1
4920732799689111424 THA     28 CPM       2  1.7796 high_rms        12.6782  1.2101  2.7417 12.0     2.3      0.0      0.5242 0.1710 0.0000 0.0277 0.1117 0.1669 0
4920732799689111424 THA     29 CPM       2  1.7796 high_rms        12.6782  1.2101  2.7417 1.765    0.027    0.024    0.9684 0.6160 0.9929 0.0011 0.1005 0.5358 0
4920732799689111424 THA     68 CPM       2  1.7796 rotation        12.6782  1.2101  2.7417 1.7818   0.0037   0.0041   0.9804 1.0000 0.9932 0.9762 0.9931 0.9886 0
4920732799689111424 THA     69 CPM       2  1.7796 rotation        12.6782  1.2101  2.7417 1.7805   0.0037   0.0037   0.9805 1.0000 0.9975 0.9772 0.9965 0.9903 0
4920732799689111424 THA     96 CPM       2  1.7796 rotation        12.6782  1.2101  2.7417 1.793    0.022    0.025    0.9699 0.9999 0.9896 0.9800 0.9949 0.9869 0
4920732799689111424 THA      2 CPM       4  1.7796 rotation        12.6782  1.2101  2.7417 1.790    0.013    0.015    0.9755 0.9996 0.9918 0.9773 0.9877 0.9864 1
4920732799689111424 THA     28 CPM       4  1.7796 high_rms        12.6782  1.2101  2.7417 11.98    0.67     0.00     0.9466 0.1710 0.0000 0.0277 0.1117 0.2514 0
4920732799689111424 THA     29 CPM       4  1.7796 high_rms        12.6782  1.2101  2.7417 1.767    0.023    0.026    0.9692 0.6155 0.9929 0.0011 0.1005 0.5359 0
4920732799689111424 THA     68 CPM       4  1.7796 rotation        12.6782  1.2101  2.7417 1.7817   0.0020   0.0024   0.9811 1.0000 0.9804 0.9762 0.9931 0.9862 0
4920732799689111424 THA     69 CPM       4  1.7796 rotation        12.6782  1.2101  2.7417 1.7807   0.0027   0.0024   0.9810 1.0000 0.9925 0.9772 0.9965 0.9894 0
4920732799689111424 THA     96 CPM       4  1.7796 rotation        12.6782  1.2101  2.7417 1.799    0.016    0.015    0.9746 0.9999 0.9961 0.9800 0.9949 0.9891 0
4920732799689111424 THA      2 CPM       8  1.7796 rotation        12.6782  1.2101  2.7417 1.7861   0.0062   0.0086   0.9788 0.9996 0.9419 0.9773 0.9877 0.9771 1
4920732799689111424 THA     28 CPM       8  1.7796 high_rms        12.6782  1.2101  2.7417 11.99    0.26     0.00     0.9725 0.1709 0.0000 0.0277 0.1117 0.2566 0
4920732799689111424 THA     29 CPM       8  1.7796 high_rms        12.6782  1.2101  2.7417 1.7687   0.0060   0.0074   0.9791 0.6150 0.9829 0.0011 0.1005 0.5357 0
4920732799689111424 THA     68 CPM       8  1.7796 rotation        12.6782  1.2101  2.7417 1.7815   0.0015   0.0018   0.9813 1.0000 0.9843 0.9762 0.9931 0.9870 0
4920732799689111424 THA     69 CPM       8  1.7796 rotation        12.6782  1.2101  2.7417 1.7807   0.0020   0.0020   0.9812 1.0000 0.9969 0.9772 0.9965 0.9903 0
4920732799689111424 THA     96 CPM       8  1.7796 rotation        12.6782  1.2101  2.7417 1.795    0.010    0.010    0.9776 0.9999 0.9946 0.9800 0.9949 0.9894 0
4920732799689111424 THA      2 CPM      16  1.7796 rotation        12.6782  1.2101  2.7417 1.7806   0.0011   0.0012   0.9816 0.9996 0.9938 0.9773 0.9877 0.9880 1
4920732799689111424 THA     28 CPM      16  1.7796 high_rms        12.6782  1.2101  2.7417 12.00    0.11     0.00     0.9785 0.1708 0.0000 0.0277 0.1117 0.2578 0
4920732799689111424 THA     29 CPM      16  1.7796 high_rms        12.6782  1.2101  2.7417 1.76     0.15     0.15     0.6192 0.6165 0.9975 0.0011 0.1005 0.4670 0
4920732799689111424 THA     68 CPM      16  1.7796 rotation        12.6782  1.2101  2.7417 1.7814   0.0013   0.0015   0.9815 1.0000 0.9875 0.9762 0.9931 0.9877 0
4920732799689111424 THA     69 CPM      16  1.7796 rotation        12.6782  1.2101  2.7417 1.7812   0.0018   0.0016   0.9813 1.0000 0.9922 0.9772 0.9965 0.9894 0
4920732799689111424 THA     96 CPM      16  1.7796 rotation        12.6782  1.2101  2.7417 1.7922   0.0057   0.0066   0.9794 0.9999 0.9896 0.9800 0.9949 0.9888 0
4926142568697429376 THA      2 CPM       1  0.3530 rotation        12.7340  1.2031  2.7195 0.352977 0.000071 0.000074 0.9819 1.0000 0.9962 0.9662 0.9827 0.9854 1
4926142568697429376 THA     29 CPM       1  0.3530 high_rms        12.7340  1.2031  2.7195 2.7      6.0      2.3      0.0000 0.3630 0.0552 0.0000 0.0534 0.0943 0
4926142568697429376 THA     69 CPM       1  0.3530 rotation        12.7340  1.2031  2.7195 0.352834 0.000090 0.000090 0.9818 1.0000 0.9975 0.9590 0.9979 0.9873 0
4926142568697429376 THA     96 CPM       1  0.3530 rotation        12.7340  1.2031  2.7195 0.35284  0.00013  0.00012  0.9818 1.0000 0.9951 0.9162 0.9984 0.9783 0
4926142568697429376 THA      2 CPM       2  0.3530 rotation        12.7340  1.2031  2.7195 0.352944 0.000034 0.000033 0.9819 1.0000 0.9968 0.9662 0.9827 0.9855 1
4926142568697429376 THA     29 CPM       2  0.3530 high_rms        12.7340  1.2031  2.7195 2.8      6.5      2.6      0.0000 0.3516 0.0688 0.0000 0.0534 0.0948 0
4926142568697429376 THA     69 CPM       2  0.3530 rotation        12.7340  1.2031  2.7195 0.352852 0.000051 0.000049 0.9819 1.0000 0.9957 0.9590 0.9979 0.9869 0
4926142568697429376 THA     96 CPM       2  0.3530 rotation        12.7340  1.2031  2.7195 0.35283  0.00009  0.00011  0.9818 1.0000 0.9820 0.9162 0.9984 0.9757 0
4926142568697429376 THA      2 CPM       4  0.3530 rotation        12.7340  1.2031  2.7195 0.352941 0.000030 0.000026 0.9820 1.0000 0.9916 0.9662 0.9827 0.9845 1
4926142568697429376 THA     29 CPM       4  0.3530 high_rms        12.7340  1.2031  2.7195 0.13     0.03     0.40     0.0000 0.9999 0.0000 0.0000 0.0525 0.2105 0
4926142568697429376 THA     69 CPM       4  0.3530 rotation        12.7340  1.2031  2.7195 0.352857 0.000040 0.000039 0.9819 1.0000 0.9969 0.9590 0.9979 0.9871 0
4926142568697429376 THA     96 CPM       4  0.3530 rotation        12.7340  1.2031  2.7195 0.352857 0.000088 0.000077 0.9818 1.0000 0.9907 0.9162 0.9984 0.9774 0
4926142568697429376 THA      2 CPM       8  0.3530 rotation        12.7340  1.2031  2.7195 0.352937 0.000026 0.000026 0.9820 1.0000 0.9975 0.9662 0.9827 0.9857 1
4926142568697429376 THA     29 CPM       8  0.3530 high_rms        12.7340  1.2031  2.7195 12       39       0        0.0000 0.1170 0.0000 0.0000 0.0480 0.0330 0
4926142568697429376 THA     69 CPM       8  0.3530 rotation        12.7340  1.2031  2.7195 0.352865 0.000042 0.000033 0.9819 1.0000 0.9714 0.9590 0.9979 0.9820 0
4926142568697429376 THA     96 CPM       8  0.3530 rotation        12.7340  1.2031  2.7195 0.352860 0.000082 0.000076 0.9819 1.0000 0.9946 0.9162 0.9984 0.9782 0
4926142568697429376 THA      2 CPM      16  0.3530 rotation        12.7340  1.2031  2.7195 0.352934 0.000024 0.000024 0.9820 1.0000 0.9975 0.9662 0.9827 0.9857 1
4926142568697429376 THA     29 CPM      16  0.3530 high_rms        12.7340  1.2031  2.7195 9        30       1        0.0000 0.1350 0.0000 0.0000 0.0477 0.0365 0
4926142568697429376 THA     69 CPM      16  0.3530 rotation        12.7340  1.2031  2.7195 0.352855 0.000033 0.000037 0.9819 1.0000 0.9934 0.9590 0.9979 0.9864 0
4926142568697429376 THA     96 CPM      16  0.3530 rotation        12.7340  1.2031  2.7195 0.352858 0.000083 0.000075 0.9819 1.0000 0.9934 0.9162 0.9984 0.9780 0
4929623347633100032 THA      2 CPM       1  0.1546 rotation        13.6306  1.2682  3.0433 0.154625 0.000015 0.000015 0.9819 1.0000 0.9967 0.9593 0.9180 0.9712 1
4929623347633100032 THA     29 CPM       1  0.1546 high_rms        13.6306  1.2682  3.0433 0.154631 0.000044 0.000048 0.9818 0.9998 0.9933 0.1640 0.0750 0.6428 0
4929623347633100032 THA     69 CPM       1  0.1546 rotation        13.6306  1.2682  3.0433 0.154659 0.000026 0.000030 0.9819 1.0000 0.9902 0.8486 0.9034 0.9448 0
4929623347633100032 THA     96 CPM       1  0.1546 rotation        13.6306  1.2682  3.0433 0.154600 0.000044 0.000043 0.9818 0.9992 0.9966 0.9443 0.9788 0.9802 0
4929623347633100032 THA      2 CPM       2  0.1546 rotation        13.6306  1.2682  3.0433 0.154625 0.000013 0.000012 0.9820 1.0000 0.9969 0.9593 0.9180 0.9712 1
4929623347633100032 THA     29 CPM       2  0.1546 high_rms        13.6306  1.2682  3.0433 0.154629 0.000035 0.000035 0.9819 0.9998 0.9975 0.1640 0.0750 0.6436 0
4929623347633100032 THA     69 CPM       2  0.1546 rotation        13.6306  1.2682  3.0433 0.154654 0.000020 0.000020 0.9819 1.0000 0.9975 0.8486 0.9034 0.9463 0
4929623347633100032 THA     96 CPM       2  0.1546 rotation        13.6306  1.2682  3.0433 0.154593 0.000035 0.000044 0.9818 0.9992 0.9765 0.9443 0.9788 0.9761 0
4929623347633100032 THA      2 CPM       4  0.1546 rotation        13.6306  1.2682  3.0433 0.154625 0.000012 0.000011 0.9820 1.0000 0.9912 0.9593 0.9180 0.9701 1
4929623347633100032 THA     29 CPM       4  0.1546 high_rms        13.6306  1.2682  3.0433 0.154627 0.000032 0.000036 0.9819 0.9998 0.9935 0.1640 0.0750 0.6428 0
4929623347633100032 THA     69 CPM       4  0.1546 rotation        13.6306  1.2682  3.0433 0.154651 0.000019 0.000020 0.9819 1.0000 0.9962 0.8486 0.9034 0.9460 0
4929623347633100032 THA     96 CPM       4  0.1546 rotation        13.6306  1.2682  3.0433 0.154599 0.000034 0.000040 0.9818 0.9992 0.9875 0.9443 0.9788 0.9783 0
4929623347633100032 THA      2 CPM       8  0.1546 rotation        13.6306  1.2682  3.0433 0.154624 0.000012 0.000011 0.9820 1.0000 0.9946 0.9593 0.9180 0.9708 1
4929623347633100032 THA     29 CPM       8  0.1546 high_rms        13.6306  1.2682  3.0433 9        26       2        0.0000 0.1465 0.0000 0.1640 0.0511 0.0723 0
4929623347633100032 THA     69 CPM       8  0.1546 rotation        13.6306  1.2682  3.0433 0.154645 0.000016 0.000020 0.9819 1.0000 0.9776 0.8486 0.9034 0.9423 0
4929623347633100032 THA     96 CPM       8  0.1546 rotation        13.6306  1.2682  3.0433 0.154607 0.000035 0.000034 0.9819 0.9992 0.9969 0.9443 0.9788 0.9802 0
4929623347633100032 THA      2 CPM      16  0.1546 rotation        13.6306  1.2682  3.0433 0.154623 0.000012 0.000011 0.9820 1.0000 0.9932 0.9593 0.9180 0.9705 1
4929623347633100032 THA     29 CPM      16  0.1546 high_rms        13.6306  1.2682  3.0433 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.1640 0.0496 0.2427 0
4929623347633100032 THA     69 CPM      16  0.1546 rotation        13.6306  1.2682  3.0433 0.154640 0.000019 0.000020 0.9819 1.0000 0.9963 0.8486 0.9034 0.9460 0
4929623347633100032 THA     96 CPM      16  0.1546 rotation        13.6306  1.2682  3.0433 0.154603 0.000034 0.000037 0.9818 0.9992 0.9942 0.9443 0.9788 0.9797 0
4936685751336237056 THA      2 SAP       1  0.3438 norot            3.5560 -0.0482 -0.0885 10.5     2.0      0.9      0.1770 0.9876 0.1157 0.9928 0.1123 0.4771 0
4936685751336237056 THA      3 SAP       1  0.3438 norot            3.5560 -0.0482 -0.0885 7.4      3.0      2.3      0.0000 0.9999 0.9732 0.9928 0.1502 0.6232 0
4936685751336237056 THA     29 SAP       1  0.3438 norot            3.5560 -0.0482 -0.0885 6.2      0.7      1.2      0.1077 0.9925 0.4959 0.9929 0.1145 0.5407 0
4936685751336237056 THA     30 SAP       1  0.3438 norot            3.5560 -0.0482 -0.0885 8.8      1.2      1.6      0.0843 1.0000 0.9531 0.9928 0.0636 0.6188 0
4936685751336237056 THA     69 SAP       1  0.3438 rotation         3.5560 -0.0482 -0.0885 3.77     0.30     0.36     0.6303 1.0000 0.9859 0.9928 0.0807 0.7379 0
4936685751336237056 THA     96 SAP       1  0.3438 rotation         3.5560 -0.0482 -0.0885 6.5      2.3      2.3      0.0000 0.9993 0.9969 0.9931 0.5721 0.7123 0
4936685751336237056 THA      2 SAP       2  0.3438 norot            3.5560 -0.0482 -0.0885 10.0     1.2      1.0      0.4184 0.9896 0.9922 0.9928 0.0930 0.6972 0
4936685751336237056 THA      3 SAP       2  0.3438 norot            3.5560 -0.0482 -0.0885 11.7     4.5      0.1      0.0193 0.9990 0.0000 0.9928 0.2467 0.4516 0
4936685751336237056 THA     29 SAP       2  0.3438 norot            3.5560 -0.0482 -0.0885 6.28     0.55     0.79     0.4349 0.9920 0.9221 0.9929 0.1145 0.6913 0
4936685751336237056 THA     30 SAP       2  0.3438 norot            3.5560 -0.0482 -0.0885 9.2      1.2      1.4      0.1500 1.0000 0.9898 0.9928 0.0612 0.6388 0
4936685751336237056 THA     69 SAP       2  0.3438 norot            3.5560 -0.0482 -0.0885 4.00     0.23     0.44     0.6614 1.0000 0.3890 0.9928 0.0855 0.6257 0
4936685751336237056 THA     96 SAP       2  0.3438 norot            3.5560 -0.0482 -0.0885 5.9      1.4      2.1      0.0005 0.9996 0.8709 0.9931 0.5721 0.6872 0
4936685751336237056 THA      2 SAP       4  0.3438 rotation         3.5560 -0.0482 -0.0885 10.06    0.78     0.95     0.6375 0.9895 0.9834 0.9928 0.0930 0.7393 1
4936685751336237056 THA      3 SAP       4  0.3438 norot            3.5560 -0.0482 -0.0885 12.0     1.4      0.0      0.8471 0.9989 0.0000 0.9928 0.2467 0.6171 0
4936685751336237056 THA     29 SAP       4  0.3438 rotation         3.5560 -0.0482 -0.0885 11.98    0.58     0.00     0.9540 0.9287 0.0000 0.9929 0.6803 0.7112 0
4936685751336237056 THA     30 SAP       4  0.3438 norot            3.5560 -0.0482 -0.0885 8.9      0.9      1.0      0.4191 1.0000 0.9947 0.9928 0.0556 0.6924 0
4936685751336237056 THA     69 SAP       4  0.3438 rotation         3.5560 -0.0482 -0.0885 5.17     0.32     0.43     0.7508 1.0000 0.9558 0.9928 0.0855 0.7570 0
4936685751336237056 THA     96 SAP       4  0.3438 norot            3.5560 -0.0482 -0.0885 6.0      1.1      1.5      0.0095 0.9995 0.9131 0.9931 0.5721 0.6975 0
4936685751336237056 THA      2 SAP       8  0.3438 rotation         3.5560 -0.0482 -0.0885 10.43    0.80     0.67     0.7662 0.9879 0.9846 0.9928 0.0838 0.7631 0
4936685751336237056 THA      3 SAP       8  0.3438 norot            3.5560 -0.0482 -0.0885 11.99    0.59     0.00     0.9531 0.9989 0.0000 0.9928 0.2467 0.6383 0
4936685751336237056 THA     29 SAP       8  0.3438 rotation         3.5560 -0.0482 -0.0885 11.99    0.32     0.00     0.9696 0.9286 0.0000 0.9929 0.6803 0.7143 0
4936685751336237056 THA     30 SAP       8  0.3438 rotation         3.5560 -0.0482 -0.0885 11.99    0.54     0.00     0.9569 1.0000 0.0000 0.9928 0.9251 0.7750 1
4936685751336237056 THA     69 SAP       8  0.3438 rotation         3.5560 -0.0482 -0.0885 5.57     0.34     0.32     0.8326 1.0000 0.9953 0.9928 0.0945 0.7831 0
4936685751336237056 THA     96 SAP       8  0.3438 rotation         3.5560 -0.0482 -0.0885 6.33     0.97     0.99     0.1003 0.9994 0.9971 0.9931 0.5721 0.7324 0
4936685751336237056 THA      2 SAP      16  0.3438 rotation         3.5560 -0.0482 -0.0885 10.25    0.53     0.56     0.8663 0.9887 0.9955 0.9928 0.0838 0.7854 1
4936685751336237056 THA      3 SAP      16  0.3438 norot            3.5560 -0.0482 -0.0885 11.99    0.43     0.00     0.9636 0.9989 0.0000 0.9928 0.2467 0.6404 0
4936685751336237056 THA     29 SAP      16  0.3438 rotation         3.5560 -0.0482 -0.0885 11.99    0.18     0.00     0.9760 0.9285 0.0000 0.9929 0.6803 0.7155 0
4936685751336237056 THA     30 SAP      16  0.3438 rotation         3.5560 -0.0482 -0.0885 11.99    0.16     0.00     0.9766 1.0000 0.0000 0.9928 0.9251 0.7789 0
4936685751336237056 THA     69 SAP      16  0.3438 norot            3.5560 -0.0482 -0.0885 7.3      1.3      0.3      0.4485 1.0000 0.0006 0.9928 0.1105 0.5105 0
4936685751336237056 THA     96 SAP      16  0.3438 norot            3.5560 -0.0482 -0.0885 11.98    0.35     0.00     0.9682 0.9884 0.0000 0.9931 0.3851 0.6670 0
4944355154177076864 THA      3 CPM       1  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.62     0.44     0.24     0.8774 0.9996 0.5294 0.9843 0.9812 0.8744 1
4944355154177076864 THA     30 CPM       1  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.44     0.21     0.20     0.9373 0.2550 0.9962 0.8674 0.3241 0.6760 0
4944355154177076864 THA      3 CPM       2  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.64     0.18     0.14     0.9541 0.9996 0.9724 0.9843 0.9812 0.9783 1
4944355154177076864 THA     30 CPM       2  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.438    0.099    0.079    0.9692 0.2552 0.9776 0.8674 0.3241 0.6787 0
4944355154177076864 THA      3 CPM       4  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.7      1.2      0.1      0.4873 0.9996 0.0000 0.9843 0.9812 0.6905 0
4944355154177076864 THA     30 CPM       4  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.447    0.045    0.043    0.9765 0.2549 0.9966 0.8674 0.3241 0.6839 0
4944355154177076864 THA      3 CPM       8  6.5824 contam_169332_f 12.0663  1.1823  2.6207 5.29     0.16     0.17     0.9399 0.9999 0.9935 0.9843 0.7030 0.9241 1
4944355154177076864 THA     30 CPM       8  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.451    0.043    0.040    0.9768 0.2547 0.9953 0.8674 0.3241 0.6837 0
4944355154177076864 THA      3 CPM      16  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.608    0.025    0.027    0.9790 0.9996 0.9938 0.9843 0.9812 0.9876 1
4944355154177076864 THA     30 CPM      16  6.5824 contam_169332_f 12.0663  1.1823  2.6207 6.450    0.042    0.044    0.9766 0.2548 0.9963 0.8674 0.3241 0.6838 0
4944355154177077120 THA      3 CPM       1  6.7256 contam_690_b    14.7890  1.3497  3.4336 6.62     0.46     0.25     0.8666 0.9996 0.5294 0.9843 0.9812 0.8722 1
4944355154177077120 THA     30 CPM       1  6.7256 contam_690_b    14.7890  1.3497  3.4336 0.4      0.0      1.1      0.0000 0.9960 0.0000 0.9378 0.1872 0.4242 0
4944355154177077120 THA      3 CPM       2  6.7256 contam_690_b    14.7890  1.3497  3.4336 6.64     0.18     0.14     0.9543 0.9996 0.9688 0.9843 0.9812 0.9777 1
4944355154177077120 THA     30 CPM       2  6.7256 contam_690_b    14.7890  1.3497  3.4336 0.3915   0.0000   0.0049   0.9770 0.9955 0.0000 0.9378 0.1872 0.6195 0
4944355154177077120 THA      3 CPM       4  6.7256 contam_690_b    14.7890  1.3497  3.4336 6.7      1.3      0.1      0.4653 0.9996 0.0000 0.9843 0.9812 0.6861 0
4944355154177077120 THA     30 CPM       4  6.7256 contam_690_b    14.7890  1.3497  3.4336 0.39312  0.00019  0.00022  0.9816 0.9954 0.9861 0.9378 0.1872 0.8176 0
4944355154177077120 THA      3 CPM       8  6.7256 contam_690_b    14.7890  1.3497  3.4336 5.29     0.16     0.17     0.9400 0.9999 0.9937 0.9843 0.7030 0.9242 1
4944355154177077120 THA     30 CPM       8  6.7256 contam_690_b    14.7890  1.3497  3.4336 0.39314  0.00019  0.00020  0.9817 0.9954 0.9963 0.9378 0.1872 0.8197 0
4944355154177077120 THA      3 CPM      16  6.7256 contam_690_b    14.7890  1.3497  3.4336 6.612    0.028    0.026    0.9789 0.9996 0.9942 0.9843 0.9812 0.9876 1
4944355154177077120 THA     30 CPM      16  6.7256 contam_690_b    14.7890  1.3497  3.4336 0.39319  0.00023  0.00018  0.9816 0.9954 0.9766 0.9378 0.1872 0.8157 0
4946903890849721856 THA      3 CPM       1  0.3067 rotation        15.9671  1.4232  3.9462 0.306726 0.000096 0.000096 0.9818 0.9998 0.9975 0.9571 0.7852 0.9443 1
4946903890849721856 THA     30 CPM       1  0.3067 rotation        15.9671  1.4232  3.9462 0.30672  0.00016  0.00017  0.9816 0.9983 0.9961 0.9234 0.1114 0.8022 0
4946903890849721856 THA      3 CPM       2  0.3067 rotation        15.9671  1.4232  3.9462 0.306719 0.000077 0.000075 0.9818 0.9998 0.9969 0.9571 0.7852 0.9442 1
4946903890849721856 THA     30 CPM       2  0.3067 rotation        15.9671  1.4232  3.9462 0.30676  0.00011  0.00009  0.9818 0.9983 0.9876 0.9234 0.1114 0.8005 0
4946903890849721856 THA      3 CPM       4  0.3067 rotation        15.9671  1.4232  3.9462 0.306714 0.000070 0.000067 0.9819 0.9998 0.9962 0.9571 0.7852 0.9441 1
4946903890849721856 THA     30 CPM       4  0.3067 rotation        15.9671  1.4232  3.9462 0.306751 0.000090 0.000094 0.9818 0.9983 0.9961 0.9234 0.1114 0.8022 0
4946903890849721856 THA      3 CPM       8  0.3067 rotation        15.9671  1.4232  3.9462 0.306708 0.000066 0.000065 0.9819 0.9998 0.9969 0.9571 0.7852 0.9442 1
4946903890849721856 THA     30 CPM       8  0.3067 rotation        15.9671  1.4232  3.9462 0.306772 0.000100 0.000093 0.9818 0.9983 0.9952 0.9234 0.1114 0.8020 0
4946903890849721856 THA      3 CPM      16  0.3067 rotation        15.9671  1.4232  3.9462 0.306699 0.000074 0.000068 0.9818 0.9998 0.9944 0.9571 0.7852 0.9437 1
4946903890849721856 THA     30 CPM      16  0.3067 norot           15.9671  1.4232  3.9462 3.7      9.1      2.8      0.0000 0.3702 0.0106 0.9234 0.0542 0.2717 0
4954453580066220800 THA      2 CPM       1  0.3150 rotation        15.6358  1.4275  3.9904 0.3131   0.0018   0.0049   0.9726 0.9999 0.0344 0.9517 0.6279 0.7173 0
4954453580066220800 THA      3 CPM       1  0.3150 rotation        15.6358  1.4275  3.9904 0.3131   0.0000   0.0044   0.9763 0.9999 0.0000 0.9616 0.8500 0.7576 1
4954453580066220800 THA     29 CPM       1  0.3150 high_rms        15.6358  1.4275  3.9904 11.9     1.3      0.0      0.8669 0.1338 0.0000 0.0007 0.0640 0.2131 0
4954453580066220800 THA     30 CPM       1  0.3150 rotation        15.6358  1.4275  3.9904 0.31552  0.00036  0.00036  0.9812 0.9973 0.9975 0.5174 0.1193 0.7226 0
4954453580066220800 THA     69 CPM       1  0.3150 norot           15.6358  1.4275  3.9904 7.6      1.9      2.2      0.0010 0.1803 0.9881 0.8903 0.0585 0.4236 0
4954453580066220800 THA     96 CPM       1  0.3150 rotation        15.6358  1.4275  3.9904 0.3152   0.0041   0.0041   0.9700 0.9866 0.9975 0.9299 0.5549 0.8878 0
4954453580066220800 THA      2 CPM       2  0.3150 rotation        15.6358  1.4275  3.9904 0.3142   0.0000   0.0039   0.9770 0.9999 0.0000 0.9517 0.6279 0.7113 0
4954453580066220800 THA      3 CPM       2  0.3150 rotation        15.6358  1.4275  3.9904 0.3142   0.0000   0.0039   0.9770 0.9999 0.0000 0.9616 0.8500 0.7577 1
4954453580066220800 THA     29 CPM       2  0.3150 high_rms        15.6358  1.4275  3.9904 11.9     1.2      0.0      0.8853 0.1339 0.0000 0.0007 0.0640 0.2167 0
4954453580066220800 THA     30 CPM       2  0.3150 rotation        15.6358  1.4275  3.9904 0.31556  0.00019  0.00021  0.9816 0.9973 0.9920 0.5174 0.1193 0.7215 0
4954453580066220800 THA     69 CPM       2  0.3150 norot           15.6358  1.4275  3.9904 6.3      0.8      1.8      0.0151 0.2091 0.1850 0.8903 0.0628 0.2725 0
4954453580066220800 THA     96 CPM       2  0.3150 norot           15.6358  1.4275  3.9904 0.3125   0.0000   0.0048   0.9756 0.9871 0.0000 0.9299 0.5549 0.6895 0
4954453580066220800 THA      2 CPM       4  0.3150 rotation        15.6358  1.4275  3.9904 0.314935 0.000074 0.000074 0.9818 0.9999 0.9975 0.9517 0.6279 0.9118 0
4954453580066220800 THA      3 CPM       4  0.3150 rotation        15.6358  1.4275  3.9904 0.314959 0.000073 0.000080 0.9818 0.9999 0.9940 0.9616 0.8500 0.9575 1
4954453580066220800 THA     29 CPM       4  0.3150 high_rms        15.6358  1.4275  3.9904 11.9     1.2      0.0      0.8853 0.1339 0.0000 0.0007 0.0640 0.2167 0
4954453580066220800 THA     30 CPM       4  0.3150 rotation        15.6358  1.4275  3.9904 0.31561  0.00020  0.00018  0.9816 0.9973 0.9935 0.5174 0.1193 0.7218 0
4954453580066220800 THA     69 CPM       4  0.3150 norot           15.6358  1.4275  3.9904 5.49     0.70     0.97     0.1131 0.2325 0.9413 0.8903 0.0628 0.4480 0
4954453580066220800 THA     96 CPM       4  0.3150 rotation        15.6358  1.4275  3.9904 0.31540  0.00030  0.00031  0.9813 0.9866 0.9961 0.9299 0.5549 0.8898 0
4954453580066220800 THA      2 CPM       8  0.3150 rotation        15.6358  1.4275  3.9904 0.314938 0.000075 0.000069 0.9819 0.9999 0.9944 0.9517 0.6279 0.9111 0
4954453580066220800 THA      3 CPM       8  0.3150 rotation        15.6358  1.4275  3.9904 0.314964 0.000077 0.000077 0.9818 0.9999 0.9975 0.9616 0.8500 0.9582 1
4954453580066220800 THA     29 CPM       8  0.3150 high_rms        15.6358  1.4275  3.9904 12       33       0        0.0000 0.1339 0.0000 0.0007 0.0640 0.0397 0
4954453580066220800 THA     30 CPM       8  0.3150 rotation        15.6358  1.4275  3.9904 0.31558  0.00018  0.00019  0.9816 0.9973 0.9954 0.5174 0.1193 0.7222 0
4954453580066220800 THA     69 CPM       8  0.3150 norot           15.6358  1.4275  3.9904 5        12       2        0.0000 0.2422 0.0001 0.8903 0.0628 0.2391 0
4954453580066220800 THA     96 CPM       8  0.3150 rotation        15.6358  1.4275  3.9904 0.31548  0.00032  0.00027  0.9813 0.9866 0.9870 0.9299 0.5549 0.8880 0
4954453580066220800 THA      2 CPM      16  0.3150 rotation        15.6358  1.4275  3.9904 0.314919 0.000065 0.000080 0.9819 0.9999 0.9820 0.9517 0.6279 0.9087 0
4954453580066220800 THA      3 CPM      16  0.3150 rotation        15.6358  1.4275  3.9904 0.314973 0.000076 0.000069 0.9819 0.9999 0.9931 0.9616 0.8500 0.9573 1
4954453580066220800 THA     29 CPM      16  0.3150 high_rms        15.6358  1.4275  3.9904 12       39       0        0.0000 0.1339 0.0000 0.0007 0.0640 0.0397 0
4954453580066220800 THA     30 CPM      16  0.3150 rotation        15.6358  1.4275  3.9904 0.31565  0.00023  0.00017  0.9816 0.9973 0.9586 0.5174 0.1193 0.7148 0
4954453580066220800 THA     69 CPM      16  0.3150 norot           15.6358  1.4275  3.9904 5        14       3        0.0000 0.2444 0.0010 0.8903 0.0628 0.2397 0
4954453580066220800 THA     96 CPM      16  0.3150 rotation        15.6358  1.4275  3.9904 0.31543  0.00030  0.00030  0.9813 0.9866 0.9969 0.9299 0.5549 0.8899 0
4963614887043956096 THA      3 CPM       1  1.6280 rotation        14.9847  1.3971  3.7949 1.73     0.11     0.09     0.8504 0.8873 0.9734 0.9677 0.3135 0.7984 1
4963614887043956096 THA     30 CPM       1  1.6280 high_rms        14.9847  1.3971  3.7949 0.17     0.06     0.46     0.0000 0.9997 0.0001 0.0000 0.0525 0.2105 0
4963614887043956096 THA      3 CPM       2  1.6280 rotation        14.9847  1.3971  3.7949 1.7704   0.0067   0.0061   0.9793 0.8809 0.9929 0.9677 0.3135 0.8269 1
4963614887043956096 THA     30 CPM       2  1.6280 high_rms        14.9847  1.3971  3.7949 0.19     0.10     0.53     0.0000 0.9993 0.0005 0.0000 0.0517 0.2103 0
4963614887043956096 THA      3 CPM       4  1.6280 rotation        14.9847  1.3971  3.7949 1.7660   0.0071   0.0054   0.9793 0.8816 0.9643 0.9677 0.3135 0.8213 1
4963614887043956096 THA     30 CPM       4  1.6280 high_rms        14.9847  1.3971  3.7949 2.6      6.1      2.7      0.0000 0.3936 0.1406 0.0000 0.0481 0.1165 0
4963614887043956096 THA      3 CPM       8  1.6280 rotation        14.9847  1.3971  3.7949 1.6347   0.0035   0.0028   0.9806 0.9019 0.9801 0.9677 0.3135 0.8287 1
4963614887043956096 THA     30 CPM       8  1.6280 high_rms        14.9847  1.3971  3.7949 4        11       3        0.0000 0.2662 0.0039 0.0000 0.0506 0.0641 0
4963614887043956096 THA      3 CPM      16  1.6280 rotation        14.9847  1.3971  3.7949 1.6345   0.0033   0.0032   0.9806 0.9019 0.9970 0.9677 0.3135 0.8321 1
4963614887043956096 THA     30 CPM      16  1.6280 high_rms        14.9847  1.3971  3.7949 5        15       3        0.0000 0.2155 0.0004 0.0000 0.0484 0.0529 0
4975223840049378432 PERI     2 CPM       1  5.8000 rotation        11.5207  0.7695  1.4068 5.65     0.29     0.24     0.8943 1.0000 0.9815 0.9838 0.9973 0.9714 1
4975223840049378432 PERI    29 CPM       1  5.8000 rotation        11.5207  0.7695  1.4068 5.35     0.29     0.30     0.8613 0.9859 0.9966 0.9510 0.9936 0.9577 0
4975223840049378432 PERI    69 CPM       1  5.8000 high_rms        11.5207  0.7695  1.4068 1.5      2.6      2.1      0.0000 0.5978 0.9760 0.0000 0.0556 0.3259 0
4975223840049378432 PERI     2 CPM       2  5.8000 rotation        11.5207  0.7695  1.4068 5.68     0.21     0.14     0.9410 1.0000 0.8584 0.9838 0.9973 0.9561 1
4975223840049378432 PERI    29 CPM       2  5.8000 rotation        11.5207  0.7695  1.4068 5.54     0.17     0.16     0.9431 0.9840 0.9953 0.9510 0.9936 0.9734 0
4975223840049378432 PERI    69 CPM       2  5.8000 high_rms        11.5207  0.7695  1.4068 1.6      3.0      2.1      0.0000 0.5947 0.9190 0.0000 0.0556 0.3139 0
4975223840049378432 PERI     2 CPM       4  5.8000 rotation        11.5207  0.7695  1.4068 5.708    0.079    0.059    0.9712 1.0000 0.9586 0.9838 0.9973 0.9822 1
4975223840049378432 PERI    29 CPM       4  5.8000 rotation        11.5207  0.7695  1.4068 5.578    0.089    0.085    0.9670 0.9835 0.9959 0.9510 0.9936 0.9782 0
4975223840049378432 PERI    69 CPM       4  5.8000 high_rms        11.5207  0.7695  1.4068 0.11     0.01     0.35     0.0000 1.0000 0.0000 0.0000 0.0516 0.2103 0
4975223840049378432 PERI     2 CPM       8  5.8000 rotation        11.5207  0.7695  1.4068 5.611    0.020    0.026    0.9789 1.0000 0.9639 0.9838 0.9973 0.9848 1
4975223840049378432 PERI    29 CPM       8  5.8000 rotation        11.5207  0.7695  1.4068 5.593    0.059    0.057    0.9730 0.9834 0.9969 0.9510 0.9936 0.9796 0
4975223840049378432 PERI    69 CPM       8  5.8000 high_rms        11.5207  0.7695  1.4068 3.3      8.0      2.9      0.0000 0.3115 0.0304 0.0000 0.0497 0.0783 0
4975223840049378432 PERI     2 CPM      16  5.8000 rotation        11.5207  0.7695  1.4068 5.614    0.016    0.016    0.9799 1.0000 0.9961 0.9838 0.9973 0.9914 1
4975223840049378432 PERI    29 CPM      16  5.8000 rotation        11.5207  0.7695  1.4068 5.574    0.034    0.037    0.9769 0.9836 0.9942 0.9510 0.9936 0.9799 0
4975223840049378432 PERI    69 CPM      16  5.8000 high_rms        11.5207  0.7695  1.4068 12       40       0        0.0000 0.1204 0.0000 0.0000 0.0509 0.0343 0
4980826504625538048 PERI     2 CPM       1  5.2400 rotation        10.3212  0.5477  0.9263 3.23     0.19     0.20     0.8258 1.0000 0.9961 0.9883 0.4794 0.8579 0
4980826504625538048 PERI     2 SAP       1  5.2400 rotation        10.3212  0.5477  0.9263 5.340    0.099    0.089    0.9643 1.0000 0.9935 0.9912 0.8306 0.9559 1
4980826504625538048 PERI    29 CPM       1  5.2400 rotation        10.3212  0.5477  0.9263 5.33     0.30     0.26     0.8720 0.7129 0.9894 0.9643 0.9032 0.8884 0
4980826504625538048 PERI    29 SAP       1  5.2400 rotation        10.3212  0.5477  0.9263 5.67     0.29     0.35     0.8510 1.0000 0.9870 0.9905 0.9735 0.9604 0
4980826504625538048 PERI    69 CPM       1  5.2400 rotation        10.3212  0.5477  0.9263 5.33     0.76     0.23     0.5691 0.9994 0.0101 0.9777 0.9808 0.7074 0
4980826504625538048 PERI    69 SAP       1  5.2400 rotation        10.3212  0.5477  0.9263 5.60     0.24     0.48     0.8045 1.0000 0.3392 0.9886 0.9774 0.8220 0
4980826504625538048 PERI     2 CPM       2  5.2400 rotation        10.3212  0.5477  0.9263 5.34     0.13     0.13     0.9527 0.9998 0.9975 0.9883 0.7095 0.9296 0
4980826504625538048 PERI     2 SAP       2  5.2400 rotation        10.3212  0.5477  0.9263 5.347    0.066    0.053    0.9722 1.0000 0.9787 0.9912 0.8306 0.9545 1
4980826504625538048 PERI    29 CPM       2  5.2400 rotation        10.3212  0.5477  0.9263 5.38     0.20     0.18     0.9286 0.7088 0.9929 0.9643 0.9032 0.8996 0
4980826504625538048 PERI    29 SAP       2  5.2400 rotation        10.3212  0.5477  0.9263 5.71     0.20     0.23     0.9245 1.0000 0.9907 0.9905 0.9735 0.9758 0
4980826504625538048 PERI    69 CPM       2  5.2400 rotation        10.3212  0.5477  0.9263 5.35     0.12     0.14     0.9536 0.9994 0.9929 0.9777 0.9808 0.9809 0
4980826504625538048 PERI    69 SAP       2  5.2400 rotation        10.3212  0.5477  0.9263 5.62     0.17     0.33     0.9003 1.0000 0.4485 0.9886 0.9774 0.8630 0
4980826504625538048 PERI     2 CPM       4  5.2400 rotation        10.3212  0.5477  0.9263 5.382    0.029    0.025    0.9781 0.9998 0.9898 0.9883 0.7095 0.9331 0
4980826504625538048 PERI     2 SAP       4  5.2400 rotation        10.3212  0.5477  0.9263 5.339    0.035    0.039    0.9763 1.0000 0.9928 0.9912 0.8306 0.9582 1
4980826504625538048 PERI    29 CPM       4  5.2400 rotation        10.3212  0.5477  0.9263 5.44     0.13     0.11     0.9572 0.7044 0.9886 0.9643 0.9032 0.9035 0
4980826504625538048 PERI    29 SAP       4  5.2400 rotation        10.3212  0.5477  0.9263 5.72     0.14     0.15     0.9517 1.0000 0.9947 0.9905 0.9735 0.9821 0
4980826504625538048 PERI    69 CPM       4  5.2400 rotation        10.3212  0.5477  0.9263 5.40     0.08     0.10     0.9655 0.9994 0.9498 0.9777 0.9808 0.9747 0
4980826504625538048 PERI    69 SAP       4  5.2400 rotation        10.3212  0.5477  0.9263 5.62     0.14     0.24     0.9347 1.0000 0.6578 0.9886 0.9774 0.9117 0
4980826504625538048 PERI     2 CPM       8  5.2400 rotation        10.3212  0.5477  0.9263 5.382    0.010    0.009    0.9807 0.9998 0.9870 0.9883 0.7095 0.9331 0
4980826504625538048 PERI     2 SAP       8  5.2400 rotation        10.3212  0.5477  0.9263 5.345    0.023    0.024    0.9786 1.0000 0.9963 0.9912 0.8306 0.9593 1
4980826504625538048 PERI    29 CPM       8  5.2400 rotation        10.3212  0.5477  0.9263 5.42     0.11     0.16     0.9517 0.7059 0.9047 0.9643 0.9032 0.8859 0
4980826504625538048 PERI    29 SAP       8  5.2400 rotation        10.3212  0.5477  0.9263 5.78     0.11     0.11     0.9630 1.0000 0.9969 0.9905 0.9735 0.9848 0
4980826504625538048 PERI    69 CPM       8  5.2400 rotation        10.3212  0.5477  0.9263 5.431    0.053    0.052    0.9738 0.9994 0.9970 0.9777 0.9808 0.9857 0
4980826504625538048 PERI    69 SAP       8  5.2400 rotation        10.3212  0.5477  0.9263 5.50     0.06     0.15     0.9625 1.0000 0.0516 0.9886 0.9774 0.7960 0
4980826504625538048 PERI     2 CPM      16  5.2400 rotation        10.3212  0.5477  0.9263 5.3780   0.0062   0.0069   0.9811 0.9998 0.9922 0.9883 0.7095 0.9342 0
4980826504625538048 PERI     2 SAP      16  5.2400 rotation        10.3212  0.5477  0.9263 5.354    0.013    0.012    0.9802 1.0000 0.9943 0.9912 0.8306 0.9593 1
4980826504625538048 PERI    29 CPM      16  5.2400 norot           10.3212  0.5477  0.9263 10.737   0.057    0.049    0.9782 0.4150 0.9882 0.9643 0.1236 0.6939 0
4980826504625538048 PERI    29 SAP      16  5.2400 rotation        10.3212  0.5477  0.9263 5.748    0.067    0.070    0.9713 1.0000 0.9963 0.9905 0.9735 0.9863 0
4980826504625538048 PERI    69 CPM      16  5.2400 rotation        10.3212  0.5477  0.9263 5.442    0.029    0.029    0.9779 0.9993 0.9969 0.9777 0.9808 0.9865 0
4980826504625538048 PERI    69 SAP      16  5.2400 rotation        10.3212  0.5477  0.9263 5.466    0.030    0.040    0.9768 1.0000 0.9586 0.9886 0.9774 0.9803 0
4984094970441940864 PERI     2 CPM       1  5.4500 rotation        12.7006  0.9386  1.8411 4.99     0.31     0.34     0.7989 1.0000 0.9946 0.9773 0.9965 0.9535 1
4984094970441940864 PERI     3 CPM       1  5.4500 rotation        12.7006  0.9386  1.8411 4.46     0.32     0.40     0.6764 1.0000 0.9789 0.9792 0.9610 0.9191 0
4984094970441940864 PERI    29 CPM       1  5.4500 rotation        12.7006  0.9386  1.8411 5.48     0.24     0.27     0.8966 0.4442 0.9925 0.9406 0.6438 0.7836 0
4984094970441940864 PERI    30 CPM       1  5.4500 rotation        12.7006  0.9386  1.8411 5.31     0.33     0.23     0.8725 0.6191 0.9140 0.9747 0.8889 0.8538 0
4984094970441940864 PERI    69 CPM       1  5.4500 high_rms        12.7006  0.9386  1.8411 4.93     0.95     0.63     0.0823 0.2127 0.8808 0.0000 0.0688 0.2489 0
4984094970441940864 PERI     2 CPM       2  5.4500 rotation        12.7006  0.9386  1.8411 5.49     0.14     0.12     0.9558 1.0000 0.9857 0.9773 0.9965 0.9831 0
4984094970441940864 PERI     3 CPM       2  5.4500 rotation        12.7006  0.9386  1.8411 5.476    0.070    0.072    0.9701 1.0000 0.9966 0.9792 0.9944 0.9881 1
4984094970441940864 PERI    29 CPM       2  5.4500 rotation        12.7006  0.9386  1.8411 5.50     0.21     0.21     0.9209 0.4427 0.9975 0.9406 0.6438 0.7891 0
4984094970441940864 PERI    30 CPM       2  5.4500 rotation        12.7006  0.9386  1.8411 5.41     0.16     0.10     0.9537 0.6112 0.8640 0.9747 0.8889 0.8585 0
4984094970441940864 PERI    69 CPM       2  5.4500 high_rms        12.7006  0.9386  1.8411 5.12     0.50     0.50     0.5231 0.2062 0.9975 0.0000 0.0688 0.3591 0
4984094970441940864 PERI     2 CPM       4  5.4500 rotation        12.7006  0.9386  1.8411 5.38     0.09     0.10     0.9635 1.0000 0.9937 0.9773 0.9965 0.9862 0
4984094970441940864 PERI     3 CPM       4  5.4500 rotation        12.7006  0.9386  1.8411 5.451    0.039    0.048    0.9754 1.0000 0.9820 0.9792 0.9944 0.9862 1
4984094970441940864 PERI    29 CPM       4  5.4500 rotation        12.7006  0.9386  1.8411 5.50     0.15     0.15     0.9495 0.4429 0.9975 0.9406 0.6438 0.7949 0
4984094970441940864 PERI    30 CPM       4  5.4500 norot           12.7006  0.9386  1.8411 5.42     0.19     0.07     0.9548 0.6105 0.0514 0.9747 0.8889 0.6960 0
4984094970441940864 PERI    69 CPM       4  5.4500 high_rms        12.7006  0.9386  1.8411 5.11     0.55     0.50     0.4743 0.2066 0.9936 0.0000 0.0688 0.3487 0
4984094970441940864 PERI     2 CPM       8  5.4500 rotation        12.7006  0.9386  1.8411 5.318    0.057    0.057    0.9726 1.0000 0.9975 0.9773 0.9965 0.9888 0
4984094970441940864 PERI     3 CPM       8  5.4500 rotation        12.7006  0.9386  1.8411 5.457    0.030    0.028    0.9779 1.0000 0.9939 0.9792 0.9944 0.9891 1
4984094970441940864 PERI    29 CPM       8  5.4500 rotation        12.7006  0.9386  1.8411 5.427    0.024    0.020    0.9789 0.4478 0.9825 0.9406 0.6438 0.7987 0
4984094970441940864 PERI    30 CPM       8  5.4500 rotation        12.7006  0.9386  1.8411 5.29     0.11     0.08     0.9636 0.6207 0.9746 0.9747 0.8889 0.8845 0
4984094970441940864 PERI    69 CPM       8  5.4500 high_rms        12.7006  0.9386  1.8411 5        13       2        0.0000 0.2067 0.0004 0.0000 0.0688 0.0552 0
4984094970441940864 PERI     2 CPM      16  5.4500 rotation        12.7006  0.9386  1.8411 5.277    0.024    0.029    0.9781 1.0000 0.9816 0.9773 0.9965 0.9867 0
4984094970441940864 PERI     3 CPM      16  5.4500 rotation        12.7006  0.9386  1.8411 5.454    0.022    0.018    0.9792 1.0000 0.9808 0.9792 0.9944 0.9867 1
4984094970441940864 PERI    29 CPM      16  5.4500 rotation        12.7006  0.9386  1.8411 5.421    0.020    0.023    0.9790 0.4482 0.9934 0.9406 0.6438 0.8010 0
4984094970441940864 PERI    30 CPM      16  5.4500 rotation        12.7006  0.9386  1.8411 5.431    0.014    0.014    0.9801 0.6093 0.9967 0.9747 0.8889 0.8899 0
4984094970441940864 PERI    69 CPM      16  5.4500 high_rms        12.7006  0.9386  1.8411 10       32       1        0.0000 0.1271 0.0000 0.0000 0.0521 0.0358 0
4984291478082944256 THA      2 CPM       1  0.7370 rotation        13.9223  1.2851  3.1215 1.47394  0.00052  0.00055  0.9818 1.0000 0.9961 0.9725 0.0486 0.7998 0
4984291478082944256 THA      3 CPM       1  0.7370 rotation        13.9223  1.2851  3.1215 0.7382   0.0045   0.0072   0.9755 1.0000 0.7929 0.9713 0.9965 0.9472 1
4984291478082944256 THA     29 CPM       1  0.7370 high_rms        13.9223  1.2851  3.1215 1.34     0.17     0.16     0.2929 0.7664 0.9945 0.0000 0.0578 0.4223 0
4984291478082944256 THA     30 CPM       1  0.7370 norot           13.9223  1.2851  3.1215 6.0      1.1      2.7      0.0001 0.2278 0.0769 0.5754 0.0568 0.1874 0
4984291478082944256 THA     69 CPM       1  0.7370 high_rms        13.9223  1.2851  3.1215 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0506 0.2101 0
4984291478082944256 THA      2 CPM       2  0.7370 rotation        13.9223  1.2851  3.1215 0.73697  0.00013  0.00014  0.9819 1.0000 0.9954 0.9725 0.9981 0.9896 1
4984291478082944256 THA      3 CPM       2  0.7370 rotation        13.9223  1.2851  3.1215 0.736    0.007    0.011    0.9710 1.0000 0.9221 0.9713 0.9965 0.9722 0
4984291478082944256 THA     29 CPM       2  0.7370 high_rms        13.9223  1.2851  3.1215 1.4      2.3      1.9      0.0000 0.7633 0.9818 0.0000 0.0578 0.3606 0
4984291478082944256 THA     30 CPM       2  0.7370 norot           13.9223  1.2851  3.1215 4.93     0.77     0.96     0.0455 0.2691 0.9776 0.5754 0.0580 0.3851 0
4984291478082944256 THA     69 CPM       2  0.7370 high_rms        13.9223  1.2851  3.1215 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0506 0.2101 0
4984291478082944256 THA      2 CPM       4  0.7370 rotation        13.9223  1.2851  3.1215 0.73697  0.00010  0.00011  0.9819 1.0000 0.9924 0.9725 0.9981 0.9890 1
4984291478082944256 THA      3 CPM       4  0.7370 norot           13.9223  1.2851  3.1215 1.482    0.023    0.000    0.9756 1.0000 0.0000 0.9713 0.0505 0.5995 0
4984291478082944256 THA     29 CPM       4  0.7370 high_rms        13.9223  1.2851  3.1215 2.4      5.2      2.6      0.0000 0.5103 0.3041 0.0000 0.0484 0.1726 0
4984291478082944256 THA     30 CPM       4  0.7370 norot           13.9223  1.2851  3.1215 5        12       3        0.0000 0.2712 0.0012 0.5754 0.0580 0.1812 0
4984291478082944256 THA     69 CPM       4  0.7370 high_rms        13.9223  1.2851  3.1215 9        29       1        0.0000 0.1385 0.0000 0.0000 0.0498 0.0377 0
4984291478082944256 THA      2 CPM       8  0.7370 rotation        13.9223  1.2851  3.1215 0.73699  0.00010  0.00010  0.9819 1.0000 0.9963 0.9725 0.9981 0.9898 1
4984291478082944256 THA      3 CPM       8  0.7370 rotation        13.9223  1.2851  3.1215 0.73715  0.00011  0.00014  0.9819 1.0000 0.9813 0.9713 0.9965 0.9862 0
4984291478082944256 THA     29 CPM       8  0.7370 high_rms        13.9223  1.2851  3.1215 3.0      7.0      2.7      0.0000 0.4183 0.0584 0.0000 0.0501 0.1054 0
4984291478082944256 THA     30 CPM       8  0.7370 norot           13.9223  1.2851  3.1215 12       39       0        0.0000 0.1382 0.0000 0.5754 0.0571 0.1542 0
4984291478082944256 THA     69 CPM       8  0.7370 high_rms        13.9223  1.2851  3.1215 0.26     0.19     0.67     0.0000 0.9963 0.0057 0.0000 0.0527 0.2109 0
4984291478082944256 THA      2 CPM      16  0.7370 rotation        13.9223  1.2851  3.1215 0.736981 0.000087 0.000097 0.9819 1.0000 0.9922 0.9725 0.9981 0.9890 0
4984291478082944256 THA      3 CPM      16  0.7370 rotation        13.9223  1.2851  3.1215 0.73717  0.00011  0.00011  0.9819 1.0000 0.9962 0.9713 0.9965 0.9892 1
4984291478082944256 THA     29 CPM      16  0.7370 high_rms        13.9223  1.2851  3.1215 0.14     0.04     0.42     0.0000 1.0000 0.0000 0.0000 0.0521 0.2104 0
4984291478082944256 THA     30 CPM      16  0.7370 norot           13.9223  1.2851  3.1215 1.2      2.0      1.8      0.0000 0.8071 0.9921 0.5754 0.0531 0.4856 0
4984291478082944256 THA     69 CPM      16  0.7370 high_rms        13.9223  1.2851  3.1215 1.6      3.0      2.2      0.0000 0.5651 0.9386 0.0000 0.0487 0.3105 0
4995853014646189696 THA      2 SAP       1  2.9433 rotation         7.3956  0.4621  0.7507 3.050    0.037    0.035    0.9713 1.0000 0.9959 0.9916 0.9954 0.9909 1
4995853014646189696 THA     29 SAP       1  2.9433 rotation         7.3956  0.4621  0.7507 3.02     0.12     0.11     0.9229 1.0000 0.9929 0.9915 0.9877 0.9790 0
4995853014646189696 THA     69 SAP       1  2.9433 rotation         7.3956  0.4621  0.7507 2.963    0.037    0.048    0.9685 1.0000 0.9661 0.9917 0.9920 0.9837 0
4995853014646189696 THA     96 SAP       1  2.9433 rotation         7.3956  0.4621  0.7507 2.933    0.058    0.049    0.9633 1.0000 0.9876 0.9916 0.9501 0.9785 0
4995853014646189696 THA      2 SAP       2  2.9433 rotation         7.3956  0.4621  0.7507 3.045    0.024    0.025    0.9753 1.0000 0.9952 0.9916 0.9954 0.9915 1
4995853014646189696 THA     29 SAP       2  2.9433 rotation         7.3956  0.4621  0.7507 3.032    0.063    0.066    0.9590 1.0000 0.9960 0.9915 0.9877 0.9868 0
4995853014646189696 THA     69 SAP       2  2.9433 rotation         7.3956  0.4621  0.7507 2.972    0.029    0.028    0.9737 1.0000 0.9968 0.9917 0.9920 0.9909 0
4995853014646189696 THA     96 SAP       2  2.9433 rotation         7.3956  0.4621  0.7507 2.923    0.035    0.038    0.9708 1.0000 0.9948 0.9916 0.9501 0.9815 0
4995853014646189696 THA      2 SAP       4  2.9433 rotation         7.3956  0.4621  0.7507 3.043    0.016    0.018    0.9775 1.0000 0.9928 0.9916 0.9954 0.9915 1
4995853014646189696 THA     29 SAP       4  2.9433 rotation         7.3956  0.4621  0.7507 3.051    0.046    0.039    0.9691 1.0000 0.9890 0.9915 0.9877 0.9874 0
4995853014646189696 THA     69 SAP       4  2.9433 rotation         7.3956  0.4621  0.7507 2.967    0.018    0.020    0.9768 1.0000 0.9928 0.9917 0.9920 0.9907 0
4995853014646189696 THA     96 SAP       4  2.9433 rotation         7.3956  0.4621  0.7507 2.930    0.025    0.023    0.9752 1.0000 0.9952 0.9916 0.9501 0.9824 0
4995853014646189696 THA      2 SAP       8  2.9433 rotation         7.3956  0.4621  0.7507 3.043    0.012    0.013    0.9788 1.0000 0.9943 0.9916 0.9954 0.9920 1
4995853014646189696 THA     29 SAP       8  2.9433 rotation         7.3956  0.4621  0.7507 3.054    0.030    0.028    0.9740 1.0000 0.9954 0.9915 0.9877 0.9897 0
4995853014646189696 THA     69 SAP       8  2.9433 rotation         7.3956  0.4621  0.7507 2.962    0.011    0.013    0.9789 1.0000 0.9907 0.9917 0.9920 0.9907 0
4995853014646189696 THA     96 SAP       8  2.9433 rotation         7.3956  0.4621  0.7507 2.936    0.014    0.011    0.9787 1.0000 0.9765 0.9916 0.9501 0.9794 0
4995853014646189696 THA      2 SAP      16  2.9433 rotation         7.3956  0.4621  0.7507 3.0445   0.0097   0.0086   0.9798 1.0000 0.9916 0.9916 0.9954 0.9917 1
4995853014646189696 THA     29 SAP      16  2.9433 rotation         7.3956  0.4621  0.7507 3.056    0.018    0.020    0.9770 1.0000 0.9945 0.9915 0.9877 0.9901 0
4995853014646189696 THA     69 SAP      16  2.9433 rotation         7.3956  0.4621  0.7507 2.9606   0.0073   0.0066   0.9803 1.0000 0.9926 0.9917 0.9920 0.9913 0
4995853014646189696 THA     96 SAP      16  2.9433 rotation         7.3956  0.4621  0.7507 2.9374   0.0061   0.0064   0.9805 1.0000 0.9961 0.9916 0.9501 0.9837 0
4997583955185946496 THA      2 CPM       1  0.8574 rotation        13.6186  1.2641  3.0123 0.8595   0.0018   0.0021   0.9803 1.0000 0.9916 0.9722 0.9978 0.9884 1
4997583955185946496 THA     29 CPM       1  0.8574 rotation        13.6186  1.2641  3.0123 0.8579   0.0011   0.0011   0.9811 1.0000 0.9975 0.9632 0.9976 0.9879 0
4997583955185946496 THA     69 CPM       1  0.8574 rotation        13.6186  1.2641  3.0123 0.8583   0.0014   0.0014   0.9808 1.0000 0.9975 0.9667 0.9984 0.9887 0
4997583955185946496 THA     96 CPM       1  0.8574 rotation        13.6186  1.2641  3.0123 0.8585   0.0032   0.0037   0.9790 1.0000 0.9912 0.9751 0.9967 0.9884 0
4997583955185946496 THA      2 CPM       2  0.8574 rotation        13.6186  1.2641  3.0123 0.8598   0.0012   0.0012   0.9810 1.0000 0.9967 0.9722 0.9978 0.9895 1
4997583955185946496 THA     29 CPM       2  0.8574 rotation        13.6186  1.2641  3.0123 0.85797  0.00071  0.00071  0.9814 1.0000 0.9975 0.9632 0.9976 0.9879 0
4997583955185946496 THA     69 CPM       2  0.8574 rotation        13.6186  1.2641  3.0123 0.85829  0.00022  0.00020  0.9818 1.0000 0.9916 0.9667 0.9984 0.9877 0
4997583955185946496 THA     96 CPM       2  0.8574 rotation        13.6186  1.2641  3.0123 0.8588   0.0021   0.0022   0.9802 1.0000 0.9953 0.9751 0.9967 0.9894 0
4997583955185946496 THA      2 CPM       4  0.8574 rotation        13.6186  1.2641  3.0123 0.85962  0.00080  0.00089  0.9813 1.0000 0.9929 0.9722 0.9978 0.9889 1
4997583955185946496 THA     29 CPM       4  0.8574 rotation        13.6186  1.2641  3.0123 0.85826  0.00059  0.00048  0.9816 1.0000 0.9798 0.9632 0.9976 0.9844 0
4997583955185946496 THA     69 CPM       4  0.8574 rotation        13.6186  1.2641  3.0123 0.85827  0.00016  0.00014  0.9819 1.0000 0.9935 0.9667 0.9984 0.9881 0
4997583955185946496 THA     96 CPM       4  0.8574 rotation        13.6186  1.2641  3.0123 0.8591   0.0015   0.0014   0.9808 1.0000 0.9944 0.9751 0.9967 0.9894 0
4997583955185946496 THA      2 CPM       8  0.8574 norot           13.6186  1.2641  3.0123 1.717    0.021    0.000    0.9770 1.0000 0.0000 0.9722 0.0482 0.5995 0
4997583955185946496 THA     29 CPM       8  0.8574 rotation        13.6186  1.2641  3.0123 0.85875  0.00012  0.00012  0.9819 1.0000 0.9970 0.9632 0.9976 0.9879 1
4997583955185946496 THA     69 CPM       8  0.8574 rotation        13.6186  1.2641  3.0123 0.85825  0.00013  0.00014  0.9819 1.0000 0.9954 0.9667 0.9984 0.9885 0
4997583955185946496 THA     96 CPM       8  0.8574 rotation        13.6186  1.2641  3.0123 0.85886  0.00092  0.00082  0.9813 1.0000 0.9926 0.9751 0.9967 0.9891 0
4997583955185946496 THA      2 CPM      16  0.8574 rotation        13.6186  1.2641  3.0123 0.858883 0.000090 0.000093 0.9819 1.0000 0.9963 0.9722 0.9978 0.9897 1
4997583955185946496 THA     29 CPM      16  0.8574 rotation        13.6186  1.2641  3.0123 0.85875  0.00011  0.00011  0.9819 1.0000 0.9970 0.9632 0.9976 0.9879 0
4997583955185946496 THA     69 CPM      16  0.8574 rotation        13.6186  1.2641  3.0123 0.85827  0.00014  0.00012  0.9819 1.0000 0.9945 0.9667 0.9984 0.9883 0
4997583955185946496 THA     96 CPM      16  0.8574 rotation        13.6186  1.2641  3.0123 0.85801  0.00035  0.00033  0.9817 1.0000 0.9954 0.9751 0.9967 0.9898 0
5000558409016727296 THA      2 CPM       1  6.2141 rotation        12.8136  1.2375  2.8666 6.17     0.25     0.23     0.9211 1.0000 0.9948 0.9707 0.9939 0.9761 1
5000558409016727296 THA     29 CPM       1  6.2141 rotation        12.8136  1.2375  2.8666 2.094    0.028    0.032    0.9685 1.0000 0.9929 0.9726 0.0489 0.7966 0
5000558409016727296 THA     69 CPM       1  6.2141 rotation        12.8136  1.2375  2.8666 2.0982   0.0055   0.0059   0.9800 1.0000 0.9951 0.9774 0.0539 0.8013 0
5000558409016727296 THA     96 CPM       1  6.2141 rotation        12.8136  1.2375  2.8666 2.100    0.031    0.031    0.9677 0.9996 0.9975 0.9802 0.0522 0.7995 0
5000558409016727296 THA      2 CPM       2  6.2141 rotation        12.8136  1.2375  2.8666 6.18     0.18     0.16     0.9479 1.0000 0.9941 0.9707 0.9939 0.9813 1
5000558409016727296 THA     29 CPM       2  6.2141 rotation        12.8136  1.2375  2.8666 2.0977   0.0024   0.0022   0.9812 1.0000 0.9934 0.9726 0.0489 0.7992 0
5000558409016727296 THA     69 CPM       2  6.2141 rotation        12.8136  1.2375  2.8666 2.0984   0.0026   0.0030   0.9811 1.0000 0.9898 0.9774 0.0539 0.8004 0
5000558409016727296 THA     96 CPM       2  6.2141 rotation        12.8136  1.2375  2.8666 2.0995   0.0072   0.0080   0.9793 0.9996 0.9927 0.9802 0.0522 0.8008 0
5000558409016727296 THA      2 CPM       4  6.2141 rotation        12.8136  1.2375  2.8666 6.198    0.066    0.064    0.9729 1.0000 0.9968 0.9707 0.9939 0.9869 1
5000558409016727296 THA     29 CPM       4  6.2141 rotation        12.8136  1.2375  2.8666 2.0980   0.0015   0.0014   0.9815 1.0000 0.9968 0.9726 0.0489 0.8000 0
5000558409016727296 THA     69 CPM       4  6.2141 rotation        12.8136  1.2375  2.8666 2.0986   0.0017   0.0017   0.9814 1.0000 0.9967 0.9774 0.0539 0.8019 0
5000558409016727296 THA     96 CPM       4  6.2141 rotation        12.8136  1.2375  2.8666 2.0997   0.0048   0.0051   0.9803 0.9996 0.9957 0.9802 0.0522 0.8016 0
5000558409016727296 THA      2 CPM       8  6.2141 rotation        12.8136  1.2375  2.8666 6.212    0.041    0.036    0.9771 1.0000 0.9922 0.9707 0.9939 0.9868 1
5000558409016727296 THA     29 CPM       8  6.2141 rotation        12.8136  1.2375  2.8666 2.0985   0.0011   0.0010   0.9817 1.0000 0.9935 0.9726 0.0489 0.7993 0
5000558409016727296 THA     69 CPM       8  6.2141 rotation        12.8136  1.2375  2.8666 2.0988   0.0012   0.0012   0.9816 1.0000 0.9968 0.9774 0.0539 0.8019 0
5000558409016727296 THA     96 CPM       8  6.2141 rotation        12.8136  1.2375  2.8666 2.1003   0.0034   0.0040   0.9807 0.9996 0.9856 0.9802 0.0522 0.7997 0
5000558409016727296 THA      2 CPM      16  6.2141 rotation        12.8136  1.2375  2.8666 6.216    0.025    0.025    0.9790 1.0000 0.9969 0.9707 0.9939 0.9881 1
5000558409016727296 THA     29 CPM      16  6.2141 rotation        12.8136  1.2375  2.8666 2.09894  0.00084  0.00070  0.9818 1.0000 0.9844 0.9726 0.0489 0.7975 0
5000558409016727296 THA     69 CPM      16  6.2141 rotation        12.8136  1.2375  2.8666 2.0990   0.0011   0.0009   0.9817 1.0000 0.9909 0.9774 0.0539 0.8008 0
5000558409016727296 THA     96 CPM      16  6.2141 rotation        12.8136  1.2375  2.8666 2.1015   0.0031   0.0031   0.9810 0.9996 0.9975 0.9802 0.0522 0.8021 0
5014168610622763008 THA      3 CPM       1  0.6333 rotation        13.4843  1.2556  2.9905 0.63276  0.00072  0.00075  0.9812 1.0000 0.9962 0.9746 0.9964 0.9897 1
5014168610622763008 THA     29 CPM       1  0.6333 norot           13.4843  1.2556  2.9905 0.6273   0.0027   0.0098   0.9735 0.9791 0.0044 0.8319 0.3379 0.6253 0
5014168610622763008 THA     30 CPM       1  0.6333 rotation        13.4843  1.2556  2.9905 0.632    0.008    0.010    0.9680 0.9946 0.9820 0.8430 0.6193 0.8814 0
5014168610622763008 THA     69 CPM       1  0.6333 rotation        13.4843  1.2556  2.9905 0.63294  0.00081  0.00083  0.9811 1.0000 0.9967 0.9636 0.9970 0.9877 0
5014168610622763008 THA      3 CPM       2  0.6333 rotation        13.4843  1.2556  2.9905 0.63281  0.00051  0.00049  0.9814 1.0000 0.9966 0.9746 0.9964 0.9898 1
5014168610622763008 THA     29 CPM       2  0.6333 norot           13.4843  1.2556  2.9905 0.6297   0.0000   0.0079   0.9770 0.9788 0.0000 0.8319 0.3379 0.6251 0
5014168610622763008 THA     30 CPM       2  0.6333 rotation        13.4843  1.2556  2.9905 0.63317  0.00032  0.00027  0.9817 0.9946 0.9864 0.8430 0.6193 0.8850 0
5014168610622763008 THA     69 CPM       2  0.6333 rotation        13.4843  1.2556  2.9905 0.63315  0.00017  0.00016  0.9818 1.0000 0.9963 0.9636 0.9970 0.9878 0
5014168610622763008 THA      3 CPM       4  0.6333 rotation        13.4843  1.2556  2.9905 0.63303  0.00013  0.00012  0.9819 1.0000 0.9901 0.9746 0.9964 0.9886 1
5014168610622763008 THA     29 CPM       4  0.6333 rotation        13.4843  1.2556  2.9905 0.63222  0.00041  0.00043  0.9815 0.9785 0.9962 0.8319 0.3379 0.8252 0
5014168610622763008 THA     30 CPM       4  0.6333 rotation        13.4843  1.2556  2.9905 0.63322  0.00034  0.00026  0.9817 0.9946 0.9651 0.8430 0.6193 0.8807 0
5014168610622763008 THA     69 CPM       4  0.6333 rotation        13.4843  1.2556  2.9905 0.63314  0.00013  0.00013  0.9819 1.0000 0.9961 0.9636 0.9970 0.9877 0
5014168610622763008 THA      3 CPM       8  0.6333 rotation        13.4843  1.2556  2.9905 0.633059 0.000099 0.000091 0.9819 1.0000 0.9943 0.9746 0.9964 0.9894 1
5014168610622763008 THA     29 CPM       8  0.6333 rotation        13.4843  1.2556  2.9905 0.63221  0.00039  0.00044  0.9815 0.9785 0.9914 0.8319 0.3379 0.8243 0
5014168610622763008 THA     30 CPM       8  0.6333 rotation        13.4843  1.2556  2.9905 0.63310  0.00027  0.00031  0.9817 0.9946 0.9899 0.8430 0.6193 0.8857 0
5014168610622763008 THA     69 CPM       8  0.6333 rotation        13.4843  1.2556  2.9905 0.63316  0.00011  0.00012  0.9819 1.0000 0.9963 0.9636 0.9970 0.9878 0
5014168610622763008 THA      3 CPM      16  0.6333 rotation        13.4843  1.2556  2.9905 0.633063 0.000086 0.000088 0.9819 1.0000 0.9970 0.9746 0.9964 0.9900 1
5014168610622763008 THA     29 CPM      16  0.6333 rotation        13.4843  1.2556  2.9905 0.63222  0.00041  0.00048  0.9815 0.9785 0.9882 0.8319 0.3379 0.8236 0
5014168610622763008 THA     30 CPM      16  0.6333 rotation        13.4843  1.2556  2.9905 0.63310  0.00027  0.00030  0.9817 0.9946 0.9931 0.8430 0.6193 0.8864 0
5014168610622763008 THA     69 CPM      16  0.6333 rotation        13.4843  1.2556  2.9905 0.63316  0.00012  0.00011  0.9819 1.0000 0.9955 0.9636 0.9970 0.9876 0
5015973252801591808 THA      3 CPM       1  9.5972 rotation        10.3928  0.9219  1.7964 7.8      0.8      1.1      0.2875 1.0000 0.9257 0.9793 0.9539 0.8293 0
5015973252801591808 THA      3 SAP       1  9.5972 rotation        10.3928  0.9219  1.7964 9.71     0.38     0.41     0.9137 1.0000 0.9952 0.9814 0.9943 0.9769 1
5015973252801591808 THA     30 CPM       1  9.5972 norot           10.3928  0.9219  1.7964 9.78     0.68     0.66     0.7783 0.2264 0.9966 0.7852 0.6200 0.6813 0
5015973252801591808 THA     30 SAP       1  9.5972 rotation        10.3928  0.9219  1.7964 7.85     0.59     0.84     0.5851 1.0000 0.9277 0.9904 0.9696 0.8946 0
5015973252801591808 THA      3 CPM       2  9.5972 rotation        10.3928  0.9219  1.7964 9.80     0.75     0.68     0.7473 1.0000 0.9931 0.9793 0.9899 0.9419 0
5015973252801591808 THA      3 SAP       2  9.5972 rotation        10.3928  0.9219  1.7964 9.71     0.16     0.18     0.9643 1.0000 0.9902 0.9814 0.9943 0.9860 1
5015973252801591808 THA     30 CPM       2  9.5972 rotation        10.3928  0.9219  1.7964 9.85     0.36     0.37     0.9247 0.2250 0.9965 0.7852 0.6200 0.7103 0
5015973252801591808 THA     30 SAP       2  9.5972 rotation        10.3928  0.9219  1.7964 8.08     0.59     0.51     0.7821 1.0000 0.9882 0.9904 0.9879 0.9497 0
5015973252801591808 THA      3 CPM       4  9.5972 rotation        10.3928  0.9219  1.7964 9.75     0.32     0.41     0.9250 1.0000 0.9746 0.9793 0.9899 0.9738 0
5015973252801591808 THA      3 SAP       4  9.5972 rotation        10.3928  0.9219  1.7964 9.69     0.09     0.11     0.9729 1.0000 0.9896 0.9814 0.9943 0.9876 1
5015973252801591808 THA     30 CPM       4  9.5972 rotation        10.3928  0.9219  1.7964 9.84     0.19     0.22     0.9595 0.2253 0.9913 0.7852 0.6200 0.7162 0
5015973252801591808 THA     30 SAP       4  9.5972 rotation        10.3928  0.9219  1.7964 9.60     0.29     0.28     0.9442 1.0000 0.9967 0.9904 0.9946 0.9852 0
5015973252801591808 THA      3 CPM       8  9.5972 rotation        10.3928  0.9219  1.7964 9.77     0.19     0.21     0.9596 1.0000 0.9939 0.9793 0.9899 0.9845 0
5015973252801591808 THA      3 SAP       8  9.5972 rotation        10.3928  0.9219  1.7964 9.703    0.069    0.074    0.9760 1.0000 0.9950 0.9814 0.9943 0.9893 1
5015973252801591808 THA     30 CPM       8  9.5972 rotation        10.3928  0.9219  1.7964 9.79     0.09     0.10     0.9735 0.2261 0.9951 0.7852 0.6200 0.7200 0
5015973252801591808 THA     30 SAP       8  9.5972 rotation        10.3928  0.9219  1.7964 9.51     0.20     0.18     0.9610 1.0000 0.9940 0.9904 0.9946 0.9880 0
5015973252801591808 THA      3 CPM      16  9.5972 rotation        10.3928  0.9219  1.7964 9.77     0.10     0.11     0.9724 1.0000 0.9912 0.9793 0.9899 0.9866 0
5015973252801591808 THA      3 SAP      16  9.5972 rotation        10.3928  0.9219  1.7964 9.716    0.056    0.052    0.9777 1.0000 0.9953 0.9814 0.9943 0.9897 0
5015973252801591808 THA     30 CPM      16  9.5972 rotation        10.3928  0.9219  1.7964 9.856    0.061    0.069    0.9767 0.2249 0.9924 0.7852 0.6200 0.7198 0
5015973252801591808 THA     30 SAP      16  9.5972 rotation        10.3928  0.9219  1.7964 9.47     0.13     0.13     0.9691 1.0000 0.9975 0.9904 0.9946 0.9903 1
5029398083618799488 PERI     3 CPM       1  6.6400 rotation        10.8031  0.6203  1.0754 6.68     0.39     0.39     0.8381 1.0000 0.9975 0.9867 0.9928 0.9630 1
5029398083618799488 PERI    30 CPM       1  6.6400 rotation        10.8031  0.6203  1.0754 6.66     0.44     0.31     0.8508 0.9986 0.9221 0.9819 0.9928 0.9492 0
5029398083618799488 PERI     3 CPM       2  6.6400 rotation        10.8031  0.6203  1.0754 6.68     0.22     0.24     0.9337 1.0000 0.9940 0.9867 0.9928 0.9814 1
5029398083618799488 PERI    30 CPM       2  6.6400 rotation        10.8031  0.6203  1.0754 6.57     0.22     0.21     0.9360 0.9987 0.9967 0.9819 0.9928 0.9812 0
5029398083618799488 PERI     3 CPM       4  6.6400 rotation        10.8031  0.6203  1.0754 6.63     0.12     0.13     0.9630 1.0000 0.9931 0.9867 0.9928 0.9871 1
5029398083618799488 PERI    30 CPM       4  6.6400 rotation        10.8031  0.6203  1.0754 6.55     0.14     0.14     0.9581 0.9988 0.9970 0.9819 0.9928 0.9857 0
5029398083618799488 PERI     3 CPM       8  6.6400 rotation        10.8031  0.6203  1.0754 6.604    0.067    0.078    0.9724 1.0000 0.9900 0.9867 0.9928 0.9884 1
5029398083618799488 PERI    30 CPM       8  6.6400 rotation        10.8031  0.6203  1.0754 6.570    0.092    0.083    0.9698 0.9987 0.9934 0.9819 0.9928 0.9873 0
5029398083618799488 PERI     3 CPM      16  6.6400 rotation        10.8031  0.6203  1.0754 6.598    0.050    0.062    0.9749 1.0000 0.9798 0.9867 0.9928 0.9868 1
5029398083618799488 PERI    30 CPM      16  6.6400 rotation        10.8031  0.6203  1.0754 6.574    0.039    0.042    0.9771 0.9987 0.9939 0.9819 0.9928 0.9889 0
5045955869739712128 PERI     3 CPM       1  3.9000 norot           10.3337  0.5702  0.9715 4.87     0.63     0.93     0.0836 0.9936 0.8960 0.9881 0.1139 0.6150 0
5045955869739712128 PERI     3 SAP       1  3.9000 norot           10.3337  0.5702  0.9715 7.7      1.2      1.4      0.0584 1.0000 0.9897 0.9901 0.0648 0.6206 0
5045955869739712128 PERI     4 CPM       1  3.9000 norot           10.3337  0.5702  0.9715 4.15     0.63     0.38     0.2977 0.2884 0.7114 0.9421 0.0673 0.4614 0
5045955869739712128 PERI     4 SAP       1  3.9000 norot           10.3337  0.5702  0.9715 6.0      1.2      1.7      0.0032 0.9997 0.9546 0.9901 0.1792 0.6254 0
5045955869739712128 PERI    30 CPM       1  3.9000 rotation        10.3337  0.5702  0.9715 4.82     0.38     0.40     0.6780 0.7883 0.9953 0.9876 0.7761 0.8450 0
5045955869739712128 PERI    30 SAP       1  3.9000 norot           10.3337  0.5702  0.9715 7.4      1.1      1.9      0.0167 1.0000 0.7716 0.9905 0.1400 0.5838 0
5045955869739712128 PERI    31 CPM       1  3.9000 rotation        10.3337  0.5702  0.9715 4.52     0.30     0.37     0.7427 0.8368 0.9776 0.9851 0.9164 0.8917 0
5045955869739712128 PERI    31 SAP       1  3.9000 rotation        10.3337  0.5702  0.9715 4.41     0.33     0.36     0.6994 1.0000 0.9938 0.9908 0.9510 0.9270 0
5045955869739712128 PERI     3 CPM       2  3.9000 norot           10.3337  0.5702  0.9715 5.1      0.5      1.9      0.0052 0.9922 0.0031 0.9881 0.1139 0.4205 0
5045955869739712128 PERI     3 SAP       2  3.9000 norot           10.3337  0.5702  0.9715 7.79     0.86     0.98     0.3231 1.0000 0.9911 0.9901 0.0648 0.6738 0
5045955869739712128 PERI     4 CPM       2  3.9000 norot           10.3337  0.5702  0.9715 4.26     0.25     0.20     0.8682 0.2818 0.9776 0.9421 0.0673 0.6274 0
5045955869739712128 PERI     4 SAP       2  3.9000 norot           10.3337  0.5702  0.9715 12.0     4.4      0.0      0.0326 0.9915 0.0000 0.9901 0.2079 0.4444 0
5045955869739712128 PERI    30 CPM       2  3.9000 rotation        10.3337  0.5702  0.9715 4.87     0.27     0.37     0.7933 0.7837 0.9502 0.9876 0.7761 0.8582 0
5045955869739712128 PERI    30 SAP       2  3.9000 norot           10.3337  0.5702  0.9715 12.0     2.9      0.0      0.3139 0.9995 0.0000 0.9905 0.5375 0.5683 0
5045955869739712128 PERI    31 CPM       2  3.9000 rotation        10.3337  0.5702  0.9715 8.23     0.40     0.27     0.9135 0.5867 0.9017 0.9851 0.1618 0.7098 0
5045955869739712128 PERI    31 SAP       2  3.9000 rotation        10.3337  0.5702  0.9715 4.50     0.23     0.24     0.8665 1.0000 0.9961 0.9908 0.9510 0.9609 0
5045955869739712128 PERI     3 CPM       4  3.9000 norot           10.3337  0.5702  0.9715 11.97    0.75     0.00     0.9398 0.8816 0.0000 0.9881 0.4717 0.6562 0
5045955869739712128 PERI     3 SAP       4  3.9000 rotation        10.3337  0.5702  0.9715 7.62     0.58     0.66     0.6803 1.0000 0.9916 0.9901 0.0648 0.7454 1
5045955869739712128 PERI     4 CPM       4  3.9000 norot           10.3337  0.5702  0.9715 4.26     0.42     0.42     0.5237 0.2818 0.9975 0.9421 0.0673 0.5625 0
5045955869739712128 PERI     4 SAP       4  3.9000 norot           10.3337  0.5702  0.9715 11.98    0.60     0.00     0.9524 0.9915 0.0000 0.9901 0.2079 0.6284 0
5045955869739712128 PERI    30 CPM       4  3.9000 rotation        10.3337  0.5702  0.9715 8.57     0.23     0.21     0.9511 0.5375 0.9951 0.9876 0.0831 0.7109 0
5045955869739712128 PERI    30 SAP       4  3.9000 norot           10.3337  0.5702  0.9715 12.0     2.0      0.0      0.6701 0.9995 0.0000 0.9905 0.5375 0.6395 0
5045955869739712128 PERI    31 CPM       4  3.9000 rotation        10.3337  0.5702  0.9715 8.206    0.077    0.081    0.9738 0.5878 0.9956 0.9851 0.1618 0.7408 0
5045955869739712128 PERI    31 SAP       4  3.9000 rotation        10.3337  0.5702  0.9715 4.45     0.14     0.18     0.9269 1.0000 0.9787 0.9908 0.9510 0.9695 0
5045955869739712128 PERI     3 CPM       8  3.9000 norot           10.3337  0.5702  0.9715 11.99    0.40     0.00     0.9654 0.8812 0.0000 0.9881 0.6072 0.6884 0
5045955869739712128 PERI     3 SAP       8  3.9000 rotation        10.3337  0.5702  0.9715 12.00    0.17     0.00     0.9764 1.0000 0.0000 0.9901 0.8389 0.7611 1
5045955869739712128 PERI     4 CPM       8  3.9000 norot           10.3337  0.5702  0.9715 4.3      8.7      1.1      0.0000 0.2808 0.0001 0.9421 0.0673 0.2580 0
5045955869739712128 PERI     4 SAP       8  3.9000 norot           10.3337  0.5702  0.9715 11.99    0.26     0.00     0.9724 0.9915 0.0000 0.9901 0.2079 0.6324 0
5045955869739712128 PERI    30 CPM       8  3.9000 rotation        10.3337  0.5702  0.9715 8.55     0.14     0.14     0.9652 0.5388 0.9975 0.9876 0.0831 0.7145 0
5045955869739712128 PERI    30 SAP       8  3.9000 norot           10.3337  0.5702  0.9715 12.0     1.5      0.0      0.8288 0.9995 0.0000 0.9905 0.5375 0.6712 0
5045955869739712128 PERI    31 CPM       8  3.9000 rotation        10.3337  0.5702  0.9715 8.198    0.036    0.035    0.9786 0.5882 0.9968 0.9851 0.1618 0.7421 0
5045955869739712128 PERI    31 SAP       8  3.9000 rotation        10.3337  0.5702  0.9715 4.48     0.13     0.14     0.9410 1.0000 0.9956 0.9908 0.9510 0.9757 0
5045955869739712128 PERI     3 CPM      16  3.9000 norot           10.3337  0.5702  0.9715 11.99    0.31     0.00     0.9701 0.8812 0.0000 0.9881 0.6072 0.6893 0
5045955869739712128 PERI     3 SAP      16  3.9000 rotation        10.3337  0.5702  0.9715 12.00    0.10     0.00     0.9788 1.0000 0.0000 0.9901 0.8389 0.7615 1
5045955869739712128 PERI     4 CPM      16  3.9000 norot           10.3337  0.5702  0.9715 4        11       3        0.0000 0.2847 0.0027 0.9421 0.0673 0.2594 0
5045955869739712128 PERI     4 SAP      16  3.9000 norot           10.3337  0.5702  0.9715 12.00    0.13     0.00     0.9779 0.9914 0.0000 0.9901 0.2079 0.6335 0
5045955869739712128 PERI    30 CPM      16  3.9000 rotation        10.3337  0.5702  0.9715 8.53     0.13     0.14     0.9669 0.5395 0.9936 0.9876 0.0831 0.7142 0
5045955869739712128 PERI    30 SAP      16  3.9000 norot           10.3337  0.5702  0.9715 12.0     1.9      0.0      0.6961 0.9995 0.0000 0.9905 0.5375 0.6447 0
5045955869739712128 PERI    31 CPM      16  3.9000 rotation        10.3337  0.5702  0.9715 8.192    0.028    0.026    0.9795 0.5885 0.9961 0.9851 0.1618 0.7422 0
5045955869739712128 PERI    31 SAP      16  3.9000 rotation        10.3337  0.5702  0.9715 8.339    0.070    0.080    0.9744 0.9996 0.9901 0.9908 0.0861 0.8082 0
5046815924054174848 THA      3 CPM       1  0.6630 rotation        13.7135  1.2637  3.0193 0.66364  0.00067  0.00070  0.9813 1.0000 0.9961 0.9797 0.9938 0.9902 0
5046815924054174848 THA      4 CPM       1  0.6630 rotation        13.7135  1.2637  3.0193 0.66306  0.00060  0.00057  0.9814 0.9750 0.9959 0.5494 0.3342 0.7672 0
5046815924054174848 THA     30 CPM       1  0.6630 rotation        13.7135  1.2637  3.0193 0.6631   0.0018   0.0018   0.9800 1.0000 0.9968 0.9801 0.9975 0.9909 1
5046815924054174848 THA     31 CPM       1  0.6630 norot           13.7135  1.2637  3.0193 1.332    0.019    0.000    0.9763 1.0000 0.0000 0.9729 0.0488 0.5996 0
5046815924054174848 THA      3 CPM       2  0.6630 rotation        13.7135  1.2637  3.0193 0.66322  0.00017  0.00016  0.9818 1.0000 0.9954 0.9797 0.9938 0.9901 0
5046815924054174848 THA      4 CPM       2  0.6630 rotation        13.7135  1.2637  3.0193 0.66314  0.00048  0.00040  0.9815 0.9750 0.9876 0.5494 0.3342 0.7656 0
5046815924054174848 THA     30 CPM       2  0.6630 rotation        13.7135  1.2637  3.0193 0.66308  0.00035  0.00032  0.9817 1.0000 0.9934 0.9801 0.9975 0.9905 1
5046815924054174848 THA     31 CPM       2  0.6630 rotation        13.7135  1.2637  3.0193 0.6618   0.0000   0.0083   0.9770 1.0000 0.0000 0.9729 0.9976 0.7895 0
5046815924054174848 THA      3 CPM       4  0.6630 rotation        13.7135  1.2637  3.0193 0.66322  0.00014  0.00012  0.9819 1.0000 0.9838 0.9797 0.9938 0.9878 0
5046815924054174848 THA      4 CPM       4  0.6630 rotation        13.7135  1.2637  3.0193 0.66301  0.00040  0.00044  0.9816 0.9750 0.9928 0.5494 0.3342 0.7666 0
5046815924054174848 THA     30 CPM       4  0.6630 rotation        13.7135  1.2637  3.0193 0.66310  0.00014  0.00011  0.9819 1.0000 0.9728 0.9801 0.9975 0.9864 0
5046815924054174848 THA     31 CPM       4  0.6630 rotation        13.7135  1.2637  3.0193 0.66284  0.00010  0.00011  0.9819 1.0000 0.9940 0.9729 0.9976 0.9893 1
5046815924054174848 THA      3 CPM       8  0.6630 rotation        13.7135  1.2637  3.0193 0.66319  0.00013  0.00012  0.9819 1.0000 0.9963 0.9797 0.9938 0.9903 0
5046815924054174848 THA      4 CPM       8  0.6630 rotation        13.7135  1.2637  3.0193 0.66296  0.00045  0.00047  0.9815 0.9750 0.9963 0.5494 0.3342 0.7673 0
5046815924054174848 THA     30 CPM       8  0.6630 rotation        13.7135  1.2637  3.0193 0.663096 0.000086 0.000090 0.9819 1.0000 0.9961 0.9801 0.9975 0.9911 1
5046815924054174848 THA     31 CPM       8  0.6630 rotation        13.7135  1.2637  3.0193 0.662865 0.000099 0.000088 0.9819 1.0000 0.9914 0.9729 0.9976 0.9888 0
5046815924054174848 THA      3 CPM      16  0.6630 rotation        13.7135  1.2637  3.0193 0.66316  0.00011  0.00013  0.9819 1.0000 0.9889 0.9797 0.9938 0.9889 0
5046815924054174848 THA      4 CPM      16  0.6630 rotation        13.7135  1.2637  3.0193 0.66292  0.00053  0.00046  0.9815 0.9751 0.9912 0.5494 0.3342 0.7663 0
5046815924054174848 THA     30 CPM      16  0.6630 rotation        13.7135  1.2637  3.0193 0.663091 0.000076 0.000093 0.9819 1.0000 0.9820 0.9801 0.9975 0.9883 0
5046815924054174848 THA     31 CPM      16  0.6630 rotation        13.7135  1.2637  3.0193 0.662859 0.000097 0.000086 0.9819 1.0000 0.9918 0.9729 0.9976 0.9889 1
5047124994197379456 THA      4 CPM       1  8.2132 rotation        10.4307  0.8669  1.6505 8.43     0.60     0.55     0.7821 0.8408 0.9948 0.9293 0.9579 0.9010 0
5047124994197379456 THA      4 SAP       1  8.2132 norot           10.4307  0.8669  1.6505 4.2      0.5      2.6      0.0000 1.0000 0.0004 0.9877 0.2044 0.4385 0
5047124994197379456 THA     30 CPM       1  8.2132 high_rms        10.4307  0.8669  1.6505 0.6      0.9      1.2      0.0000 0.9242 0.9293 0.0000 0.0506 0.3808 0
5047124994197379456 THA     31 CPM       1  8.2132 rotation        10.4307  0.8669  1.6505 8.23     0.47     0.46     0.8513 0.9999 0.9965 0.9766 0.9959 0.9641 1
5047124994197379456 THA     31 SAP       1  8.2132 rotation        10.4307  0.8669  1.6505 8.33     0.77     0.57     0.6872 1.0000 0.9517 0.9908 0.9976 0.9255 0
5047124994197379456 THA      4 CPM       2  8.2132 rotation        10.4307  0.8669  1.6505 8.42     0.22     0.24     0.9483 0.8415 0.9956 0.9293 0.9579 0.9345 0
5047124994197379456 THA      4 SAP       2  8.2132 norot           10.4307  0.8669  1.6505 7.8      3.8      0.8      0.0004 1.0000 0.0012 0.9877 0.9812 0.5941 0
5047124994197379456 THA     30 CPM       2  8.2132 high_rms        10.4307  0.8669  1.6505 3.7      9.0      2.9      0.0000 0.2867 0.0125 0.0000 0.0482 0.0695 0
5047124994197379456 THA     31 CPM       2  8.2132 rotation        10.4307  0.8669  1.6505 8.24     0.30     0.30     0.9273 0.9999 0.9975 0.9766 0.9959 0.9795 0
5047124994197379456 THA     31 SAP       2  8.2132 rotation        10.4307  0.8669  1.6505 8.34     0.28     0.32     0.9282 1.0000 0.9925 0.9908 0.9976 0.9818 1
5047124994197379456 THA      4 CPM       4  8.2132 rotation        10.4307  0.8669  1.6505 8.459    0.070    0.056    0.9759 0.8398 0.9764 0.9293 0.9579 0.9359 0
5047124994197379456 THA      4 SAP       4  8.2132 rotation        10.4307  0.8669  1.6505 7.95     0.44     0.47     0.8476 1.0000 0.9945 0.9877 0.9812 0.9622 0
5047124994197379456 THA     30 CPM       4  8.2132 high_rms        10.4307  0.8669  1.6505 3.1      7.3      2.9      0.0000 0.3306 0.0614 0.0000 0.0482 0.0880 0
5047124994197379456 THA     31 CPM       4  8.2132 rotation        10.4307  0.8669  1.6505 8.23     0.19     0.22     0.9526 0.9999 0.9886 0.9766 0.9959 0.9827 0
5047124994197379456 THA     31 SAP       4  8.2132 rotation        10.4307  0.8669  1.6505 8.36     0.15     0.18     0.9615 1.0000 0.9855 0.9908 0.9976 0.9871 1
5047124994197379456 THA      4 CPM       8  8.2132 rotation        10.4307  0.8669  1.6505 8.517    0.018    0.017    0.9805 0.8376 0.9935 0.9293 0.9579 0.9397 0
5047124994197379456 THA      4 SAP       8  8.2132 rotation        10.4307  0.8669  1.6505 8.08     0.25     0.30     0.9329 1.0000 0.9868 0.9877 0.9812 0.9777 0
5047124994197379456 THA     30 CPM       8  8.2132 high_rms        10.4307  0.8669  1.6505 0.7      1.1      1.4      0.0000 0.8892 0.9515 0.0000 0.0504 0.3782 0
5047124994197379456 THA     31 CPM       8  8.2132 rotation        10.4307  0.8669  1.6505 8.22     0.15     0.16     0.9628 0.9999 0.9954 0.9766 0.9959 0.9861 1
5047124994197379456 THA     31 SAP       8  8.2132 rotation        10.4307  0.8669  1.6505 8.34     0.08     0.11     0.9716 1.0000 0.9691 0.9908 0.9976 0.9858 0
5047124994197379456 THA      4 CPM      16  8.2132 rotation        10.4307  0.8669  1.6505 8.516    0.016    0.017    0.9806 0.8376 0.9947 0.9293 0.9579 0.9400 0
5047124994197379456 THA      4 SAP      16  8.2132 rotation        10.4307  0.8669  1.6505 8.24     0.17     0.19     0.9580 1.0000 0.9916 0.9877 0.9812 0.9837 0
5047124994197379456 THA     30 CPM      16  8.2132 high_rms        10.4307  0.8669  1.6505 0.28     0.20     0.70     0.0000 0.9959 0.0063 0.0000 0.0494 0.2103 0
5047124994197379456 THA     31 CPM      16  8.2132 rotation        10.4307  0.8669  1.6505 8.21     0.09     0.11     0.9705 0.9999 0.9844 0.9766 0.9959 0.9855 0
5047124994197379456 THA     31 SAP      16  8.2132 rotation        10.4307  0.8669  1.6505 8.357    0.058    0.058    0.9764 1.0000 0.9975 0.9908 0.9976 0.9925 1
5051663881275798144 THA      4 CPM       1  0.2221 rotation        14.4797  1.3037  3.1184 0.2483   0.0054   0.0048   0.9602 1.0000 0.9920 0.9446 0.2846 0.8363 0
5051663881275798144 THA     30 CPM       1  0.2221 high_rms        14.4797  1.3037  3.1184 3.6      9.1      2.7      0.0000 0.2903 0.0076 0.0000 0.0506 0.0697 0
5051663881275798144 THA     31 CPM       1  0.2221 rotation        14.4797  1.3037  3.1184 0.222098 0.000063 0.000068 0.9818 1.0000 0.9945 0.9516 0.9349 0.9726 1
5051663881275798144 THA      4 CPM       2  0.2221 norot           14.4797  1.3037  3.1184 0.2217   0.0000   0.0011   0.9801 1.0000 0.0000 0.9446 0.2846 0.6418 0
5051663881275798144 THA     30 CPM       2  0.2221 high_rms        14.4797  1.3037  3.1184 2.4      5.2      2.5      0.0000 0.4235 0.2876 0.0000 0.0494 0.1521 0
5051663881275798144 THA     31 CPM       2  0.2221 rotation        14.4797  1.3037  3.1184 0.222091 0.000029 0.000031 0.9819 1.0000 0.9958 0.9516 0.9349 0.9729 1
5051663881275798144 THA      4 CPM       4  0.2221 norot           14.4797  1.3037  3.1184 0.2218   0.0000   0.0013   0.9799 1.0000 0.0000 0.9446 0.2846 0.6418 0
5051663881275798144 THA     30 CPM       4  0.2221 high_rms        14.4797  1.3037  3.1184 0.15     0.05     0.45     0.0000 0.9998 0.0000 0.0000 0.0511 0.2102 0
5051663881275798144 THA     31 CPM       4  0.2221 rotation        14.4797  1.3037  3.1184 0.222088 0.000027 0.000026 0.9819 1.0000 0.9969 0.9516 0.9349 0.9731 1
5051663881275798144 THA      4 CPM       8  0.2221 norot           14.4797  1.3037  3.1184 0.2944   0.0017   0.0000   0.9799 0.9999 0.0000 0.9446 0.3338 0.6516 0
5051663881275798144 THA     30 CPM       8  0.2221 high_rms        14.4797  1.3037  3.1184 2.0      4.4      2.4      0.0000 0.4803 0.5207 0.0000 0.0494 0.2101 0
5051663881275798144 THA     31 CPM       8  0.2221 rotation        14.4797  1.3037  3.1184 0.222084 0.000025 0.000025 0.9819 1.0000 0.9970 0.9516 0.9349 0.9731 1
5051663881275798144 THA      4 CPM      16  0.2221 rotation        14.4797  1.3037  3.1184 0.294096 0.000099 0.000078 0.9818 0.9999 0.9746 0.9446 0.3338 0.8469 0
5051663881275798144 THA     30 CPM      16  0.2221 high_rms        14.4797  1.3037  3.1184 5        13       3        0.0000 0.2302 0.0014 0.0000 0.0487 0.0561 0
5051663881275798144 THA     31 CPM      16  0.2221 rotation        14.4797  1.3037  3.1184 0.222075 0.000023 0.000028 0.9819 1.0000 0.9820 0.9516 0.9349 0.9701 1
5053565830233394304 THA      4 CPM       1  0.3863 high_rms        16.3435  1.4364  3.9948 0.15     0.05     0.45     0.0000 0.9996 0.0000 0.0000 0.0544 0.2108 0
5053565830233394304 THA     31 CPM       1  0.3863 rotation        16.3435  1.4364  3.9948 0.38628  0.00036  0.00036  0.9813 1.0000 0.9975 0.7902 0.9620 0.9462 1
5053565830233394304 THA      4 CPM       2  0.3863 high_rms        16.3435  1.4364  3.9948 1.4      2.6      1.9      0.0000 0.5722 0.9543 0.0000 0.0494 0.3152 0
5053565830233394304 THA     31 CPM       2  0.3863 rotation        16.3435  1.4364  3.9948 0.386301 0.000061 0.000069 0.9819 1.0000 0.9923 0.7902 0.9620 0.9453 1
5053565830233394304 THA      4 CPM       4  0.3863 high_rms        16.3435  1.4364  3.9948 1.1      1.9      1.8      0.0000 0.6740 0.9950 0.0000 0.0495 0.3437 0
5053565830233394304 THA     31 CPM       4  0.3863 rotation        16.3435  1.4364  3.9948 0.386294 0.000051 0.000063 0.9819 1.0000 0.9787 0.7902 0.9620 0.9426 1
5053565830233394304 THA      4 CPM       8  0.3863 high_rms        16.3435  1.4364  3.9948 2.4      5.2      2.4      0.0000 0.3630 0.1966 0.0000 0.0492 0.1218 0
5053565830233394304 THA     31 CPM       8  0.3863 rotation        16.3435  1.4364  3.9948 0.386312 0.000062 0.000051 0.9819 1.0000 0.9827 0.7902 0.9620 0.9434 1
5053565830233394304 THA      4 CPM      16  0.3863 high_rms        16.3435  1.4364  3.9948 0.6      0.7      1.2      0.0000 0.9147 0.7104 0.0000 0.0496 0.3349 0
5053565830233394304 THA     31 CPM      16  0.3863 rotation        16.3435  1.4364  3.9948 0.386310 0.000056 0.000051 0.9819 1.0000 0.9935 0.7902 0.9620 0.9455 1
5058845719430900480 THA      4 CPM       1  0.2561 rotation        14.9336  1.3388  3.4175 0.256141 0.000066 0.000069 0.9818 0.9995 0.9961 0.9357 0.2418 0.8310 0
5058845719430900480 THA     31 CPM       1  0.2561 rotation        14.9336  1.3388  3.4175 0.256096 0.000078 0.000068 0.9818 0.9999 0.9911 0.9565 0.9193 0.9697 1
5058845719430900480 THA      4 CPM       2  0.2561 rotation        14.9336  1.3388  3.4175 0.256157 0.000048 0.000045 0.9819 0.9995 0.9945 0.9357 0.2418 0.8307 0
5058845719430900480 THA     31 CPM       2  0.2561 rotation        14.9336  1.3388  3.4175 0.256119 0.000049 0.000046 0.9819 0.9999 0.9956 0.9565 0.9193 0.9706 1
5058845719430900480 THA      4 CPM       4  0.2561 rotation        14.9336  1.3388  3.4175 0.256152 0.000044 0.000045 0.9819 0.9995 0.9962 0.9357 0.2418 0.8310 0
5058845719430900480 THA     31 CPM       4  0.2561 rotation        14.9336  1.3388  3.4175 0.256134 0.000041 0.000039 0.9819 0.9999 0.9960 0.9565 0.9193 0.9707 1
5058845719430900480 THA      4 CPM       8  0.2561 rotation        14.9336  1.3388  3.4175 0.256157 0.000046 0.000046 0.9819 0.9995 0.9975 0.9357 0.2418 0.8313 0
5058845719430900480 THA     31 CPM       8  0.2561 rotation        14.9336  1.3388  3.4175 0.256141 0.000041 0.000037 0.9819 0.9999 0.9914 0.9565 0.9193 0.9698 1
5058845719430900480 THA      4 CPM      16  0.2561 rotation        14.9336  1.3388  3.4175 0.256147 0.000042 0.000052 0.9819 0.9995 0.9776 0.9357 0.2418 0.8273 0
5058845719430900480 THA     31 CPM      16  0.2561 rotation        14.9336  1.3388  3.4175 0.256137 0.000035 0.000044 0.9819 0.9999 0.9766 0.9565 0.9193 0.9668 1
5068272932125221504 PERI     3 CPM       1  7.8000 rotation        12.8007  0.9084  1.7624 4.82     0.44     0.48     0.5434 0.9871 0.9940 0.9838 0.1567 0.7330 1
5068272932125221504 PERI    30 CPM       1  7.8000 rotation        12.8007  0.9084  1.7624 7.89     0.11     0.16     0.9649 0.8935 0.8808 0.9759 0.9592 0.9348 0
5068272932125221504 PERI     3 CPM       2  7.8000 norot           12.8007  0.9084  1.7624 7.7      3.3      0.4      0.0041 0.9390 0.0000 0.9838 0.8228 0.5500 0
5068272932125221504 PERI    30 CPM       2  7.8000 rotation        12.8007  0.9084  1.7624 7.894    0.062    0.082    0.9743 0.8934 0.9649 0.9759 0.9592 0.9535 0
5068272932125221504 PERI     3 CPM       4  7.8000 rotation        12.8007  0.9084  1.7624 7.64     0.16     0.17     0.9575 0.9407 0.9959 0.9838 0.8228 0.9402 1
5068272932125221504 PERI    30 CPM       4  7.8000 rotation        12.8007  0.9084  1.7624 7.908    0.046    0.050    0.9772 0.8930 0.9944 0.9759 0.9592 0.9599 0
5068272932125221504 PERI     3 CPM       8  7.8000 rotation        12.8007  0.9084  1.7624 7.70     0.09     0.10     0.9708 0.9393 0.9886 0.9838 0.8228 0.9411 1
5068272932125221504 PERI    30 CPM       8  7.8000 rotation        12.8007  0.9084  1.7624 7.913    0.028    0.042    0.9786 0.8928 0.8709 0.9759 0.9592 0.9355 0
5068272932125221504 PERI     3 CPM      16  7.8000 rotation        12.8007  0.9084  1.7624 7.722    0.032    0.028    0.9790 0.9388 0.9922 0.9838 0.8228 0.9434 1
5068272932125221504 PERI    30 CPM      16  7.8000 rotation        12.8007  0.9084  1.7624 7.953    0.025    0.029    0.9795 0.8915 0.9893 0.9759 0.9592 0.9591 0
5070527824315406976 THA      3 CPM       1  0.3201 rotation        12.7724  1.2806  3.0413 0.32083  0.00086  0.00094  0.9799 1.0000 0.9941 0.6495 0.9236 0.9094 1
5070527824315406976 THA      4 CPM       1  0.3201 rotation        12.7724  1.2806  3.0413 0.320096 0.000043 0.000041 0.9819 1.0000 0.9966 0.5398 0.9186 0.8874 0
5070527824315406976 THA     30 CPM       1  0.3201 rotation        12.7724  1.2806  3.0413 0.320118 0.000046 0.000041 0.9819 1.0000 0.9917 0.5484 0.9135 0.8871 0
5070527824315406976 THA     31 CPM       1  0.3201 rotation        12.7724  1.2806  3.0413 0.320121 0.000044 0.000042 0.9819 1.0000 0.9956 0.5962 0.9486 0.9045 0
5070527824315406976 THA      3 CPM       2  0.3201 rotation        12.7724  1.2806  3.0413 0.320040 0.000049 0.000048 0.9819 1.0000 0.9967 0.6495 0.9236 0.9103 1
5070527824315406976 THA      4 CPM       2  0.3201 rotation        12.7724  1.2806  3.0413 0.320100 0.000036 0.000031 0.9819 1.0000 0.9890 0.5398 0.9186 0.8859 0
5070527824315406976 THA     30 CPM       2  0.3201 rotation        12.7724  1.2806  3.0413 0.320115 0.000035 0.000037 0.9819 1.0000 0.9951 0.5484 0.9135 0.8878 0
5070527824315406976 THA     31 CPM       2  0.3201 rotation        12.7724  1.2806  3.0413 0.320125 0.000038 0.000034 0.9819 1.0000 0.9922 0.5962 0.9486 0.9038 0
5070527824315406976 THA      3 CPM       4  0.3201 rotation        12.7724  1.2806  3.0413 0.320037 0.000036 0.000038 0.9819 1.0000 0.9953 0.6495 0.9236 0.9101 1
5070527824315406976 THA      4 CPM       4  0.3201 rotation        12.7724  1.2806  3.0413 0.320095 0.000033 0.000030 0.9819 1.0000 0.9932 0.5398 0.9186 0.8867 0
5070527824315406976 THA     30 CPM       4  0.3201 rotation        12.7724  1.2806  3.0413 0.320121 0.000035 0.000031 0.9819 1.0000 0.9914 0.5484 0.9135 0.8870 0
5070527824315406976 THA     31 CPM       4  0.3201 rotation        12.7724  1.2806  3.0413 0.320125 0.000036 0.000032 0.9819 1.0000 0.9914 0.5962 0.9486 0.9036 0
5070527824315406976 THA      3 CPM       8  0.3201 rotation        12.7724  1.2806  3.0413 0.320035 0.000034 0.000040 0.9819 1.0000 0.9868 0.6495 0.9236 0.9084 1
5070527824315406976 THA      4 CPM       8  0.3201 rotation        12.7724  1.2806  3.0413 0.320089 0.000030 0.000033 0.9819 1.0000 0.9924 0.5398 0.9186 0.8865 0
5070527824315406976 THA     30 CPM       8  0.3201 rotation        12.7724  1.2806  3.0413 0.320122 0.000035 0.000030 0.9819 1.0000 0.9879 0.5484 0.9135 0.8863 0
5070527824315406976 THA     31 CPM       8  0.3201 rotation        12.7724  1.2806  3.0413 0.320121 0.000031 0.000033 0.9819 1.0000 0.9954 0.5962 0.9486 0.9044 0
5070527824315406976 THA      3 CPM      16  0.3201 rotation        12.7724  1.2806  3.0413 0.320043 0.000036 0.000032 0.9819 1.0000 0.9920 0.6495 0.9236 0.9094 1
5070527824315406976 THA      4 CPM      16  0.3201 rotation        12.7724  1.2806  3.0413 0.320081 0.000026 0.000036 0.9819 1.0000 0.9406 0.5398 0.9186 0.8762 0
5070527824315406976 THA     30 CPM      16  0.3201 rotation        12.7724  1.2806  3.0413 0.320116 0.000032 0.000034 0.9819 1.0000 0.9956 0.5484 0.9135 0.8879 0
5070527824315406976 THA     31 CPM      16  0.3201 rotation        12.7724  1.2806  3.0413 0.320116 0.000030 0.000037 0.9819 1.0000 0.9803 0.5962 0.9486 0.9014 0
5070969209513725568 PERI     4 SAP       1  5.6900 rotation         9.4410  0.4881  0.7636 5.70     0.56     0.65     0.4421 1.0000 0.9901 0.9898 0.9836 0.8811 1
5070969209513725568 PERI    30 SAP       1  5.6900 rotation         9.4410  0.4881  0.7636 5.59     0.11     0.13     0.9576 1.0000 0.9864 0.9918 0.9610 0.9794 0
5070969209513725568 PERI    31 SAP       1  5.6900 rotation         9.4410  0.4881  0.7636 5.62     0.27     0.24     0.8993 1.0000 0.9939 0.9920 0.9968 0.9764 0
5070969209513725568 PERI     4 SAP       2  5.6900 rotation         9.4410  0.4881  0.7636 5.67     0.29     0.34     0.8569 1.0000 0.9879 0.9898 0.9836 0.9636 1
5070969209513725568 PERI    30 SAP       2  5.6900 rotation         9.4410  0.4881  0.7636 5.589    0.066    0.070    0.9711 1.0000 0.9957 0.9918 0.9610 0.9839 0
5070969209513725568 PERI    31 SAP       2  5.6900 rotation         9.4410  0.4881  0.7636 5.60     0.16     0.16     0.9446 1.0000 0.9975 0.9920 0.9968 0.9862 0
5070969209513725568 PERI     4 SAP       4  5.6900 rotation         9.4410  0.4881  0.7636 5.69     0.19     0.20     0.9329 1.0000 0.9943 0.9898 0.9836 0.9801 1
5070969209513725568 PERI    30 SAP       4  5.6900 rotation         9.4410  0.4881  0.7636 5.581    0.042    0.044    0.9757 1.0000 0.9968 0.9918 0.9610 0.9851 0
5070969209513725568 PERI    31 SAP       4  5.6900 rotation         9.4410  0.4881  0.7636 5.61     0.09     0.10     0.9652 1.0000 0.9924 0.9920 0.9968 0.9893 0
5070969209513725568 PERI     4 SAP       8  5.6900 rotation         9.4410  0.4881  0.7636 5.71     0.12     0.13     0.9570 1.0000 0.9940 0.9898 0.9836 0.9849 1
5070969209513725568 PERI    30 SAP       8  5.6900 rotation         9.4410  0.4881  0.7636 5.575    0.028    0.028    0.9781 1.0000 0.9975 0.9918 0.9610 0.9857 0
5070969209513725568 PERI    31 SAP       8  5.6900 rotation         9.4410  0.4881  0.7636 5.632    0.071    0.069    0.9708 1.0000 0.9963 0.9920 0.9968 0.9912 0
5070969209513725568 PERI     4 SAP      16  5.6900 rotation         9.4410  0.4881  0.7636 5.753    0.082    0.088    0.9679 1.0000 0.9952 0.9898 0.9836 0.9873 1
5070969209513725568 PERI    30 SAP      16  5.6900 rotation         9.4410  0.4881  0.7636 5.569    0.019    0.018    0.9795 1.0000 0.9970 0.9918 0.9610 0.9859 0
5070969209513725568 PERI    31 SAP      16  5.6900 rotation         9.4410  0.4881  0.7636 5.658    0.054    0.045    0.9747 1.0000 0.9850 0.9920 0.9968 0.9897 0
5081912751826042624 PERI     4 CPM       1  4.5000 rotation        12.9557  0.8324  1.5624 4.49     0.54     0.33     0.5394 0.9997 0.7636 0.9774 0.9740 0.8508 1
5081912751826042624 PERI    31 CPM       1  4.5000 rotation        12.9557  0.8324  1.5624 4.35     0.19     0.16     0.9162 1.0000 0.9820 0.9713 0.9966 0.9732 0
5081912751826042624 PERI     4 CPM       2  4.5000 rotation        12.9557  0.8324  1.5624 4.50     0.22     0.24     0.8774 0.9997 0.9956 0.9774 0.9740 0.9648 1
5081912751826042624 PERI    31 CPM       2  4.5000 rotation        12.9557  0.8324  1.5624 4.376    0.084    0.079    0.9628 1.0000 0.9957 0.9713 0.9966 0.9853 0
5081912751826042624 PERI     4 CPM       4  4.5000 rotation        12.9557  0.8324  1.5624 4.46     0.17     0.16     0.9257 0.9997 0.9934 0.9774 0.9740 0.9740 1
5081912751826042624 PERI    31 CPM       4  4.5000 rotation        12.9557  0.8324  1.5624 4.384    0.046    0.048    0.9727 1.0000 0.9960 0.9713 0.9966 0.9873 0
5081912751826042624 PERI     4 CPM       8  4.5000 rotation        12.9557  0.8324  1.5624 4.38     0.11     0.12     0.9489 0.9997 0.9934 0.9774 0.9740 0.9787 1
5081912751826042624 PERI    31 CPM       8  4.5000 rotation        12.9557  0.8324  1.5624 4.404    0.029    0.026    0.9770 1.0000 0.9901 0.9713 0.9966 0.9870 0
5081912751826042624 PERI     4 CPM      16  4.5000 rotation        12.9557  0.8324  1.5624 4.279    0.058    0.071    0.9676 0.9998 0.9831 0.9774 0.9740 0.9804 1
5081912751826042624 PERI    31 CPM      16  4.5000 rotation        12.9557  0.8324  1.5624 4.406    0.016    0.016    0.9793 1.0000 0.9961 0.9713 0.9966 0.9887 0
5083255496041631616 PERI     4 CPM       1 12.2200 norot           11.1373  0.6114  1.0581 9.0      0.8      1.0      0.4566 0.3622 0.9804 0.9884 0.6994 0.6974 0
5083255496041631616 PERI     5 CPM       1 12.2200 rotation        11.1373  0.6114  1.0581 7.95     0.74     0.91     0.4620 0.9613 0.9826 0.9883 0.5523 0.7893 1
5083255496041631616 PERI    31 CPM       1 12.2200 norot           11.1373  0.6114  1.0581 6.69     0.52     0.54     0.6966 0.2765 0.9968 0.9824 0.4105 0.6725 0
5083255496041631616 PERI     4 CPM       2 12.2200 rotation        11.1373  0.6114  1.0581 8.94     0.46     0.60     0.8364 0.3646 0.9683 0.9884 0.6994 0.7714 1
5083255496041631616 PERI     5 CPM       2 12.2200 norot           11.1373  0.6114  1.0581 7.9      0.5      2.6      0.0215 0.9620 0.0004 0.9883 0.6135 0.5171 0
5083255496041631616 PERI    31 CPM       2 12.2200 rotation        11.1373  0.6114  1.0581 6.81     0.35     0.34     0.8799 0.2722 0.9965 0.9824 0.4105 0.7083 0
5083255496041631616 PERI     4 CPM       4 12.2200 rotation        11.1373  0.6114  1.0581 8.85     0.28     0.37     0.9256 0.3679 0.9586 0.9884 0.6994 0.7880 1
5083255496041631616 PERI     5 CPM       4 12.2200 norot           11.1373  0.6114  1.0581 12.0     4.5      0.0      0.0289 0.8806 0.0000 0.9883 0.9771 0.5750 0
5083255496041631616 PERI    31 CPM       4 12.2200 rotation        11.1373  0.6114  1.0581 6.83     0.23     0.22     0.9369 0.2716 0.9962 0.9824 0.4105 0.7195 0
5083255496041631616 PERI     4 CPM       8 12.2200 rotation        11.1373  0.6114  1.0581 8.78     0.19     0.22     0.9556 0.3704 0.9911 0.9884 0.6994 0.8010 1
5083255496041631616 PERI     5 CPM       8 12.2200 rotation        11.1373  0.6114  1.0581 11.99    0.17     0.00     0.9763 0.8805 0.0000 0.9883 0.9771 0.7644 0
5083255496041631616 PERI    31 CPM       8 12.2200 rotation        11.1373  0.6114  1.0581 6.74     0.16     0.16     0.9548 0.2748 0.9956 0.9824 0.4105 0.7236 0
5083255496041631616 PERI     4 CPM      16 12.2200 rotation        11.1373  0.6114  1.0581 8.75     0.14     0.15     0.9656 0.3718 0.9966 0.9884 0.6994 0.8044 1
5083255496041631616 PERI     5 CPM      16 12.2200 rotation        11.1373  0.6114  1.0581 11.999   0.047    0.000    0.9806 0.8803 0.0000 0.9883 0.9771 0.7652 0
5083255496041631616 PERI    31 CPM      16 12.2200 rotation        11.1373  0.6114  1.0581 6.624    0.082    0.092    0.9700 0.2788 0.9920 0.9824 0.4105 0.7268 0
5094664333632217088 PERI     4 CPM       1  2.6200 revised         12.6147  0.9123  1.7632 1.846    0.040    0.038    0.9590 1.0000 0.9961 0.9780 0.9827 0.9832 1
5094664333632217088 PERI     5 CPM       1  2.6200 revised         12.6147  0.9123  1.7632 1.821    0.027    0.097    0.9334 1.0000 0.0056 0.9848 0.6278 0.7103 0
5094664333632217088 PERI    31 CPM       1  2.6200 revised         12.6147  0.9123  1.7632 1.838    0.015    0.016    0.9750 0.9918 0.9920 0.9485 0.8128 0.9440 0
5094664333632217088 PERI     4 CPM       2  2.6200 revised         12.6147  0.9123  1.7632 1.842    0.024    0.027    0.9690 1.0000 0.9935 0.9780 0.9827 0.9846 1
5094664333632217088 PERI     5 CPM       2  2.6200 revised         12.6147  0.9123  1.7632 1.816    0.011    0.013    0.9768 1.0000 0.9820 0.9848 0.6278 0.9143 0
5094664333632217088 PERI    31 CPM       2  2.6200 revised         12.6147  0.9123  1.7632 1.8380   0.0072   0.0084   0.9787 0.9918 0.9886 0.9485 0.8128 0.9441 0
5094664333632217088 PERI     4 CPM       4  2.6200 revised         12.6147  0.9123  1.7632 1.830    0.010    0.011    0.9776 1.0000 0.9931 0.9780 0.9827 0.9863 1
5094664333632217088 PERI     5 CPM       4  2.6200 revised         12.6147  0.9123  1.7632 1.8165   0.0057   0.0057   0.9797 1.0000 0.9975 0.9848 0.6278 0.9180 0
5094664333632217088 PERI    31 CPM       4  2.6200 revised         12.6147  0.9123  1.7632 1.8377   0.0047   0.0062   0.9798 0.9918 0.9624 0.9485 0.8128 0.9390 0
5094664333632217088 PERI     4 CPM       8  2.6200 revised         12.6147  0.9123  1.7632 1.8264   0.0034   0.0046   0.9804 1.0000 0.9617 0.9780 0.9827 0.9806 1
5094664333632217088 PERI     5 CPM       8  2.6200 revised         12.6147  0.9123  1.7632 1.8178   0.0033   0.0036   0.9806 1.0000 0.9943 0.9848 0.6278 0.9175 0
5094664333632217088 PERI    31 CPM       8  2.6200 revised         12.6147  0.9123  1.7632 1.8389   0.0045   0.0054   0.9800 0.9918 0.9831 0.9485 0.8128 0.9432 0
5094664333632217088 PERI     4 CPM      16  2.6200 revised         12.6147  0.9123  1.7632 1.8275   0.0027   0.0028   0.9809 1.0000 0.9969 0.9780 0.9827 0.9877 1
5094664333632217088 PERI     5 CPM      16  2.6200 revised         12.6147  0.9123  1.7632 1.8194   0.0021   0.0028   0.9810 1.0000 0.9526 0.9848 0.6278 0.9092 0
5094664333632217088 PERI    31 CPM      16  2.6200 revised         12.6147  0.9123  1.7632 1.8399   0.0051   0.0066   0.9796 0.9917 0.9688 0.9485 0.8128 0.9403 0
5096891158212909312 PERI     5 CPM       1  3.6800 rotation        11.9911  0.6669  1.1659 3.596    0.081    0.079    0.9574 1.0000 0.9969 0.9693 0.9837 0.9814 1
5096891158212909312 PERI    31 CPM       1  3.6800 rotation        11.9911  0.6669  1.1659 3.651    0.045    0.063    0.9678 1.0000 0.9350 0.9666 0.9977 0.9734 0
5096891158212909312 PERI    32 CPM       1  3.6800 rotation        11.9911  0.6669  1.1659 3.70     0.14     0.14     0.9244 1.0000 0.9959 0.9355 0.9965 0.9704 0
5096891158212909312 PERI     5 CPM       2  3.6800 rotation        11.9911  0.6669  1.1659 3.595    0.049    0.046    0.9697 1.0000 0.9954 0.9693 0.9837 0.9836 1
5096891158212909312 PERI    31 CPM       2  3.6800 rotation        11.9911  0.6669  1.1659 3.650    0.023    0.028    0.9764 1.0000 0.9834 0.9666 0.9977 0.9848 0
5096891158212909312 PERI    32 CPM       2  3.6800 rotation        11.9911  0.6669  1.1659 3.690    0.084    0.095    0.9539 1.0000 0.9907 0.9355 0.9965 0.9753 0
5096891158212909312 PERI     5 CPM       4  3.6800 rotation        11.9911  0.6669  1.1659 3.590    0.030    0.031    0.9750 1.0000 0.9962 0.9693 0.9837 0.9848 1
5096891158212909312 PERI    31 CPM       4  3.6800 rotation        11.9911  0.6669  1.1659 3.652    0.013    0.015    0.9791 1.0000 0.9933 0.9666 0.9977 0.9873 0
5096891158212909312 PERI    32 CPM       4  3.6800 rotation        11.9911  0.6669  1.1659 3.703    0.058    0.059    0.9667 1.0000 0.9970 0.9355 0.9965 0.9791 0
5096891158212909312 PERI     5 CPM       8  3.6800 rotation        11.9911  0.6669  1.1659 3.602    0.019    0.016    0.9782 1.0000 0.9879 0.9693 0.9837 0.9838 1
5096891158212909312 PERI    31 CPM       8  3.6800 rotation        11.9911  0.6669  1.1659 3.6589   0.0099   0.0093   0.9801 1.0000 0.9952 0.9666 0.9977 0.9879 0
5096891158212909312 PERI    32 CPM       8  3.6800 rotation        11.9911  0.6669  1.1659 3.701    0.026    0.036    0.9751 1.0000 0.9268 0.9355 0.9965 0.9668 0
5096891158212909312 PERI     5 CPM      16  3.6800 rotation        11.9911  0.6669  1.1659 3.6140   0.0099   0.0093   0.9800 1.0000 0.9954 0.9693 0.9837 0.9857 1
5096891158212909312 PERI    31 CPM      16  3.6800 rotation        11.9911  0.6669  1.1659 3.6632   0.0069   0.0065   0.9807 1.0000 0.9955 0.9666 0.9977 0.9881 0
5096891158212909312 PERI    32 CPM      16  3.6800 rotation        11.9911  0.6669  1.1659 3.6934   0.0074   0.0087   0.9804 1.0000 0.9882 0.9355 0.9965 0.9801 0
5097262136011410944 PERI     4 CPM       1  7.5800 high_rms        11.6492  0.6669  1.1801 12.0     2.1      0.0      0.6014 0.1829 0.0000 0.3328 0.1214 0.2477 0
5097262136011410944 PERI     5 CPM       1  7.5800 rotation        11.6492  0.6669  1.1801 4.05     0.31     0.31     0.7161 0.9949 0.9975 0.9885 0.7817 0.8958 1
5097262136011410944 PERI    31 CPM       1  7.5800 rotation        11.6492  0.6669  1.1801 7.41     0.60     0.36     0.8029 0.5928 0.7469 0.9774 0.9141 0.8068 0
5097262136011410944 PERI     4 CPM       2  7.5800 high_rms        11.6492  0.6669  1.1801 12.0     1.1      0.0      0.8969 0.1828 0.0000 0.3328 0.1214 0.3068 0
5097262136011410944 PERI     5 CPM       2  7.5800 norot           11.6492  0.6669  1.1801 4.0      0.2      2.4      0.0002 0.9951 0.0000 0.9885 0.7817 0.5531 0
5097262136011410944 PERI    31 CPM       2  7.5800 rotation        11.6492  0.6669  1.1801 7.42     0.18     0.19     0.9529 0.5924 0.9951 0.9774 0.9141 0.8864 0
5097262136011410944 PERI     4 CPM       4  7.5800 high_rms        11.6492  0.6669  1.1801 11.99    0.52     0.00     0.9583 0.1827 0.0000 0.3328 0.1214 0.3190 0
5097262136011410944 PERI     5 CPM       4  7.5800 rotation        11.6492  0.6669  1.1801 7.33     0.21     0.21     0.9468 0.9554 0.9975 0.9885 0.4556 0.8688 1
5097262136011410944 PERI    31 CPM       4  7.5800 rotation        11.6492  0.6669  1.1801 7.413    0.077    0.089    0.9721 0.5926 0.9898 0.9774 0.9141 0.8892 0
5097262136011410944 PERI     4 CPM       8  7.5800 high_rms        11.6492  0.6669  1.1801 11.99    0.23     0.00     0.9740 0.1826 0.0000 0.3328 0.1214 0.3221 0
5097262136011410944 PERI     5 CPM       8  7.5800 rotation        11.6492  0.6669  1.1801 7.360    0.099    0.095    0.9700 0.9550 0.9961 0.9885 0.4556 0.8730 1
5097262136011410944 PERI    31 CPM       8  7.5800 rotation        11.6492  0.6669  1.1801 7.419    0.064    0.066    0.9747 0.5922 0.9967 0.9774 0.9141 0.8910 0
5097262136011410944 PERI     4 CPM      16  7.5800 high_rms        11.6492  0.6669  1.1801 12.00    0.10     0.00     0.9787 0.1825 0.0000 0.3328 0.1214 0.3231 0
5097262136011410944 PERI     5 CPM      16  7.5800 rotation        11.6492  0.6669  1.1801 7.347    0.079    0.086    0.9721 0.9552 0.9945 0.9885 0.4556 0.8732 1
5097262136011410944 PERI    31 CPM      16  7.5800 rotation        11.6492  0.6669  1.1801 7.415    0.054    0.051    0.9763 0.5925 0.9960 0.9774 0.9141 0.8912 0
5103353606523787008 PERI     4 CPM       1  1.2600 rotation        10.4591  0.6107  1.0415 1.2590   0.0077   0.0082   0.9769 1.0000 0.9954 0.9660 0.9973 0.9871 0
5103353606523787008 PERI     4 SAP       1  1.2600 rotation        10.4591  0.6107  1.0415 1.2607   0.0059   0.0056   0.9785 1.0000 0.9956 0.9713 0.9982 0.9887 1
5103353606523787008 PERI    31 CPM       1  1.2600 rotation        10.4591  0.6107  1.0415 1.2683   0.0086   0.0086   0.9765 1.0000 0.9975 0.9734 0.9855 0.9866 0
5103353606523787008 PERI    31 SAP       1  1.2600 rotation        10.4591  0.6107  1.0415 1.2693   0.0086   0.0086   0.9766 1.0000 0.9975 0.9791 0.9882 0.9883 0
5103353606523787008 PERI     4 CPM       2  1.2600 rotation        10.4591  0.6107  1.0415 1.2595   0.0055   0.0058   0.9786 1.0000 0.9958 0.9660 0.9973 0.9875 0
5103353606523787008 PERI     4 SAP       2  1.2600 rotation        10.4591  0.6107  1.0415 1.2603   0.0036   0.0038   0.9798 1.0000 0.9959 0.9713 0.9982 0.9890 1
5103353606523787008 PERI    31 CPM       2  1.2600 rotation        10.4591  0.6107  1.0415 1.2685   0.0053   0.0054   0.9788 1.0000 0.9969 0.9734 0.9855 0.9869 0
5103353606523787008 PERI    31 SAP       2  1.2600 rotation        10.4591  0.6107  1.0415 1.2708   0.0057   0.0049   0.9788 1.0000 0.9878 0.9791 0.9882 0.9868 0
5103353606523787008 PERI     4 CPM       4  1.2600 rotation        10.4591  0.6107  1.0415 1.2603   0.0049   0.0050   0.9790 1.0000 0.9969 0.9660 0.9973 0.9878 0
5103353606523787008 PERI     4 SAP       4  1.2600 rotation        10.4591  0.6107  1.0415 1.2609   0.0027   0.0026   0.9805 1.0000 0.9969 0.9713 0.9982 0.9894 1
5103353606523787008 PERI    31 CPM       4  1.2600 rotation        10.4591  0.6107  1.0415 1.2696   0.0035   0.0034   0.9800 1.0000 0.9969 0.9734 0.9855 0.9872 0
5103353606523787008 PERI    31 SAP       4  1.2600 rotation        10.4591  0.6107  1.0415 1.2709   0.0036   0.0032   0.9800 1.0000 0.9931 0.9791 0.9882 0.9881 0
5103353606523787008 PERI     4 CPM       8  1.2600 rotation        10.4591  0.6107  1.0415 1.2593   0.0027   0.0031   0.9803 1.0000 0.9912 0.9660 0.9973 0.9870 1
5103353606523787008 PERI     4 SAP       8  1.2600 rotation        10.4591  0.6107  1.0415 2.5200   0.0020   0.0023   0.9814 1.0000 0.9893 0.9713 0.0524 0.7989 0
5103353606523787008 PERI    31 CPM       8  1.2600 rotation        10.4591  0.6107  1.0415 1.25736  0.00051  0.00052  0.9817 1.0000 0.9969 0.9734 0.9855 0.9875 0
5103353606523787008 PERI    31 SAP       8  1.2600 rotation        10.4591  0.6107  1.0415 1.2711   0.0022   0.0021   0.9808 1.0000 0.9963 0.9791 0.9882 0.9889 0
5103353606523787008 PERI     4 CPM      16  1.2600 rotation        10.4591  0.6107  1.0415 1.2592   0.0013   0.0014   0.9813 1.0000 0.9953 0.9660 0.9973 0.9880 1
5103353606523787008 PERI     4 SAP      16  1.2600 rotation        10.4591  0.6107  1.0415 2.5194   0.0013   0.0014   0.9816 1.0000 0.9929 0.9713 0.0524 0.7997 0
5103353606523787008 PERI    31 CPM      16  1.2600 rotation        10.4591  0.6107  1.0415 1.25819  0.00043  0.00058  0.9817 1.0000 0.9535 0.9734 0.9855 0.9788 0
5103353606523787008 PERI    31 SAP      16  1.2600 rotation        10.4591  0.6107  1.0415 1.25780  0.00039  0.00041  0.9818 1.0000 0.9954 0.9791 0.9882 0.9889 0
5104099762602067328 THA      4 CPM       1  0.4004 rotation        13.7754  1.3095  3.2010 0.4040   0.0025   0.0038   0.9757 1.0000 0.8513 0.9466 0.7665 0.9080 0
5104099762602067328 THA     31 CPM       1  0.4004 rotation        13.7754  1.3095  3.2010 0.40054  0.00032  0.00041  0.9814 1.0000 0.9746 0.9740 0.9547 0.9769 1
5104099762602067328 THA      4 CPM       2  0.4004 rotation        13.7754  1.3095  3.2010 0.4117   0.0026   0.0019   0.9778 1.0000 0.9490 0.9466 0.7665 0.9280 0
5104099762602067328 THA     31 CPM       2  0.4004 rotation        13.7754  1.3095  3.2010 0.40056  0.00013  0.00014  0.9818 1.0000 0.9929 0.9740 0.9547 0.9807 1
5104099762602067328 THA      4 CPM       4  0.4004 rotation        13.7754  1.3095  3.2010 0.41630  0.00087  0.00093  0.9804 0.9999 0.9953 0.9466 0.7665 0.9378 0
5104099762602067328 THA     31 CPM       4  0.4004 rotation        13.7754  1.3095  3.2010 0.40057  0.00010  0.00011  0.9818 1.0000 0.9920 0.9740 0.9547 0.9805 1
5104099762602067328 THA      4 CPM       8  0.4004 rotation        13.7754  1.3095  3.2010 0.41771  0.00034  0.00027  0.9815 0.9999 0.9776 0.9466 0.7665 0.9344 0
5104099762602067328 THA     31 CPM       8  0.4004 rotation        13.7754  1.3095  3.2010 0.400518 0.000053 0.000055 0.9819 1.0000 0.9963 0.9740 0.9547 0.9814 1
5104099762602067328 THA      4 CPM      16  0.4004 rotation        13.7754  1.3095  3.2010 0.41766  0.00010  0.00012  0.9818 0.9999 0.9855 0.9466 0.7665 0.9361 0
5104099762602067328 THA     31 CPM      16  0.4004 rotation        13.7754  1.3095  3.2010 0.400529 0.000058 0.000049 0.9819 1.0000 0.9860 0.9740 0.9547 0.9793 1
5104477754084350464 PERI     4 CPM       1  2.5500 rotation         9.6132  0.4443  0.7233 2.505    0.031    0.037    0.9696 0.9311 0.9857 0.9773 0.8381 0.9404 1
5104477754084350464 PERI     4 SAP       1  2.5500 norot            9.6132  0.4443  0.7233 12.0     2.5      0.0      0.4736 1.0000 0.0000 0.9899 0.3652 0.5658 0
5104477754084350464 PERI    31 CPM       1  2.5500 rotation         9.6132  0.4443  0.7233 2.524    0.044    0.071    0.9563 0.9980 0.7752 0.9875 0.9707 0.9375 0
5104477754084350464 PERI    31 SAP       1  2.5500 norot            9.6132  0.4443  0.7233 7.9      2.0      2.1      0.0014 1.0000 0.9960 0.9908 0.0718 0.6120 0
5104477754084350464 PERI     4 CPM       2  2.5500 rotation         9.6132  0.4443  0.7233 2.504    0.019    0.024    0.9749 0.9311 0.9739 0.9773 0.8381 0.9391 1
5104477754084350464 PERI     4 SAP       2  2.5500 norot            9.6132  0.4443  0.7233 12.0     1.2      0.0      0.8769 1.0000 0.0000 0.9899 0.3652 0.6464 0
5104477754084350464 PERI    31 CPM       2  2.5500 rotation         9.6132  0.4443  0.7233 2.514    0.018    0.021    0.9755 0.9980 0.9870 0.9875 0.9707 0.9837 0
5104477754084350464 PERI    31 SAP       2  2.5500 norot            9.6132  0.4443  0.7233 12.0     5.0      0.0      0.0130 1.0000 0.0000 0.9908 0.9267 0.5861 0
5104477754084350464 PERI     4 CPM       4  2.5500 rotation         9.6132  0.4443  0.7233 2.506    0.014    0.016    0.9774 0.9310 0.9909 0.9773 0.8381 0.9429 1
5104477754084350464 PERI     4 SAP       4  2.5500 norot            9.6132  0.4443  0.7233 11.99    0.64     0.00     0.9495 1.0000 0.0000 0.9899 0.3652 0.6609 0
5104477754084350464 PERI    31 CPM       4  2.5500 rotation         9.6132  0.4443  0.7233 2.517    0.011    0.012    0.9784 0.9980 0.9918 0.9875 0.9707 0.9853 0
5104477754084350464 PERI    31 SAP       4  2.5500 rotation         9.6132  0.4443  0.7233 12.0     1.7      0.0      0.7678 1.0000 0.0000 0.9908 0.9267 0.7371 0
5104477754084350464 PERI     4 CPM       8  2.5500 rotation         9.6132  0.4443  0.7233 2.514    0.011    0.010    0.9788 0.9304 0.9963 0.9773 0.8381 0.9442 1
5104477754084350464 PERI     4 SAP       8  2.5500 norot            9.6132  0.4443  0.7233 11.99    0.31     0.00     0.9700 1.0000 0.0000 0.9899 0.3652 0.6650 0
5104477754084350464 PERI    31 CPM       8  2.5500 rotation         9.6132  0.4443  0.7233 2.5217   0.0077   0.0090   0.9795 0.9980 0.9882 0.9875 0.9707 0.9848 0
5104477754084350464 PERI    31 SAP       8  2.5500 rotation         9.6132  0.4443  0.7233 11.99    0.39     0.00     0.9660 1.0000 0.0000 0.9908 0.9267 0.7767 0
5104477754084350464 PERI     4 CPM      16  2.5500 rotation         9.6132  0.4443  0.7233 2.5258   0.0075   0.0077   0.9798 0.9295 0.9964 0.9773 0.8381 0.9442 1
5104477754084350464 PERI     4 SAP      16  2.5500 norot            9.6132  0.4443  0.7233 12.00    0.15     0.00     0.9769 1.0000 0.0000 0.9899 0.3652 0.6664 0
5104477754084350464 PERI    31 CPM      16  2.5500 rotation         9.6132  0.4443  0.7233 2.5290   0.0064   0.0073   0.9800 0.9979 0.9896 0.9875 0.9707 0.9851 0
5104477754084350464 PERI    31 SAP      16  2.5500 rotation         9.6132  0.4443  0.7233 12.00    0.17     0.00     0.9762 1.0000 0.0000 0.9908 0.9267 0.7787 0
5106733402188456320 PERI     4 CPM       1  0.6200 rotation        11.5294  0.7172  1.2659 0.6159   0.0032   0.0014   0.9792 1.0000 0.1083 0.9332 0.9581 0.7957 1
5106733402188456320 PERI    31 CPM       1  0.6200 rotation        11.5294  0.7172  1.2659 0.61611  0.00021  0.00020  0.9818 1.0000 0.9963 0.9309 0.9653 0.9749 0
5106733402188456320 PERI     4 CPM       2  0.6200 rotation        11.5294  0.7172  1.2659 0.61569  0.00019  0.00019  0.9818 1.0000 0.9975 0.9332 0.9581 0.9741 1
5106733402188456320 PERI    31 CPM       2  0.6200 rotation        11.5294  0.7172  1.2659 0.61612  0.00014  0.00014  0.9819 1.0000 0.9975 0.9309 0.9653 0.9751 0
5106733402188456320 PERI     4 CPM       4  0.6200 rotation        11.5294  0.7172  1.2659 0.61562  0.00011  0.00012  0.9819 1.0000 0.9918 0.9332 0.9581 0.9730 1
5106733402188456320 PERI    31 CPM       4  0.6200 rotation        11.5294  0.7172  1.2659 0.61615  0.00012  0.00010  0.9819 1.0000 0.9811 0.9309 0.9653 0.9718 0
5106733402188456320 PERI     4 CPM       8  0.6200 rotation        11.5294  0.7172  1.2659 0.615623 0.000090 0.000082 0.9819 1.0000 0.9931 0.9332 0.9581 0.9733 1
5106733402188456320 PERI    31 CPM       8  0.6200 rotation        11.5294  0.7172  1.2659 0.616350 0.000089 0.000096 0.9819 1.0000 0.9951 0.9309 0.9653 0.9746 0
5106733402188456320 PERI     4 CPM      16  0.6200 rotation        11.5294  0.7172  1.2659 0.615590 0.000075 0.000090 0.9819 1.0000 0.9855 0.9332 0.9581 0.9717 1
5106733402188456320 PERI    31 CPM      16  0.6200 rotation        11.5294  0.7172  1.2659 0.616497 0.000080 0.000088 0.9819 1.0000 0.9934 0.9309 0.9653 0.9743 0
5109911781067864064 THA      5 CPM       1  3.8112 rotation         9.7664  0.6911  1.2219 3.67     0.15     0.18     0.9001 0.9998 0.9912 0.9668 0.9962 0.9708 0
5109911781067864064 THA      5 SAP       1  3.8112 rotation         9.7664  0.6911  1.2219 3.72     0.14     0.14     0.9204 1.0000 0.9975 0.9849 0.9983 0.9802 0
5109911781067864064 THA     31 CPM       1  3.8112 rotation         9.7664  0.6911  1.2219 3.80     0.15     0.13     0.9277 0.8523 0.9914 0.9741 0.9566 0.9404 0
5109911781067864064 THA     31 SAP       1  3.8112 rotation         9.7664  0.6911  1.2219 3.804    0.038    0.041    0.9729 1.0000 0.9951 0.9881 0.9923 0.9897 1
5109911781067864064 THA      5 CPM       2  3.8112 rotation         9.7664  0.6911  1.2219 3.776    0.058    0.055    0.9679 0.9998 0.9958 0.9668 0.9962 0.9853 0
5109911781067864064 THA      5 SAP       2  3.8112 rotation         9.7664  0.6911  1.2219 3.70     0.10     0.11     0.9460 1.0000 0.9932 0.9849 0.9983 0.9845 0
5109911781067864064 THA     31 CPM       2  3.8112 rotation         9.7664  0.6911  1.2219 3.811    0.065    0.075    0.9632 0.8510 0.9886 0.9741 0.9566 0.9467 0
5109911781067864064 THA     31 SAP       2  3.8112 rotation         9.7664  0.6911  1.2219 3.803    0.014    0.017    0.9789 1.0000 0.9859 0.9881 0.9923 0.9890 1
5109911781067864064 THA      5 CPM       4  3.8112 rotation         9.7664  0.6911  1.2219 3.781    0.033    0.031    0.9750 0.9998 0.9948 0.9668 0.9962 0.9865 0
5109911781067864064 THA      5 SAP       4  3.8112 rotation         9.7664  0.6911  1.2219 3.809    0.010    0.013    0.9798 1.0000 0.9811 0.9849 0.9983 0.9888 0
5109911781067864064 THA     31 CPM       4  3.8112 rotation         9.7664  0.6911  1.2219 3.798    0.029    0.042    0.9741 0.8521 0.9005 0.9741 0.9566 0.9315 0
5109911781067864064 THA     31 SAP       4  3.8112 rotation         9.7664  0.6911  1.2219 3.8021   0.0087   0.0098   0.9802 1.0000 0.9925 0.9881 0.9923 0.9906 1
5109911781067864064 THA      5 CPM       8  3.8112 rotation         9.7664  0.6911  1.2219 3.792    0.022    0.020    0.9777 0.9998 0.9926 0.9668 0.9962 0.9866 0
5109911781067864064 THA      5 SAP       8  3.8112 rotation         9.7664  0.6911  1.2219 3.8070   0.0077   0.0070   0.9806 1.0000 0.9939 0.9849 0.9983 0.9915 0
5109911781067864064 THA     31 CPM       8  3.8112 rotation         9.7664  0.6911  1.2219 3.794    0.016    0.017    0.9786 0.8524 0.9947 0.9741 0.9566 0.9513 0
5109911781067864064 THA     31 SAP       8  3.8112 rotation         9.7664  0.6911  1.2219 3.8022   0.0065   0.0067   0.9807 1.0000 0.9968 0.9881 0.9923 0.9916 1
5109911781067864064 THA      5 CPM      16  3.8112 rotation         9.7664  0.6911  1.2219 3.799    0.014    0.013    0.9794 0.9998 0.9943 0.9668 0.9962 0.9873 0
5109911781067864064 THA      5 SAP      16  3.8112 rotation         9.7664  0.6911  1.2219 3.8041   0.0053   0.0056   0.9810 1.0000 0.9954 0.9849 0.9983 0.9919 1
5109911781067864064 THA     31 CPM      16  3.8112 rotation         9.7664  0.6911  1.2219 3.8083   0.0088   0.0092   0.9803 0.8512 0.9963 0.9741 0.9566 0.9517 0
5109911781067864064 THA     31 SAP      16  3.8112 rotation         9.7664  0.6911  1.2219 3.8022   0.0054   0.0046   0.9811 1.0000 0.9886 0.9881 0.9923 0.9900 0
5114516020369038848 PERI     4 CPM       1  0.6800 revised         13.3603  1.0296  1.7183 6.37     0.58     0.65     0.5288 0.9745 0.9924 0.9809 0.2469 0.7447 1
5114516020369038848 PERI     5 CPM       1  0.6800 revised         13.3603  1.0296  1.7183 3.9      0.4      1.0      0.0384 0.9896 0.0296 0.9821 0.1307 0.4341 0
5114516020369038848 PERI    31 CPM       1  0.6800 revised         13.3603  1.0296  1.7183 9.0      1.9      0.7      0.1372 0.6593 0.0458 0.9778 0.9641 0.5568 0
5114516020369038848 PERI     4 CPM       2  0.6800 revised         13.3603  1.0296  1.7183 6.3      0.4      2.9      0.0018 0.9752 0.0001 0.9809 0.2379 0.4392 0
5114516020369038848 PERI     5 CPM       2  0.6800 revised         13.3603  1.0296  1.7183 6.62     0.62     0.54     0.6209 0.9373 0.9914 0.9821 0.1549 0.7373 1
5114516020369038848 PERI    31 CPM       2  0.6800 revised         13.3603  1.0296  1.7183 9.43     0.46     0.33     0.9097 0.6400 0.9386 0.9778 0.9641 0.8860 0
5114516020369038848 PERI     4 CPM       4  0.6800 revised         13.3603  1.0296  1.7183 10.31    0.37     0.32     0.9348 0.8955 0.9892 0.9809 0.8270 0.9255 1
5114516020369038848 PERI     5 CPM       4  0.6800 revised         13.3603  1.0296  1.7183 6.73     0.38     0.36     0.8583 0.9344 0.9948 0.9821 0.1549 0.7849 0
5114516020369038848 PERI    31 CPM       4  0.6800 revised         13.3603  1.0296  1.7183 9.48     0.28     0.22     0.9508 0.6373 0.9719 0.9778 0.9641 0.9004 0
5114516020369038848 PERI     4 CPM       8  0.6800 revised         13.3603  1.0296  1.7183 10.41    0.22     0.20     0.9604 0.8930 0.9936 0.9809 0.8270 0.9310 1
5114516020369038848 PERI     5 CPM       8  0.6800 revised         13.3603  1.0296  1.7183 7.03     0.25     0.27     0.9247 0.9258 0.9952 0.9821 0.1549 0.7965 0
5114516020369038848 PERI    31 CPM       8  0.6800 revised         13.3603  1.0296  1.7183 9.53     0.17     0.14     0.9659 0.6351 0.9791 0.9778 0.9641 0.9044 0
5114516020369038848 PERI     4 CPM      16  0.6800 revised         13.3603  1.0296  1.7183 10.50    0.14     0.14     0.9698 0.8908 0.9975 0.9809 0.8270 0.9332 1
5114516020369038848 PERI     5 CPM      16  0.6800 revised         13.3603  1.0296  1.7183 9.5      1.6      0.2      0.5602 0.8480 0.0001 0.9821 0.8512 0.6483 0
5114516020369038848 PERI    31 CPM      16  0.6800 revised         13.3603  1.0296  1.7183 9.54     0.10     0.11     0.9721 0.6344 0.9960 0.9778 0.9641 0.9089 0
5114686272872474880 PERI     4 CPM       1  9.0000 rotation        12.6237  0.6875  1.2262 7.9      0.7      1.0      0.4082 0.9624 0.9293 0.9804 0.9014 0.8363 1
5114686272872474880 PERI    31 CPM       1  9.0000 rotation        12.6237  0.6875  1.2262 8.10     0.39     0.37     0.8934 0.9744 0.9948 0.9748 0.9929 0.9661 0
5114686272872474880 PERI     4 CPM       2  9.0000 rotation        12.6237  0.6875  1.2262 8.65     0.66     0.57     0.7587 0.9510 0.9886 0.9804 0.9014 0.9160 1
5114686272872474880 PERI    31 CPM       2  9.0000 rotation        12.6237  0.6875  1.2262 8.08     0.24     0.21     0.9468 0.9747 0.9932 0.9748 0.9929 0.9765 0
5114686272872474880 PERI     4 CPM       4  9.0000 rotation        12.6237  0.6875  1.2262 8.82     0.46     0.36     0.8948 0.9481 0.9724 0.9804 0.9014 0.9394 1
5114686272872474880 PERI    31 CPM       4  9.0000 rotation        12.6237  0.6875  1.2262 8.05     0.14     0.14     0.9646 0.9750 0.9975 0.9748 0.9929 0.9810 0
5114686272872474880 PERI     4 CPM       8  9.0000 rotation        12.6237  0.6875  1.2262 8.91     0.28     0.32     0.9330 0.9465 0.9907 0.9804 0.9014 0.9504 1
5114686272872474880 PERI    31 CPM       8  9.0000 rotation        12.6237  0.6875  1.2262 8.043    0.073    0.086    0.9735 0.9750 0.9886 0.9748 0.9929 0.9810 0
5114686272872474880 PERI     4 CPM      16  9.0000 rotation        12.6237  0.6875  1.2262 8.87     0.15     0.19     0.9622 0.9473 0.9776 0.9804 0.9014 0.9538 1
5114686272872474880 PERI    31 CPM      16  9.0000 rotation        12.6237  0.6875  1.2262 8.042    0.035    0.040    0.9784 0.9751 0.9907 0.9748 0.9929 0.9824 0
5115334331896590208 THA      4 SAP       1  1.3521 rotation         8.5721  0.5547  0.9197 1.3522   0.0061   0.0079   0.9780 1.0000 0.9681 0.9858 0.9563 0.9776 0
5115334331896590208 THA     31 SAP       1  1.3521 rotation         8.5721  0.5547  0.9197 1.3480   0.0033   0.0042   0.9799 1.0000 0.9728 0.9819 0.9960 0.9861 1
5115334331896590208 THA      4 SAP       2  1.3521 rotation         8.5721  0.5547  0.9197 1.3500   0.0022   0.0027   0.9807 1.0000 0.9815 0.9858 0.9563 0.9808 0
5115334331896590208 THA     31 SAP       2  1.3521 rotation         8.5721  0.5547  0.9197 1.3490   0.0025   0.0023   0.9807 1.0000 0.9939 0.9819 0.9960 0.9905 1
5115334331896590208 THA      4 SAP       4  1.3521 rotation         8.5721  0.5547  0.9197 1.3502   0.0012   0.0012   0.9814 1.0000 0.9961 0.9858 0.9563 0.9839 0
5115334331896590208 THA     31 SAP       4  1.3521 rotation         8.5721  0.5547  0.9197 1.3487   0.0016   0.0017   0.9811 1.0000 0.9954 0.9819 0.9960 0.9909 1
5115334331896590208 THA      4 SAP       8  1.3521 rotation         8.5721  0.5547  0.9197 1.35021  0.00081  0.00093  0.9816 1.0000 0.9896 0.9858 0.9563 0.9826 0
5115334331896590208 THA     31 SAP       8  1.3521 rotation         8.5721  0.5547  0.9197 1.3486   0.0012   0.0013   0.9814 1.0000 0.9955 0.9819 0.9960 0.9909 1
5115334331896590208 THA      4 SAP      16  1.3521 rotation         8.5721  0.5547  0.9197 1.35049  0.00067  0.00060  0.9817 1.0000 0.9932 0.9858 0.9563 0.9834 0
5115334331896590208 THA     31 SAP      16  1.3521 rotation         8.5721  0.5547  0.9197 1.34852  0.00085  0.00094  0.9815 1.0000 0.9931 0.9819 0.9960 0.9905 1
5117016378528360448 PERI     3 CPM       1  5.9200 rotation        12.5402  0.8393  1.5794 5.88     0.19     0.21     0.9335 1.0000 0.9956 0.9798 0.9981 0.9814 1
5117016378528360448 PERI    30 CPM       1  5.9200 rotation        12.5402  0.8393  1.5794 5.73     0.19     0.19     0.9347 0.9994 0.9975 0.9540 0.9957 0.9763 0
5117016378528360448 PERI     3 CPM       2  5.9200 rotation        12.5402  0.8393  1.5794 5.87     0.10     0.12     0.9626 1.0000 0.9917 0.9798 0.9981 0.9865 1
5117016378528360448 PERI    30 CPM       2  5.9200 rotation        12.5402  0.8393  1.5794 5.71     0.11     0.11     0.9618 0.9994 0.9964 0.9540 0.9957 0.9815 0
5117016378528360448 PERI     3 CPM       4  5.9200 rotation        12.5402  0.8393  1.5794 5.876    0.073    0.079    0.9702 1.0000 0.9948 0.9798 0.9981 0.9886 1
5117016378528360448 PERI    30 CPM       4  5.9200 rotation        12.5402  0.8393  1.5794 5.718    0.095    0.073    0.9682 0.9994 0.9656 0.9540 0.9957 0.9766 0
5117016378528360448 PERI     3 CPM       8  5.9200 rotation        12.5402  0.8393  1.5794 5.893    0.061    0.052    0.9738 1.0000 0.9882 0.9798 0.9981 0.9880 1
5117016378528360448 PERI    30 CPM       8  5.9200 rotation        12.5402  0.8393  1.5794 5.702    0.054    0.057    0.9737 0.9994 0.9952 0.9540 0.9957 0.9836 0
5117016378528360448 PERI     3 CPM      16  5.9200 rotation        12.5402  0.8393  1.5794 5.900    0.040    0.039    0.9766 1.0000 0.9962 0.9798 0.9981 0.9902 1
5117016378528360448 PERI    30 CPM      16  5.9200 rotation        12.5402  0.8393  1.5794 5.730    0.038    0.040    0.9766 0.9994 0.9963 0.9540 0.9957 0.9844 0
5118895478259982336 PERI     3 CPM       1  5.6100 rotation        11.7341  0.8433  1.5723 5.78     0.23     0.30     0.8975 1.0000 0.9688 0.9851 0.9946 0.9692 1
5118895478259982336 PERI     4 CPM       1  5.6100 rotation        11.7341  0.8433  1.5723 5.60     0.37     0.27     0.8458 0.9908 0.9396 0.9664 0.9665 0.9418 0
5118895478259982336 PERI    30 CPM       1  5.6100 rotation        11.7341  0.8433  1.5723 5.68     0.10     0.13     0.9600 0.9792 0.9776 0.7648 0.9918 0.9347 0
5118895478259982336 PERI     3 CPM       2  5.6100 rotation        11.7341  0.8433  1.5723 5.76     0.12     0.16     0.9529 1.0000 0.9624 0.9851 0.9946 0.9790 1
5118895478259982336 PERI     4 CPM       2  5.6100 rotation        11.7341  0.8433  1.5723 5.65     0.16     0.14     0.9487 0.9905 0.9901 0.9664 0.9665 0.9724 0
5118895478259982336 PERI    30 CPM       2  5.6100 rotation        11.7341  0.8433  1.5723 5.70     0.06     0.20     0.9566 0.9790 0.0145 0.7648 0.9918 0.7413 0
5118895478259982336 PERI     3 CPM       4  5.6100 rotation        11.7341  0.8433  1.5723 5.724    0.063    0.091    0.9696 1.0000 0.9140 0.9851 0.9946 0.9726 0
5118895478259982336 PERI     4 CPM       4  5.6100 rotation        11.7341  0.8433  1.5723 5.662    0.089    0.085    0.9673 0.9904 0.9962 0.9664 0.9665 0.9774 1
5118895478259982336 PERI    30 CPM       4  5.6100 rotation        11.7341  0.8433  1.5723 6.09     0.29     0.04     0.9492 0.9736 0.0001 0.7648 0.9918 0.7359 0
5118895478259982336 PERI     3 CPM       8  5.6100 rotation        11.7341  0.8433  1.5723 5.722    0.046    0.054    0.9747 1.0000 0.9881 0.9851 0.9946 0.9885 1
5118895478259982336 PERI     4 CPM       8  5.6100 rotation        11.7341  0.8433  1.5723 5.665    0.054    0.057    0.9737 0.9904 0.9958 0.9664 0.9665 0.9786 0
5118895478259982336 PERI    30 CPM       8  5.6100 rotation        11.7341  0.8433  1.5723 5.688    0.036    0.091    0.9722 0.9791 0.0642 0.7648 0.9918 0.7544 0
5118895478259982336 PERI     3 CPM      16  5.6100 rotation        11.7341  0.8433  1.5723 5.721    0.032    0.039    0.9770 1.0000 0.9808 0.9851 0.9946 0.9875 1
5118895478259982336 PERI     4 CPM      16  5.6100 rotation        11.7341  0.8433  1.5723 5.688    0.041    0.044    0.9759 0.9903 0.9952 0.9664 0.9665 0.9788 0
5118895478259982336 PERI    30 CPM      16  5.6100 rotation        11.7341  0.8433  1.5723 5.650    0.022    0.028    0.9786 0.9796 0.9724 0.7648 0.9918 0.9374 0
5121805541941481472 PERI     3 CPM       1  5.4500 rotation        12.7945  0.9177  1.7826 5.67     0.28     0.26     0.8911 0.9409 0.9959 0.9834 0.9076 0.9438 1
5121805541941481472 PERI    30 CPM       1  5.4500 rotation        12.7945  0.9177  1.7826 5.89     0.21     0.23     0.9246 0.9965 0.9958 0.9712 0.9964 0.9769 0
5121805541941481472 PERI     3 CPM       2  5.4500 rotation        12.7945  0.9177  1.7826 5.66     0.15     0.15     0.9505 0.9411 0.9964 0.9834 0.9076 0.9558 1
5121805541941481472 PERI    30 CPM       2  5.4500 rotation        12.7945  0.9177  1.7826 5.90     0.12     0.14     0.9578 0.9965 0.9916 0.9712 0.9964 0.9827 0
5121805541941481472 PERI     3 CPM       4  5.4500 rotation        12.7945  0.9177  1.7826 5.697    0.086    0.094    0.9667 0.9402 0.9941 0.9834 0.9076 0.9584 1
5121805541941481472 PERI    30 CPM       4  5.4500 rotation        12.7945  0.9177  1.7826 5.907    0.083    0.083    0.9689 0.9965 0.9975 0.9712 0.9964 0.9861 0
5121805541941481472 PERI     3 CPM       8  5.4500 rotation        12.7945  0.9177  1.7826 5.748    0.055    0.054    0.9739 0.9386 0.9968 0.9834 0.9076 0.9601 1
5121805541941481472 PERI    30 CPM       8  5.4500 rotation        12.7945  0.9177  1.7826 5.860    0.035    0.043    0.9767 0.9966 0.9808 0.9712 0.9964 0.9843 0
5121805541941481472 PERI     3 CPM      16  5.4500 rotation        12.7945  0.9177  1.7826 5.781    0.036    0.037    0.9769 0.9376 0.9961 0.9834 0.9076 0.9603 1
5121805541941481472 PERI    30 CPM      16  5.4500 rotation        12.7945  0.9177  1.7826 5.854    0.022    0.027    0.9788 0.9966 0.9831 0.9712 0.9964 0.9852 0
5129126330877050240 PERI     4 CPM       1  3.0000 rotation         9.7899  0.4608  0.7578 2.943    0.070    0.074    0.9536 0.9999 0.9958 0.9894 0.7720 0.9421 1
5129126330877050240 PERI     4 SAP       1  3.0000 norot            9.7899  0.4608  0.7578 12.0     2.4      0.0      0.5080 1.0000 0.0000 0.9899 0.5584 0.6113 0
5129126330877050240 PERI    31 CPM       1  3.0000 rotation         9.7899  0.4608  0.7578 3.028    0.041    0.043    0.9691 0.9981 0.9959 0.9863 0.7408 0.9380 0
5129126330877050240 PERI    31 SAP       1  3.0000 norot            9.7899  0.4608  0.7578 12.0     4.8      0.0      0.0165 1.0000 0.0000 0.9907 0.8953 0.5805 0
5129126330877050240 PERI     4 CPM       2  3.0000 rotation         9.7899  0.4608  0.7578 2.958    0.042    0.040    0.9692 0.9999 0.9961 0.9894 0.7720 0.9453 1
5129126330877050240 PERI     4 SAP       2  3.0000 norot            9.7899  0.4608  0.7578 12.0     1.6      0.0      0.7946 1.0000 0.0000 0.9899 0.5584 0.6686 0
5129126330877050240 PERI    31 CPM       2  3.0000 rotation         9.7899  0.4608  0.7578 3.031    0.021    0.022    0.9763 0.9981 0.9968 0.9863 0.7408 0.9396 0
5129126330877050240 PERI    31 SAP       2  3.0000 norot            9.7899  0.4608  0.7578 12.0     3.7      0.0      0.1081 1.0000 0.0000 0.9907 0.8953 0.5988 0
5129126330877050240 PERI     4 CPM       4  3.0000 rotation         9.7899  0.4608  0.7578 2.967    0.025    0.026    0.9747 0.9999 0.9963 0.9894 0.7720 0.9465 1
5129126330877050240 PERI     4 SAP       4  3.0000 norot            9.7899  0.4608  0.7578 11.99    0.91     0.00     0.9227 1.0000 0.0000 0.9899 0.5584 0.6942 0
5129126330877050240 PERI    31 CPM       4  3.0000 rotation         9.7899  0.4608  0.7578 3.031    0.013    0.013    0.9787 0.9981 0.9969 0.9863 0.7408 0.9402 0
5129126330877050240 PERI    31 SAP       4  3.0000 rotation         9.7899  0.4608  0.7578 12.0     1.5      0.0      0.8054 1.0000 0.0000 0.9907 0.8953 0.7383 0
5129126330877050240 PERI     4 CPM       8  3.0000 rotation         9.7899  0.4608  0.7578 2.983    0.016    0.016    0.9779 0.9999 0.9975 0.9894 0.7720 0.9474 1
5129126330877050240 PERI     4 SAP       8  3.0000 rotation         9.7899  0.4608  0.7578 11.99    0.42     0.00     0.9644 1.0000 0.0000 0.9899 0.5584 0.7025 0
5129126330877050240 PERI    31 CPM       8  3.0000 rotation         9.7899  0.4608  0.7578 3.0318   0.0094   0.0087   0.9798 0.9981 0.9944 0.9863 0.7408 0.9399 0
5129126330877050240 PERI    31 SAP       8  3.0000 rotation         9.7899  0.4608  0.7578 11.99    0.41     0.00     0.9647 1.0000 0.0000 0.9907 0.8953 0.7702 0
5129126330877050240 PERI     4 CPM      16  3.0000 rotation         9.7899  0.4608  0.7578 3.0026   0.0053   0.0054   0.9807 0.9999 0.9969 0.9894 0.7720 0.9478 1
5129126330877050240 PERI     4 SAP      16  3.0000 rotation         9.7899  0.4608  0.7578 11.99    0.19     0.00     0.9753 1.0000 0.0000 0.9899 0.5584 0.7047 0
5129126330877050240 PERI    31 CPM      16  3.0000 rotation         9.7899  0.4608  0.7578 3.0299   0.0061   0.0056   0.9806 0.9981 0.9943 0.9863 0.7408 0.9400 0
5129126330877050240 PERI    31 SAP      16  3.0000 rotation         9.7899  0.4608  0.7578 12.00    0.16     0.00     0.9766 1.0000 0.0000 0.9907 0.8953 0.7725 0
5129876953722430208 PERI     4 CPM       1  8.0000 rotation        11.6936  0.7313  1.3176 8.34     0.36     0.40     0.8990 0.9997 0.9936 0.9818 0.9907 0.9730 1
5129876953722430208 PERI    30 CPM       1  8.0000 rotation        11.6936  0.7313  1.3176 8.12     0.65     0.51     0.7602 0.8426 0.9746 0.9683 0.9723 0.9036 0
5129876953722430208 PERI     4 CPM       2  8.0000 rotation        11.6936  0.7313  1.3176 8.36     0.21     0.21     0.9526 0.9997 0.9975 0.9818 0.9907 0.9845 1
5129876953722430208 PERI    30 CPM       2  8.0000 rotation        11.6936  0.7313  1.3176 8.16     0.22     0.23     0.9472 0.8410 0.9961 0.9683 0.9723 0.9450 0
5129876953722430208 PERI     4 CPM       4  8.0000 rotation        11.6936  0.7313  1.3176 8.36     0.15     0.13     0.9660 0.9997 0.9903 0.9818 0.9907 0.9857 1
5129876953722430208 PERI    30 CPM       4  8.0000 rotation        11.6936  0.7313  1.3176 8.18     0.14     0.14     0.9652 0.8401 0.9964 0.9683 0.9723 0.9485 0
5129876953722430208 PERI     4 CPM       8  8.0000 rotation        11.6936  0.7313  1.3176 8.276    0.083    0.099    0.9723 0.9997 0.9850 0.9818 0.9907 0.9859 1
5129876953722430208 PERI    30 CPM       8  8.0000 rotation        11.6936  0.7313  1.3176 8.185    0.083    0.097    0.9724 0.8399 0.9886 0.9683 0.9723 0.9483 0
5129876953722430208 PERI     4 CPM      16  8.0000 rotation        11.6936  0.7313  1.3176 8.257    0.057    0.061    0.9762 0.9997 0.9953 0.9818 0.9907 0.9887 1
5129876953722430208 PERI    30 CPM      16  8.0000 rotation        11.6936  0.7313  1.3176 8.201    0.057    0.056    0.9764 0.8392 0.9969 0.9683 0.9723 0.9506 0
5132699400070110464 THA      4 CPM       1  0.7701 rotation        16.0004  1.3821  3.6736 0.769    0.010    0.011    0.9690 0.9994 0.9929 0.9551 0.9780 0.9789 1
5132699400070110464 THA     31 CPM       1  0.7701 rotation        16.0004  1.3821  3.6736 0.759    0.000    0.015    0.9735 0.9987 0.0000 0.9419 0.9782 0.7785 0
5132699400070110464 THA      4 CPM       2  0.7701 rotation        16.0004  1.3821  3.6736 0.763    0.000    0.012    0.9757 0.9994 0.0000 0.9551 0.9780 0.7816 0
5132699400070110464 THA     31 CPM       2  0.7701 rotation        16.0004  1.3821  3.6736 0.76949  0.00029  0.00033  0.9817 0.9986 0.9920 0.9419 0.9782 0.9785 1
5132699400070110464 THA      4 CPM       4  0.7701 rotation        16.0004  1.3821  3.6736 0.76935  0.00028  0.00028  0.9818 0.9994 0.9975 0.9551 0.9780 0.9823 1
5132699400070110464 THA     31 CPM       4  0.7701 rotation        16.0004  1.3821  3.6736 0.76952  0.00026  0.00027  0.9818 0.9986 0.9969 0.9419 0.9782 0.9795 0
5132699400070110464 THA      4 CPM       8  0.7701 rotation        16.0004  1.3821  3.6736 0.76926  0.00021  0.00028  0.9818 0.9994 0.9631 0.9551 0.9780 0.9755 0
5132699400070110464 THA     31 CPM       8  0.7701 rotation        16.0004  1.3821  3.6736 0.76954  0.00025  0.00026  0.9818 0.9986 0.9970 0.9419 0.9782 0.9795 1
5132699400070110464 THA      4 CPM      16  0.7701 rotation        16.0004  1.3821  3.6736 0.76932  0.00024  0.00025  0.9818 0.9994 0.9955 0.9551 0.9780 0.9819 1
5132699400070110464 THA     31 CPM      16  0.7701 rotation        16.0004  1.3821  3.6736 0.76959  0.00028  0.00023  0.9818 0.9986 0.9839 0.9419 0.9782 0.9769 0
5135093346121603712 THA      3 SAP       1  3.1735 rotation         7.9141  0.5027  0.8353 3.016    0.042    0.045    0.9683 1.0000 0.9950 0.9886 0.9988 0.9901 1
5135093346121603712 THA     30 SAP       1  3.1735 rotation         7.9141  0.5027  0.8353 3.106    0.042    0.039    0.9701 1.0000 0.9953 0.9899 0.9563 0.9823 0
5135093346121603712 THA      3 SAP       2  3.1735 rotation         7.9141  0.5027  0.8353 3.022    0.031    0.029    0.9733 1.0000 0.9952 0.9886 0.9988 0.9912 1
5135093346121603712 THA     30 SAP       2  3.1735 rotation         7.9141  0.5027  0.8353 3.110    0.030    0.026    0.9745 1.0000 0.9890 0.9899 0.9563 0.9819 0
5135093346121603712 THA      3 SAP       4  3.1735 rotation         7.9141  0.5027  0.8353 3.027    0.023    0.020    0.9762 1.0000 0.9904 0.9886 0.9988 0.9908 1
5135093346121603712 THA     30 SAP       4  3.1735 rotation         7.9141  0.5027  0.8353 3.105    0.017    0.020    0.9772 1.0000 0.9866 0.9899 0.9563 0.9820 0
5135093346121603712 THA      3 SAP       8  3.1735 rotation         7.9141  0.5027  0.8353 3.026    0.015    0.014    0.9782 1.0000 0.9954 0.9886 0.9988 0.9922 1
5135093346121603712 THA     30 SAP       8  3.1735 rotation         7.9141  0.5027  0.8353 3.104    0.012    0.014    0.9789 1.0000 0.9902 0.9899 0.9563 0.9830 0
5135093346121603712 THA      3 SAP      16  3.1735 rotation         7.9141  0.5027  0.8353 3.027    0.010    0.011    0.9794 1.0000 0.9924 0.9886 0.9988 0.9918 1
5135093346121603712 THA     30 SAP      16  3.1735 rotation         7.9141  0.5027  0.8353 3.1003   0.0085   0.0068   0.9802 1.0000 0.9786 0.9899 0.9563 0.9810 0
5147686052794315904 PERI     3 CPM       1  2.5300 rotation         9.6478  0.4518  0.7378 2.558    0.052    0.047    0.9616 1.0000 0.9932 0.9871 0.9950 0.9874 1
5147686052794315904 PERI     3 SAP       1  2.5300 rotation         9.6478  0.4518  0.7378 2.529    0.026    0.054    0.9666 1.0000 0.3038 0.9911 0.9974 0.8518 0
5147686052794315904 PERI    30 CPM       1  2.5300 rotation         9.6478  0.4518  0.7378 2.516    0.020    0.018    0.9758 0.9998 0.9950 0.9804 0.9945 0.9891 0
5147686052794315904 PERI    30 SAP       1  2.5300 rotation         9.6478  0.4518  0.7378 2.523    0.022    0.021    0.9748 1.0000 0.9968 0.9896 0.9978 0.9918 0
5147686052794315904 PERI     3 CPM       2  2.5300 rotation         9.6478  0.4518  0.7378 2.551    0.038    0.037    0.9680 1.0000 0.9968 0.9871 0.9950 0.9894 1
5147686052794315904 PERI     3 SAP       2  2.5300 rotation         9.6478  0.4518  0.7378 2.529    0.018    0.037    0.9726 1.0000 0.2386 0.9911 0.9974 0.8399 0
5147686052794315904 PERI    30 CPM       2  2.5300 rotation         9.6478  0.4518  0.7378 2.519    0.012    0.010    0.9786 0.9998 0.9891 0.9804 0.9945 0.9885 0
5147686052794315904 PERI    30 SAP       2  2.5300 rotation         9.6478  0.4518  0.7378 2.5245   0.0097   0.0087   0.9792 1.0000 0.9929 0.9896 0.9978 0.9919 0
5147686052794315904 PERI     3 CPM       4  2.5300 rotation         9.6478  0.4518  0.7378 2.538    0.027    0.026    0.9729 1.0000 0.9970 0.9871 0.9950 0.9904 1
5147686052794315904 PERI     3 SAP       4  2.5300 rotation         9.6478  0.4518  0.7378 2.532    0.012    0.017    0.9775 1.0000 0.9197 0.9911 0.9974 0.9771 0
5147686052794315904 PERI    30 CPM       4  2.5300 rotation         9.6478  0.4518  0.7378 2.5187   0.0070   0.0077   0.9798 0.9998 0.9933 0.9804 0.9945 0.9896 0
5147686052794315904 PERI    30 SAP       4  2.5300 rotation         9.6478  0.4518  0.7378 2.5254   0.0037   0.0040   0.9809 1.0000 0.9954 0.9896 0.9978 0.9927 0
5147686052794315904 PERI     3 CPM       8  2.5300 rotation         9.6478  0.4518  0.7378 2.531    0.013    0.018    0.9772 1.0000 0.9168 0.9871 0.9950 0.9752 0
5147686052794315904 PERI     3 SAP       8  2.5300 rotation         9.6478  0.4518  0.7378 2.5369   0.0090   0.0082   0.9795 1.0000 0.9938 0.9911 0.9974 0.9923 1
5147686052794315904 PERI    30 CPM       8  2.5300 rotation         9.6478  0.4518  0.7378 2.5213   0.0051   0.0048   0.9806 0.9998 0.9950 0.9804 0.9945 0.9901 0
5147686052794315904 PERI    30 SAP       8  2.5300 rotation         9.6478  0.4518  0.7378 2.5268   0.0024   0.0023   0.9813 1.0000 0.9969 0.9896 0.9978 0.9931 0
5147686052794315904 PERI     3 CPM      16  2.5300 rotation         9.6478  0.4518  0.7378 2.541    0.011    0.010    0.9789 1.0000 0.9953 0.9871 0.9950 0.9913 0
5147686052794315904 PERI     3 SAP      16  2.5300 rotation         9.6478  0.4518  0.7378 2.5391   0.0053   0.0060   0.9804 1.0000 0.9926 0.9911 0.9974 0.9923 1
5147686052794315904 PERI    30 CPM      16  2.5300 rotation         9.6478  0.4518  0.7378 2.5277   0.0036   0.0035   0.9810 0.9998 0.9963 0.9804 0.9945 0.9904 0
5147686052794315904 PERI    30 SAP      16  2.5300 rotation         9.6478  0.4518  0.7378 2.5271   0.0017   0.0016   0.9815 1.0000 0.9969 0.9896 0.9978 0.9932 0
5149427640557882368 PERI     3 CPM       1 11.9600 rotation        11.9716  0.8374  1.5767 11.00    0.65     0.52     0.8666 0.9437 0.9760 0.9855 0.9629 0.9469 1
5149427640557882368 PERI    30 CPM       1 11.9600 rotation        11.9716  0.8374  1.5767 4.95     0.40     0.45     0.6310 0.7846 0.9917 0.9869 0.9082 0.8605 0
5149427640557882368 PERI     3 CPM       2 11.9600 rotation        11.9716  0.8374  1.5767 10.99    0.37     0.39     0.9324 0.9438 0.9956 0.9855 0.9629 0.9640 1
5149427640557882368 PERI    30 CPM       2 11.9600 rotation        11.9716  0.8374  1.5767 4.98     0.29     0.29     0.8454 0.7826 0.9975 0.9869 0.9082 0.9041 0
5149427640557882368 PERI     3 CPM       4 11.9600 rotation        11.9716  0.8374  1.5767 11.00    0.24     0.27     0.9562 0.9437 0.9928 0.9855 0.9629 0.9682 1
5149427640557882368 PERI    30 CPM       4 11.9600 rotation        11.9716  0.8374  1.5767 5.01     0.19     0.20     0.9178 0.7797 0.9960 0.9869 0.9082 0.9177 0
5149427640557882368 PERI     3 CPM       8 11.9600 rotation        11.9716  0.8374  1.5767 11.08    0.17     0.18     0.9666 0.9424 0.9970 0.9855 0.9629 0.9709 1
5149427640557882368 PERI    30 CPM       8 11.9600 rotation        11.9716  0.8374  1.5767 5.10     0.12     0.14     0.9515 0.7732 0.9932 0.9869 0.9119 0.9234 0
5149427640557882368 PERI     3 CPM      16 11.9600 rotation        11.9716  0.8374  1.5767 11.12    0.12     0.13     0.9722 0.9419 0.9928 0.9855 0.9629 0.9711 1
5149427640557882368 PERI    30 CPM      16 11.9600 rotation        11.9716  0.8374  1.5767 5.262    0.099    0.086    0.9643 0.7602 0.9904 0.9869 0.9119 0.9228 0
5155187986271622912 PERI     4 CPM       1  1.9300 rotation        12.2960  0.7431  1.3216 1.930    0.035    0.039    0.9620 0.9995 0.9941 0.9777 0.9640 0.9795 1
5155187986271622912 PERI    31 CPM       1  1.9300 rotation        12.2960  0.7431  1.3216 1.9217   0.0063   0.0063   0.9795 0.9887 0.9975 0.9842 0.8527 0.9605 0
5155187986271622912 PERI     4 CPM       2  1.9300 rotation        12.2960  0.7431  1.3216 1.937    0.014    0.012    0.9764 0.9995 0.9880 0.9777 0.9640 0.9811 1
5155187986271622912 PERI    31 CPM       2  1.9300 rotation        12.2960  0.7431  1.3216 1.9219   0.0043   0.0044   0.9803 0.9886 0.9966 0.9842 0.8527 0.9605 0
5155187986271622912 PERI     4 CPM       4  1.9300 rotation        12.2960  0.7431  1.3216 1.9371   0.0096   0.0087   0.9784 0.9995 0.9927 0.9777 0.9640 0.9825 1
5155187986271622912 PERI    31 CPM       4  1.9300 rotation        12.2960  0.7431  1.3216 1.9222   0.0028   0.0033   0.9809 0.9886 0.9881 0.9842 0.8527 0.9589 0
5155187986271622912 PERI     4 CPM       8  1.9300 rotation        12.2960  0.7431  1.3216 1.9365   0.0072   0.0063   0.9794 0.9995 0.9910 0.9777 0.9640 0.9823 1
5155187986271622912 PERI    31 CPM       8  1.9300 rotation        12.2960  0.7431  1.3216 1.9226   0.0023   0.0026   0.9811 0.9886 0.9901 0.9842 0.8527 0.9593 0
5155187986271622912 PERI     4 CPM      16  1.9300 rotation        12.2960  0.7431  1.3216 1.9329   0.0058   0.0047   0.9800 0.9995 0.9776 0.9777 0.9640 0.9798 1
5155187986271622912 PERI    31 CPM      16  1.9300 rotation        12.2960  0.7431  1.3216 1.9247   0.0020   0.0021   0.9812 0.9886 0.9955 0.9842 0.8527 0.9604 0
5159567164990031360 PERI     4 CPM       1  0.4500 rotation        12.6052  0.8330  1.5466 0.45167  0.00016  0.00015  0.9818 1.0000 0.9951 0.9441 0.5472 0.8936 1
5159567164990031360 PERI    31 CPM       1  0.4500 rotation        12.6052  0.8330  1.5466 0.45160  0.00013  0.00012  0.9818 1.0000 0.9927 0.8591 0.9837 0.9635 0
5159567164990031360 PERI     4 CPM       2  0.4500 rotation        12.6052  0.8330  1.5466 0.45166  0.00010  0.00009  0.9819 1.0000 0.9857 0.9441 0.5472 0.8918 1
5159567164990031360 PERI    31 CPM       2  0.4500 rotation        12.6052  0.8330  1.5466 0.451594 0.000085 0.000080 0.9819 1.0000 0.9954 0.8591 0.9837 0.9640 0
5159567164990031360 PERI     4 CPM       4  0.4500 rotation        12.6052  0.8330  1.5466 0.451645 0.000073 0.000067 0.9819 1.0000 0.9946 0.9441 0.5472 0.8936 1
5159567164990031360 PERI    31 CPM       4  0.4500 rotation        12.6052  0.8330  1.5466 0.451662 0.000054 0.000072 0.9819 1.0000 0.9586 0.8591 0.9837 0.9567 0
5159567164990031360 PERI     4 CPM       8  0.4500 rotation        12.6052  0.8330  1.5466 0.451624 0.000059 0.000056 0.9819 1.0000 0.9960 0.9441 0.5472 0.8938 1
5159567164990031360 PERI    31 CPM       8  0.4500 rotation        12.6052  0.8330  1.5466 0.451716 0.000051 0.000057 0.9819 1.0000 0.9924 0.8591 0.9837 0.9634 0
5159567164990031360 PERI     4 CPM      16  0.4500 rotation        12.6052  0.8330  1.5466 0.451594 0.000056 0.000050 0.9819 1.0000 0.9926 0.9441 0.5472 0.8932 1
5159567164990031360 PERI    31 CPM      16  0.4500 rotation        12.6052  0.8330  1.5466 0.451776 0.000046 0.000051 0.9819 1.0000 0.9931 0.8591 0.9837 0.9636 0
5161117923061794688 PERI     4 CPM       1  5.4500 rotation        12.0739  0.7097  1.2933 5.42     0.40     0.32     0.7910 0.9998 0.9813 0.9219 0.9628 0.9314 1
5161117923061794688 PERI    31 CPM       1  5.4500 rotation        12.0739  0.7097  1.2933 5.51     0.31     0.27     0.8713 0.9999 0.9901 0.9797 0.9914 0.9665 0
5161117923061794688 PERI     4 CPM       2  5.4500 rotation        12.0739  0.7097  1.2933 5.46     0.21     0.22     0.9188 0.9997 0.9955 0.9219 0.9628 0.9597 1
5161117923061794688 PERI    31 CPM       2  5.4500 rotation        12.0739  0.7097  1.2933 5.53     0.16     0.15     0.9473 0.9999 0.9953 0.9797 0.9914 0.9827 0
5161117923061794688 PERI     4 CPM       4  5.4500 rotation        12.0739  0.7097  1.2933 5.434    0.064    0.078    0.9700 0.9997 0.9842 0.9219 0.9628 0.9677 1
5161117923061794688 PERI    31 CPM       4  5.4500 rotation        12.0739  0.7097  1.2933 5.52     0.10     0.10     0.9632 0.9999 0.9970 0.9797 0.9914 0.9862 0
5161117923061794688 PERI     4 CPM       8  5.4500 rotation        12.0739  0.7097  1.2933 5.428    0.036    0.045    0.9759 0.9998 0.9765 0.9219 0.9628 0.9674 1
5161117923061794688 PERI    31 CPM       8  5.4500 rotation        12.0739  0.7097  1.2933 5.514    0.067    0.070    0.9709 0.9999 0.9962 0.9797 0.9914 0.9876 0
5161117923061794688 PERI     4 CPM      16  5.4500 rotation        12.0739  0.7097  1.2933 5.433    0.029    0.026    0.9780 0.9997 0.9928 0.9219 0.9628 0.9711 1
5161117923061794688 PERI    31 CPM      16  5.4500 rotation        12.0739  0.7097  1.2933 5.499    0.045    0.052    0.9747 0.9999 0.9899 0.9797 0.9914 0.9871 0
5168681021169216896 PERI     4 CPM       1  5.3200 norot           10.8275  0.5249  0.8841 2.5      0.1      1.5      0.0001 0.9999 0.0000 0.9893 0.9417 0.5862 0
5168681021169216896 PERI    31 CPM       1  5.3200 norot           10.8275  0.5249  0.8841 4.7      1.5      0.4      0.0179 0.9964 0.0022 0.9853 0.9608 0.5925 0
5168681021169216896 PERI     4 CPM       2  5.3200 rotation        10.8275  0.5249  0.8841 4.68     0.12     0.13     0.9489 0.9966 0.9953 0.9893 0.1375 0.8135 1
5168681021169216896 PERI    31 CPM       2  5.3200 rotation        10.8275  0.5249  0.8841 4.77     0.26     0.22     0.8804 0.9963 0.9876 0.9853 0.9608 0.9621 0
5168681021169216896 PERI     4 CPM       4  5.3200 rotation        10.8275  0.5249  0.8841 4.717    0.089    0.089    0.9624 0.9965 0.9975 0.9893 0.1375 0.8166 1
5168681021169216896 PERI    31 CPM       4  5.3200 rotation        10.8275  0.5249  0.8841 4.77     0.12     0.12     0.9515 0.9963 0.9975 0.9853 0.9608 0.9783 0
5168681021169216896 PERI     4 CPM       8  5.3200 rotation        10.8275  0.5249  0.8841 4.756    0.035    0.038    0.9757 0.9963 0.9952 0.9893 0.1375 0.8188 1
5168681021169216896 PERI    31 CPM       8  5.3200 rotation        10.8275  0.5249  0.8841 4.776    0.056    0.053    0.9719 0.9963 0.9960 0.9853 0.9608 0.9820 0
5168681021169216896 PERI     4 CPM      16  5.3200 rotation        10.8275  0.5249  0.8841 4.790    0.015    0.017    0.9795 0.9962 0.9928 0.9893 0.1375 0.8190 1
5168681021169216896 PERI    31 CPM      16  5.3200 rotation        10.8275  0.5249  0.8841 4.776    0.035    0.027    0.9769 0.9963 0.9681 0.9853 0.9608 0.9775 0
5170940105246546944 THA      4 CPM       1  0.6122 high_rms        14.9774  1.3400  3.4634 10.6     1.9      0.8      0.2564 0.2403 0.1732 0.0130 0.2152 0.1796 0
5170940105246546944 THA     31 CPM       1  0.6122 rotation        14.9774  1.3400  3.4634 0.61264  0.00016  0.00016  0.9818 0.9992 0.9965 0.9693 0.8932 0.9680 1
5170940105246546944 THA      4 CPM       2  0.6122 high_rms        14.9774  1.3400  3.4634 12.0     2.7      0.0      0.3839 0.2176 0.0000 0.0130 0.2161 0.1661 0
5170940105246546944 THA     31 CPM       2  0.6122 rotation        14.9774  1.3400  3.4634 0.61264  0.00013  0.00014  0.9819 0.9992 0.9961 0.9693 0.8932 0.9679 1
5170940105246546944 THA      4 CPM       4  0.6122 high_rms        14.9774  1.3400  3.4634 12.0     1.2      0.0      0.8717 0.2175 0.0000 0.0130 0.2161 0.2637 0
5170940105246546944 THA     31 CPM       4  0.6122 rotation        14.9774  1.3400  3.4634 0.61262  0.00012  0.00013  0.9819 0.9992 0.9932 0.9693 0.8932 0.9673 1
5170940105246546944 THA      4 CPM       8  0.6122 high_rms        14.9774  1.3400  3.4634 12.0     1.2      0.0      0.8746 0.2174 0.0000 0.0130 0.2161 0.2642 0
5170940105246546944 THA     31 CPM       8  0.6122 rotation        14.9774  1.3400  3.4634 0.61261  0.00011  0.00014  0.9819 0.9992 0.9669 0.9693 0.8932 0.9621 1
5170940105246546944 THA      4 CPM      16  0.6122 high_rms        14.9774  1.3400  3.4634 11.49    0.47     0.31     0.9339 0.2250 0.8741 0.0130 0.2161 0.4524 0
5170940105246546944 THA     31 CPM      16  0.6122 rotation        14.9774  1.3400  3.4634 0.61262  0.00012  0.00012  0.9819 0.9992 0.9975 0.9693 0.8932 0.9682 1
5179037454333642240 PERI     4 CPM       1  6.4200 rotation        11.7608  0.6745  1.1969 4.68     0.41     0.52     0.5079 1.0000 0.9734 0.9819 0.1908 0.7308 1
5179037454333642240 PERI    31 CPM       1  6.4200 rotation        11.7608  0.6745  1.1969 5.40     0.40     0.62     0.5476 1.0000 0.8474 0.9770 0.9207 0.8585 0
5179037454333642240 PERI     4 CPM       2  6.4200 rotation        11.7608  0.6745  1.1969 6.55     0.21     0.21     0.9370 1.0000 0.9975 0.9819 0.9886 0.9810 1
5179037454333642240 PERI    31 CPM       2  6.4200 rotation        11.7608  0.6745  1.1969 5.57     0.33     0.37     0.8174 1.0000 0.9911 0.9770 0.9644 0.9500 0
5179037454333642240 PERI     4 CPM       4  6.4200 rotation        11.7608  0.6745  1.1969 6.57     0.11     0.11     0.9660 1.0000 0.9966 0.9819 0.9886 0.9866 1
5179037454333642240 PERI    31 CPM       4  6.4200 rotation        11.7608  0.6745  1.1969 5.64     0.23     0.21     0.9200 1.0000 0.9952 0.9770 0.9769 0.9738 0
5179037454333642240 PERI     4 CPM       8  6.4200 rotation        11.7608  0.6745  1.1969 6.596    0.066    0.068    0.9732 1.0000 0.9967 0.9819 0.9886 0.9881 1
5179037454333642240 PERI    31 CPM       8  6.4200 rotation        11.7608  0.6745  1.1969 5.66     0.14     0.16     0.9497 1.0000 0.9870 0.9770 0.9769 0.9781 0
5179037454333642240 PERI     4 CPM      16  6.4200 rotation        11.7608  0.6745  1.1969 6.515    0.090    0.088    0.9693 1.0000 0.9970 0.9819 0.9886 0.9874 1
5179037454333642240 PERI    31 CPM      16  6.4200 rotation        11.7608  0.6745  1.1969 5.74     0.12     0.11     0.9619 1.0000 0.9945 0.9770 0.9779 0.9822 0
5179619856194590080 THA      4 CPM       1  0.5563 rotation        15.0959  1.3384  3.4041 0.55671  0.00094  0.00094  0.9808 0.9990 0.9975 0.9716 0.4209 0.8740 0
5179619856194590080 THA     31 CPM       1  0.5563 rotation        15.0959  1.3384  3.4041 0.55675  0.00027  0.00025  0.9817 1.0000 0.9948 0.9081 0.9306 0.9630 1
5179619856194590080 THA      4 CPM       2  0.5563 rotation        15.0959  1.3384  3.4041 0.55690  0.00018  0.00016  0.9818 0.9990 0.9940 0.9716 0.4209 0.8735 0
5179619856194590080 THA     31 CPM       2  0.5563 rotation        15.0959  1.3384  3.4041 0.556611 0.000088 0.000098 0.9819 1.0000 0.9925 0.9081 0.9306 0.9626 1
5179619856194590080 THA      4 CPM       4  0.5563 rotation        15.0959  1.3384  3.4041 0.55695  0.00015  0.00014  0.9818 0.9990 0.9942 0.9716 0.4209 0.8735 0
5179619856194590080 THA     31 CPM       4  0.5563 rotation        15.0959  1.3384  3.4041 0.556597 0.000071 0.000068 0.9819 1.0000 0.9961 0.9081 0.9306 0.9633 1
5179619856194590080 THA      4 CPM       8  0.5563 rotation        15.0959  1.3384  3.4041 0.55697  0.00015  0.00011  0.9818 0.9990 0.9608 0.9716 0.4209 0.8668 0
5179619856194590080 THA     31 CPM       8  0.5563 rotation        15.0959  1.3384  3.4041 0.556584 0.000064 0.000067 0.9819 1.0000 0.9963 0.9081 0.9306 0.9634 1
5179619856194590080 THA      4 CPM      16  0.5563 rotation        15.0959  1.3384  3.4041 0.55693  0.00012  0.00015  0.9818 0.9990 0.9776 0.9716 0.4209 0.8702 0
5179619856194590080 THA     31 CPM      16  0.5563 rotation        15.0959  1.3384  3.4041 0.556585 0.000064 0.000063 0.9819 1.0000 0.9970 0.9081 0.9306 0.9635 1
5179904664065847040 PERI     4 CPM       1  4.7800 rotation        10.3881  0.5173  0.8690 4.72     0.44     0.61     0.3911 0.9463 0.9479 0.9828 0.5749 0.7686 1
5179904664065847040 PERI     4 SAP       1  4.7800 norot           10.3881  0.5173  0.8690 5.9      1.6      1.0      0.0082 1.0000 0.6906 0.9894 0.5666 0.6510 0
5179904664065847040 PERI    31 CPM       1  4.7800 high_rms        10.3881  0.5173  0.8690 3.8      9.7      3.0      0.0000 0.2803 0.0095 0.0000 0.0517 0.0683 0
5179904664065847040 PERI    31 SAP       1  4.7800 high_rms        10.3881  0.5173  0.8690 4.83     0.53     0.87     0.1385 0.2231 0.7598 0.0000 0.0587 0.2360 0
5179904664065847040 PERI     4 CPM       2  4.7800 rotation        10.3881  0.5173  0.8690 4.69     0.36     0.47     0.6077 0.9472 0.9649 0.9828 0.5749 0.8155 1
5179904664065847040 PERI     4 SAP       2  4.7800 rotation        10.3881  0.5173  0.8690 4.87     0.34     0.66     0.4743 1.0000 0.3825 0.9894 0.8131 0.7319 0
5179904664065847040 PERI    31 CPM       2  4.7800 high_rms        10.3881  0.5173  0.8690 1.2      2.1      1.9      0.0000 0.7122 0.9929 0.0000 0.0497 0.3510 0
5179904664065847040 PERI    31 SAP       2  4.7800 high_rms        10.3881  0.5173  0.8690 10.3     1.3      0.9      0.4277 0.1299 0.9140 0.0000 0.0643 0.3072 0
5179904664065847040 PERI     4 CPM       4  4.7800 rotation        10.3881  0.5173  0.8690 4.65     0.25     0.33     0.8151 0.9486 0.9620 0.9828 0.5749 0.8567 0
5179904664065847040 PERI     4 SAP       4  4.7800 rotation        10.3881  0.5173  0.8690 4.83     0.17     0.20     0.9230 1.0000 0.9886 0.9894 0.8131 0.9428 1
5179904664065847040 PERI    31 CPM       4  4.7800 high_rms        10.3881  0.5173  0.8690 5        12       3        0.0000 0.2376 0.0012 0.0000 0.0501 0.0578 0
5179904664065847040 PERI    31 SAP       4  4.7800 high_rms        10.3881  0.5173  0.8690 10.5     1.2      0.8      0.5219 0.1284 0.8808 0.0000 0.0643 0.3191 0
5179904664065847040 PERI     4 CPM       8  4.7800 rotation        10.3881  0.5173  0.8690 4.69     0.15     0.16     0.9369 0.9474 0.9938 0.9828 0.5749 0.8872 0
5179904664065847040 PERI     4 SAP       8  4.7800 rotation        10.3881  0.5173  0.8690 4.89     0.12     0.13     0.9531 1.0000 0.9939 0.9894 0.8131 0.9499 1
5179904664065847040 PERI    31 CPM       8  4.7800 high_rms        10.3881  0.5173  0.8690 0.6      0.8      1.2      0.0000 0.9290 0.9017 0.0000 0.0496 0.3761 0
5179904664065847040 PERI    31 SAP       8  4.7800 high_rms        10.3881  0.5173  0.8690 11       33       0        0.0000 0.1239 0.0000 0.0000 0.0643 0.0376 0
5179904664065847040 PERI     4 CPM      16  4.7800 rotation        10.3881  0.5173  0.8690 4.70     0.11     0.09     0.9589 0.9471 0.9924 0.9828 0.5749 0.8912 1
5179904664065847040 PERI     4 SAP      16  4.7800 rotation        10.3881  0.5173  0.8690 4.93     0.10     0.22     0.9373 1.0000 0.1653 0.9894 0.8131 0.7810 0
5179904664065847040 PERI    31 CPM      16  4.7800 high_rms        10.3881  0.5173  0.8690 0.22     0.13     0.58     0.0000 0.9988 0.0012 0.0000 0.0505 0.2101 0
5179904664065847040 PERI    31 SAP      16  4.7800 high_rms        10.3881  0.5173  0.8690 5        14       3        0.0000 0.2132 0.0008 0.0000 0.0587 0.0545 0
5181474045115843072 PERI     4 SAP       1  0.8700 rotation         8.5716  0.2873  0.4427 0.858    0.016    0.017    0.9615 1.0000 0.9945 0.9893 0.8247 0.9540 1
5181474045115843072 PERI    31 SAP       1  0.8700 rotation         8.5716  0.2873  0.4427 0.8395   0.0060   0.0049   0.9768 1.0000 0.9816 0.9898 0.9789 0.9854 0
5181474045115843072 PERI     4 SAP       2  0.8700 rotation         8.5716  0.2873  0.4427 0.858    0.014    0.015    0.9652 1.0000 0.9941 0.9893 0.8247 0.9547 1
5181474045115843072 PERI    31 SAP       2  0.8700 rotation         8.5716  0.2873  0.4427 0.8381   0.0035   0.0038   0.9786 1.0000 0.9941 0.9898 0.9789 0.9883 0
5181474045115843072 PERI     4 SAP       4  0.8700 rotation         8.5716  0.2873  0.4427 0.859    0.012    0.013    0.9677 1.0000 0.9936 0.9893 0.8247 0.9551 1
5181474045115843072 PERI    31 SAP       4  0.8700 rotation         8.5716  0.2873  0.4427 0.8380   0.0025   0.0029   0.9796 1.0000 0.9899 0.9898 0.9789 0.9876 0
5181474045115843072 PERI     4 SAP       8  0.8700 rotation         8.5716  0.2873  0.4427 1.698    0.024    0.019    0.9703 1.0000 0.9776 0.9893 0.0518 0.7978 1
5181474045115843072 PERI    31 SAP       8  0.8700 rotation         8.5716  0.2873  0.4427 0.8377   0.0018   0.0019   0.9804 1.0000 0.9963 0.9898 0.9789 0.9891 0
5181474045115843072 PERI     4 SAP      16  0.8700 rotation         8.5716  0.2873  0.4427 0.8592   0.0036   0.0041   0.9786 1.0000 0.9920 0.9893 0.8247 0.9569 1
5181474045115843072 PERI    31 SAP      16  0.8700 rotation         8.5716  0.2873  0.4427 0.8361   0.0012   0.0012   0.9810 1.0000 0.9969 0.9898 0.9789 0.9893 0
5182223980765557248 PERI     4 CPM       1  1.2900 norot            9.8055  0.4230  0.6846 1.37     0.05     0.85     0.0001 0.9988 0.0000 0.9869 0.8750 0.5722 0
5182223980765557248 PERI     4 SAP       1  1.2900 rotation         9.8055  0.4230  0.6846 1.536    0.085    0.093    0.8421 1.0000 0.9941 0.9913 0.7392 0.9134 1
5182223980765557248 PERI    31 CPM       1  1.2900 rotation         9.8055  0.4230  0.6846 2.608    0.041    0.041    0.9666 0.9930 0.9975 0.9874 0.0517 0.7992 0
5182223980765557248 PERI    31 SAP       1  1.2900 rotation         9.8055  0.4230  0.6846 1.336    0.033    0.033    0.9528 1.0000 0.9975 0.9913 0.9950 0.9873 0
5182223980765557248 PERI     4 CPM       2  1.2900 rotation         9.8055  0.4230  0.6846 2.596    0.018    0.021    0.9760 0.9821 0.9864 0.9869 0.0616 0.7986 1
5182223980765557248 PERI     4 SAP       2  1.2900 rotation         9.8055  0.4230  0.6846 2.627    0.071    0.076    0.9468 1.0000 0.9953 0.9913 0.0504 0.7968 0
5182223980765557248 PERI    31 CPM       2  1.2900 rotation         9.8055  0.4230  0.6846 2.611    0.011    0.010    0.9789 0.9929 0.9959 0.9874 0.0517 0.8014 0
5182223980765557248 PERI    31 SAP       2  1.2900 rotation         9.8055  0.4230  0.6846 2.613    0.037    0.033    0.9696 1.0000 0.9929 0.9913 0.0505 0.8009 0
5182223980765557248 PERI     4 CPM       4  1.2900 rotation         9.8055  0.4230  0.6846 2.597    0.010    0.011    0.9788 0.9821 0.9961 0.9869 0.0616 0.8011 1
5182223980765557248 PERI     4 SAP       4  1.2900 rotation         9.8055  0.4230  0.6846 2.591    0.009    0.011    0.9791 1.0000 0.9716 0.9913 0.0504 0.7985 0
5182223980765557248 PERI    31 CPM       4  1.2900 rotation         9.8055  0.4230  0.6846 2.6100   0.0072   0.0074   0.9799 0.9929 0.9969 0.9874 0.0517 0.8018 0
5182223980765557248 PERI    31 SAP       4  1.2900 rotation         9.8055  0.4230  0.6846 2.6109   0.0050   0.0068   0.9803 1.0000 0.9535 0.9913 0.0505 0.7951 0
5182223980765557248 PERI     4 CPM       8  1.2900 rotation         9.8055  0.4230  0.6846 2.5968   0.0069   0.0066   0.9801 0.9821 0.9962 0.9869 0.0616 0.8014 0
5182223980765557248 PERI     4 SAP       8  1.2900 rotation         9.8055  0.4230  0.6846 2.5890   0.0043   0.0048   0.9807 1.0000 0.9926 0.9913 0.0504 0.8030 1
5182223980765557248 PERI    31 CPM       8  1.2900 rotation         9.8055  0.4230  0.6846 1.3066   0.0033   0.0039   0.9800 0.9998 0.9882 0.9874 0.9892 0.9889 0
5182223980765557248 PERI    31 SAP       8  1.2900 rotation         9.8055  0.4230  0.6846 2.6119   0.0038   0.0044   0.9809 1.0000 0.9875 0.9913 0.0505 0.8020 0
5182223980765557248 PERI     4 CPM      16  1.2900 rotation         9.8055  0.4230  0.6846 2.5957   0.0044   0.0046   0.9807 0.9821 0.9961 0.9869 0.0616 0.8015 0
5182223980765557248 PERI     4 SAP      16  1.2900 rotation         9.8055  0.4230  0.6846 2.5888   0.0030   0.0029   0.9812 1.0000 0.9969 0.9913 0.0504 0.8040 1
5182223980765557248 PERI    31 CPM      16  1.2900 rotation         9.8055  0.4230  0.6846 1.3056   0.0015   0.0016   0.9812 0.9998 0.9928 0.9874 0.9892 0.9901 0
5182223980765557248 PERI    31 SAP      16  1.2900 rotation         9.8055  0.4230  0.6846 2.6128   0.0032   0.0027   0.9812 1.0000 0.9850 0.9913 0.0505 0.8016 0
5188942580928380288 THA     12 CPM       1  1.1258 rotation        14.6480  1.2505  2.9613 1.1249   0.0024   0.0027   0.9803 1.0000 0.9917 0.9748 0.9978 0.9889 0
5188942580928380288 THA     13 CPM       1  1.1258 rotation        14.6480  1.2505  2.9613 1.1258   0.0015   0.0015   0.9811 1.0000 0.9961 0.9790 0.9980 0.9908 1
5188942580928380288 THA     27 CPM       1  1.1258 high_rms        14.6480  1.2505  2.9613 2.1      4.6      2.3      0.0000 0.4763 0.3574 0.0000 0.0533 0.1774 0
5188942580928380288 THA     38 CPM       1  1.1258 rotation        14.6480  1.2505  2.9613 1.126    0.015    0.016    0.9693 0.9908 0.9929 0.9724 0.9739 0.9799 0
5188942580928380288 THA     39 CPM       1  1.1258 rotation        14.6480  1.2505  2.9613 1.1269   0.0026   0.0033   0.9801 0.9997 0.9762 0.9788 0.9932 0.9856 0
5188942580928380288 THA     65 CPM       1  1.1258 rotation        14.6480  1.2505  2.9613 1.12587  0.00085  0.00082  0.9815 0.9916 0.9962 0.9724 0.4816 0.8847 0
5188942580928380288 THA     66 CPM       1  1.1258 high_rms        14.6480  1.2505  2.9613 0.6      0.8      1.2      0.0000 0.8886 0.8421 0.0000 0.0540 0.3570 0
5188942580928380288 THA     67 CPM       1  1.1258 rotation        14.6480  1.2505  2.9613 1.12632  0.00099  0.00094  0.9814 0.9531 0.9958 0.9547 0.2259 0.8222 0
5188942580928380288 THA     93 CPM       1  1.1258 high_rms        14.6480  1.2505  2.9613 0.21     0.12     0.57     0.0000 0.9991 0.0007 0.0000 0.0549 0.2109 0
5188942580928380288 THA     94 CPM       1  1.1258 rotation        14.6480  1.2505  2.9613 1.1267   0.0030   0.0031   0.9800 0.9797 0.9961 0.9144 0.8179 0.9376 0
5188942580928380288 THA     12 CPM       2  1.1258 rotation        14.6480  1.2505  2.9613 1.1256   0.0012   0.0009   0.9813 1.0000 0.9746 0.9748 0.9978 0.9857 0
5188942580928380288 THA     13 CPM       2  1.1258 rotation        14.6480  1.2505  2.9613 1.12583  0.00025  0.00025  0.9819 1.0000 0.9975 0.9790 0.9980 0.9913 1
5188942580928380288 THA     27 CPM       2  1.1258 high_rms        14.6480  1.2505  2.9613 0.16     0.06     0.45     0.0000 0.9998 0.0001 0.0000 0.0529 0.2106 0
5188942580928380288 THA     38 CPM       2  1.1258 rotation        14.6480  1.2505  2.9613 1.12661  0.00062  0.00075  0.9816 0.9908 0.9850 0.9724 0.9739 0.9807 0
5188942580928380288 THA     39 CPM       2  1.1258 rotation        14.6480  1.2505  2.9613 1.12830  0.00083  0.00060  0.9816 0.9997 0.9413 0.9788 0.9932 0.9789 0
5188942580928380288 THA     65 CPM       2  1.1258 rotation        14.6480  1.2505  2.9613 1.12556  0.00046  0.00049  0.9817 0.9916 0.9958 0.9724 0.4816 0.8846 0
5188942580928380288 THA     66 CPM       2  1.1258 high_rms        14.6480  1.2505  2.9613 7        21       2        0.0000 0.1502 0.0000 0.0000 0.0487 0.0398 0
5188942580928380288 THA     67 CPM       2  1.1258 rotation        14.6480  1.2505  2.9613 1.12643  0.00064  0.00062  0.9816 0.9531 0.9968 0.9547 0.2259 0.8224 0
5188942580928380288 THA     93 CPM       2  1.1258 high_rms        14.6480  1.2505  2.9613 9        29       1        0.0000 0.1421 0.0000 0.0000 0.0481 0.0380 0
5188942580928380288 THA     94 CPM       2  1.1258 rotation        14.6480  1.2505  2.9613 1.12655  0.00069  0.00069  0.9816 0.9797 0.9975 0.9144 0.8179 0.9382 0
5188942580928380288 THA     12 CPM       4  1.1258 rotation        14.6480  1.2505  2.9613 1.12595  0.00027  0.00030  0.9818 1.0000 0.9933 0.9748 0.9978 0.9896 1
5188942580928380288 THA     13 CPM       4  1.1258 rotation        14.6480  1.2505  2.9613 1.12591  0.00021  0.00017  0.9819 1.0000 0.9765 0.9790 0.9980 0.9871 0
5188942580928380288 THA     27 CPM       4  1.1258 high_rms        14.6480  1.2505  2.9613 0.7      1.0      1.3      0.0000 0.8966 0.9639 0.0000 0.0500 0.3821 0
5188942580928380288 THA     38 CPM       4  1.1258 rotation        14.6480  1.2505  2.9613 1.12651  0.00051  0.00056  0.9817 0.9908 0.9938 0.9724 0.9739 0.9825 0
5188942580928380288 THA     39 CPM       4  1.1258 rotation        14.6480  1.2505  2.9613 1.12846  0.00042  0.00035  0.9818 0.9997 0.9870 0.9788 0.9932 0.9881 0
5188942580928380288 THA     65 CPM       4  1.1258 rotation        14.6480  1.2505  2.9613 1.12535  0.00034  0.00036  0.9818 0.9917 0.9952 0.9724 0.4816 0.8845 0
5188942580928380288 THA     66 CPM       4  1.1258 high_rms        14.6480  1.2505  2.9613 0.5      0.5      1.1      0.0000 0.9464 0.3853 0.0000 0.0493 0.2762 0
5188942580928380288 THA     67 CPM       4  1.1258 rotation        14.6480  1.2505  2.9613 1.12639  0.00059  0.00061  0.9816 0.9531 0.9963 0.9547 0.2259 0.8223 0
5188942580928380288 THA     93 CPM       4  1.1258 high_rms        14.6480  1.2505  2.9613 2.4      5.3      2.6      0.0000 0.4330 0.2807 0.0000 0.0497 0.1527 0
5188942580928380288 THA     94 CPM       4  1.1258 rotation        14.6480  1.2505  2.9613 1.12671  0.00068  0.00052  0.9816 0.9797 0.9651 0.9144 0.8179 0.9317 0
5188942580928380288 THA     12 CPM       8  1.1258 rotation        14.6480  1.2505  2.9613 1.12602  0.00023  0.00022  0.9819 1.0000 0.9963 0.9748 0.9978 0.9902 0
5188942580928380288 THA     13 CPM       8  1.1258 rotation        14.6480  1.2505  2.9613 1.12587  0.00017  0.00017  0.9819 1.0000 0.9970 0.9790 0.9980 0.9912 1
5188942580928380288 THA     27 CPM       8  1.1258 high_rms        14.6480  1.2505  2.9613 2.1      4.4      2.3      0.0000 0.4843 0.4155 0.0000 0.0533 0.1906 0
5188942580928380288 THA     38 CPM       8  1.1258 rotation        14.6480  1.2505  2.9613 1.12652  0.00052  0.00050  0.9817 0.9908 0.9963 0.9724 0.9739 0.9830 0
5188942580928380288 THA     39 CPM       8  1.1258 rotation        14.6480  1.2505  2.9613 1.12857  0.00039  0.00031  0.9818 0.9997 0.9707 0.9788 0.9932 0.9848 0
5188942580928380288 THA     65 CPM       8  1.1258 rotation        14.6480  1.2505  2.9613 1.12537  0.00033  0.00029  0.9818 0.9917 0.9899 0.9724 0.4816 0.8835 0
5188942580928380288 THA     66 CPM       8  1.1258 high_rms        14.6480  1.2505  2.9613 0.14     0.04     0.42     0.0000 0.9998 0.0000 0.0000 0.0510 0.2102 0
5188942580928380288 THA     67 CPM       8  1.1258 rotation        14.6480  1.2505  2.9613 1.12635  0.00056  0.00064  0.9816 0.9531 0.9907 0.9547 0.2259 0.8212 0
5188942580928380288 THA     93 CPM       8  1.1258 high_rms        14.6480  1.2505  2.9613 3.1      7.2      2.7      0.0000 0.3456 0.0364 0.0000 0.0489 0.0862 0
5188942580928380288 THA     94 CPM       8  1.1258 rotation        14.6480  1.2505  2.9613 1.12647  0.00051  0.00062  0.9817 0.9797 0.9838 0.9144 0.8179 0.9355 0
5188942580928380288 THA     12 CPM      16  1.1258 rotation        14.6480  1.2505  2.9613 1.12601  0.00020  0.00021  0.9819 1.0000 0.9947 0.9748 0.9978 0.9898 0
5188942580928380288 THA     13 CPM      16  1.1258 rotation        14.6480  1.2505  2.9613 1.12590  0.00017  0.00016  0.9819 1.0000 0.9931 0.9790 0.9980 0.9904 1
5188942580928380288 THA     27 CPM      16  1.1258 high_rms        14.6480  1.2505  2.9613 1.5      2.9      2.0      0.0000 0.6115 0.9162 0.0000 0.0508 0.3157 0
5188942580928380288 THA     38 CPM      16  1.1258 rotation        14.6480  1.2505  2.9613 1.12652  0.00053  0.00046  0.9817 0.9908 0.9914 0.9724 0.9739 0.9820 0
5188942580928380288 THA     39 CPM      16  1.1258 rotation        14.6480  1.2505  2.9613 1.12841  0.00029  0.00036  0.9818 0.9997 0.9813 0.9788 0.9932 0.9870 0
5188942580928380288 THA     65 CPM      16  1.1258 rotation        14.6480  1.2505  2.9613 1.12534  0.00033  0.00030  0.9818 0.9917 0.9935 0.9724 0.4816 0.8842 0
5188942580928380288 THA     66 CPM      16  1.1258 high_rms        14.6480  1.2505  2.9613 0.20     0.10     0.57     0.0000 0.9984 0.0004 0.0000 0.0529 0.2103 0
5188942580928380288 THA     67 CPM      16  1.1258 rotation        14.6480  1.2505  2.9613 1.12652  0.00066  0.00056  0.9816 0.9531 0.9879 0.9547 0.2259 0.8206 0
5188942580928380288 THA     93 CPM      16  1.1258 high_rms        14.6480  1.2505  2.9613 0.8      1.1      1.4      0.0000 0.8900 0.9625 0.0000 0.0512 0.3807 0
5188942580928380288 THA     94 CPM      16  1.1258 rotation        14.6480  1.2505  2.9613 1.12667  0.00063  0.00052  0.9816 0.9797 0.9850 0.9144 0.8179 0.9357 0
5195313597976466432 THA     11 CPM       1  0.4359 high_rms        15.3013  1.2484  2.9462 3.17     0.19     0.24     0.7840 0.3983 0.9831 0.0985 0.0648 0.4657 0
5195313597976466432 THA     12 CPM       1  0.4359 high_rms        15.3013  1.2484  2.9462 0.6      0.7      1.1      0.0000 0.9564 0.8450 0.0000 0.0535 0.3710 0
5195313597976466432 THA     13 CPM       1  0.4359 rotation        15.3013  1.2484  2.9462 0.4346   0.0044   0.0063   0.9710 0.9933 0.9221 0.9738 0.1668 0.8054 0
5195313597976466432 THA     27 CPM       1  0.4359 high_rms        15.3013  1.2484  2.9462 0.8      1.1      1.4      0.0000 0.8771 0.9779 0.0000 0.0526 0.3815 0
5195313597976466432 THA     38 CPM       1  0.4359 rotation        15.3013  1.2484  2.9462 0.4360   0.0058   0.0065   0.9688 0.9908 0.9929 0.9709 0.3183 0.8483 1
5195313597976466432 THA     39 CPM       1  0.4359 rotation        15.3013  1.2484  2.9462 0.4362   0.0057   0.0057   0.9701 0.9965 0.9975 0.9768 0.2907 0.8463 0
5195313597976466432 THA     64 CPM       1  0.4359 rotation        15.3013  1.2484  2.9462 0.7308   0.0096   0.0096   0.9700 0.9294 0.9975 0.9692 0.1665 0.8065 0
5195313597976466432 THA     65 CPM       1  0.4359 rotation        15.3013  1.2484  2.9462 0.7341   0.0039   0.0045   0.9775 0.9668 0.9902 0.9675 0.2540 0.8312 0
5195313597976466432 THA     66 CPM       1  0.4359 rotation        15.3013  1.2484  2.9462 0.732    0.011    0.011    0.9675 0.9440 0.9975 0.9720 0.1277 0.8017 0
5195313597976466432 THA     67 CPM       1  0.4359 high_rms        15.3013  1.2484  2.9462 0.11     0.01     0.33     0.0000 1.0000 0.0000 0.0000 0.0571 0.2114 0
5195313597976466432 THA     93 CPM       1  0.4359 high_rms        15.3013  1.2484  2.9462 0.7      0.8      1.3      0.0000 0.9074 0.7812 0.0000 0.0509 0.3479 0
5195313597976466432 THA     94 CPM       1  0.4359 norot           15.3013  1.2484  2.9462 0.7      0.1      1.6      0.0000 0.9205 0.0000 0.6133 0.0681 0.3204 0
5195313597976466432 THA     11 CPM       2  0.4359 high_rms        15.3013  1.2484  2.9462 3.25     0.32     0.32     0.5234 0.3905 0.9975 0.0985 0.0648 0.4149 0
5195313597976466432 THA     12 CPM       2  0.4359 high_rms        15.3013  1.2484  2.9462 0.6      0.8      1.2      0.0000 0.9568 0.8756 0.0000 0.0535 0.3772 0
5195313597976466432 THA     13 CPM       2  0.4359 rotation        15.3013  1.2484  2.9462 0.43548  0.00030  0.00025  0.9816 0.9932 0.9859 0.9738 0.1668 0.8202 0
5195313597976466432 THA     27 CPM       2  0.4359 high_rms        15.3013  1.2484  2.9462 0.31     0.24     0.73     0.0000 0.9936 0.0159 0.0000 0.0512 0.2121 0
5195313597976466432 THA     38 CPM       2  0.4359 norot           15.3013  1.2484  2.9462 0.4333   0.0000   0.0061   0.9763 0.9910 0.0000 0.9709 0.3183 0.6513 0
5195313597976466432 THA     39 CPM       2  0.4359 rotation        15.3013  1.2484  2.9462 0.43598  0.00026  0.00027  0.9816 0.9965 0.9963 0.9768 0.2907 0.8484 1
5195313597976466432 THA     64 CPM       2  0.4359 norot           15.3013  1.2484  2.9462 0.724    0.000    0.011    0.9756 0.9311 0.0000 0.9692 0.1665 0.6085 0
5195313597976466432 THA     65 CPM       2  0.4359 norot           15.3013  1.2484  2.9462 0.725    0.000    0.011    0.9756 0.9682 0.0000 0.9675 0.2540 0.6331 0
5195313597976466432 THA     66 CPM       2  0.4359 norot           15.3013  1.2484  2.9462 0.723    0.000    0.013    0.9742 0.9460 0.0000 0.9720 0.1277 0.6040 0
5195313597976466432 THA     67 CPM       2  0.4359 high_rms        15.3013  1.2484  2.9462 9        27       2        0.0000 0.1386 0.0000 0.0000 0.0497 0.0377 0
5195313597976466432 THA     93 CPM       2  0.4359 high_rms        15.3013  1.2484  2.9462 2.6      5.6      2.8      0.0000 0.3862 0.3129 0.0000 0.0500 0.1498 0
5195313597976466432 THA     94 CPM       2  0.4359 norot           15.3013  1.2484  2.9462 0.724    0.064    0.071    0.5734 0.9214 0.9929 0.6133 0.0681 0.6338 0
5195313597976466432 THA     11 CPM       4  0.4359 high_rms        15.3013  1.2484  2.9462 3.29     0.42     0.32     0.3779 0.3854 0.9674 0.0985 0.0648 0.3788 0
5195313597976466432 THA     12 CPM       4  0.4359 high_rms        15.3013  1.2484  2.9462 0.6      0.9      1.3      0.0000 0.9514 0.9165 0.0000 0.0535 0.3843 0
5195313597976466432 THA     13 CPM       4  0.4359 rotation        15.3013  1.2484  2.9462 0.43542  0.00025  0.00027  0.9816 0.9932 0.9942 0.9738 0.1668 0.8219 0
5195313597976466432 THA     27 CPM       4  0.4359 high_rms        15.3013  1.2484  2.9462 0.7      0.9      1.3      0.0000 0.9169 0.8952 0.0000 0.0523 0.3729 0
5195313597976466432 THA     38 CPM       4  0.4359 rotation        15.3013  1.2484  2.9462 0.43602  0.00022  0.00021  0.9817 0.9908 0.9960 0.9709 0.3183 0.8515 1
5195313597976466432 THA     39 CPM       4  0.4359 rotation        15.3013  1.2484  2.9462 0.43595  0.00020  0.00025  0.9816 0.9965 0.9808 0.9768 0.2907 0.8453 0
5195313597976466432 THA     64 CPM       4  0.4359 rotation        15.3013  1.2484  2.9462 0.73064  0.00077  0.00070  0.9813 0.9294 0.9935 0.9692 0.1665 0.8080 0
5195313597976466432 THA     65 CPM       4  0.4359 rotation        15.3013  1.2484  2.9462 0.73143  0.00057  0.00062  0.9814 0.9672 0.9946 0.9675 0.2540 0.8330 0
5195313597976466432 THA     66 CPM       4  0.4359 rotation        15.3013  1.2484  2.9462 0.7316   0.0009   0.0011   0.9810 0.9441 0.9927 0.9720 0.1277 0.8035 0
5195313597976466432 THA     67 CPM       4  0.4359 high_rms        15.3013  1.2484  2.9462 1.4      2.6      2.0      0.0000 0.6394 0.9733 0.0000 0.0490 0.3323 0
5195313597976466432 THA     93 CPM       4  0.4359 high_rms        15.3013  1.2484  2.9462 1.7      3.5      2.1      0.0000 0.5483 0.7673 0.0000 0.0504 0.2732 0
5195313597976466432 THA     94 CPM       4  0.4359 norot           15.3013  1.2484  2.9462 0.724    0.064    0.071    0.5700 0.9216 0.9929 0.6133 0.0681 0.6332 0
5195313597976466432 THA     11 CPM       8  0.4359 high_rms        15.3013  1.2484  2.9462 3.3      7.6      2.6      0.0000 0.3884 0.0210 0.0985 0.0648 0.1145 0
5195313597976466432 THA     12 CPM       8  0.4359 high_rms        15.3013  1.2484  2.9462 0.12     0.03     0.38     0.0000 1.0000 0.0000 0.0000 0.0523 0.2105 0
5195313597976466432 THA     13 CPM       8  0.4359 rotation        15.3013  1.2484  2.9462 0.43543  0.00025  0.00026  0.9816 0.9932 0.9963 0.9738 0.1668 0.8223 0
5195313597976466432 THA     27 CPM       8  0.4359 high_rms        15.3013  1.2484  2.9462 0.31     0.25     0.77     0.0000 0.9932 0.0170 0.0000 0.0512 0.2123 0
5195313597976466432 THA     38 CPM       8  0.4359 rotation        15.3013  1.2484  2.9462 0.43605  0.00023  0.00019  0.9817 0.9908 0.9838 0.9709 0.3183 0.8491 1
5195313597976466432 THA     39 CPM       8  0.4359 rotation        15.3013  1.2484  2.9462 0.43592  0.00018  0.00025  0.9817 0.9965 0.9427 0.9768 0.2907 0.8377 0
5195313597976466432 THA     64 CPM       8  0.4359 rotation        15.3013  1.2484  2.9462 0.73045  0.00072  0.00083  0.9813 0.9295 0.9899 0.9692 0.1665 0.8073 0
5195313597976466432 THA     65 CPM       8  0.4359 rotation        15.3013  1.2484  2.9462 0.73129  0.00049  0.00064  0.9815 0.9673 0.9631 0.9675 0.2540 0.8267 0
5195313597976466432 THA     66 CPM       8  0.4359 rotation        15.3013  1.2484  2.9462 0.73168  0.00098  0.00098  0.9810 0.9441 0.9975 0.9720 0.1277 0.8044 0
5195313597976466432 THA     67 CPM       8  0.4359 high_rms        15.3013  1.2484  2.9462 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0519 0.2104 0
5195313597976466432 THA     93 CPM       8  0.4359 high_rms        15.3013  1.2484  2.9462 4        11       3        0.0000 0.2489 0.0034 0.0000 0.0492 0.0603 0
5195313597976466432 THA     94 CPM       8  0.4359 norot           15.3013  1.2484  2.9462 0.7      0.8      1.3      0.0000 0.9212 0.8126 0.6133 0.0681 0.4830 0
5195313597976466432 THA     11 CPM      16  0.4359 high_rms        15.3013  1.2484  2.9462 2.8      6.6      2.8      0.0000 0.4418 0.0997 0.0985 0.0612 0.1402 0
5195313597976466432 THA     12 CPM      16  0.4359 high_rms        15.3013  1.2484  2.9462 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0498 0.2100 0
5195313597976466432 THA     13 CPM      16  0.4359 rotation        15.3013  1.2484  2.9462 0.43541  0.00024  0.00029  0.9816 0.9932 0.9875 0.9738 0.1668 0.8206 0
5195313597976466432 THA     27 CPM      16  0.4359 high_rms        15.3013  1.2484  2.9462 0.7      1.0      1.3      0.0000 0.8930 0.9593 0.0000 0.0526 0.3810 0
5195313597976466432 THA     38 CPM      16  0.4359 rotation        15.3013  1.2484  2.9462 0.43600  0.00022  0.00022  0.9817 0.9908 0.9975 0.9709 0.3183 0.8518 1
5195313597976466432 THA     39 CPM      16  0.4359 rotation        15.3013  1.2484  2.9462 0.43602  0.00024  0.00020  0.9817 0.9965 0.9786 0.9768 0.2907 0.8448 0
5195313597976466432 THA     64 CPM      16  0.4359 rotation        15.3013  1.2484  2.9462 0.73045  0.00077  0.00084  0.9812 0.9295 0.9945 0.9692 0.1665 0.8082 0
5195313597976466432 THA     65 CPM      16  0.4359 rotation        15.3013  1.2484  2.9462 0.73150  0.00060  0.00055  0.9815 0.9672 0.9935 0.9675 0.2540 0.8327 0
5195313597976466432 THA     66 CPM      16  0.4359 rotation        15.3013  1.2484  2.9462 0.7316   0.0010   0.0011   0.9810 0.9441 0.9952 0.9720 0.1277 0.8040 0
5195313597976466432 THA     67 CPM      16  0.4359 high_rms        15.3013  1.2484  2.9462 4        11       3        0.0000 0.2487 0.0051 0.0000 0.0508 0.0609 0
5195313597976466432 THA     93 CPM      16  0.4359 high_rms        15.3013  1.2484  2.9462 0.5      0.6      1.1      0.0000 0.9572 0.5329 0.0000 0.0497 0.3080 0
5195313597976466432 THA     94 CPM      16  0.4359 norot           15.3013  1.2484  2.9462 6        19       3        0.0000 0.1986 0.0001 0.6133 0.0524 0.1729 0
5211227379520496896 THA      1 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.618    0.002    0.011    0.9734 0.9923 0.0003 0.9695 0.7198 0.7311 0
5211227379520496896 THA      2 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 0.5      0.5      1.0      0.0000 0.9549 0.4925 0.0000 0.0521 0.2999 0
5211227379520496896 THA      3 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.6238   0.0081   0.0081   0.9701 0.9741 0.9975 0.9608 0.3621 0.8529 0
5211227379520496896 THA      4 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 1.249    0.020    0.020    0.9666 0.8678 0.9975 0.9531 0.0557 0.7681 0
5211227379520496896 THA      5 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62348  0.00047  0.00040  0.9815 0.9844 0.9886 0.9623 0.5735 0.8981 0
5211227379520496896 THA      6 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.615    0.000    0.012    0.9735 0.9775 0.0000 0.9657 0.7461 0.7325 0
5211227379520496896 THA      7 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62394  0.00033  0.00037  0.9816 0.9976 0.9912 0.9647 0.9322 0.9735 0
5211227379520496896 THA      8 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62403  0.00072  0.00072  0.9812 0.9929 0.9975 0.9594 0.8157 0.9493 0
5211227379520496896 THA      9 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 0.13     0.01     0.25     0.0000 0.9999 0.0000 0.0000 0.0582 0.2116 0
5211227379520496896 THA     10 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62377  0.00073  0.00066  0.9812 0.9993 0.9933 0.9495 0.9230 0.9693 0
5211227379520496896 THA     11 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62389  0.00045  0.00052  0.9815 0.9991 0.9912 0.9549 0.9590 0.9771 0
5211227379520496896 THA     12 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62418  0.00052  0.00048  0.9814 0.9946 0.9947 0.9568 0.8226 0.9500 0
5211227379520496896 THA     13 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62358  0.00021  0.00018  0.9818 0.9998 0.9924 0.9694 0.9766 0.9840 1
5211227379520496896 THA     27 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62420  0.00028  0.00029  0.9817 0.9995 0.9958 0.9610 0.9518 0.9780 0
5211227379520496896 THA     28 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62349  0.00026  0.00023  0.9817 0.9982 0.9886 0.9563 0.8959 0.9641 0
5211227379520496896 THA     29 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 3.14     0.40     0.34     0.3336 0.3148 0.9870 0.0000 0.0577 0.3386 0
5211227379520496896 THA     30 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.6238   0.0010   0.0011   0.9807 0.9884 0.9941 0.8177 0.2747 0.8111 0
5211227379520496896 THA     31 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62403  0.00030  0.00029  0.9817 0.9910 0.9963 0.9545 0.6113 0.9070 0
5211227379520496896 THA     32 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62355  0.00029  0.00028  0.9817 0.9879 0.9962 0.9560 0.5798 0.9003 0
5211227379520496896 THA     33 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62377  0.00027  0.00030  0.9817 0.9865 0.9947 0.9561 0.4509 0.8740 0
5211227379520496896 THA     34 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62400  0.00024  0.00023  0.9817 0.9933 0.9963 0.9532 0.7123 0.9274 0
5211227379520496896 THA     35 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 5.5      0.3      1.0      0.2938 0.2097 0.0180 0.0012 0.1016 0.1249 0
5211227379520496896 THA     36 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 0.62305  0.00076  0.00076  0.9811 0.9525 0.9975 0.4557 0.1207 0.7015 0
5211227379520496896 THA     37 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62375  0.00034  0.00039  0.9816 0.9964 0.9901 0.9475 0.8446 0.9521 0
5211227379520496896 THA     38 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62400  0.00044  0.00044  0.9815 0.9971 0.9975 0.9617 0.8154 0.9507 0
5211227379520496896 THA     61 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 0.19     0.02     0.10     0.0001 0.9996 0.0005 0.0000 0.0561 0.2113 0
5211227379520496896 THA     62 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 0.619    0.030    0.038    0.8593 0.9693 0.9776 0.3734 0.1229 0.6605 0
5211227379520496896 THA     63 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62339  0.00029  0.00029  0.9817 0.9939 0.9975 0.9392 0.7882 0.9401 0
5211227379520496896 THA     64 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62323  0.00027  0.00027  0.9817 0.9903 0.9975 0.9465 0.5499 0.8932 0
5211227379520496896 THA     65 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62450  0.00049  0.00054  0.9814 0.9782 0.9933 0.9428 0.2516 0.8295 0
5211227379520496896 THA     66 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62382  0.00069  0.00073  0.9812 0.9708 0.9955 0.7827 0.1965 0.7853 0
5211227379520496896 THA     67 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.62400  0.00042  0.00037  0.9816 0.9932 0.9925 0.9241 0.4503 0.8683 0
5211227379520496896 THA     68 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 5.3      4.3      2.0      0.0000 0.2156 0.2292 0.2067 0.0525 0.1408 0
5211227379520496896 THA     87 CPM       1  0.6237 norot           16.3914  1.3877  3.6943 10.6     1.6      0.8      0.3820 0.1896 0.3655 0.7992 0.0893 0.3651 0
5211227379520496896 THA     88 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 0.6      0.1      1.7      0.0000 0.9582 0.0000 0.0018 0.0618 0.2044 0
5211227379520496896 THA     89 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.6177   0.0000   0.0096   0.9756 0.9956 0.0000 0.9482 0.8759 0.7591 0
5211227379520496896 THA     90 CPM       1  0.6237 norot           16.3914  1.3877  3.6943 0.617    0.000    0.011    0.9743 0.9872 0.0000 0.9505 0.5073 0.6839 0
5211227379520496896 THA     93 CPM       1  0.6237 high_rms        16.3914  1.3877  3.6943 12       39       0        0.0000 0.1210 0.0000 0.0000 0.0513 0.0345 0
5211227379520496896 THA     94 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.624    0.010    0.016    0.9596 0.9890 0.6931 0.9334 0.4417 0.8034 0
5211227379520496896 THA     95 CPM       1  0.6237 rotation        16.3914  1.3877  3.6943 0.6242   0.0092   0.0092   0.9680 0.9852 0.9975 0.7959 0.3099 0.8113 0
5211227379520496896 THA      1 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.6217   0.0000   0.0078   0.9770 0.9921 0.0000 0.9695 0.7198 0.7317 0
5211227379520496896 THA      2 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 0.09     0.00     0.31     0.0000 1.0000 0.0000 0.0000 0.0502 0.2100 0
5211227379520496896 THA      3 CPM       2  0.6237 norot           16.3914  1.3877  3.6943 0.6189   0.0000   0.0096   0.9756 0.9748 0.0000 0.9608 0.3621 0.6547 0
5211227379520496896 THA      4 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 1.249    0.018    0.013    0.9710 0.8678 0.9221 0.9531 0.0557 0.7539 0
5211227379520496896 THA      5 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62354  0.00031  0.00030  0.9817 0.9844 0.9968 0.9623 0.5735 0.8997 0
5211227379520496896 THA      6 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62368  0.00046  0.00046  0.9815 0.9764 0.9975 0.9657 0.7461 0.9334 0
5211227379520496896 THA      7 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62393  0.00025  0.00022  0.9817 0.9976 0.9925 0.9647 0.9322 0.9738 0
5211227379520496896 THA      8 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62417  0.00039  0.00033  0.9816 0.9929 0.9886 0.9594 0.8157 0.9476 0
5211227379520496896 THA      9 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 0.8      1.3      1.5      0.0000 0.8594 0.9858 0.0000 0.0530 0.3796 0
5211227379520496896 THA     10 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62362  0.00023  0.00025  0.9817 0.9993 0.9938 0.9495 0.9230 0.9695 0
5211227379520496896 THA     11 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62382  0.00016  0.00019  0.9818 0.9991 0.9900 0.9549 0.9590 0.9770 0
5211227379520496896 THA     12 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62416  0.00027  0.00028  0.9817 0.9946 0.9956 0.9568 0.8226 0.9503 0
5211227379520496896 THA     13 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62355  0.00013  0.00016  0.9818 0.9998 0.9707 0.9694 0.9766 0.9796 1
5211227379520496896 THA     27 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62415  0.00017  0.00018  0.9818 0.9995 0.9961 0.9610 0.9518 0.9780 0
5211227379520496896 THA     28 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62357  0.00017  0.00016  0.9818 0.9982 0.9968 0.9563 0.8959 0.9658 0
5211227379520496896 THA     29 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 3.3      6.4      1.3      0.0000 0.3014 0.0007 0.0000 0.0577 0.0720 0
5211227379520496896 THA     30 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62365  0.00032  0.00031  0.9816 0.9884 0.9968 0.8177 0.2747 0.8119 0
5211227379520496896 THA     31 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62404  0.00022  0.00023  0.9818 0.9910 0.9948 0.9545 0.6113 0.9067 0
5211227379520496896 THA     32 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62352  0.00021  0.00025  0.9818 0.9879 0.9901 0.9560 0.5798 0.8991 0
5211227379520496896 THA     33 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62386  0.00029  0.00023  0.9817 0.9865 0.9715 0.9561 0.4509 0.8693 0
5211227379520496896 THA     34 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62403  0.00018  0.00019  0.9818 0.9933 0.9960 0.9532 0.7123 0.9273 0
5211227379520496896 THA     35 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 10.7     7.5      0.3      0.0000 0.1302 0.0000 0.0012 0.0632 0.0389 0
5211227379520496896 THA     36 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 0.62314  0.00059  0.00056  0.9814 0.9524 0.9958 0.4557 0.1207 0.7012 0
5211227379520496896 THA     37 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62366  0.00021  0.00023  0.9818 0.9964 0.9945 0.9475 0.8446 0.9530 0
5211227379520496896 THA     38 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62383  0.00022  0.00025  0.9817 0.9971 0.9903 0.9617 0.8154 0.9493 0
5211227379520496896 THA     61 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 12       38       0        0.0000 0.1279 0.0000 0.0000 0.0529 0.0362 0
5211227379520496896 THA     62 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 0.62429  0.00046  0.00040  0.9815 0.9685 0.9900 0.3734 0.1229 0.6873 0
5211227379520496896 THA     63 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62339  0.00025  0.00024  0.9817 0.9939 0.9968 0.9392 0.7882 0.9400 0
5211227379520496896 THA     64 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62320  0.00019  0.00025  0.9818 0.9903 0.9661 0.9465 0.5499 0.8869 0
5211227379520496896 THA     65 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62444  0.00038  0.00038  0.9816 0.9782 0.9975 0.9428 0.2516 0.8304 0
5211227379520496896 THA     66 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62379  0.00044  0.00039  0.9815 0.9708 0.9910 0.7827 0.1965 0.7845 0
5211227379520496896 THA     67 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62403  0.00029  0.00025  0.9817 0.9932 0.9894 0.9241 0.4503 0.8677 0
5211227379520496896 THA     68 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 5        12       2        0.0000 0.2354 0.0005 0.2067 0.0525 0.0990 0
5211227379520496896 THA     87 CPM       2  0.6237 norot           16.3914  1.3877  3.6943 10.1     1.0      0.9      0.5706 0.1965 0.9837 0.7992 0.0834 0.5267 0
5211227379520496896 THA     88 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 0.62     0.07     0.10     0.1874 0.9581 0.8474 0.0018 0.0618 0.4113 0
5211227379520496896 THA     89 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.6216   0.0000   0.0078   0.9770 0.9954 0.0000 0.9482 0.8759 0.7593 0
5211227379520496896 THA     90 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62410  0.00033  0.00033  0.9816 0.9866 0.9975 0.9505 0.5073 0.8847 0
5211227379520496896 THA     93 CPM       2  0.6237 high_rms        16.3914  1.3877  3.6943 0.16     0.06     0.45     0.0000 0.9997 0.0001 0.0000 0.0504 0.2100 0
5211227379520496896 THA     94 CPM       2  0.6237 rotation        16.3914  1.3877  3.6943 0.62459  0.00046  0.00040  0.9815 0.9890 0.9911 0.9334 0.4417 0.8673 0
5211227379520496896 THA     95 CPM       2  0.6237 norot           16.3914  1.3877  3.6943 0.6211   0.0000   0.0087   0.9764 0.9855 0.0000 0.7959 0.3099 0.6135 0
5211227379520496896 THA      1 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62420  0.00026  0.00029  0.9817 0.9919 0.9938 0.9695 0.7198 0.9314 0
5211227379520496896 THA      2 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 1.9      3.8      2.3      0.0000 0.4765 0.7723 0.0000 0.0496 0.2597 0
5211227379520496896 THA      3 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62469  0.00048  0.00051  0.9814 0.9740 0.9961 0.9608 0.3621 0.8549 0
5211227379520496896 THA      4 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62402  0.00045  0.00041  0.9815 0.9828 0.9945 0.9531 0.2901 0.8404 0
5211227379520496896 THA      5 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62359  0.00029  0.00026  0.9817 0.9844 0.9928 0.9623 0.5735 0.8989 0
5211227379520496896 THA      6 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62367  0.00035  0.00042  0.9816 0.9764 0.9829 0.9657 0.7461 0.9305 0
5211227379520496896 THA      7 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62391  0.00022  0.00021  0.9818 0.9976 0.9943 0.9647 0.9322 0.9741 0
5211227379520496896 THA      8 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62412  0.00025  0.00030  0.9817 0.9929 0.9878 0.9594 0.8157 0.9475 0
5211227379520496896 THA      9 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 8        25       2        0.0000 0.1491 0.0000 0.0000 0.0495 0.0397 0
5211227379520496896 THA     10 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62356  0.00017  0.00019  0.9818 0.9993 0.9904 0.9495 0.9230 0.9688 0
5211227379520496896 THA     11 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62383  0.00015  0.00015  0.9818 0.9991 0.9969 0.9549 0.9590 0.9783 0
5211227379520496896 THA     12 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62418  0.00022  0.00022  0.9818 0.9946 0.9975 0.9568 0.8226 0.9507 0
5211227379520496896 THA     13 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62359  0.00013  0.00014  0.9819 0.9998 0.9954 0.9694 0.9766 0.9846 1
5211227379520496896 THA     27 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62412  0.00013  0.00017  0.9818 0.9995 0.9796 0.9610 0.9518 0.9748 0
5211227379520496896 THA     28 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62359  0.00014  0.00016  0.9818 0.9982 0.9870 0.9563 0.8959 0.9639 0
5211227379520496896 THA     29 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 3.3      7.8      2.7      0.0000 0.3040 0.0215 0.0000 0.0577 0.0766 0
5211227379520496896 THA     30 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62358  0.00028  0.00031  0.9817 0.9884 0.9934 0.8177 0.2747 0.8112 0
5211227379520496896 THA     31 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62406  0.00020  0.00021  0.9818 0.9910 0.9963 0.9545 0.6113 0.9070 0
5211227379520496896 THA     32 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62357  0.00022  0.00021  0.9818 0.9879 0.9963 0.9560 0.5798 0.9003 0
5211227379520496896 THA     33 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62376  0.00021  0.00029  0.9817 0.9865 0.9586 0.9561 0.4509 0.8668 0
5211227379520496896 THA     34 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62405  0.00017  0.00018  0.9818 0.9933 0.9970 0.9532 0.7123 0.9275 0
5211227379520496896 THA     35 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 5.32     0.10     0.11     0.9605 0.2149 0.9941 0.0012 0.1016 0.4545 0
5211227379520496896 THA     36 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 0.62312  0.00054  0.00060  0.9814 0.9524 0.9920 0.4557 0.1207 0.7004 0
5211227379520496896 THA     37 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62361  0.00018  0.00022  0.9818 0.9964 0.9844 0.9475 0.8446 0.9510 0
5211227379520496896 THA     38 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62381  0.00020  0.00017  0.9818 0.9971 0.9886 0.9617 0.8154 0.9489 0
5211227379520496896 THA     61 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 6        18       3        0.0000 0.1994 0.0002 0.0000 0.0519 0.0503 0
5211227379520496896 THA     62 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 0.62431  0.00045  0.00040  0.9815 0.9685 0.9928 0.3734 0.1229 0.6878 0
5211227379520496896 THA     63 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62339  0.00023  0.00023  0.9818 0.9939 0.9969 0.9392 0.7882 0.9400 0
5211227379520496896 THA     64 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62325  0.00020  0.00022  0.9818 0.9903 0.9932 0.9465 0.5499 0.8923 0
5211227379520496896 THA     65 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62440  0.00036  0.00034  0.9816 0.9782 0.9962 0.9428 0.2516 0.8301 0
5211227379520496896 THA     66 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62372  0.00043  0.00040  0.9815 0.9709 0.9954 0.7827 0.1965 0.7854 0
5211227379520496896 THA     67 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62402  0.00026  0.00025  0.9817 0.9932 0.9970 0.9241 0.4503 0.8693 0
5211227379520496896 THA     68 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 5        13       3        0.0000 0.2262 0.0010 0.2067 0.0525 0.0973 0
5211227379520496896 THA     87 CPM       4  0.6237 norot           16.3914  1.3877  3.6943 10.11    0.67     0.83     0.7365 0.1970 0.9790 0.7992 0.0834 0.5590 0
5211227379520496896 THA     88 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 0.6      0.8      1.4      0.0000 0.9574 0.6108 0.0018 0.0618 0.3264 0
5211227379520496896 THA     89 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62381  0.00022  0.00023  0.9818 0.9954 0.9961 0.9482 0.8759 0.9595 0
5211227379520496896 THA     90 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62401  0.00029  0.00033  0.9817 0.9866 0.9882 0.9505 0.5073 0.8829 0
5211227379520496896 THA     93 CPM       4  0.6237 high_rms        16.3914  1.3877  3.6943 0.29     0.23     0.72     0.0000 0.9954 0.0135 0.0000 0.0516 0.2121 0
5211227379520496896 THA     94 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62469  0.00041  0.00039  0.9816 0.9890 0.9960 0.9334 0.4417 0.8683 0
5211227379520496896 THA     95 CPM       4  0.6237 rotation        16.3914  1.3877  3.6943 0.62429  0.00047  0.00044  0.9815 0.9852 0.9952 0.7959 0.3099 0.8135 0
5211227379520496896 THA      1 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62423  0.00026  0.00028  0.9817 0.9919 0.9943 0.9695 0.7198 0.9315 0
5211227379520496896 THA      2 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 4        10       3        0.0000 0.2476 0.0067 0.0000 0.0487 0.0606 0
5211227379520496896 THA      3 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62459  0.00045  0.00057  0.9814 0.9740 0.9766 0.9608 0.3621 0.8510 0
5211227379520496896 THA      4 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62401  0.00042  0.00044  0.9815 0.9828 0.9954 0.9531 0.2901 0.8406 0
5211227379520496896 THA      5 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62357  0.00028  0.00028  0.9817 0.9844 0.9970 0.9623 0.5735 0.8998 0
5211227379520496896 THA      6 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62374  0.00038  0.00041  0.9816 0.9763 0.9945 0.9657 0.7461 0.9328 0
5211227379520496896 THA      7 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62390  0.00022  0.00020  0.9818 0.9976 0.9955 0.9647 0.9322 0.9744 0
5211227379520496896 THA      8 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62420  0.00028  0.00023  0.9817 0.9929 0.9866 0.9594 0.8157 0.9473 0
5211227379520496896 THA      9 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 6        16       3        0.0000 0.1948 0.0003 0.0000 0.0489 0.0488 0
5211227379520496896 THA     10 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62357  0.00017  0.00017  0.9818 0.9993 0.9975 0.9495 0.9230 0.9702 0
5211227379520496896 THA     11 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62383  0.00015  0.00015  0.9818 0.9991 0.9975 0.9549 0.9590 0.9785 0
5211227379520496896 THA     12 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62421  0.00025  0.00020  0.9818 0.9946 0.9827 0.9568 0.8226 0.9477 0
5211227379520496896 THA     13 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62359  0.00013  0.00014  0.9819 0.9998 0.9963 0.9694 0.9766 0.9848 1
5211227379520496896 THA     27 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62412  0.00014  0.00015  0.9818 0.9995 0.9935 0.9610 0.9518 0.9775 0
5211227379520496896 THA     28 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62362  0.00014  0.00014  0.9819 0.9982 0.9970 0.9563 0.8959 0.9658 0
5211227379520496896 THA     29 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 0.12     0.02     0.36     0.0000 1.0000 0.0000 0.0000 0.0510 0.2102 0
5211227379520496896 THA     30 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62354  0.00027  0.00028  0.9817 0.9884 0.9963 0.8177 0.2747 0.8118 0
5211227379520496896 THA     31 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62401  0.00018  0.00024  0.9818 0.9910 0.9608 0.9545 0.6113 0.8999 0
5211227379520496896 THA     32 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62353  0.00021  0.00024  0.9818 0.9879 0.9920 0.9560 0.5798 0.8995 0
5211227379520496896 THA     33 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62383  0.00025  0.00025  0.9817 0.9865 0.9975 0.9561 0.4509 0.8746 0
5211227379520496896 THA     34 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62405  0.00015  0.00017  0.9818 0.9933 0.9943 0.9532 0.7123 0.9270 0
5211227379520496896 THA     35 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 5.29     0.41     0.41     0.7162 0.2160 0.9975 0.0012 0.1016 0.4065 0
5211227379520496896 THA     36 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 0.62326  0.00063  0.00071  0.9812 0.9524 0.9920 0.4557 0.1207 0.7004 0
5211227379520496896 THA     37 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62363  0.00020  0.00019  0.9818 0.9964 0.9963 0.9475 0.8446 0.9533 0
5211227379520496896 THA     38 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62376  0.00018  0.00019  0.9818 0.9971 0.9963 0.9617 0.8154 0.9505 0
5211227379520496896 THA     61 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 12       40       0        0.0000 0.1281 0.0000 0.0000 0.0529 0.0362 0
5211227379520496896 THA     62 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 0.62438  0.00052  0.00042  0.9815 0.9685 0.9805 0.3734 0.1229 0.6853 0
5211227379520496896 THA     63 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62342  0.00025  0.00020  0.9818 0.9939 0.9786 0.9392 0.7882 0.9363 0
5211227379520496896 THA     64 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62325  0.00019  0.00021  0.9818 0.9903 0.9931 0.9465 0.5499 0.8923 0
5211227379520496896 THA     65 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62432  0.00035  0.00038  0.9816 0.9782 0.9942 0.9428 0.2516 0.8297 0
5211227379520496896 THA     66 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62364  0.00042  0.00041  0.9815 0.9709 0.9969 0.7827 0.1965 0.7857 0
5211227379520496896 THA     67 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62402  0.00025  0.00026  0.9817 0.9932 0.9963 0.9241 0.4503 0.8691 0
5211227379520496896 THA     68 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 7        20       2        0.0000 0.1761 0.0001 0.2067 0.0520 0.0870 0
5211227379520496896 THA     87 CPM       8  0.6237 norot           16.3914  1.3877  3.6943 10.86    0.74     0.55     0.8368 0.1865 0.9532 0.7992 0.0943 0.5740 0
5211227379520496896 THA     88 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 11       34       1        0.0000 0.1443 0.0000 0.0018 0.0531 0.0398 0
5211227379520496896 THA     89 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62381  0.00022  0.00021  0.9818 0.9954 0.9970 0.9482 0.8759 0.9596 0
5211227379520496896 THA     90 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62400  0.00030  0.00034  0.9816 0.9866 0.9916 0.9505 0.5073 0.8835 0
5211227379520496896 THA     93 CPM       8  0.6237 high_rms        16.3914  1.3877  3.6943 0.18     0.09     0.52     0.0000 0.9995 0.0003 0.0000 0.0501 0.2100 0
5211227379520496896 THA     94 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62486  0.00044  0.00036  0.9816 0.9890 0.9805 0.9334 0.4417 0.8652 0
5211227379520496896 THA     95 CPM       8  0.6237 rotation        16.3914  1.3877  3.6943 0.62424  0.00048  0.00046  0.9815 0.9852 0.9955 0.7959 0.3099 0.8136 0
5211227379520496896 THA      1 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62424  0.00027  0.00028  0.9817 0.9919 0.9970 0.9695 0.7198 0.9320 0
5211227379520496896 THA      2 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 9        29       2        0.0000 0.1331 0.0000 0.0000 0.0483 0.0363 0
5211227379520496896 THA      3 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62471  0.00052  0.00054  0.9814 0.9740 0.9963 0.9608 0.3621 0.8549 0
5211227379520496896 THA      4 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62405  0.00043  0.00044  0.9815 0.9828 0.9969 0.9531 0.2901 0.8409 0
5211227379520496896 THA      5 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62365  0.00031  0.00029  0.9817 0.9844 0.9954 0.9623 0.5735 0.8994 0
5211227379520496896 THA      6 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62382  0.00041  0.00036  0.9816 0.9763 0.9916 0.9657 0.7461 0.9323 0
5211227379520496896 THA      7 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62394  0.00024  0.00017  0.9818 0.9976 0.9427 0.9647 0.9322 0.9638 0
5211227379520496896 THA      8 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62416  0.00028  0.00028  0.9817 0.9929 0.9975 0.9594 0.8157 0.9494 0
5211227379520496896 THA      9 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 0.17     0.07     0.50     0.0000 0.9996 0.0001 0.0000 0.0504 0.2100 0
5211227379520496896 THA     10 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62354  0.00016  0.00017  0.9818 0.9993 0.9932 0.9495 0.9230 0.9694 0
5211227379520496896 THA     11 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62385  0.00016  0.00015  0.9818 0.9991 0.9964 0.9549 0.9590 0.9782 0
5211227379520496896 THA     12 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62415  0.00023  0.00022  0.9818 0.9946 0.9970 0.9568 0.8226 0.9506 0
5211227379520496896 THA     13 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62359  0.00013  0.00013  0.9819 0.9998 0.9955 0.9694 0.9766 0.9846 1
5211227379520496896 THA     27 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62413  0.00015  0.00014  0.9818 0.9995 0.9955 0.9610 0.9518 0.9779 0
5211227379520496896 THA     28 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62363  0.00014  0.00014  0.9819 0.9982 0.9975 0.9563 0.8959 0.9660 0
5211227379520496896 THA     29 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 9        27       2        0.0000 0.1415 0.0000 0.0000 0.0487 0.0381 0
5211227379520496896 THA     30 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62351  0.00032  0.00031  0.9817 0.9884 0.9970 0.8177 0.2747 0.8119 0
5211227379520496896 THA     31 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62406  0.00021  0.00021  0.9818 0.9910 0.9963 0.9545 0.6113 0.9070 0
5211227379520496896 THA     32 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62356  0.00024  0.00023  0.9817 0.9879 0.9963 0.9560 0.5798 0.9003 0
5211227379520496896 THA     33 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62379  0.00024  0.00030  0.9817 0.9865 0.9786 0.9561 0.4509 0.8708 0
5211227379520496896 THA     34 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62408  0.00017  0.00016  0.9818 0.9933 0.9944 0.9532 0.7123 0.9270 0
5211227379520496896 THA     35 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 5.28     0.52     0.52     0.5230 0.2163 0.9975 0.0012 0.1016 0.3679 0
5211227379520496896 THA     36 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 0.62361  0.00084  0.00080  0.9811 0.9523 0.9961 0.4557 0.1207 0.7012 0
5211227379520496896 THA     37 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62361  0.00020  0.00020  0.9818 0.9964 0.9975 0.9475 0.8446 0.9536 0
5211227379520496896 THA     38 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62373  0.00019  0.00019  0.9818 0.9971 0.9975 0.9617 0.8154 0.9507 0
5211227379520496896 THA     61 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 7        20       3        0.0000 0.1906 0.0001 0.0000 0.0519 0.0485 0
5211227379520496896 THA     62 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 0.62433  0.00051  0.00059  0.9814 0.9685 0.9901 0.3734 0.1229 0.6872 0
5211227379520496896 THA     63 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62338  0.00024  0.00023  0.9817 0.9939 0.9955 0.9392 0.7882 0.9397 0
5211227379520496896 THA     64 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62333  0.00023  0.00019  0.9818 0.9902 0.9850 0.9465 0.5499 0.8907 0
5211227379520496896 THA     65 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62413  0.00047  0.00043  0.9815 0.9783 0.9932 0.9428 0.2516 0.8295 0
5211227379520496896 THA     66 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62362  0.00061  0.00041  0.9814 0.9709 0.8975 0.7827 0.1965 0.7658 0
5211227379520496896 THA     67 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62406  0.00028  0.00026  0.9817 0.9932 0.9955 0.9241 0.4503 0.8690 0
5211227379520496896 THA     68 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 0.31     0.24     0.76     0.0000 0.9942 0.0133 0.2067 0.0495 0.2528 0
5211227379520496896 THA     87 CPM      16  0.6237 norot           16.3914  1.3877  3.6943 11.9     1.1      0.0      0.9026 0.1738 0.0000 0.7992 0.0990 0.3949 0
5211227379520496896 THA     88 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 12       40       0        0.0000 0.1355 0.0000 0.0018 0.0526 0.0380 0
5211227379520496896 THA     89 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62376  0.00018  0.00023  0.9818 0.9954 0.9651 0.9482 0.8759 0.9533 0
5211227379520496896 THA     90 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62396  0.00029  0.00034  0.9817 0.9866 0.9850 0.9505 0.5073 0.8822 0
5211227379520496896 THA     93 CPM      16  0.6237 high_rms        16.3914  1.3877  3.6943 8        22       2        0.0000 0.1624 0.0000 0.0000 0.0479 0.0421 0
5211227379520496896 THA     94 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62479  0.00039  0.00043  0.9815 0.9890 0.9946 0.9334 0.4417 0.8680 0
5211227379520496896 THA     95 CPM      16  0.6237 rotation        16.3914  1.3877  3.6943 0.62435  0.00054  0.00039  0.9815 0.9852 0.9390 0.7959 0.3099 0.8023 0
5238668028678488832 IC2602  10 CPM       1  6.9817 norot           15.3842  1.2046  2.7356 3.53     0.22     0.32     0.7257 0.5184 0.9111 0.9786 0.3040 0.6876 0
5238668028678488832 IC2602  11 CPM       1  6.9817 norot           15.3842  1.2046  2.7356 6.83     0.24     0.20     0.9379 0.2464 0.9886 0.9796 0.1280 0.6561 0
5238668028678488832 IC2602  37 CPM       1  6.9817 norot           15.3842  1.2046  2.7356 7.46     0.42     0.41     0.8554 0.1864 0.9961 0.9760 0.2275 0.6483 0
5238668028678488832 IC2602  38 CPM       1  6.9817 norot           15.3842  1.2046  2.7356 6.72     0.74     0.43     0.6265 0.2745 0.6695 0.9775 0.3923 0.5880 0
5238668028678488832 IC2602  64 CPM       1  6.9817 rotation        15.3842  1.2046  2.7356 7.15     0.30     0.27     0.9178 0.4531 0.9920 0.9739 0.8579 0.8389 1
5238668028678488832 IC2602  65 CPM       1  6.9817 rotation        15.3842  1.2046  2.7356 7.09     0.22     0.25     0.9369 0.2777 0.9914 0.9730 0.4365 0.7231 0
5238668028678488832 IC2602  90 CPM       1  6.9817 norot           15.3842  1.2046  2.7356 7.02     0.18     0.18     0.9501 0.2430 0.9975 0.9705 0.2485 0.6819 0
5238668028678488832 IC2602  10 CPM       2  6.9817 norot           15.3842  1.2046  2.7356 6.78     0.15     0.15     0.9566 0.2942 0.9975 0.9786 0.0970 0.6648 0
5238668028678488832 IC2602  11 CPM       2  6.9817 norot           15.3842  1.2046  2.7356 6.86     0.14     0.13     0.9614 0.2455 0.9948 0.9796 0.1280 0.6619 0
5238668028678488832 IC2602  37 CPM       2  6.9817 norot           15.3842  1.2046  2.7356 7.40     0.24     0.27     0.9315 0.1877 0.9925 0.9760 0.2275 0.6630 0
5238668028678488832 IC2602  38 CPM       2  6.9817 norot           15.3842  1.2046  2.7356 6.90     0.37     0.27     0.8959 0.2685 0.9396 0.9775 0.3923 0.6948 0
5238668028678488832 IC2602  64 CPM       2  6.9817 rotation        15.3842  1.2046  2.7356 7.009    0.068    0.096    0.9715 0.4609 0.9318 0.9739 0.8579 0.8392 1
5238668028678488832 IC2602  65 CPM       2  6.9817 rotation        15.3842  1.2046  2.7356 7.07     0.09     0.12     0.9675 0.2782 0.9688 0.9730 0.4365 0.7248 0
5238668028678488832 IC2602  90 CPM       2  6.9817 norot           15.3842  1.2046  2.7356 7.022    0.074    0.074    0.9729 0.2431 0.9975 0.9705 0.2485 0.6865 0
5238668028678488832 IC2602  10 CPM       4  6.9817 norot           15.3842  1.2046  2.7356 6.827    0.058    0.051    0.9754 0.2923 0.9907 0.9786 0.0970 0.6668 0
5238668028678488832 IC2602  11 CPM       4  6.9817 norot           15.3842  1.2046  2.7356 6.906    0.038    0.036    0.9779 0.2442 0.9955 0.9796 0.1280 0.6650 0
5238668028678488832 IC2602  37 CPM       4  6.9817 norot           15.3842  1.2046  2.7356 7.24     0.13     0.16     0.9609 0.1908 0.9757 0.9760 0.2275 0.6662 0
5238668028678488832 IC2602  38 CPM       4  6.9817 rotation        15.3842  1.2046  2.7356 6.96     0.14     0.11     0.9635 0.2666 0.9820 0.9775 0.3923 0.7164 0
5238668028678488832 IC2602  64 CPM       4  6.9817 rotation        15.3842  1.2046  2.7356 7.025    0.044    0.047    0.9768 0.4600 0.9958 0.9739 0.8579 0.8529 1
5238668028678488832 IC2602  65 CPM       4  6.9817 rotation        15.3842  1.2046  2.7356 7.083    0.061    0.064    0.9747 0.2778 0.9959 0.9730 0.4365 0.7316 0
5238668028678488832 IC2602  90 CPM       4  6.9817 norot           15.3842  1.2046  2.7356 7.005    0.036    0.036    0.9780 0.2436 0.9975 0.9705 0.2485 0.6876 0
5238668028678488832 IC2602  10 CPM       8  6.9817 norot           15.3842  1.2046  2.7356 6.857    0.033    0.033    0.9783 0.2911 0.9969 0.9786 0.0970 0.6684 0
5238668028678488832 IC2602  11 CPM       8  6.9817 norot           15.3842  1.2046  2.7356 6.900    0.028    0.036    0.9785 0.2444 0.9721 0.9796 0.1280 0.6605 0
5238668028678488832 IC2602  37 CPM       8  6.9817 norot           15.3842  1.2046  2.7356 7.082    0.060    0.050    0.9756 0.1940 0.9829 0.9760 0.2275 0.6712 0
5238668028678488832 IC2602  38 CPM       8  6.9817 rotation        15.3842  1.2046  2.7356 7.011    0.039    0.031    0.9781 0.2649 0.9776 0.9775 0.3923 0.7181 0
5238668028678488832 IC2602  64 CPM       8  6.9817 rotation        15.3842  1.2046  2.7356 7.059    0.032    0.039    0.9781 0.4582 0.9831 0.9739 0.8579 0.8502 1
5238668028678488832 IC2602  65 CPM       8  6.9817 rotation        15.3842  1.2046  2.7356 7.127    0.048    0.040    0.9771 0.2763 0.9850 0.9730 0.4365 0.7296 0
5238668028678488832 IC2602  90 CPM       8  6.9817 norot           15.3842  1.2046  2.7356 7.001    0.028    0.031    0.9788 0.2437 0.9942 0.9705 0.2485 0.6871 0
5238668028678488832 IC2602  10 CPM      16  6.9817 norot           15.3842  1.2046  2.7356 6.865    0.034    0.031    0.9784 0.2909 0.9947 0.9786 0.0970 0.6679 0
5238668028678488832 IC2602  11 CPM      16  6.9817 norot           15.3842  1.2046  2.7356 6.904    0.031    0.035    0.9783 0.2443 0.9920 0.9796 0.1280 0.6644 0
5238668028678488832 IC2602  37 CPM      16  6.9817 norot           15.3842  1.2046  2.7356 7.031    0.075    0.062    0.9737 0.1951 0.9855 0.9760 0.2275 0.6716 0
5238668028678488832 IC2602  38 CPM      16  6.9817 rotation        15.3842  1.2046  2.7356 7.002    0.038    0.035    0.9780 0.2651 0.9952 0.9775 0.3923 0.7216 0
5238668028678488832 IC2602  64 CPM      16  6.9817 rotation        15.3842  1.2046  2.7356 7.124    0.023    0.020    0.9798 0.4546 0.9907 0.9739 0.8579 0.8514 1
5238668028678488832 IC2602  65 CPM      16  6.9817 rotation        15.3842  1.2046  2.7356 7.142    0.034    0.038    0.9781 0.2759 0.9932 0.9730 0.4365 0.7313 0
5238668028678488832 IC2602  90 CPM      16  6.9817 norot           15.3842  1.2046  2.7356 7.008    0.035    0.029    0.9785 0.2435 0.9855 0.9705 0.2485 0.6853 0
5238914555480981632 IC2602  10 CPM       1  0.3958 rotation        15.7041  1.2805  3.0948 0.3986   0.0026   0.0032   0.9761 0.9978 0.9791 0.9770 0.2195 0.8299 0
5238914555480981632 IC2602  11 CPM       1  0.3958 norot           15.7041  1.2805  3.0948 0.422    0.013    0.001    0.9649 0.9988 0.0000 0.9773 0.3091 0.6500 0
5238914555480981632 IC2602  37 CPM       1  0.3958 rotation        15.7041  1.2805  3.0948 0.4002   0.0019   0.0018   0.9785 0.9996 0.9944 0.9739 0.8340 0.9561 1
5238914555480981632 IC2602  38 CPM       1  0.3958 rotation        15.7041  1.2805  3.0948 0.3961   0.0007   0.0013   0.9801 0.9973 0.3945 0.9779 0.5614 0.7822 0
5238914555480981632 IC2602  63 CPM       1  0.3958 rotation        15.7041  1.2805  3.0948 0.4215   0.0076   0.0069   0.9649 0.9877 0.9936 0.9712 0.0997 0.8034 0
5238914555480981632 IC2602  64 CPM       1  0.3958 rotation        15.7041  1.2805  3.0948 0.4093   0.0047   0.0033   0.9736 0.9975 0.9207 0.9754 0.2284 0.8191 0
5238914555480981632 IC2602  65 CPM       1  0.3958 rotation        15.7041  1.2805  3.0948 0.4189   0.0077   0.0065   0.9652 0.9895 0.9850 0.9676 0.0949 0.8004 0
5238914555480981632 IC2602  90 CPM       1  0.3958 rotation        15.7041  1.2805  3.0948 0.4168   0.0021   0.0034   0.9768 0.9992 0.7723 0.9705 0.7274 0.8892 0
5238914555480981632 IC2602  10 CPM       2  0.3958 rotation        15.7041  1.2805  3.0948 0.3968   0.0013   0.0021   0.9787 0.9979 0.8107 0.9770 0.2195 0.7967 0
5238914555480981632 IC2602  11 CPM       2  0.3958 rotation        15.7041  1.2805  3.0948 0.4000   0.0018   0.0022   0.9781 0.9991 0.9808 0.9773 0.3091 0.8489 0
5238914555480981632 IC2602  37 CPM       2  0.3958 rotation        15.7041  1.2805  3.0948 0.3961   0.0005   0.0016   0.9801 0.9996 0.0130 0.9739 0.8340 0.7601 0
5238914555480981632 IC2602  38 CPM       2  0.3958 rotation        15.7041  1.2805  3.0948 0.39615  0.00048  0.00074  0.9809 0.9973 0.8437 0.9779 0.5614 0.8722 1
5238914555480981632 IC2602  63 CPM       2  0.3958 norot           15.7041  1.2805  3.0948 0.4167   0.0000   0.0083   0.9735 0.9882 0.0000 0.9712 0.0997 0.6065 0
5238914555480981632 IC2602  64 CPM       2  0.3958 norot           15.7041  1.2805  3.0948 0.422    0.027    0.001    0.9377 0.9971 0.0000 0.9754 0.2284 0.6277 0
5238914555480981632 IC2602  65 CPM       2  0.3958 norot           15.7041  1.2805  3.0948 0.4202   0.0030   0.0060   0.9727 0.9894 0.3392 0.9676 0.0949 0.6728 0
5238914555480981632 IC2602  90 CPM       2  0.3958 rotation        15.7041  1.2805  3.0948 0.4180   0.0015   0.0015   0.9793 0.9992 0.9969 0.9705 0.7274 0.9347 0
5238914555480981632 IC2602  10 CPM       4  0.3958 rotation        15.7041  1.2805  3.0948 0.39563  0.00021  0.00022  0.9816 0.9979 0.9952 0.9770 0.2195 0.8342 0
5238914555480981632 IC2602  11 CPM       4  0.3958 norot           15.7041  1.2805  3.0948 0.39573  0.00042  0.00094  0.9808 0.9991 0.1699 0.9773 0.3091 0.6872 0
5238914555480981632 IC2602  37 CPM       4  0.3958 rotation        15.7041  1.2805  3.0948 0.39610  0.00037  0.00062  0.9811 0.9996 0.7161 0.9739 0.8340 0.9010 0
5238914555480981632 IC2602  38 CPM       4  0.3958 rotation        15.7041  1.2805  3.0948 0.39590  0.00012  0.00013  0.9818 0.9973 0.9951 0.9779 0.5614 0.9027 1
5238914555480981632 IC2602  63 CPM       4  0.3958 rotation        15.7041  1.2805  3.0948 0.42248  0.00035  0.00037  0.9814 0.9876 0.9959 0.9712 0.0997 0.8071 0
5238914555480981632 IC2602  64 CPM       4  0.3958 rotation        15.7041  1.2805  3.0948 0.42253  0.00017  0.00020  0.9817 0.9971 0.9868 0.9754 0.2284 0.8339 0
5238914555480981632 IC2602  65 CPM       4  0.3958 norot           15.7041  1.2805  3.0948 0.4199   0.0000   0.0059   0.9763 0.9894 0.0000 0.9676 0.0949 0.6057 0
5238914555480981632 IC2602  90 CPM       4  0.3958 rotation        15.7041  1.2805  3.0948 0.4206   0.0012   0.0012   0.9799 0.9992 0.9956 0.9705 0.7274 0.9345 0
5238914555480981632 IC2602  10 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.39561  0.00019  0.00021  0.9816 0.9979 0.9942 0.9770 0.2195 0.8341 0
5238914555480981632 IC2602  11 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.39570  0.00018  0.00019  0.9817 0.9991 0.9951 0.9773 0.3091 0.8525 0
5238914555480981632 IC2602  37 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.395933 0.000093 0.000087 0.9819 0.9996 0.9954 0.9739 0.8340 0.9570 1
5238914555480981632 IC2602  38 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.39589  0.00012  0.00014  0.9818 0.9973 0.9899 0.9779 0.5614 0.9017 0
5238914555480981632 IC2602  63 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.42252  0.00037  0.00035  0.9814 0.9876 0.9961 0.9712 0.0997 0.8072 0
5238914555480981632 IC2602  64 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.42257  0.00017  0.00023  0.9817 0.9971 0.9608 0.9754 0.2284 0.8287 0
5238914555480981632 IC2602  65 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.42220  0.00037  0.00041  0.9813 0.9892 0.9940 0.9676 0.0949 0.8054 0
5238914555480981632 IC2602  90 CPM       8  0.3958 rotation        15.7041  1.2805  3.0948 0.42262  0.00012  0.00011  0.9818 0.9992 0.9963 0.9705 0.7274 0.9350 0
5238914555480981632 IC2602  10 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.39562  0.00020  0.00022  0.9816 0.9979 0.9945 0.9770 0.2195 0.8341 0
5238914555480981632 IC2602  11 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.39570  0.00018  0.00019  0.9817 0.9991 0.9957 0.9773 0.3091 0.8526 0
5238914555480981632 IC2602  37 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.395949 0.000090 0.000086 0.9819 0.9996 0.9963 0.9739 0.8340 0.9571 1
5238914555480981632 IC2602  38 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.39593  0.00013  0.00013  0.9818 0.9973 0.9954 0.9779 0.5614 0.9028 0
5238914555480981632 IC2602  63 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.419    0.035    0.035    0.6511 0.9880 0.9975 0.9712 0.0997 0.7415 0
5238914555480981632 IC2602  64 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.42272  0.00022  0.00022  0.9816 0.9971 0.9970 0.9754 0.2284 0.8359 0
5238914555480981632 IC2602  65 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.419    0.037    0.037    0.6188 0.9895 0.9975 0.9676 0.0949 0.7337 0
5238914555480981632 IC2602  90 CPM      16  0.3958 rotation        15.7041  1.2805  3.0948 0.42264  0.00013  0.00009  0.9818 0.9992 0.9482 0.9705 0.7274 0.9254 0
5239086805168167168 IC2602  10 CPM       1  5.6365 rotation        14.2228  1.0937  2.2717 5.52     0.17     0.15     0.9453 0.9935 0.9933 0.9795 0.9902 0.9804 1
5239086805168167168 IC2602  11 CPM       1  5.6365 rotation        14.2228  1.0937  2.2717 4.68     0.38     0.39     0.6662 0.9972 0.9967 0.9816 0.9650 0.9213 0
5239086805168167168 IC2602  37 CPM       1  5.6365 rotation        14.2228  1.0937  2.2717 5.41     0.46     0.27     0.7894 0.9916 0.6763 0.9738 0.9948 0.8852 0
5239086805168167168 IC2602  38 CPM       1  5.6365 rotation        14.2228  1.0937  2.2717 5.55     0.15     0.15     0.9493 0.9708 0.9975 0.9766 0.9908 0.9770 0
5239086805168167168 IC2602  63 CPM       1  5.6365 rotation        14.2228  1.0937  2.2717 4.92     0.32     0.30     0.8166 0.9970 0.9958 0.9716 0.9949 0.9552 0
5239086805168167168 IC2602  64 CPM       1  5.6365 high_rms        14.2228  1.0937  2.2717 6        16       3        0.0000 0.1944 0.0003 0.0000 0.0493 0.0488 0
5239086805168167168 IC2602  65 CPM       1  5.6365 high_rms        14.2228  1.0937  2.2717 12.0     6.4      0.0      0.0012 0.1258 0.0000 0.0000 0.0850 0.0424 0
5239086805168167168 IC2602  90 CPM       1  5.6365 rotation        14.2228  1.0937  2.2717 5.59     0.16     0.16     0.9453 0.9807 0.9975 0.9750 0.9885 0.9774 0
5239086805168167168 IC2602  10 CPM       2  5.6365 rotation        14.2228  1.0937  2.2717 5.531    0.091    0.085    0.9666 0.9935 0.9950 0.9795 0.9902 0.9849 0
5239086805168167168 IC2602  11 CPM       2  5.6365 rotation        14.2228  1.0937  2.2717 5.650    0.068    0.072    0.9708 0.9937 0.9954 0.9816 0.9936 0.9870 1
5239086805168167168 IC2602  37 CPM       2  5.6365 rotation        14.2228  1.0937  2.2717 5.51     0.13     0.13     0.9558 0.9910 0.9965 0.9738 0.9948 0.9824 0
5239086805168167168 IC2602  38 CPM       2  5.6365 rotation        14.2228  1.0937  2.2717 5.561    0.075    0.075    0.9696 0.9707 0.9975 0.9766 0.9908 0.9810 0
5239086805168167168 IC2602  63 CPM       2  5.6365 rotation        14.2228  1.0937  2.2717 5.590    0.072    0.095    0.9678 0.9947 0.9617 0.9716 0.9949 0.9781 0
5239086805168167168 IC2602  64 CPM       2  5.6365 high_rms        14.2228  1.0937  2.2717 0.25     0.16     0.64     0.0000 0.9974 0.0027 0.0000 0.0507 0.2102 0
5239086805168167168 IC2602  65 CPM       2  5.6365 high_rms        14.2228  1.0937  2.2717 11.98    0.91     0.00     0.9228 0.1258 0.0000 0.0000 0.0850 0.2267 0
5239086805168167168 IC2602  90 CPM       2  5.6365 rotation        14.2228  1.0937  2.2717 5.639    0.077    0.080    0.9691 0.9801 0.9961 0.9750 0.9885 0.9817 0
5239086805168167168 IC2602  10 CPM       4  5.6365 rotation        14.2228  1.0937  2.2717 5.536    0.052    0.052    0.9741 0.9934 0.9975 0.9795 0.9902 0.9869 0
5239086805168167168 IC2602  11 CPM       4  5.6365 rotation        14.2228  1.0937  2.2717 5.660    0.044    0.042    0.9758 0.9937 0.9957 0.9816 0.9936 0.9881 1
5239086805168167168 IC2602  37 CPM       4  5.6365 rotation        14.2228  1.0937  2.2717 5.556    0.069    0.074    0.9703 0.9907 0.9953 0.9738 0.9948 0.9850 0
5239086805168167168 IC2602  38 CPM       4  5.6365 rotation        14.2228  1.0937  2.2717 5.494    0.055    0.063    0.9727 0.9718 0.9901 0.9766 0.9908 0.9804 0
5239086805168167168 IC2602  63 CPM       4  5.6365 rotation        14.2228  1.0937  2.2717 5.579    0.033    0.043    0.9766 0.9947 0.9667 0.9716 0.9949 0.9809 0
5239086805168167168 IC2602  64 CPM       4  5.6365 high_rms        14.2228  1.0937  2.2717 12       40       0        0.0000 0.1197 0.0000 0.0000 0.0476 0.0335 0
5239086805168167168 IC2602  65 CPM       4  5.6365 high_rms        14.2228  1.0937  2.2717 11.98    0.27     0.00     0.9721 0.1258 0.0000 0.0000 0.0850 0.2366 0
5239086805168167168 IC2602  90 CPM       4  5.6365 rotation        14.2228  1.0937  2.2717 5.676    0.043    0.035    0.9764 0.9796 0.9836 0.9750 0.9885 0.9806 0
5239086805168167168 IC2602  10 CPM       8  5.6365 rotation        14.2228  1.0937  2.2717 5.541    0.036    0.037    0.9767 0.9934 0.9968 0.9795 0.9902 0.9873 0
5239086805168167168 IC2602  11 CPM       8  5.6365 rotation        14.2228  1.0937  2.2717 5.581    0.032    0.035    0.9772 0.9940 0.9953 0.9816 0.9936 0.9883 1
5239086805168167168 IC2602  37 CPM       8  5.6365 rotation        14.2228  1.0937  2.2717 5.612    0.041    0.042    0.9760 0.9903 0.9969 0.9738 0.9948 0.9864 0
5239086805168167168 IC2602  38 CPM       8  5.6365 rotation        14.2228  1.0937  2.2717 5.503    0.036    0.036    0.9767 0.9717 0.9975 0.9766 0.9908 0.9827 0
5239086805168167168 IC2602  63 CPM       8  5.6365 rotation        14.2228  1.0937  2.2717 5.572    0.022    0.022    0.9790 0.9947 0.9968 0.9716 0.9949 0.9874 0
5239086805168167168 IC2602  64 CPM       8  5.6365 high_rms        14.2228  1.0937  2.2717 0.5      0.6      1.1      0.0000 0.9579 0.5931 0.0000 0.0505 0.3203 0
5239086805168167168 IC2602  65 CPM       8  5.6365 high_rms        14.2228  1.0937  2.2717 11.91    0.81     0.00     0.9331 0.1262 0.0000 0.0000 0.0850 0.2289 0
5239086805168167168 IC2602  90 CPM       8  5.6365 rotation        14.2228  1.0937  2.2717 5.665    0.025    0.024    0.9786 0.9797 0.9963 0.9750 0.9885 0.9836 0
5239086805168167168 IC2602  10 CPM      16  5.6365 rotation        14.2228  1.0937  2.2717 5.592    0.025    0.024    0.9786 0.9932 0.9963 0.9795 0.9902 0.9875 0
5239086805168167168 IC2602  11 CPM      16  5.6365 rotation        14.2228  1.0937  2.2717 5.575    0.016    0.018    0.9797 0.9941 0.9907 0.9816 0.9936 0.9879 1
5239086805168167168 IC2602  37 CPM      16  5.6365 rotation        14.2228  1.0937  2.2717 5.649    0.027    0.028    0.9783 0.9900 0.9970 0.9738 0.9948 0.9868 0
5239086805168167168 IC2602  38 CPM      16  5.6365 rotation        14.2228  1.0937  2.2717 5.514    0.024    0.025    0.9785 0.9715 0.9962 0.9766 0.9908 0.9827 0
5239086805168167168 IC2602  63 CPM      16  5.6365 rotation        14.2228  1.0937  2.2717 5.571    0.016    0.016    0.9799 0.9947 0.9975 0.9716 0.9949 0.9877 0
5239086805168167168 IC2602  64 CPM      16  5.6365 high_rms        14.2228  1.0937  2.2717 0.12     0.02     0.37     0.0000 1.0000 0.0000 0.0000 0.0527 0.2105 0
5239086805168167168 IC2602  65 CPM      16  5.6365 high_rms        14.2228  1.0937  2.2717 11.9     1.3      0.0      0.8641 0.1264 0.0000 0.0000 0.0850 0.2151 0
5239086805168167168 IC2602  90 CPM      16  5.6365 rotation        14.2228  1.0937  2.2717 5.649    0.016    0.018    0.9797 0.9799 0.9896 0.9750 0.9885 0.9826 0
5239242660940082432 IC2602  10 CPM       1  6.1993 rotation        14.2232  1.0713  2.2267 5.92     0.28     0.30     0.8844 0.9983 0.9945 0.9846 0.9939 0.9712 0
5239242660940082432 IC2602  11 CPM       1  6.1993 rotation        14.2232  1.0713  2.2267 6.06     0.26     0.29     0.8994 0.9960 0.9917 0.9835 0.9952 0.9732 1
5239242660940082432 IC2602  37 CPM       1  6.1993 rotation        14.2232  1.0713  2.2267 5.09     0.45     0.55     0.5190 0.9939 0.9801 0.9744 0.9013 0.8737 0
5239242660940082432 IC2602  38 CPM       1  6.1993 rotation        14.2232  1.0713  2.2267 5.96     0.29     0.32     0.8785 0.9939 0.9932 0.9800 0.9913 0.9674 0
5239242660940082432 IC2602  63 CPM       1  6.1993 rotation        14.2232  1.0713  2.2267 5.90     0.17     0.16     0.9463 0.4603 0.9936 0.9827 0.8368 0.8439 0
5239242660940082432 IC2602  65 CPM       1  6.1993 rotation        14.2232  1.0713  2.2267 5.86     0.36     0.27     0.8666 0.8479 0.9586 0.9824 0.9786 0.9268 0
5239242660940082432 IC2602  90 CPM       1  6.1993 rotation        14.2232  1.0713  2.2267 6.10     0.25     0.25     0.9156 0.7353 0.9975 0.9827 0.9267 0.9116 0
5239242660940082432 IC2602  10 CPM       2  6.1993 rotation        14.2232  1.0713  2.2267 5.94     0.19     0.19     0.9373 0.9983 0.9975 0.9846 0.9939 0.9824 1
5239242660940082432 IC2602  11 CPM       2  6.1993 rotation        14.2232  1.0713  2.2267 6.07     0.19     0.20     0.9375 0.9960 0.9959 0.9835 0.9952 0.9816 0
5239242660940082432 IC2602  37 CPM       2  6.1993 rotation        14.2232  1.0713  2.2267 5.70     0.47     0.33     0.7675 0.9903 0.9247 0.9744 0.9764 0.9267 0
5239242660940082432 IC2602  38 CPM       2  6.1993 rotation        14.2232  1.0713  2.2267 6.00     0.21     0.18     0.9358 0.9937 0.9876 0.9800 0.9913 0.9777 0
5239242660940082432 IC2602  63 CPM       2  6.1993 rotation        14.2232  1.0713  2.2267 5.904    0.088    0.088    0.9679 0.4598 0.9975 0.9827 0.8368 0.8490 0
5239242660940082432 IC2602  65 CPM       2  6.1993 rotation        14.2232  1.0713  2.2267 5.82     0.25     0.20     0.9206 0.8504 0.9850 0.9824 0.9786 0.9434 0
5239242660940082432 IC2602  90 CPM       2  6.1993 rotation        14.2232  1.0713  2.2267 6.11     0.11     0.11     0.9636 0.7342 0.9975 0.9827 0.9267 0.9210 0
5239242660940082432 IC2602  10 CPM       4  6.1993 rotation        14.2232  1.0713  2.2267 5.97     0.15     0.14     0.9543 0.9983 0.9946 0.9846 0.9939 0.9851 0
5239242660940082432 IC2602  11 CPM       4  6.1993 rotation        14.2232  1.0713  2.2267 6.08     0.13     0.14     0.9575 0.9960 0.9951 0.9835 0.9952 0.9855 1
5239242660940082432 IC2602  37 CPM       4  6.1993 rotation        14.2232  1.0713  2.2267 5.88     0.27     0.24     0.9081 0.9891 0.9920 0.9744 0.9764 0.9680 0
5239242660940082432 IC2602  38 CPM       4  6.1993 rotation        14.2232  1.0713  2.2267 5.96     0.14     0.15     0.9540 0.9939 0.9951 0.9800 0.9913 0.9829 0
5239242660940082432 IC2602  63 CPM       4  6.1993 rotation        14.2232  1.0713  2.2267 5.893    0.053    0.053    0.9744 0.4606 0.9975 0.9827 0.8368 0.8504 0
5239242660940082432 IC2602  65 CPM       4  6.1993 rotation        14.2232  1.0713  2.2267 5.82     0.12     0.13     0.9576 0.8504 0.9940 0.9824 0.9786 0.9526 0
5239242660940082432 IC2602  90 CPM       4  6.1993 rotation        14.2232  1.0713  2.2267 6.160    0.079    0.053    0.9727 0.7309 0.8808 0.9827 0.9267 0.8988 0
5239242660940082432 IC2602  10 CPM       8  6.1993 rotation        14.2232  1.0713  2.2267 6.15     0.11     0.09     0.9664 0.9980 0.9901 0.9846 0.9939 0.9866 1
5239242660940082432 IC2602  11 CPM       8  6.1993 rotation        14.2232  1.0713  2.2267 6.082    0.067    0.081    0.9711 0.9960 0.9824 0.9835 0.9952 0.9856 0
5239242660940082432 IC2602  37 CPM       8  6.1993 rotation        14.2232  1.0713  2.2267 5.93     0.17     0.16     0.9473 0.9887 0.9970 0.9744 0.9764 0.9768 0
5239242660940082432 IC2602  38 CPM       8  6.1993 rotation        14.2232  1.0713  2.2267 6.00     0.12     0.12     0.9611 0.9937 0.9975 0.9800 0.9913 0.9847 0
5239242660940082432 IC2602  63 CPM       8  6.1993 rotation        14.2232  1.0713  2.2267 5.900    0.021    0.020    0.9794 0.4601 0.9968 0.9827 0.8368 0.8512 0
5239242660940082432 IC2602  65 CPM       8  6.1993 rotation        14.2232  1.0713  2.2267 5.904    0.088    0.079    0.9688 0.8456 0.9928 0.9824 0.9786 0.9536 0
5239242660940082432 IC2602  90 CPM       8  6.1993 rotation        14.2232  1.0713  2.2267 6.190    0.028    0.026    0.9787 0.7288 0.9952 0.9827 0.9267 0.9224 0
5239242660940082432 IC2602  10 CPM      16  6.1993 rotation        14.2232  1.0713  2.2267 6.184    0.066    0.054    0.9737 0.9979 0.9829 0.9846 0.9939 0.9866 0
5239242660940082432 IC2602  11 CPM      16  6.1993 norot           14.2232  1.0713  2.2267 12.000   0.019    0.000    0.9815 0.9507 0.0000 0.9835 0.1621 0.6156 0
5239242660940082432 IC2602  37 CPM      16  6.1993 rotation        14.2232  1.0713  2.2267 6.037    0.099    0.091    0.9667 0.9880 0.9945 0.9744 0.9764 0.9800 0
5239242660940082432 IC2602  38 CPM      16  6.1993 rotation        14.2232  1.0713  2.2267 6.033    0.058    0.056    0.9739 0.9936 0.9963 0.9800 0.9913 0.9870 1
5239242660940082432 IC2602  63 CPM      16  6.1993 rotation        14.2232  1.0713  2.2267 5.905    0.021    0.019    0.9795 0.4597 0.9932 0.9827 0.8368 0.8504 0
5239242660940082432 IC2602  65 CPM      16  6.1993 rotation        14.2232  1.0713  2.2267 5.944    0.049    0.057    0.9745 0.8434 0.9899 0.9824 0.9786 0.9537 0
5239242660940082432 IC2602  90 CPM      16  6.1993 rotation        14.2232  1.0713  2.2267 6.178    0.011    0.010    0.9808 0.7296 0.9899 0.9827 0.9267 0.9220 0
5239278085831538816 IC2602  10 CPM       1  1.2056 rotation        14.9973  1.1824  2.6360 1.2035   0.0019   0.0017   0.9809 0.9987 0.9925 0.9747 0.0625 0.8018 0
5239278085831538816 IC2602  11 CPM       1  1.2056 rotation        14.9973  1.1824  2.6360 1.2047   0.0010   0.0011   0.9814 0.9960 0.9901 0.9776 0.1250 0.8140 0
5239278085831538816 IC2602  37 CPM       1  1.2056 rotation        14.9973  1.1824  2.6360 1.2047   0.0022   0.0022   0.9807 0.9999 0.9975 0.9746 0.9395 0.9784 1
5239278085831538816 IC2602  38 CPM       1  1.2056 rotation        14.9973  1.1824  2.6360 1.20366  0.00062  0.00069  0.9816 0.9958 0.9933 0.9722 0.8030 0.9492 0
5239278085831538816 IC2602  63 CPM       1  1.2056 rotation        14.9973  1.1824  2.6360 1.2026   0.0024   0.0022   0.9806 0.9918 0.9934 0.9685 0.6102 0.9089 0
5239278085831538816 IC2602  64 CPM       1  1.2056 high_rms        14.9973  1.1824  2.6360 0.22     0.13     0.58     0.0000 0.9984 0.0012 0.0000 0.0498 0.2099 0
5239278085831538816 IC2602  90 CPM       1  1.2056 rotation        14.9973  1.1824  2.6360 1.2063   0.0063   0.0082   0.9772 0.9838 0.9674 0.9712 0.8188 0.9437 0
5239278085831538816 IC2602  10 CPM       2  1.2056 rotation        14.9973  1.1824  2.6360 1.20360  0.00091  0.00088  0.9815 0.9987 0.9963 0.9747 0.0625 0.8027 0
5239278085831538816 IC2602  11 CPM       2  1.2056 rotation        14.9973  1.1824  2.6360 1.20463  0.00041  0.00040  0.9818 0.9960 0.9966 0.9776 0.1250 0.8154 0
5239278085831538816 IC2602  37 CPM       2  1.2056 rotation        14.9973  1.1824  2.6360 1.20503  0.00033  0.00032  0.9818 0.9999 0.9967 0.9746 0.9395 0.9785 1
5239278085831538816 IC2602  38 CPM       2  1.2056 rotation        14.9973  1.1824  2.6360 1.20356  0.00040  0.00042  0.9818 0.9958 0.9958 0.9722 0.8030 0.9497 0
5239278085831538816 IC2602  63 CPM       2  1.2056 rotation        14.9973  1.1824  2.6360 1.20380  0.00045  0.00044  0.9818 0.9918 0.9967 0.9685 0.6102 0.9098 0
5239278085831538816 IC2602  64 CPM       2  1.2056 high_rms        14.9973  1.1824  2.6360 0.21     0.12     0.57     0.0000 0.9986 0.0009 0.0000 0.0498 0.2099 0
5239278085831538816 IC2602  90 CPM       2  1.2056 rotation        14.9973  1.1824  2.6360 1.2047   0.0010   0.0011   0.9814 0.9838 0.9936 0.9712 0.8188 0.9498 0
5239278085831538816 IC2602  10 CPM       4  1.2056 rotation        14.9973  1.1824  2.6360 1.20364  0.00059  0.00057  0.9817 0.9987 0.9967 0.9747 0.0625 0.8028 0
5239278085831538816 IC2602  11 CPM       4  1.2056 rotation        14.9973  1.1824  2.6360 1.20464  0.00032  0.00030  0.9818 0.9960 0.9952 0.9776 0.1250 0.8151 0
5239278085831538816 IC2602  37 CPM       4  1.2056 rotation        14.9973  1.1824  2.6360 1.20510  0.00028  0.00025  0.9819 0.9999 0.9942 0.9746 0.9395 0.9780 1
5239278085831538816 IC2602  38 CPM       4  1.2056 rotation        14.9973  1.1824  2.6360 1.20355  0.00037  0.00034  0.9818 0.9958 0.9942 0.9722 0.8030 0.9494 0
5239278085831538816 IC2602  63 CPM       4  1.2056 rotation        14.9973  1.1824  2.6360 1.20379  0.00038  0.00040  0.9818 0.9918 0.9952 0.9685 0.6102 0.9095 0
5239278085831538816 IC2602  64 CPM       4  1.2056 high_rms        14.9973  1.1824  2.6360 0.42     0.45     0.95     0.0000 0.9764 0.2224 0.0000 0.0504 0.2498 0
5239278085831538816 IC2602  90 CPM       4  1.2056 rotation        14.9973  1.1824  2.6360 1.20512  0.00073  0.00072  0.9816 0.9838 0.9968 0.9712 0.8188 0.9504 0
5239278085831538816 IC2602  10 CPM       8  1.2056 rotation        14.9973  1.1824  2.6360 1.20373  0.00048  0.00047  0.9817 0.9987 0.9969 0.9747 0.0625 0.8029 0
5239278085831538816 IC2602  11 CPM       8  1.2056 rotation        14.9973  1.1824  2.6360 1.20456  0.00030  0.00034  0.9818 0.9960 0.9904 0.9776 0.1250 0.8142 0
5239278085831538816 IC2602  37 CPM       8  1.2056 rotation        14.9973  1.1824  2.6360 1.20510  0.00025  0.00025  0.9819 0.9999 0.9975 0.9746 0.9395 0.9787 1
5239278085831538816 IC2602  38 CPM       8  1.2056 rotation        14.9973  1.1824  2.6360 1.20351  0.00036  0.00036  0.9818 0.9958 0.9975 0.9722 0.8030 0.9501 0
5239278085831538816 IC2602  63 CPM       8  1.2056 rotation        14.9973  1.1824  2.6360 1.20382  0.00037  0.00039  0.9818 0.9918 0.9956 0.9685 0.6102 0.9096 0
5239278085831538816 IC2602  64 CPM       8  1.2056 high_rms        14.9973  1.1824  2.6360 9        27       2        0.0000 0.1403 0.0000 0.0000 0.0481 0.0377 0
5239278085831538816 IC2602  90 CPM       8  1.2056 rotation        14.9973  1.1824  2.6360 1.20516  0.00063  0.00067  0.9816 0.9838 0.9955 0.9712 0.8188 0.9502 0
5239278085831538816 IC2602  10 CPM      16  1.2056 rotation        14.9973  1.1824  2.6360 1.20378  0.00026  0.00034  0.9818 0.9987 0.9685 0.9747 0.0625 0.7972 0
5239278085831538816 IC2602  11 CPM      16  1.2056 rotation        14.9973  1.1824  2.6360 1.20459  0.00029  0.00030  0.9818 0.9960 0.9963 0.9776 0.1250 0.8153 0
5239278085831538816 IC2602  37 CPM      16  1.2056 rotation        14.9973  1.1824  2.6360 1.20506  0.00023  0.00026  0.9819 0.9999 0.9899 0.9746 0.9395 0.9771 1
5239278085831538816 IC2602  38 CPM      16  1.2056 rotation        14.9973  1.1824  2.6360 1.20350  0.00034  0.00036  0.9818 0.9958 0.9963 0.9722 0.8030 0.9498 0
5239278085831538816 IC2602  63 CPM      16  1.2056 rotation        14.9973  1.1824  2.6360 1.20385  0.00039  0.00039  0.9818 0.9918 0.9970 0.9685 0.6102 0.9098 0
5239278085831538816 IC2602  64 CPM      16  1.2056 high_rms        14.9973  1.1824  2.6360 12       39       0        0.0000 0.1182 0.0000 0.0000 0.0507 0.0338 0
5239278085831538816 IC2602  90 CPM      16  1.2056 rotation        14.9973  1.1824  2.6360 1.20533  0.00064  0.00064  0.9816 0.9838 0.9975 0.9712 0.8188 0.9506 0
5239293101036428928 IC2602  10 CPM       1  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8172   0.0038   0.0062   0.9771 1.0000 0.7436 0.9689 0.9972 0.9374 0
5239293101036428928 IC2602  11 CPM       1  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8227   0.0012   0.0012   0.9810 1.0000 0.9967 0.9692 0.9961 0.9886 1
5239293101036428928 IC2602  37 CPM       1  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81755  0.00080  0.00084  0.9813 1.0000 0.9961 0.9672 0.9979 0.9885 0
5239293101036428928 IC2602  38 CPM       1  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8173   0.0010   0.0014   0.9810 1.0000 0.9490 0.9687 0.9901 0.9777 0
5239293101036428928 IC2602  63 CPM       1  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8235   0.0035   0.0055   0.9777 0.9999 0.8347 0.9690 0.8763 0.9315 0
5239293101036428928 IC2602  64 CPM       1  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8178   0.0017   0.0020   0.9803 0.9999 0.9886 0.9712 0.9881 0.9856 0
5239293101036428928 IC2602  90 CPM       1  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8171   0.0010   0.0013   0.9810 1.0000 0.9776 0.9690 0.9947 0.9845 0
5239293101036428928 IC2602  10 CPM       2  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8165   0.0016   0.0020   0.9804 1.0000 0.9808 0.9689 0.9972 0.9854 0
5239293101036428928 IC2602  11 CPM       2  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.82228  0.00076  0.00078  0.9813 1.0000 0.9968 0.9692 0.9961 0.9887 1
5239293101036428928 IC2602  37 CPM       2  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81758  0.00054  0.00056  0.9815 1.0000 0.9964 0.9672 0.9979 0.9886 0
5239293101036428928 IC2602  38 CPM       2  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81733  0.00071  0.00085  0.9813 1.0000 0.9841 0.9687 0.9901 0.9848 0
5239293101036428928 IC2602  63 CPM       2  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8202   0.0012   0.0015   0.9808 0.9999 0.9707 0.9690 0.8763 0.9593 0
5239293101036428928 IC2602  64 CPM       2  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8176   0.0009   0.0011   0.9811 0.9999 0.9843 0.9712 0.9881 0.9849 0
5239293101036428928 IC2602  90 CPM       2  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81720  0.00060  0.00059  0.9815 1.0000 0.9968 0.9690 0.9947 0.9884 0
5239293101036428928 IC2602  10 CPM       4  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.8167   0.0010   0.0012   0.9810 1.0000 0.9762 0.9689 0.9972 0.9847 0
5239293101036428928 IC2602  11 CPM       4  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.82190  0.00061  0.00053  0.9815 1.0000 0.9907 0.9692 0.9961 0.9875 0
5239293101036428928 IC2602  37 CPM       4  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81758  0.00043  0.00046  0.9816 1.0000 0.9959 0.9672 0.9979 0.9885 1
5239293101036428928 IC2602  38 CPM       4  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81749  0.00057  0.00060  0.9815 1.0000 0.9959 0.9687 0.9901 0.9872 0
5239293101036428928 IC2602  63 CPM       4  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81994  0.00072  0.00099  0.9813 0.9999 0.9449 0.9690 0.8763 0.9543 0
5239293101036428928 IC2602  64 CPM       4  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81717  0.00050  0.00062  0.9815 0.9999 0.9796 0.9712 0.9881 0.9841 0
5239293101036428928 IC2602  90 CPM       4  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81698  0.00017  0.00021  0.9818 1.0000 0.9859 0.9690 0.9947 0.9863 0
5239293101036428928 IC2602  10 CPM       8  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81725  0.00067  0.00086  0.9813 1.0000 0.9691 0.9689 0.9972 0.9833 0
5239293101036428928 IC2602  11 CPM       8  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.82140  0.00051  0.00043  0.9816 1.0000 0.9850 0.9692 0.9961 0.9864 0
5239293101036428928 IC2602  37 CPM       8  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81760  0.00031  0.00034  0.9817 1.0000 0.9942 0.9672 0.9979 0.9882 0
5239293101036428928 IC2602  38 CPM       8  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81769  0.00050  0.00051  0.9816 1.0000 0.9969 0.9687 0.9901 0.9875 0
5239293101036428928 IC2602  63 CPM       8  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.82013  0.00059  0.00079  0.9814 0.9999 0.9612 0.9690 0.8763 0.9576 0
5239293101036428928 IC2602  64 CPM       8  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81698  0.00020  0.00017  0.9819 0.9999 0.9856 0.9712 0.9881 0.9853 0
5239293101036428928 IC2602  90 CPM       8  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81697  0.00014  0.00015  0.9819 1.0000 0.9963 0.9690 0.9947 0.9884 1
5239293101036428928 IC2602  10 CPM      16  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81766  0.00044  0.00041  0.9816 1.0000 0.9945 0.9689 0.9972 0.9884 1
5239293101036428928 IC2602  11 CPM      16  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81980  0.00037  0.00054  0.9816 1.0000 0.9086 0.9692 0.9961 0.9711 0
5239293101036428928 IC2602  37 CPM      16  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.817185 0.000086 0.000099 0.9819 1.0000 0.9902 0.9672 0.9979 0.9874 0
5239293101036428928 IC2602  38 CPM      16  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81784  0.00042  0.00050  0.9816 1.0000 0.9875 0.9687 0.9901 0.9856 0
5239293101036428928 IC2602  63 CPM      16  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.82036  0.00059  0.00063  0.9815 0.9999 0.9954 0.9690 0.8763 0.9644 0
5239293101036428928 IC2602  64 CPM      16  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81696  0.00017  0.00015  0.9819 0.9999 0.9902 0.9712 0.9881 0.9863 0
5239293101036428928 IC2602  90 CPM      16  0.8173 contam_17382_f  15.2320  1.2037  2.6975 0.81701  0.00016  0.00012  0.9819 1.0000 0.9669 0.9690 0.9947 0.9825 0
5239293101036430720 IC2602  10 CPM       1  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.840    0.010    0.009    0.9719 1.0000 0.9907 0.9688 0.9862 0.9835 0
5239293101036430720 IC2602  11 CPM       1  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8246   0.0029   0.0040   0.9788 1.0000 0.9437 0.9692 0.9871 0.9758 0
5239293101036430720 IC2602  37 CPM       1  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8790   0.0081   0.0099   0.9732 0.9993 0.9813 0.9628 0.9399 0.9713 0
5239293101036430720 IC2602  38 CPM       1  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8173   0.0011   0.0014   0.9809 1.0000 0.9839 0.9687 0.9901 0.9847 1
5239293101036430720 IC2602  63 CPM       1  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8233   0.0033   0.0051   0.9780 0.9999 0.8347 0.9690 0.8763 0.9316 0
5239293101036430720 IC2602  64 CPM       1  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8724   0.0076   0.0071   0.9750 0.9971 0.9954 0.9695 0.8669 0.9608 0
5239293101036430720 IC2602  90 CPM       1  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8301   0.0095   0.0095   0.9718 0.9979 0.9975 0.9654 0.8133 0.9492 0
5239293101036430720 IC2602  10 CPM       2  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8354   0.0062   0.0067   0.9757 1.0000 0.9944 0.9688 0.9862 0.9850 0
5239293101036430720 IC2602  11 CPM       2  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8228   0.0011   0.0013   0.9810 1.0000 0.9864 0.9692 0.9871 0.9847 0
5239293101036430720 IC2602  37 CPM       2  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8815   0.0052   0.0070   0.9764 0.9993 0.9482 0.9628 0.9399 0.9653 0
5239293101036430720 IC2602  38 CPM       2  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.81736  0.00074  0.00084  0.9813 1.0000 0.9911 0.9687 0.9901 0.9862 1
5239293101036430720 IC2602  63 CPM       2  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8199   0.0011   0.0018   0.9807 0.9999 0.7997 0.9690 0.8763 0.9251 0
5239293101036430720 IC2602  64 CPM       2  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8789   0.0061   0.0055   0.9767 0.9970 0.9931 0.9695 0.8669 0.9606 0
5239293101036430720 IC2602  90 CPM       2  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8197   0.0019   0.0038   0.9794 0.9980 0.3392 0.9654 0.8133 0.8191 0
5239293101036430720 IC2602  10 CPM       4  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8307   0.0052   0.0050   0.9772 1.0000 0.9966 0.9688 0.9862 0.9857 0
5239293101036430720 IC2602  11 CPM       4  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.82250  0.00060  0.00072  0.9814 1.0000 0.9843 0.9692 0.9871 0.9844 0
5239293101036430720 IC2602  37 CPM       4  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8842   0.0039   0.0038   0.9787 0.9993 0.9969 0.9628 0.9399 0.9755 0
5239293101036430720 IC2602  38 CPM       4  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.81742  0.00053  0.00062  0.9815 1.0000 0.9886 0.9687 0.9901 0.9858 1
5239293101036430720 IC2602  63 CPM       4  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.82005  0.00077  0.00098  0.9812 0.9999 0.9750 0.9690 0.8763 0.9603 0
5239293101036430720 IC2602  64 CPM       4  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8998   0.0066   0.0025   0.9780 0.9966 0.0516 0.9695 0.8669 0.7725 0
5239293101036430720 IC2602  90 CPM       4  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.821    0.002    0.010    0.9759 0.9980 0.0007 0.9654 0.8133 0.7507 0
5239293101036430720 IC2602  10 CPM       8  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8328   0.0038   0.0027   0.9790 1.0000 0.9368 0.9688 0.9862 0.9741 0
5239293101036430720 IC2602  11 CPM       8  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.82243  0.00043  0.00055  0.9816 1.0000 0.9729 0.9692 0.9871 0.9822 0
5239293101036430720 IC2602  37 CPM       8  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8879   0.0031   0.0029   0.9795 0.9993 0.9954 0.9628 0.9399 0.9754 0
5239293101036430720 IC2602  38 CPM       8  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.81772  0.00052  0.00050  0.9816 1.0000 0.9961 0.9687 0.9901 0.9873 1
5239293101036430720 IC2602  63 CPM       8  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.82017  0.00062  0.00076  0.9814 0.9999 0.9816 0.9690 0.8763 0.9617 0
5239293101036430720 IC2602  64 CPM       8  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8914   0.0038   0.0062   0.9776 0.9968 0.7929 0.9695 0.8669 0.9207 0
5239293101036430720 IC2602  90 CPM       8  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8274   0.0026   0.0032   0.9794 0.9979 0.9850 0.9654 0.8133 0.9482 0
5239293101036430720 IC2602  10 CPM      16  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8307   0.0015   0.0017   0.9806 1.0000 0.9947 0.9688 0.9862 0.9860 0
5239293101036430720 IC2602  11 CPM      16  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.82239  0.00042  0.00039  0.9817 1.0000 0.9943 0.9692 0.9871 0.9865 0
5239293101036430720 IC2602  37 CPM      16  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.8960   0.0023   0.0024   0.9801 0.9992 0.9970 0.9628 0.9399 0.9758 0
5239293101036430720 IC2602  38 CPM      16  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.81783  0.00042  0.00047  0.9816 1.0000 0.9926 0.9687 0.9901 0.9866 1
5239293101036430720 IC2602  63 CPM      16  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.82026  0.00052  0.00069  0.9815 0.9999 0.9610 0.9690 0.8763 0.9575 0
5239293101036430720 IC2602  64 CPM      16  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.90678  0.00040  0.00036  0.9817 0.9965 0.9935 0.9695 0.8669 0.9616 0
5239293101036430720 IC2602  90 CPM      16  0.9070 contam_17384_b  15.8831  1.2422  2.8936 0.81687  0.00027  0.00032  0.9818 0.9980 0.9875 0.9654 0.8133 0.9492 0
5239304542829302400 IC2602  10 CPM       1  3.3240 rotation        11.2248  0.5583  0.9499 3.40     0.10     0.11     0.9389 1.0000 0.9955 0.9835 0.9914 0.9818 0
5239304542829302400 IC2602  11 CPM       1  3.3240 rotation        11.2248  0.5583  0.9499 3.317    0.059    0.056    0.9647 1.0000 0.9958 0.9838 0.9931 0.9875 1
5239304542829302400 IC2602  37 CPM       1  3.3240 rotation        11.2248  0.5583  0.9499 3.51     0.20     0.29     0.7681 0.9979 0.9299 0.9885 0.8270 0.9023 0
5239304542829302400 IC2602  38 CPM       1  3.3240 rotation        11.2248  0.5583  0.9499 3.391    0.065    0.067    0.9616 0.9999 0.9969 0.9889 0.9145 0.9724 0
5239304542829302400 IC2602  63 CPM       1  3.3240 rotation        11.2248  0.5583  0.9499 3.32     0.11     0.09     0.9424 1.0000 0.9920 0.9833 0.9832 0.9802 0
5239304542829302400 IC2602  64 CPM       1  3.3240 rotation        11.2248  0.5583  0.9499 3.322    0.081    0.081    0.9538 1.0000 0.9975 0.9842 0.9933 0.9858 0
5239304542829302400 IC2602  90 CPM       1  3.3240 rotation        11.2248  0.5583  0.9499 3.34     0.12     0.10     0.9352 0.9999 0.9914 0.9889 0.8595 0.9550 0
5239304542829302400 IC2602  10 CPM       2  3.3240 rotation        11.2248  0.5583  0.9499 3.384    0.075    0.074    0.9577 1.0000 0.9969 0.9835 0.9914 0.9859 0
5239304542829302400 IC2602  11 CPM       2  3.3240 rotation        11.2248  0.5583  0.9499 3.324    0.042    0.041    0.9706 1.0000 0.9966 0.9838 0.9931 0.9888 1
5239304542829302400 IC2602  37 CPM       2  3.3240 rotation        11.2248  0.5583  0.9499 3.345    0.034    0.056    0.9696 0.9984 0.7568 0.9885 0.8270 0.9081 0
5239304542829302400 IC2602  38 CPM       2  3.3240 rotation        11.2248  0.5583  0.9499 3.403    0.041    0.041    0.9713 0.9999 0.9975 0.9889 0.9145 0.9744 0
5239304542829302400 IC2602  63 CPM       2  3.3240 rotation        11.2248  0.5583  0.9499 3.332    0.073    0.060    0.9610 1.0000 0.9843 0.9833 0.9832 0.9823 0
5239304542829302400 IC2602  64 CPM       2  3.3240 rotation        11.2248  0.5583  0.9499 3.327    0.054    0.058    0.9652 1.0000 0.9947 0.9842 0.9933 0.9875 0
5239304542829302400 IC2602  90 CPM       2  3.3240 rotation        11.2248  0.5583  0.9499 3.336    0.068    0.072    0.9594 0.9999 0.9960 0.9889 0.8595 0.9607 0
5239304542829302400 IC2602  10 CPM       4  3.3240 rotation        11.2248  0.5583  0.9499 3.349    0.049    0.048    0.9684 1.0000 0.9969 0.9835 0.9914 0.9880 0
5239304542829302400 IC2602  11 CPM       4  3.3240 rotation        11.2248  0.5583  0.9499 3.323    0.033    0.034    0.9734 1.0000 0.9968 0.9838 0.9931 0.9894 1
5239304542829302400 IC2602  37 CPM       4  3.3240 rotation        11.2248  0.5583  0.9499 3.342    0.015    0.022    0.9777 0.9984 0.9221 0.9885 0.8270 0.9427 0
5239304542829302400 IC2602  38 CPM       4  3.3240 rotation        11.2248  0.5583  0.9499 3.402    0.020    0.023    0.9769 0.9999 0.9882 0.9889 0.9145 0.9737 0
5239304542829302400 IC2602  63 CPM       4  3.3240 rotation        11.2248  0.5583  0.9499 3.308    0.045    0.052    0.9682 1.0000 0.9907 0.9833 0.9832 0.9851 0
5239304542829302400 IC2602  64 CPM       4  3.3240 rotation        11.2248  0.5583  0.9499 3.328    0.045    0.040    0.9704 1.0000 0.9922 0.9842 0.9933 0.9880 0
5239304542829302400 IC2602  90 CPM       4  3.3240 rotation        11.2248  0.5583  0.9499 3.338    0.047    0.043    0.9695 0.9999 0.9942 0.9889 0.8595 0.9624 0
5239304542829302400 IC2602  10 CPM       8  3.3240 rotation        11.2248  0.5583  0.9499 3.341    0.025    0.031    0.9750 1.0000 0.9810 0.9835 0.9914 0.9862 0
5239304542829302400 IC2602  11 CPM       8  3.3240 rotation        11.2248  0.5583  0.9499 3.335    0.025    0.025    0.9758 1.0000 0.9969 0.9838 0.9931 0.9899 0
5239304542829302400 IC2602  37 CPM       8  3.3240 rotation        11.2248  0.5583  0.9499 3.340    0.010    0.014    0.9793 0.9984 0.9512 0.9885 0.8270 0.9489 0
5239304542829302400 IC2602  38 CPM       8  3.3240 rotation        11.2248  0.5583  0.9499 3.406    0.011    0.011    0.9797 0.9999 0.9969 0.9889 0.9145 0.9760 0
5239304542829302400 IC2602  63 CPM       8  3.3240 rotation        11.2248  0.5583  0.9499 3.300    0.034    0.038    0.9725 1.0000 0.9932 0.9833 0.9832 0.9864 0
5239304542829302400 IC2602  64 CPM       8  3.3240 rotation        11.2248  0.5583  0.9499 3.275    0.018    0.018    0.9776 1.0000 0.9969 0.9842 0.9933 0.9904 1
5239304542829302400 IC2602  90 CPM       8  3.3240 rotation        11.2248  0.5583  0.9499 3.355    0.026    0.024    0.9760 0.9999 0.9932 0.9889 0.8595 0.9635 0
5239304542829302400 IC2602  10 CPM      16  3.3240 rotation        11.2248  0.5583  0.9499 3.356    0.015    0.015    0.9786 1.0000 0.9975 0.9835 0.9914 0.9902 1
5239304542829302400 IC2602  11 CPM      16  3.3240 rotation        11.2248  0.5583  0.9499 3.334    0.015    0.018    0.9782 1.0000 0.9855 0.9838 0.9931 0.9881 0
5239304542829302400 IC2602  37 CPM      16  3.3240 rotation        11.2248  0.5583  0.9499 3.338    0.008    0.012    0.9798 0.9984 0.9005 0.9885 0.8270 0.9388 0
5239304542829302400 IC2602  38 CPM      16  3.3240 rotation        11.2248  0.5583  0.9499 3.4055   0.0074   0.0084   0.9803 0.9999 0.9904 0.9889 0.9145 0.9748 0
5239304542829302400 IC2602  63 CPM      16  3.3240 rotation        11.2248  0.5583  0.9499 3.280    0.021    0.024    0.9765 1.0000 0.9935 0.9833 0.9832 0.9873 0
5239304542829302400 IC2602  64 CPM      16  3.3240 rotation        11.2248  0.5583  0.9499 3.272    0.010    0.012    0.9794 1.0000 0.9896 0.9842 0.9933 0.9893 0
5239304542829302400 IC2602  90 CPM      16  3.3240 rotation        11.2248  0.5583  0.9499 3.361    0.018    0.017    0.9780 0.9999 0.9954 0.9889 0.8595 0.9643 0
5239341479550657792 IC2602  10 CPM       1  0.3862 rotation        15.7630  1.2502  2.8907 0.38611  0.00014  0.00013  0.9818 1.0000 0.9929 0.9779 0.9817 0.9869 0
5239341479550657792 IC2602  11 CPM       1  0.3862 rotation        15.7630  1.2502  2.8907 0.77217  0.00040  0.00040  0.9816 0.9973 0.9975 0.9799 0.0497 0.8012 0
5239341479550657792 IC2602  37 CPM       1  0.3862 rotation        15.7630  1.2502  2.8907 0.38606  0.00011  0.00011  0.9818 1.0000 0.9975 0.9754 0.9866 0.9883 1
5239341479550657792 IC2602  38 CPM       1  0.3862 rotation        15.7630  1.2502  2.8907 0.38614  0.00011  0.00012  0.9818 0.9998 0.9947 0.9775 0.9267 0.9761 0
5239341479550657792 IC2602  63 CPM       1  0.3862 rotation        15.7630  1.2502  2.8907 0.38585  0.00014  0.00012  0.9818 0.9996 0.9874 0.9740 0.8582 0.9602 0
5239341479550657792 IC2602  64 CPM       1  0.3862 rotation        15.7630  1.2502  2.8907 0.385977 0.000070 0.000070 0.9819 0.9999 0.9975 0.9739 0.9642 0.9835 0
5239341479550657792 IC2602  90 CPM       1  0.3862 rotation        15.7630  1.2502  2.8907 0.386056 0.000086 0.000093 0.9818 1.0000 0.9945 0.9693 0.9865 0.9864 0
5239341479550657792 IC2602  10 CPM       2  0.3862 rotation        15.7630  1.2502  2.8907 0.386137 0.000084 0.000071 0.9819 1.0000 0.9876 0.9779 0.9817 0.9858 0
5239341479550657792 IC2602  11 CPM       2  0.3862 norot           15.7630  1.2502  2.8907 0.7729   0.0097   0.0000   0.9770 0.9973 0.0000 0.9799 0.0497 0.6008 0
5239341479550657792 IC2602  37 CPM       2  0.3862 rotation        15.7630  1.2502  2.8907 0.386066 0.000064 0.000060 0.9819 1.0000 0.9958 0.9754 0.9866 0.9879 1
5239341479550657792 IC2602  38 CPM       2  0.3862 rotation        15.7630  1.2502  2.8907 0.386116 0.000084 0.000093 0.9819 0.9998 0.9929 0.9775 0.9267 0.9758 0
5239341479550657792 IC2602  63 CPM       2  0.3862 rotation        15.7630  1.2502  2.8907 0.38588  0.00010  0.00010  0.9818 0.9996 0.9960 0.9740 0.8582 0.9619 0
5239341479550657792 IC2602  64 CPM       2  0.3862 rotation        15.7630  1.2502  2.8907 0.385969 0.000053 0.000065 0.9819 0.9999 0.9824 0.9739 0.9642 0.9805 0
5239341479550657792 IC2602  90 CPM       2  0.3862 rotation        15.7630  1.2502  2.8907 0.386040 0.000059 0.000068 0.9819 1.0000 0.9907 0.9693 0.9865 0.9857 0
5239341479550657792 IC2602  10 CPM       4  0.3862 rotation        15.7630  1.2502  2.8907 0.386137 0.000065 0.000061 0.9819 1.0000 0.9952 0.9779 0.9817 0.9873 1
5239341479550657792 IC2602  11 CPM       4  0.3862 rotation        15.7630  1.2502  2.8907 0.386003 0.000083 0.000078 0.9819 0.9999 0.9955 0.9799 0.8318 0.9578 0
5239341479550657792 IC2602  37 CPM       4  0.3862 rotation        15.7630  1.2502  2.8907 0.386075 0.000056 0.000049 0.9819 1.0000 0.9909 0.9754 0.9866 0.9870 0
5239341479550657792 IC2602  38 CPM       4  0.3862 rotation        15.7630  1.2502  2.8907 0.386108 0.000075 0.000085 0.9819 0.9998 0.9912 0.9775 0.9267 0.9754 0
5239341479550657792 IC2602  63 CPM       4  0.3862 rotation        15.7630  1.2502  2.8907 0.385912 0.000090 0.000082 0.9819 0.9996 0.9931 0.9740 0.8582 0.9614 0
5239341479550657792 IC2602  64 CPM       4  0.3862 rotation        15.7630  1.2502  2.8907 0.385974 0.000053 0.000057 0.9819 0.9999 0.9945 0.9739 0.9642 0.9829 0
5239341479550657792 IC2602  90 CPM       4  0.3862 rotation        15.7630  1.2502  2.8907 0.386040 0.000056 0.000056 0.9819 1.0000 0.9975 0.9693 0.9865 0.9870 0
5239341479550657792 IC2602  10 CPM       8  0.3862 rotation        15.7630  1.2502  2.8907 0.386122 0.000058 0.000065 0.9819 1.0000 0.9916 0.9779 0.9817 0.9866 0
5239341479550657792 IC2602  11 CPM       8  0.3862 rotation        15.7630  1.2502  2.8907 0.385994 0.000076 0.000084 0.9819 0.9999 0.9932 0.9799 0.8318 0.9574 0
5239341479550657792 IC2602  37 CPM       8  0.3862 rotation        15.7630  1.2502  2.8907 0.386064 0.000051 0.000053 0.9819 1.0000 0.9956 0.9754 0.9866 0.9879 1
5239341479550657792 IC2602  38 CPM       8  0.3862 rotation        15.7630  1.2502  2.8907 0.386109 0.000073 0.000074 0.9819 0.9998 0.9970 0.9775 0.9267 0.9766 0
5239341479550657792 IC2602  63 CPM       8  0.3862 rotation        15.7630  1.2502  2.8907 0.385917 0.000083 0.000081 0.9819 0.9996 0.9970 0.9740 0.8582 0.9621 0
5239341479550657792 IC2602  64 CPM       8  0.3862 rotation        15.7630  1.2502  2.8907 0.385989 0.000057 0.000048 0.9819 0.9999 0.9850 0.9739 0.9642 0.9810 0
5239341479550657792 IC2602  90 CPM       8  0.3862 rotation        15.7630  1.2502  2.8907 0.386045 0.000057 0.000053 0.9819 1.0000 0.9946 0.9693 0.9865 0.9865 0
5239341479550657792 IC2602  10 CPM      16  0.3862 rotation        15.7630  1.2502  2.8907 0.386122 0.000059 0.000065 0.9819 1.0000 0.9935 0.9779 0.9817 0.9870 0
5239341479550657792 IC2602  11 CPM      16  0.3862 rotation        15.7630  1.2502  2.8907 0.386008 0.000075 0.000086 0.9819 0.9999 0.9904 0.9799 0.8318 0.9568 0
5239341479550657792 IC2602  37 CPM      16  0.3862 rotation        15.7630  1.2502  2.8907 0.386073 0.000053 0.000048 0.9819 1.0000 0.9935 0.9754 0.9866 0.9875 1
5239341479550657792 IC2602  38 CPM      16  0.3862 rotation        15.7630  1.2502  2.8907 0.386088 0.000066 0.000083 0.9819 0.9998 0.9757 0.9775 0.9267 0.9723 0
5239341479550657792 IC2602  63 CPM      16  0.3862 rotation        15.7630  1.2502  2.8907 0.385933 0.000087 0.000083 0.9819 0.9996 0.9956 0.9740 0.8582 0.9619 0
5239341479550657792 IC2602  64 CPM      16  0.3862 rotation        15.7630  1.2502  2.8907 0.385977 0.000052 0.000056 0.9819 0.9999 0.9946 0.9739 0.9642 0.9829 0
5239341479550657792 IC2602  90 CPM      16  0.3862 rotation        15.7630  1.2502  2.8907 0.386034 0.000053 0.000052 0.9819 1.0000 0.9970 0.9693 0.9865 0.9869 0
5239361197719967872 IC2602  10 CPM       1  2.0063 rotation        15.5715  1.2350  2.8329 2.049    0.052    0.046    0.9545 0.9996 0.9926 0.9733 0.9527 0.9745 0
5239361197719967872 IC2602  11 CPM       1  2.0063 rotation        15.5715  1.2350  2.8329 2.0049   0.0060   0.0063   0.9797 0.9994 0.9963 0.9793 0.9894 0.9888 1
5239361197719967872 IC2602  37 CPM       1  2.0063 rotation        15.5715  1.2350  2.8329 2.0084   0.0027   0.0027   0.9810 0.8232 0.9975 0.9783 0.3604 0.8281 0
5239361197719967872 IC2602  38 CPM       1  2.0063 rotation        15.5715  1.2350  2.8329 2.0061   0.0027   0.0026   0.9811 0.7175 0.9958 0.9776 0.1710 0.7686 0
5239361197719967872 IC2602  63 CPM       1  2.0063 rotation        15.5715  1.2350  2.8329 0.999    0.015    0.017    0.9662 0.8897 0.9936 0.9739 0.2436 0.8134 0
5239361197719967872 IC2602  64 CPM       1  2.0063 rotation        15.5715  1.2350  2.8329 1.0028   0.0057   0.0061   0.9774 0.9267 0.9956 0.9753 0.4090 0.8568 0
5239361197719967872 IC2602  90 CPM       1  2.0063 rotation        15.5715  1.2350  2.8329 2.0045   0.0019   0.0020   0.9813 0.8237 0.9959 0.9744 0.1321 0.7815 0
5239361197719967872 IC2602  10 CPM       2  2.0063 rotation        15.5715  1.2350  2.8329 2.018    0.023    0.026    0.9712 0.9996 0.9935 0.9733 0.9527 0.9781 0
5239361197719967872 IC2602  11 CPM       2  2.0063 rotation        15.5715  1.2350  2.8329 2.0054   0.0027   0.0030   0.9810 0.9994 0.9929 0.9793 0.9894 0.9884 1
5239361197719967872 IC2602  37 CPM       2  2.0063 rotation        15.5715  1.2350  2.8329 2.0084   0.0018   0.0017   0.9814 0.8232 0.9956 0.9783 0.3604 0.8278 0
5239361197719967872 IC2602  38 CPM       2  2.0063 rotation        15.5715  1.2350  2.8329 2.0062   0.0020   0.0020   0.9813 0.7175 0.9975 0.9776 0.1710 0.7690 0
5239361197719967872 IC2602  63 CPM       2  2.0063 norot           15.5715  1.2350  2.8329 0.998    0.007    0.016    0.9720 0.8902 0.1824 0.9739 0.2436 0.6524 0
5239361197719967872 IC2602  64 CPM       2  2.0063 rotation        15.5715  1.2350  2.8329 1.0034   0.0011   0.0009   0.9813 0.9266 0.9879 0.9753 0.4090 0.8560 0
5239361197719967872 IC2602  90 CPM       2  2.0063 rotation        15.5715  1.2350  2.8329 2.0046   0.0015   0.0014   0.9815 0.8237 0.9968 0.9744 0.1321 0.7817 0
5239361197719967872 IC2602  10 CPM       4  2.0063 rotation        15.5715  1.2350  2.8329 2.012    0.010    0.012    0.9777 0.9996 0.9890 0.9733 0.9527 0.9785 0
5239361197719967872 IC2602  11 CPM       4  2.0063 rotation        15.5715  1.2350  2.8329 2.00736  0.00080  0.00083  0.9817 0.9994 0.9963 0.9793 0.9894 0.9892 1
5239361197719967872 IC2602  37 CPM       4  2.0063 rotation        15.5715  1.2350  2.8329 2.0080   0.0015   0.0018   0.9814 0.8233 0.9805 0.9783 0.3604 0.8248 0
5239361197719967872 IC2602  38 CPM       4  2.0063 rotation        15.5715  1.2350  2.8329 2.0066   0.0020   0.0017   0.9813 0.7174 0.9850 0.9776 0.1710 0.7665 0
5239361197719967872 IC2602  63 CPM       4  2.0063 rotation        15.5715  1.2350  2.8329 1.0027   0.0015   0.0011   0.9811 0.8889 0.9413 0.9739 0.2436 0.8057 0
5239361197719967872 IC2602  64 CPM       4  2.0063 rotation        15.5715  1.2350  2.8329 1.00323  0.00098  0.00096  0.9813 0.9266 0.9969 0.9753 0.4090 0.8578 0
5239361197719967872 IC2602  90 CPM       4  2.0063 rotation        15.5715  1.2350  2.8329 2.0044   0.0013   0.0014   0.9815 0.8237 0.9954 0.9744 0.1321 0.7814 0
5239361197719967872 IC2602  10 CPM       8  2.0063 rotation        15.5715  1.2350  2.8329 2.0089   0.0053   0.0061   0.9799 0.9997 0.9898 0.9733 0.9527 0.9791 0
5239361197719967872 IC2602  11 CPM       8  2.0063 rotation        15.5715  1.2350  2.8329 2.00756  0.00085  0.00069  0.9817 0.9994 0.9794 0.9793 0.9894 0.9858 1
5239361197719967872 IC2602  37 CPM       8  2.0063 rotation        15.5715  1.2350  2.8329 2.0083   0.0016   0.0016   0.9815 0.8232 0.9975 0.9783 0.3604 0.8282 0
5239361197719967872 IC2602  38 CPM       8  2.0063 rotation        15.5715  1.2350  2.8329 2.0061   0.0017   0.0020   0.9813 0.7175 0.9875 0.9776 0.1710 0.7670 0
5239361197719967872 IC2602  63 CPM       8  2.0063 rotation        15.5715  1.2350  2.8329 1.0025   0.0012   0.0010   0.9812 0.8889 0.9861 0.9739 0.2436 0.8147 0
5239361197719967872 IC2602  64 CPM       8  2.0063 rotation        15.5715  1.2350  2.8329 1.00319  0.00093  0.00095  0.9813 0.9266 0.9969 0.9753 0.4090 0.8578 0
5239361197719967872 IC2602  90 CPM       8  2.0063 rotation        15.5715  1.2350  2.8329 2.0044   0.0014   0.0014   0.9815 0.8237 0.9970 0.9744 0.1321 0.7817 0
5239361197719967872 IC2602  10 CPM      16  2.0063 rotation        15.5715  1.2350  2.8329 2.0063   0.0025   0.0027   0.9811 0.9997 0.9952 0.9733 0.9527 0.9804 0
5239361197719967872 IC2602  11 CPM      16  2.0063 rotation        15.5715  1.2350  2.8329 2.00743  0.00074  0.00075  0.9817 0.9994 0.9970 0.9793 0.9894 0.9894 1
5239361197719967872 IC2602  37 CPM      16  2.0063 rotation        15.5715  1.2350  2.8329 2.0083   0.0016   0.0016   0.9814 0.8232 0.9970 0.9783 0.3604 0.8281 0
5239361197719967872 IC2602  38 CPM      16  2.0063 rotation        15.5715  1.2350  2.8329 2.0058   0.0017   0.0023   0.9813 0.7176 0.9330 0.9776 0.1710 0.7561 0
5239361197719967872 IC2602  63 CPM      16  2.0063 rotation        15.5715  1.2350  2.8329 1.0022   0.0012   0.0013   0.9811 0.8890 0.9944 0.9739 0.2436 0.8164 0
5239361197719967872 IC2602  64 CPM      16  2.0063 rotation        15.5715  1.2350  2.8329 1.00317  0.00087  0.00098  0.9813 0.9266 0.9914 0.9753 0.4090 0.8567 0
5239361197719967872 IC2602  90 CPM      16  2.0063 rotation        15.5715  1.2350  2.8329 2.0046   0.0015   0.0013   0.9815 0.8237 0.9934 0.9744 0.1321 0.7810 0
5239372746913138176 IC2602  10 CPM       1  1.6630 rotation        15.5942  1.2310  2.8436 1.668    0.009    0.012    0.9770 0.9857 0.9526 0.9841 0.9167 0.9632 0
5239372746913138176 IC2602  11 CPM       1  1.6630 rotation        15.5942  1.2310  2.8436 1.6638   0.0045   0.0042   0.9801 0.9951 0.9959 0.9828 0.9625 0.9833 0
5239372746913138176 IC2602  37 CPM       1  1.6630 rotation        15.5942  1.2310  2.8436 1.6609   0.0062   0.0062   0.9792 0.9943 0.9975 0.9748 0.9888 0.9869 1
5239372746913138176 IC2602  38 CPM       1  1.6630 rotation        15.5942  1.2310  2.8436 1.662    0.029    0.029    0.9642 0.9564 0.9975 0.9826 0.8980 0.9598 0
5239372746913138176 IC2602  63 CPM       1  1.6630 rotation        15.5942  1.2310  2.8436 1.656    0.061    0.061    0.9256 0.6696 0.9975 0.9821 0.1049 0.7360 0
5239372746913138176 IC2602  64 CPM       1  1.6630 rotation        15.5942  1.2310  2.8436 1.6628   0.0051   0.0048   0.9798 0.7614 0.9958 0.9801 0.2877 0.8010 0
5239372746913138176 IC2602  90 CPM       1  1.6630 rotation        15.5942  1.2310  2.8436 1.6644   0.0029   0.0031   0.9807 0.9061 0.9958 0.9797 0.3379 0.8400 0
5239372746913138176 IC2602  10 CPM       2  1.6630 rotation        15.5942  1.2310  2.8436 1.6683   0.0044   0.0045   0.9800 0.9857 0.9963 0.9841 0.9167 0.9726 0
5239372746913138176 IC2602  11 CPM       2  1.6630 rotation        15.5942  1.2310  2.8436 1.6638   0.0026   0.0026   0.9809 0.9951 0.9975 0.9828 0.9625 0.9838 0
5239372746913138176 IC2602  37 CPM       2  1.6630 rotation        15.5942  1.2310  2.8436 1.6609   0.0037   0.0040   0.9803 0.9943 0.9948 0.9748 0.9888 0.9866 1
5239372746913138176 IC2602  38 CPM       2  1.6630 rotation        15.5942  1.2310  2.8436 3.334    0.049    0.034    0.9707 0.7685 0.9221 0.9826 0.0484 0.7385 0
5239372746913138176 IC2602  63 CPM       2  1.6630 rotation        15.5942  1.2310  2.8436 1.6607   0.0020   0.0024   0.9810 0.6683 0.9862 0.9821 0.1049 0.7445 0
5239372746913138176 IC2602  64 CPM       2  1.6630 rotation        15.5942  1.2310  2.8436 1.6644   0.0016   0.0017   0.9813 0.7610 0.9956 0.9801 0.2877 0.8011 0
5239372746913138176 IC2602  90 CPM       2  1.6630 rotation        15.5942  1.2310  2.8436 1.6642   0.0019   0.0020   0.9812 0.9062 0.9951 0.9797 0.3379 0.8400 0
5239372746913138176 IC2602  10 CPM       4  1.6630 rotation        15.5942  1.2310  2.8436 1.6680   0.0031   0.0032   0.9806 0.9857 0.9966 0.9841 0.9167 0.9728 0
5239372746913138176 IC2602  11 CPM       4  1.6630 rotation        15.5942  1.2310  2.8436 1.66294  0.00088  0.00095  0.9816 0.9951 0.9945 0.9828 0.9625 0.9833 0
5239372746913138176 IC2602  37 CPM       4  1.6630 rotation        15.5942  1.2310  2.8436 1.66292  0.00089  0.00085  0.9816 0.9942 0.9960 0.9748 0.9888 0.9871 1
5239372746913138176 IC2602  38 CPM       4  1.6630 rotation        15.5942  1.2310  2.8436 1.6629   0.0013   0.0014   0.9814 0.9563 0.9948 0.9826 0.8980 0.9626 0
5239372746913138176 IC2602  63 CPM       4  1.6630 rotation        15.5942  1.2310  2.8436 1.6610   0.0022   0.0023   0.9810 0.6682 0.9963 0.9821 0.1049 0.7465 0
5239372746913138176 IC2602  64 CPM       4  1.6630 rotation        15.5942  1.2310  2.8436 1.6643   0.0015   0.0019   0.9813 0.7610 0.9734 0.9801 0.2877 0.7967 0
5239372746913138176 IC2602  90 CPM       4  1.6630 rotation        15.5942  1.2310  2.8436 1.6643   0.0010   0.0011   0.9816 0.9062 0.9912 0.9797 0.3379 0.8393 0
5239372746913138176 IC2602  10 CPM       8  1.6630 rotation        15.5942  1.2310  2.8436 1.6641   0.0009   0.0011   0.9816 0.9858 0.9765 0.9841 0.9167 0.9690 0
5239372746913138176 IC2602  11 CPM       8  1.6630 rotation        15.5942  1.2310  2.8436 1.66267  0.00072  0.00088  0.9817 0.9951 0.9820 0.9828 0.9625 0.9808 1
5239372746913138176 IC2602  37 CPM       8  1.6630 rotation        15.5942  1.2310  2.8436 1.66268  0.00069  0.00093  0.9817 0.9942 0.9512 0.9748 0.9888 0.9781 0
5239372746913138176 IC2602  38 CPM       8  1.6630 rotation        15.5942  1.2310  2.8436 1.6632   0.0014   0.0012   0.9815 0.9563 0.9920 0.9826 0.8980 0.9621 0
5239372746913138176 IC2602  63 CPM       8  1.6630 rotation        15.5942  1.2310  2.8436 1.6609   0.0022   0.0023   0.9810 0.6683 0.9970 0.9821 0.1049 0.7467 0
5239372746913138176 IC2602  64 CPM       8  1.6630 rotation        15.5942  1.2310  2.8436 1.6645   0.0015   0.0016   0.9813 0.7610 0.9970 0.9801 0.2877 0.8014 0
5239372746913138176 IC2602  90 CPM       8  1.6630 rotation        15.5942  1.2310  2.8436 1.6644   0.0011   0.0011   0.9816 0.9061 0.9975 0.9797 0.3379 0.8406 0
5239372746913138176 IC2602  10 CPM      16  1.6630 rotation        15.5942  1.2310  2.8436 1.6644   0.0010   0.0009   0.9816 0.9858 0.9879 0.9841 0.9167 0.9712 0
5239372746913138176 IC2602  11 CPM      16  1.6630 rotation        15.5942  1.2310  2.8436 1.66281  0.00080  0.00080  0.9817 0.9951 0.9975 0.9828 0.9625 0.9839 0
5239372746913138176 IC2602  37 CPM      16  1.6630 rotation        15.5942  1.2310  2.8436 1.66298  0.00078  0.00080  0.9817 0.9942 0.9970 0.9748 0.9888 0.9873 1
5239372746913138176 IC2602  38 CPM      16  1.6630 rotation        15.5942  1.2310  2.8436 1.6633   0.0012   0.0013   0.9815 0.9563 0.9942 0.9826 0.8980 0.9625 0
5239372746913138176 IC2602  63 CPM      16  1.6630 rotation        15.5942  1.2310  2.8436 1.6609   0.0023   0.0024   0.9810 0.6683 0.9963 0.9821 0.1049 0.7465 0
5239372746913138176 IC2602  64 CPM      16  1.6630 rotation        15.5942  1.2310  2.8436 1.6646   0.0016   0.0017   0.9813 0.7610 0.9955 0.9801 0.2877 0.8011 0
5239372746913138176 IC2602  90 CPM      16  1.6630 rotation        15.5942  1.2310  2.8436 1.6644   0.0010   0.0011   0.9816 0.9061 0.9945 0.9797 0.3379 0.8400 0
5239392538122310400 IC2602  10 CPM       1  0.3190 rotation        15.5947  1.2969  3.1514 0.31906  0.00011  0.00010  0.9818 0.9992 0.9956 0.9756 0.3631 0.8630 0
5239392538122310400 IC2602  11 CPM       1  0.3190 rotation        15.5947  1.2969  3.1514 0.31925  0.00015  0.00014  0.9817 0.9998 0.9966 0.9739 0.4405 0.8785 0
5239392538122310400 IC2602  37 CPM       1  0.3190 rotation        15.5947  1.2969  3.1514 0.319087 0.000060 0.000060 0.9819 1.0000 0.9975 0.9670 0.7765 0.9446 0
5239392538122310400 IC2602  38 CPM       1  0.3190 rotation        15.5947  1.2969  3.1514 0.319049 0.000041 0.000039 0.9819 1.0000 0.9954 0.9634 0.7853 0.9452 0
5239392538122310400 IC2602  64 CPM       1  0.3190 rotation        15.5947  1.2969  3.1514 0.319036 0.000051 0.000054 0.9819 1.0000 0.9957 0.9578 0.9537 0.9778 1
5239392538122310400 IC2602  65 CPM       1  0.3190 rotation        15.5947  1.2969  3.1514 0.319004 0.000061 0.000061 0.9819 1.0000 0.9975 0.9679 0.9047 0.9704 0
5239392538122310400 IC2602  90 CPM       1  0.3190 rotation        15.5947  1.2969  3.1514 0.31894  0.00018  0.00020  0.9816 1.0000 0.9925 0.9694 0.8207 0.9528 0
5239392538122310400 IC2602  10 CPM       2  0.3190 rotation        15.5947  1.2969  3.1514 0.319037 0.000080 0.000071 0.9818 0.9992 0.9916 0.9756 0.3631 0.8623 0
5239392538122310400 IC2602  11 CPM       2  0.3190 rotation        15.5947  1.2969  3.1514 0.319289 0.000086 0.000079 0.9818 0.9998 0.9945 0.9739 0.4405 0.8781 0
5239392538122310400 IC2602  37 CPM       2  0.3190 rotation        15.5947  1.2969  3.1514 0.319073 0.000041 0.000043 0.9819 1.0000 0.9968 0.9670 0.7765 0.9444 0
5239392538122310400 IC2602  38 CPM       2  0.3190 rotation        15.5947  1.2969  3.1514 0.319048 0.000035 0.000036 0.9819 1.0000 0.9961 0.9634 0.7853 0.9453 0
5239392538122310400 IC2602  64 CPM       2  0.3190 rotation        15.5947  1.2969  3.1514 0.319043 0.000042 0.000041 0.9819 1.0000 0.9969 0.9578 0.9537 0.9781 1
5239392538122310400 IC2602  65 CPM       2  0.3190 rotation        15.5947  1.2969  3.1514 0.319007 0.000048 0.000046 0.9819 1.0000 0.9960 0.9679 0.9047 0.9701 0
5239392538122310400 IC2602  90 CPM       2  0.3190 rotation        15.5947  1.2969  3.1514 0.319014 0.000053 0.000051 0.9819 1.0000 0.9960 0.9694 0.8207 0.9536 0
5239392538122310400 IC2602  10 CPM       4  0.3190 rotation        15.5947  1.2969  3.1514 0.319020 0.000071 0.000055 0.9819 0.9992 0.9674 0.9756 0.3631 0.8574 0
5239392538122310400 IC2602  11 CPM       4  0.3190 rotation        15.5947  1.2969  3.1514 0.319293 0.000057 0.000060 0.9819 0.9998 0.9961 0.9739 0.4405 0.8784 0
5239392538122310400 IC2602  37 CPM       4  0.3190 rotation        15.5947  1.2969  3.1514 0.319073 0.000037 0.000032 0.9819 1.0000 0.9886 0.9670 0.7765 0.9428 0
5239392538122310400 IC2602  38 CPM       4  0.3190 rotation        15.5947  1.2969  3.1514 0.319056 0.000035 0.000030 0.9819 1.0000 0.9875 0.9634 0.7853 0.9436 0
5239392538122310400 IC2602  64 CPM       4  0.3190 rotation        15.5947  1.2969  3.1514 0.319049 0.000042 0.000036 0.9819 1.0000 0.9896 0.9578 0.9537 0.9766 1
5239392538122310400 IC2602  65 CPM       4  0.3190 rotation        15.5947  1.2969  3.1514 0.319011 0.000047 0.000039 0.9819 1.0000 0.9855 0.9679 0.9047 0.9680 0
5239392538122310400 IC2602  90 CPM       4  0.3190 rotation        15.5947  1.2969  3.1514 0.319011 0.000047 0.000053 0.9819 1.0000 0.9916 0.9694 0.8207 0.9527 0
5239392538122310400 IC2602  10 CPM       8  0.3190 rotation        15.5947  1.2969  3.1514 0.318994 0.000054 0.000061 0.9819 0.9992 0.9914 0.9756 0.3631 0.8622 0
5239392538122310400 IC2602  11 CPM       8  0.3190 rotation        15.5947  1.2969  3.1514 0.319303 0.000060 0.000056 0.9819 0.9998 0.9955 0.9739 0.4405 0.8783 0
5239392538122310400 IC2602  37 CPM       8  0.3190 rotation        15.5947  1.2969  3.1514 0.319062 0.000032 0.000034 0.9819 1.0000 0.9955 0.9670 0.7765 0.9442 0
5239392538122310400 IC2602  38 CPM       8  0.3190 rotation        15.5947  1.2969  3.1514 0.319048 0.000030 0.000032 0.9819 1.0000 0.9945 0.9634 0.7853 0.9450 0
5239392538122310400 IC2602  64 CPM       8  0.3190 rotation        15.5947  1.2969  3.1514 0.319040 0.000035 0.000039 0.9819 1.0000 0.9934 0.9578 0.9537 0.9774 1
5239392538122310400 IC2602  65 CPM       8  0.3190 rotation        15.5947  1.2969  3.1514 0.319007 0.000043 0.000038 0.9819 1.0000 0.9924 0.9679 0.9047 0.9694 0
5239392538122310400 IC2602  90 CPM       8  0.3190 rotation        15.5947  1.2969  3.1514 0.319018 0.000044 0.000047 0.9819 1.0000 0.9954 0.9694 0.8207 0.9535 0
5239392538122310400 IC2602  10 CPM      16  0.3190 rotation        15.5947  1.2969  3.1514 0.318993 0.000061 0.000063 0.9819 0.9992 0.9963 0.9756 0.3631 0.8632 0
5239392538122310400 IC2602  11 CPM      16  0.3190 rotation        15.5947  1.2969  3.1514 0.319308 0.000061 0.000056 0.9819 0.9998 0.9944 0.9739 0.4405 0.8781 0
5239392538122310400 IC2602  37 CPM      16  0.3190 rotation        15.5947  1.2969  3.1514 0.319063 0.000032 0.000034 0.9819 1.0000 0.9956 0.9670 0.7765 0.9442 0
5239392538122310400 IC2602  38 CPM      16  0.3190 rotation        15.5947  1.2969  3.1514 0.319045 0.000030 0.000036 0.9819 1.0000 0.9833 0.9634 0.7853 0.9428 0
5239392538122310400 IC2602  64 CPM      16  0.3190 rotation        15.5947  1.2969  3.1514 0.319048 0.000041 0.000034 0.9819 1.0000 0.9855 0.9578 0.9537 0.9758 1
5239392538122310400 IC2602  65 CPM      16  0.3190 rotation        15.5947  1.2969  3.1514 0.319003 0.000040 0.000040 0.9819 1.0000 0.9975 0.9679 0.9047 0.9704 0
5239392538122310400 IC2602  90 CPM      16  0.3190 rotation        15.5947  1.2969  3.1514 0.319032 0.000051 0.000044 0.9819 1.0000 0.9875 0.9694 0.8207 0.9519 0
5239401432972879872 IC2602  10 CPM       1  5.9626 rotation        12.6564  0.8174  1.5103 4.74     0.52     0.82     0.1637 1.0000 0.8191 0.9867 0.8931 0.7725 0
5239401432972879872 IC2602  11 CPM       1  5.9626 rotation        12.6564  0.8174  1.5103 3.45     0.18     0.20     0.8558 1.0000 0.9916 0.9854 0.9228 0.9511 0
5239401432972879872 IC2602  37 CPM       1  5.9626 rotation        12.6564  0.8174  1.5103 4.46     0.34     0.35     0.7162 0.9999 0.9967 0.9709 0.1469 0.7661 0
5239401432972879872 IC2602  38 CPM       1  5.9626 rotation        12.6564  0.8174  1.5103 5.89     0.27     0.27     0.8997 0.9999 0.9975 0.9656 0.9567 0.9639 0
5239401432972879872 IC2602  63 CPM       1  5.9626 high_rms        12.6564  0.8174  1.5103 2.1      4.5      2.4      0.0000 0.5045 0.5416 0.0000 0.0506 0.2193 0
5239401432972879872 IC2602  64 CPM       1  5.9626 rotation        12.6564  0.8174  1.5103 5.69     0.22     0.22     0.9202 0.9965 0.9975 0.9829 0.9638 0.9722 1
5239401432972879872 IC2602  65 CPM       1  5.9626 rotation        12.6564  0.8174  1.5103 5.79     0.67     0.25     0.7004 0.9979 0.0389 0.9722 0.9896 0.7398 0
5239401432972879872 IC2602  90 CPM       1  5.9626 rotation        12.6564  0.8174  1.5103 5.86     0.47     0.27     0.8138 0.9997 0.6668 0.9604 0.9882 0.8858 0
5239401432972879872 IC2602  10 CPM       2  5.9626 rotation        12.6564  0.8174  1.5103 5.77     0.15     0.15     0.9498 1.0000 0.9975 0.9867 0.9814 0.9831 1
5239401432972879872 IC2602  11 CPM       2  5.9626 rotation        12.6564  0.8174  1.5103 5.91     0.11     0.10     0.9639 1.0000 0.9969 0.9854 0.6474 0.9187 0
5239401432972879872 IC2602  37 CPM       2  5.9626 norot           12.6564  0.8174  1.5103 5.7      1.3      0.3      0.1820 0.9997 0.0006 0.9709 0.9461 0.6199 0
5239401432972879872 IC2602  38 CPM       2  5.9626 rotation        12.6564  0.8174  1.5103 5.85     0.13     0.12     0.9577 0.9999 0.9945 0.9656 0.9567 0.9749 0
5239401432972879872 IC2602  63 CPM       2  5.9626 high_rms        12.6564  0.8174  1.5103 2.3      5.0      2.7      0.0000 0.4674 0.4795 0.0000 0.0506 0.1995 0
5239401432972879872 IC2602  64 CPM       2  5.9626 rotation        12.6564  0.8174  1.5103 5.73     0.10     0.11     0.9628 0.9964 0.9946 0.9829 0.9638 0.9801 0
5239401432972879872 IC2602  65 CPM       2  5.9626 rotation        12.6564  0.8174  1.5103 5.86     0.18     0.20     0.9371 0.9977 0.9920 0.9722 0.9896 0.9777 0
5239401432972879872 IC2602  90 CPM       2  5.9626 rotation        12.6564  0.8174  1.5103 5.89     0.18     0.19     0.9382 0.9997 0.9953 0.9604 0.9882 0.9764 0
5239401432972879872 IC2602  10 CPM       4  5.9626 rotation        12.6564  0.8174  1.5103 5.788    0.077    0.089    0.9685 1.0000 0.9892 0.9867 0.9814 0.9852 1
5239401432972879872 IC2602  11 CPM       4  5.9626 rotation        12.6564  0.8174  1.5103 5.910    0.073    0.070    0.9711 1.0000 0.9962 0.9854 0.6474 0.9200 0
5239401432972879872 IC2602  37 CPM       4  5.9626 rotation        12.6564  0.8174  1.5103 5.827    0.094    0.088    0.9670 0.9996 0.9948 0.9709 0.9461 0.9757 0
5239401432972879872 IC2602  38 CPM       4  5.9626 rotation        12.6564  0.8174  1.5103 5.864    0.082    0.073    0.9698 0.9999 0.9923 0.9656 0.9567 0.9769 0
5239401432972879872 IC2602  63 CPM       4  5.9626 high_rms        12.6564  0.8174  1.5103 0.6      0.9      1.3      0.0000 0.9386 0.9255 0.0000 0.0504 0.3829 0
5239401432972879872 IC2602  64 CPM       4  5.9626 rotation        12.6564  0.8174  1.5103 5.761    0.068    0.083    0.9701 0.9963 0.9824 0.9829 0.9638 0.9791 0
5239401432972879872 IC2602  65 CPM       4  5.9626 rotation        12.6564  0.8174  1.5103 5.95     0.09     0.11     0.9647 0.9976 0.9882 0.9722 0.9896 0.9825 0
5239401432972879872 IC2602  90 CPM       4  5.9626 rotation        12.6564  0.8174  1.5103 5.89     0.12     0.12     0.9603 0.9997 0.9954 0.9604 0.9882 0.9808 0
5239401432972879872 IC2602  10 CPM       8  5.9626 rotation        12.6564  0.8174  1.5103 5.825    0.060    0.060    0.9731 0.9999 0.9975 0.9867 0.9814 0.9877 1
5239401432972879872 IC2602  11 CPM       8  5.9626 rotation        12.6564  0.8174  1.5103 5.911    0.054    0.045    0.9750 1.0000 0.9844 0.9854 0.6474 0.9184 0
5239401432972879872 IC2602  37 CPM       8  5.9626 rotation        12.6564  0.8174  1.5103 5.869    0.050    0.047    0.9751 0.9996 0.9951 0.9709 0.9461 0.9774 0
5239401432972879872 IC2602  38 CPM       8  5.9626 rotation        12.6564  0.8174  1.5103 5.893    0.049    0.050    0.9750 0.9999 0.9968 0.9656 0.9567 0.9788 0
5239401432972879872 IC2602  63 CPM       8  5.9626 high_rms        12.6564  0.8174  1.5103 0.15     0.05     0.45     0.0000 0.9999 0.0001 0.0000 0.0507 0.2101 0
5239401432972879872 IC2602  64 CPM       8  5.9626 rotation        12.6564  0.8174  1.5103 5.854    0.046    0.054    0.9748 0.9961 0.9879 0.9829 0.9638 0.9811 0
5239401432972879872 IC2602  65 CPM       8  5.9626 rotation        12.6564  0.8174  1.5103 6.062    0.050    0.043    0.9757 0.9973 0.9866 0.9722 0.9896 0.9843 0
5239401432972879872 IC2602  90 CPM       8  5.9626 rotation        12.6564  0.8174  1.5103 5.891    0.077    0.080    0.9697 0.9997 0.9963 0.9604 0.9882 0.9829 0
5239401432972879872 IC2602  10 CPM      16  5.9626 rotation        12.6564  0.8174  1.5103 5.997    0.058    0.049    0.9745 0.9999 0.9875 0.9867 0.9814 0.9860 1
5239401432972879872 IC2602  11 CPM      16  5.9626 rotation        12.6564  0.8174  1.5103 5.911    0.032    0.029    0.9780 1.0000 0.9932 0.9854 0.6474 0.9208 0
5239401432972879872 IC2602  37 CPM      16  5.9626 rotation        12.6564  0.8174  1.5103 5.887    0.031    0.029    0.9780 0.9996 0.9954 0.9709 0.9461 0.9780 0
5239401432972879872 IC2602  38 CPM      16  5.9626 rotation        12.6564  0.8174  1.5103 5.939    0.043    0.036    0.9767 0.9999 0.9856 0.9656 0.9567 0.9769 0
5239401432972879872 IC2602  63 CPM      16  5.9626 high_rms        12.6564  0.8174  1.5103 0.39     0.39     0.88     0.0000 0.9883 0.1471 0.0000 0.0509 0.2373 0
5239401432972879872 IC2602  64 CPM      16  5.9626 rotation        12.6564  0.8174  1.5103 5.959    0.016    0.016    0.9800 0.9957 0.9975 0.9829 0.9638 0.9840 0
5239401432972879872 IC2602  65 CPM      16  5.9626 rotation        12.6564  0.8174  1.5103 6.075    0.028    0.024    0.9787 0.9973 0.9899 0.9722 0.9896 0.9856 0
5239401432972879872 IC2602  90 CPM      16  5.9626 rotation        12.6564  0.8174  1.5103 5.922    0.051    0.042    0.9756 0.9996 0.9827 0.9604 0.9882 0.9813 0
5239401987050310016 IC2602  10 CPM       1 11.0462 rotation        14.3658  1.0847  2.2804 10.68    0.42     0.37     0.9257 0.7211 0.9910 0.9802 0.9936 0.9223 1
5239401987050310016 IC2602  11 CPM       1 11.0462 rotation        14.3658  1.0847  2.2804 9.61     0.77     0.78     0.6857 0.7972 0.9971 0.9822 0.9922 0.8909 0
5239401987050310016 IC2602  37 CPM       1 11.0462 rotation        14.3658  1.0847  2.2804 10.53    0.58     0.45     0.8855 0.2373 0.9728 0.9821 0.8550 0.7865 0
5239401987050310016 IC2602  38 CPM       1 11.0462 rotation        14.3658  1.0847  2.2804 10.99    0.49     0.42     0.9121 0.2022 0.9892 0.9811 0.6724 0.7514 0
5239401987050310016 IC2602  64 CPM       1 11.0462 norot           14.3658  1.0847  2.2804 8.5      0.8      1.3      0.2500 0.5294 0.8089 0.9783 0.9009 0.6935 0
5239401987050310016 IC2602  65 CPM       1 11.0462 rotation        14.3658  1.0847  2.2804 10.05    0.74     0.49     0.8270 0.4095 0.8688 0.9768 0.9539 0.8072 0
5239401987050310016 IC2602  90 CPM       1 11.0462 rotation        14.3658  1.0847  2.2804 10.56    0.52     0.49     0.8890 0.1878 0.9957 0.9782 0.6172 0.7336 0
5239401987050310016 IC2602  10 CPM       2 11.0462 rotation        14.3658  1.0847  2.2804 10.65    0.24     0.25     0.9557 0.7223 0.9960 0.9802 0.9936 0.9295 1
5239401987050310016 IC2602  11 CPM       2 11.0462 rotation        14.3658  1.0847  2.2804 9.94     0.77     0.68     0.7481 0.7843 0.9917 0.9822 0.9922 0.8997 0
5239401987050310016 IC2602  37 CPM       2 11.0462 rotation        14.3658  1.0847  2.2804 10.54    0.28     0.26     0.9516 0.2370 0.9948 0.9821 0.8550 0.8041 0
5239401987050310016 IC2602  38 CPM       2 11.0462 rotation        14.3658  1.0847  2.2804 10.98    0.23     0.26     0.9574 0.2024 0.9916 0.9811 0.6724 0.7610 0
5239401987050310016 IC2602  64 CPM       2 11.0462 rotation        14.3658  1.0847  2.2804 10.19    0.52     0.33     0.9124 0.4551 0.8209 0.9783 0.9427 0.8219 0
5239401987050310016 IC2602  65 CPM       2 11.0462 rotation        14.3658  1.0847  2.2804 10.15    0.55     0.29     0.9128 0.4061 0.4185 0.9768 0.9539 0.7336 0
5239401987050310016 IC2602  90 CPM       2 11.0462 rotation        14.3658  1.0847  2.2804 10.58    0.35     0.31     0.9391 0.1874 0.9920 0.9782 0.6172 0.7428 0
5239401987050310016 IC2602  10 CPM       4 11.0462 rotation        14.3658  1.0847  2.2804 10.72    0.18     0.17     0.9658 0.7195 0.9959 0.9802 0.9936 0.9310 1
5239401987050310016 IC2602  11 CPM       4 11.0462 rotation        14.3658  1.0847  2.2804 9.77     0.41     0.49     0.8981 0.7907 0.9850 0.9822 0.9922 0.9296 0
5239401987050310016 IC2602  37 CPM       4 11.0462 rotation        14.3658  1.0847  2.2804 10.57    0.21     0.16     0.9646 0.2364 0.9526 0.9821 0.8550 0.7981 0
5239401987050310016 IC2602  38 CPM       4 11.0462 rotation        14.3658  1.0847  2.2804 10.98    0.11     0.10     0.9739 0.2024 0.9956 0.9811 0.6724 0.7651 0
5239401987050310016 IC2602  64 CPM       4 11.0462 rotation        14.3658  1.0847  2.2804 10.16    0.28     0.25     0.9504 0.4561 0.9932 0.9783 0.9427 0.8641 0
5239401987050310016 IC2602  65 CPM       4 11.0462 rotation        14.3658  1.0847  2.2804 9.65     0.37     0.44     0.9107 0.4241 0.9872 0.9768 0.9539 0.8506 0
5239401987050310016 IC2602  90 CPM       4 11.0462 rotation        14.3658  1.0847  2.2804 10.57    0.20     0.21     0.9621 0.1876 0.9968 0.9782 0.6172 0.7484 0
5239401987050310016 IC2602  10 CPM       8 11.0462 rotation        14.3658  1.0847  2.2804 10.70    0.10     0.10     0.9739 0.7205 0.9960 0.9802 0.9936 0.9328 0
5239401987050310016 IC2602  11 CPM       8 11.0462 rotation        14.3658  1.0847  2.2804 9.88     0.26     0.29     0.9472 0.7864 0.9916 0.9822 0.9922 0.9399 1
5239401987050310016 IC2602  37 CPM       8 11.0462 rotation        14.3658  1.0847  2.2804 10.50    0.12     0.13     0.9713 0.2378 0.9939 0.9821 0.8550 0.8080 0
5239401987050310016 IC2602  38 CPM       8 11.0462 rotation        14.3658  1.0847  2.2804 10.978   0.064    0.074    0.9770 0.2024 0.9890 0.9811 0.6724 0.7644 0
5239401987050310016 IC2602  64 CPM       8 11.0462 rotation        14.3658  1.0847  2.2804 10.19    0.18     0.16     0.9652 0.4552 0.9920 0.9783 0.9427 0.8667 0
5239401987050310016 IC2602  65 CPM       8 11.0462 rotation        14.3658  1.0847  2.2804 9.78     0.22     0.22     0.9576 0.4195 0.9975 0.9768 0.9539 0.8611 0
5239401987050310016 IC2602  90 CPM       8 11.0462 rotation        14.3658  1.0847  2.2804 10.60    0.12     0.12     0.9722 0.1872 0.9968 0.9782 0.6172 0.7503 0
5239401987050310016 IC2602  10 CPM      16 11.0462 rotation        14.3658  1.0847  2.2804 10.648   0.064    0.064    0.9773 0.7225 0.9975 0.9802 0.9936 0.9342 0
5239401987050310016 IC2602  11 CPM      16 11.0462 rotation        14.3658  1.0847  2.2804 10.20    0.20     0.15     0.9649 0.7739 0.9610 0.9822 0.9922 0.9349 1
5239401987050310016 IC2602  37 CPM      16 11.0462 rotation        14.3658  1.0847  2.2804 10.497   0.062    0.073    0.9769 0.2378 0.9866 0.9821 0.8550 0.8077 0
5239401987050310016 IC2602  38 CPM      16 11.0462 rotation        14.3658  1.0847  2.2804 11.010   0.074    0.067    0.9769 0.2019 0.9932 0.9811 0.6724 0.7651 0
5239401987050310016 IC2602  64 CPM      16 11.0462 rotation        14.3658  1.0847  2.2804 10.21    0.11     0.10     0.9727 0.4545 0.9938 0.9783 0.9427 0.8684 0
5239401987050310016 IC2602  65 CPM      16 11.0462 rotation        14.3658  1.0847  2.2804 10.361   0.088    0.060    0.9762 0.3987 0.9047 0.9768 0.9539 0.8421 0
5239401987050310016 IC2602  90 CPM      16 11.0462 rotation        14.3658  1.0847  2.2804 10.63    0.11     0.09     0.9739 0.1868 0.9707 0.9782 0.6172 0.7454 0
5239414803234249216 IC2602  10 CPM       1  6.9971 norot           12.8165  0.8406  1.5744 7.1      2.5      0.4      0.0169 0.9780 0.0002 0.9863 0.9900 0.5943 0
5239414803234249216 IC2602  11 CPM       1  6.9971 rotation        12.8165  0.8406  1.5744 7.05     0.43     0.50     0.7950 0.9939 0.9870 0.9864 0.9632 0.9451 1
5239414803234249216 IC2602  37 CPM       1  6.9971 rotation        12.8165  0.8406  1.5744 6.03     0.51     0.64     0.5446 0.9517 0.9739 0.9846 0.9844 0.8878 0
5239414803234249216 IC2602  38 CPM       1  6.9971 rotation        12.8165  0.8406  1.5744 7.31     0.55     0.48     0.7631 0.7332 0.9914 0.9836 0.9496 0.8842 0
5239414803234249216 IC2602  64 CPM       1  6.9971 norot           12.8165  0.8406  1.5744 6.9      1.2      0.4      0.3446 0.7496 0.0199 0.9823 0.9351 0.6063 0
5239414803234249216 IC2602  65 CPM       1  6.9971 rotation        12.8165  0.8406  1.5744 6.33     0.46     0.54     0.6927 0.9980 0.9881 0.9798 0.9768 0.9271 0
5239414803234249216 IC2602  90 CPM       1  6.9971 rotation        12.8165  0.8406  1.5744 7.03     0.60     0.43     0.7499 0.6762 0.9350 0.9816 0.8912 0.8468 0
5239414803234249216 IC2602  10 CPM       2  6.9971 rotation        12.8165  0.8406  1.5744 7.15     0.19     0.18     0.9516 0.9775 0.9963 0.9863 0.9900 0.9804 1
5239414803234249216 IC2602  11 CPM       2  6.9971 rotation        12.8165  0.8406  1.5744 7.13     0.34     0.31     0.8974 0.9936 0.9947 0.9864 0.9632 0.9671 0
5239414803234249216 IC2602  37 CPM       2  6.9971 rotation        12.8165  0.8406  1.5744 6.75     0.48     0.36     0.8213 0.9331 0.9586 0.9846 0.9844 0.9364 0
5239414803234249216 IC2602  38 CPM       2  6.9971 rotation        12.8165  0.8406  1.5744 7.41     0.28     0.24     0.9301 0.7272 0.9911 0.9836 0.9496 0.9163 0
5239414803234249216 IC2602  64 CPM       2  6.9971 rotation        12.8165  0.8406  1.5744 7.15     0.45     0.26     0.8839 0.7322 0.6763 0.9823 0.9351 0.8419 0
5239414803234249216 IC2602  65 CPM       2  6.9971 rotation        12.8165  0.8406  1.5744 6.73     0.31     0.32     0.8932 0.9973 0.9969 0.9798 0.9768 0.9688 0
5239414803234249216 IC2602  90 CPM       2  6.9971 rotation        12.8165  0.8406  1.5744 7.10     0.38     0.26     0.9001 0.6721 0.8808 0.9816 0.8912 0.8652 0
5239414803234249216 IC2602  10 CPM       4  6.9971 rotation        12.8165  0.8406  1.5744 7.15     0.09     0.10     0.9693 0.9775 0.9941 0.9863 0.9900 0.9834 1
5239414803234249216 IC2602  11 CPM       4  6.9971 rotation        12.8165  0.8406  1.5744 7.12     0.23     0.24     0.9354 0.9936 0.9954 0.9864 0.9632 0.9748 0
5239414803234249216 IC2602  37 CPM       4  6.9971 rotation        12.8165  0.8406  1.5744 6.76     0.24     0.23     0.9324 0.9326 0.9958 0.9846 0.9844 0.9659 0
5239414803234249216 IC2602  38 CPM       4  6.9971 rotation        12.8165  0.8406  1.5744 7.40     0.23     0.19     0.9465 0.7280 0.9789 0.9836 0.9496 0.9173 0
5239414803234249216 IC2602  64 CPM       4  6.9971 rotation        12.8165  0.8406  1.5744 7.19     0.41     0.16     0.9168 0.7298 0.0626 0.9823 0.9351 0.7253 0
5239414803234249216 IC2602  65 CPM       4  6.9971 rotation        12.8165  0.8406  1.5744 6.87     0.30     0.21     0.9245 0.9970 0.9390 0.9798 0.9768 0.9634 0
5239414803234249216 IC2602  90 CPM       4  6.9971 rotation        12.8165  0.8406  1.5744 7.06     0.40     0.21     0.9065 0.6744 0.4783 0.9816 0.8912 0.7864 0
5239414803234249216 IC2602  10 CPM       8  6.9971 rotation        12.8165  0.8406  1.5744 7.164    0.063    0.060    0.9748 0.9773 0.9961 0.9863 0.9900 0.9849 1
5239414803234249216 IC2602  11 CPM       8  6.9971 rotation        12.8165  0.8406  1.5744 7.15     0.16     0.18     0.9547 0.9935 0.9926 0.9864 0.9632 0.9781 0
5239414803234249216 IC2602  37 CPM       8  6.9971 rotation        12.8165  0.8406  1.5744 6.87     0.14     0.12     0.9625 0.9297 0.9815 0.9846 0.9844 0.9685 0
5239414803234249216 IC2602  38 CPM       8  6.9971 rotation        12.8165  0.8406  1.5744 7.32     0.19     0.18     0.9515 0.7326 0.9943 0.9836 0.9496 0.9223 0
5239414803234249216 IC2602  64 CPM       8  6.9971 rotation        12.8165  0.8406  1.5744 7.20     0.42     0.12     0.9236 0.7292 0.0065 0.9823 0.9351 0.7153 0
5239414803234249216 IC2602  65 CPM       8  6.9971 rotation        12.8165  0.8406  1.5744 7.12     0.14     0.12     0.9629 0.9965 0.9864 0.9798 0.9768 0.9805 0
5239414803234249216 IC2602  90 CPM       8  6.9971 rotation        12.8165  0.8406  1.5744 6.58     0.17     0.23     0.9417 0.7055 0.9685 0.9816 0.8912 0.8977 0
5239414803234249216 IC2602  10 CPM      16  6.9971 rotation        12.8165  0.8406  1.5744 7.145    0.039    0.043    0.9775 0.9776 0.9942 0.9863 0.9900 0.9851 1
5239414803234249216 IC2602  11 CPM      16  6.9971 rotation        12.8165  0.8406  1.5744 7.17     0.13     0.10     0.9663 0.9934 0.9850 0.9864 0.9632 0.9789 0
5239414803234249216 IC2602  37 CPM      16  6.9971 rotation        12.8165  0.8406  1.5744 6.903    0.078    0.063    0.9732 0.9287 0.9789 0.9846 0.9844 0.9700 0
5239414803234249216 IC2602  38 CPM      16  6.9971 rotation        12.8165  0.8406  1.5744 7.32     0.11     0.14     0.9647 0.7325 0.9803 0.9836 0.9496 0.9221 0
5239414803234249216 IC2602  64 CPM      16  6.9971 rotation        12.8165  0.8406  1.5744 7.19     0.39     0.08     0.9368 0.7301 0.0007 0.9823 0.9351 0.7170 0
5239414803234249216 IC2602  65 CPM      16  6.9971 rotation        12.8165  0.8406  1.5744 7.211    0.085    0.069    0.9727 0.9963 0.9825 0.9798 0.9768 0.9816 0
5239414803234249216 IC2602  90 CPM      16  6.9971 rotation        12.8165  0.8406  1.5744 6.54     0.13     0.12     0.9621 0.7084 0.9963 0.9816 0.8912 0.9079 0
5239419957194688768 IC2602  10 CPM       1  0.3369 rotation        14.8976  1.1733  2.5898 0.336885 0.000046 0.000046 0.9819 1.0000 0.9975 0.9790 0.9918 0.9901 1
5239419957194688768 IC2602  11 CPM       1  0.3369 rotation        14.8976  1.1733  2.5898 0.336934 0.000044 0.000048 0.9819 1.0000 0.9934 0.9782 0.9916 0.9890 0
5239419957194688768 IC2602  37 CPM       1  0.3369 rotation        14.8976  1.1733  2.5898 0.336886 0.000048 0.000052 0.9819 1.0000 0.9951 0.9708 0.9982 0.9892 0
5239419957194688768 IC2602  38 CPM       1  0.3369 rotation        14.8976  1.1733  2.5898 0.336904 0.000046 0.000051 0.9819 1.0000 0.9932 0.9683 0.9980 0.9883 0
5239419957194688768 IC2602  64 CPM       1  0.3369 rotation        14.8976  1.1733  2.5898 0.336884 0.000095 0.000092 0.9818 1.0000 0.9963 0.9589 0.9968 0.9868 0
5239419957194688768 IC2602  65 CPM       1  0.3369 rotation        14.8976  1.1733  2.5898 0.336929 0.000053 0.000055 0.9819 1.0000 0.9965 0.9704 0.9860 0.9870 0
5239419957194688768 IC2602  90 CPM       1  0.3369 rotation        14.8976  1.1733  2.5898 0.336935 0.000054 0.000057 0.9819 1.0000 0.9953 0.9689 0.9953 0.9883 0
5239419957194688768 IC2602  10 CPM       2  0.3369 rotation        14.8976  1.1733  2.5898 0.336887 0.000035 0.000034 0.9819 1.0000 0.9960 0.9790 0.9918 0.9898 1
5239419957194688768 IC2602  11 CPM       2  0.3369 rotation        14.8976  1.1733  2.5898 0.336930 0.000033 0.000037 0.9819 1.0000 0.9938 0.9782 0.9916 0.9891 0
5239419957194688768 IC2602  37 CPM       2  0.3369 rotation        14.8976  1.1733  2.5898 0.336876 0.000036 0.000040 0.9819 1.0000 0.9925 0.9708 0.9982 0.9887 0
5239419957194688768 IC2602  38 CPM       2  0.3369 rotation        14.8976  1.1733  2.5898 0.336911 0.000036 0.000036 0.9819 1.0000 0.9975 0.9683 0.9980 0.9892 0
5239419957194688768 IC2602  64 CPM       2  0.3369 rotation        14.8976  1.1733  2.5898 0.336939 0.000030 0.000030 0.9820 1.0000 0.9975 0.9589 0.9968 0.9870 0
5239419957194688768 IC2602  65 CPM       2  0.3369 rotation        14.8976  1.1733  2.5898 0.336936 0.000037 0.000037 0.9819 1.0000 0.9975 0.9704 0.9860 0.9872 0
5239419957194688768 IC2602  90 CPM       2  0.3369 rotation        14.8976  1.1733  2.5898 0.336931 0.000038 0.000040 0.9819 1.0000 0.9959 0.9689 0.9953 0.9884 0
5239419957194688768 IC2602  10 CPM       4  0.3369 rotation        14.8976  1.1733  2.5898 0.336883 0.000030 0.000034 0.9819 1.0000 0.9918 0.9790 0.9918 0.9889 0
5239419957194688768 IC2602  11 CPM       4  0.3369 rotation        14.8976  1.1733  2.5898 0.336929 0.000032 0.000030 0.9819 1.0000 0.9954 0.9782 0.9916 0.9894 1
5239419957194688768 IC2602  37 CPM       4  0.3369 rotation        14.8976  1.1733  2.5898 0.336876 0.000030 0.000032 0.9819 1.0000 0.9961 0.9708 0.9982 0.9894 0
5239419957194688768 IC2602  38 CPM       4  0.3369 rotation        14.8976  1.1733  2.5898 0.336904 0.000027 0.000034 0.9820 1.0000 0.9765 0.9683 0.9980 0.9850 0
5239419957194688768 IC2602  64 CPM       4  0.3369 rotation        14.8976  1.1733  2.5898 0.336935 0.000022 0.000031 0.9820 1.0000 0.9482 0.9589 0.9968 0.9772 0
5239419957194688768 IC2602  65 CPM       4  0.3369 rotation        14.8976  1.1733  2.5898 0.336937 0.000031 0.000033 0.9819 1.0000 0.9952 0.9704 0.9860 0.9867 0
5239419957194688768 IC2602  90 CPM       4  0.3369 rotation        14.8976  1.1733  2.5898 0.336930 0.000033 0.000033 0.9819 1.0000 0.9975 0.9689 0.9953 0.9887 0
5239419957194688768 IC2602  10 CPM       8  0.3369 rotation        14.8976  1.1733  2.5898 0.336887 0.000028 0.000028 0.9820 1.0000 0.9975 0.9790 0.9918 0.9901 1
5239419957194688768 IC2602  11 CPM       8  0.3369 rotation        14.8976  1.1733  2.5898 0.336928 0.000030 0.000028 0.9820 1.0000 0.9943 0.9782 0.9916 0.9892 0
5239419957194688768 IC2602  37 CPM       8  0.3369 rotation        14.8976  1.1733  2.5898 0.336876 0.000029 0.000028 0.9820 1.0000 0.9969 0.9708 0.9982 0.9896 0
5239419957194688768 IC2602  38 CPM       8  0.3369 rotation        14.8976  1.1733  2.5898 0.336907 0.000024 0.000030 0.9820 1.0000 0.9838 0.9683 0.9980 0.9864 0
5239419957194688768 IC2602  64 CPM       8  0.3369 rotation        14.8976  1.1733  2.5898 0.336946 0.000024 0.000024 0.9820 1.0000 0.9970 0.9589 0.9968 0.9869 0
5239419957194688768 IC2602  65 CPM       8  0.3369 rotation        14.8976  1.1733  2.5898 0.336942 0.000030 0.000029 0.9820 1.0000 0.9970 0.9704 0.9860 0.9871 0
5239419957194688768 IC2602  90 CPM       8  0.3369 rotation        14.8976  1.1733  2.5898 0.336933 0.000033 0.000027 0.9820 1.0000 0.9805 0.9689 0.9953 0.9853 0
5239419957194688768 IC2602  10 CPM      16  0.3369 rotation        14.8976  1.1733  2.5898 0.336889 0.000029 0.000026 0.9820 1.0000 0.9931 0.9790 0.9918 0.9892 0
5239419957194688768 IC2602  11 CPM      16  0.3369 rotation        14.8976  1.1733  2.5898 0.336922 0.000026 0.000031 0.9820 1.0000 0.9860 0.9782 0.9916 0.9875 0
5239419957194688768 IC2602  37 CPM      16  0.3369 rotation        14.8976  1.1733  2.5898 0.336873 0.000029 0.000027 0.9820 1.0000 0.9955 0.9708 0.9982 0.9893 1
5239419957194688768 IC2602  38 CPM      16  0.3369 rotation        14.8976  1.1733  2.5898 0.336912 0.000025 0.000029 0.9820 1.0000 0.9920 0.9683 0.9980 0.9881 0
5239419957194688768 IC2602  64 CPM      16  0.3369 rotation        14.8976  1.1733  2.5898 0.336945 0.000022 0.000024 0.9820 1.0000 0.9945 0.9589 0.9968 0.9864 0
5239419957194688768 IC2602  65 CPM      16  0.3369 rotation        14.8976  1.1733  2.5898 0.336948 0.000032 0.000028 0.9820 1.0000 0.9899 0.9704 0.9860 0.9856 0
5239419957194688768 IC2602  90 CPM      16  0.3369 rotation        14.8976  1.1733  2.5898 0.336931 0.000031 0.000026 0.9820 1.0000 0.9860 0.9689 0.9953 0.9864 0
5239498744077038976 IC2602  10 CPM       1  0.6169 rotation        10.7824  0.5347  0.9004 0.62076  0.00066  0.00064  0.9813 1.0000 0.9969 0.9030 0.9973 0.9757 0
5239498744077038976 IC2602  11 CPM       1  0.6169 rotation        10.7824  0.5347  0.9004 0.61917  0.00032  0.00038  0.9816 1.0000 0.9879 0.6963 0.9986 0.9329 0
5239498744077038976 IC2602  37 CPM       1  0.6169 rotation        10.7824  0.5347  0.9004 0.6207   0.0013   0.0008   0.9807 1.0000 0.7890 0.9451 0.9982 0.9426 0
5239498744077038976 IC2602  38 CPM       1  0.6169 rotation        10.7824  0.5347  0.9004 0.6220   0.0010   0.0008   0.9810 1.0000 0.9707 0.9620 0.9976 0.9822 0
5239498744077038976 IC2602  63 CPM       1  0.6169 rotation        10.7824  0.5347  0.9004 0.62146  0.00064  0.00067  0.9812 1.0000 0.9961 0.9690 0.9980 0.9889 1
5239498744077038976 IC2602  64 CPM       1  0.6169 high_rms        10.7824  0.5347  0.9004 1.2      2.1      1.8      0.0000 0.7243 0.9895 0.0000 0.0508 0.3529 0
5239498744077038976 IC2602  90 CPM       1  0.6169 rotation        10.7824  0.5347  0.9004 0.6193   0.0010   0.0011   0.9808 1.0000 0.9878 0.9378 0.9975 0.9808 0
5239498744077038976 IC2602  10 CPM       2  0.6169 rotation        10.7824  0.5347  0.9004 0.62133  0.00046  0.00042  0.9815 1.0000 0.9934 0.9030 0.9973 0.9750 0
5239498744077038976 IC2602  11 CPM       2  0.6169 rotation        10.7824  0.5347  0.9004 0.61921  0.00026  0.00026  0.9817 1.0000 0.9975 0.6963 0.9986 0.9348 0
5239498744077038976 IC2602  37 CPM       2  0.6169 rotation        10.7824  0.5347  0.9004 0.61936  0.00049  0.00051  0.9814 1.0000 0.9962 0.9451 0.9982 0.9842 0
5239498744077038976 IC2602  38 CPM       2  0.6169 rotation        10.7824  0.5347  0.9004 0.6212   0.0010   0.0007   0.9810 1.0000 0.9315 0.9620 0.9976 0.9744 0
5239498744077038976 IC2602  63 CPM       2  0.6169 rotation        10.7824  0.5347  0.9004 0.62181  0.00041  0.00036  0.9816 1.0000 0.9909 0.9690 0.9980 0.9879 1
5239498744077038976 IC2602  64 CPM       2  0.6169 high_rms        10.7824  0.5347  0.9004 0.9      1.4      1.5      0.0000 0.8480 0.9920 0.0000 0.0489 0.3778 0
5239498744077038976 IC2602  90 CPM       2  0.6169 rotation        10.7824  0.5347  0.9004 0.62044  0.00049  0.00044  0.9815 1.0000 0.9926 0.9378 0.9975 0.9819 0
5239498744077038976 IC2602  10 CPM       4  0.6169 rotation        10.7824  0.5347  0.9004 0.62148  0.00029  0.00029  0.9817 1.0000 0.9969 0.9030 0.9973 0.9758 0
5239498744077038976 IC2602  11 CPM       4  0.6169 rotation        10.7824  0.5347  0.9004 0.61916  0.00019  0.00024  0.9818 1.0000 0.9801 0.6963 0.9986 0.9313 0
5239498744077038976 IC2602  37 CPM       4  0.6169 rotation        10.7824  0.5347  0.9004 0.61937  0.00032  0.00033  0.9816 1.0000 0.9963 0.9451 0.9982 0.9843 0
5239498744077038976 IC2602  38 CPM       4  0.6169 rotation        10.7824  0.5347  0.9004 0.61885  0.00041  0.00055  0.9815 1.0000 0.9610 0.9620 0.9976 0.9804 0
5239498744077038976 IC2602  63 CPM       4  0.6169 rotation        10.7824  0.5347  0.9004 0.62193  0.00028  0.00026  0.9817 1.0000 0.9941 0.9690 0.9980 0.9886 1
5239498744077038976 IC2602  64 CPM       4  0.6169 high_rms        10.7824  0.5347  0.9004 0.12     0.02     0.36     0.0000 1.0000 0.0000 0.0000 0.0515 0.2103 0
5239498744077038976 IC2602  90 CPM       4  0.6169 rotation        10.7824  0.5347  0.9004 0.62090  0.00027  0.00022  0.9817 1.0000 0.9796 0.9378 0.9975 0.9793 0
5239498744077038976 IC2602  10 CPM       8  0.6169 rotation        10.7824  0.5347  0.9004 0.62168  0.00027  0.00019  0.9817 1.0000 0.9482 0.9030 0.9973 0.9660 0
5239498744077038976 IC2602  11 CPM       8  0.6169 rotation        10.7824  0.5347  0.9004 0.62014  0.00013  0.00012  0.9819 1.0000 0.9946 0.6963 0.9986 0.9343 0
5239498744077038976 IC2602  37 CPM       8  0.6169 rotation        10.7824  0.5347  0.9004 0.61927  0.00019  0.00023  0.9818 1.0000 0.9844 0.9451 0.9982 0.9819 0
5239498744077038976 IC2602  38 CPM       8  0.6169 rotation        10.7824  0.5347  0.9004 0.61854  0.00032  0.00032  0.9816 1.0000 0.9975 0.9620 0.9976 0.9877 0
5239498744077038976 IC2602  63 CPM       8  0.6169 rotation        10.7824  0.5347  0.9004 0.62204  0.00021  0.00019  0.9818 1.0000 0.9934 0.9690 0.9980 0.9884 1
5239498744077038976 IC2602  64 CPM       8  0.6169 high_rms        10.7824  0.5347  0.9004 4        11       3        0.0000 0.2734 0.0048 0.0000 0.0497 0.0656 0
5239498744077038976 IC2602  90 CPM       8  0.6169 rotation        10.7824  0.5347  0.9004 0.62102  0.00018  0.00017  0.9818 1.0000 0.9952 0.9378 0.9975 0.9825 0
5239498744077038976 IC2602  10 CPM      16  0.6169 rotation        10.7824  0.5347  0.9004 0.62179  0.00018  0.00018  0.9818 1.0000 0.9970 0.9030 0.9973 0.9758 0
5239498744077038976 IC2602  11 CPM      16  0.6169 rotation        10.7824  0.5347  0.9004 0.620246 0.000076 0.000090 0.9819 1.0000 0.9875 0.6963 0.9986 0.9329 0
5239498744077038976 IC2602  37 CPM      16  0.6169 rotation        10.7824  0.5347  0.9004 0.61901  0.00016  0.00015  0.9818 1.0000 0.9943 0.9451 0.9982 0.9839 0
5239498744077038976 IC2602  38 CPM      16  0.6169 rotation        10.7824  0.5347  0.9004 0.61829  0.00025  0.00023  0.9817 1.0000 0.9953 0.9620 0.9976 0.9873 0
5239498744077038976 IC2602  63 CPM      16  0.6169 rotation        10.7824  0.5347  0.9004 0.62222  0.00015  0.00015  0.9818 1.0000 0.9963 0.9690 0.9980 0.9890 1
5239498744077038976 IC2602  64 CPM      16  0.6169 high_rms        10.7824  0.5347  0.9004 3.8      9.3      2.9      0.0000 0.2902 0.0105 0.0000 0.0497 0.0701 0
5239498744077038976 IC2602  90 CPM      16  0.6169 rotation        10.7824  0.5347  0.9004 0.62108  0.00015  0.00015  0.9818 1.0000 0.9975 0.9378 0.9975 0.9829 0
5239505341147028736 IC2602  10 CPM       1  5.7654 rotation        14.3923  1.0980  2.3214 5.72     0.22     0.21     0.9226 0.9610 0.9966 0.9832 0.9891 0.9705 1
5239505341147028736 IC2602  11 CPM       1  5.7654 rotation        14.3923  1.0980  2.3214 5.63     0.10     0.10     0.9638 0.5317 0.9962 0.9833 0.9510 0.8852 0
5239505341147028736 IC2602  37 CPM       1  5.7654 rotation        14.3923  1.0980  2.3214 5.69     0.40     0.23     0.8578 0.9439 0.6668 0.9816 0.9907 0.8882 0
5239505341147028736 IC2602  38 CPM       1  5.7654 rotation        14.3923  1.0980  2.3214 5.72     0.20     0.16     0.9386 0.7767 0.9801 0.9793 0.9737 0.9297 0
5239505341147028736 IC2602  64 CPM       1  5.7654 high_rms        14.3923  1.0980  2.3214 7        18       2        0.0000 0.1880 0.0001 0.0000 0.0513 0.0479 0
5239505341147028736 IC2602  90 CPM       1  5.7654 rotation        14.3923  1.0980  2.3214 5.77     0.26     0.21     0.9152 0.8054 0.9776 0.9774 0.9860 0.9323 0
5239505341147028736 IC2602  10 CPM       2  5.7654 rotation        14.3923  1.0980  2.3214 5.70     0.15     0.15     0.9506 0.9614 0.9975 0.9832 0.9891 0.9764 1
5239505341147028736 IC2602  11 CPM       2  5.7654 rotation        14.3923  1.0980  2.3214 5.634    0.063    0.059    0.9725 0.5316 0.9955 0.9833 0.9510 0.8868 0
5239505341147028736 IC2602  37 CPM       2  5.7654 rotation        14.3923  1.0980  2.3214 5.66     0.11     0.11     0.9618 0.9447 0.9963 0.9816 0.9907 0.9750 0
5239505341147028736 IC2602  38 CPM       2  5.7654 rotation        14.3923  1.0980  2.3214 5.736    0.094    0.084    0.9670 0.7759 0.9924 0.9793 0.9737 0.9376 0
5239505341147028736 IC2602  64 CPM       2  5.7654 high_rms        14.3923  1.0980  2.3214 0.32     0.29     0.79     0.0000 0.9937 0.0339 0.0000 0.0516 0.2158 0
5239505341147028736 IC2602  90 CPM       2  5.7654 rotation        14.3923  1.0980  2.3214 5.798    0.064    0.075    0.9713 0.8037 0.9879 0.9774 0.9860 0.9452 0
5239505341147028736 IC2602  10 CPM       4  5.7654 rotation        14.3923  1.0980  2.3214 5.72     0.11     0.10     0.9629 0.9611 0.9961 0.9832 0.9891 0.9785 1
5239505341147028736 IC2602  11 CPM       4  5.7654 rotation        14.3923  1.0980  2.3214 5.644    0.033    0.028    0.9778 0.5308 0.9900 0.9833 0.9510 0.8866 0
5239505341147028736 IC2602  37 CPM       4  5.7654 rotation        14.3923  1.0980  2.3214 5.666    0.046    0.050    0.9749 0.9445 0.9944 0.9816 0.9907 0.9772 0
5239505341147028736 IC2602  38 CPM       4  5.7654 rotation        14.3923  1.0980  2.3214 5.794    0.069    0.066    0.9717 0.7719 0.9960 0.9793 0.9737 0.9385 0
5239505341147028736 IC2602  64 CPM       4  5.7654 high_rms        14.3923  1.0980  2.3214 0.31     0.26     0.75     0.0000 0.9949 0.0214 0.0000 0.0516 0.2136 0
5239505341147028736 IC2602  90 CPM       4  5.7654 rotation        14.3923  1.0980  2.3214 5.800    0.040    0.041    0.9763 0.8036 0.9968 0.9774 0.9860 0.9480 0
5239505341147028736 IC2602  10 CPM       8  5.7654 rotation        14.3923  1.0980  2.3214 11.31    0.17     0.17     0.9674 0.7887 0.9975 0.9832 0.2078 0.7889 0
5239505341147028736 IC2602  11 CPM       8  5.7654 rotation        14.3923  1.0980  2.3214 5.651    0.017    0.016    0.9798 0.5303 0.9959 0.9833 0.9510 0.8881 0
5239505341147028736 IC2602  37 CPM       8  5.7654 rotation        14.3923  1.0980  2.3214 5.665    0.030    0.035    0.9775 0.9445 0.9873 0.9816 0.9907 0.9763 1
5239505341147028736 IC2602  38 CPM       8  5.7654 rotation        14.3923  1.0980  2.3214 5.820    0.037    0.035    0.9771 0.7701 0.9950 0.9793 0.9737 0.9390 0
5239505341147028736 IC2602  64 CPM       8  5.7654 high_rms        14.3923  1.0980  2.3214 0.24     0.15     0.63     0.0000 0.9985 0.0021 0.0000 0.0513 0.2104 0
5239505341147028736 IC2602  90 CPM       8  5.7654 rotation        14.3923  1.0980  2.3214 5.794    0.028    0.029    0.9782 0.8040 0.9960 0.9774 0.9860 0.9483 0
5239505341147028736 IC2602  10 CPM      16  5.7654 rotation        14.3923  1.0980  2.3214 11.401   0.042    0.040    0.9793 0.7856 0.9963 0.9832 0.2078 0.7904 0
5239505341147028736 IC2602  11 CPM      16  5.7654 rotation        14.3923  1.0980  2.3214 5.653    0.015    0.016    0.9800 0.5302 0.9955 0.9833 0.9510 0.8880 0
5239505341147028736 IC2602  37 CPM      16  5.7654 rotation        14.3923  1.0980  2.3214 5.670    0.026    0.024    0.9786 0.9444 0.9945 0.9816 0.9907 0.9780 1
5239505341147028736 IC2602  38 CPM      16  5.7654 rotation        14.3923  1.0980  2.3214 5.809    0.015    0.016    0.9801 0.7709 0.9952 0.9793 0.9737 0.9398 0
5239505341147028736 IC2602  64 CPM      16  5.7654 high_rms        14.3923  1.0980  2.3214 0.29     0.24     0.75     0.0000 0.9959 0.0139 0.0000 0.0516 0.2123 0
5239505341147028736 IC2602  90 CPM      16  5.7654 rotation        14.3923  1.0980  2.3214 5.8002   0.0099   0.0082   0.9809 0.8036 0.9831 0.9774 0.9860 0.9462 0
5239625978195259008 IC2602  10 CPM       1  0.2807 rotation        14.3830  1.5066  2.4858 0.280685 0.000040 0.000042 0.9819 1.0000 0.9955 0.9666 0.8556 0.9599 0
5239625978195259008 IC2602  11 CPM       1  0.2807 rotation        14.3830  1.5066  2.4858 0.280752 0.000038 0.000040 0.9819 1.0000 0.9965 0.9699 0.8752 0.9647 0
5239625978195259008 IC2602  37 CPM       1  0.2807 rotation        14.3830  1.5066  2.4858 0.280713 0.000049 0.000049 0.9819 1.0000 0.9975 0.9605 0.9927 0.9865 1
5239625978195259008 IC2602  38 CPM       1  0.2807 rotation        14.3830  1.5066  2.4858 0.280725 0.000036 0.000043 0.9819 1.0000 0.9857 0.9700 0.9898 0.9855 0
5239625978195259008 IC2602  63 CPM       1  0.2807 rotation        14.3830  1.5066  2.4858 0.280702 0.000040 0.000034 0.9819 1.0000 0.9891 0.9400 0.9974 0.9817 0
5239625978195259008 IC2602  64 CPM       1  0.2807 rotation        14.3830  1.5066  2.4858 0.280692 0.000030 0.000033 0.9819 1.0000 0.9938 0.9319 0.9975 0.9810 0
5239625978195259008 IC2602  90 CPM       1  0.2807 rotation        14.3830  1.5066  2.4858 0.280725 0.000035 0.000034 0.9819 1.0000 0.9966 0.9607 0.9938 0.9866 0
5239625978195259008 IC2602  10 CPM       2  0.2807 rotation        14.3830  1.5066  2.4858 0.280699 0.000027 0.000032 0.9819 1.0000 0.9894 0.9666 0.8556 0.9587 0
5239625978195259008 IC2602  11 CPM       2  0.2807 rotation        14.3830  1.5066  2.4858 0.280760 0.000029 0.000028 0.9819 1.0000 0.9969 0.9699 0.8752 0.9648 0
5239625978195259008 IC2602  37 CPM       2  0.2807 rotation        14.3830  1.5066  2.4858 0.280726 0.000029 0.000028 0.9819 1.0000 0.9969 0.9605 0.9927 0.9864 0
5239625978195259008 IC2602  38 CPM       2  0.2807 rotation        14.3830  1.5066  2.4858 0.280724 0.000030 0.000030 0.9819 1.0000 0.9975 0.9700 0.9898 0.9878 1
5239625978195259008 IC2602  63 CPM       2  0.2807 rotation        14.3830  1.5066  2.4858 0.280711 0.000026 0.000027 0.9819 1.0000 0.9968 0.9400 0.9974 0.9832 0
5239625978195259008 IC2602  64 CPM       2  0.2807 rotation        14.3830  1.5066  2.4858 0.280685 0.000023 0.000027 0.9820 1.0000 0.9890 0.9319 0.9975 0.9801 0
5239625978195259008 IC2602  90 CPM       2  0.2807 rotation        14.3830  1.5066  2.4858 0.280728 0.000029 0.000027 0.9819 1.0000 0.9936 0.9607 0.9938 0.9860 0
5239625978195259008 IC2602  10 CPM       4  0.2807 rotation        14.3830  1.5066  2.4858 0.280711 0.000025 0.000024 0.9820 1.0000 0.9962 0.9666 0.8556 0.9601 0
5239625978195259008 IC2602  11 CPM       4  0.2807 rotation        14.3830  1.5066  2.4858 0.280765 0.000025 0.000025 0.9820 1.0000 0.9970 0.9699 0.8752 0.9648 0
5239625978195259008 IC2602  37 CPM       4  0.2807 rotation        14.3830  1.5066  2.4858 0.280727 0.000022 0.000024 0.9820 1.0000 0.9941 0.9605 0.9927 0.9859 0
5239625978195259008 IC2602  38 CPM       4  0.2807 rotation        14.3830  1.5066  2.4858 0.280721 0.000025 0.000026 0.9819 1.0000 0.9962 0.9700 0.9898 0.9876 1
5239625978195259008 IC2602  63 CPM       4  0.2807 rotation        14.3830  1.5066  2.4858 0.280718 0.000023 0.000022 0.9820 1.0000 0.9961 0.9400 0.9974 0.9831 0
5239625978195259008 IC2602  64 CPM       4  0.2807 rotation        14.3830  1.5066  2.4858 0.280681 0.000020 0.000024 0.9820 1.0000 0.9831 0.9319 0.9975 0.9789 0
5239625978195259008 IC2602  90 CPM       4  0.2807 rotation        14.3830  1.5066  2.4858 0.280728 0.000025 0.000022 0.9820 1.0000 0.9912 0.9607 0.9938 0.9855 0
5239625978195259008 IC2602  10 CPM       8  0.2807 rotation        14.3830  1.5066  2.4858 0.280713 0.000022 0.000022 0.9820 1.0000 0.9970 0.9666 0.8556 0.9602 0
5239625978195259008 IC2602  11 CPM       8  0.2807 rotation        14.3830  1.5066  2.4858 0.280770 0.000024 0.000023 0.9820 1.0000 0.9955 0.9699 0.8752 0.9645 0
5239625978195259008 IC2602  37 CPM       8  0.2807 rotation        14.3830  1.5066  2.4858 0.280736 0.000025 0.000021 0.9820 1.0000 0.9833 0.9605 0.9927 0.9837 0
5239625978195259008 IC2602  38 CPM       8  0.2807 rotation        14.3830  1.5066  2.4858 0.280720 0.000025 0.000025 0.9820 1.0000 0.9970 0.9700 0.9898 0.9877 1
5239625978195259008 IC2602  63 CPM       8  0.2807 rotation        14.3830  1.5066  2.4858 0.280719 0.000021 0.000021 0.9820 1.0000 0.9975 0.9400 0.9974 0.9834 0
5239625978195259008 IC2602  64 CPM       8  0.2807 rotation        14.3830  1.5066  2.4858 0.280683 0.000020 0.000021 0.9820 1.0000 0.9955 0.9319 0.9975 0.9814 0
5239625978195259008 IC2602  90 CPM       8  0.2807 rotation        14.3830  1.5066  2.4858 0.280726 0.000022 0.000022 0.9820 1.0000 0.9975 0.9607 0.9938 0.9868 0
5239625978195259008 IC2602  10 CPM      16  0.2807 rotation        14.3830  1.5066  2.4858 0.280717 0.000023 0.000020 0.9820 1.0000 0.9918 0.9666 0.8556 0.9592 0
5239625978195259008 IC2602  11 CPM      16  0.2807 rotation        14.3830  1.5066  2.4858 0.280768 0.000022 0.000024 0.9820 1.0000 0.9936 0.9699 0.8752 0.9641 0
5239625978195259008 IC2602  37 CPM      16  0.2807 rotation        14.3830  1.5066  2.4858 0.280734 0.000021 0.000021 0.9820 1.0000 0.9970 0.9605 0.9927 0.9864 0
5239625978195259008 IC2602  38 CPM      16  0.2807 rotation        14.3830  1.5066  2.4858 0.280718 0.000023 0.000023 0.9820 1.0000 0.9975 0.9700 0.9898 0.9879 1
5239625978195259008 IC2602  63 CPM      16  0.2807 rotation        14.3830  1.5066  2.4858 0.280726 0.000022 0.000019 0.9820 1.0000 0.9909 0.9400 0.9974 0.9821 0
5239625978195259008 IC2602  64 CPM      16  0.2807 rotation        14.3830  1.5066  2.4858 0.280678 0.000018 0.000021 0.9820 1.0000 0.9882 0.9319 0.9975 0.9799 0
5239625978195259008 IC2602  90 CPM      16  0.2807 rotation        14.3830  1.5066  2.4858 0.280729 0.000023 0.000022 0.9820 1.0000 0.9955 0.9607 0.9938 0.9864 0
5239626420542800512 IC2602  10 CPM       1  1.2046 rotation        11.3607  0.6061  1.0379 1.215    0.016    0.016    0.9703 1.0000 0.9975 0.9890 0.9774 0.9869 0
5239626420542800512 IC2602  11 CPM       1  1.2046 rotation        11.3607  0.6061  1.0379 1.219    0.010    0.012    0.9745 1.0000 0.9911 0.9884 0.9858 0.9880 0
5239626420542800512 IC2602  37 CPM       1  1.2046 rotation        11.3607  0.6061  1.0379 1.2065   0.0086   0.0086   0.9762 1.0000 0.9975 0.9822 0.9973 0.9906 0
5239626420542800512 IC2602  38 CPM       1  1.2046 rotation        11.3607  0.6061  1.0379 1.2079   0.0096   0.0096   0.9754 1.0000 0.9975 0.9831 0.9974 0.9907 1
5239626420542800512 IC2602  63 CPM       1  1.2046 rotation        11.3607  0.6061  1.0379 1.200    0.013    0.015    0.9719 1.0000 0.9910 0.9858 0.9007 0.9699 0
5239626420542800512 IC2602  64 CPM       1  1.2046 rotation        11.3607  0.6061  1.0379 1.193    0.010    0.011    0.9743 1.0000 0.9941 0.9865 0.9783 0.9867 0
5239626420542800512 IC2602  90 CPM       1  1.2046 rotation        11.3607  0.6061  1.0379 1.1987   0.0078   0.0090   0.9764 1.0000 0.9900 0.9858 0.9795 0.9863 0
5239626420542800512 IC2602  10 CPM       2  1.2046 rotation        11.3607  0.6061  1.0379 1.212    0.019    0.015    0.9689 1.0000 0.9810 0.9890 0.9774 0.9833 0
5239626420542800512 IC2602  11 CPM       2  1.2046 rotation        11.3607  0.6061  1.0379 1.220    0.014    0.012    0.9727 1.0000 0.9850 0.9884 0.9858 0.9864 0
5239626420542800512 IC2602  37 CPM       2  1.2046 rotation        11.3607  0.6061  1.0379 1.2066   0.0067   0.0063   0.9778 1.0000 0.9954 0.9822 0.9973 0.9905 1
5239626420542800512 IC2602  38 CPM       2  1.2046 rotation        11.3607  0.6061  1.0379 1.2043   0.0069   0.0061   0.9778 1.0000 0.9904 0.9831 0.9974 0.9898 0
5239626420542800512 IC2602  63 CPM       2  1.2046 rotation        11.3607  0.6061  1.0379 1.1930   0.0032   0.0039   0.9798 1.0000 0.9827 0.9858 0.9007 0.9698 0
5239626420542800512 IC2602  64 CPM       2  1.2046 rotation        11.3607  0.6061  1.0379 1.1946   0.0084   0.0083   0.9763 1.0000 0.9969 0.9865 0.9783 0.9876 0
5239626420542800512 IC2602  90 CPM       2  1.2046 rotation        11.3607  0.6061  1.0379 1.1880   0.0041   0.0071   0.9783 1.0000 0.6645 0.9858 0.9795 0.9216 0
5239626420542800512 IC2602  10 CPM       4  1.2046 rotation        11.3607  0.6061  1.0379 1.1945   0.0062   0.0078   0.9773 1.0000 0.9766 0.9890 0.9774 0.9841 0
5239626420542800512 IC2602  11 CPM       4  1.2046 rotation        11.3607  0.6061  1.0379 1.1964   0.0058   0.0086   0.9772 1.0000 0.8975 0.9884 0.9858 0.9698 0
5239626420542800512 IC2602  37 CPM       4  1.2046 rotation        11.3607  0.6061  1.0379 1.2064   0.0042   0.0049   0.9791 1.0000 0.9890 0.9822 0.9973 0.9895 1
5239626420542800512 IC2602  38 CPM       4  1.2046 rotation        11.3607  0.6061  1.0379 1.2025   0.0041   0.0056   0.9789 1.0000 0.9522 0.9831 0.9974 0.9823 0
5239626420542800512 IC2602  63 CPM       4  1.2046 rotation        11.3607  0.6061  1.0379 1.1932   0.0021   0.0029   0.9805 1.0000 0.9512 0.9858 0.9007 0.9636 0
5239626420542800512 IC2602  64 CPM       4  1.2046 rotation        11.3607  0.6061  1.0379 1.1878   0.0047   0.0045   0.9791 1.0000 0.9968 0.9865 0.9783 0.9881 0
5239626420542800512 IC2602  90 CPM       4  1.2046 rotation        11.3607  0.6061  1.0379 1.1896   0.0026   0.0032   0.9802 1.0000 0.9776 0.9858 0.9795 0.9846 0
5239626420542800512 IC2602  10 CPM       8  1.2046 rotation        11.3607  0.6061  1.0379 1.2013   0.0052   0.0052   0.9787 1.0000 0.9975 0.9890 0.9774 0.9885 0
5239626420542800512 IC2602  11 CPM       8  1.2046 rotation        11.3607  0.6061  1.0379 1.2015   0.0057   0.0054   0.9784 1.0000 0.9959 0.9884 0.9858 0.9897 0
5239626420542800512 IC2602  37 CPM       8  1.2046 rotation        11.3607  0.6061  1.0379 1.2086   0.0030   0.0025   0.9803 1.0000 0.9850 0.9822 0.9973 0.9889 0
5239626420542800512 IC2602  38 CPM       8  1.2046 rotation        11.3607  0.6061  1.0379 1.2062   0.0033   0.0032   0.9800 1.0000 0.9970 0.9831 0.9974 0.9915 1
5239626420542800512 IC2602  63 CPM       8  1.2046 rotation        11.3607  0.6061  1.0379 1.1947   0.0019   0.0020   0.9808 1.0000 0.9969 0.9858 0.9007 0.9729 0
5239626420542800512 IC2602  64 CPM       8  1.2046 rotation        11.3607  0.6061  1.0379 1.1881   0.0022   0.0022   0.9806 1.0000 0.9975 0.9865 0.9783 0.9886 0
5239626420542800512 IC2602  90 CPM       8  1.2046 rotation        11.3607  0.6061  1.0379 1.1939   0.0020   0.0023   0.9807 1.0000 0.9912 0.9858 0.9795 0.9874 0
5239626420542800512 IC2602  10 CPM      16  1.2046 rotation        11.3607  0.6061  1.0379 1.2147   0.0026   0.0024   0.9805 1.0000 0.9938 0.9890 0.9774 0.9881 0
5239626420542800512 IC2602  11 CPM      16  1.2046 rotation        11.3607  0.6061  1.0379 1.2194   0.0016   0.0014   0.9811 1.0000 0.9912 0.9884 0.9858 0.9893 0
5239626420542800512 IC2602  37 CPM      16  1.2046 rotation        11.3607  0.6061  1.0379 1.2094   0.0019   0.0014   0.9810 1.0000 0.9669 0.9822 0.9973 0.9855 0
5239626420542800512 IC2602  38 CPM      16  1.2046 rotation        11.3607  0.6061  1.0379 1.2082   0.0015   0.0016   0.9811 1.0000 0.9963 0.9831 0.9974 0.9916 1
5239626420542800512 IC2602  63 CPM      16  1.2046 rotation        11.3607  0.6061  1.0379 1.1981   0.0018   0.0019   0.9809 1.0000 0.9969 0.9858 0.9007 0.9729 0
5239626420542800512 IC2602  64 CPM      16  1.2046 rotation        11.3607  0.6061  1.0379 1.1892   0.0014   0.0015   0.9811 1.0000 0.9954 0.9865 0.9783 0.9883 0
5239626420542800512 IC2602  90 CPM      16  1.2046 rotation        11.3607  0.6061  1.0379 1.2010   0.0016   0.0016   0.9811 1.0000 0.9975 0.9858 0.9795 0.9888 0
5239635976879703424 IC2602  10 CPM       1  0.6958 norot           16.0123  1.2530  2.9473 7.6      1.5      1.0      0.0820 0.2157 0.8948 0.9834 0.0759 0.4504 0
5239635976879703424 IC2602  11 CPM       1  0.6958 rotation        16.0123  1.2530  2.9473 0.695    0.010    0.009    0.9688 0.9635 0.9929 0.9817 0.1768 0.8168 1
5239635976879703424 IC2602  37 CPM       1  0.6958 rotation        16.0123  1.2530  2.9473 0.6932   0.0059   0.0099   0.9719 0.9545 0.7311 0.9774 0.2447 0.7759 0
5239635976879703424 IC2602  38 CPM       1  0.6958 rotation        16.0123  1.2530  2.9473 0.6952   0.0021   0.0021   0.9798 0.9497 0.9975 0.9811 0.1180 0.8052 0
5239635976879703424 IC2602  63 CPM       1  0.6958 norot           16.0123  1.2530  2.9473 10.83    0.82     0.59     0.8042 0.1476 0.9380 0.9771 0.1170 0.5968 0
5239635976879703424 IC2602  64 CPM       1  0.6958 rotation        16.0123  1.2530  2.9473 0.694    0.009    0.010    0.9687 0.9286 0.9929 0.9784 0.1058 0.7949 0
5239635976879703424 IC2602  90 CPM       1  0.6958 rotation        16.0123  1.2530  2.9473 0.695    0.010    0.011    0.9682 0.9525 0.9929 0.9778 0.1305 0.8044 0
5239635976879703424 IC2602  10 CPM       2  0.6958 norot           16.0123  1.2530  2.9473 0.683    0.000    0.034    0.9528 0.9701 0.0000 0.9834 0.1213 0.6055 0
5239635976879703424 IC2602  11 CPM       2  0.6958 norot           16.0123  1.2530  2.9473 0.6902   0.0000   0.0097   0.9763 0.9643 0.0000 0.9817 0.1768 0.6198 0
5239635976879703424 IC2602  37 CPM       2  0.6958 norot           16.0123  1.2530  2.9473 0.6904   0.0000   0.0096   0.9764 0.9551 0.0000 0.9774 0.2447 0.6307 0
5239635976879703424 IC2602  38 CPM       2  0.6958 rotation        16.0123  1.2530  2.9473 0.69519  0.00074  0.00066  0.9813 0.9497 0.9932 0.9811 0.1180 0.8047 1
5239635976879703424 IC2602  63 CPM       2  0.6958 norot           16.0123  1.2530  2.9473 10.88    0.31     0.30     0.9465 0.1471 0.9967 0.9771 0.1170 0.6369 0
5239635976879703424 IC2602  64 CPM       2  0.6958 norot           16.0123  1.2530  2.9473 0.690    0.003    0.012    0.9727 0.9300 0.0025 0.9784 0.1058 0.5979 0
5239635976879703424 IC2602  90 CPM       2  0.6958 norot           16.0123  1.2530  2.9473 0.688    0.000    0.012    0.9749 0.9539 0.0000 0.9778 0.1305 0.6074 0
5239635976879703424 IC2602  10 CPM       4  0.6958 rotation        16.0123  1.2530  2.9473 0.69472  0.00086  0.00078  0.9812 0.9684 0.9935 0.9834 0.1213 0.8096 0
5239635976879703424 IC2602  11 CPM       4  0.6958 rotation        16.0123  1.2530  2.9473 0.69533  0.00062  0.00065  0.9814 0.9635 0.9961 0.9817 0.1768 0.8199 0
5239635976879703424 IC2602  37 CPM       4  0.6958 rotation        16.0123  1.2530  2.9473 0.69521  0.00067  0.00060  0.9814 0.9541 0.9924 0.9774 0.2447 0.8300 1
5239635976879703424 IC2602  38 CPM       4  0.6958 rotation        16.0123  1.2530  2.9473 0.69494  0.00073  0.00077  0.9812 0.9497 0.9960 0.9811 0.1180 0.8052 0
5239635976879703424 IC2602  63 CPM       4  0.6958 norot           16.0123  1.2530  2.9473 10.87    0.21     0.24     0.9593 0.1473 0.9918 0.9771 0.1170 0.6385 0
5239635976879703424 IC2602  64 CPM       4  0.6958 rotation        16.0123  1.2530  2.9473 0.6952   0.0009   0.0010   0.9810 0.9284 0.9931 0.9784 0.1058 0.7973 0
5239635976879703424 IC2602  90 CPM       4  0.6958 rotation        16.0123  1.2530  2.9473 0.69568  0.00080  0.00076  0.9812 0.9523 0.9961 0.9778 0.1305 0.8076 0
5239635976879703424 IC2602  10 CPM       8  0.6958 rotation        16.0123  1.2530  2.9473 0.69469  0.00087  0.00082  0.9811 0.9684 0.9952 0.9834 0.1213 0.8099 0
5239635976879703424 IC2602  11 CPM       8  0.6958 rotation        16.0123  1.2530  2.9473 0.69527  0.00067  0.00067  0.9813 0.9635 0.9975 0.9817 0.1768 0.8202 0
5239635976879703424 IC2602  37 CPM       8  0.6958 rotation        16.0123  1.2530  2.9473 0.69490  0.00063  0.00071  0.9813 0.9542 0.9914 0.9774 0.2447 0.8298 1
5239635976879703424 IC2602  38 CPM       8  0.6958 rotation        16.0123  1.2530  2.9473 0.69468  0.00090  0.00083  0.9811 0.9498 0.9944 0.9811 0.1180 0.8049 0
5239635976879703424 IC2602  63 CPM       8  0.6958 norot           16.0123  1.2530  2.9473 10.85    0.20     0.25     0.9597 0.1475 0.9844 0.9771 0.1170 0.6371 0
5239635976879703424 IC2602  64 CPM       8  0.6958 rotation        16.0123  1.2530  2.9473 0.6953   0.0010   0.0010   0.9810 0.9284 0.9969 0.9784 0.1058 0.7981 0
5239635976879703424 IC2602  90 CPM       8  0.6958 rotation        16.0123  1.2530  2.9473 0.69555  0.00074  0.00084  0.9812 0.9524 0.9914 0.9778 0.1305 0.8067 0
5239635976879703424 IC2602  10 CPM      16  0.6958 rotation        16.0123  1.2530  2.9473 0.69474  0.00097  0.00091  0.9810 0.9684 0.9954 0.9834 0.1213 0.8099 0
5239635976879703424 IC2602  11 CPM      16  0.6958 rotation        16.0123  1.2530  2.9473 0.69529  0.00072  0.00070  0.9813 0.9635 0.9970 0.9817 0.1768 0.8200 0
5239635976879703424 IC2602  37 CPM      16  0.6958 rotation        16.0123  1.2530  2.9473 0.69505  0.00071  0.00066  0.9813 0.9541 0.9954 0.9774 0.2447 0.8306 1
5239635976879703424 IC2602  38 CPM      16  0.6958 rotation        16.0123  1.2530  2.9473 0.69455  0.00093  0.00093  0.9810 0.9498 0.9975 0.9811 0.1180 0.8055 0
5239635976879703424 IC2602  63 CPM      16  0.6958 norot           16.0123  1.2530  2.9473 10.87    0.26     0.25     0.9556 0.1472 0.9970 0.9771 0.1170 0.6388 0
5239635976879703424 IC2602  64 CPM      16  0.6958 rotation        16.0123  1.2530  2.9473 0.692    0.043    0.043    0.8156 0.9293 0.9975 0.9784 0.1058 0.7653 0
5239635976879703424 IC2602  90 CPM      16  0.6958 rotation        16.0123  1.2530  2.9473 0.69553  0.00080  0.00093  0.9811 0.9524 0.9899 0.9778 0.1305 0.8063 0
5239653255497968384 IC2602  10 CPM       1  6.6084 rotation        13.0554  0.8673  1.6413 3.74     0.24     0.29     0.7648 1.0000 0.9862 0.9833 0.5187 0.8506 0
5239653255497968384 IC2602  11 CPM       1  6.6084 rotation        13.0554  0.8673  1.6413 3.76     0.21     0.22     0.8424 0.9999 0.9959 0.9843 0.7880 0.9221 0
5239653255497968384 IC2602  37 CPM       1  6.6084 norot           13.0554  0.8673  1.6413 5.00     0.51     0.76     0.2503 0.9995 0.8808 0.9709 0.1854 0.6574 0
5239653255497968384 IC2602  38 CPM       1  6.6084 rotation        13.0554  0.8673  1.6413 6.40     0.55     0.37     0.7578 0.9965 0.8937 0.9606 0.9790 0.9175 0
5239653255497968384 IC2602  63 CPM       1  6.6084 rotation        13.0554  0.8673  1.6413 5.75     0.52     0.46     0.6498 0.9849 0.9913 0.9756 0.9716 0.9146 0
5239653255497968384 IC2602  64 CPM       1  6.6084 rotation        13.0554  0.8673  1.6413 6.17     0.40     0.34     0.8310 0.9927 0.9886 0.9807 0.9551 0.9496 1
5239653255497968384 IC2602  90 CPM       1  6.6084 rotation        13.0554  0.8673  1.6413 4.00     0.25     0.38     0.6984 0.9998 0.8948 0.9783 0.1012 0.7345 0
5239653255497968384 IC2602  10 CPM       2  6.6084 rotation        13.0554  0.8673  1.6413 3.70     0.16     0.21     0.8784 1.0000 0.9535 0.9833 0.5187 0.8668 0
5239653255497968384 IC2602  11 CPM       2  6.6084 rotation        13.0554  0.8673  1.6413 3.74     0.17     0.17     0.8997 0.9999 0.9962 0.9843 0.7880 0.9336 0
5239653255497968384 IC2602  37 CPM       2  6.6084 rotation        13.0554  0.8673  1.6413 6.65     0.29     0.25     0.9158 0.9978 0.9886 0.9709 0.9930 0.9732 0
5239653255497968384 IC2602  38 CPM       2  6.6084 rotation        13.0554  0.8673  1.6413 6.48     0.16     0.17     0.9513 0.9963 0.9965 0.9606 0.9790 0.9767 1
5239653255497968384 IC2602  63 CPM       2  6.6084 rotation        13.0554  0.8673  1.6413 6.25     0.19     0.15     0.9470 0.9796 0.9757 0.9756 0.9716 0.9699 0
5239653255497968384 IC2602  64 CPM       2  6.6084 rotation        13.0554  0.8673  1.6413 6.19     0.20     0.21     0.9351 0.9926 0.9944 0.9807 0.9551 0.9716 0
5239653255497968384 IC2602  90 CPM       2  6.6084 rotation        13.0554  0.8673  1.6413 6.42     0.14     0.17     0.9529 0.9980 0.9850 0.9783 0.9099 0.9648 0
5239653255497968384 IC2602  10 CPM       4  6.6084 rotation        13.0554  0.8673  1.6413 3.69     0.11     0.15     0.9314 1.0000 0.9586 0.9833 0.5187 0.8784 0
5239653255497968384 IC2602  11 CPM       4  6.6084 rotation        13.0554  0.8673  1.6413 6.52     0.11     0.13     0.9621 0.9977 0.9875 0.9843 0.6170 0.9097 0
5239653255497968384 IC2602  37 CPM       4  6.6084 rotation        13.0554  0.8673  1.6413 6.64     0.21     0.15     0.9489 0.9978 0.9375 0.9709 0.9930 0.9696 0
5239653255497968384 IC2602  38 CPM       4  6.6084 rotation        13.0554  0.8673  1.6413 6.492    0.094    0.098    0.9680 0.9962 0.9965 0.9606 0.9790 0.9801 1
5239653255497968384 IC2602  63 CPM       4  6.6084 rotation        13.0554  0.8673  1.6413 6.309    0.086    0.089    0.9691 0.9789 0.9965 0.9756 0.9716 0.9783 0
5239653255497968384 IC2602  64 CPM       4  6.6084 rotation        13.0554  0.8673  1.6413 6.23     0.14     0.13     0.9584 0.9924 0.9960 0.9807 0.9551 0.9765 0
5239653255497968384 IC2602  90 CPM       4  6.6084 rotation        13.0554  0.8673  1.6413 6.416    0.089    0.089    0.9690 0.9980 0.9975 0.9783 0.9099 0.9706 0
5239653255497968384 IC2602  10 CPM       8  6.6084 rotation        13.0554  0.8673  1.6413 6.53     0.19     0.10     0.9578 0.9999 0.5000 0.9833 0.8088 0.8500 0
5239653255497968384 IC2602  11 CPM       8  6.6084 rotation        13.0554  0.8673  1.6413 6.515    0.067    0.067    0.9731 0.9978 0.9975 0.9843 0.6170 0.9139 0
5239653255497968384 IC2602  37 CPM       8  6.6084 rotation        13.0554  0.8673  1.6413 6.52     0.16     0.14     0.9564 0.9980 0.9938 0.9709 0.9930 0.9824 1
5239653255497968384 IC2602  38 CPM       8  6.6084 rotation        13.0554  0.8673  1.6413 6.538    0.070    0.072    0.9724 0.9961 0.9968 0.9606 0.9790 0.9810 0
5239653255497968384 IC2602  63 CPM       8  6.6084 rotation        13.0554  0.8673  1.6413 6.226    0.096    0.096    0.9671 0.9799 0.9975 0.9756 0.9716 0.9783 0
5239653255497968384 IC2602  64 CPM       8  6.6084 rotation        13.0554  0.8673  1.6413 6.23     0.09     0.11     0.9671 0.9924 0.9850 0.9807 0.9551 0.9761 0
5239653255497968384 IC2602  90 CPM       8  6.6084 rotation        13.0554  0.8673  1.6413 6.402    0.040    0.041    0.9769 0.9980 0.9969 0.9783 0.9099 0.9720 0
5239653255497968384 IC2602  10 CPM      16  6.6084 rotation        13.0554  0.8673  1.6413 6.298    0.081    0.093    0.9692 0.9999 0.9893 0.9833 0.8088 0.9501 0
5239653255497968384 IC2602  11 CPM      16  6.6084 rotation        13.0554  0.8673  1.6413 6.507    0.033    0.038    0.9777 0.9978 0.9890 0.9843 0.6170 0.9131 0
5239653255497968384 IC2602  37 CPM      16  6.6084 rotation        13.0554  0.8673  1.6413 6.50     0.10     0.10     0.9673 0.9980 0.9970 0.9709 0.9930 0.9853 1
5239653255497968384 IC2602  38 CPM      16  6.6084 rotation        13.0554  0.8673  1.6413 6.625    0.062    0.076    0.9730 0.9959 0.9813 0.9606 0.9790 0.9779 0
5239653255497968384 IC2602  63 CPM      16  6.6084 rotation        13.0554  0.8673  1.6413 6.233    0.060    0.055    0.9742 0.9798 0.9944 0.9756 0.9716 0.9791 0
5239653255497968384 IC2602  64 CPM      16  6.6084 rotation        13.0554  0.8673  1.6413 6.268    0.062    0.070    0.9728 0.9922 0.9916 0.9807 0.9551 0.9785 0
5239653255497968384 IC2602  90 CPM      16  6.6084 rotation        13.0554  0.8673  1.6413 6.379    0.012    0.014    0.9805 0.9981 0.9862 0.9783 0.9099 0.9706 0
5239660372284736896 IC2602  10 CPM       1  3.6956 rotation        11.0317  0.5421  0.9129 3.750    0.092    0.075    0.9572 1.0000 0.9825 0.9884 0.9809 0.9818 0
5239660372284736896 IC2602  11 CPM       1  3.6956 rotation        11.0317  0.5421  0.9129 3.58     0.11     0.11     0.9387 1.0000 0.9975 0.9849 0.9860 0.9814 0
5239660372284736896 IC2602  37 CPM       1  3.6956 rotation        11.0317  0.5421  0.9129 3.689    0.059    0.055    0.9671 1.0000 0.9947 0.9856 0.9959 0.9886 1
5239660372284736896 IC2602  38 CPM       1  3.6956 rotation        11.0317  0.5421  0.9129 3.576    0.080    0.072    0.9589 1.0000 0.9925 0.9849 0.9607 0.9794 0
5239660372284736896 IC2602  63 CPM       1  3.6956 rotation        11.0317  0.5421  0.9129 3.538    0.063    0.072    0.9622 1.0000 0.9916 0.9834 0.9928 0.9860 0
5239660372284736896 IC2602  64 CPM       1  3.6956 high_rms        11.0317  0.5421  0.9129 7        21       2        0.0000 0.1546 0.0000 0.0000 0.0520 0.0413 0
5239660372284736896 IC2602  90 CPM       1  3.6956 rotation        11.0317  0.5421  0.9129 3.58     0.12     0.15     0.9206 1.0000 0.9801 0.9831 0.9880 0.9743 0
5239660372284736896 IC2602  10 CPM       2  3.6956 rotation        11.0317  0.5421  0.9129 3.748    0.059    0.045    0.9691 1.0000 0.9586 0.9884 0.9809 0.9794 0
5239660372284736896 IC2602  11 CPM       2  3.6956 rotation        11.0317  0.5421  0.9129 3.510    0.068    0.072    0.9609 1.0000 0.9957 0.9849 0.9860 0.9855 0
5239660372284736896 IC2602  37 CPM       2  3.6956 rotation        11.0317  0.5421  0.9129 3.687    0.039    0.032    0.9737 1.0000 0.9815 0.9856 0.9959 0.9873 1
5239660372284736896 IC2602  38 CPM       2  3.6956 rotation        11.0317  0.5421  0.9129 3.580    0.053    0.040    0.9702 1.0000 0.9635 0.9849 0.9607 0.9759 0
5239660372284736896 IC2602  63 CPM       2  3.6956 rotation        11.0317  0.5421  0.9129 3.542    0.043    0.050    0.9698 1.0000 0.9891 0.9834 0.9928 0.9870 0
5239660372284736896 IC2602  64 CPM       2  3.6956 high_rms        11.0317  0.5421  0.9129 7        21       2        0.0000 0.1592 0.0000 0.0000 0.0520 0.0422 0
5239660372284736896 IC2602  90 CPM       2  3.6956 rotation        11.0317  0.5421  0.9129 3.472    0.018    0.021    0.9775 1.0000 0.9870 0.9831 0.9880 0.9871 0
5239660372284736896 IC2602  10 CPM       4  3.6956 rotation        11.0317  0.5421  0.9129 3.749    0.044    0.034    0.9730 1.0000 0.9707 0.9884 0.9809 0.9826 0
5239660372284736896 IC2602  11 CPM       4  3.6956 rotation        11.0317  0.5421  0.9129 3.491    0.045    0.042    0.9708 1.0000 0.9956 0.9849 0.9860 0.9875 0
5239660372284736896 IC2602  37 CPM       4  3.6956 rotation        11.0317  0.5421  0.9129 3.685    0.028    0.023    0.9763 1.0000 0.9811 0.9856 0.9959 0.9878 0
5239660372284736896 IC2602  38 CPM       4  3.6956 rotation        11.0317  0.5421  0.9129 3.565    0.045    0.032    0.9725 1.0000 0.9350 0.9849 0.9607 0.9706 0
5239660372284736896 IC2602  63 CPM       4  3.6956 rotation        11.0317  0.5421  0.9129 3.548    0.036    0.035    0.9734 1.0000 0.9968 0.9834 0.9928 0.9893 1
5239660372284736896 IC2602  64 CPM       4  3.6956 high_rms        11.0317  0.5421  0.9129 0.18     0.08     0.51     0.0000 0.9992 0.0002 0.0000 0.0511 0.2101 0
5239660372284736896 IC2602  90 CPM       4  3.6956 rotation        11.0317  0.5421  0.9129 3.477    0.011    0.012    0.9796 1.0000 0.9959 0.9831 0.9880 0.9893 0
5239660372284736896 IC2602  10 CPM       8  3.6956 rotation        11.0317  0.5421  0.9129 3.747    0.031    0.023    0.9762 1.0000 0.9535 0.9884 0.9809 0.9798 0
5239660372284736896 IC2602  11 CPM       8  3.6956 rotation        11.0317  0.5421  0.9129 3.483    0.027    0.028    0.9755 1.0000 0.9964 0.9849 0.9860 0.9886 0
5239660372284736896 IC2602  37 CPM       8  3.6956 rotation        11.0317  0.5421  0.9129 3.683    0.022    0.017    0.9778 1.0000 0.9560 0.9856 0.9959 0.9831 0
5239660372284736896 IC2602  38 CPM       8  3.6956 rotation        11.0317  0.5421  0.9129 3.504    0.018    0.025    0.9771 1.0000 0.9286 0.9849 0.9607 0.9703 0
5239660372284736896 IC2602  63 CPM       8  3.6956 rotation        11.0317  0.5421  0.9129 3.550    0.027    0.026    0.9760 1.0000 0.9962 0.9834 0.9928 0.9897 1
5239660372284736896 IC2602  64 CPM       8  3.6956 high_rms        11.0317  0.5421  0.9129 5        15       3        0.0000 0.1942 0.0004 0.0000 0.0493 0.0488 0
5239660372284736896 IC2602  90 CPM       8  3.6956 rotation        11.0317  0.5421  0.9129 3.4787   0.0073   0.0071   0.9805 1.0000 0.9969 0.9831 0.9880 0.9897 0
5239660372284736896 IC2602  10 CPM      16  3.6956 rotation        11.0317  0.5421  0.9129 3.733    0.024    0.020    0.9774 1.0000 0.9820 0.9884 0.9809 0.9857 0
5239660372284736896 IC2602  11 CPM      16  3.6956 rotation        11.0317  0.5421  0.9129 3.458    0.010    0.016    0.9792 1.0000 0.8728 0.9849 0.9860 0.9646 0
5239660372284736896 IC2602  37 CPM      16  3.6956 rotation        11.0317  0.5421  0.9129 3.4964   0.0046   0.0057   0.9809 1.0000 0.9820 0.9856 0.9959 0.9889 0
5239660372284736896 IC2602  38 CPM      16  3.6956 rotation        11.0317  0.5421  0.9129 3.4746   0.0056   0.0066   0.9807 1.0000 0.9890 0.9849 0.9607 0.9831 0
5239660372284736896 IC2602  63 CPM      16  3.6956 rotation        11.0317  0.5421  0.9129 3.554    0.020    0.018    0.9778 1.0000 0.9916 0.9834 0.9928 0.9891 1
5239660372284736896 IC2602  64 CPM      16  3.6956 high_rms        11.0317  0.5421  0.9129 0.37     0.36     0.89     0.0000 0.9807 0.0688 0.0000 0.0525 0.2204 0
5239660372284736896 IC2602  90 CPM      16  3.6956 rotation        11.0317  0.5421  0.9129 3.4785   0.0052   0.0057   0.9809 1.0000 0.9932 0.9831 0.9880 0.9890 0
5239665320086648704 IC2602  10 CPM       1  5.3317 contam_26243_b  14.4281  1.1005  2.2849 4.60     0.41     0.49     0.5236 1.0000 0.9842 0.9865 0.9958 0.8980 0
5239665320086648704 IC2602  11 CPM       1  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.26     0.16     0.15     0.9424 1.0000 0.9958 0.9866 0.9973 0.9844 1
5239665320086648704 IC2602  37 CPM       1  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.21     0.17     0.16     0.9393 0.9999 0.9956 0.9802 0.9604 0.9751 0
5239665320086648704 IC2602  38 CPM       1  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.35     0.20     0.19     0.9262 1.0000 0.9951 0.9799 0.9922 0.9787 0
5239665320086648704 IC2602  63 CPM       1  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.2      1.4      0.2      0.1078 1.0000 0.0003 0.9757 0.9719 0.6111 0
5239665320086648704 IC2602  64 CPM       1  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.32     0.38     0.24     0.8403 1.0000 0.8209 0.9785 0.9915 0.9262 0
5239665320086648704 IC2602  90 CPM       1  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.32     0.23     0.23     0.9091 0.9961 0.9975 0.9865 0.9456 0.9670 0
5239665320086648704 IC2602  10 CPM       2  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.406    0.068    0.070    0.9704 1.0000 0.9965 0.9865 0.9970 0.9901 1
5239665320086648704 IC2602  11 CPM       2  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.247    0.097    0.097    0.9630 1.0000 0.9975 0.9866 0.9973 0.9889 0
5239665320086648704 IC2602  37 CPM       2  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.162    0.076    0.083    0.9671 0.9999 0.9940 0.9802 0.9604 0.9803 0
5239665320086648704 IC2602  38 CPM       2  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.34     0.11     0.08     0.9637 1.0000 0.9526 0.9799 0.9922 0.9777 0
5239665320086648704 IC2602  63 CPM       2  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.18     0.13     0.12     0.9553 1.0000 0.9941 0.9757 0.9719 0.9794 0
5239665320086648704 IC2602  64 CPM       2  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.38     0.13     0.13     0.9543 1.0000 0.9975 0.9785 0.9915 0.9844 0
5239665320086648704 IC2602  90 CPM       2  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.29     0.12     0.13     0.9555 0.9962 0.9947 0.9865 0.9456 0.9757 0
5239665320086648704 IC2602  10 CPM       4  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.398    0.044    0.045    0.9751 1.0000 0.9968 0.9865 0.9970 0.9911 1
5239665320086648704 IC2602  11 CPM       4  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.255    0.067    0.067    0.9703 1.0000 0.9975 0.9866 0.9973 0.9903 0
5239665320086648704 IC2602  37 CPM       4  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.144    0.039    0.042    0.9755 0.9999 0.9952 0.9802 0.9604 0.9822 0
5239665320086648704 IC2602  38 CPM       4  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.229    0.065    0.063    0.9710 1.0000 0.9969 0.9799 0.9922 0.9880 0
5239665320086648704 IC2602  63 CPM       4  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.168    0.086    0.070    0.9676 1.0000 0.9820 0.9757 0.9719 0.9794 0
5239665320086648704 IC2602  64 CPM       4  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.382    0.089    0.091    0.9654 1.0000 0.9969 0.9785 0.9915 0.9865 0
5239665320086648704 IC2602  90 CPM       4  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.297    0.075    0.076    0.9686 0.9961 0.9970 0.9865 0.9456 0.9788 0
5239665320086648704 IC2602  10 CPM       8  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.400    0.031    0.030    0.9776 1.0000 0.9960 0.9865 0.9970 0.9914 1
5239665320086648704 IC2602  11 CPM       8  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.266    0.053    0.047    0.9739 1.0000 0.9916 0.9866 0.9973 0.9899 0
5239665320086648704 IC2602  37 CPM       8  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.146    0.021    0.021    0.9789 0.9999 0.9969 0.9802 0.9604 0.9833 0
5239665320086648704 IC2602  38 CPM       8  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.179    0.041    0.039    0.9756 1.0000 0.9956 0.9799 0.9922 0.9887 0
5239665320086648704 IC2602  63 CPM       8  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.121    0.033    0.047    0.9756 1.0000 0.9202 0.9757 0.9719 0.9687 0
5239665320086648704 IC2602  64 CPM       8  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.271    0.062    0.075    0.9702 1.0000 0.9840 0.9785 0.9915 0.9848 0
5239665320086648704 IC2602  90 CPM       8  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.323    0.043    0.043    0.9753 0.9960 0.9975 0.9865 0.9456 0.9802 0
5239665320086648704 IC2602  10 CPM      16  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.402    0.021    0.021    0.9790 1.0000 0.9969 0.9865 0.9970 0.9919 1
5239665320086648704 IC2602  11 CPM      16  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.270    0.035    0.036    0.9766 1.0000 0.9970 0.9866 0.9973 0.9915 0
5239665320086648704 IC2602  37 CPM      16  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.152    0.014    0.014    0.9800 0.9999 0.9963 0.9802 0.9604 0.9834 0
5239665320086648704 IC2602  38 CPM      16  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.150    0.028    0.028    0.9778 1.0000 0.9975 0.9799 0.9922 0.9895 0
5239665320086648704 IC2602  63 CPM      16  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.121    0.012    0.011    0.9803 1.0000 0.9907 0.9757 0.9719 0.9837 0
5239665320086648704 IC2602  64 CPM      16  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.251    0.040    0.040    0.9757 1.0000 0.9975 0.9785 0.9915 0.9887 0
5239665320086648704 IC2602  90 CPM      16  5.3317 contam_26243_b  14.4281  1.1005  2.2849 5.351    0.025    0.022    0.9787 0.9959 0.9896 0.9865 0.9456 0.9793 0
5239665320086649472 IC2602  10 CPM       1  5.3389 contam_117395_f 11.3613  0.5675  0.9695 4.61     0.40     0.48     0.5438 1.0000 0.9870 0.9865 0.9958 0.9026 0
5239665320086649472 IC2602  11 CPM       1  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.28     0.17     0.16     0.9389 1.0000 0.9955 0.9867 0.9973 0.9837 1
5239665320086649472 IC2602  37 CPM       1  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.20     0.16     0.15     0.9437 0.9999 0.9956 0.9802 0.9604 0.9760 0
5239665320086649472 IC2602  38 CPM       1  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.35     0.19     0.16     0.9355 1.0000 0.9831 0.9799 0.9922 0.9781 0
5239665320086649472 IC2602  63 CPM       1  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.3      1.3      0.2      0.1180 1.0000 0.0004 0.9757 0.9719 0.6132 0
5239665320086649472 IC2602  64 CPM       1  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.32     0.40     0.24     0.8348 1.0000 0.7021 0.9785 0.9915 0.9014 0
5239665320086649472 IC2602  90 CPM       1  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.30     0.20     0.20     0.9211 0.9989 0.9975 0.9872 0.9559 0.9721 0
5239665320086649472 IC2602  10 CPM       2  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.409    0.072    0.067    0.9703 1.0000 0.9952 0.9865 0.9970 0.9898 1
5239665320086649472 IC2602  11 CPM       2  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.275    0.090    0.095    0.9643 1.0000 0.9957 0.9867 0.9973 0.9888 0
5239665320086649472 IC2602  37 CPM       2  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.169    0.081    0.079    0.9672 0.9999 0.9969 0.9802 0.9604 0.9809 0
5239665320086649472 IC2602  38 CPM       2  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.328    0.099    0.091    0.9640 1.0000 0.9945 0.9799 0.9922 0.9861 0
5239665320086649472 IC2602  63 CPM       2  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.16     0.12     0.14     0.9535 1.0000 0.9893 0.9757 0.9719 0.9781 0
5239665320086649472 IC2602  64 CPM       2  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.40     0.14     0.12     0.9550 1.0000 0.9911 0.9785 0.9915 0.9832 0
5239665320086649472 IC2602  90 CPM       2  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.31     0.13     0.12     0.9555 0.9989 0.9959 0.9872 0.9559 0.9787 0
5239665320086649472 IC2602  10 CPM       4  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.401    0.045    0.044    0.9751 1.0000 0.9968 0.9865 0.9970 0.9911 1
5239665320086649472 IC2602  11 CPM       4  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.282    0.073    0.064    0.9700 1.0000 0.9909 0.9867 0.9973 0.9890 0
5239665320086649472 IC2602  37 CPM       4  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.146    0.039    0.041    0.9757 0.9999 0.9961 0.9802 0.9604 0.9825 0
5239665320086649472 IC2602  38 CPM       4  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.226    0.064    0.063    0.9710 1.0000 0.9970 0.9799 0.9922 0.9880 0
5239665320086649472 IC2602  63 CPM       4  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.175    0.094    0.070    0.9666 1.0000 0.9586 0.9757 0.9719 0.9746 0
5239665320086649472 IC2602  64 CPM       4  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.378    0.090    0.092    0.9653 1.0000 0.9969 0.9785 0.9915 0.9865 0
5239665320086649472 IC2602  90 CPM       4  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.304    0.071    0.084    0.9682 0.9989 0.9861 0.9872 0.9559 0.9793 0
5239665320086649472 IC2602  10 CPM       8  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.400    0.030    0.030    0.9776 1.0000 0.9975 0.9865 0.9970 0.9917 1
5239665320086649472 IC2602  11 CPM       8  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.287    0.052    0.046    0.9741 1.0000 0.9928 0.9867 0.9973 0.9902 0
5239665320086649472 IC2602  37 CPM       8  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.146    0.022    0.022    0.9788 0.9999 0.9969 0.9802 0.9604 0.9832 0
5239665320086649472 IC2602  38 CPM       8  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.175    0.037    0.040    0.9759 1.0000 0.9945 0.9799 0.9922 0.9885 0
5239665320086649472 IC2602  63 CPM       8  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.124    0.035    0.043    0.9758 1.0000 0.9776 0.9757 0.9719 0.9802 0
5239665320086649472 IC2602  64 CPM       8  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.278    0.064    0.070    0.9705 1.0000 0.9937 0.9785 0.9915 0.9868 0
5239665320086649472 IC2602  90 CPM       8  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.336    0.045    0.049    0.9746 0.9988 0.9942 0.9872 0.9559 0.9822 0
5239665320086649472 IC2602  10 CPM      16  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.401    0.021    0.021    0.9790 1.0000 0.9969 0.9865 0.9970 0.9919 1
5239665320086649472 IC2602  11 CPM      16  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.288    0.033    0.038    0.9766 1.0000 0.9909 0.9867 0.9973 0.9903 0
5239665320086649472 IC2602  37 CPM      16  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.152    0.013    0.014    0.9801 0.9999 0.9963 0.9802 0.9604 0.9834 0
5239665320086649472 IC2602  38 CPM      16  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.148    0.028    0.029    0.9776 1.0000 0.9970 0.9799 0.9922 0.9894 0
5239665320086649472 IC2602  63 CPM      16  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.119    0.011    0.012    0.9803 1.0000 0.9938 0.9757 0.9719 0.9843 0
5239665320086649472 IC2602  64 CPM      16  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.244    0.035    0.044    0.9759 1.0000 0.9766 0.9785 0.9915 0.9845 0
5239665320086649472 IC2602  90 CPM      16  5.3389 contam_117395_f 11.3613  0.5675  0.9695 5.379    0.025    0.025    0.9784 0.9988 0.9975 0.9872 0.9559 0.9836 0
5239679819895781888 IC2602  10 CPM       1  0.7637 norot           15.7345  1.2361  2.8757 1.54     0.98     0.03     0.0001 0.9641 0.0000 0.9823 0.0543 0.4002 0
5239679819895781888 IC2602  11 CPM       1  0.7637 rotation        15.7345  1.2361  2.8757 0.762    0.012    0.012    0.9676 0.9662 0.9975 0.9818 0.2332 0.8293 0
5239679819895781888 IC2602  37 CPM       1  0.7637 norot           15.7345  1.2361  2.8757 0.741    0.000    0.040    0.9484 0.9488 0.0000 0.9836 0.1425 0.6047 0
5239679819895781888 IC2602  38 CPM       1  0.7637 rotation        15.7345  1.2361  2.8757 0.76445  0.00091  0.00095  0.9811 0.9670 0.9962 0.9794 0.3140 0.8475 0
5239679819895781888 IC2602  63 CPM       1  0.7637 norot           15.7345  1.2361  2.8757 7.72     0.68     0.68     0.6175 0.2108 0.9975 0.9811 0.0922 0.5798 0
5239679819895781888 IC2602  64 CPM       1  0.7637 rotation        15.7345  1.2361  2.8757 0.76445  0.00037  0.00043  0.9816 0.9817 0.9886 0.9791 0.4226 0.8707 1
5239679819895781888 IC2602  90 CPM       1  0.7637 rotation        15.7345  1.2361  2.8757 0.764    0.013    0.013    0.9647 0.9489 0.9975 0.9826 0.1304 0.8048 0
5239679819895781888 IC2602  10 CPM       2  0.7637 rotation        15.7345  1.2361  2.8757 1.5316   0.0029   0.0044   0.9802 0.9644 0.8948 0.9823 0.0543 0.7752 0
5239679819895781888 IC2602  11 CPM       2  0.7637 rotation        15.7345  1.2361  2.8757 0.76364  0.00091  0.00082  0.9812 0.9660 0.9924 0.9818 0.2332 0.8309 0
5239679819895781888 IC2602  37 CPM       2  0.7637 rotation        15.7345  1.2361  2.8757 0.76326  0.00056  0.00054  0.9815 0.9441 0.9968 0.9836 0.1425 0.8097 0
5239679819895781888 IC2602  38 CPM       2  0.7637 rotation        15.7345  1.2361  2.8757 0.76457  0.00039  0.00037  0.9817 0.9670 0.9956 0.9794 0.3140 0.8475 0
5239679819895781888 IC2602  63 CPM       2  0.7637 norot           15.7345  1.2361  2.8757 7.69     0.54     0.54     0.7700 0.2116 0.9975 0.9811 0.0922 0.6105 0
5239679819895781888 IC2602  64 CPM       2  0.7637 rotation        15.7345  1.2361  2.8757 0.76452  0.00034  0.00033  0.9817 0.9817 0.9969 0.9791 0.4226 0.8724 1
5239679819895781888 IC2602  90 CPM       2  0.7637 norot           15.7345  1.2361  2.8757 0.758    0.003    0.013    0.9727 0.9500 0.0025 0.9826 0.1304 0.6076 0
5239679819895781888 IC2602  10 CPM       4  0.7637 rotation        15.7345  1.2361  2.8757 0.762    0.000    0.011    0.9763 0.9977 0.0000 0.9823 0.6936 0.7300 0
5239679819895781888 IC2602  11 CPM       4  0.7637 rotation        15.7345  1.2361  2.8757 0.76403  0.00077  0.00070  0.9813 0.9659 0.9935 0.9818 0.2332 0.8311 0
5239679819895781888 IC2602  37 CPM       4  0.7637 rotation        15.7345  1.2361  2.8757 0.76322  0.00050  0.00051  0.9815 0.9441 0.9969 0.9836 0.1425 0.8097 0
5239679819895781888 IC2602  38 CPM       4  0.7637 rotation        15.7345  1.2361  2.8757 0.76449  0.00031  0.00036  0.9817 0.9670 0.9896 0.9794 0.3140 0.8463 0
5239679819895781888 IC2602  63 CPM       4  0.7637 norot           15.7345  1.2361  2.8757 7.87     0.48     0.48     0.8247 0.2077 0.9975 0.9811 0.0922 0.6207 0
5239679819895781888 IC2602  64 CPM       4  0.7637 rotation        15.7345  1.2361  2.8757 0.76450  0.00032  0.00032  0.9817 0.9817 0.9975 0.9791 0.4226 0.8725 1
5239679819895781888 IC2602  90 CPM       4  0.7637 norot           15.7345  1.2361  2.8757 0.758    0.000    0.011    0.9763 0.9499 0.0000 0.9826 0.1304 0.6079 0
5239679819895781888 IC2602  10 CPM       8  0.7637 rotation        15.7345  1.2361  2.8757 0.76527  0.00036  0.00044  0.9816 0.9976 0.9850 0.9823 0.6936 0.9280 1
5239679819895781888 IC2602  11 CPM       8  0.7637 rotation        15.7345  1.2361  2.8757 0.76413  0.00073  0.00065  0.9814 0.9659 0.9929 0.9818 0.2332 0.8310 0
5239679819895781888 IC2602  37 CPM       8  0.7637 rotation        15.7345  1.2361  2.8757 0.76322  0.00057  0.00056  0.9815 0.9441 0.9970 0.9836 0.1425 0.8097 0
5239679819895781888 IC2602  38 CPM       8  0.7637 rotation        15.7345  1.2361  2.8757 0.76459  0.00036  0.00031  0.9817 0.9670 0.9896 0.9794 0.3140 0.8463 0
5239679819895781888 IC2602  63 CPM       8  0.7637 norot           15.7345  1.2361  2.8757 8.14     0.45     0.45     0.8547 0.2024 0.9975 0.9811 0.0922 0.6256 0
5239679819895781888 IC2602  64 CPM       8  0.7637 rotation        15.7345  1.2361  2.8757 0.76445  0.00028  0.00037  0.9817 0.9817 0.9628 0.9791 0.4226 0.8656 0
5239679819895781888 IC2602  90 CPM       8  0.7637 rotation        15.7345  1.2361  2.8757 0.76418  0.00093  0.00081  0.9812 0.9488 0.9893 0.9826 0.1304 0.8065 0
5239679819895781888 IC2602  10 CPM      16  0.7637 rotation        15.7345  1.2361  2.8757 0.76531  0.00035  0.00041  0.9817 0.9976 0.9893 0.9823 0.6936 0.9289 1
5239679819895781888 IC2602  11 CPM      16  0.7637 rotation        15.7345  1.2361  2.8757 0.76398  0.00065  0.00077  0.9813 0.9659 0.9866 0.9818 0.2332 0.8298 0
5239679819895781888 IC2602  37 CPM      16  0.7637 rotation        15.7345  1.2361  2.8757 0.76318  0.00060  0.00059  0.9815 0.9441 0.9969 0.9836 0.1425 0.8097 0
5239679819895781888 IC2602  38 CPM      16  0.7637 rotation        15.7345  1.2361  2.8757 0.76451  0.00032  0.00036  0.9817 0.9670 0.9918 0.9794 0.3140 0.8468 0
5239679819895781888 IC2602  63 CPM      16  0.7637 norot           15.7345  1.2361  2.8757 8.25     0.24     0.23     0.9460 0.2001 0.9969 0.9811 0.0922 0.6433 0
5239679819895781888 IC2602  64 CPM      16  0.7637 rotation        15.7345  1.2361  2.8757 0.76445  0.00031  0.00034  0.9817 0.9817 0.9944 0.9791 0.4226 0.8719 0
5239679819895781888 IC2602  90 CPM      16  0.7637 rotation        15.7345  1.2361  2.8757 0.76404  0.00089  0.00098  0.9811 0.9488 0.9932 0.9826 0.1304 0.8072 0
5239701569617071872 IC2602  10 CPM       1  1.0525 rotation        10.7003  0.5255  0.8872 1.0507   0.0058   0.0070   0.9772 1.0000 0.9838 0.9398 0.9985 0.9798 0
5239701569617071872 IC2602  11 CPM       1  1.0525 rotation        10.7003  0.5255  0.8872 1.0444   0.0014   0.0020   0.9808 1.0000 0.9318 0.9536 0.9987 0.9730 0
5239701569617071872 IC2602  37 CPM       1  1.0525 rotation        10.7003  0.5255  0.8872 1.0468   0.0020   0.0021   0.9805 1.0000 0.9960 0.9840 0.8652 0.9652 0
5239701569617071872 IC2602  38 CPM       1  1.0525 rotation        10.7003  0.5255  0.8872 1.0530   0.0065   0.0059   0.9774 1.0000 0.9927 0.9867 0.9344 0.9782 0
5239701569617071872 IC2602  63 CPM       1  1.0525 rotation        10.7003  0.5255  0.8872 1.0481   0.0032   0.0029   0.9798 1.0000 0.9949 0.9779 0.9981 0.9902 1
5239701569617071872 IC2602  64 CPM       1  1.0525 rotation        10.7003  0.5255  0.8872 1.0412   0.0062   0.0061   0.9773 1.0000 0.9968 0.9841 0.9681 0.9853 0
5239701569617071872 IC2602  90 CPM       1  1.0525 rotation        10.7003  0.5255  0.8872 1.0439   0.0021   0.0021   0.9805 1.0000 0.9975 0.9574 0.9983 0.9868 0
5239701569617071872 IC2602  10 CPM       2  1.0525 rotation        10.7003  0.5255  0.8872 1.0521   0.0045   0.0046   0.9787 1.0000 0.9964 0.9398 0.9985 0.9827 0
5239701569617071872 IC2602  11 CPM       2  1.0525 rotation        10.7003  0.5255  0.8872 1.0447   0.0010   0.0015   0.9811 1.0000 0.9102 0.9536 0.9987 0.9687 0
5239701569617071872 IC2602  37 CPM       2  1.0525 rotation        10.7003  0.5255  0.8872 1.0472   0.0012   0.0011   0.9812 1.0000 0.9961 0.9840 0.8652 0.9653 0
5239701569617071872 IC2602  38 CPM       2  1.0525 rotation        10.7003  0.5255  0.8872 1.0457   0.0019   0.0020   0.9807 1.0000 0.9959 0.9867 0.9344 0.9795 0
5239701569617071872 IC2602  63 CPM       2  1.0525 rotation        10.7003  0.5255  0.8872 1.0427   0.0019   0.0019   0.9807 1.0000 0.9975 0.9779 0.9981 0.9908 1
5239701569617071872 IC2602  64 CPM       2  1.0525 rotation        10.7003  0.5255  0.8872 1.0419   0.0046   0.0049   0.9785 1.0000 0.9952 0.9841 0.9681 0.9852 0
5239701569617071872 IC2602  90 CPM       2  1.0525 rotation        10.7003  0.5255  0.8872 1.0437   0.0014   0.0017   0.9810 1.0000 0.9796 0.9574 0.9983 0.9833 0
5239701569617071872 IC2602  10 CPM       4  1.0525 rotation        10.7003  0.5255  0.8872 1.0517   0.0029   0.0035   0.9797 1.0000 0.9864 0.9398 0.9985 0.9809 0
5239701569617071872 IC2602  11 CPM       4  1.0525 rotation        10.7003  0.5255  0.8872 1.0456   0.0009   0.0013   0.9813 1.0000 0.8291 0.9536 0.9987 0.9525 0
5239701569617071872 IC2602  37 CPM       4  1.0525 rotation        10.7003  0.5255  0.8872 1.04695  0.00067  0.00075  0.9815 1.0000 0.9924 0.9840 0.8652 0.9646 0
5239701569617071872 IC2602  38 CPM       4  1.0525 rotation        10.7003  0.5255  0.8872 1.0458   0.0012   0.0012   0.9812 1.0000 0.9962 0.9867 0.9344 0.9797 0
5239701569617071872 IC2602  63 CPM       4  1.0525 rotation        10.7003  0.5255  0.8872 1.0441   0.0013   0.0012   0.9812 1.0000 0.9932 0.9779 0.9981 0.9901 1
5239701569617071872 IC2602  64 CPM       4  1.0525 rotation        10.7003  0.5255  0.8872 1.0509   0.0020   0.0020   0.9807 1.0000 0.9975 0.9841 0.9681 0.9861 0
5239701569617071872 IC2602  90 CPM       4  1.0525 rotation        10.7003  0.5255  0.8872 1.0452   0.0012   0.0010   0.9812 1.0000 0.9879 0.9574 0.9983 0.9850 0
5239701569617071872 IC2602  10 CPM       8  1.0525 rotation        10.7003  0.5255  0.8872 1.0516   0.0021   0.0022   0.9805 1.0000 0.9963 0.9398 0.9985 0.9830 0
5239701569617071872 IC2602  11 CPM       8  1.0525 rotation        10.7003  0.5255  0.8872 1.05584  0.00050  0.00035  0.9817 1.0000 0.9157 0.9536 0.9987 0.9700 0
5239701569617071872 IC2602  37 CPM       8  1.0525 rotation        10.7003  0.5255  0.8872 1.04689  0.00052  0.00054  0.9817 1.0000 0.9963 0.9840 0.8652 0.9654 0
5239701569617071872 IC2602  38 CPM       8  1.0525 rotation        10.7003  0.5255  0.8872 1.04595  0.00082  0.00077  0.9815 1.0000 0.9954 0.9867 0.9344 0.9796 0
5239701569617071872 IC2602  63 CPM       8  1.0525 rotation        10.7003  0.5255  0.8872 1.04581  0.00080  0.00071  0.9815 1.0000 0.9914 0.9779 0.9981 0.9898 1
5239701569617071872 IC2602  64 CPM       8  1.0525 rotation        10.7003  0.5255  0.8872 1.0500   0.0012   0.0014   0.9811 1.0000 0.9827 0.9841 0.9681 0.9832 0
5239701569617071872 IC2602  90 CPM       8  1.0525 rotation        10.7003  0.5255  0.8872 1.04812  0.00070  0.00065  0.9816 1.0000 0.9943 0.9574 0.9983 0.9863 0
5239701569617071872 IC2602  10 CPM      16  1.0525 rotation        10.7003  0.5255  0.8872 1.0511   0.0012   0.0015   0.9811 1.0000 0.9886 0.9398 0.9985 0.9816 0
5239701569617071872 IC2602  11 CPM      16  1.0525 rotation        10.7003  0.5255  0.8872 1.05608  0.00025  0.00025  0.9818 1.0000 0.9975 0.9536 0.9987 0.9864 0
5239701569617071872 IC2602  37 CPM      16  1.0525 rotation        10.7003  0.5255  0.8872 1.04666  0.00043  0.00035  0.9817 1.0000 0.9850 0.9840 0.8652 0.9632 0
5239701569617071872 IC2602  38 CPM      16  1.0525 rotation        10.7003  0.5255  0.8872 1.04646  0.00054  0.00051  0.9817 1.0000 0.9955 0.9867 0.9344 0.9796 0
5239701569617071872 IC2602  63 CPM      16  1.0525 rotation        10.7003  0.5255  0.8872 1.04654  0.00052  0.00053  0.9817 1.0000 0.9970 0.9779 0.9981 0.9909 1
5239701569617071872 IC2602  64 CPM      16  1.0525 rotation        10.7003  0.5255  0.8872 1.04814  0.00082  0.00098  0.9814 1.0000 0.9855 0.9841 0.9681 0.9838 0
5239701569617071872 IC2602  90 CPM      16  1.0525 rotation        10.7003  0.5255  0.8872 1.04914  0.00049  0.00042  0.9817 1.0000 0.9899 0.9574 0.9983 0.9855 0
5239708475919596416 IC2602  10 CPM       1  5.3850 rotation        14.1006  1.0555  2.1649 5.45     0.13     0.12     0.9558 0.6506 0.9941 0.9850 0.9563 0.9084 0
5239708475919596416 IC2602  11 CPM       1  5.3850 rotation        14.1006  1.0555  2.1649 5.44     0.20     0.20     0.9284 0.4940 0.9975 0.9862 0.8031 0.8418 0
5239708475919596416 IC2602  37 CPM       1  5.3850 rotation        14.1006  1.0555  2.1649 4.62     0.38     0.53     0.5131 0.9320 0.9403 0.9840 0.9715 0.8682 0
5239708475919596416 IC2602  38 CPM       1  5.3850 rotation        14.1006  1.0555  2.1649 5.44     0.21     0.21     0.9235 0.7449 0.9975 0.9838 0.9447 0.9189 0
5239708475919596416 IC2602  63 CPM       1  5.3850 rotation        14.1006  1.0555  2.1649 5.35     0.10     0.10     0.9616 0.4427 0.9975 0.9828 0.8143 0.8398 0
5239708475919596416 IC2602  64 CPM       1  5.3850 rotation        14.1006  1.0555  2.1649 5.38     0.11     0.10     0.9614 0.6942 0.9933 0.9831 0.9730 0.9210 1
5239708475919596416 IC2602  90 CPM       1  5.3850 rotation        14.1006  1.0555  2.1649 5.45     0.16     0.15     0.9457 0.7207 0.9961 0.9833 0.9649 0.9221 0
5239708475919596416 IC2602  10 CPM       2  5.3850 rotation        14.1006  1.0555  2.1649 5.454    0.074    0.071    0.9698 0.6499 0.9966 0.9850 0.9563 0.9115 0
5239708475919596416 IC2602  11 CPM       2  5.3850 rotation        14.1006  1.0555  2.1649 5.461    0.091    0.077    0.9673 0.4928 0.9874 0.9862 0.8031 0.8474 0
5239708475919596416 IC2602  37 CPM       2  5.3850 rotation        14.1006  1.0555  2.1649 5.430    0.085    0.080    0.9676 0.8964 0.9955 0.9840 0.9864 0.9660 1
5239708475919596416 IC2602  38 CPM       2  5.3850 rotation        14.1006  1.0555  2.1649 5.447    0.047    0.057    0.9739 0.7444 0.9850 0.9838 0.9447 0.9264 0
5239708475919596416 IC2602  63 CPM       2  5.3850 rotation        14.1006  1.0555  2.1649 5.359    0.055    0.058    0.9729 0.4420 0.9957 0.9828 0.8143 0.8415 0
5239708475919596416 IC2602  64 CPM       2  5.3850 rotation        14.1006  1.0555  2.1649 5.425    0.060    0.069    0.9714 0.6903 0.9910 0.9831 0.9730 0.9218 0
5239708475919596416 IC2602  90 CPM       2  5.3850 rotation        14.1006  1.0555  2.1649 5.447    0.094    0.091    0.9651 0.7207 0.9966 0.9833 0.9649 0.9261 0
5239708475919596416 IC2602  10 CPM       4  5.3850 rotation        14.1006  1.0555  2.1649 5.480    0.048    0.044    0.9750 0.6478 0.9935 0.9850 0.9563 0.9115 0
5239708475919596416 IC2602  11 CPM       4  5.3850 rotation        14.1006  1.0555  2.1649 5.454    0.046    0.050    0.9745 0.4932 0.9944 0.9862 0.8031 0.8503 0
5239708475919596416 IC2602  37 CPM       4  5.3850 rotation        14.1006  1.0555  2.1649 5.418    0.044    0.035    0.9760 0.8970 0.9762 0.9840 0.9864 0.9639 1
5239708475919596416 IC2602  38 CPM       4  5.3850 rotation        14.1006  1.0555  2.1649 5.440    0.025    0.029    0.9781 0.7449 0.9857 0.9838 0.9447 0.9275 0
5239708475919596416 IC2602  63 CPM       4  5.3850 rotation        14.1006  1.0555  2.1649 5.359    0.019    0.021    0.9792 0.4419 0.9929 0.9828 0.8143 0.8422 0
5239708475919596416 IC2602  64 CPM       4  5.3850 rotation        14.1006  1.0555  2.1649 5.421    0.037    0.037    0.9764 0.6906 0.9975 0.9831 0.9730 0.9241 0
5239708475919596416 IC2602  90 CPM       4  5.3850 rotation        14.1006  1.0555  2.1649 5.476    0.072    0.059    0.9712 0.7184 0.9829 0.9833 0.9649 0.9241 0
5239708475919596416 IC2602  10 CPM       8  5.3850 rotation        14.1006  1.0555  2.1649 5.498    0.032    0.028    0.9778 0.6463 0.9901 0.9850 0.9563 0.9111 0
5239708475919596416 IC2602  11 CPM       8  5.3850 rotation        14.1006  1.0555  2.1649 5.482    0.019    0.018    0.9794 0.4912 0.9945 0.9862 0.8031 0.8509 0
5239708475919596416 IC2602  37 CPM       8  5.3850 rotation        14.1006  1.0555  2.1649 5.403    0.029    0.026    0.9780 0.8976 0.9922 0.9840 0.9864 0.9677 1
5239708475919596416 IC2602  38 CPM       8  5.3850 rotation        14.1006  1.0555  2.1649 5.441    0.020    0.017    0.9794 0.7448 0.9878 0.9838 0.9447 0.9281 0
5239708475919596416 IC2602  63 CPM       8  5.3850 rotation        14.1006  1.0555  2.1649 5.359    0.017    0.017    0.9797 0.4420 0.9975 0.9828 0.8143 0.8432 0
5239708475919596416 IC2602  64 CPM       8  5.3850 rotation        14.1006  1.0555  2.1649 5.399    0.009    0.013    0.9806 0.6924 0.9277 0.9831 0.9730 0.9113 0
5239708475919596416 IC2602  90 CPM       8  5.3850 rotation        14.1006  1.0555  2.1649 5.479    0.028    0.033    0.9777 0.7182 0.9878 0.9833 0.9649 0.9263 0
5239708475919596416 IC2602  10 CPM      16  5.3850 rotation        14.1006  1.0555  2.1649 5.499    0.016    0.016    0.9798 0.6463 0.9975 0.9850 0.9563 0.9130 0
5239708475919596416 IC2602  11 CPM      16  5.3850 rotation        14.1006  1.0555  2.1649 5.478    0.012    0.016    0.9801 0.4914 0.9512 0.9862 0.8031 0.8424 0
5239708475919596416 IC2602  37 CPM      16  5.3850 rotation        14.1006  1.0555  2.1649 5.391    0.018    0.018    0.9795 0.8982 0.9969 0.9840 0.9864 0.9690 1
5239708475919596416 IC2602  38 CPM      16  5.3850 rotation        14.1006  1.0555  2.1649 5.4130   0.0076   0.0076   0.9810 0.7470 0.9975 0.9838 0.9447 0.9308 0
5239708475919596416 IC2602  63 CPM      16  5.3850 rotation        14.1006  1.0555  2.1649 5.359    0.017    0.016    0.9797 0.4419 0.9954 0.9828 0.8143 0.8428 0
5239708475919596416 IC2602  64 CPM      16  5.3850 rotation        14.1006  1.0555  2.1649 5.404    0.013    0.009    0.9805 0.6920 0.9564 0.9831 0.9730 0.9170 0
5239708475919596416 IC2602  90 CPM      16  5.3850 rotation        14.1006  1.0555  2.1649 5.481    0.012    0.010    0.9805 0.7180 0.9881 0.9833 0.9649 0.9270 0
5239719814633150848 IC2602  10 CPM       1  1.3420 rotation        15.4333  1.1974  2.7011 1.3421   0.0033   0.0036   0.9801 0.8874 0.9939 0.9844 0.6801 0.9052 0
5239719814633150848 IC2602  11 CPM       1  1.3420 rotation        15.4333  1.1974  2.7011 1.3425   0.0014   0.0014   0.9813 0.8902 0.9975 0.9843 0.5532 0.8813 0
5239719814633150848 IC2602  37 CPM       1  1.3420 rotation        15.4333  1.1974  2.7011 1.3418   0.0025   0.0025   0.9806 0.9850 0.9975 0.9799 0.9788 0.9844 0
5239719814633150848 IC2602  38 CPM       1  1.3420 rotation        15.4333  1.1974  2.7011 1.3433   0.0019   0.0019   0.9810 0.9422 0.9975 0.9826 0.9255 0.9658 0
5239719814633150848 IC2602  63 CPM       1  1.3420 rotation        15.4333  1.1974  2.7011 1.3411   0.0040   0.0048   0.9795 0.9986 0.9870 0.9784 0.9939 0.9875 0
5239719814633150848 IC2602  64 CPM       1  1.3420 rotation        15.4333  1.1974  2.7011 1.341    0.017    0.017    0.9702 0.9995 0.9975 0.9763 0.9960 0.9879 1
5239719814633150848 IC2602  90 CPM       1  1.3420 rotation        15.4333  1.1974  2.7011 1.3443   0.0012   0.0011   0.9814 0.9454 0.9929 0.9827 0.8611 0.9527 0
5239719814633150848 IC2602  10 CPM       2  1.3420 rotation        15.4333  1.1974  2.7011 1.3384   0.0014   0.0014   0.9813 0.8881 0.9975 0.9844 0.6801 0.9063 0
5239719814633150848 IC2602  11 CPM       2  1.3420 rotation        15.4333  1.1974  2.7011 1.3427   0.0012   0.0010   0.9814 0.8902 0.9836 0.9843 0.5532 0.8785 0
5239719814633150848 IC2602  37 CPM       2  1.3420 rotation        15.4333  1.1974  2.7011 1.3413   0.0010   0.0011   0.9815 0.9851 0.9936 0.9799 0.9788 0.9838 0
5239719814633150848 IC2602  38 CPM       2  1.3420 rotation        15.4333  1.1974  2.7011 1.3432   0.0009   0.0010   0.9815 0.9422 0.9927 0.9826 0.9255 0.9649 0
5239719814633150848 IC2602  63 CPM       2  1.3420 rotation        15.4333  1.1974  2.7011 1.34229  0.00071  0.00066  0.9817 0.9986 0.9947 0.9784 0.9939 0.9894 0
5239719814633150848 IC2602  64 CPM       2  1.3420 rotation        15.4333  1.1974  2.7011 1.3415   0.0011   0.0010   0.9815 0.9995 0.9952 0.9763 0.9960 0.9897 1
5239719814633150848 IC2602  90 CPM       2  1.3420 rotation        15.4333  1.1974  2.7011 1.34440  0.00097  0.00093  0.9815 0.9454 0.9960 0.9827 0.8611 0.9533 0
5239719814633150848 IC2602  10 CPM       4  1.3420 rotation        15.4333  1.1974  2.7011 1.3381   0.0012   0.0012   0.9814 0.8882 0.9962 0.9844 0.6801 0.9061 0
5239719814633150848 IC2602  11 CPM       4  1.3420 rotation        15.4333  1.1974  2.7011 1.3424   0.0010   0.0012   0.9814 0.8903 0.9838 0.9843 0.5532 0.8786 0
5239719814633150848 IC2602  37 CPM       4  1.3420 rotation        15.4333  1.1974  2.7011 1.34108  0.00077  0.00084  0.9816 0.9851 0.9936 0.9799 0.9788 0.9838 0
5239719814633150848 IC2602  38 CPM       4  1.3420 rotation        15.4333  1.1974  2.7011 1.34326  0.00092  0.00094  0.9815 0.9422 0.9970 0.9826 0.9255 0.9658 0
5239719814633150848 IC2602  63 CPM       4  1.3420 rotation        15.4333  1.1974  2.7011 1.34230  0.00053  0.00056  0.9817 0.9986 0.9960 0.9784 0.9939 0.9897 0
5239719814633150848 IC2602  64 CPM       4  1.3420 rotation        15.4333  1.1974  2.7011 1.34155  0.00054  0.00054  0.9817 0.9995 0.9975 0.9763 0.9960 0.9902 1
5239719814633150848 IC2602  90 CPM       4  1.3420 rotation        15.4333  1.1974  2.7011 1.3445   0.0010   0.0008   0.9815 0.9454 0.9669 0.9827 0.8611 0.9475 0
5239719814633150848 IC2602  10 CPM       8  1.3420 rotation        15.4333  1.1974  2.7011 1.3380   0.0012   0.0010   0.9814 0.8882 0.9870 0.9844 0.6801 0.9042 0
5239719814633150848 IC2602  11 CPM       8  1.3420 rotation        15.4333  1.1974  2.7011 1.3425   0.0011   0.0011   0.9814 0.8902 0.9975 0.9843 0.5532 0.8813 0
5239719814633150848 IC2602  37 CPM       8  1.3420 rotation        15.4333  1.1974  2.7011 1.34095  0.00067  0.00083  0.9816 0.9851 0.9813 0.9799 0.9788 0.9813 0
5239719814633150848 IC2602  38 CPM       8  1.3420 rotation        15.4333  1.1974  2.7011 1.34328  0.00091  0.00092  0.9815 0.9422 0.9970 0.9826 0.9255 0.9658 0
5239719814633150848 IC2602  63 CPM       8  1.3420 rotation        15.4333  1.1974  2.7011 1.34240  0.00054  0.00052  0.9817 0.9986 0.9963 0.9784 0.9939 0.9898 1
5239719814633150848 IC2602  64 CPM       8  1.3420 rotation        15.4333  1.1974  2.7011 1.34164  0.00048  0.00044  0.9818 0.9995 0.9942 0.9763 0.9960 0.9896 0
5239719814633150848 IC2602  90 CPM       8  1.3420 rotation        15.4333  1.1974  2.7011 1.34428  0.00083  0.00092  0.9815 0.9454 0.9931 0.9827 0.8611 0.9528 0
5239719814633150848 IC2602  10 CPM      16  1.3420 rotation        15.4333  1.1974  2.7011 1.3378   0.0013   0.0011   0.9814 0.8883 0.9916 0.9844 0.6801 0.9052 0
5239719814633150848 IC2602  11 CPM      16  1.3420 rotation        15.4333  1.1974  2.7011 1.3424   0.0011   0.0012   0.9814 0.8902 0.9922 0.9843 0.5532 0.8803 0
5239719814633150848 IC2602  37 CPM      16  1.3420 rotation        15.4333  1.1974  2.7011 1.34094  0.00076  0.00076  0.9816 0.9851 0.9975 0.9799 0.9788 0.9846 0
5239719814633150848 IC2602  38 CPM      16  1.3420 rotation        15.4333  1.1974  2.7011 1.34316  0.00092  0.00090  0.9815 0.9422 0.9970 0.9826 0.9255 0.9658 0
5239719814633150848 IC2602  63 CPM      16  1.3420 rotation        15.4333  1.1974  2.7011 1.34244  0.00054  0.00049  0.9817 0.9986 0.9934 0.9784 0.9939 0.9892 0
5239719814633150848 IC2602  64 CPM      16  1.3420 rotation        15.4333  1.1974  2.7011 1.34163  0.00044  0.00041  0.9818 0.9995 0.9954 0.9763 0.9960 0.9898 1
5239719814633150848 IC2602  90 CPM      16  1.3420 rotation        15.4333  1.1974  2.7011 1.34446  0.00091  0.00088  0.9815 0.9454 0.9963 0.9827 0.8611 0.9534 0
5239723525484923904 IC2602  10 CPM       1  6.2993 rotation        11.3211  0.5729  0.9849 6.25     0.92     0.47     0.3910 0.9985 0.3748 0.9893 0.9085 0.7324 0
5239723525484923904 IC2602  11 CPM       1  6.2993 rotation        11.3211  0.5729  0.9849 4.83     0.37     0.45     0.6477 1.0000 0.9815 0.9897 0.1843 0.7606 0
5239723525484923904 IC2602  37 CPM       1  6.2993 rotation        11.3211  0.5729  0.9849 6.38     0.38     0.33     0.8560 0.9998 0.9907 0.9875 0.9592 0.9586 0
5239723525484923904 IC2602  38 CPM       1  6.2993 rotation        11.3211  0.5729  0.9849 6.16     0.22     0.21     0.9322 0.9994 0.9955 0.9738 0.9822 0.9766 0
5239723525484923904 IC2602  63 CPM       1  6.2993 rotation        11.3211  0.5729  0.9849 3.137    0.077    0.063    0.9573 0.9987 0.9820 0.9875 0.9933 0.9838 1
5239723525484923904 IC2602  64 CPM       1  6.2993 rotation        11.3211  0.5729  0.9849 6.16     0.18     0.19     0.9411 0.9998 0.9956 0.9885 0.5215 0.8893 0
5239723525484923904 IC2602  90 CPM       1  6.2993 rotation        11.3211  0.5729  0.9849 6.15     0.23     0.22     0.9273 0.9800 0.9958 0.9878 0.5259 0.8833 0
5239723525484923904 IC2602  10 CPM       2  6.2993 rotation        11.3211  0.5729  0.9849 6.32     0.29     0.30     0.8949 0.9984 0.9961 0.9893 0.9085 0.9574 0
5239723525484923904 IC2602  11 CPM       2  6.2993 rotation        11.3211  0.5729  0.9849 6.41     0.25     0.28     0.9110 1.0000 0.9929 0.9897 0.9662 0.9720 0
5239723525484923904 IC2602  37 CPM       2  6.2993 rotation        11.3211  0.5729  0.9849 6.39     0.19     0.20     0.9417 0.9998 0.9961 0.9875 0.9592 0.9769 0
5239723525484923904 IC2602  38 CPM       2  6.2993 rotation        11.3211  0.5729  0.9849 6.17     0.11     0.10     0.9647 0.9994 0.9964 0.9738 0.9822 0.9833 0
5239723525484923904 IC2602  63 CPM       2  6.2993 rotation        11.3211  0.5729  0.9849 3.151    0.058    0.046    0.9659 0.9986 0.9762 0.9875 0.9933 0.9843 1
5239723525484923904 IC2602  64 CPM       2  6.2993 rotation        11.3211  0.5729  0.9849 6.17     0.10     0.10     0.9666 0.9998 0.9962 0.9885 0.5215 0.8945 0
5239723525484923904 IC2602  90 CPM       2  6.2993 rotation        11.3211  0.5729  0.9849 6.12     0.10     0.15     0.9604 0.9804 0.9238 0.9878 0.5259 0.8756 0
5239723525484923904 IC2602  10 CPM       4  6.2993 rotation        11.3211  0.5729  0.9849 6.31     0.17     0.18     0.9464 0.9985 0.9960 0.9893 0.9085 0.9677 0
5239723525484923904 IC2602  11 CPM       4  6.2993 rotation        11.3211  0.5729  0.9849 6.43     0.18     0.18     0.9475 1.0000 0.9969 0.9897 0.9662 0.9801 0
5239723525484923904 IC2602  37 CPM       4  6.2993 rotation        11.3211  0.5729  0.9849 6.34     0.10     0.12     0.9645 0.9998 0.9901 0.9875 0.9592 0.9802 0
5239723525484923904 IC2602  38 CPM       4  6.2993 rotation        11.3211  0.5729  0.9849 6.144    0.071    0.074    0.9715 0.9994 0.9959 0.9738 0.9822 0.9846 1
5239723525484923904 IC2602  63 CPM       4  6.2993 rotation        11.3211  0.5729  0.9849 3.155    0.062    0.035    0.9672 0.9986 0.6510 0.9875 0.9933 0.9196 0
5239723525484923904 IC2602  64 CPM       4  6.2993 rotation        11.3211  0.5729  0.9849 6.186    0.065    0.066    0.9728 0.9998 0.9970 0.9885 0.5215 0.8959 0
5239723525484923904 IC2602  90 CPM       4  6.2993 rotation        11.3211  0.5729  0.9849 6.191    0.088    0.076    0.9698 0.9796 0.9886 0.9878 0.5259 0.8903 0
5239723525484923904 IC2602  10 CPM       8  6.2993 rotation        11.3211  0.5729  0.9849 6.26     0.11     0.13     0.9621 0.9985 0.9931 0.9893 0.9085 0.9703 0
5239723525484923904 IC2602  11 CPM       8  6.2993 rotation        11.3211  0.5729  0.9849 6.303    0.077    0.086    0.9702 1.0000 0.9922 0.9897 0.9662 0.9837 0
5239723525484923904 IC2602  37 CPM       8  6.2993 rotation        11.3211  0.5729  0.9849 6.315    0.059    0.059    0.9741 0.9999 0.9975 0.9875 0.9592 0.9836 0
5239723525484923904 IC2602  38 CPM       8  6.2993 rotation        11.3211  0.5729  0.9849 6.151    0.041    0.041    0.9767 0.9994 0.9975 0.9738 0.9822 0.9859 0
5239723525484923904 IC2602  63 CPM       8  6.2993 rotation        11.3211  0.5729  0.9849 3.107    0.028    0.028    0.9744 0.9987 0.9970 0.9875 0.9933 0.9902 1
5239723525484923904 IC2602  64 CPM       8  6.2993 rotation        11.3211  0.5729  0.9849 6.192    0.042    0.041    0.9766 0.9998 0.9963 0.9885 0.5215 0.8965 0
5239723525484923904 IC2602  90 CPM       8  6.2993 rotation        11.3211  0.5729  0.9849 6.190    0.048    0.057    0.9750 0.9796 0.9875 0.9878 0.5259 0.8911 0
5239723525484923904 IC2602  10 CPM      16  6.2993 rotation        11.3211  0.5729  0.9849 6.267    0.068    0.082    0.9713 0.9985 0.9860 0.9893 0.9085 0.9707 0
5239723525484923904 IC2602  11 CPM      16  6.2993 rotation        11.3211  0.5729  0.9849 6.322    0.047    0.041    0.9764 1.0000 0.9899 0.9897 0.9662 0.9844 0
5239723525484923904 IC2602  37 CPM      16  6.2993 rotation        11.3211  0.5729  0.9849 6.312    0.036    0.038    0.9774 0.9999 0.9963 0.9875 0.9592 0.9840 0
5239723525484923904 IC2602  38 CPM      16  6.2993 rotation        11.3211  0.5729  0.9849 6.181    0.024    0.027    0.9788 0.9994 0.9912 0.9738 0.9822 0.9851 0
5239723525484923904 IC2602  63 CPM      16  6.2993 rotation        11.3211  0.5729  0.9849 3.123    0.015    0.016    0.9782 0.9987 0.9943 0.9875 0.9933 0.9904 1
5239723525484923904 IC2602  64 CPM      16  6.2993 rotation        11.3211  0.5729  0.9849 6.192    0.028    0.025    0.9787 0.9998 0.9932 0.9885 0.5215 0.8963 0
5239723525484923904 IC2602  90 CPM      16  6.2993 rotation        11.3211  0.5729  0.9849 6.198    0.019    0.018    0.9798 0.9795 0.9963 0.9878 0.5259 0.8939 0
5239743797732650112 IC2602  10 CPM       1  1.9263 norot           15.6886  1.2371  2.8704 2.10     0.15     0.21     0.6404 0.6693 0.9299 0.9886 0.0798 0.6616 0
5239743797732650112 IC2602  11 CPM       1  1.9263 rotation        15.6886  1.2371  2.8704 1.988    0.069    0.073    0.9286 0.8068 0.9959 0.9863 0.6053 0.8646 1
5239743797732650112 IC2602  37 CPM       1  1.9263 rotation        15.6886  1.2371  2.8704 1.902    0.058    0.058    0.9418 0.6370 0.9975 0.9862 0.1840 0.7493 0
5239743797732650112 IC2602  38 CPM       1  1.9263 norot           15.6886  1.2371  2.8704 1.9      0.2      1.3      0.0000 0.5303 0.0001 0.9857 0.0617 0.3155 0
5239743797732650112 IC2602  63 CPM       1  1.9263 rotation        15.6886  1.2371  2.8704 1.915    0.032    0.032    0.9656 0.5377 0.9975 0.9840 0.0735 0.7117 0
5239743797732650112 IC2602  64 CPM       1  1.9263 norot           15.6886  1.2371  2.8704 1.932    0.055    0.048    0.9497 0.4981 0.9898 0.9859 0.0758 0.6998 0
5239743797732650112 IC2602  90 CPM       1  1.9263 rotation        15.6886  1.2371  2.8704 1.947    0.044    0.054    0.9524 0.6090 0.9808 0.9825 0.1385 0.7326 0
5239743797732650112 IC2602  10 CPM       2  1.9263 norot           15.6886  1.2371  2.8704 2.1      0.1      1.0      0.0010 0.6685 0.0000 0.9886 0.0798 0.3476 0
5239743797732650112 IC2602  11 CPM       2  1.9263 rotation        15.6886  1.2371  2.8704 1.986    0.046    0.049    0.9547 0.8072 0.9951 0.9863 0.6053 0.8697 1
5239743797732650112 IC2602  37 CPM       2  1.9263 rotation        15.6886  1.2371  2.8704 1.903    0.031    0.031    0.9663 0.6366 0.9975 0.9862 0.1840 0.7541 0
5239743797732650112 IC2602  38 CPM       2  1.9263 norot           15.6886  1.2371  2.8704 1.91     0.17     0.21     0.5243 0.5347 0.9820 0.9857 0.0617 0.6177 0
5239743797732650112 IC2602  63 CPM       2  1.9263 norot           15.6886  1.2371  2.8704 1.91     0.11     0.11     0.8523 0.5379 0.9975 0.9840 0.0735 0.6890 0
5239743797732650112 IC2602  64 CPM       2  1.9263 rotation        15.6886  1.2371  2.8704 1.937    0.033    0.033    0.9653 0.4970 0.9975 0.9859 0.0758 0.7043 0
5239743797732650112 IC2602  90 CPM       2  1.9263 rotation        15.6886  1.2371  2.8704 1.933    0.029    0.029    0.9680 0.6122 0.9975 0.9825 0.1385 0.7397 0
5239743797732650112 IC2602  10 CPM       4  1.9263 rotation        15.6886  1.2371  2.8704 2.046    0.075    0.094    0.9129 0.6806 0.9753 0.9886 0.0798 0.7274 0
5239743797732650112 IC2602  11 CPM       4  1.9263 rotation        15.6886  1.2371  2.8704 1.9230   0.0041   0.0057   0.9801 0.8189 0.9277 0.9863 0.6053 0.8637 1
5239743797732650112 IC2602  37 CPM       4  1.9263 rotation        15.6886  1.2371  2.8704 1.903    0.024    0.024    0.9703 0.6366 0.9975 0.9862 0.1840 0.7549 0
5239743797732650112 IC2602  38 CPM       4  1.9263 norot           15.6886  1.2371  2.8704 1.91     0.39     0.30     0.0378 0.5358 0.9643 0.9857 0.0617 0.5171 0
5239743797732650112 IC2602  63 CPM       4  1.9263 norot           15.6886  1.2371  2.8704 1.91     0.17     0.17     0.6223 0.5382 0.9975 0.9840 0.0735 0.6431 0
5239743797732650112 IC2602  64 CPM       4  1.9263 norot           15.6886  1.2371  2.8704 1.93     0.13     0.13     0.8010 0.4992 0.9975 0.9859 0.0758 0.6719 0
5239743797732650112 IC2602  90 CPM       4  1.9263 rotation        15.6886  1.2371  2.8704 1.930    0.022    0.028    0.9702 0.6129 0.9776 0.9825 0.1385 0.7364 0
5239743797732650112 IC2602  10 CPM       8  1.9263 rotation        15.6886  1.2371  2.8704 1.981    0.037    0.047    0.9587 0.6948 0.9746 0.9886 0.0798 0.7393 0
5239743797732650112 IC2602  11 CPM       8  1.9263 rotation        15.6886  1.2371  2.8704 1.9233   0.0027   0.0024   0.9811 0.8188 0.9914 0.9863 0.6053 0.8766 1
5239743797732650112 IC2602  37 CPM       8  1.9263 rotation        15.6886  1.2371  2.8704 1.9050   0.0056   0.0053   0.9799 0.6363 0.9953 0.9862 0.1840 0.7563 0
5239743797732650112 IC2602  38 CPM       8  1.9263 norot           15.6886  1.2371  2.8704 1.9      3.8      2.3      0.0000 0.5325 0.7124 0.9857 0.0617 0.4584 0
5239743797732650112 IC2602  63 CPM       8  1.9263 norot           15.6886  1.2371  2.8704 1.91     0.19     0.19     0.5220 0.5396 0.9975 0.9840 0.0735 0.6233 0
5239743797732650112 IC2602  64 CPM       8  1.9263 norot           15.6886  1.2371  2.8704 1.93     0.17     0.17     0.6191 0.4992 0.9975 0.9859 0.0758 0.6355 0
5239743797732650112 IC2602  90 CPM       8  1.9263 rotation        15.6886  1.2371  2.8704 1.9340   0.0056   0.0058   0.9798 0.6120 0.9962 0.9825 0.1385 0.7418 0
5239743797732650112 IC2602  10 CPM      16  1.9263 norot           15.6886  1.2371  2.8704 3.21     0.34     0.26     0.5645 0.4825 0.9674 0.9886 0.0812 0.6168 0
5239743797732650112 IC2602  11 CPM      16  1.9263 rotation        15.6886  1.2371  2.8704 1.9228   0.0025   0.0027   0.9810 0.8189 0.9943 0.9863 0.6053 0.8772 1
5239743797732650112 IC2602  37 CPM      16  1.9263 rotation        15.6886  1.2371  2.8704 1.9048   0.0057   0.0060   0.9797 0.6363 0.9963 0.9862 0.1840 0.7565 0
5239743797732650112 IC2602  38 CPM      16  1.9263 norot           15.6886  1.2371  2.8704 1.9      3.9      2.4      0.0000 0.5321 0.7782 0.9857 0.0617 0.4715 0
5239743797732650112 IC2602  63 CPM      16  1.9263 norot           15.6886  1.2371  2.8704 1.9      3.7      1.9      0.0000 0.5353 0.4347 0.9840 0.0735 0.4055 0
5239743797732650112 IC2602  64 CPM      16  1.9263 norot           15.6886  1.2371  2.8704 1.9      3.6      1.9      0.0000 0.4983 0.4138 0.9859 0.0758 0.3948 0
5239743797732650112 IC2602  90 CPM      16  1.9263 rotation        15.6886  1.2371  2.8704 1.9342   0.0062   0.0057   0.9797 0.6119 0.9943 0.9825 0.1385 0.7414 0
5239746271633131904 IC2602  10 CPM       1  4.5063 rotation        13.6491  0.9785  1.9418 4.65     0.21     0.19     0.9071 0.8687 0.9951 0.9851 0.9316 0.9375 0
5239746271633131904 IC2602  11 CPM       1  4.5063 rotation        13.6491  0.9785  1.9418 4.35     0.22     0.20     0.8878 0.9405 0.9925 0.9855 0.8901 0.9393 0
5239746271633131904 IC2602  37 CPM       1  4.5063 rotation        13.6491  0.9785  1.9418 4.54     0.50     0.20     0.7146 0.9991 0.0786 0.9792 0.9851 0.7513 0
5239746271633131904 IC2602  38 CPM       1  4.5063 rotation        13.6491  0.9785  1.9418 4.474    0.081    0.081    0.9635 0.9995 0.9975 0.9813 0.9953 0.9874 1
5239746271633131904 IC2602  63 CPM       1  4.5063 rotation        13.6491  0.9785  1.9418 4.47     0.11     0.10     0.9569 0.9395 0.9936 0.9824 0.9573 0.9659 0
5239746271633131904 IC2602  90 CPM       1  4.5063 rotation        13.6491  0.9785  1.9418 4.436    0.095    0.099    0.9578 1.0000 0.9962 0.9769 0.9956 0.9853 0
5239746271633131904 IC2602  10 CPM       2  4.5063 rotation        13.6491  0.9785  1.9418 4.679    0.084    0.075    0.9650 0.8666 0.9920 0.9851 0.9316 0.9481 0
5239746271633131904 IC2602  11 CPM       2  4.5063 rotation        13.6491  0.9785  1.9418 4.37     0.14     0.11     0.9457 0.9397 0.9776 0.9855 0.8901 0.9477 0
5239746271633131904 IC2602  37 CPM       2  4.5063 rotation        13.6491  0.9785  1.9418 4.585    0.083    0.087    0.9629 0.9991 0.9961 0.9792 0.9851 0.9845 0
5239746271633131904 IC2602  38 CPM       2  4.5063 rotation        13.6491  0.9785  1.9418 4.478    0.042    0.042    0.9740 0.9995 0.9975 0.9813 0.9953 0.9895 1
5239746271633131904 IC2602  63 CPM       2  4.5063 rotation        13.6491  0.9785  1.9418 4.492    0.049    0.046    0.9728 0.9388 0.9956 0.9824 0.9573 0.9694 0
5239746271633131904 IC2602  90 CPM       2  4.5063 rotation        13.6491  0.9785  1.9418 4.431    0.059    0.069    0.9683 1.0000 0.9890 0.9769 0.9956 0.9859 0
5239746271633131904 IC2602  10 CPM       4  4.5063 rotation        13.6491  0.9785  1.9418 4.655    0.085    0.050    0.9683 0.8681 0.6878 0.9851 0.9316 0.8882 0
5239746271633131904 IC2602  11 CPM       4  4.5063 rotation        13.6491  0.9785  1.9418 4.31     0.10     0.10     0.9552 0.9418 0.9963 0.9855 0.8901 0.9538 0
5239746271633131904 IC2602  37 CPM       4  4.5063 rotation        13.6491  0.9785  1.9418 4.597    0.052    0.058    0.9712 0.9991 0.9923 0.9792 0.9851 0.9854 0
5239746271633131904 IC2602  38 CPM       4  4.5063 rotation        13.6491  0.9785  1.9418 4.483    0.028    0.026    0.9772 0.9995 0.9947 0.9813 0.9953 0.9896 1
5239746271633131904 IC2602  63 CPM       4  4.5063 rotation        13.6491  0.9785  1.9418 4.507    0.031    0.029    0.9766 0.9383 0.9950 0.9824 0.9573 0.9699 0
5239746271633131904 IC2602  90 CPM       4  4.5063 rotation        13.6491  0.9785  1.9418 4.493    0.036    0.020    0.9770 1.0000 0.5442 0.9769 0.9956 0.8987 0
5239746271633131904 IC2602  10 CPM       8  4.5063 rotation        13.6491  0.9785  1.9418 4.571    0.031    0.037    0.9759 0.8735 0.9864 0.9851 0.9316 0.9505 0
5239746271633131904 IC2602  11 CPM       8  4.5063 rotation        13.6491  0.9785  1.9418 4.261    0.062    0.080    0.9656 0.9438 0.9721 0.9855 0.8901 0.9514 0
5239746271633131904 IC2602  37 CPM       8  4.5063 rotation        13.6491  0.9785  1.9418 4.609    0.044    0.046    0.9736 0.9991 0.9962 0.9792 0.9851 0.9866 0
5239746271633131904 IC2602  38 CPM       8  4.5063 rotation        13.6491  0.9785  1.9418 4.487    0.019    0.019    0.9788 0.9995 0.9961 0.9813 0.9953 0.9902 1
5239746271633131904 IC2602  63 CPM       8  4.5063 rotation        13.6491  0.9785  1.9418 4.517    0.020    0.016    0.9790 0.9379 0.9765 0.9824 0.9573 0.9666 0
5239746271633131904 IC2602  90 CPM       8  4.5063 rotation        13.6491  0.9785  1.9418 4.5022   0.0094   0.0087   0.9805 1.0000 0.9947 0.9769 0.9956 0.9895 0
5239746271633131904 IC2602  10 CPM      16  4.5063 rotation        13.6491  0.9785  1.9418 4.570    0.012    0.014    0.9799 0.8735 0.9904 0.9851 0.9316 0.9521 0
5239746271633131904 IC2602  11 CPM      16  4.5063 rotation        13.6491  0.9785  1.9418 4.386    0.028    0.022    0.9775 0.9390 0.9721 0.9855 0.8901 0.9529 0
5239746271633131904 IC2602  37 CPM      16  4.5063 rotation        13.6491  0.9785  1.9418 4.611    0.028    0.031    0.9769 0.9991 0.9916 0.9792 0.9851 0.9864 0
5239746271633131904 IC2602  38 CPM      16  4.5063 rotation        13.6491  0.9785  1.9418 4.495    0.013    0.013    0.9798 0.9995 0.9969 0.9813 0.9953 0.9906 1
5239746271633131904 IC2602  63 CPM      16  4.5063 rotation        13.6491  0.9785  1.9418 4.4888   0.0091   0.0086   0.9806 0.9390 0.9954 0.9824 0.9573 0.9709 0
5239746271633131904 IC2602  90 CPM      16  4.5063 rotation        13.6491  0.9785  1.9418 4.5005   0.0061   0.0068   0.9810 1.0000 0.9934 0.9769 0.9956 0.9894 0
5239758155778687360 IC2602  10 CPM       1  2.2110 rotation        12.3172  0.7340  1.3261 2.229    0.041    0.037    0.9646 1.0000 0.9938 0.9788 0.9905 0.9856 0
5239758155778687360 IC2602  11 CPM       1  2.2110 rotation        12.3172  0.7340  1.3261 2.1959   0.0073   0.0080   0.9794 1.0000 0.9941 0.9671 0.9962 0.9874 0
5239758155778687360 IC2602  37 CPM       1  2.2110 rotation        12.3172  0.7340  1.3261 2.180    0.016    0.017    0.9759 1.0000 0.9940 0.9762 0.9434 0.9779 0
5239758155778687360 IC2602  38 CPM       1  2.2110 rotation        12.3172  0.7340  1.3261 2.209    0.010    0.011    0.9782 1.0000 0.9943 0.9782 0.9986 0.9899 1
5239758155778687360 IC2602  63 CPM       1  2.2110 rotation        12.3172  0.7340  1.3261 2.194    0.018    0.022    0.9743 1.0000 0.9816 0.9762 0.9581 0.9780 0
5239758155778687360 IC2602  64 CPM       1  2.2110 rotation        12.3172  0.7340  1.3261 2.209    0.015    0.017    0.9761 1.0000 0.9886 0.9806 0.9572 0.9805 0
5239758155778687360 IC2602  90 CPM       1  2.2110 rotation        12.3172  0.7340  1.3261 2.2003   0.0068   0.0079   0.9795 1.0000 0.9898 0.9781 0.9958 0.9886 0
5239758155778687360 IC2602  10 CPM       2  2.2110 rotation        12.3172  0.7340  1.3261 2.226    0.025    0.026    0.9720 1.0000 0.9961 0.9788 0.9905 0.9875 0
5239758155778687360 IC2602  11 CPM       2  2.2110 rotation        12.3172  0.7340  1.3261 2.1965   0.0044   0.0044   0.9805 1.0000 0.9975 0.9671 0.9962 0.9883 1
5239758155778687360 IC2602  37 CPM       2  2.2110 rotation        12.3172  0.7340  1.3261 2.1751   0.0079   0.0090   0.9790 1.0000 0.9916 0.9762 0.9434 0.9781 0
5239758155778687360 IC2602  38 CPM       2  2.2110 rotation        12.3172  0.7340  1.3261 2.2089   0.0054   0.0066   0.9800 1.0000 0.9836 0.9782 0.9986 0.9881 0
5239758155778687360 IC2602  63 CPM       2  2.2110 rotation        12.3172  0.7340  1.3261 2.198    0.012    0.011    0.9780 1.0000 0.9922 0.9762 0.9581 0.9809 0
5239758155778687360 IC2602  64 CPM       2  2.2110 rotation        12.3172  0.7340  1.3261 2.2079   0.0087   0.0096   0.9788 1.0000 0.9931 0.9806 0.9572 0.9819 0
5239758155778687360 IC2602  90 CPM       2  2.2110 rotation        12.3172  0.7340  1.3261 2.2008   0.0042   0.0049   0.9805 1.0000 0.9900 0.9781 0.9958 0.9889 0
5239758155778687360 IC2602  10 CPM       4  2.2110 rotation        12.3172  0.7340  1.3261 2.218    0.022    0.019    0.9742 1.0000 0.9912 0.9788 0.9905 0.9869 0
5239758155778687360 IC2602  11 CPM       4  2.2110 rotation        12.3172  0.7340  1.3261 2.1955   0.0026   0.0032   0.9810 1.0000 0.9829 0.9671 0.9962 0.9854 0
5239758155778687360 IC2602  37 CPM       4  2.2110 rotation        12.3172  0.7340  1.3261 2.1728   0.0037   0.0038   0.9808 1.0000 0.9969 0.9762 0.9434 0.9795 0
5239758155778687360 IC2602  38 CPM       4  2.2110 rotation        12.3172  0.7340  1.3261 2.2090   0.0036   0.0043   0.9807 1.0000 0.9816 0.9782 0.9986 0.9878 1
5239758155778687360 IC2602  63 CPM       4  2.2110 rotation        12.3172  0.7340  1.3261 2.1953   0.0045   0.0048   0.9804 1.0000 0.9952 0.9762 0.9581 0.9820 0
5239758155778687360 IC2602  64 CPM       4  2.2110 rotation        12.3172  0.7340  1.3261 2.2026   0.0026   0.0029   0.9811 1.0000 0.9935 0.9806 0.9572 0.9825 0
5239758155778687360 IC2602  90 CPM       4  2.2110 rotation        12.3172  0.7340  1.3261 2.2012   0.0030   0.0031   0.9810 1.0000 0.9969 0.9781 0.9958 0.9904 0
5239758155778687360 IC2602  10 CPM       8  2.2110 rotation        12.3172  0.7340  1.3261 2.1402   0.0056   0.0064   0.9799 1.0000 0.9907 0.9788 0.9905 0.9880 0
5239758155778687360 IC2602  11 CPM       8  2.2110 rotation        12.3172  0.7340  1.3261 2.1954   0.0018   0.0021   0.9814 1.0000 0.9909 0.9671 0.9962 0.9871 0
5239758155778687360 IC2602  37 CPM       8  2.2110 rotation        12.3172  0.7340  1.3261 2.1725   0.0022   0.0024   0.9812 1.0000 0.9929 0.9762 0.9434 0.9788 0
5239758155778687360 IC2602  38 CPM       8  2.2110 rotation        12.3172  0.7340  1.3261 2.2094   0.0026   0.0026   0.9812 1.0000 0.9975 0.9782 0.9986 0.9911 1
5239758155778687360 IC2602  63 CPM       8  2.2110 rotation        12.3172  0.7340  1.3261 2.1954   0.0024   0.0029   0.9811 1.0000 0.9838 0.9762 0.9581 0.9798 0
5239758155778687360 IC2602  64 CPM       8  2.2110 rotation        12.3172  0.7340  1.3261 2.2027   0.0016   0.0016   0.9815 1.0000 0.9970 0.9806 0.9572 0.9832 0
5239758155778687360 IC2602  90 CPM       8  2.2110 rotation        12.3172  0.7340  1.3261 2.2017   0.0021   0.0021   0.9813 1.0000 0.9975 0.9781 0.9958 0.9906 0
5239758155778687360 IC2602  10 CPM      16  2.2110 rotation        12.3172  0.7340  1.3261 2.1380   0.0033   0.0035   0.9809 1.0000 0.9953 0.9788 0.9905 0.9891 0
5239758155778687360 IC2602  11 CPM      16  2.2110 rotation        12.3172  0.7340  1.3261 2.1952   0.0014   0.0014   0.9816 1.0000 0.9975 0.9671 0.9962 0.9885 0
5239758155778687360 IC2602  37 CPM      16  2.2110 rotation        12.3172  0.7340  1.3261 2.1733   0.0017   0.0017   0.9815 1.0000 0.9963 0.9762 0.9434 0.9795 0
5239758155778687360 IC2602  38 CPM      16  2.2110 rotation        12.3172  0.7340  1.3261 2.2090   0.0014   0.0016   0.9815 1.0000 0.9931 0.9782 0.9986 0.9903 1
5239758155778687360 IC2602  63 CPM      16  2.2110 rotation        12.3172  0.7340  1.3261 2.1961   0.0019   0.0018   0.9814 1.0000 0.9946 0.9762 0.9581 0.9821 0
5239758155778687360 IC2602  64 CPM      16  2.2110 rotation        12.3172  0.7340  1.3261 2.2032   0.0012   0.0011   0.9816 1.0000 0.9899 0.9806 0.9572 0.9819 0
5239758155778687360 IC2602  90 CPM      16  2.2110 rotation        12.3172  0.7340  1.3261 2.2021   0.0016   0.0016   0.9815 1.0000 0.9969 0.9781 0.9958 0.9905 0
5239766333394663296 IC2602  10 CPM       1  6.3895 rotation        13.8746  1.0279  2.0869 5.75     0.51     0.58     0.5518 1.0000 0.9901 0.9823 0.9885 0.9025 0
5239766333394663296 IC2602  11 CPM       1  6.3895 rotation        13.8746  1.0279  2.0869 5.10     0.45     0.53     0.5437 0.9997 0.9881 0.9822 0.7549 0.8537 0
5239766333394663296 IC2602  37 CPM       1  6.3895 rotation        13.8746  1.0279  2.0869 6.26     0.35     0.34     0.8573 0.9420 0.9960 0.9738 0.9356 0.9409 1
5239766333394663296 IC2602  38 CPM       1  6.3895 norot           13.8746  1.0279  2.0869 6.3      2.0      0.3      0.0367 0.9372 0.0003 0.9790 0.9420 0.5790 0
5239766333394663296 IC2602  63 CPM       1  6.3895 rotation        13.8746  1.0279  2.0869 6.13     0.35     0.37     0.8383 0.4938 0.9959 0.9795 0.5194 0.7654 0
5239766333394663296 IC2602  64 CPM       1  6.3895 rotation        13.8746  1.0279  2.0869 6.27     0.52     0.32     0.7916 0.8034 0.7523 0.9810 0.8450 0.8347 0
5239766333394663296 IC2602  90 CPM       1  6.3895 rotation        13.8746  1.0279  2.0869 6.48     0.23     0.21     0.9338 0.8766 0.9956 0.9789 0.9900 0.9550 0
5239766333394663296 IC2602  10 CPM       2  6.3895 rotation        13.8746  1.0279  2.0869 5.82     0.36     0.41     0.7926 1.0000 0.9896 0.9823 0.9885 0.9506 0
5239766333394663296 IC2602  11 CPM       2  6.3895 rotation        13.8746  1.0279  2.0869 6.47     0.26     0.28     0.9118 0.9990 0.9959 0.9822 0.9787 0.9735 1
5239766333394663296 IC2602  37 CPM       2  6.3895 rotation        13.8746  1.0279  2.0869 6.21     0.22     0.21     0.9338 0.9433 0.9960 0.9738 0.9356 0.9565 0
5239766333394663296 IC2602  38 CPM       2  6.3895 rotation        13.8746  1.0279  2.0869 6.39     0.18     0.19     0.9453 0.9356 0.9960 0.9790 0.9420 0.9596 0
5239766333394663296 IC2602  63 CPM       2  6.3895 rotation        13.8746  1.0279  2.0869 6.18     0.17     0.17     0.9476 0.4904 0.9975 0.9795 0.5194 0.7869 0
5239766333394663296 IC2602  64 CPM       2  6.3895 rotation        13.8746  1.0279  2.0869 6.25     0.14     0.14     0.9570 0.8046 0.9959 0.9810 0.8450 0.9167 0
5239766333394663296 IC2602  90 CPM       2  6.3895 rotation        13.8746  1.0279  2.0869 6.52     0.12     0.11     0.9642 0.8749 0.9954 0.9789 0.9900 0.9607 0
5239766333394663296 IC2602  10 CPM       4  6.3895 rotation        13.8746  1.0279  2.0869 6.43     0.26     0.24     0.9199 1.0000 0.9943 0.9823 0.9885 0.9770 0
5239766333394663296 IC2602  11 CPM       4  6.3895 rotation        13.8746  1.0279  2.0869 6.41     0.12     0.13     0.9605 0.9991 0.9944 0.9822 0.9787 0.9830 1
5239766333394663296 IC2602  37 CPM       4  6.3895 rotation        13.8746  1.0279  2.0869 6.23     0.15     0.12     0.9585 0.9430 0.9643 0.9738 0.9356 0.9551 0
5239766333394663296 IC2602  38 CPM       4  6.3895 rotation        13.8746  1.0279  2.0869 6.393    0.073    0.086    0.9708 0.9356 0.9873 0.9790 0.9420 0.9629 0
5239766333394663296 IC2602  63 CPM       4  6.3895 rotation        13.8746  1.0279  2.0869 6.259    0.095    0.098    0.9672 0.4854 0.9969 0.9795 0.5194 0.7897 0
5239766333394663296 IC2602  64 CPM       4  6.3895 rotation        13.8746  1.0279  2.0869 6.279    0.075    0.073    0.9714 0.8028 0.9968 0.9810 0.8450 0.9194 0
5239766333394663296 IC2602  90 CPM       4  6.3895 rotation        13.8746  1.0279  2.0869 6.505    0.085    0.076    0.9709 0.8756 0.9929 0.9789 0.9900 0.9617 0
5239766333394663296 IC2602  10 CPM       8  6.3895 rotation        13.8746  1.0279  2.0869 6.28     0.09     0.12     0.9657 1.0000 0.9681 0.9823 0.9885 0.9809 0
5239766333394663296 IC2602  11 CPM       8  6.3895 rotation        13.8746  1.0279  2.0869 6.371    0.055    0.070    0.9736 0.9991 0.9765 0.9822 0.9787 0.9820 1
5239766333394663296 IC2602  37 CPM       8  6.3895 rotation        13.8746  1.0279  2.0869 6.09     0.13     0.13     0.9587 0.9466 0.9970 0.9738 0.9356 0.9624 0
5239766333394663296 IC2602  38 CPM       8  6.3895 rotation        13.8746  1.0279  2.0869 6.381    0.034    0.038    0.9776 0.9359 0.9913 0.9790 0.9420 0.9651 0
5239766333394663296 IC2602  63 CPM       8  6.3895 rotation        13.8746  1.0279  2.0869 6.339    0.054    0.050    0.9752 0.4803 0.9950 0.9795 0.5194 0.7899 0
5239766333394663296 IC2602  64 CPM       8  6.3895 rotation        13.8746  1.0279  2.0869 6.464    0.035    0.030    0.9781 0.7917 0.9868 0.9810 0.8450 0.9165 0
5239766333394663296 IC2602  90 CPM       8  6.3895 rotation        13.8746  1.0279  2.0869 6.489    0.066    0.053    0.9743 0.8763 0.9803 0.9789 0.9900 0.9599 0
5239766333394663296 IC2602  10 CPM      16  6.3895 rotation        13.8746  1.0279  2.0869 6.293    0.065    0.065    0.9731 1.0000 0.9975 0.9823 0.9885 0.9883 1
5239766333394663296 IC2602  11 CPM      16  6.3895 rotation        13.8746  1.0279  2.0869 6.366    0.028    0.033    0.9783 0.9991 0.9886 0.9822 0.9787 0.9854 0
5239766333394663296 IC2602  37 CPM      16  6.3895 rotation        13.8746  1.0279  2.0869 5.987    0.084    0.087    0.9686 0.9491 0.9963 0.9738 0.9356 0.9647 0
5239766333394663296 IC2602  38 CPM      16  6.3895 rotation        13.8746  1.0279  2.0869 6.377    0.020    0.021    0.9796 0.9360 0.9961 0.9790 0.9420 0.9665 0
5239766333394663296 IC2602  63 CPM      16  6.3895 rotation        13.8746  1.0279  2.0869 6.391    0.025    0.023    0.9792 0.4769 0.9949 0.9795 0.5194 0.7900 0
5239766333394663296 IC2602  64 CPM      16  6.3895 rotation        13.8746  1.0279  2.0869 6.425    0.023    0.021    0.9794 0.7940 0.9955 0.9810 0.8450 0.9190 0
5239766333394663296 IC2602  90 CPM      16  6.3895 rotation        13.8746  1.0279  2.0869 6.511    0.040    0.035    0.9775 0.8754 0.9916 0.9789 0.9900 0.9627 0
5239770048573739520 IC2602  10 CPM       1  0.5972 rotation        14.6162  1.1404  2.4654 0.59715  0.00051  0.00054  0.9814 1.0000 0.9961 0.9741 0.9974 0.9898 0
5239770048573739520 IC2602  11 CPM       1  0.5972 rotation        14.6162  1.1404  2.4654 0.59738  0.00051  0.00053  0.9814 1.0000 0.9961 0.9745 0.9976 0.9899 1
5239770048573739520 IC2602  37 CPM       1  0.5972 rotation        14.6162  1.1404  2.4654 0.59671  0.00068  0.00086  0.9811 1.0000 0.9753 0.9734 0.9974 0.9854 0
5239770048573739520 IC2602  38 CPM       1  0.5972 rotation        14.6162  1.1404  2.4654 0.59716  0.00015  0.00012  0.9819 1.0000 0.9813 0.9748 0.9979 0.9872 0
5239770048573739520 IC2602  63 CPM       1  0.5972 rotation        14.6162  1.1404  2.4654 0.59692  0.00029  0.00030  0.9817 1.0000 0.9961 0.9729 0.9725 0.9846 0
5239770048573739520 IC2602  64 CPM       1  0.5972 rotation        14.6162  1.1404  2.4654 0.59739  0.00023  0.00023  0.9817 0.9999 0.9975 0.9745 0.9752 0.9858 0
5239770048573739520 IC2602  90 CPM       1  0.5972 rotation        14.6162  1.1404  2.4654 0.5940   0.0000   0.0083   0.9764 1.0000 0.0000 0.9715 0.9974 0.7891 0
5239770048573739520 IC2602  10 CPM       2  0.5972 rotation        14.6162  1.1404  2.4654 0.59715  0.00015  0.00015  0.9818 1.0000 0.9975 0.9741 0.9974 0.9902 1
5239770048573739520 IC2602  11 CPM       2  0.5972 rotation        14.6162  1.1404  2.4654 0.597265 0.000094 0.000089 0.9819 1.0000 0.9958 0.9745 0.9976 0.9900 0
5239770048573739520 IC2602  37 CPM       2  0.5972 rotation        14.6162  1.1404  2.4654 0.59705  0.00012  0.00012  0.9819 1.0000 0.9975 0.9734 0.9974 0.9900 0
5239770048573739520 IC2602  38 CPM       2  0.5972 rotation        14.6162  1.1404  2.4654 0.59719  0.00010  0.00008  0.9819 1.0000 0.9776 0.9748 0.9979 0.9864 0
5239770048573739520 IC2602  63 CPM       2  0.5972 rotation        14.6162  1.1404  2.4654 0.59713  0.00013  0.00012  0.9819 1.0000 0.9959 0.9729 0.9725 0.9846 0
5239770048573739520 IC2602  64 CPM       2  0.5972 rotation        14.6162  1.1404  2.4654 0.59748  0.00016  0.00012  0.9819 0.9999 0.9586 0.9745 0.9752 0.9780 0
5239770048573739520 IC2602  90 CPM       2  0.5972 rotation        14.6162  1.1404  2.4654 0.59719  0.00010  0.00009  0.9819 1.0000 0.9934 0.9715 0.9974 0.9889 0
5239770048573739520 IC2602  10 CPM       4  0.5972 rotation        14.6162  1.1404  2.4654 0.59717  0.00012  0.00011  0.9819 1.0000 0.9939 0.9741 0.9974 0.9895 0
5239770048573739520 IC2602  11 CPM       4  0.5972 rotation        14.6162  1.1404  2.4654 0.597244 0.000071 0.000086 0.9819 1.0000 0.9824 0.9745 0.9976 0.9873 0
5239770048573739520 IC2602  37 CPM       4  0.5972 rotation        14.6162  1.1404  2.4654 0.597050 0.000087 0.000083 0.9819 1.0000 0.9960 0.9734 0.9974 0.9897 1
5239770048573739520 IC2602  38 CPM       4  0.5972 rotation        14.6162  1.1404  2.4654 0.597199 0.000083 0.000068 0.9819 1.0000 0.9824 0.9748 0.9979 0.9874 0
5239770048573739520 IC2602  63 CPM       4  0.5972 rotation        14.6162  1.1404  2.4654 0.597162 0.000091 0.000099 0.9819 1.0000 0.9942 0.9729 0.9725 0.9843 0
5239770048573739520 IC2602  64 CPM       4  0.5972 rotation        14.6162  1.1404  2.4654 0.59747  0.00010  0.00010  0.9819 0.9999 0.9961 0.9745 0.9752 0.9855 0
5239770048573739520 IC2602  90 CPM       4  0.5972 rotation        14.6162  1.1404  2.4654 0.597218 0.000091 0.000072 0.9819 1.0000 0.9753 0.9715 0.9974 0.9852 0
5239770048573739520 IC2602  10 CPM       8  0.5972 rotation        14.6162  1.1404  2.4654 0.597172 0.000095 0.000080 0.9819 1.0000 0.9861 0.9741 0.9974 0.9879 0
5239770048573739520 IC2602  11 CPM       8  0.5972 rotation        14.6162  1.1404  2.4654 0.597263 0.000078 0.000065 0.9819 1.0000 0.9844 0.9745 0.9976 0.9877 0
5239770048573739520 IC2602  37 CPM       8  0.5972 rotation        14.6162  1.1404  2.4654 0.597036 0.000072 0.000083 0.9819 1.0000 0.9896 0.9734 0.9974 0.9885 1
5239770048573739520 IC2602  38 CPM       8  0.5972 rotation        14.6162  1.1404  2.4654 0.597182 0.000064 0.000075 0.9819 1.0000 0.9870 0.9748 0.9979 0.9883 0
5239770048573739520 IC2602  63 CPM       8  0.5972 rotation        14.6162  1.1404  2.4654 0.597188 0.000089 0.000081 0.9819 1.0000 0.9935 0.9729 0.9725 0.9842 0
5239770048573739520 IC2602  64 CPM       8  0.5972 rotation        14.6162  1.1404  2.4654 0.59749  0.00010  0.00010  0.9819 0.9999 0.9963 0.9745 0.9752 0.9856 0
5239770048573739520 IC2602  90 CPM       8  0.5972 rotation        14.6162  1.1404  2.4654 0.597199 0.000077 0.000079 0.9819 1.0000 0.9970 0.9715 0.9974 0.9896 0
5239770048573739520 IC2602  10 CPM      16  0.5972 rotation        14.6162  1.1404  2.4654 0.597171 0.000073 0.000066 0.9819 1.0000 0.9929 0.9741 0.9974 0.9893 1
5239770048573739520 IC2602  11 CPM      16  0.5972 rotation        14.6162  1.1404  2.4654 0.597239 0.000060 0.000073 0.9819 1.0000 0.9850 0.9745 0.9976 0.9878 0
5239770048573739520 IC2602  37 CPM      16  0.5972 rotation        14.6162  1.1404  2.4654 0.597021 0.000061 0.000086 0.9819 1.0000 0.9286 0.9734 0.9974 0.9763 0
5239770048573739520 IC2602  38 CPM      16  0.5972 rotation        14.6162  1.1404  2.4654 0.597192 0.000060 0.000071 0.9819 1.0000 0.9879 0.9748 0.9979 0.9885 0
5239770048573739520 IC2602  63 CPM      16  0.5972 rotation        14.6162  1.1404  2.4654 0.597191 0.000084 0.000078 0.9819 1.0000 0.9945 0.9729 0.9725 0.9844 0
5239770048573739520 IC2602  64 CPM      16  0.5972 rotation        14.6162  1.1404  2.4654 0.597488 0.000095 0.000095 0.9819 0.9999 0.9975 0.9745 0.9752 0.9858 0
5239770048573739520 IC2602  90 CPM      16  0.5972 rotation        14.6162  1.1404  2.4654 0.597204 0.000069 0.000070 0.9819 1.0000 0.9969 0.9715 0.9974 0.9896 0
5239803029594601088 IC2602  10 CPM       1  0.9891 rotation        11.0775  0.7057  1.2065 0.9881   0.0036   0.0035   0.9793 1.0000 0.9967 0.9741 0.9968 0.9894 1
5239803029594601088 IC2602  11 CPM       1  0.9891 rotation        11.0775  0.7057  1.2065 0.9851   0.0029   0.0030   0.9798 1.0000 0.9968 0.9670 0.9978 0.9883 0
5239803029594601088 IC2602  37 CPM       1  0.9891 rotation        11.0775  0.7057  1.2065 0.9902   0.0052   0.0046   0.9781 1.0000 0.9925 0.9805 0.9871 0.9877 0
5239803029594601088 IC2602  38 CPM       1  0.9891 rotation        11.0775  0.7057  1.2065 0.9889   0.0034   0.0038   0.9792 1.0000 0.9929 0.9756 0.9968 0.9889 0
5239803029594601088 IC2602  63 CPM       1  0.9891 rotation        11.0775  0.7057  1.2065 0.711    0.010    0.013    0.9661 1.0000 0.9669 0.9763 0.9575 0.9734 0
5239803029594601088 IC2602  64 CPM       1  0.9891 rotation        11.0775  0.7057  1.2065 0.855    0.015    0.017    0.9625 1.0000 0.9934 0.9636 0.9813 0.9801 0
5239803029594601088 IC2602  90 CPM       1  0.9891 rotation        11.0775  0.7057  1.2065 0.889    0.019    0.018    0.9602 1.0000 0.9963 0.9746 0.9927 0.9848 0
5239803029594601088 IC2602  10 CPM       2  0.9891 rotation        11.0775  0.7057  1.2065 0.9882   0.0024   0.0024   0.9802 1.0000 0.9969 0.9741 0.9968 0.9896 0
5239803029594601088 IC2602  11 CPM       2  0.9891 rotation        11.0775  0.7057  1.2065 0.9857   0.0021   0.0018   0.9806 1.0000 0.9882 0.9670 0.9978 0.9867 0
5239803029594601088 IC2602  37 CPM       2  0.9891 rotation        11.0775  0.7057  1.2065 0.9901   0.0032   0.0030   0.9797 1.0000 0.9952 0.9805 0.9871 0.9885 0
5239803029594601088 IC2602  38 CPM       2  0.9891 rotation        11.0775  0.7057  1.2065 0.9888   0.0021   0.0022   0.9804 1.0000 0.9968 0.9756 0.9968 0.9899 1
5239803029594601088 IC2602  63 CPM       2  0.9891 rotation        11.0775  0.7057  1.2065 0.716    0.011    0.011    0.9664 1.0000 0.9975 0.9763 0.9575 0.9795 0
5239803029594601088 IC2602  64 CPM       2  0.9891 rotation        11.0775  0.7057  1.2065 0.856    0.010    0.012    0.9698 1.0000 0.9838 0.9636 0.9884 0.9811 0
5239803029594601088 IC2602  90 CPM       2  0.9891 rotation        11.0775  0.7057  1.2065 0.893    0.013    0.013    0.9679 1.0000 0.9970 0.9746 0.9927 0.9864 0
5239803029594601088 IC2602  10 CPM       4  0.9891 rotation        11.0775  0.7057  1.2065 0.9885   0.0016   0.0016   0.9808 1.0000 0.9969 0.9741 0.9968 0.9897 0
5239803029594601088 IC2602  11 CPM       4  0.9891 rotation        11.0775  0.7057  1.2065 0.9854   0.0011   0.0015   0.9810 1.0000 0.9562 0.9670 0.9978 0.9804 0
5239803029594601088 IC2602  37 CPM       4  0.9891 rotation        11.0775  0.7057  1.2065 0.9901   0.0020   0.0020   0.9805 1.0000 0.9970 0.9805 0.9871 0.9890 0
5239803029594601088 IC2602  38 CPM       4  0.9891 rotation        11.0775  0.7057  1.2065 0.9887   0.0015   0.0015   0.9809 1.0000 0.9970 0.9756 0.9968 0.9901 1
5239803029594601088 IC2602  63 CPM       4  0.9891 rotation        11.0775  0.7057  1.2065 1.32273  0.00044  0.00043  0.9818 1.0000 0.9967 0.9763 0.0491 0.8008 0
5239803029594601088 IC2602  64 CPM       4  0.9891 rotation        11.0775  0.7057  1.2065 0.8579   0.0079   0.0091   0.9735 1.0000 0.9899 0.9636 0.9884 0.9831 0
5239803029594601088 IC2602  90 CPM       4  0.9891 rotation        11.0775  0.7057  1.2065 0.8956   0.0084   0.0097   0.9733 1.0000 0.9902 0.9746 0.9927 0.9862 0
5239803029594601088 IC2602  10 CPM       8  0.9891 rotation        11.0775  0.7057  1.2065 0.9887   0.0011   0.0011   0.9812 1.0000 0.9963 0.9741 0.9968 0.9897 1
5239803029594601088 IC2602  11 CPM       8  0.9891 rotation        11.0775  0.7057  1.2065 0.98592  0.00089  0.00089  0.9814 1.0000 0.9975 0.9670 0.9978 0.9887 0
5239803029594601088 IC2602  37 CPM       8  0.9891 rotation        11.0775  0.7057  1.2065 0.9904   0.0013   0.0014   0.9810 1.0000 0.9963 0.9805 0.9871 0.9890 0
5239803029594601088 IC2602  38 CPM       8  0.9891 rotation        11.0775  0.7057  1.2065 0.9884   0.0009   0.0011   0.9813 1.0000 0.9805 0.9756 0.9968 0.9868 0
5239803029594601088 IC2602  63 CPM       8  0.9891 rotation        11.0775  0.7057  1.2065 1.32272  0.00030  0.00030  0.9819 1.0000 0.9975 0.9763 0.0491 0.8010 0
5239803029594601088 IC2602  64 CPM       8  0.9891 rotation        11.0775  0.7057  1.2065 0.8608   0.0054   0.0064   0.9765 1.0000 0.9870 0.9636 0.9887 0.9832 0
5239803029594601088 IC2602  90 CPM       8  0.9891 rotation        11.0775  0.7057  1.2065 0.8998   0.0060   0.0072   0.9760 1.0000 0.9855 0.9746 0.9927 0.9858 0
5239803029594601088 IC2602  10 CPM      16  0.9891 rotation        11.0775  0.7057  1.2065 0.98868  0.00029  0.00027  0.9818 1.0000 0.9942 0.9741 0.9968 0.9894 0
5239803029594601088 IC2602  11 CPM      16  0.9891 rotation        11.0775  0.7057  1.2065 0.98566  0.00027  0.00024  0.9818 1.0000 0.9940 0.9670 0.9978 0.9881 0
5239803029594601088 IC2602  37 CPM      16  0.9891 rotation        11.0775  0.7057  1.2065 0.98632  0.00037  0.00038  0.9817 1.0000 0.9969 0.9805 0.9871 0.9893 0
5239803029594601088 IC2602  38 CPM      16  0.9891 rotation        11.0775  0.7057  1.2065 0.98827  0.00064  0.00070  0.9815 1.0000 0.9944 0.9756 0.9968 0.9897 1
5239803029594601088 IC2602  63 CPM      16  0.9891 rotation        11.0775  0.7057  1.2065 1.32273  0.00024  0.00022  0.9819 1.0000 0.9929 0.9763 0.0491 0.8001 0
5239803029594601088 IC2602  64 CPM      16  0.9891 rotation        11.0775  0.7057  1.2065 0.8661   0.0045   0.0043   0.9781 1.0000 0.9963 0.9636 0.9887 0.9853 0
5239803029594601088 IC2602  90 CPM      16  0.9891 rotation        11.0775  0.7057  1.2065 0.9080   0.0046   0.0046   0.9781 1.0000 0.9975 0.9746 0.9927 0.9886 0
5239814613156452480 IC2602  10 CPM       1  0.8225 rotation        15.4083  1.2309  2.8209 0.8225   0.0034   0.0028   0.9791 0.9999 0.9842 0.9848 0.9872 0.9870 0
5239814613156452480 IC2602  11 CPM       1  0.8225 rotation        15.4083  1.2309  2.8209 0.82311  0.00084  0.00084  0.9813 0.9996 0.9975 0.9850 0.9864 0.9900 0
5239814613156452480 IC2602  37 CPM       1  0.8225 rotation        15.4083  1.2309  2.8209 0.8216   0.0018   0.0016   0.9805 1.0000 0.9947 0.9801 0.9946 0.9900 1
5239814613156452480 IC2602  38 CPM       1  0.8225 rotation        15.4083  1.2309  2.8209 0.821    0.008    0.014    0.9693 0.9889 0.6763 0.9835 0.9237 0.9083 0
5239814613156452480 IC2602  63 CPM       1  0.8225 rotation        15.4083  1.2309  2.8209 0.813    0.000    0.014    0.9749 0.9766 0.0000 0.9831 0.6300 0.7129 0
5239814613156452480 IC2602  64 CPM       1  0.8225 rotation        15.4083  1.2309  2.8209 0.82315  0.00057  0.00061  0.9815 0.9759 0.9950 0.9817 0.8105 0.9489 0
5239814613156452480 IC2602  90 CPM       1  0.8225 rotation        15.4083  1.2309  2.8209 0.822    0.011    0.011    0.9699 0.9316 0.9975 0.9823 0.1310 0.8025 0
5239814613156452480 IC2602  10 CPM       2  0.8225 rotation        15.4083  1.2309  2.8209 0.82269  0.00030  0.00028  0.9818 0.9999 0.9950 0.9848 0.9872 0.9897 0
5239814613156452480 IC2602  11 CPM       2  0.8225 rotation        15.4083  1.2309  2.8209 0.82282  0.00023  0.00020  0.9818 0.9996 0.9864 0.9850 0.9864 0.9879 0
5239814613156452480 IC2602  37 CPM       2  0.8225 rotation        15.4083  1.2309  2.8209 0.82173  0.00029  0.00028  0.9818 1.0000 0.9964 0.9801 0.9946 0.9906 1
5239814613156452480 IC2602  38 CPM       2  0.8225 rotation        15.4083  1.2309  2.8209 0.820    0.000    0.011    0.9763 0.9889 0.0000 0.9835 0.9237 0.7745 0
5239814613156452480 IC2602  63 CPM       2  0.8225 rotation        15.4083  1.2309  2.8209 0.82278  0.00056  0.00056  0.9815 0.9757 0.9975 0.9831 0.6300 0.9136 0
5239814613156452480 IC2602  64 CPM       2  0.8225 rotation        15.4083  1.2309  2.8209 0.82312  0.00046  0.00045  0.9816 0.9759 0.9968 0.9817 0.8105 0.9493 0
5239814613156452480 IC2602  90 CPM       2  0.8225 rotation        15.4083  1.2309  2.8209 0.8217   0.0011   0.0012   0.9810 0.9317 0.9965 0.9823 0.1310 0.8045 0
5239814613156452480 IC2602  10 CPM       4  0.8225 rotation        15.4083  1.2309  2.8209 0.82267  0.00020  0.00020  0.9818 0.9999 0.9975 0.9848 0.9872 0.9902 0
5239814613156452480 IC2602  11 CPM       4  0.8225 rotation        15.4083  1.2309  2.8209 0.82283  0.00022  0.00019  0.9818 0.9996 0.9904 0.9850 0.9864 0.9887 0
5239814613156452480 IC2602  37 CPM       4  0.8225 rotation        15.4083  1.2309  2.8209 0.82172  0.00020  0.00021  0.9818 1.0000 0.9949 0.9801 0.9946 0.9903 1
5239814613156452480 IC2602  38 CPM       4  0.8225 rotation        15.4083  1.2309  2.8209 0.82324  0.00035  0.00037  0.9817 0.9887 0.9951 0.9835 0.9237 0.9745 0
5239814613156452480 IC2602  63 CPM       4  0.8225 rotation        15.4083  1.2309  2.8209 0.82277  0.00054  0.00054  0.9815 0.9757 0.9975 0.9831 0.6300 0.9136 0
5239814613156452480 IC2602  64 CPM       4  0.8225 rotation        15.4083  1.2309  2.8209 0.82311  0.00044  0.00040  0.9816 0.9759 0.9943 0.9817 0.8105 0.9488 0
5239814613156452480 IC2602  90 CPM       4  0.8225 rotation        15.4083  1.2309  2.8209 0.8216   0.0011   0.0011   0.9810 0.9317 0.9969 0.9823 0.1310 0.8046 0
5239814613156452480 IC2602  10 CPM       8  0.8225 rotation        15.4083  1.2309  2.8209 0.82264  0.00017  0.00020  0.9819 0.9999 0.9850 0.9848 0.9872 0.9877 0
5239814613156452480 IC2602  11 CPM       8  0.8225 rotation        15.4083  1.2309  2.8209 0.82281  0.00019  0.00018  0.9819 0.9996 0.9956 0.9850 0.9864 0.9897 0
5239814613156452480 IC2602  37 CPM       8  0.8225 rotation        15.4083  1.2309  2.8209 0.82171  0.00019  0.00021  0.9818 1.0000 0.9955 0.9801 0.9946 0.9904 1
5239814613156452480 IC2602  38 CPM       8  0.8225 rotation        15.4083  1.2309  2.8209 0.82332  0.00038  0.00033  0.9817 0.9887 0.9879 0.9835 0.9237 0.9731 0
5239814613156452480 IC2602  63 CPM       8  0.8225 rotation        15.4083  1.2309  2.8209 0.82281  0.00060  0.00048  0.9815 0.9757 0.9776 0.9831 0.6300 0.9096 0
5239814613156452480 IC2602  64 CPM       8  0.8225 rotation        15.4083  1.2309  2.8209 0.82303  0.00040  0.00043  0.9817 0.9759 0.9946 0.9817 0.8105 0.9489 0
5239814613156452480 IC2602  90 CPM       8  0.8225 rotation        15.4083  1.2309  2.8209 0.8215   0.0011   0.0012   0.9810 0.9317 0.9953 0.9823 0.1310 0.8043 0
5239814613156452480 IC2602  10 CPM      16  0.8225 rotation        15.4083  1.2309  2.8209 0.82265  0.00017  0.00019  0.9819 0.9999 0.9899 0.9848 0.9872 0.9887 0
5239814613156452480 IC2602  11 CPM      16  0.8225 rotation        15.4083  1.2309  2.8209 0.82278  0.00017  0.00019  0.9819 0.9996 0.9918 0.9850 0.9864 0.9889 1
5239814613156452480 IC2602  37 CPM      16  0.8225 rotation        15.4083  1.2309  2.8209 0.82168  0.00018  0.00021  0.9818 1.0000 0.9879 0.9801 0.9946 0.9889 0
5239814613156452480 IC2602  38 CPM      16  0.8225 rotation        15.4083  1.2309  2.8209 0.82325  0.00033  0.00036  0.9817 0.9887 0.9932 0.9835 0.9237 0.9742 0
5239814613156452480 IC2602  63 CPM      16  0.8225 rotation        15.4083  1.2309  2.8209 0.82271  0.00056  0.00053  0.9815 0.9757 0.9955 0.9831 0.6300 0.9132 0
5239814613156452480 IC2602  64 CPM      16  0.8225 rotation        15.4083  1.2309  2.8209 0.82303  0.00044  0.00039  0.9817 0.9759 0.9928 0.9817 0.8105 0.9485 0
5239814613156452480 IC2602  90 CPM      16  0.8225 rotation        15.4083  1.2309  2.8209 0.8217   0.0013   0.0012   0.9809 0.9317 0.9914 0.9823 0.1310 0.8035 0
5239819835835866112 IC2602  10 CPM       1  8.5482 norot           14.4864  1.1731  2.5725 8.9      1.0      0.9      0.3953 0.3669 0.9941 0.9862 0.5388 0.6563 0
5239819835835866112 IC2602  11 CPM       1  8.5482 rotation        14.4864  1.1731  2.5725 8.79     0.60     0.60     0.7795 0.2868 0.9975 0.9847 0.4936 0.7084 0
5239819835835866112 IC2602  37 CPM       1  8.5482 norot           14.4864  1.1731  2.5725 9.5      2.0      1.3      0.0562 0.2173 0.8311 0.9844 0.2709 0.4720 0
5239819835835866112 IC2602  38 CPM       1  8.5482 norot           14.4864  1.1731  2.5725 10.0     1.3      1.1      0.3203 0.2460 0.9827 0.9809 0.3703 0.5800 0
5239819835835866112 IC2602  63 CPM       1  8.5482 rotation        14.4864  1.1731  2.5725 9.05     0.55     0.53     0.8336 0.6360 0.9961 0.9772 0.9431 0.8772 0
5239819835835866112 IC2602  64 CPM       1  8.5482 rotation        14.4864  1.1731  2.5725 8.40     0.52     0.43     0.8528 0.8523 0.9827 0.9787 0.9692 0.9272 1
5239819835835866112 IC2602  90 CPM       1  8.5482 norot           14.4864  1.1731  2.5725 8.5      1.2      0.7      0.4075 0.3045 0.7191 0.9833 0.4969 0.5823 0
5239819835835866112 IC2602  10 CPM       2  8.5482 rotation        14.4864  1.1731  2.5725 8.72     0.54     0.56     0.8137 0.3733 0.9967 0.9862 0.5388 0.7417 0
5239819835835866112 IC2602  11 CPM       2  8.5482 rotation        14.4864  1.1731  2.5725 8.81     0.36     0.32     0.9198 0.2864 0.9916 0.9847 0.4936 0.7352 0
5239819835835866112 IC2602  37 CPM       2  8.5482 norot           14.4864  1.1731  2.5725 9.10     0.92     0.99     0.4520 0.2254 0.9951 0.9844 0.2709 0.5855 0
5239819835835866112 IC2602  38 CPM       2  8.5482 norot           14.4864  1.1731  2.5725 9.9      0.9      1.0      0.5138 0.2493 0.9944 0.9809 0.3703 0.6218 0
5239819835835866112 IC2602  63 CPM       2  8.5482 rotation        14.4864  1.1731  2.5725 9.01     0.35     0.32     0.9242 0.6380 0.9945 0.9772 0.9431 0.8954 0
5239819835835866112 IC2602  64 CPM       2  8.5482 rotation        14.4864  1.1731  2.5725 8.47     0.27     0.23     0.9440 0.8500 0.9898 0.9787 0.9692 0.9463 1
5239819835835866112 IC2602  90 CPM       2  8.5482 rotation        14.4864  1.1731  2.5725 8.38     0.38     0.36     0.9045 0.3069 0.9960 0.9833 0.4969 0.7375 0
5239819835835866112 IC2602  10 CPM       4  8.5482 rotation        14.4864  1.1731  2.5725 8.73     0.35     0.37     0.9119 0.3730 0.9956 0.9862 0.5388 0.7611 0
5239819835835866112 IC2602  11 CPM       4  8.5482 rotation        14.4864  1.1731  2.5725 8.81     0.21     0.19     0.9568 0.2862 0.9952 0.9847 0.4936 0.7433 0
5239819835835866112 IC2602  37 CPM       4  8.5482 norot           14.4864  1.1731  2.5725 9.45     0.61     0.57     0.8161 0.2186 0.9948 0.9844 0.2709 0.6570 0
5239819835835866112 IC2602  38 CPM       4  8.5482 norot           14.4864  1.1731  2.5725 10.36    0.89     0.66     0.7296 0.2395 0.9550 0.9809 0.3683 0.6547 0
5239819835835866112 IC2602  63 CPM       4  8.5482 rotation        14.4864  1.1731  2.5725 9.03     0.21     0.19     0.9579 0.6374 0.9920 0.9772 0.9431 0.9015 0
5239819835835866112 IC2602  64 CPM       4  8.5482 rotation        14.4864  1.1731  2.5725 8.49     0.15     0.14     0.9649 0.8489 0.9914 0.9787 0.9692 0.9506 1
5239819835835866112 IC2602  90 CPM       4  8.5482 rotation        14.4864  1.1731  2.5725 8.52     0.15     0.17     0.9631 0.3025 0.9920 0.9833 0.4969 0.7476 0
5239819835835866112 IC2602  10 CPM       8  8.5482 rotation        14.4864  1.1731  2.5725 8.76     0.29     0.28     0.9378 0.3719 0.9960 0.9862 0.5388 0.7662 0
5239819835835866112 IC2602  11 CPM       8  8.5482 rotation        14.4864  1.1731  2.5725 8.87     0.14     0.11     0.9688 0.2847 0.9776 0.9847 0.4936 0.7419 0
5239819835835866112 IC2602  37 CPM       8  8.5482 norot           14.4864  1.1731  2.5725 9.82     0.39     0.33     0.9265 0.2119 0.9886 0.9844 0.2709 0.6765 0
5239819835835866112 IC2602  38 CPM       8  8.5482 norot           14.4864  1.1731  2.5725 10.10    0.56     0.59     0.8477 0.2446 0.9961 0.9809 0.3703 0.6879 0
5239819835835866112 IC2602  63 CPM       8  8.5482 rotation        14.4864  1.1731  2.5725 9.02     0.12     0.13     0.9694 0.6378 0.9922 0.9772 0.9431 0.9039 0
5239819835835866112 IC2602  64 CPM       8  8.5482 rotation        14.4864  1.1731  2.5725 8.503    0.094    0.094    0.9723 0.8485 0.9975 0.9787 0.9692 0.9533 1
5239819835835866112 IC2602  90 CPM       8  8.5482 rotation        14.4864  1.1731  2.5725 8.51     0.08     0.11     0.9720 0.3029 0.9512 0.9833 0.4969 0.7413 0
5239819835835866112 IC2602  10 CPM      16  8.5482 rotation        14.4864  1.1731  2.5725 8.58     0.17     0.20     0.9586 0.3790 0.9907 0.9862 0.5388 0.7707 0
5239819835835866112 IC2602  11 CPM      16  8.5482 norot           14.4864  1.1731  2.5725 8.73     0.06     0.11     0.9741 0.2887 0.4291 0.9847 0.4936 0.6340 0
5239819835835866112 IC2602  37 CPM      16  8.5482 norot           14.4864  1.1731  2.5725 10.00    0.18     0.18     0.9635 0.2089 0.9969 0.9844 0.2709 0.6849 0
5239819835835866112 IC2602  38 CPM      16  8.5482 rotation        14.4864  1.1731  2.5725 10.04    0.35     0.37     0.9289 0.2458 0.9963 0.9809 0.3703 0.7044 0
5239819835835866112 IC2602  63 CPM      16  8.5482 rotation        14.4864  1.1731  2.5725 9.036    0.077    0.077    0.9749 0.6369 0.9975 0.9772 0.9431 0.9059 0
5239819835835866112 IC2602  64 CPM      16  8.5482 rotation        14.4864  1.1731  2.5725 8.531    0.065    0.058    0.9761 0.8475 0.9929 0.9787 0.9692 0.9529 1
5239819835835866112 IC2602  90 CPM      16  8.5482 rotation        14.4864  1.1731  2.5725 8.502    0.033    0.035    0.9789 0.3031 0.9954 0.9833 0.4969 0.7515 0
5239825642632266624 IC2602  10 CPM       1  0.9812 rotation        15.5415  1.2569  2.7339 0.9817   0.0019   0.0018   0.9806 0.8478 0.9958 0.9793 0.0911 0.7789 0
5239825642632266624 IC2602  11 CPM       1  0.9812 rotation        15.5415  1.2569  2.7339 0.9819   0.0013   0.0014   0.9810 0.9157 0.9929 0.9788 0.2343 0.8206 0
5239825642632266624 IC2602  37 CPM       1  0.9812 rotation        15.5415  1.2569  2.7339 0.981    0.046    0.046    0.8923 0.8584 0.9975 0.9776 0.0777 0.7607 0
5239825642632266624 IC2602  38 CPM       1  0.9812 norot           15.5415  1.2569  2.7339 11.98    0.78     0.00     0.9370 0.1756 0.0000 0.9744 0.2351 0.4644 0
5239825642632266624 IC2602  63 CPM       1  0.9812 rotation        15.5415  1.2569  2.7339 0.98014  0.00097  0.00083  0.9814 0.9582 0.9886 0.9704 0.8369 0.9471 0
5239825642632266624 IC2602  64 CPM       1  0.9812 rotation        15.5415  1.2569  2.7339 0.98009  0.00073  0.00069  0.9815 0.9937 0.9958 0.9766 0.9673 0.9830 1
5239825642632266624 IC2602  90 CPM       1  0.9812 norot           15.5415  1.2569  2.7339 0.98     0.01     0.67     0.0001 0.9919 0.0000 0.9710 0.9632 0.5852 0
5239825642632266624 IC2602  10 CPM       2  0.9812 rotation        15.5415  1.2569  2.7339 0.9818   0.0013   0.0013   0.9811 0.8478 0.9975 0.9793 0.0911 0.7794 0
5239825642632266624 IC2602  11 CPM       2  0.9812 rotation        15.5415  1.2569  2.7339 0.98199  0.00090  0.00081  0.9814 0.9157 0.9925 0.9788 0.2343 0.8205 0
5239825642632266624 IC2602  37 CPM       2  0.9812 rotation        15.5415  1.2569  2.7339 0.9806   0.0015   0.0013   0.9810 0.8586 0.9941 0.9776 0.0777 0.7778 0
5239825642632266624 IC2602  38 CPM       2  0.9812 norot           15.5415  1.2569  2.7339 11.99    0.45     0.00     0.9627 0.1755 0.0000 0.9744 0.2351 0.4695 0
5239825642632266624 IC2602  63 CPM       2  0.9812 rotation        15.5415  1.2569  2.7339 0.98025  0.00067  0.00068  0.9815 0.9582 0.9968 0.9704 0.8369 0.9488 0
5239825642632266624 IC2602  64 CPM       2  0.9812 rotation        15.5415  1.2569  2.7339 0.98013  0.00047  0.00044  0.9817 0.9937 0.9957 0.9766 0.9673 0.9830 1
5239825642632266624 IC2602  90 CPM       2  0.9812 rotation        15.5415  1.2569  2.7339 0.975    0.000    0.014    0.9763 0.9921 0.0000 0.9710 0.9632 0.7805 0
5239825642632266624 IC2602  10 CPM       4  0.9812 rotation        15.5415  1.2569  2.7339 0.9818   0.0012   0.0013   0.9811 0.8478 0.9960 0.9793 0.0911 0.7791 0
5239825642632266624 IC2602  11 CPM       4  0.9812 rotation        15.5415  1.2569  2.7339 0.98200  0.00089  0.00069  0.9814 0.9157 0.9691 0.9788 0.2343 0.8159 0
5239825642632266624 IC2602  37 CPM       4  0.9812 rotation        15.5415  1.2569  2.7339 0.9805   0.0013   0.0014   0.9810 0.8586 0.9945 0.9776 0.0777 0.7779 0
5239825642632266624 IC2602  38 CPM       4  0.9812 norot           15.5415  1.2569  2.7339 11.99    0.22     0.00     0.9743 0.1754 0.0000 0.9744 0.2351 0.4719 0
5239825642632266624 IC2602  63 CPM       4  0.9812 rotation        15.5415  1.2569  2.7339 0.98039  0.00066  0.00061  0.9815 0.9582 0.9940 0.9704 0.8369 0.9482 0
5239825642632266624 IC2602  64 CPM       4  0.9812 rotation        15.5415  1.2569  2.7339 0.98016  0.00039  0.00039  0.9817 0.9937 0.9975 0.9766 0.9673 0.9834 1
5239825642632266624 IC2602  90 CPM       4  0.9812 rotation        15.5415  1.2569  2.7339 0.98112  0.00049  0.00042  0.9817 0.9919 0.9881 0.9710 0.9632 0.9792 0
5239825642632266624 IC2602  10 CPM       8  0.9812 rotation        15.5415  1.2569  2.7339 0.9819   0.0015   0.0013   0.9810 0.8478 0.9907 0.9793 0.0911 0.7780 0
5239825642632266624 IC2602  11 CPM       8  0.9812 rotation        15.5415  1.2569  2.7339 0.98186  0.00085  0.00079  0.9814 0.9157 0.9947 0.9788 0.2343 0.8210 0
5239825642632266624 IC2602  37 CPM       8  0.9812 norot           15.5415  1.2569  2.7339 0.984    0.015    0.007    0.9719 0.8574 0.1824 0.9776 0.0777 0.6134 0
5239825642632266624 IC2602  38 CPM       8  0.9812 norot           15.5415  1.2569  2.7339 12.00    0.13     0.00     0.9776 0.1754 0.0000 0.9744 0.2351 0.4725 0
5239825642632266624 IC2602  63 CPM       8  0.9812 rotation        15.5415  1.2569  2.7339 0.98050  0.00067  0.00057  0.9816 0.9582 0.9875 0.9704 0.8369 0.9469 0
5239825642632266624 IC2602  64 CPM       8  0.9812 rotation        15.5415  1.2569  2.7339 0.98012  0.00036  0.00041  0.9817 0.9937 0.9918 0.9766 0.9673 0.9822 1
5239825642632266624 IC2602  90 CPM       8  0.9812 rotation        15.5415  1.2569  2.7339 0.98108  0.00042  0.00042  0.9817 0.9919 0.9975 0.9710 0.9632 0.9811 0
5239825642632266624 IC2602  10 CPM      16  0.9812 rotation        15.5415  1.2569  2.7339 0.980    0.086    0.086    0.6174 0.8483 0.9975 0.9793 0.0911 0.7067 0
5239825642632266624 IC2602  11 CPM      16  0.9812 rotation        15.5415  1.2569  2.7339 0.98180  0.00088  0.00079  0.9814 0.9157 0.9929 0.9788 0.2343 0.8206 0
5239825642632266624 IC2602  37 CPM      16  0.9812 norot           15.5415  1.2569  2.7339 0.98     0.17     0.19     0.0313 0.8584 0.9929 0.9776 0.0777 0.5876 0
5239825642632266624 IC2602  38 CPM      16  0.9812 norot           15.5415  1.2569  2.7339 11.998   0.094    0.000    0.9790 0.1754 0.0000 0.9744 0.2351 0.4728 0
5239825642632266624 IC2602  63 CPM      16  0.9812 rotation        15.5415  1.2569  2.7339 0.98038  0.00057  0.00065  0.9816 0.9582 0.9914 0.9704 0.8369 0.9477 0
5239825642632266624 IC2602  64 CPM      16  0.9812 rotation        15.5415  1.2569  2.7339 0.98025  0.00040  0.00037  0.9817 0.9937 0.9954 0.9766 0.9673 0.9830 1
5239825642632266624 IC2602  90 CPM      16  0.9812 rotation        15.5415  1.2569  2.7339 0.98107  0.00038  0.00040  0.9817 0.9919 0.9955 0.9710 0.9632 0.9807 0
5239829937599494016 IC2602  10 CPM       1  0.5643 rotation        15.8178  1.2381  2.8342 2.21     0.13     0.15     0.8008 0.6420 0.9898 0.9874 0.1068 0.7054 0
5239829937599494016 IC2602  11 CPM       1  0.5643 norot           15.8178  1.2381  2.8342 5.7      2.8      2.3      0.0000 0.3124 0.9828 0.9867 0.0642 0.4692 0
5239829937599494016 IC2602  37 CPM       1  0.5643 rotation        15.8178  1.2381  2.8342 1.125    0.020    0.018    0.9656 0.8603 0.9936 0.9845 0.0641 0.7736 1
5239829937599494016 IC2602  38 CPM       1  0.5643 rotation        15.8178  1.2381  2.8342 0.997    0.074    0.079    0.7167 0.9117 0.9951 0.9854 0.0987 0.7415 0
5239829937599494016 IC2602  63 CPM       1  0.5643 rotation        15.8178  1.2381  2.8342 2.194    0.033    0.033    0.9674 0.6928 0.9975 0.9901 0.0795 0.7455 0
5239829937599494016 IC2602  64 CPM       1  0.5643 rotation        15.8178  1.2381  2.8342 2.15     0.13     0.12     0.8368 0.6553 0.9941 0.9855 0.0816 0.7107 0
5239829937599494016 IC2602  90 CPM       1  0.5643 norot           15.8178  1.2381  2.8342 2.1      0.2      2.0      0.0000 0.6689 0.0000 0.9905 0.0558 0.3430 0
5239829937599494016 IC2602  10 CPM       2  0.5643 rotation        15.8178  1.2381  2.8342 2.199    0.063    0.068    0.9433 0.6443 0.9945 0.9874 0.1068 0.7353 0
5239829937599494016 IC2602  11 CPM       2  0.5643 norot           15.8178  1.2381  2.8342 5.7      4.6      0.8      0.0000 0.3110 0.0002 0.9867 0.0642 0.2724 0
5239829937599494016 IC2602  37 CPM       2  0.5643 norot           15.8178  1.2381  2.8342 0.5598   0.0000   0.0095   0.9749 0.9815 0.0000 0.9845 0.2254 0.6333 0
5239829937599494016 IC2602  38 CPM       2  0.5643 norot           15.8178  1.2381  2.8342 2.2      1.5      0.0      0.0000 0.6167 0.0000 0.9854 0.0569 0.3318 0
5239829937599494016 IC2602  63 CPM       2  0.5643 rotation        15.8178  1.2381  2.8342 2.1986   0.0033   0.0031   0.9810 0.6919 0.9954 0.9901 0.0795 0.7476 1
5239829937599494016 IC2602  64 CPM       2  0.5643 rotation        15.8178  1.2381  2.8342 2.1958   0.0038   0.0039   0.9807 0.6465 0.9966 0.9855 0.0816 0.7382 0
5239829937599494016 IC2602  90 CPM       2  0.5643 norot           15.8178  1.2381  2.8342 2.05     0.20     0.15     0.6541 0.6690 0.9512 0.9905 0.0558 0.6641 0
5239829937599494016 IC2602  10 CPM       4  0.5643 rotation        15.8178  1.2381  2.8342 2.2002   0.0072   0.0063   0.9797 0.6441 0.9912 0.9874 0.1068 0.7418 0
5239829937599494016 IC2602  11 CPM       4  0.5643 norot           15.8178  1.2381  2.8342 1.129    0.019    0.000    0.9749 0.9147 0.0000 0.9867 0.0748 0.5902 0
5239829937599494016 IC2602  37 CPM       4  0.5643 rotation        15.8178  1.2381  2.8342 0.56440  0.00044  0.00042  0.9815 0.9809 0.9961 0.9845 0.2254 0.8337 1
5239829937599494016 IC2602  38 CPM       4  0.5643 norot           15.8178  1.2381  2.8342 1.103    0.011    0.025    0.9656 0.8866 0.1387 0.9854 0.0987 0.6150 0
5239829937599494016 IC2602  63 CPM       4  0.5643 rotation        15.8178  1.2381  2.8342 2.1994   0.0024   0.0021   0.9813 0.6917 0.9909 0.9901 0.0795 0.7467 0
5239829937599494016 IC2602  64 CPM       4  0.5643 rotation        15.8178  1.2381  2.8342 2.1956   0.0033   0.0037   0.9809 0.6465 0.9926 0.9855 0.0816 0.7374 0
5239829937599494016 IC2602  90 CPM       4  0.5643 rotation        15.8178  1.2381  2.8342 1.101    0.037    0.037    0.9351 0.8981 0.9975 0.9905 0.0848 0.7812 0
5239829937599494016 IC2602  10 CPM       8  0.5643 rotation        15.8178  1.2381  2.8342 2.2012   0.0038   0.0033   0.9808 0.6439 0.9912 0.9874 0.1068 0.7420 0
5239829937599494016 IC2602  11 CPM       8  0.5643 norot           15.8178  1.2381  2.8342 0.5568   0.0000   0.0076   0.9765 0.9918 0.0000 0.9867 0.0869 0.6084 0
5239829937599494016 IC2602  37 CPM       8  0.5643 rotation        15.8178  1.2381  2.8342 0.56439  0.00046  0.00042  0.9815 0.9809 0.9942 0.9845 0.2254 0.8333 1
5239829937599494016 IC2602  38 CPM       8  0.5643 norot           15.8178  1.2381  2.8342 1.091    0.000    0.020    0.9741 0.8897 0.0000 0.9854 0.0987 0.5896 0
5239829937599494016 IC2602  63 CPM       8  0.5643 rotation        15.8178  1.2381  2.8342 2.1992   0.0022   0.0020   0.9813 0.6918 0.9942 0.9901 0.0795 0.7474 0
5239829937599494016 IC2602  64 CPM       8  0.5643 rotation        15.8178  1.2381  2.8342 2.1965   0.0039   0.0034   0.9808 0.6463 0.9896 0.9855 0.0816 0.7368 0
5239829937599494016 IC2602  90 CPM       8  0.5643 norot           15.8178  1.2381  2.8342 1.077    0.000    0.038    0.9640 0.9035 0.0000 0.9905 0.0848 0.5885 0
5239829937599494016 IC2602  10 CPM      16  0.5643 rotation        15.8178  1.2381  2.8342 2.2009   0.0036   0.0039   0.9808 0.6439 0.9954 0.9874 0.1068 0.7429 0
5239829937599494016 IC2602  11 CPM      16  0.5643 rotation        15.8178  1.2381  2.8342 0.559    0.044    0.044    0.7083 0.9916 0.9975 0.9867 0.0869 0.7542 0
5239829937599494016 IC2602  37 CPM      16  0.5643 rotation        15.8178  1.2381  2.8342 0.56433  0.00046  0.00045  0.9814 0.9809 0.9970 0.9845 0.2254 0.8338 0
5239829937599494016 IC2602  38 CPM      16  0.5643 rotation        15.8178  1.2381  2.8342 1.1041   0.0083   0.0092   0.9755 0.8863 0.9929 0.9854 0.0987 0.7878 0
5239829937599494016 IC2602  63 CPM      16  0.5643 rotation        15.8178  1.2381  2.8342 1.0995   0.0012   0.0011   0.9813 0.9258 0.9944 0.9901 0.4272 0.8638 1
5239829937599494016 IC2602  64 CPM      16  0.5643 norot           15.8178  1.2381  2.8342 1.088    0.000    0.018    0.9750 0.9055 0.0000 0.9855 0.1280 0.5988 0
5239829937599494016 IC2602  90 CPM      16  0.5643 rotation        15.8178  1.2381  2.8342 1.097    0.041    0.041    0.9247 0.8989 0.9975 0.9905 0.0848 0.7793 0
5239830143757924992 IC2602  10 CPM       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56379  0.00080  0.00075  0.9810 1.0000 0.9953 0.9607 0.9982 0.9870 0
5239830143757924992 IC2602  10 SAP       1  0.5638 rotation        10.3942  0.5182  0.8652 1.1277   0.0014   0.0012   0.9812 1.0000 0.9834 0.9660 0.0482 0.7958 0
5239830143757924992 IC2602  11 CPM       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56471  0.00097  0.00085  0.9808 1.0000 0.9907 0.9794 0.9950 0.9892 0
5239830143757924992 IC2602  11 SAP       1  0.5638 rotation        10.3942  0.5182  0.8652 1.121    0.016    0.011    0.9711 1.0000 0.9221 0.9773 0.0493 0.7840 0
5239830143757924992 IC2602  37 CPM       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56482  0.00065  0.00071  0.9811 1.0000 0.9944 0.9815 0.9978 0.9910 0
5239830143757924992 IC2602  37 SAP       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56514  0.00080  0.00080  0.9810 1.0000 0.9975 0.9775 0.9943 0.9901 0
5239830143757924992 IC2602  38 CPM       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56506  0.00090  0.00090  0.9809 1.0000 0.9975 0.9812 0.9974 0.9914 1
5239830143757924992 IC2602  38 SAP       1  0.5638 rotation        10.3942  0.5182  0.8652 0.5658   0.0010   0.0011   0.9806 1.0000 0.9876 0.9767 0.9714 0.9833 0
5239830143757924992 IC2602  63 CPM       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56426  0.00035  0.00041  0.9815 1.0000 0.9904 0.9485 0.9985 0.9838 0
5239830143757924992 IC2602  63 SAP       1  0.5638 rotation        10.3942  0.5182  0.8652 1.1293   0.0011   0.0013   0.9813 1.0000 0.9923 0.9799 0.0525 0.8012 0
5239830143757924992 IC2602  64 CPM       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56363  0.00068  0.00081  0.9811 1.0000 0.9855 0.9802 0.9948 0.9883 0
5239830143757924992 IC2602  64 SAP       1  0.5638 rotation        10.3942  0.5182  0.8652 0.5628   0.0074   0.0090   0.9683 1.0000 0.9820 0.9827 0.9769 0.9820 0
5239830143757924992 IC2602  90 CPM       1  0.5638 rotation        10.3942  0.5182  0.8652 0.56524  0.00084  0.00077  0.9810 1.0000 0.9942 0.9787 0.9227 0.9753 0
5239830143757924992 IC2602  90 SAP       1  0.5638 rotation        10.3942  0.5182  0.8652 1.132    0.015    0.012    0.9717 1.0000 0.9776 0.9794 0.0515 0.7960 0
5239830143757924992 IC2602  10 CPM       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56368  0.00046  0.00043  0.9814 1.0000 0.9956 0.9607 0.9982 0.9872 0
5239830143757924992 IC2602  10 SAP       2  0.5638 rotation        10.3942  0.5182  0.8652 1.12757  0.00081  0.00079  0.9815 1.0000 0.9968 0.9660 0.0482 0.7985 0
5239830143757924992 IC2602  11 CPM       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56429  0.00074  0.00057  0.9812 1.0000 0.9656 0.9794 0.9950 0.9842 0
5239830143757924992 IC2602  11 SAP       2  0.5638 rotation        10.3942  0.5182  0.8652 1.1196   0.0013   0.0017   0.9810 1.0000 0.9724 0.9773 0.0493 0.7960 0
5239830143757924992 IC2602  37 CPM       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56477  0.00043  0.00051  0.9814 1.0000 0.9886 0.9815 0.9978 0.9899 0
5239830143757924992 IC2602  37 SAP       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56514  0.00058  0.00055  0.9813 1.0000 0.9957 0.9775 0.9943 0.9898 0
5239830143757924992 IC2602  38 CPM       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56521  0.00058  0.00050  0.9813 1.0000 0.9890 0.9812 0.9974 0.9898 0
5239830143757924992 IC2602  38 SAP       2  0.5638 rotation        10.3942  0.5182  0.8652 1.1268   0.0015   0.0015   0.9811 1.0000 0.9960 0.9767 0.0523 0.8012 0
5239830143757924992 IC2602  63 CPM       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56441  0.00028  0.00025  0.9817 1.0000 0.9942 0.9485 0.9985 0.9846 0
5239830143757924992 IC2602  63 SAP       2  0.5638 rotation        10.3942  0.5182  0.8652 1.12947  0.00083  0.00079  0.9815 1.0000 0.9960 0.9799 0.0525 0.8020 0
5239830143757924992 IC2602  64 CPM       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56415  0.00048  0.00051  0.9814 1.0000 0.9954 0.9802 0.9948 0.9904 1
5239830143757924992 IC2602  64 SAP       2  0.5638 rotation        10.3942  0.5182  0.8652 1.1321   0.0012   0.0013   0.9812 1.0000 0.9961 0.9827 0.0489 0.8018 0
5239830143757924992 IC2602  90 CPM       2  0.5638 rotation        10.3942  0.5182  0.8652 0.56573  0.00054  0.00040  0.9814 1.0000 0.9506 0.9787 0.9227 0.9667 0
5239830143757924992 IC2602  90 SAP       2  0.5638 rotation        10.3942  0.5182  0.8652 1.1318   0.0017   0.0017   0.9809 1.0000 0.9969 0.9794 0.0515 0.8017 0
5239830143757924992 IC2602  10 CPM       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56375  0.00019  0.00021  0.9818 1.0000 0.9912 0.9607 0.9982 0.9864 0
5239830143757924992 IC2602  10 SAP       4  0.5638 rotation        10.3942  0.5182  0.8652 1.12769  0.00062  0.00054  0.9816 1.0000 0.9907 0.9660 0.0482 0.7973 0
5239830143757924992 IC2602  11 CPM       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56257  0.00059  0.00059  0.9813 1.0000 0.9975 0.9794 0.9950 0.9906 0
5239830143757924992 IC2602  11 SAP       4  0.5638 rotation        10.3942  0.5182  0.8652 1.1199   0.0012   0.0010   0.9813 1.0000 0.9870 0.9773 0.0493 0.7990 0
5239830143757924992 IC2602  37 CPM       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56483  0.00036  0.00035  0.9816 1.0000 0.9969 0.9815 0.9978 0.9916 1
5239830143757924992 IC2602  37 SAP       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56493  0.00036  0.00045  0.9815 1.0000 0.9798 0.9775 0.9943 0.9866 0
5239830143757924992 IC2602  38 CPM       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56462  0.00037  0.00032  0.9816 1.0000 0.9902 0.9812 0.9974 0.9901 0
5239830143757924992 IC2602  38 SAP       4  0.5638 rotation        10.3942  0.5182  0.8652 1.12699  0.00095  0.00088  0.9814 1.0000 0.9952 0.9767 0.0523 0.8011 0
5239830143757924992 IC2602  63 CPM       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56445  0.00020  0.00018  0.9818 1.0000 0.9929 0.9485 0.9985 0.9843 0
5239830143757924992 IC2602  63 SAP       4  0.5638 rotation        10.3942  0.5182  0.8652 1.12942  0.00061  0.00064  0.9816 1.0000 0.9962 0.9799 0.0525 0.8020 0
5239830143757924992 IC2602  64 CPM       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56420  0.00032  0.00039  0.9816 1.0000 0.9794 0.9802 0.9948 0.9872 0
5239830143757924992 IC2602  64 SAP       4  0.5638 rotation        10.3942  0.5182  0.8652 1.13215  0.00092  0.00080  0.9815 1.0000 0.9904 0.9827 0.0489 0.8007 0
5239830143757924992 IC2602  90 CPM       4  0.5638 rotation        10.3942  0.5182  0.8652 0.56600  0.00028  0.00024  0.9817 1.0000 0.9882 0.9787 0.9227 0.9743 0
5239830143757924992 IC2602  90 SAP       4  0.5638 rotation        10.3942  0.5182  0.8652 1.1316   0.0011   0.0013   0.9812 1.0000 0.9916 0.9794 0.0515 0.8007 0
5239830143757924992 IC2602  10 CPM       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56386  0.00018  0.00015  0.9818 1.0000 0.9844 0.9607 0.9982 0.9850 0
5239830143757924992 IC2602  10 SAP       8  0.5638 rotation        10.3942  0.5182  0.8652 1.12771  0.00041  0.00044  0.9817 1.0000 0.9955 0.9660 0.0482 0.7983 0
5239830143757924992 IC2602  11 CPM       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56184  0.00048  0.00043  0.9814 1.0000 0.9925 0.9794 0.9950 0.9897 0
5239830143757924992 IC2602  11 SAP       8  0.5638 rotation        10.3942  0.5182  0.8652 1.11929  0.00079  0.00080  0.9815 1.0000 0.9970 0.9773 0.0493 0.8010 0
5239830143757924992 IC2602  37 CPM       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56436  0.00022  0.00018  0.9818 1.0000 0.9813 0.9815 0.9978 0.9885 0
5239830143757924992 IC2602  37 SAP       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56419  0.00019  0.00017  0.9818 1.0000 0.9914 0.9775 0.9943 0.9890 0
5239830143757924992 IC2602  38 CPM       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56447  0.00022  0.00028  0.9817 1.0000 0.9626 0.9812 0.9974 0.9846 0
5239830143757924992 IC2602  38 SAP       8  0.5638 rotation        10.3942  0.5182  0.8652 1.12708  0.00056  0.00057  0.9817 1.0000 0.9969 0.9767 0.0523 0.8015 0
5239830143757924992 IC2602  63 CPM       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56452  0.00014  0.00017  0.9818 1.0000 0.9813 0.9485 0.9985 0.9820 0
5239830143757924992 IC2602  63 SAP       8  0.5638 rotation        10.3942  0.5182  0.8652 1.12944  0.00042  0.00045  0.9817 1.0000 0.9954 0.9799 0.0525 0.8019 0
5239830143757924992 IC2602  64 CPM       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56436  0.00029  0.00026  0.9817 1.0000 0.9936 0.9802 0.9948 0.9901 1
5239830143757924992 IC2602  64 SAP       8  0.5638 rotation        10.3942  0.5182  0.8652 1.13193  0.00060  0.00067  0.9816 1.0000 0.9929 0.9827 0.0489 0.8012 0
5239830143757924992 IC2602  90 CPM       8  0.5638 rotation        10.3942  0.5182  0.8652 0.56602  0.00020  0.00017  0.9818 1.0000 0.9886 0.9787 0.9227 0.9744 0
5239830143757924992 IC2602  90 SAP       8  0.5638 rotation        10.3942  0.5182  0.8652 1.13178  0.00096  0.00084  0.9814 1.0000 0.9899 0.9794 0.0515 0.8004 0
5239830143757924992 IC2602  10 CPM      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56391  0.00011  0.00013  0.9819 1.0000 0.9928 0.9607 0.9982 0.9867 0
5239830143757924992 IC2602  10 SAP      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56385  0.00012  0.00012  0.9819 1.0000 0.9963 0.9660 0.9961 0.9881 0
5239830143757924992 IC2602  11 CPM      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56100  0.00034  0.00037  0.9816 1.0000 0.9932 0.9794 0.9950 0.9898 0
5239830143757924992 IC2602  11 SAP      16  0.5638 rotation        10.3942  0.5182  0.8652 0.55934  0.00024  0.00028  0.9817 1.0000 0.9861 0.9773 0.9633 0.9817 0
5239830143757924992 IC2602  37 CPM      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56424  0.00012  0.00013  0.9819 1.0000 0.9963 0.9815 0.9978 0.9915 1
5239830143757924992 IC2602  37 SAP      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56412  0.00010  0.00011  0.9819 1.0000 0.9952 0.9775 0.9943 0.9898 0
5239830143757924992 IC2602  38 CPM      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56446  0.00019  0.00016  0.9818 1.0000 0.9864 0.9812 0.9974 0.9894 0
5239830143757924992 IC2602  38 SAP      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56440  0.00019  0.00019  0.9818 1.0000 0.9975 0.9767 0.9714 0.9855 0
5239830143757924992 IC2602  63 CPM      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56465  0.00012  0.00013  0.9819 1.0000 0.9956 0.9485 0.9985 0.9849 0
5239830143757924992 IC2602  63 SAP      16  0.5638 rotation        10.3942  0.5182  0.8652 1.12948  0.00031  0.00034  0.9818 1.0000 0.9943 0.9799 0.0525 0.8017 0
5239830143757924992 IC2602  64 CPM      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56452  0.00019  0.00019  0.9818 1.0000 0.9975 0.9802 0.9948 0.9909 0
5239830143757924992 IC2602  64 SAP      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56476  0.00020  0.00021  0.9818 1.0000 0.9962 0.9827 0.9769 0.9875 0
5239830143757924992 IC2602  90 CPM      16  0.5638 rotation        10.3942  0.5182  0.8652 0.56593  0.00016  0.00016  0.9818 1.0000 0.9975 0.9787 0.9227 0.9762 0
5239830143757924992 IC2602  90 SAP      16  0.5638 rotation        10.3942  0.5182  0.8652 1.13172  0.00076  0.00056  0.9816 1.0000 0.9506 0.9794 0.0515 0.7926 0
5239848453168695040 IC2602  10 CPM       1  1.3360 rotation         9.7622  0.4160  0.6726 1.396    0.032    0.030    0.9575 0.9999 0.9954 0.9908 0.4881 0.8863 0
5239848453168695040 IC2602  10 SAP       1  1.3360 rotation         9.7622  0.4160  0.6726 1.375    0.027    0.031    0.9593 0.9998 0.9910 0.9907 0.6270 0.9136 0
5239848453168695040 IC2602  11 CPM       1  1.3360 rotation         9.7622  0.4160  0.6726 1.367    0.025    0.024    0.9641 0.9991 0.9968 0.9903 0.4069 0.8714 0
5239848453168695040 IC2602  11 SAP       1  1.3360 rotation         9.7622  0.4160  0.6726 1.399    0.038    0.036    0.9496 0.9995 0.9959 0.9907 0.3495 0.8571 0
5239848453168695040 IC2602  37 CPM       1  1.3360 rotation         9.7622  0.4160  0.6726 1.343    0.015    0.013    0.9730 0.9961 0.9946 0.9905 0.6334 0.9175 0
5239848453168695040 IC2602  37 SAP       1  1.3360 rotation         9.7622  0.4160  0.6726 1.43     0.08     0.11     0.8059 0.9990 0.9586 0.9907 0.3971 0.8303 0
5239848453168695040 IC2602  38 CPM       1  1.3360 rotation         9.7622  0.4160  0.6726 1.329    0.017    0.018    0.9702 0.9962 0.9961 0.9908 0.2764 0.8459 0
5239848453168695040 IC2602  38 SAP       1  1.3360 rotation         9.7622  0.4160  0.6726 1.342    0.024    0.028    0.9614 0.9976 0.9873 0.9909 0.2687 0.8412 0
5239848453168695040 IC2602  63 CPM       1  1.3360 rotation         9.7622  0.4160  0.6726 1.329    0.019    0.019    0.9685 0.9983 0.9968 0.9908 0.3681 0.8645 0
5239848453168695040 IC2602  63 SAP       1  1.3360 norot            9.7622  0.4160  0.6726 11.9     5.1      0.0      0.0112 0.7433 0.0000 0.9908 0.1178 0.3726 0
5239848453168695040 IC2602  64 CPM       1  1.3360 rotation         9.7622  0.4160  0.6726 1.317    0.014    0.014    0.9726 1.0000 0.9975 0.9905 0.8822 0.9686 1
5239848453168695040 IC2602  64 SAP       1  1.3360 rotation         9.7622  0.4160  0.6726 1.343    0.032    0.027    0.9576 1.0000 0.9866 0.9908 0.7963 0.9463 0
5239848453168695040 IC2602  90 CPM       1  1.3360 rotation         9.7622  0.4160  0.6726 1.344    0.011    0.011    0.9752 0.9998 0.9969 0.9903 0.7513 0.9427 0
5239848453168695040 IC2602  90 SAP       1  1.3360 rotation         9.7622  0.4160  0.6726 1.3401   0.0070   0.0081   0.9776 1.0000 0.9894 0.9907 0.5314 0.8978 0
5239848453168695040 IC2602  10 CPM       2  1.3360 rotation         9.7622  0.4160  0.6726 1.399    0.018    0.017    0.9704 0.9999 0.9954 0.9908 0.4881 0.8889 0
5239848453168695040 IC2602  10 SAP       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3861   0.0085   0.0068   0.9777 0.9998 0.9776 0.9907 0.6270 0.9146 0
5239848453168695040 IC2602  11 CPM       2  1.3360 rotation         9.7622  0.4160  0.6726 1.355    0.011    0.012    0.9749 0.9991 0.9936 0.9903 0.4069 0.8730 0
5239848453168695040 IC2602  11 SAP       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3582   0.0082   0.0084   0.9771 0.9996 0.9968 0.9907 0.3495 0.8628 0
5239848453168695040 IC2602  37 CPM       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3432   0.0082   0.0074   0.9774 0.9961 0.9939 0.9905 0.6334 0.9183 0
5239848453168695040 IC2602  37 SAP       2  1.3360 rotation         9.7622  0.4160  0.6726 1.339    0.009    0.011    0.9761 0.9993 0.9753 0.9907 0.3971 0.8677 0
5239848453168695040 IC2602  38 CPM       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3377   0.0063   0.0066   0.9783 0.9961 0.9961 0.9908 0.2764 0.8475 0
5239848453168695040 IC2602  38 SAP       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3378   0.0071   0.0080   0.9776 0.9977 0.9918 0.9909 0.2687 0.8453 0
5239848453168695040 IC2602  63 CPM       2  1.3360 rotation         9.7622  0.4160  0.6726 1.334    0.012    0.013    0.9739 0.9983 0.9952 0.9908 0.3681 0.8652 0
5239848453168695040 IC2602  63 SAP       2  1.3360 norot            9.7622  0.4160  0.6726 12       16       0        0.0000 0.7433 0.0000 0.9908 0.1178 0.3704 0
5239848453168695040 IC2602  64 CPM       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3159   0.0050   0.0047   0.9792 1.0000 0.9954 0.9905 0.8822 0.9695 1
5239848453168695040 IC2602  64 SAP       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3164   0.0050   0.0053   0.9790 1.0000 0.9955 0.9908 0.7963 0.9523 0
5239848453168695040 IC2602  90 CPM       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3409   0.0042   0.0046   0.9795 0.9998 0.9940 0.9903 0.7513 0.9430 0
5239848453168695040 IC2602  90 SAP       2  1.3360 rotation         9.7622  0.4160  0.6726 1.3406   0.0038   0.0042   0.9798 1.0000 0.9927 0.9907 0.5314 0.8989 0
5239848453168695040 IC2602  10 CPM       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3927   0.0034   0.0027   0.9804 0.9999 0.9694 0.9908 0.4881 0.8857 0
5239848453168695040 IC2602  10 SAP       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3900   0.0037   0.0029   0.9802 0.9998 0.9707 0.9907 0.6270 0.9137 0
5239848453168695040 IC2602  11 CPM       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3533   0.0053   0.0057   0.9789 0.9991 0.9943 0.9903 0.4069 0.8739 0
5239848453168695040 IC2602  11 SAP       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3576   0.0047   0.0057   0.9791 0.9996 0.9831 0.9907 0.3495 0.8604 0
5239848453168695040 IC2602  37 CPM       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3427   0.0038   0.0040   0.9798 0.9961 0.9955 0.9905 0.6334 0.9191 0
5239848453168695040 IC2602  37 SAP       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3398   0.0052   0.0057   0.9789 0.9993 0.9938 0.9907 0.3971 0.8720 0
5239848453168695040 IC2602  38 CPM       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3391   0.0046   0.0038   0.9796 0.9961 0.9831 0.9908 0.2764 0.8452 0
5239848453168695040 IC2602  38 SAP       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3369   0.0044   0.0051   0.9793 0.9977 0.9893 0.9909 0.2687 0.8452 0
5239848453168695040 IC2602  63 CPM       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3491   0.0026   0.0024   0.9807 0.9982 0.9952 0.9908 0.3681 0.8666 0
5239848453168695040 IC2602  63 SAP       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3525   0.0027   0.0033   0.9804 0.9999 0.9842 0.9908 0.1634 0.8238 0
5239848453168695040 IC2602  64 CPM       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3159   0.0024   0.0026   0.9806 1.0000 0.9943 0.9905 0.8822 0.9695 1
5239848453168695040 IC2602  64 SAP       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3165   0.0029   0.0030   0.9804 1.0000 0.9969 0.9908 0.7963 0.9529 0
5239848453168695040 IC2602  90 CPM       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3413   0.0023   0.0024   0.9807 0.9998 0.9962 0.9903 0.7513 0.9437 0
5239848453168695040 IC2602  90 SAP       4  1.3360 rotation         9.7622  0.4160  0.6726 1.3406   0.0022   0.0029   0.9806 1.0000 0.9707 0.9907 0.5314 0.8947 0
5239848453168695040 IC2602  10 CPM       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3935   0.0013   0.0013   0.9814 0.9999 0.9975 0.9908 0.4881 0.8915 0
5239848453168695040 IC2602  10 SAP       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3913   0.0020   0.0016   0.9811 0.9998 0.9739 0.9907 0.6270 0.9145 0
5239848453168695040 IC2602  11 CPM       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3521   0.0032   0.0043   0.9800 0.9991 0.9482 0.9903 0.4069 0.8649 0
5239848453168695040 IC2602  11 SAP       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3588   0.0044   0.0039   0.9797 0.9996 0.9918 0.9907 0.3495 0.8623 0
5239848453168695040 IC2602  37 CPM       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3449   0.0029   0.0025   0.9805 0.9960 0.9902 0.9905 0.6334 0.9181 0
5239848453168695040 IC2602  37 SAP       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3404   0.0044   0.0041   0.9796 0.9993 0.9944 0.9907 0.3971 0.8722 0
5239848453168695040 IC2602  38 CPM       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3377   0.0027   0.0029   0.9805 0.9961 0.9943 0.9908 0.2764 0.8476 0
5239848453168695040 IC2602  38 SAP       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3360   0.0036   0.0033   0.9801 0.9977 0.9943 0.9909 0.2687 0.8463 0
5239848453168695040 IC2602  63 CPM       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3489   0.0016   0.0016   0.9812 0.9982 0.9975 0.9908 0.3681 0.8672 0
5239848453168695040 IC2602  63 SAP       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3532   0.0022   0.0021   0.9809 0.9999 0.9961 0.9908 0.1634 0.8262 0
5239848453168695040 IC2602  64 CPM       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3161   0.0017   0.0018   0.9810 1.0000 0.9946 0.9905 0.8822 0.9697 1
5239848453168695040 IC2602  64 SAP       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3156   0.0019   0.0022   0.9809 1.0000 0.9929 0.9908 0.7963 0.9522 0
5239848453168695040 IC2602  90 CPM       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3422   0.0018   0.0015   0.9811 0.9998 0.9899 0.9903 0.7513 0.9425 0
5239848453168695040 IC2602  90 SAP       8  1.3360 rotation         9.7622  0.4160  0.6726 1.3409   0.0016   0.0017   0.9811 1.0000 0.9941 0.9907 0.5314 0.8995 0
5239848453168695040 IC2602  10 CPM      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3936   0.0011   0.0009   0.9815 0.9999 0.9729 0.9908 0.4881 0.8867 0
5239848453168695040 IC2602  10 SAP      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3896   0.0016   0.0013   0.9813 0.9998 0.9824 0.9907 0.6270 0.9162 0
5239848453168695040 IC2602  11 CPM      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3538   0.0027   0.0027   0.9806 0.9991 0.9975 0.9903 0.4069 0.8749 0
5239848453168695040 IC2602  11 SAP      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3567   0.0029   0.0029   0.9804 0.9996 0.9970 0.9907 0.3495 0.8634 0
5239848453168695040 IC2602  37 CPM      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3473   0.0020   0.0020   0.9809 0.9960 0.9970 0.9905 0.6334 0.9196 0
5239848453168695040 IC2602  37 SAP      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3395   0.0036   0.0034   0.9801 0.9993 0.9955 0.9907 0.3971 0.8726 0
5239848453168695040 IC2602  38 CPM      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3384   0.0023   0.0019   0.9809 0.9961 0.9820 0.9908 0.2764 0.8452 0
5239848453168695040 IC2602  38 SAP      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3342   0.0024   0.0025   0.9807 0.9977 0.9963 0.9909 0.2687 0.8469 0
5239848453168695040 IC2602  63 CPM      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3486   0.0011   0.0012   0.9814 0.9982 0.9954 0.9908 0.3681 0.8668 0
5239848453168695040 IC2602  63 SAP      16  1.3360 norot            9.7622  0.4160  0.6726 12.00    0.11     0.00     0.9783 0.7415 0.0000 0.9908 0.1178 0.5657 0
5239848453168695040 IC2602  64 CPM      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3158   0.0012   0.0013   0.9813 1.0000 0.9934 0.9905 0.8822 0.9695 1
5239848453168695040 IC2602  64 SAP      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3144   0.0014   0.0015   0.9812 1.0000 0.9944 0.9908 0.7963 0.9526 0
5239848453168695040 IC2602  90 CPM      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3425   0.0011   0.0013   0.9814 0.9998 0.9896 0.9903 0.7513 0.9425 0
5239848453168695040 IC2602  90 SAP      16  1.3360 rotation         9.7622  0.4160  0.6726 1.3412   0.0012   0.0013   0.9813 1.0000 0.9963 0.9907 0.5314 0.9000 0
5239849900609754880 IC2602  10 CPM       1  1.6336 rotation        10.5408  0.5101  0.8489 1.656    0.026    0.028    0.9663 1.0000 0.9952 0.9884 0.8986 0.9697 0
5239849900609754880 IC2602  10 SAP       1  1.6336 norot           10.5408  0.5101  0.8489 1.633    0.031    0.079    0.9346 1.0000 0.0553 0.9922 0.1948 0.6354 0
5239849900609754880 IC2602  11 CPM       1  1.6336 rotation        10.5408  0.5101  0.8489 1.6331   0.0034   0.0037   0.9804 1.0000 0.9939 0.9871 0.9812 0.9885 0
5239849900609754880 IC2602  11 SAP       1  1.6336 norot           10.5408  0.5101  0.8489 12.0     4.3      0.0      0.0375 1.0000 0.0000 0.9919 0.7596 0.5578 0
5239849900609754880 IC2602  37 CPM       1  1.6336 rotation        10.5408  0.5101  0.8489 1.6267   0.0050   0.0058   0.9795 1.0000 0.9902 0.9858 0.9341 0.9779 0
5239849900609754880 IC2602  37 SAP       1  1.6336 rotation        10.5408  0.5101  0.8489 1.627    0.008    0.011    0.9774 1.0000 0.9776 0.9922 0.6941 0.9283 0
5239849900609754880 IC2602  38 CPM       1  1.6336 rotation        10.5408  0.5101  0.8489 1.6445   0.0069   0.0059   0.9790 1.0000 0.9893 0.9806 0.9956 0.9889 1
5239849900609754880 IC2602  38 SAP       1  1.6336 rotation        10.5408  0.5101  0.8489 3.274    0.049    0.061    0.9653 1.0000 0.9760 0.9918 0.0695 0.8005 0
5239849900609754880 IC2602  63 CPM       1  1.6336 rotation        10.5408  0.5101  0.8489 1.646    0.016    0.020    0.9724 1.0000 0.9838 0.9839 0.9851 0.9850 0
5239849900609754880 IC2602  63 SAP       1  1.6336 rotation        10.5408  0.5101  0.8489 3.42     0.11     0.14     0.9294 1.0000 0.9688 0.9921 0.0636 0.7908 0
5239849900609754880 IC2602  64 CPM       1  1.6336 rotation        10.5408  0.5101  0.8489 1.6313   0.0047   0.0064   0.9794 1.0000 0.9421 0.9804 0.9910 0.9786 0
5239849900609754880 IC2602  64 SAP       1  1.6336 rotation        10.5408  0.5101  0.8489 1.634    0.031    0.046    0.9554 1.0000 0.8808 0.9922 0.7346 0.9126 0
5239849900609754880 IC2602  90 CPM       1  1.6336 rotation        10.5408  0.5101  0.8489 1.670    0.024    0.015    0.9717 1.0000 0.7961 0.9807 0.9967 0.9491 0
5239849900609754880 IC2602  90 SAP       1  1.6336 norot           10.5408  0.5101  0.8489 3.5      2.1      0.2      0.0001 1.0000 0.0000 0.9919 0.0684 0.4121 0
5239849900609754880 IC2602  10 CPM       2  1.6336 rotation        10.5408  0.5101  0.8489 1.634    0.012    0.015    0.9750 1.0000 0.9721 0.9884 0.8986 0.9668 0
5239849900609754880 IC2602  10 SAP       2  1.6336 rotation        10.5408  0.5101  0.8489 1.628    0.012    0.019    0.9740 1.0000 0.7685 0.9922 0.1711 0.7812 0
5239849900609754880 IC2602  11 CPM       2  1.6336 rotation        10.5408  0.5101  0.8489 1.6339   0.0018   0.0018   0.9812 1.0000 0.9975 0.9871 0.9812 0.9894 0
5239849900609754880 IC2602  11 SAP       2  1.6336 norot           10.5408  0.5101  0.8489 12.0     5.9      0.0      0.0030 1.0000 0.0000 0.9919 0.7596 0.5509 0
5239849900609754880 IC2602  37 CPM       2  1.6336 rotation        10.5408  0.5101  0.8489 1.6280   0.0030   0.0032   0.9806 1.0000 0.9958 0.9858 0.9341 0.9793 0
5239849900609754880 IC2602  37 SAP       2  1.6336 rotation        10.5408  0.5101  0.8489 1.6271   0.0039   0.0051   0.9800 1.0000 0.9586 0.9922 0.6941 0.9250 0
5239849900609754880 IC2602  38 CPM       2  1.6336 rotation        10.5408  0.5101  0.8489 1.6439   0.0042   0.0043   0.9801 1.0000 0.9970 0.9806 0.9956 0.9907 1
5239849900609754880 IC2602  38 SAP       2  1.6336 rotation        10.5408  0.5101  0.8489 3.275    0.030    0.038    0.9730 1.0000 0.9789 0.9918 0.0695 0.8026 0
5239849900609754880 IC2602  63 CPM       2  1.6336 rotation        10.5408  0.5101  0.8489 1.645    0.010    0.011    0.9767 1.0000 0.9914 0.9839 0.9851 0.9874 0
5239849900609754880 IC2602  63 SAP       2  1.6336 rotation        10.5408  0.5101  0.8489 3.399    0.059    0.072    0.9620 1.0000 0.9816 0.9921 0.0636 0.7999 0
5239849900609754880 IC2602  64 CPM       2  1.6336 rotation        10.5408  0.5101  0.8489 1.6322   0.0032   0.0036   0.9805 1.0000 0.9922 0.9804 0.9910 0.9888 0
5239849900609754880 IC2602  64 SAP       2  1.6336 rotation        10.5408  0.5101  0.8489 1.624    0.010    0.037    0.9684 1.0000 0.0060 0.9922 0.7346 0.7402 0
5239849900609754880 IC2602  90 CPM       2  1.6336 rotation        10.5408  0.5101  0.8489 1.6354   0.0024   0.0056   0.9802 1.0000 0.1120 0.9807 0.9967 0.8139 0
5239849900609754880 IC2602  90 SAP       2  1.6336 rotation        10.5408  0.5101  0.8489 3.49     0.16     0.11     0.9201 1.0000 0.9396 0.9919 0.0684 0.7840 0
5239849900609754880 IC2602  10 CPM       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6262   0.0032   0.0048   0.9802 1.0000 0.8808 0.9884 0.8986 0.9496 0
5239849900609754880 IC2602  10 SAP       4  1.6336 rotation        10.5408  0.5101  0.8489 1.627    0.007    0.011    0.9776 1.0000 0.8191 0.9922 0.1711 0.7920 0
5239849900609754880 IC2602  11 CPM       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6341   0.0012   0.0011   0.9815 1.0000 0.9961 0.9871 0.9812 0.9892 0
5239849900609754880 IC2602  11 SAP       4  1.6336 rotation        10.5408  0.5101  0.8489 6.84     0.49     0.64     0.6679 1.0000 0.9707 0.9919 0.3501 0.7961 0
5239849900609754880 IC2602  37 CPM       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6283   0.0019   0.0022   0.9811 1.0000 0.9907 0.9858 0.9341 0.9783 0
5239849900609754880 IC2602  37 SAP       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6274   0.0026   0.0034   0.9807 1.0000 0.9694 0.9922 0.6941 0.9273 0
5239849900609754880 IC2602  38 CPM       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6441   0.0029   0.0028   0.9807 1.0000 0.9963 0.9806 0.9956 0.9906 1
5239849900609754880 IC2602  38 SAP       4  1.6336 rotation        10.5408  0.5101  0.8489 3.274    0.020    0.025    0.9765 1.0000 0.9776 0.9918 0.0695 0.8031 0
5239849900609754880 IC2602  63 CPM       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6417   0.0055   0.0076   0.9790 1.0000 0.9449 0.9839 0.9851 0.9786 0
5239849900609754880 IC2602  63 SAP       4  1.6336 rotation        10.5408  0.5101  0.8489 3.390    0.037    0.043    0.9714 1.0000 0.9899 0.9921 0.0636 0.8034 0
5239849900609754880 IC2602  64 CPM       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6328   0.0023   0.0027   0.9809 1.0000 0.9904 0.9804 0.9910 0.9885 0
5239849900609754880 IC2602  64 SAP       4  1.6336 rotation        10.5408  0.5101  0.8489 1.614    0.000    0.038    0.9714 1.0000 0.0000 0.9922 0.7346 0.7396 0
5239849900609754880 IC2602  90 CPM       4  1.6336 rotation        10.5408  0.5101  0.8489 1.6358   0.0016   0.0030   0.9810 1.0000 0.3916 0.9807 0.9967 0.8700 0
5239849900609754880 IC2602  90 SAP       4  1.6336 rotation        10.5408  0.5101  0.8489 3.499    0.082    0.087    0.9541 1.0000 0.9953 0.9919 0.0684 0.8019 0
5239849900609754880 IC2602  10 CPM       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6267   0.0023   0.0025   0.9809 1.0000 0.9954 0.9884 0.8986 0.9727 0
5239849900609754880 IC2602  10 SAP       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6268   0.0047   0.0061   0.9795 1.0000 0.9699 0.9922 0.1711 0.8225 0
5239849900609754880 IC2602  11 CPM       8  1.6336 rotation        10.5408  0.5101  0.8489 1.63430  0.00077  0.00081  0.9817 1.0000 0.9961 0.9871 0.9812 0.9892 0
5239849900609754880 IC2602  11 SAP       8  1.6336 rotation        10.5408  0.5101  0.8489 6.78     0.43     0.41     0.8225 1.0000 0.9956 0.9919 0.3501 0.8320 0
5239849900609754880 IC2602  37 CPM       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6284   0.0013   0.0015   0.9814 1.0000 0.9861 0.9858 0.9341 0.9775 0
5239849900609754880 IC2602  37 SAP       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6282   0.0023   0.0024   0.9810 1.0000 0.9968 0.9922 0.6941 0.9328 0
5239849900609754880 IC2602  38 CPM       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6442   0.0020   0.0021   0.9811 1.0000 0.9970 0.9806 0.9956 0.9909 1
5239849900609754880 IC2602  38 SAP       8  1.6336 rotation        10.5408  0.5101  0.8489 3.276    0.013    0.015    0.9788 1.0000 0.9901 0.9918 0.0695 0.8060 0
5239849900609754880 IC2602  63 CPM       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6431   0.0047   0.0046   0.9799 1.0000 0.9963 0.9839 0.9851 0.9890 0
5239849900609754880 IC2602  63 SAP       8  1.6336 rotation        10.5408  0.5101  0.8489 3.380    0.022    0.025    0.9764 1.0000 0.9928 0.9921 0.0636 0.8050 0
5239849900609754880 IC2602  64 CPM       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6338   0.0017   0.0022   0.9812 1.0000 0.9562 0.9804 0.9910 0.9817 0
5239849900609754880 IC2602  64 SAP       8  1.6336 rotation        10.5408  0.5101  0.8489 1.617    0.000    0.043    0.9698 1.0000 0.0000 0.9922 0.7346 0.7393 0
5239849900609754880 IC2602  90 CPM       8  1.6336 rotation        10.5408  0.5101  0.8489 1.6374   0.0016   0.0027   0.9811 1.0000 0.6695 0.9807 0.9967 0.9256 0
5239849900609754880 IC2602  90 SAP       8  1.6336 rotation        10.5408  0.5101  0.8489 3.468    0.035    0.053    0.9705 1.0000 0.8808 0.9919 0.0630 0.7812 0
5239849900609754880 IC2602  10 CPM      16  1.6336 rotation        10.5408  0.5101  0.8489 1.6265   0.0016   0.0017   0.9813 1.0000 0.9947 0.9884 0.8986 0.9726 0
5239849900609754880 IC2602  10 SAP      16  1.6336 rotation        10.5408  0.5101  0.8489 1.6260   0.0033   0.0044   0.9803 1.0000 0.9661 0.9922 0.1711 0.8219 0
5239849900609754880 IC2602  11 CPM      16  1.6336 rotation        10.5408  0.5101  0.8489 1.63451  0.00057  0.00060  0.9818 1.0000 0.9954 0.9871 0.9812 0.9891 0
5239849900609754880 IC2602  11 SAP      16  1.6336 rotation        10.5408  0.5101  0.8489 6.93     0.34     0.30     0.8949 1.0000 0.9902 0.9919 0.3501 0.8454 0
5239849900609754880 IC2602  37 CPM      16  1.6336 rotation        10.5408  0.5101  0.8489 1.62856  0.00094  0.00092  0.9816 1.0000 0.9969 0.9858 0.9341 0.9797 0
5239849900609754880 IC2602  37 SAP      16  1.6336 rotation        10.5408  0.5101  0.8489 1.6286   0.0018   0.0020   0.9812 1.0000 0.9898 0.9922 0.6941 0.9315 0
5239849900609754880 IC2602  38 CPM      16  1.6336 rotation        10.5408  0.5101  0.8489 1.6446   0.0016   0.0016   0.9813 1.0000 0.9970 0.9806 0.9956 0.9909 1
5239849900609754880 IC2602  38 SAP      16  1.6336 rotation        10.5408  0.5101  0.8489 3.2794   0.0088   0.0085   0.9801 1.0000 0.9963 0.9918 0.0695 0.8075 0
5239849900609754880 IC2602  63 CPM      16  1.6336 rotation        10.5408  0.5101  0.8489 1.6458   0.0037   0.0038   0.9803 1.0000 0.9970 0.9839 0.9851 0.9893 0
5239849900609754880 IC2602  63 SAP      16  1.6336 rotation        10.5408  0.5101  0.8489 3.374    0.012    0.015    0.9790 1.0000 0.9813 0.9921 0.0636 0.8032 0
5239849900609754880 IC2602  64 CPM      16  1.6336 rotation        10.5408  0.5101  0.8489 1.6371   0.0016   0.0017   0.9813 1.0000 0.9944 0.9804 0.9910 0.9894 0
5239849900609754880 IC2602  64 SAP      16  1.6336 rotation        10.5408  0.5101  0.8489 3.422    0.025    0.027    0.9757 1.0000 0.9945 0.9922 0.0649 0.8054 0
5239849900609754880 IC2602  90 CPM      16  1.6336 rotation        10.5408  0.5101  0.8489 1.6601   0.0086   0.0069   0.9784 1.0000 0.9776 0.9807 0.9967 0.9867 0
5239849900609754880 IC2602  90 SAP      16  1.6336 rotation        10.5408  0.5101  0.8489 3.420    0.018    0.021    0.9775 1.0000 0.9899 0.9919 0.0583 0.8035 0
5239851962193200896 IC2602  10 CPM       1  4.2366 rotation        10.7516  0.5068  0.8486 4.29     0.32     0.22     0.8157 1.0000 0.9140 0.9894 0.9932 0.9425 0
5239851962193200896 IC2602  11 CPM       1  4.2366 rotation        10.7516  0.5068  0.8486 4.11     0.12     0.12     0.9431 0.9995 0.9975 0.9902 0.9474 0.9755 0
5239851962193200896 IC2602  37 CPM       1  4.2366 rotation        10.7516  0.5068  0.8486 4.23     0.14     0.14     0.9364 1.0000 0.9975 0.9902 0.9392 0.9727 0
5239851962193200896 IC2602  38 CPM       1  4.2366 rotation        10.7516  0.5068  0.8486 4.32     0.18     0.19     0.9104 0.9946 0.9956 0.9889 0.9473 0.9674 0
5239851962193200896 IC2602  63 CPM       1  4.2366 rotation        10.7516  0.5068  0.8486 4.37     0.11     0.12     0.9496 1.0000 0.9943 0.9873 0.9835 0.9829 0
5239851962193200896 IC2602  64 CPM       1  4.2366 rotation        10.7516  0.5068  0.8486 4.32     0.12     0.11     0.9499 1.0000 0.9960 0.9879 0.9904 0.9848 1
5239851962193200896 IC2602  90 CPM       1  4.2366 rotation        10.7516  0.5068  0.8486 4.281    0.085    0.085    0.9609 1.0000 0.9975 0.9887 0.1604 0.8215 0
5239851962193200896 IC2602  10 CPM       2  4.2366 rotation        10.7516  0.5068  0.8486 4.29     0.15     0.13     0.9347 1.0000 0.9880 0.9894 0.9932 0.9811 0
5239851962193200896 IC2602  11 CPM       2  4.2366 rotation        10.7516  0.5068  0.8486 4.124    0.071    0.065    0.9658 0.9995 0.9946 0.9902 0.9474 0.9795 0
5239851962193200896 IC2602  37 CPM       2  4.2366 rotation        10.7516  0.5068  0.8486 4.234    0.082    0.079    0.9623 1.0000 0.9961 0.9902 0.9392 0.9776 0
5239851962193200896 IC2602  38 CPM       2  4.2366 rotation        10.7516  0.5068  0.8486 4.33     0.11     0.10     0.9540 0.9945 0.9907 0.9889 0.9473 0.9751 0
5239851962193200896 IC2602  63 CPM       2  4.2366 rotation        10.7516  0.5068  0.8486 4.385    0.077    0.069    0.9656 1.0000 0.9926 0.9873 0.9835 0.9858 1
5239851962193200896 IC2602  64 CPM       2  4.2366 rotation        10.7516  0.5068  0.8486 4.320    0.084    0.069    0.9642 1.0000 0.9842 0.9879 0.9904 0.9853 0
5239851962193200896 IC2602  90 CPM       2  4.2366 rotation        10.7516  0.5068  0.8486 4.291    0.032    0.032    0.9759 1.0000 0.9969 0.9887 0.1604 0.8244 0
5239851962193200896 IC2602  10 CPM       4  4.2366 rotation        10.7516  0.5068  0.8486 4.301    0.096    0.096    0.9571 1.0000 0.9975 0.9894 0.9932 0.9874 0
5239851962193200896 IC2602  11 CPM       4  4.2366 rotation        10.7516  0.5068  0.8486 4.134    0.050    0.049    0.9712 0.9995 0.9969 0.9902 0.9474 0.9810 0
5239851962193200896 IC2602  37 CPM       4  4.2366 rotation        10.7516  0.5068  0.8486 4.245    0.056    0.048    0.9709 1.0000 0.9893 0.9902 0.9392 0.9779 0
5239851962193200896 IC2602  38 CPM       4  4.2366 rotation        10.7516  0.5068  0.8486 4.323    0.075    0.064    0.9664 0.9945 0.9890 0.9889 0.9473 0.9772 0
5239851962193200896 IC2602  63 CPM       4  4.2366 rotation        10.7516  0.5068  0.8486 4.377    0.052    0.052    0.9713 1.0000 0.9975 0.9873 0.9835 0.9879 0
5239851962193200896 IC2602  64 CPM       4  4.2366 rotation        10.7516  0.5068  0.8486 4.307    0.054    0.052    0.9709 1.0000 0.9969 0.9879 0.9904 0.9892 1
5239851962193200896 IC2602  90 CPM       4  4.2366 rotation        10.7516  0.5068  0.8486 4.305    0.015    0.013    0.9795 1.0000 0.9933 0.9887 0.1604 0.8244 0
5239851962193200896 IC2602  10 CPM       8  4.2366 rotation        10.7516  0.5068  0.8486 4.333    0.063    0.067    0.9678 1.0000 0.9954 0.9894 0.9932 0.9892 0
5239851962193200896 IC2602  11 CPM       8  4.2366 rotation        10.7516  0.5068  0.8486 4.152    0.031    0.034    0.9756 0.9995 0.9945 0.9902 0.9474 0.9814 0
5239851962193200896 IC2602  37 CPM       8  4.2366 rotation        10.7516  0.5068  0.8486 4.235    0.032    0.038    0.9751 1.0000 0.9864 0.9902 0.9392 0.9782 0
5239851962193200896 IC2602  38 CPM       8  4.2366 rotation        10.7516  0.5068  0.8486 4.325    0.047    0.046    0.9726 0.9945 0.9970 0.9889 0.9473 0.9801 0
5239851962193200896 IC2602  63 CPM       8  4.2366 rotation        10.7516  0.5068  0.8486 4.384    0.036    0.032    0.9756 1.0000 0.9935 0.9873 0.9835 0.9880 0
5239851962193200896 IC2602  64 CPM       8  4.2366 rotation        10.7516  0.5068  0.8486 4.309    0.037    0.038    0.9747 1.0000 0.9962 0.9879 0.9904 0.9898 1
5239851962193200896 IC2602  90 CPM       8  4.2366 rotation        10.7516  0.5068  0.8486 4.3110   0.0071   0.0065   0.9809 1.0000 0.9941 0.9887 0.1604 0.8248 0
5239851962193200896 IC2602  10 CPM      16  4.2366 rotation        10.7516  0.5068  0.8486 4.363    0.042    0.038    0.9742 1.0000 0.9920 0.9894 0.9932 0.9898 0
5239851962193200896 IC2602  11 CPM      16  4.2366 rotation        10.7516  0.5068  0.8486 4.210    0.019    0.020    0.9784 0.9994 0.9964 0.9902 0.9474 0.9824 0
5239851962193200896 IC2602  37 CPM      16  4.2366 rotation        10.7516  0.5068  0.8486 4.245    0.020    0.022    0.9782 1.0000 0.9935 0.9902 0.9392 0.9802 0
5239851962193200896 IC2602  38 CPM      16  4.2366 rotation        10.7516  0.5068  0.8486 4.384    0.014    0.016    0.9794 0.9942 0.9850 0.9889 0.9473 0.9790 0
5239851962193200896 IC2602  63 CPM      16  4.2366 rotation        10.7516  0.5068  0.8486 4.375    0.023    0.024    0.9778 1.0000 0.9954 0.9873 0.9835 0.9888 0
5239851962193200896 IC2602  64 CPM      16  4.2366 rotation        10.7516  0.5068  0.8486 4.322    0.027    0.025    0.9771 1.0000 0.9946 0.9879 0.9904 0.9900 1
5239851962193200896 IC2602  90 CPM      16  4.2366 rotation        10.7516  0.5068  0.8486 4.3135   0.0043   0.0047   0.9813 1.0000 0.9943 0.9887 0.1604 0.8249 0
5239852133998530560 IC2602  10 CPM       1  9.1504 rotation        14.1056  1.0705  2.2237 9.12     0.34     0.39     0.9176 1.0000 0.9892 0.9813 0.9974 0.9771 1
5239852133998530560 IC2602  11 CPM       1  9.1504 rotation        14.1056  1.0705  2.2237 8.56     0.65     0.71     0.6968 0.9988 0.9938 0.9740 0.9962 0.9319 0
5239852133998530560 IC2602  37 CPM       1  9.1504 rotation        14.1056  1.0705  2.2237 8.42     0.66     0.68     0.6932 0.9806 0.9963 0.9784 0.9956 0.9288 0
5239852133998530560 IC2602  38 CPM       1  9.1504 rotation        14.1056  1.0705  2.2237 8.45     0.60     0.60     0.7603 0.8645 0.9975 0.9804 0.9923 0.9190 0
5239852133998530560 IC2602  63 CPM       1  9.1504 rotation        14.1056  1.0705  2.2237 9.16     0.28     0.30     0.9393 0.9863 0.9961 0.9649 0.9976 0.9768 0
5239852133998530560 IC2602  64 CPM       1  9.1504 rotation        14.1056  1.0705  2.2237 8.24     0.65     0.54     0.7541 0.9003 0.9836 0.9703 0.9923 0.9201 0
5239852133998530560 IC2602  90 CPM       1  9.1504 rotation        14.1056  1.0705  2.2237 9.13     0.60     0.42     0.8538 0.9093 0.9140 0.9765 0.9931 0.9293 0
5239852133998530560 IC2602  10 CPM       2  9.1504 rotation        14.1056  1.0705  2.2237 9.10     0.19     0.19     0.9592 1.0000 0.9975 0.9813 0.9974 0.9871 1
5239852133998530560 IC2602  11 CPM       2  9.1504 rotation        14.1056  1.0705  2.2237 8.55     0.41     0.47     0.8745 0.9988 0.9882 0.9740 0.9962 0.9663 0
5239852133998530560 IC2602  37 CPM       2  9.1504 rotation        14.1056  1.0705  2.2237 9.00     0.31     0.27     0.9385 0.9755 0.9902 0.9784 0.9956 0.9756 0
5239852133998530560 IC2602  38 CPM       2  9.1504 rotation        14.1056  1.0705  2.2237 8.43     0.44     0.41     0.8773 0.8653 0.9951 0.9804 0.9923 0.9421 0
5239852133998530560 IC2602  63 CPM       2  9.1504 rotation        14.1056  1.0705  2.2237 9.16     0.15     0.15     0.9659 0.9863 0.9964 0.9649 0.9976 0.9822 0
5239852133998530560 IC2602  64 CPM       2  9.1504 rotation        14.1056  1.0705  2.2237 8.57     0.26     0.23     0.9453 0.8901 0.9896 0.9703 0.9923 0.9575 0
5239852133998530560 IC2602  90 CPM       2  9.1504 rotation        14.1056  1.0705  2.2237 9.15     0.20     0.21     0.9566 0.9089 0.9951 0.9765 0.9931 0.9660 0
5239852133998530560 IC2602  10 CPM       4  9.1504 rotation        14.1056  1.0705  2.2237 9.10     0.12     0.12     0.9695 1.0000 0.9975 0.9813 0.9974 0.9891 1
5239852133998530560 IC2602  11 CPM       4  9.1504 rotation        14.1056  1.0705  2.2237 8.80     0.29     0.28     0.9378 0.9986 0.9968 0.9740 0.9962 0.9807 0
5239852133998530560 IC2602  37 CPM       4  9.1504 rotation        14.1056  1.0705  2.2237 8.98     0.19     0.19     0.9585 0.9757 0.9975 0.9784 0.9956 0.9812 0
5239852133998530560 IC2602  38 CPM       4  9.1504 rotation        14.1056  1.0705  2.2237 8.83     0.40     0.19     0.9358 0.8506 0.2315 0.9804 0.9923 0.7981 0
5239852133998530560 IC2602  63 CPM       4  9.1504 rotation        14.1056  1.0705  2.2237 9.150    0.097    0.094    0.9729 0.9864 0.9968 0.9649 0.9976 0.9837 0
5239852133998530560 IC2602  64 CPM       4  9.1504 rotation        14.1056  1.0705  2.2237 8.57     0.18     0.16     0.9607 0.8903 0.9890 0.9703 0.9923 0.9605 0
5239852133998530560 IC2602  90 CPM       4  9.1504 rotation        14.1056  1.0705  2.2237 9.14     0.14     0.13     0.9678 0.9091 0.9958 0.9765 0.9931 0.9684 0
5239852133998530560 IC2602  10 CPM       8  9.1504 rotation        14.1056  1.0705  2.2237 9.125    0.086    0.083    0.9742 1.0000 0.9968 0.9813 0.9974 0.9899 1
5239852133998530560 IC2602  11 CPM       8  9.1504 rotation        14.1056  1.0705  2.2237 8.80     0.12     0.12     0.9697 0.9986 0.9975 0.9740 0.9962 0.9872 0
5239852133998530560 IC2602  37 CPM       8  9.1504 rotation        14.1056  1.0705  2.2237 9.016    0.083    0.094    0.9736 0.9754 0.9920 0.9784 0.9956 0.9830 0
5239852133998530560 IC2602  38 CPM       8  9.1504 rotation        14.1056  1.0705  2.2237 8.89     0.12     0.10     0.9708 0.8488 0.9886 0.9804 0.9923 0.9562 0
5239852133998530560 IC2602  63 CPM       8  9.1504 rotation        14.1056  1.0705  2.2237 9.145    0.058    0.066    0.9766 0.9864 0.9904 0.9649 0.9976 0.9832 0
5239852133998530560 IC2602  64 CPM       8  9.1504 rotation        14.1056  1.0705  2.2237 8.54     0.13     0.13     0.9672 0.8912 0.9969 0.9703 0.9923 0.9636 0
5239852133998530560 IC2602  90 CPM       8  9.1504 rotation        14.1056  1.0705  2.2237 9.10     0.13     0.11     0.9704 0.9101 0.9866 0.9765 0.9931 0.9673 0
5239852133998530560 IC2602  10 CPM      16  9.1504 rotation        14.1056  1.0705  2.2237 9.129    0.056    0.062    0.9768 1.0000 0.9922 0.9813 0.9974 0.9895 1
5239852133998530560 IC2602  11 CPM      16  9.1504 rotation        14.1056  1.0705  2.2237 8.830    0.069    0.062    0.9759 0.9986 0.9926 0.9740 0.9962 0.9875 0
5239852133998530560 IC2602  37 CPM      16  9.1504 rotation        14.1056  1.0705  2.2237 9.026    0.065    0.058    0.9765 0.9753 0.9929 0.9784 0.9956 0.9838 0
5239852133998530560 IC2602  38 CPM      16  9.1504 rotation        14.1056  1.0705  2.2237 8.896    0.082    0.071    0.9748 0.8484 0.9890 0.9804 0.9923 0.9570 0
5239852133998530560 IC2602  63 CPM      16  9.1504 rotation        14.1056  1.0705  2.2237 9.166    0.046    0.041    0.9783 0.9863 0.9918 0.9649 0.9976 0.9838 0
5239852133998530560 IC2602  64 CPM      16  9.1504 rotation        14.1056  1.0705  2.2237 8.50     0.10     0.08     0.9723 0.8924 0.9794 0.9703 0.9923 0.9614 0
5239852133998530560 IC2602  90 CPM      16  9.1504 rotation        14.1056  1.0705  2.2237 8.998    0.050    0.059    0.9772 0.9128 0.9870 0.9765 0.9931 0.9693 0
5239857283625105920 IC2602  10 CPM       1  2.7889 rotation        15.3461  1.2286  2.7561 2.800    0.046    0.042    0.9666 0.9996 0.9939 0.9783 0.9893 0.9855 0
5239857283625105920 IC2602  11 CPM       1  2.7889 rotation        15.3461  1.2286  2.7561 2.787    0.018    0.021    0.9763 0.9989 0.9867 0.9785 0.9963 0.9873 1
5239857283625105920 IC2602  37 CPM       1  2.7889 rotation        15.3461  1.2286  2.7561 2.792    0.024    0.030    0.9737 0.7777 0.9827 0.9778 0.9525 0.9329 0
5239857283625105920 IC2602  38 CPM       1  2.7889 rotation        15.3461  1.2286  2.7561 2.779    0.055    0.055    0.9611 0.8470 0.9975 0.9761 0.9700 0.9503 0
5239857283625105920 IC2602  63 CPM       1  2.7889 rotation        15.3461  1.2286  2.7561 2.791    0.051    0.055    0.9624 0.5371 0.9941 0.9728 0.5434 0.8020 0
5239857283625105920 IC2602  64 CPM       1  2.7889 rotation        15.3461  1.2286  2.7561 2.782    0.016    0.016    0.9774 0.7828 0.9975 0.9777 0.9109 0.9293 0
5239857283625105920 IC2602  90 CPM       1  2.7889 rotation        15.3461  1.2286  2.7561 2.799    0.019    0.018    0.9768 0.7522 0.9948 0.9768 0.8587 0.9119 0
5239857283625105920 IC2602  10 CPM       2  2.7889 rotation        15.3461  1.2286  2.7561 2.794    0.022    0.024    0.9751 0.9996 0.9945 0.9783 0.9893 0.9873 0
5239857283625105920 IC2602  11 CPM       2  2.7889 rotation        15.3461  1.2286  2.7561 2.7820   0.0076   0.0082   0.9799 0.9989 0.9943 0.9785 0.9963 0.9896 1
5239857283625105920 IC2602  37 CPM       2  2.7889 rotation        15.3461  1.2286  2.7561 2.791    0.013    0.015    0.9782 0.7779 0.9891 0.9778 0.9525 0.9351 0
5239857283625105920 IC2602  38 CPM       2  2.7889 rotation        15.3461  1.2286  2.7561 2.782    0.047    0.047    0.9653 0.8466 0.9975 0.9761 0.9700 0.9511 0
5239857283625105920 IC2602  63 CPM       2  2.7889 rotation        15.3461  1.2286  2.7561 2.800    0.037    0.041    0.9690 0.5356 0.9929 0.9728 0.5434 0.8028 0
5239857283625105920 IC2602  64 CPM       2  2.7889 rotation        15.3461  1.2286  2.7561 2.7852   0.0082   0.0077   0.9799 0.7824 0.9956 0.9777 0.9109 0.9293 0
5239857283625105920 IC2602  90 CPM       2  2.7889 rotation        15.3461  1.2286  2.7561 2.7959   0.0061   0.0067   0.9803 0.7527 0.9936 0.9768 0.8587 0.9124 0
5239857283625105920 IC2602  10 CPM       4  2.7889 rotation        15.3461  1.2286  2.7561 2.791    0.010    0.011    0.9792 0.9996 0.9959 0.9783 0.9893 0.9884 1
5239857283625105920 IC2602  11 CPM       4  2.7889 rotation        15.3461  1.2286  2.7561 2.7867   0.0042   0.0035   0.9810 0.9989 0.9842 0.9785 0.9963 0.9878 0
5239857283625105920 IC2602  37 CPM       4  2.7889 rotation        15.3461  1.2286  2.7561 2.7936   0.0035   0.0040   0.9810 0.7775 0.9894 0.9778 0.9525 0.9356 0
5239857283625105920 IC2602  38 CPM       4  2.7889 rotation        15.3461  1.2286  2.7561 2.7927   0.0067   0.0059   0.9804 0.8454 0.9907 0.9761 0.9700 0.9525 0
5239857283625105920 IC2602  63 CPM       4  2.7889 norot           15.3461  1.2286  2.7561 2.780    0.008    0.048    0.9734 0.5387 0.0003 0.9728 0.5434 0.6057 0
5239857283625105920 IC2602  64 CPM       4  2.7889 rotation        15.3461  1.2286  2.7561 2.7933   0.0044   0.0036   0.9810 0.7813 0.9801 0.9777 0.9109 0.9262 0
5239857283625105920 IC2602  90 CPM       4  2.7889 rotation        15.3461  1.2286  2.7561 2.7954   0.0041   0.0042   0.9809 0.7527 0.9969 0.9768 0.8587 0.9132 0
5239857283625105920 IC2602  10 CPM       8  2.7889 rotation        15.3461  1.2286  2.7561 2.7894   0.0065   0.0068   0.9803 0.9996 0.9960 0.9783 0.9893 0.9887 0
5239857283625105920 IC2602  11 CPM       8  2.7889 rotation        15.3461  1.2286  2.7561 2.7883   0.0017   0.0019   0.9816 0.9989 0.9939 0.9785 0.9963 0.9898 1
5239857283625105920 IC2602  37 CPM       8  2.7889 rotation        15.3461  1.2286  2.7561 2.7939   0.0035   0.0037   0.9811 0.7775 0.9955 0.9778 0.9525 0.9369 0
5239857283625105920 IC2602  38 CPM       8  2.7889 rotation        15.3461  1.2286  2.7561 2.7953   0.0038   0.0033   0.9811 0.8451 0.9901 0.9761 0.9700 0.9525 0
5239857283625105920 IC2602  63 CPM       8  2.7889 rotation        15.3461  1.2286  2.7561 2.8069   0.0071   0.0065   0.9802 0.5346 0.9943 0.9728 0.5434 0.8051 0
5239857283625105920 IC2602  64 CPM       8  2.7889 rotation        15.3461  1.2286  2.7561 2.7932   0.0036   0.0039   0.9810 0.7813 0.9943 0.9777 0.9109 0.9291 0
5239857283625105920 IC2602  90 CPM       8  2.7889 rotation        15.3461  1.2286  2.7561 2.7956   0.0040   0.0038   0.9810 0.7527 0.9955 0.9768 0.8587 0.9129 0
5239857283625105920 IC2602  10 CPM      16  2.7889 rotation        15.3461  1.2286  2.7561 2.7917   0.0044   0.0040   0.9809 0.9996 0.9945 0.9783 0.9893 0.9885 1
5239857283625105920 IC2602  11 CPM      16  2.7889 rotation        15.3461  1.2286  2.7561 2.7883   0.0013   0.0018   0.9816 0.9989 0.9512 0.9785 0.9963 0.9813 0
5239857283625105920 IC2602  37 CPM      16  2.7889 rotation        15.3461  1.2286  2.7561 2.7939   0.0037   0.0037   0.9811 0.7775 0.9970 0.9778 0.9525 0.9372 0
5239857283625105920 IC2602  38 CPM      16  2.7889 rotation        15.3461  1.2286  2.7561 2.7954   0.0032   0.0032   0.9812 0.8451 0.9975 0.9761 0.9700 0.9540 0
5239857283625105920 IC2602  63 CPM      16  2.7889 rotation        15.3461  1.2286  2.7561 2.8061   0.0066   0.0069   0.9802 0.5347 0.9963 0.9728 0.5434 0.8055 0
5239857283625105920 IC2602  64 CPM      16  2.7889 rotation        15.3461  1.2286  2.7561 2.7941   0.0039   0.0037   0.9810 0.7812 0.9955 0.9777 0.9109 0.9293 0
5239857283625105920 IC2602  90 CPM      16  2.7889 rotation        15.3461  1.2286  2.7561 2.7959   0.0040   0.0038   0.9810 0.7527 0.9955 0.9768 0.8587 0.9129 0
5239864331699542656 IC2602  10 CPM       1  3.1815 rotation        10.8894  0.5322  0.8938 3.215    0.063    0.063    0.9615 1.0000 0.9975 0.9850 0.9938 0.9876 0
5239864331699542656 IC2602  11 CPM       1  3.1815 rotation        10.8894  0.5322  0.8938 3.151    0.061    0.067    0.9603 1.0000 0.9939 0.9814 0.9855 0.9842 0
5239864331699542656 IC2602  37 CPM       1  3.1815 rotation        10.8894  0.5322  0.8938 3.115    0.062    0.055    0.9626 1.0000 0.9924 0.9860 0.9972 0.9876 0
5239864331699542656 IC2602  38 CPM       1  3.1815 rotation        10.8894  0.5322  0.8938 3.218    0.032    0.030    0.9738 1.0000 0.9964 0.9864 0.9982 0.9909 1
5239864331699542656 IC2602  63 CPM       1  3.1815 rotation        10.8894  0.5322  0.8938 3.182    0.055    0.059    0.9639 1.0000 0.9953 0.9866 0.9799 0.9851 0
5239864331699542656 IC2602  64 CPM       1  3.1815 rotation        10.8894  0.5322  0.8938 3.195    0.057    0.065    0.9623 1.0000 0.9907 0.9845 0.9940 0.9863 0
5239864331699542656 IC2602  90 CPM       1  3.1815 rotation        10.8894  0.5322  0.8938 3.216    0.025    0.027    0.9754 1.0000 0.9955 0.9864 0.9937 0.9902 0
5239864331699542656 IC2602  10 CPM       2  3.1815 rotation        10.8894  0.5322  0.8938 3.211    0.038    0.041    0.9708 1.0000 0.9949 0.9850 0.9938 0.9889 0
5239864331699542656 IC2602  11 CPM       2  3.1815 rotation        10.8894  0.5322  0.8938 3.164    0.047    0.050    0.9673 1.0000 0.9952 0.9814 0.9855 0.9859 0
5239864331699542656 IC2602  37 CPM       2  3.1815 rotation        10.8894  0.5322  0.8938 3.120    0.034    0.034    0.9726 1.0000 0.9975 0.9860 0.9972 0.9907 1
5239864331699542656 IC2602  38 CPM       2  3.1815 rotation        10.8894  0.5322  0.8938 3.219    0.021    0.018    0.9772 1.0000 0.9900 0.9864 0.9982 0.9903 0
5239864331699542656 IC2602  63 CPM       2  3.1815 rotation        10.8894  0.5322  0.8938 3.191    0.038    0.038    0.9713 1.0000 0.9975 0.9866 0.9799 0.9871 0
5239864331699542656 IC2602  64 CPM       2  3.1815 rotation        10.8894  0.5322  0.8938 3.211    0.047    0.042    0.9692 1.0000 0.9931 0.9845 0.9940 0.9882 0
5239864331699542656 IC2602  90 CPM       2  3.1815 rotation        10.8894  0.5322  0.8938 3.215    0.012    0.013    0.9791 1.0000 0.9958 0.9864 0.9937 0.9910 0
5239864331699542656 IC2602  10 CPM       4  3.1815 rotation        10.8894  0.5322  0.8938 3.208    0.028    0.029    0.9746 1.0000 0.9969 0.9850 0.9938 0.9901 0
5239864331699542656 IC2602  11 CPM       4  3.1815 rotation        10.8894  0.5322  0.8938 3.174    0.016    0.016    0.9781 1.0000 0.9968 0.9814 0.9855 0.9884 0
5239864331699542656 IC2602  37 CPM       4  3.1815 rotation        10.8894  0.5322  0.8938 3.122    0.020    0.023    0.9764 1.0000 0.9890 0.9860 0.9972 0.9897 0
5239864331699542656 IC2602  38 CPM       4  3.1815 rotation        10.8894  0.5322  0.8938 3.219    0.014    0.012    0.9789 1.0000 0.9916 0.9864 0.9982 0.9910 1
5239864331699542656 IC2602  63 CPM       4  3.1815 rotation        10.8894  0.5322  0.8938 3.187    0.024    0.023    0.9761 1.0000 0.9953 0.9866 0.9799 0.9876 0
5239864331699542656 IC2602  64 CPM       4  3.1815 rotation        10.8894  0.5322  0.8938 3.201    0.035    0.036    0.9724 1.0000 0.9969 0.9845 0.9940 0.9896 0
5239864331699542656 IC2602  90 CPM       4  3.1815 rotation        10.8894  0.5322  0.8938 3.2152   0.0061   0.0063   0.9806 1.0000 0.9966 0.9864 0.9937 0.9915 0
5239864331699542656 IC2602  10 CPM       8  3.1815 rotation        10.8894  0.5322  0.8938 3.212    0.021    0.018    0.9771 1.0000 0.9866 0.9850 0.9938 0.9885 0
5239864331699542656 IC2602  11 CPM       8  3.1815 rotation        10.8894  0.5322  0.8938 3.1829   0.0064   0.0062   0.9806 1.0000 0.9969 0.9814 0.9855 0.9889 0
5239864331699542656 IC2602  37 CPM       8  3.1815 rotation        10.8894  0.5322  0.8938 3.1321   0.0074   0.0087   0.9801 1.0000 0.9878 0.9860 0.9972 0.9902 0
5239864331699542656 IC2602  38 CPM       8  3.1815 rotation        10.8894  0.5322  0.8938 3.221    0.011    0.009    0.9797 1.0000 0.9878 0.9864 0.9982 0.9904 1
5239864331699542656 IC2602  63 CPM       8  3.1815 rotation        10.8894  0.5322  0.8938 3.187    0.011    0.012    0.9793 1.0000 0.9926 0.9866 0.9799 0.9877 0
5239864331699542656 IC2602  64 CPM       8  3.1815 rotation        10.8894  0.5322  0.8938 3.202    0.026    0.020    0.9761 1.0000 0.9755 0.9845 0.9940 0.9860 0
5239864331699542656 IC2602  90 CPM       8  3.1815 rotation        10.8894  0.5322  0.8938 3.2143   0.0038   0.0036   0.9812 1.0000 0.9960 0.9864 0.9937 0.9915 0
5239864331699542656 IC2602  10 CPM      16  3.1815 rotation        10.8894  0.5322  0.8938 3.215    0.014    0.013    0.9787 1.0000 0.9929 0.9850 0.9938 0.9901 0
5239864331699542656 IC2602  11 CPM      16  3.1815 rotation        10.8894  0.5322  0.8938 3.1847   0.0045   0.0045   0.9810 1.0000 0.9975 0.9814 0.9855 0.9891 0
5239864331699542656 IC2602  37 CPM      16  3.1815 rotation        10.8894  0.5322  0.8938 3.1311   0.0070   0.0053   0.9806 1.0000 0.9669 0.9860 0.9972 0.9861 0
5239864331699542656 IC2602  38 CPM      16  3.1815 rotation        10.8894  0.5322  0.8938 3.235    0.009    0.011    0.9796 1.0000 0.9855 0.9864 0.9982 0.9899 0
5239864331699542656 IC2602  63 CPM      16  3.1815 rotation        10.8894  0.5322  0.8938 3.1876   0.0073   0.0079   0.9803 1.0000 0.9944 0.9866 0.9799 0.9882 0
5239864331699542656 IC2602  64 CPM      16  3.1815 rotation        10.8894  0.5322  0.8938 3.2037   0.0076   0.0078   0.9802 1.0000 0.9969 0.9845 0.9940 0.9911 1
5239864331699542656 IC2602  90 CPM      16  3.1815 rotation        10.8894  0.5322  0.8938 3.2133   0.0025   0.0028   0.9814 1.0000 0.9941 0.9864 0.9937 0.9911 0
5239868587976272896 IC2602  10 CPM       1  4.1016 rotation        13.1405  0.8951  1.7069 4.08     0.27     0.15     0.8736 1.0000 0.4783 0.9845 0.9971 0.8667 0
5239868587976272896 IC2602  11 CPM       1  4.1016 rotation        13.1405  0.8951  1.7069 4.07     0.10     0.06     0.9612 1.0000 0.5416 0.9834 0.9984 0.8969 0
5239868587976272896 IC2602  37 CPM       1  4.1016 rotation        13.1405  0.8951  1.7069 4.071    0.069    0.074    0.9643 1.0000 0.9952 0.9687 0.9984 0.9853 0
5239868587976272896 IC2602  38 CPM       1  4.1016 rotation        13.1405  0.8951  1.7069 4.117    0.049    0.042    0.9724 1.0000 0.9874 0.9755 0.9985 0.9868 1
5239868587976272896 IC2602  63 CPM       1  4.1016 rotation        13.1405  0.8951  1.7069 4.065    0.058    0.072    0.9663 1.0000 0.9804 0.9787 0.9933 0.9837 0
5239868587976272896 IC2602  64 CPM       1  4.1016 rotation        13.1405  0.8951  1.7069 3.78     0.23     0.25     0.8112 1.0000 0.9946 0.9737 0.9950 0.9549 0
5239868587976272896 IC2602  90 CPM       1  4.1016 rotation        13.1405  0.8951  1.7069 3.27     0.21     0.24     0.7776 1.0000 0.9916 0.9825 0.3085 0.8120 0
5239868587976272896 IC2602  10 CPM       2  4.1016 rotation        13.1405  0.8951  1.7069 4.056    0.055    0.063    0.9682 1.0000 0.9894 0.9845 0.9971 0.9878 0
5239868587976272896 IC2602  11 CPM       2  4.1016 rotation        13.1405  0.8951  1.7069 4.069    0.032    0.028    0.9760 1.0000 0.9927 0.9834 0.9984 0.9901 1
5239868587976272896 IC2602  37 CPM       2  4.1016 rotation        13.1405  0.8951  1.7069 4.091    0.042    0.038    0.9736 1.0000 0.9925 0.9687 0.9984 0.9866 0
5239868587976272896 IC2602  38 CPM       2  4.1016 rotation        13.1405  0.8951  1.7069 4.117    0.029    0.028    0.9763 1.0000 0.9968 0.9755 0.9985 0.9894 0
5239868587976272896 IC2602  63 CPM       2  4.1016 rotation        13.1405  0.8951  1.7069 4.068    0.029    0.028    0.9763 1.0000 0.9966 0.9787 0.9933 0.9890 0
5239868587976272896 IC2602  64 CPM       2  4.1016 rotation        13.1405  0.8951  1.7069 4.075    0.022    0.026    0.9773 1.0000 0.9898 0.9737 0.9950 0.9872 0
5239868587976272896 IC2602  90 CPM       2  4.1016 rotation        13.1405  0.8951  1.7069 4.034    0.055    0.058    0.9689 1.0000 0.9955 0.9825 0.9861 0.9866 0
5239868587976272896 IC2602  10 CPM       4  4.1016 rotation        13.1405  0.8951  1.7069 4.073    0.028    0.029    0.9764 1.0000 0.9959 0.9845 0.9971 0.9908 0
5239868587976272896 IC2602  11 CPM       4  4.1016 rotation        13.1405  0.8951  1.7069 4.079    0.016    0.015    0.9792 1.0000 0.9951 0.9834 0.9984 0.9912 1
5239868587976272896 IC2602  37 CPM       4  4.1016 rotation        13.1405  0.8951  1.7069 4.093    0.030    0.026    0.9765 1.0000 0.9882 0.9687 0.9984 0.9863 0
5239868587976272896 IC2602  38 CPM       4  4.1016 rotation        13.1405  0.8951  1.7069 4.118    0.023    0.020    0.9780 1.0000 0.9922 0.9755 0.9985 0.9888 0
5239868587976272896 IC2602  63 CPM       4  4.1016 rotation        13.1405  0.8951  1.7069 4.071    0.014    0.014    0.9795 1.0000 0.9968 0.9787 0.9933 0.9896 0
5239868587976272896 IC2602  64 CPM       4  4.1016 rotation        13.1405  0.8951  1.7069 4.077    0.013    0.016    0.9793 1.0000 0.9815 0.9737 0.9950 0.9859 0
5239868587976272896 IC2602  90 CPM       4  4.1016 rotation        13.1405  0.8951  1.7069 4.043    0.032    0.032    0.9756 1.0000 0.9975 0.9825 0.9861 0.9883 0
5239868587976272896 IC2602  10 CPM       8  4.1016 rotation        13.1405  0.8951  1.7069 4.079    0.012    0.012    0.9798 1.0000 0.9975 0.9845 0.9971 0.9918 1
5239868587976272896 IC2602  11 CPM       8  4.1016 rotation        13.1405  0.8951  1.7069 4.084    0.010    0.009    0.9803 1.0000 0.9914 0.9834 0.9984 0.9907 0
5239868587976272896 IC2602  37 CPM       8  4.1016 rotation        13.1405  0.8951  1.7069 4.084    0.020    0.022    0.9780 1.0000 0.9943 0.9687 0.9984 0.9879 0
5239868587976272896 IC2602  38 CPM       8  4.1016 rotation        13.1405  0.8951  1.7069 4.112    0.016    0.018    0.9789 1.0000 0.9929 0.9755 0.9985 0.9892 0
5239868587976272896 IC2602  63 CPM       8  4.1016 rotation        13.1405  0.8951  1.7069 4.0729   0.0078   0.0084   0.9806 1.0000 0.9950 0.9787 0.9933 0.9895 0
5239868587976272896 IC2602  64 CPM       8  4.1016 rotation        13.1405  0.8951  1.7069 4.081    0.011    0.011    0.9800 1.0000 0.9969 0.9737 0.9950 0.9891 0
5239868587976272896 IC2602  90 CPM       8  4.1016 rotation        13.1405  0.8951  1.7069 4.056    0.015    0.014    0.9793 1.0000 0.9958 0.9825 0.9861 0.9887 0
5239868587976272896 IC2602  10 CPM      16  4.1016 rotation        13.1405  0.8951  1.7069 4.0793   0.0074   0.0090   0.9805 1.0000 0.9831 0.9845 0.9971 0.9891 0
5239868587976272896 IC2602  11 CPM      16  4.1016 rotation        13.1405  0.8951  1.7069 4.0845   0.0066   0.0062   0.9809 1.0000 0.9952 0.9834 0.9984 0.9916 1
5239868587976272896 IC2602  37 CPM      16  4.1016 rotation        13.1405  0.8951  1.7069 4.085    0.014    0.014    0.9794 1.0000 0.9975 0.9687 0.9984 0.9888 0
5239868587976272896 IC2602  38 CPM      16  4.1016 rotation        13.1405  0.8951  1.7069 4.108    0.009    0.013    0.9800 1.0000 0.9535 0.9755 0.9985 0.9815 0
5239868587976272896 IC2602  63 CPM      16  4.1016 rotation        13.1405  0.8951  1.7069 4.0745   0.0059   0.0054   0.9810 1.0000 0.9941 0.9787 0.9933 0.9894 0
5239868587976272896 IC2602  64 CPM      16  4.1016 rotation        13.1405  0.8951  1.7069 4.0840   0.0096   0.0092   0.9803 1.0000 0.9963 0.9737 0.9950 0.9891 0
5239868587976272896 IC2602  90 CPM      16  4.1016 rotation        13.1405  0.8951  1.7069 4.0614   0.0077   0.0078   0.9806 1.0000 0.9969 0.9825 0.9861 0.9892 0
5239886734251277952 IC2602  10 CPM       1  1.0305 rotation        16.0154  1.2426  2.9149 1.0295   0.0025   0.0029   0.9801 0.9991 0.9864 0.9824 0.9747 0.9845 1
5239886734251277952 IC2602  11 CPM       1  1.0305 rotation        16.0154  1.2426  2.9149 1.0277   0.0038   0.0024   0.9798 0.9978 0.8107 0.9824 0.9409 0.9423 0
5239886734251277952 IC2602  37 CPM       1  1.0305 norot           16.0154  1.2426  2.9149 1.0      0.1      2.2      0.0000 0.9243 0.0000 0.9819 0.1850 0.4183 0
5239886734251277952 IC2602  38 CPM       1  1.0305 rotation        16.0154  1.2426  2.9149 0.986    0.014    0.012    0.9699 0.9914 0.9909 0.9777 0.8421 0.9544 0
5239886734251277952 IC2602  63 CPM       1  1.0305 rotation        16.0154  1.2426  2.9149 0.977    0.014    0.016    0.9676 0.9791 0.9922 0.9789 0.5296 0.8895 0
5239886734251277952 IC2602  64 CPM       1  1.0305 rotation        16.0154  1.2426  2.9149 0.966    0.012    0.011    0.9709 0.9904 0.9942 0.9833 0.5346 0.8947 0
5239886734251277952 IC2602  90 CPM       1  1.0305 rotation        16.0154  1.2426  2.9149 0.955    0.010    0.012    0.9713 0.9884 0.9838 0.9789 0.5620 0.8969 0
5239886734251277952 IC2602  10 CPM       2  1.0305 rotation        16.0154  1.2426  2.9149 1.0294   0.0017   0.0019   0.9807 0.9991 0.9948 0.9824 0.9747 0.9864 1
5239886734251277952 IC2602  11 CPM       2  1.0305 rotation        16.0154  1.2426  2.9149 1.0277   0.0022   0.0016   0.9806 0.9978 0.9502 0.9824 0.9409 0.9704 0
5239886734251277952 IC2602  37 CPM       2  1.0305 rotation        16.0154  1.2426  2.9149 0.930    0.045    0.067    0.8300 0.9343 0.8808 0.9819 0.1850 0.7624 0
5239886734251277952 IC2602  38 CPM       2  1.0305 rotation        16.0154  1.2426  2.9149 0.9976   0.0075   0.0076   0.9758 0.9910 0.9969 0.9777 0.8421 0.9567 0
5239886734251277952 IC2602  63 CPM       2  1.0305 rotation        16.0154  1.2426  2.9149 0.981    0.010    0.010    0.9732 0.9788 0.9963 0.9789 0.5296 0.8913 0
5239886734251277952 IC2602  64 CPM       2  1.0305 rotation        16.0154  1.2426  2.9149 0.9654   0.0078   0.0093   0.9746 0.9904 0.9870 0.9833 0.5346 0.8940 0
5239886734251277952 IC2602  90 CPM       2  1.0305 rotation        16.0154  1.2426  2.9149 0.9508   0.0081   0.0076   0.9751 0.9885 0.9952 0.9789 0.5620 0.9000 0
5239886734251277952 IC2602  10 CPM       4  1.0305 rotation        16.0154  1.2426  2.9149 1.03074  0.00045  0.00042  0.9817 0.9991 0.9951 0.9824 0.9747 0.9866 1
5239886734251277952 IC2602  11 CPM       4  1.0305 rotation        16.0154  1.2426  2.9149 1.0273   0.0016   0.0014   0.9810 0.9978 0.9907 0.9824 0.9409 0.9786 0
5239886734251277952 IC2602  37 CPM       4  1.0305 rotation        16.0154  1.2426  2.9149 0.9109   0.0010   0.0010   0.9812 0.9380 0.9950 0.9819 0.1850 0.8162 0
5239886734251277952 IC2602  38 CPM       4  1.0305 rotation        16.0154  1.2426  2.9149 1.0044   0.0060   0.0058   0.9773 0.9907 0.9963 0.9777 0.8421 0.9568 0
5239886734251277952 IC2602  63 CPM       4  1.0305 rotation        16.0154  1.2426  2.9149 0.9843   0.0077   0.0068   0.9760 0.9785 0.9914 0.9789 0.5296 0.8909 0
5239886734251277952 IC2602  64 CPM       4  1.0305 rotation        16.0154  1.2426  2.9149 0.9676   0.0070   0.0070   0.9762 0.9903 0.9975 0.9833 0.5346 0.8964 0
5239886734251277952 IC2602  90 CPM       4  1.0305 rotation        16.0154  1.2426  2.9149 0.9472   0.0058   0.0067   0.9767 0.9887 0.9893 0.9789 0.5620 0.8991 0
5239886734251277952 IC2602  10 CPM       8  1.0305 rotation        16.0154  1.2426  2.9149 1.03084  0.00038  0.00036  0.9818 0.9991 0.9953 0.9824 0.9747 0.9867 1
5239886734251277952 IC2602  11 CPM       8  1.0305 rotation        16.0154  1.2426  2.9149 1.02987  0.00040  0.00040  0.9817 0.9978 0.9975 0.9824 0.9409 0.9801 0
5239886734251277952 IC2602  37 CPM       8  1.0305 rotation        16.0154  1.2426  2.9149 0.9112   0.0012   0.0010   0.9811 0.9379 0.9870 0.9819 0.1850 0.8146 0
5239886734251277952 IC2602  38 CPM       8  1.0305 rotation        16.0154  1.2426  2.9149 1.02928  0.00068  0.00064  0.9816 0.9898 0.9953 0.9777 0.8421 0.9573 0
5239886734251277952 IC2602  63 CPM       8  1.0305 rotation        16.0154  1.2426  2.9149 0.9925   0.0068   0.0069   0.9764 0.9779 0.9970 0.9789 0.5296 0.8920 0
5239886734251277952 IC2602  64 CPM       8  1.0305 rotation        16.0154  1.2426  2.9149 0.9692   0.0064   0.0069   0.9765 0.9903 0.9945 0.9833 0.5346 0.8958 0
5239886734251277952 IC2602  90 CPM       8  1.0305 rotation        16.0154  1.2426  2.9149 0.9413   0.0050   0.0055   0.9776 0.9890 0.9932 0.9789 0.5620 0.9001 0
5239886734251277952 IC2602  10 CPM      16  1.0305 rotation        16.0154  1.2426  2.9149 1.03097  0.00046  0.00032  0.9817 0.9991 0.9154 0.9824 0.9747 0.9707 0
5239886734251277952 IC2602  11 CPM      16  1.0305 rotation        16.0154  1.2426  2.9149 1.02993  0.00040  0.00037  0.9817 0.9978 0.9955 0.9824 0.9409 0.9797 1
5239886734251277952 IC2602  37 CPM      16  1.0305 rotation        16.0154  1.2426  2.9149 0.9113   0.0013   0.0012   0.9811 0.9379 0.9943 0.9819 0.1850 0.8160 0
5239886734251277952 IC2602  38 CPM      16  1.0305 rotation        16.0154  1.2426  2.9149 1.02916  0.00049  0.00060  0.9816 0.9898 0.9827 0.9777 0.8421 0.9548 0
5239886734251277952 IC2602  63 CPM      16  1.0305 rotation        16.0154  1.2426  2.9149 1.03047  0.00094  0.00078  0.9814 0.9749 0.9827 0.9789 0.5296 0.8895 0
5239886734251277952 IC2602  64 CPM      16  1.0305 rotation        16.0154  1.2426  2.9149 1.02941  0.00075  0.00072  0.9815 0.9877 0.9963 0.9833 0.5346 0.8967 0
5239886734251277952 IC2602  90 CPM      16  1.0305 rotation        16.0154  1.2426  2.9149 0.90959  0.00050  0.00049  0.9816 0.9904 0.9970 0.9789 0.5620 0.9020 0
5239891682052584832 IC2602  10 CPM       1  2.4611 rotation        10.4413  0.4849  0.8077 2.484    0.036    0.037    0.9679 1.0000 0.9966 0.9880 0.9952 0.9896 1
5239891682052584832 IC2602  10 SAP       1  2.4611 rotation        10.4413  0.4849  0.8077 2.64     0.14     0.13     0.8764 1.0000 0.9959 0.9833 0.9903 0.9692 0
5239891682052584832 IC2602  11 CPM       1  2.4611 rotation        10.4413  0.4849  0.8077 2.393    0.055    0.044    0.9597 1.0000 0.9789 0.9888 0.9206 0.9696 0
5239891682052584832 IC2602  11 SAP       1  2.4611 rotation        10.4413  0.4849  0.8077 2.447    0.063    0.059    0.9528 0.9998 0.9956 0.9857 0.8889 0.9646 0
5239891682052584832 IC2602  37 CPM       1  2.4611 rotation        10.4413  0.4849  0.8077 2.504    0.056    0.051    0.9588 1.0000 0.9936 0.9886 0.9660 0.9814 0
5239891682052584832 IC2602  37 SAP       1  2.4611 rotation        10.4413  0.4849  0.8077 2.411    0.057    0.069    0.9506 1.0000 0.9850 0.9846 0.9154 0.9671 0
5239891682052584832 IC2602  38 CPM       1  2.4611 rotation        10.4413  0.4849  0.8077 2.450    0.036    0.037    0.9677 1.0000 0.9969 0.9894 0.3872 0.8683 0
5239891682052584832 IC2602  38 SAP       1  2.4611 rotation        10.4413  0.4849  0.8077 2.432    0.024    0.028    0.9729 1.0000 0.9876 0.9857 0.4124 0.8717 0
5239891682052584832 IC2602  63 CPM       1  2.4611 rotation        10.4413  0.4849  0.8077 2.453    0.029    0.026    0.9722 1.0000 0.9933 0.9880 0.9909 0.9889 0
5239891682052584832 IC2602  63 SAP       1  2.4611 rotation        10.4413  0.4849  0.8077 2.453    0.033    0.031    0.9701 1.0000 0.9963 0.9865 0.9887 0.9883 0
5239891682052584832 IC2602  64 CPM       1  2.4611 rotation        10.4413  0.4849  0.8077 2.431    0.041    0.043    0.9649 1.0000 0.9960 0.9895 0.7989 0.9499 0
5239891682052584832 IC2602  64 SAP       1  2.4611 rotation        10.4413  0.4849  0.8077 2.460    0.040    0.034    0.9678 1.0000 0.9878 0.9855 0.7491 0.9380 0
5239891682052584832 IC2602  90 CPM       1  2.4611 rotation        10.4413  0.4849  0.8077 2.446    0.023    0.026    0.9733 1.0000 0.9922 0.9860 0.9944 0.9892 0
5239891682052584832 IC2602  90 SAP       1  2.4611 rotation        10.4413  0.4849  0.8077 2.454    0.024    0.026    0.9732 1.0000 0.9959 0.9819 0.9953 0.9892 0
5239891682052584832 IC2602  10 CPM       2  2.4611 rotation        10.4413  0.4849  0.8077 2.483    0.027    0.032    0.9715 1.0000 0.9873 0.9880 0.9952 0.9884 0
5239891682052584832 IC2602  10 SAP       2  2.4611 rotation        10.4413  0.4849  0.8077 2.575    0.064    0.084    0.9453 1.0000 0.9685 0.9833 0.9903 0.9775 0
5239891682052584832 IC2602  11 CPM       2  2.4611 rotation        10.4413  0.4849  0.8077 2.386    0.033    0.033    0.9694 1.0000 0.9975 0.9888 0.9206 0.9753 0
5239891682052584832 IC2602  11 SAP       2  2.4611 rotation        10.4413  0.4849  0.8077 2.443    0.039    0.041    0.9659 0.9998 0.9960 0.9857 0.8889 0.9673 0
5239891682052584832 IC2602  37 CPM       2  2.4611 rotation        10.4413  0.4849  0.8077 2.453    0.031    0.040    0.9683 1.0000 0.9651 0.9886 0.9660 0.9776 0
5239891682052584832 IC2602  37 SAP       2  2.4611 rotation        10.4413  0.4849  0.8077 2.412    0.012    0.013    0.9779 1.0000 0.9936 0.9846 0.9154 0.9743 0
5239891682052584832 IC2602  38 CPM       2  2.4611 rotation        10.4413  0.4849  0.8077 2.445    0.017    0.017    0.9764 1.0000 0.9969 0.9894 0.3872 0.8700 0
5239891682052584832 IC2602  38 SAP       2  2.4611 rotation        10.4413  0.4849  0.8077 2.431    0.010    0.013    0.9783 1.0000 0.9788 0.9857 0.4124 0.8710 0
5239891682052584832 IC2602  63 CPM       2  2.4611 rotation        10.4413  0.4849  0.8077 2.450    0.020    0.019    0.9756 1.0000 0.9961 0.9880 0.9909 0.9901 1
5239891682052584832 IC2602  63 SAP       2  2.4611 rotation        10.4413  0.4849  0.8077 2.455    0.022    0.020    0.9749 1.0000 0.9934 0.9865 0.9887 0.9887 0
5239891682052584832 IC2602  64 CPM       2  2.4611 rotation        10.4413  0.4849  0.8077 2.435    0.026    0.028    0.9723 1.0000 0.9962 0.9895 0.7989 0.9514 0
5239891682052584832 IC2602  64 SAP       2  2.4611 rotation        10.4413  0.4849  0.8077 2.455    0.021    0.021    0.9750 1.0000 0.9975 0.9855 0.7491 0.9414 0
5239891682052584832 IC2602  90 CPM       2  2.4611 rotation        10.4413  0.4849  0.8077 2.445    0.013    0.015    0.9775 1.0000 0.9855 0.9860 0.9944 0.9887 0
5239891682052584832 IC2602  90 SAP       2  2.4611 rotation        10.4413  0.4849  0.8077 2.452    0.012    0.014    0.9778 1.0000 0.9920 0.9819 0.9953 0.9894 0
5239891682052584832 IC2602  10 CPM       4  2.4611 rotation        10.4413  0.4849  0.8077 2.480    0.023    0.018    0.9751 1.0000 0.9786 0.9880 0.9952 0.9874 0
5239891682052584832 IC2602  10 SAP       4  2.4611 rotation        10.4413  0.4849  0.8077 2.547    0.039    0.051    0.9640 1.0000 0.9679 0.9833 0.9903 0.9811 0
5239891682052584832 IC2602  11 CPM       4  2.4611 rotation        10.4413  0.4849  0.8077 2.392    0.024    0.024    0.9734 1.0000 0.9975 0.9888 0.9206 0.9761 0
5239891682052584832 IC2602  11 SAP       4  2.4611 rotation        10.4413  0.4849  0.8077 2.452    0.029    0.029    0.9715 0.9998 0.9969 0.9857 0.8889 0.9686 0
5239891682052584832 IC2602  37 CPM       4  2.4611 rotation        10.4413  0.4849  0.8077 2.416    0.010    0.014    0.9782 1.0000 0.9017 0.9886 0.9660 0.9669 0
5239891682052584832 IC2602  37 SAP       4  2.4611 rotation        10.4413  0.4849  0.8077 2.4117   0.0073   0.0077   0.9797 1.0000 0.9954 0.9846 0.9154 0.9750 0
5239891682052584832 IC2602  38 CPM       4  2.4611 rotation        10.4413  0.4849  0.8077 2.4404   0.0092   0.0083   0.9793 1.0000 0.9929 0.9894 0.3872 0.8698 0
5239891682052584832 IC2602  38 SAP       4  2.4611 rotation        10.4413  0.4849  0.8077 2.4314   0.0070   0.0078   0.9797 1.0000 0.9926 0.9857 0.4124 0.8741 0
5239891682052584832 IC2602  63 CPM       4  2.4611 rotation        10.4413  0.4849  0.8077 2.445    0.010    0.011    0.9787 1.0000 0.9963 0.9880 0.9909 0.9908 1
5239891682052584832 IC2602  63 SAP       4  2.4611 rotation        10.4413  0.4849  0.8077 2.456    0.013    0.012    0.9781 1.0000 0.9947 0.9865 0.9887 0.9896 0
5239891682052584832 IC2602  64 CPM       4  2.4611 rotation        10.4413  0.4849  0.8077 2.447    0.018    0.013    0.9769 1.0000 0.9608 0.9895 0.7989 0.9452 0
5239891682052584832 IC2602  64 SAP       4  2.4611 rotation        10.4413  0.4849  0.8077 2.4514   0.0089   0.0089   0.9793 1.0000 0.9975 0.9855 0.7491 0.9423 0
5239891682052584832 IC2602  90 CPM       4  2.4611 rotation        10.4413  0.4849  0.8077 2.4473   0.0078   0.0079   0.9796 1.0000 0.9969 0.9860 0.9944 0.9914 0
5239891682052584832 IC2602  90 SAP       4  2.4611 rotation        10.4413  0.4849  0.8077 2.4513   0.0068   0.0080   0.9798 1.0000 0.9870 0.9819 0.9953 0.9888 0
5239891682052584832 IC2602  10 CPM       8  2.4611 rotation        10.4413  0.4849  0.8077 2.462    0.012    0.013    0.9781 1.0000 0.9902 0.9880 0.9952 0.9903 0
5239891682052584832 IC2602  10 SAP       8  2.4611 rotation        10.4413  0.4849  0.8077 2.544    0.028    0.033    0.9712 1.0000 0.9872 0.9833 0.9903 0.9864 0
5239891682052584832 IC2602  11 CPM       8  2.4611 rotation        10.4413  0.4849  0.8077 2.398    0.015    0.017    0.9768 1.0000 0.9916 0.9888 0.9206 0.9756 0
5239891682052584832 IC2602  11 SAP       8  2.4611 rotation        10.4413  0.4849  0.8077 2.461    0.020    0.021    0.9750 0.9998 0.9963 0.9857 0.8889 0.9691 0
5239891682052584832 IC2602  37 CPM       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4124   0.0038   0.0048   0.9807 1.0000 0.9739 0.9886 0.9660 0.9818 0
5239891682052584832 IC2602  37 SAP       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4114   0.0050   0.0056   0.9804 1.0000 0.9918 0.9846 0.9154 0.9744 0
5239891682052584832 IC2602  38 CPM       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4367   0.0052   0.0054   0.9804 1.0000 0.9962 0.9894 0.3872 0.8707 0
5239891682052584832 IC2602  38 SAP       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4313   0.0049   0.0055   0.9804 1.0000 0.9929 0.9857 0.4124 0.8743 0
5239891682052584832 IC2602  63 CPM       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4419   0.0032   0.0033   0.9810 1.0000 0.9970 0.9880 0.9909 0.9914 1
5239891682052584832 IC2602  63 SAP       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4512   0.0042   0.0044   0.9807 1.0000 0.9961 0.9865 0.9887 0.9904 0
5239891682052584832 IC2602  64 CPM       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4515   0.0063   0.0051   0.9803 1.0000 0.9805 0.9895 0.7989 0.9498 0
5239891682052584832 IC2602  64 SAP       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4464   0.0051   0.0064   0.9803 1.0000 0.9796 0.9855 0.7491 0.9389 0
5239891682052584832 IC2602  90 CPM       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4472   0.0052   0.0047   0.9805 1.0000 0.9929 0.9860 0.9944 0.9908 0
5239891682052584832 IC2602  90 SAP       8  2.4611 rotation        10.4413  0.4849  0.8077 2.4515   0.0055   0.0050   0.9804 1.0000 0.9936 0.9819 0.9953 0.9902 0
5239891682052584832 IC2602  10 CPM      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4570   0.0078   0.0091   0.9794 1.0000 0.9879 0.9880 0.9952 0.9901 0
5239891682052584832 IC2602  10 SAP      16  2.4611 rotation        10.4413  0.4849  0.8077 2.546    0.020    0.022    0.9751 1.0000 0.9947 0.9833 0.9903 0.9887 0
5239891682052584832 IC2602  11 CPM      16  2.4611 rotation        10.4413  0.4849  0.8077 2.420    0.011    0.009    0.9789 1.0000 0.9914 0.9888 0.9206 0.9759 0
5239891682052584832 IC2602  11 SAP      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4810   0.0059   0.0079   0.9799 0.9998 0.9586 0.9857 0.8889 0.9626 0
5239891682052584832 IC2602  37 CPM      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4129   0.0027   0.0028   0.9812 1.0000 0.9969 0.9886 0.9660 0.9865 0
5239891682052584832 IC2602  37 SAP      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4123   0.0039   0.0043   0.9808 1.0000 0.9942 0.9846 0.9154 0.9750 0
5239891682052584832 IC2602  38 CPM      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4342   0.0038   0.0037   0.9809 1.0000 0.9963 0.9894 0.3872 0.8708 0
5239891682052584832 IC2602  38 SAP      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4307   0.0039   0.0039   0.9808 1.0000 0.9970 0.9857 0.4124 0.8752 0
5239891682052584832 IC2602  63 CPM      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4420   0.0021   0.0021   0.9814 1.0000 0.9969 0.9880 0.9909 0.9914 1
5239891682052584832 IC2602  63 SAP      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4488   0.0026   0.0025   0.9813 1.0000 0.9963 0.9865 0.9887 0.9906 0
5239891682052584832 IC2602  64 CPM      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4472   0.0035   0.0040   0.9809 1.0000 0.9904 0.9895 0.7989 0.9519 0
5239891682052584832 IC2602  64 SAP      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4430   0.0040   0.0039   0.9808 1.0000 0.9970 0.9855 0.7491 0.9425 0
5239891682052584832 IC2602  90 CPM      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4452   0.0034   0.0034   0.9810 1.0000 0.9969 0.9860 0.9944 0.9917 0
5239891682052584832 IC2602  90 SAP      16  2.4611 rotation        10.4413  0.4849  0.8077 2.4489   0.0032   0.0039   0.9810 1.0000 0.9805 0.9819 0.9953 0.9877 0
5239897931195331328 IC2602  10 CPM       1  0.7781 rotation        11.7513  0.6773  1.1832 0.77663  0.00062  0.00065  0.9814 1.0000 0.9963 0.8529 0.9985 0.9658 0
5239897931195331328 IC2602  11 CPM       1  0.7781 rotation        11.7513  0.6773  1.1832 0.77792  0.00090  0.00095  0.9812 1.0000 0.9956 0.8490 0.9989 0.9649 0
5239897931195331328 IC2602  37 CPM       1  0.7781 rotation        11.7513  0.6773  1.1832 0.77654  0.00087  0.00099  0.9811 1.0000 0.9904 0.6659 0.9989 0.9273 0
5239897931195331328 IC2602  38 CPM       1  0.7781 rotation        11.7513  0.6773  1.1832 0.77858  0.00078  0.00075  0.9813 1.0000 0.9964 0.6989 0.9989 0.9351 0
5239897931195331328 IC2602  63 CPM       1  0.7781 rotation        11.7513  0.6773  1.1832 0.77705  0.00036  0.00036  0.9817 1.0000 0.9975 0.9735 0.9536 0.9813 0
5239897931195331328 IC2602  64 CPM       1  0.7781 rotation        11.7513  0.6773  1.1832 0.77753  0.00030  0.00031  0.9817 1.0000 0.9962 0.9687 0.9767 0.9847 1
5239897931195331328 IC2602  90 CPM       1  0.7781 rotation        11.7513  0.6773  1.1832 0.77721  0.00056  0.00056  0.9815 1.0000 0.9975 0.9405 0.9988 0.9837 0
5239897931195331328 IC2602  10 CPM       2  0.7781 rotation        11.7513  0.6773  1.1832 0.77666  0.00046  0.00046  0.9816 1.0000 0.9975 0.8529 0.9985 0.9661 0
5239897931195331328 IC2602  11 CPM       2  0.7781 rotation        11.7513  0.6773  1.1832 0.77749  0.00037  0.00050  0.9816 1.0000 0.9552 0.8490 0.9989 0.9569 0
5239897931195331328 IC2602  37 CPM       2  0.7781 rotation        11.7513  0.6773  1.1832 0.77782  0.00022  0.00016  0.9818 1.0000 0.9586 0.6659 0.9989 0.9211 0
5239897931195331328 IC2602  38 CPM       2  0.7781 rotation        11.7513  0.6773  1.1832 0.77861  0.00055  0.00054  0.9815 1.0000 0.9967 0.6989 0.9989 0.9352 0
5239897931195331328 IC2602  63 CPM       2  0.7781 rotation        11.7513  0.6773  1.1832 0.77703  0.00018  0.00022  0.9818 1.0000 0.9808 0.9735 0.9536 0.9779 0
5239897931195331328 IC2602  64 CPM       2  0.7781 rotation        11.7513  0.6773  1.1832 0.77754  0.00019  0.00019  0.9818 1.0000 0.9975 0.9687 0.9767 0.9850 1
5239897931195331328 IC2602  90 CPM       2  0.7781 rotation        11.7513  0.6773  1.1832 0.77723  0.00042  0.00042  0.9816 1.0000 0.9975 0.9405 0.9988 0.9837 0
5239897931195331328 IC2602  10 CPM       4  0.7781 rotation        11.7513  0.6773  1.1832 0.77667  0.00037  0.00036  0.9817 1.0000 0.9968 0.8529 0.9985 0.9660 0
5239897931195331328 IC2602  11 CPM       4  0.7781 rotation        11.7513  0.6773  1.1832 0.77742  0.00017  0.00015  0.9819 1.0000 0.9901 0.8490 0.9989 0.9640 0
5239897931195331328 IC2602  37 CPM       4  0.7781 rotation        11.7513  0.6773  1.1832 0.777891 0.000094 0.000089 0.9819 1.0000 0.9958 0.6659 0.9989 0.9285 0
5239897931195331328 IC2602  38 CPM       4  0.7781 rotation        11.7513  0.6773  1.1832 0.77841  0.00011  0.00009  0.9819 1.0000 0.9836 0.6989 0.9989 0.9327 0
5239897931195331328 IC2602  63 CPM       4  0.7781 rotation        11.7513  0.6773  1.1832 0.77704  0.00012  0.00015  0.9819 1.0000 0.9857 0.9735 0.9536 0.9789 0
5239897931195331328 IC2602  64 CPM       4  0.7781 rotation        11.7513  0.6773  1.1832 0.77753  0.00014  0.00015  0.9819 1.0000 0.9968 0.9687 0.9767 0.9848 1
5239897931195331328 IC2602  90 CPM       4  0.7781 rotation        11.7513  0.6773  1.1832 0.77777  0.00016  0.00012  0.9819 1.0000 0.9765 0.9405 0.9988 0.9795 0
5239897931195331328 IC2602  10 CPM       8  0.7781 rotation        11.7513  0.6773  1.1832 0.77709  0.00014  0.00017  0.9819 1.0000 0.9776 0.8529 0.9985 0.9622 0
5239897931195331328 IC2602  11 CPM       8  0.7781 rotation        11.7513  0.6773  1.1832 0.777374 0.000094 0.000099 0.9819 1.0000 0.9961 0.8490 0.9989 0.9652 0
5239897931195331328 IC2602  37 CPM       8  0.7781 rotation        11.7513  0.6773  1.1832 0.777925 0.000073 0.000064 0.9820 1.0000 0.9909 0.6659 0.9989 0.9276 0
5239897931195331328 IC2602  38 CPM       8  0.7781 rotation        11.7513  0.6773  1.1832 0.778377 0.000072 0.000069 0.9819 1.0000 0.9962 0.6989 0.9989 0.9352 0
5239897931195331328 IC2602  63 CPM       8  0.7781 rotation        11.7513  0.6773  1.1832 0.77714  0.00011  0.00012  0.9819 1.0000 0.9950 0.9735 0.9536 0.9808 0
5239897931195331328 IC2602  64 CPM       8  0.7781 rotation        11.7513  0.6773  1.1832 0.77774  0.00011  0.00013  0.9819 1.0000 0.9824 0.9687 0.9767 0.9819 1
5239897931195331328 IC2602  90 CPM       8  0.7781 rotation        11.7513  0.6773  1.1832 0.777846 0.000083 0.000088 0.9819 1.0000 0.9954 0.9405 0.9988 0.9833 0
5239897931195331328 IC2602  10 CPM      16  0.7781 rotation        11.7513  0.6773  1.1832 0.777272 0.000099 0.000093 0.9819 1.0000 0.9952 0.8529 0.9985 0.9657 0
5239897931195331328 IC2602  11 CPM      16  0.7781 rotation        11.7513  0.6773  1.1832 0.777358 0.000059 0.000067 0.9820 1.0000 0.9914 0.8490 0.9989 0.9642 0
5239897931195331328 IC2602  37 CPM      16  0.7781 rotation        11.7513  0.6773  1.1832 0.777922 0.000056 0.000063 0.9820 1.0000 0.9916 0.6659 0.9989 0.9277 0
5239897931195331328 IC2602  38 CPM      16  0.7781 rotation        11.7513  0.6773  1.1832 0.778367 0.000056 0.000061 0.9820 1.0000 0.9944 0.6989 0.9989 0.9348 0
5239897931195331328 IC2602  63 CPM      16  0.7781 rotation        11.7513  0.6773  1.1832 0.77722  0.00010  0.00012  0.9819 1.0000 0.9890 0.9735 0.9536 0.9796 0
5239897931195331328 IC2602  64 CPM      16  0.7781 rotation        11.7513  0.6773  1.1832 0.77796  0.00011  0.00012  0.9819 1.0000 0.9969 0.9687 0.9767 0.9848 1
5239897931195331328 IC2602  90 CPM      16  0.7781 rotation        11.7513  0.6773  1.1832 0.777896 0.000059 0.000053 0.9820 1.0000 0.9932 0.9405 0.9988 0.9829 0
5239913019452422784 IC2602  10 CPM       1  1.3126 rotation        11.6195  0.6481  1.1239 1.3088   0.0041   0.0046   0.9795 1.0000 0.9916 0.9750 0.9976 0.9888 0
5239913019452422784 IC2602  11 CPM       1  1.3126 rotation        11.6195  0.6481  1.1239 1.3097   0.0020   0.0026   0.9807 1.0000 0.9628 0.9685 0.9986 0.9821 0
5239913019452422784 IC2602  37 CPM       1  1.3126 rotation        11.6195  0.6481  1.1239 1.323    0.010    0.011    0.9753 1.0000 0.9956 0.9829 0.9973 0.9902 0
5239913019452422784 IC2602  38 CPM       1  1.3126 rotation        11.6195  0.6481  1.1239 1.3180   0.0086   0.0086   0.9767 1.0000 0.9975 0.9844 0.9933 0.9904 1
5239913019452422784 IC2602  63 CPM       1  1.3126 rotation        11.6195  0.6481  1.1239 1.3202   0.0053   0.0061   0.9787 1.0000 0.9911 0.9730 0.9982 0.9882 0
5239913019452422784 IC2602  64 CPM       1  1.3126 rotation        11.6195  0.6481  1.1239 1.316    0.010    0.010    0.9759 1.0000 0.9968 0.9858 0.9264 0.9770 0
5239913019452422784 IC2602  90 CPM       1  1.3126 rotation        11.6195  0.6481  1.1239 1.3129   0.0022   0.0024   0.9807 1.0000 0.9943 0.9640 0.9973 0.9873 0
5239913019452422784 IC2602  10 CPM       2  1.3126 rotation        11.6195  0.6481  1.1239 1.3092   0.0024   0.0026   0.9806 1.0000 0.9951 0.9750 0.9976 0.9897 0
5239913019452422784 IC2602  11 CPM       2  1.3126 rotation        11.6195  0.6481  1.1239 1.3095   0.0013   0.0018   0.9811 1.0000 0.9318 0.9685 0.9986 0.9760 0
5239913019452422784 IC2602  37 CPM       2  1.3126 rotation        11.6195  0.6481  1.1239 1.3095   0.0040   0.0042   0.9797 1.0000 0.9965 0.9829 0.9973 0.9913 1
5239913019452422784 IC2602  38 CPM       2  1.3126 rotation        11.6195  0.6481  1.1239 1.3182   0.0071   0.0069   0.9778 1.0000 0.9967 0.9844 0.9933 0.9904 0
5239913019452422784 IC2602  63 CPM       2  1.3126 rotation        11.6195  0.6481  1.1239 1.3205   0.0032   0.0034   0.9801 1.0000 0.9960 0.9730 0.9982 0.9895 0
5239913019452422784 IC2602  64 CPM       2  1.3126 rotation        11.6195  0.6481  1.1239 1.3114   0.0049   0.0049   0.9792 1.0000 0.9975 0.9858 0.9264 0.9778 0
5239913019452422784 IC2602  90 CPM       2  1.3126 rotation        11.6195  0.6481  1.1239 1.3132   0.0015   0.0013   0.9812 1.0000 0.9938 0.9640 0.9973 0.9873 0
5239913019452422784 IC2602  10 CPM       4  1.3126 rotation        11.6195  0.6481  1.1239 1.3092   0.0016   0.0018   0.9811 1.0000 0.9918 0.9750 0.9976 0.9891 0
5239913019452422784 IC2602  11 CPM       4  1.3126 rotation        11.6195  0.6481  1.1239 1.3096   0.0010   0.0011   0.9814 1.0000 0.9929 0.9685 0.9986 0.9883 0
5239913019452422784 IC2602  37 CPM       4  1.3126 rotation        11.6195  0.6481  1.1239 1.3099   0.0019   0.0022   0.9809 1.0000 0.9922 0.9829 0.9973 0.9907 1
5239913019452422784 IC2602  38 CPM       4  1.3126 rotation        11.6195  0.6481  1.1239 1.3158   0.0020   0.0018   0.9810 1.0000 0.9936 0.9844 0.9933 0.9904 0
5239913019452422784 IC2602  63 CPM       4  1.3126 rotation        11.6195  0.6481  1.1239 1.3206   0.0026   0.0022   0.9807 1.0000 0.9886 0.9730 0.9982 0.9881 0
5239913019452422784 IC2602  64 CPM       4  1.3126 rotation        11.6195  0.6481  1.1239 1.3118   0.0022   0.0024   0.9807 1.0000 0.9929 0.9858 0.9264 0.9772 0
5239913019452422784 IC2602  90 CPM       4  1.3126 rotation        11.6195  0.6481  1.1239 1.31299  0.00095  0.00098  0.9815 1.0000 0.9968 0.9640 0.9973 0.9879 0
5239913019452422784 IC2602  10 CPM       8  1.3126 rotation        11.6195  0.6481  1.1239 1.3091   0.0011   0.0013   0.9814 1.0000 0.9926 0.9750 0.9976 0.9893 0
5239913019452422784 IC2602  11 CPM       8  1.3126 rotation        11.6195  0.6481  1.1239 1.30954  0.00083  0.00079  0.9816 1.0000 0.9961 0.9685 0.9986 0.9890 0
5239913019452422784 IC2602  37 CPM       8  1.3126 rotation        11.6195  0.6481  1.1239 1.3103   0.0013   0.0013   0.9813 1.0000 0.9961 0.9829 0.9973 0.9915 1
5239913019452422784 IC2602  38 CPM       8  1.3126 rotation        11.6195  0.6481  1.1239 1.3156   0.0012   0.0013   0.9813 1.0000 0.9928 0.9844 0.9933 0.9904 0
5239913019452422784 IC2602  63 CPM       8  1.3126 rotation        11.6195  0.6481  1.1239 1.3197   0.0016   0.0018   0.9811 1.0000 0.9914 0.9730 0.9982 0.9887 0
5239913019452422784 IC2602  64 CPM       8  1.3126 rotation        11.6195  0.6481  1.1239 1.3122   0.0013   0.0016   0.9812 1.0000 0.9838 0.9858 0.9264 0.9754 0
5239913019452422784 IC2602  90 CPM       8  1.3126 rotation        11.6195  0.6481  1.1239 1.31304  0.00072  0.00070  0.9816 1.0000 0.9969 0.9640 0.9973 0.9880 0
5239913019452422784 IC2602  10 CPM      16  1.3126 rotation        11.6195  0.6481  1.1239 1.30921  0.00078  0.00090  0.9816 1.0000 0.9896 0.9750 0.9976 0.9888 0
5239913019452422784 IC2602  11 CPM      16  1.3126 rotation        11.6195  0.6481  1.1239 1.30931  0.00063  0.00067  0.9817 1.0000 0.9952 0.9685 0.9986 0.9888 0
5239913019452422784 IC2602  37 CPM      16  1.3126 rotation        11.6195  0.6481  1.1239 1.31051  0.00096  0.00098  0.9815 1.0000 0.9969 0.9829 0.9973 0.9917 1
5239913019452422784 IC2602  38 CPM      16  1.3126 rotation        11.6195  0.6481  1.1239 1.31575  0.00085  0.00070  0.9816 1.0000 0.9838 0.9844 0.9933 0.9886 0
5239913019452422784 IC2602  63 CPM      16  1.3126 rotation        11.6195  0.6481  1.1239 1.3179   0.0012   0.0012   0.9814 1.0000 0.9970 0.9730 0.9982 0.9899 0
5239913019452422784 IC2602  64 CPM      16  1.3126 rotation        11.6195  0.6481  1.1239 1.3132   0.0010   0.0009   0.9815 1.0000 0.9943 0.9858 0.9264 0.9776 0
5239913019452422784 IC2602  90 CPM      16  1.3126 rotation        11.6195  0.6481  1.1239 1.31306  0.00057  0.00053  0.9817 1.0000 0.9944 0.9640 0.9973 0.9875 0
5239935525081853312 IC2602  10 CPM       1  5.4082 rotation        14.1030  1.0564  2.1899 5.49     0.10     0.11     0.9626 0.9261 0.9960 0.9852 0.9946 0.9729 1
5239935525081853312 IC2602  11 CPM       1  5.4082 rotation        14.1030  1.0564  2.1899 5.39     0.10     0.11     0.9618 0.8156 0.9961 0.9846 0.9884 0.9493 0
5239935525081853312 IC2602  37 CPM       1  5.4082 rotation        14.1030  1.0564  2.1899 2.96     0.19     0.20     0.7897 0.8245 0.9960 0.9838 0.5318 0.8252 0
5239935525081853312 IC2602  38 CPM       1  5.4082 rotation        14.1030  1.0564  2.1899 5.36     0.16     0.15     0.9443 0.3513 0.9953 0.9851 0.4289 0.7410 0
5239935525081853312 IC2602  63 CPM       1  5.4082 norot           14.1030  1.0564  2.1899 5.43     0.15     0.13     0.9512 0.2720 0.9870 0.9819 0.1043 0.6593 0
5239935525081853312 IC2602  64 CPM       1  5.4082 rotation        14.1030  1.0564  2.1899 2.731    0.082    0.087    0.9406 0.5240 0.9953 0.9833 0.2783 0.7443 0
5239935525081853312 IC2602  90 CPM       1  5.4082 rotation        14.1030  1.0564  2.1899 5.42     0.16     0.16     0.9455 0.5293 0.9975 0.9834 0.5924 0.8096 0
5239935525081853312 IC2602  10 CPM       2  5.4082 rotation        14.1030  1.0564  2.1899 5.488    0.056    0.062    0.9726 0.9263 0.9934 0.9852 0.9946 0.9744 1
5239935525081853312 IC2602  11 CPM       2  5.4082 rotation        14.1030  1.0564  2.1899 5.383    0.046    0.053    0.9743 0.8163 0.9900 0.9846 0.9884 0.9507 0
5239935525081853312 IC2602  37 CPM       2  5.4082 rotation        14.1030  1.0564  2.1899 5.41     0.15     0.14     0.9503 0.5690 0.9951 0.9838 0.3316 0.7660 0
5239935525081853312 IC2602  38 CPM       2  5.4082 norot           14.1030  1.0564  2.1899 5.458    0.050    0.030    0.9760 0.3457 0.7469 0.9851 0.4289 0.6965 0
5239935525081853312 IC2602  63 CPM       2  5.4082 norot           14.1030  1.0564  2.1899 5.467    0.059    0.040    0.9744 0.2702 0.9031 0.9819 0.1043 0.6468 0
5239935525081853312 IC2602  64 CPM       2  5.4082 norot           14.1030  1.0564  2.1899 5.433    0.082    0.074    0.9685 0.2886 0.9929 0.9833 0.0646 0.6596 0
5239935525081853312 IC2602  90 CPM       2  5.4082 rotation        14.1030  1.0564  2.1899 5.441    0.031    0.032    0.9774 0.5274 0.9964 0.9834 0.5924 0.8154 0
5239935525081853312 IC2602  10 CPM       4  5.4082 rotation        14.1030  1.0564  2.1899 5.443    0.031    0.039    0.9768 0.9279 0.9788 0.9852 0.9946 0.9727 1
5239935525081853312 IC2602  11 CPM       4  5.4082 rotation        14.1030  1.0564  2.1899 5.403    0.033    0.030    0.9774 0.8150 0.9924 0.9846 0.9884 0.9516 0
5239935525081853312 IC2602  37 CPM       4  5.4082 rotation        14.1030  1.0564  2.1899 5.488    0.054    0.048    0.9741 0.5624 0.9916 0.9838 0.3316 0.7687 0
5239935525081853312 IC2602  38 CPM       4  5.4082 rotation        14.1030  1.0564  2.1899 5.464    0.013    0.015    0.9802 0.3454 0.9876 0.9851 0.4289 0.7454 0
5239935525081853312 IC2602  63 CPM       4  5.4082 norot           14.1030  1.0564  2.1899 5.474    0.039    0.028    0.9771 0.2700 0.9299 0.9819 0.1043 0.6526 0
5239935525081853312 IC2602  64 CPM       4  5.4082 norot           14.1030  1.0564  2.1899 5.450    0.086    0.047    0.9710 0.2879 0.5294 0.9833 0.0646 0.5672 0
5239935525081853312 IC2602  90 CPM       4  5.4082 rotation        14.1030  1.0564  2.1899 5.441    0.023    0.023    0.9788 0.5274 0.9969 0.9834 0.5924 0.8158 0
5239935525081853312 IC2602  10 CPM       8  5.4082 rotation        14.1030  1.0564  2.1899 5.454    0.023    0.021    0.9789 0.9275 0.9952 0.9852 0.9946 0.9763 1
5239935525081853312 IC2602  11 CPM       8  5.4082 rotation        14.1030  1.0564  2.1899 5.437    0.017    0.013    0.9800 0.8127 0.9526 0.9846 0.9884 0.9437 0
5239935525081853312 IC2602  37 CPM       8  5.4082 rotation        14.1030  1.0564  2.1899 5.515    0.027    0.023    0.9785 0.5602 0.9870 0.9838 0.3316 0.7682 0
5239935525081853312 IC2602  38 CPM       8  5.4082 rotation        14.1030  1.0564  2.1899 5.466    0.014    0.014    0.9802 0.3453 0.9975 0.9851 0.4289 0.7474 0
5239935525081853312 IC2602  63 CPM       8  5.4082 norot           14.1030  1.0564  2.1899 5.489    0.025    0.019    0.9790 0.2693 0.9699 0.9819 0.1043 0.6609 0
5239935525081853312 IC2602  64 CPM       8  5.4082 norot           14.1030  1.0564  2.1899 2.711    0.020    0.043    0.9718 0.5271 0.1824 0.9833 0.2783 0.5886 0
5239935525081853312 IC2602  90 CPM       8  5.4082 rotation        14.1030  1.0564  2.1899 5.436    0.018    0.020    0.9793 0.5278 0.9926 0.9834 0.5924 0.8151 0
5239935525081853312 IC2602  10 CPM      16  5.4082 rotation        14.1030  1.0564  2.1899 5.4621   0.0074   0.0079   0.9810 0.9272 0.9956 0.9852 0.9946 0.9767 1
5239935525081853312 IC2602  11 CPM      16  5.4082 rotation        14.1030  1.0564  2.1899 5.4492   0.0086   0.0084   0.9809 0.8119 0.9970 0.9846 0.9884 0.9526 0
5239935525081853312 IC2602  37 CPM      16  5.4082 rotation        14.1030  1.0564  2.1899 5.528    0.013    0.011    0.9804 0.5592 0.9896 0.9838 0.3316 0.7689 0
5239935525081853312 IC2602  38 CPM      16  5.4082 rotation        14.1030  1.0564  2.1899 5.467    0.015    0.013    0.9801 0.3452 0.9946 0.9851 0.4289 0.7468 0
5239935525081853312 IC2602  63 CPM      16  5.4082 norot           14.1030  1.0564  2.1899 5.488    0.087    0.064    0.9692 0.2694 0.9449 0.9819 0.1043 0.6539 0
5239935525081853312 IC2602  64 CPM      16  5.4082 rotation        14.1030  1.0564  2.1899 2.7247   0.0081   0.0094   0.9796 0.5249 0.9893 0.9833 0.2783 0.7511 0
5239935525081853312 IC2602  90 CPM      16  5.4082 rotation        14.1030  1.0564  2.1899 5.426    0.017    0.015    0.9798 0.5286 0.9932 0.9834 0.5924 0.8155 0
5239949058482924800 IC2602  10 CPM       1  1.4155 rotation        15.5436  1.2337  2.8421 1.4155   0.0079   0.0079   0.9776 0.9994 0.9975 0.9844 0.9923 0.9902 1
5239949058482924800 IC2602  11 CPM       1  1.4155 rotation        15.5436  1.2337  2.8421 1.423    0.009    0.011    0.9762 0.9997 0.9894 0.9854 0.9960 0.9894 0
5239949058482924800 IC2602  37 CPM       1  1.4155 rotation        15.5436  1.2337  2.8421 1.415    0.018    0.018    0.9701 0.9852 0.9975 0.9873 0.9712 0.9823 0
5239949058482924800 IC2602  38 CPM       1  1.4155 rotation        15.5436  1.2337  2.8421 1.4139   0.0014   0.0013   0.9813 0.9797 0.9958 0.9870 0.9742 0.9836 0
5239949058482924800 IC2602  64 CPM       1  1.4155 rotation        15.5436  1.2337  2.8421 1.4142   0.0028   0.0026   0.9806 0.7646 0.9958 0.9865 0.2921 0.8039 0
5239949058482924800 IC2602  65 CPM       1  1.4155 rotation        15.5436  1.2337  2.8421 1.417    0.027    0.024    0.9636 0.7717 0.9936 0.9841 0.1345 0.7695 0
5239949058482924800 IC2602  10 CPM       2  1.4155 rotation        15.5436  1.2337  2.8421 1.4156   0.0036   0.0036   0.9801 0.9994 0.9975 0.9844 0.9923 0.9907 1
5239949058482924800 IC2602  11 CPM       2  1.4155 rotation        15.5436  1.2337  2.8421 1.4226   0.0041   0.0048   0.9797 0.9997 0.9868 0.9854 0.9960 0.9895 0
5239949058482924800 IC2602  37 CPM       2  1.4155 rotation        15.5436  1.2337  2.8421 1.4155   0.0013   0.0014   0.9813 0.9852 0.9951 0.9873 0.9712 0.9840 0
5239949058482924800 IC2602  38 CPM       2  1.4155 rotation        15.5436  1.2337  2.8421 1.41402  0.00088  0.00085  0.9816 0.9797 0.9967 0.9870 0.9742 0.9838 0
5239949058482924800 IC2602  64 CPM       2  1.4155 rotation        15.5436  1.2337  2.8421 1.4143   0.0020   0.0021   0.9810 0.7646 0.9958 0.9865 0.2921 0.8040 0
5239949058482924800 IC2602  65 CPM       2  1.4155 rotation        15.5436  1.2337  2.8421 1.413    0.018    0.018    0.9702 0.7727 0.9975 0.9841 0.1345 0.7718 0
5239949058482924800 IC2602  10 CPM       4  1.4155 rotation        15.5436  1.2337  2.8421 1.4146   0.0009   0.0015   0.9814 0.9994 0.8067 0.9844 0.9923 0.9528 0
5239949058482924800 IC2602  11 CPM       4  1.4155 rotation        15.5436  1.2337  2.8421 1.41694  0.00050  0.00053  0.9818 0.9997 0.9958 0.9854 0.9960 0.9917 1
5239949058482924800 IC2602  37 CPM       4  1.4155 rotation        15.5436  1.2337  2.8421 1.41536  0.00099  0.00099  0.9815 0.9852 0.9975 0.9873 0.9712 0.9845 0
5239949058482924800 IC2602  38 CPM       4  1.4155 rotation        15.5436  1.2337  2.8421 1.41400  0.00085  0.00085  0.9816 0.9797 0.9975 0.9870 0.9742 0.9840 0
5239949058482924800 IC2602  64 CPM       4  1.4155 rotation        15.5436  1.2337  2.8421 1.4142   0.0019   0.0021   0.9810 0.7646 0.9928 0.9865 0.2921 0.8034 0
5239949058482924800 IC2602  65 CPM       4  1.4155 rotation        15.5436  1.2337  2.8421 1.4126   0.0025   0.0028   0.9806 0.7728 0.9931 0.9841 0.1345 0.7730 0
5239949058482924800 IC2602  10 CPM       8  1.4155 rotation        15.5436  1.2337  2.8421 1.41432  0.00053  0.00061  0.9817 0.9994 0.9904 0.9844 0.9923 0.9896 0
5239949058482924800 IC2602  11 CPM       8  1.4155 rotation        15.5436  1.2337  2.8421 1.41684  0.00045  0.00047  0.9818 0.9997 0.9955 0.9854 0.9960 0.9917 1
5239949058482924800 IC2602  37 CPM       8  1.4155 rotation        15.5436  1.2337  2.8421 1.41550  0.00097  0.00084  0.9816 0.9852 0.9896 0.9873 0.9712 0.9830 0
5239949058482924800 IC2602  38 CPM       8  1.4155 rotation        15.5436  1.2337  2.8421 1.41403  0.00086  0.00078  0.9816 0.9797 0.9935 0.9870 0.9742 0.9832 0
5239949058482924800 IC2602  64 CPM       8  1.4155 rotation        15.5436  1.2337  2.8421 1.4150   0.0022   0.0020   0.9809 0.7644 0.9945 0.9865 0.2921 0.8037 0
5239949058482924800 IC2602  65 CPM       8  1.4155 rotation        15.5436  1.2337  2.8421 1.4114   0.0029   0.0031   0.9805 0.7732 0.9942 0.9841 0.1345 0.7733 0
5239949058482924800 IC2602  10 CPM      16  1.4155 rotation        15.5436  1.2337  2.8421 1.41432  0.00056  0.00055  0.9817 0.9994 0.9969 0.9844 0.9923 0.9909 1
5239949058482924800 IC2602  11 CPM      16  1.4155 rotation        15.5436  1.2337  2.8421 1.41675  0.00043  0.00051  0.9818 0.9997 0.9860 0.9854 0.9960 0.9898 0
5239949058482924800 IC2602  37 CPM      16  1.4155 rotation        15.5436  1.2337  2.8421 1.41534  0.00087  0.00092  0.9816 0.9852 0.9955 0.9873 0.9712 0.9842 0
5239949058482924800 IC2602  38 CPM      16  1.4155 rotation        15.5436  1.2337  2.8421 1.41380  0.00078  0.00085  0.9816 0.9797 0.9936 0.9870 0.9742 0.9832 0
5239949058482924800 IC2602  64 CPM      16  1.4155 rotation        15.5436  1.2337  2.8421 1.4146   0.0019   0.0024   0.9809 0.7645 0.9786 0.9865 0.2921 0.8005 0
5239949058482924800 IC2602  65 CPM      16  1.4155 rotation        15.5436  1.2337  2.8421 1.4113   0.0033   0.0032   0.9803 0.7732 0.9970 0.9841 0.1345 0.7738 0
5240001667569651200 IC2602  10 CPM       1  0.6310 rotation        15.8366  1.2479  2.8415 0.6309   0.0011   0.0012   0.9807 0.9740 0.9941 0.9790 0.2726 0.8401 0
5240001667569651200 IC2602  11 CPM       1  0.6310 rotation        15.8366  1.2479  2.8415 0.63174  0.00070  0.00063  0.9813 0.9729 0.9933 0.9812 0.2920 0.8441 1
5240001667569651200 IC2602  37 CPM       1  0.6310 rotation        15.8366  1.2479  2.8415 0.6298   0.0083   0.0083   0.9699 0.9502 0.9975 0.9788 0.1149 0.8023 0
5240001667569651200 IC2602  38 CPM       1  0.6310 rotation        15.8366  1.2479  2.8415 0.6290   0.0085   0.0095   0.9686 0.9435 0.9929 0.9782 0.0765 0.7919 0
5240001667569651200 IC2602  64 CPM       1  0.6310 rotation        15.8366  1.2479  2.8415 0.6302   0.0086   0.0086   0.9694 0.9397 0.9975 0.9771 0.0585 0.7885 0
5240001667569651200 IC2602  65 CPM       1  0.6310 rotation        15.8366  1.2479  2.8415 0.627    0.053    0.053    0.6460 0.9496 0.9975 0.9733 0.0640 0.7261 0
5240001667569651200 IC2602  10 CPM       2  0.6310 rotation        15.8366  1.2479  2.8415 0.63077  0.00041  0.00047  0.9815 0.9740 0.9900 0.9790 0.2726 0.8394 0
5240001667569651200 IC2602  11 CPM       2  0.6310 rotation        15.8366  1.2479  2.8415 0.63180  0.00041  0.00046  0.9815 0.9729 0.9923 0.9812 0.2920 0.8440 1
5240001667569651200 IC2602  37 CPM       2  0.6310 norot           15.8366  1.2479  2.8415 0.624    0.000    0.011    0.9749 0.9516 0.0000 0.9788 0.1149 0.6041 0
5240001667569651200 IC2602  38 CPM       2  0.6310 rotation        15.8366  1.2479  2.8415 0.6286   0.0082   0.0082   0.9701 0.9436 0.9975 0.9782 0.0765 0.7932 0
5240001667569651200 IC2602  64 CPM       2  0.6310 rotation        15.8366  1.2479  2.8415 0.313    0.027    0.027    0.6183 0.9950 0.9975 0.9771 0.0662 0.7308 0
5240001667569651200 IC2602  65 CPM       2  0.6310 rotation        15.8366  1.2479  2.8415 0.631    0.056    0.056    0.6178 0.9486 0.9975 0.9733 0.0640 0.7203 0
5240001667569651200 IC2602  10 CPM       4  0.6310 rotation        15.8366  1.2479  2.8415 0.63082  0.00044  0.00039  0.9815 0.9740 0.9924 0.9790 0.2726 0.8399 0
5240001667569651200 IC2602  11 CPM       4  0.6310 rotation        15.8366  1.2479  2.8415 0.63182  0.00038  0.00046  0.9815 0.9729 0.9838 0.9812 0.2920 0.8423 1
5240001667569651200 IC2602  37 CPM       4  0.6310 rotation        15.8366  1.2479  2.8415 0.63087  0.00078  0.00074  0.9811 0.9499 0.9958 0.9788 0.1149 0.8041 0
5240001667569651200 IC2602  38 CPM       4  0.6310 rotation        15.8366  1.2479  2.8415 0.626    0.055    0.055    0.6200 0.9443 0.9975 0.9782 0.0765 0.7233 0
5240001667569651200 IC2602  64 CPM       4  0.6310 rotation        15.8366  1.2479  2.8415 0.315    0.031    0.034    0.4731 0.9949 0.9936 0.9771 0.0662 0.7010 0
5240001667569651200 IC2602  65 CPM       4  0.6310 norot           15.8366  1.2479  2.8415 0.626    0.080    0.092    0.1861 0.9499 0.9898 0.9733 0.0640 0.6326 0
5240001667569651200 IC2602  10 CPM       8  0.6310 rotation        15.8366  1.2479  2.8415 0.63059  0.00048  0.00047  0.9815 0.9740 0.9970 0.9790 0.2726 0.8408 0
5240001667569651200 IC2602  11 CPM       8  0.6310 rotation        15.8366  1.2479  2.8415 0.63199  0.00046  0.00044  0.9815 0.9729 0.9963 0.9812 0.2920 0.8448 1
5240001667569651200 IC2602  37 CPM       8  0.6310 rotation        15.8366  1.2479  2.8415 0.63095  0.00083  0.00081  0.9811 0.9499 0.9969 0.9788 0.1149 0.8043 0
5240001667569651200 IC2602  38 CPM       8  0.6310 rotation        15.8366  1.2479  2.8415 0.627    0.055    0.055    0.6187 0.9440 0.9975 0.9782 0.0765 0.7230 0
5240001667569651200 IC2602  64 CPM       8  0.6310 norot           15.8366  1.2479  2.8415 9        27       2        0.0000 0.1499 0.0000 0.9771 0.0496 0.2353 0
5240001667569651200 IC2602  65 CPM       8  0.6310 norot           15.8366  1.2479  2.8415 0.6      0.8      1.3      0.0000 0.9485 0.8040 0.9733 0.0640 0.5580 0
5240001667569651200 IC2602  10 CPM      16  0.6310 rotation        15.8366  1.2479  2.8415 0.63030  0.00050  0.00056  0.9814 0.9740 0.9934 0.9790 0.2726 0.8401 0
5240001667569651200 IC2602  11 CPM      16  0.6310 rotation        15.8366  1.2479  2.8415 0.63201  0.00042  0.00051  0.9815 0.9729 0.9844 0.9812 0.2920 0.8424 1
5240001667569651200 IC2602  37 CPM      16  0.6310 rotation        15.8366  1.2479  2.8415 0.629    0.021    0.021    0.9353 0.9504 0.9975 0.9788 0.1149 0.7954 0
5240001667569651200 IC2602  38 CPM      16  0.6310 norot           15.8366  1.2479  2.8415 2.8      6.4      2.8      0.0000 0.4015 0.1192 0.9782 0.0486 0.3095 0
5240001667569651200 IC2602  64 CPM      16  0.6310 norot           15.8366  1.2479  2.8415 9        30       1        0.0000 0.1471 0.0000 0.9771 0.0496 0.2348 0
5240001667569651200 IC2602  65 CPM      16  0.6310 norot           15.8366  1.2479  2.8415 0.7      0.9      1.3      0.0000 0.9301 0.9318 0.9733 0.0640 0.5799 0
5240232393214353280 IC2602  10 CPM       1  0.4916 rotation        14.7707  1.1619  2.5545 0.49145  0.00026  0.00026  0.9816 1.0000 0.9975 0.9772 0.9805 0.9874 0
5240232393214353280 IC2602  11 CPM       1  0.4916 rotation        14.7707  1.1619  2.5545 0.49162  0.00024  0.00026  0.9817 1.0000 0.9961 0.9794 0.9864 0.9887 0
5240232393214353280 IC2602  37 CPM       1  0.4916 rotation        14.7707  1.1619  2.5545 0.49154  0.00039  0.00042  0.9814 1.0000 0.9941 0.9720 0.9979 0.9891 1
5240232393214353280 IC2602  38 CPM       1  0.4916 rotation        14.7707  1.1619  2.5545 0.49139  0.00031  0.00026  0.9816 1.0000 0.9836 0.9764 0.9965 0.9876 0
5240232393214353280 IC2602  64 CPM       1  0.4916 rotation        14.7707  1.1619  2.5545 0.49159  0.00010  0.00011  0.9819 1.0000 0.9911 0.9757 0.9885 0.9874 0
5240232393214353280 IC2602  65 CPM       1  0.4916 high_rms        14.7707  1.1619  2.5545 7        18       2        0.0000 0.1690 0.0001 0.0000 0.0525 0.0443 0
5240232393214353280 IC2602  10 CPM       2  0.4916 rotation        14.7707  1.1619  2.5545 0.491515 0.000094 0.000090 0.9819 1.0000 0.9958 0.9772 0.9805 0.9871 0
5240232393214353280 IC2602  11 CPM       2  0.4916 rotation        14.7707  1.1619  2.5545 0.491667 0.000083 0.000085 0.9819 1.0000 0.9968 0.9794 0.9864 0.9889 0
5240232393214353280 IC2602  37 CPM       2  0.4916 rotation        14.7707  1.1619  2.5545 0.491394 0.000077 0.000088 0.9819 1.0000 0.9913 0.9720 0.9979 0.9886 0
5240232393214353280 IC2602  38 CPM       2  0.4916 rotation        14.7707  1.1619  2.5545 0.491490 0.000077 0.000075 0.9819 1.0000 0.9967 0.9764 0.9965 0.9903 1
5240232393214353280 IC2602  64 CPM       2  0.4916 rotation        14.7707  1.1619  2.5545 0.491590 0.000069 0.000080 0.9819 1.0000 0.9894 0.9757 0.9885 0.9871 0
5240232393214353280 IC2602  65 CPM       2  0.4916 high_rms        14.7707  1.1619  2.5545 6        18       2        0.0000 0.1738 0.0001 0.0000 0.0525 0.0453 0
5240232393214353280 IC2602  10 CPM       4  0.4916 rotation        14.7707  1.1619  2.5545 0.491534 0.000078 0.000073 0.9819 1.0000 0.9952 0.9772 0.9805 0.9870 0
5240232393214353280 IC2602  11 CPM       4  0.4916 rotation        14.7707  1.1619  2.5545 0.491689 0.000076 0.000069 0.9819 1.0000 0.9941 0.9794 0.9864 0.9884 0
5240232393214353280 IC2602  37 CPM       4  0.4916 rotation        14.7707  1.1619  2.5545 0.491404 0.000065 0.000058 0.9819 1.0000 0.9924 0.9720 0.9979 0.9889 0
5240232393214353280 IC2602  38 CPM       4  0.4916 rotation        14.7707  1.1619  2.5545 0.491508 0.000066 0.000058 0.9819 1.0000 0.9907 0.9764 0.9965 0.9891 1
5240232393214353280 IC2602  64 CPM       4  0.4916 rotation        14.7707  1.1619  2.5545 0.491598 0.000074 0.000068 0.9819 1.0000 0.9945 0.9757 0.9885 0.9881 0
5240232393214353280 IC2602  65 CPM       4  0.4916 high_rms        14.7707  1.1619  2.5545 12       38       0        0.0000 0.1162 0.0000 0.0000 0.0509 0.0334 0
5240232393214353280 IC2602  10 CPM       8  0.4916 rotation        14.7707  1.1619  2.5545 0.491529 0.000058 0.000073 0.9819 1.0000 0.9755 0.9772 0.9805 0.9830 0
5240232393214353280 IC2602  11 CPM       8  0.4916 rotation        14.7707  1.1619  2.5545 0.491692 0.000067 0.000069 0.9819 1.0000 0.9970 0.9794 0.9864 0.9889 0
5240232393214353280 IC2602  37 CPM       8  0.4916 rotation        14.7707  1.1619  2.5545 0.491400 0.000058 0.000051 0.9819 1.0000 0.9916 0.9720 0.9979 0.9887 0
5240232393214353280 IC2602  38 CPM       8  0.4916 rotation        14.7707  1.1619  2.5545 0.491501 0.000054 0.000059 0.9819 1.0000 0.9944 0.9764 0.9965 0.9899 1
5240232393214353280 IC2602  64 CPM       8  0.4916 rotation        14.7707  1.1619  2.5545 0.491598 0.000068 0.000064 0.9819 1.0000 0.9956 0.9757 0.9885 0.9883 0
5240232393214353280 IC2602  65 CPM       8  0.4916 high_rms        14.7707  1.1619  2.5545 0.9      1.5      1.6      0.0000 0.7960 0.9933 0.0000 0.0494 0.3677 0
5240232393214353280 IC2602  10 CPM      16  0.4916 rotation        14.7707  1.1619  2.5545 0.491555 0.000065 0.000064 0.9819 1.0000 0.9970 0.9772 0.9805 0.9873 0
5240232393214353280 IC2602  11 CPM      16  0.4916 rotation        14.7707  1.1619  2.5545 0.491705 0.000074 0.000061 0.9819 1.0000 0.9827 0.9794 0.9864 0.9861 0
5240232393214353280 IC2602  37 CPM      16  0.4916 rotation        14.7707  1.1619  2.5545 0.491395 0.000051 0.000047 0.9819 1.0000 0.9946 0.9720 0.9979 0.9893 0
5240232393214353280 IC2602  38 CPM      16  0.4916 rotation        14.7707  1.1619  2.5545 0.491511 0.000053 0.000055 0.9819 1.0000 0.9963 0.9764 0.9965 0.9902 1
5240232393214353280 IC2602  64 CPM      16  0.4916 rotation        14.7707  1.1619  2.5545 0.491603 0.000068 0.000058 0.9819 1.0000 0.9879 0.9757 0.9885 0.9868 0
5240232393214353280 IC2602  65 CPM      16  0.4916 high_rms        14.7707  1.1619  2.5545 0.5      0.6      1.1      0.0000 0.9574 0.4120 0.0000 0.0509 0.2841 0
5240302139154699904 IC2602  10 CPM       1  0.7502 rotation        12.9462  0.8918  1.7063 0.74982  0.00047  0.00047  0.9816 1.0000 0.9975 0.9712 0.9978 0.9896 1
5240302139154699904 IC2602  11 CPM       1  0.7502 rotation        12.9462  0.8918  1.7063 0.74983  0.00053  0.00053  0.9815 1.0000 0.9975 0.9625 0.9983 0.9880 0
5240302139154699904 IC2602  37 CPM       1  0.7502 rotation        12.9462  0.8918  1.7063 0.7496   0.0016   0.0015   0.9805 1.0000 0.9952 0.9491 0.9989 0.9847 0
5240302139154699904 IC2602  38 CPM       1  0.7502 rotation        12.9462  0.8918  1.7063 0.7487   0.0015   0.0014   0.9806 1.0000 0.9968 0.9539 0.9989 0.9860 0
5240302139154699904 IC2602  64 CPM       1  0.7502 rotation        12.9462  0.8918  1.7063 0.75015  0.00084  0.00091  0.9812 1.0000 0.9947 0.8849 0.9987 0.9719 0
5240302139154699904 IC2602  90 CPM       1  0.7502 rotation        12.9462  0.8918  1.7063 0.75035  0.00039  0.00042  0.9816 1.0000 0.9947 0.9462 0.9984 0.9842 0
5240302139154699904 IC2602  10 CPM       2  0.7502 rotation        12.9462  0.8918  1.7063 0.74986  0.00033  0.00032  0.9817 1.0000 0.9965 0.9712 0.9978 0.9895 1
5240302139154699904 IC2602  11 CPM       2  0.7502 rotation        12.9462  0.8918  1.7063 0.74979  0.00034  0.00039  0.9817 1.0000 0.9911 0.9625 0.9983 0.9867 0
5240302139154699904 IC2602  37 CPM       2  0.7502 rotation        12.9462  0.8918  1.7063 0.74984  0.00040  0.00039  0.9816 1.0000 0.9967 0.9491 0.9989 0.9853 0
5240302139154699904 IC2602  38 CPM       2  0.7502 rotation        12.9462  0.8918  1.7063 0.74956  0.00053  0.00045  0.9815 1.0000 0.9876 0.9539 0.9989 0.9844 0
5240302139154699904 IC2602  64 CPM       2  0.7502 rotation        12.9462  0.8918  1.7063 0.75018  0.00060  0.00060  0.9814 1.0000 0.9975 0.8849 0.9987 0.9725 0
5240302139154699904 IC2602  90 CPM       2  0.7502 rotation        12.9462  0.8918  1.7063 0.75034  0.00028  0.00029  0.9817 1.0000 0.9966 0.9462 0.9984 0.9846 0
5240302139154699904 IC2602  10 CPM       4  0.7502 rotation        12.9462  0.8918  1.7063 0.74992  0.00027  0.00025  0.9818 1.0000 0.9945 0.9712 0.9978 0.9891 1
5240302139154699904 IC2602  11 CPM       4  0.7502 rotation        12.9462  0.8918  1.7063 0.74983  0.00029  0.00030  0.9817 1.0000 0.9969 0.9625 0.9983 0.9879 0
5240302139154699904 IC2602  37 CPM       4  0.7502 rotation        12.9462  0.8918  1.7063 0.74996  0.00018  0.00016  0.9819 1.0000 0.9916 0.9491 0.9989 0.9843 0
5240302139154699904 IC2602  38 CPM       4  0.7502 rotation        12.9462  0.8918  1.7063 0.750017 0.000091 0.000097 0.9819 1.0000 0.9956 0.9539 0.9989 0.9861 0
5240302139154699904 IC2602  64 CPM       4  0.7502 rotation        12.9462  0.8918  1.7063 0.75015  0.00043  0.00045  0.9816 1.0000 0.9959 0.8849 0.9987 0.9722 0
5240302139154699904 IC2602  90 CPM       4  0.7502 rotation        12.9462  0.8918  1.7063 0.75018  0.00011  0.00012  0.9819 1.0000 0.9893 0.9462 0.9984 0.9832 0
5240302139154699904 IC2602  10 CPM       8  0.7502 rotation        12.9462  0.8918  1.7063 0.74993  0.00022  0.00023  0.9818 1.0000 0.9961 0.9712 0.9978 0.9894 1
5240302139154699904 IC2602  11 CPM       8  0.7502 rotation        12.9462  0.8918  1.7063 0.74913  0.00009  0.00011  0.9819 1.0000 0.9918 0.9625 0.9983 0.9869 0
5240302139154699904 IC2602  37 CPM       8  0.7502 rotation        12.9462  0.8918  1.7063 0.749925 0.000077 0.000082 0.9819 1.0000 0.9950 0.9491 0.9989 0.9850 0
5240302139154699904 IC2602  38 CPM       8  0.7502 rotation        12.9462  0.8918  1.7063 0.750029 0.000071 0.000065 0.9819 1.0000 0.9942 0.9539 0.9989 0.9858 0
5240302139154699904 IC2602  64 CPM       8  0.7502 rotation        12.9462  0.8918  1.7063 0.75039  0.00010  0.00010  0.9819 1.0000 0.9969 0.8849 0.9987 0.9725 0
5240302139154699904 IC2602  90 CPM       8  0.7502 rotation        12.9462  0.8918  1.7063 0.75016  0.00010  0.00008  0.9819 1.0000 0.9743 0.9462 0.9984 0.9802 0
5240302139154699904 IC2602  10 CPM      16  0.7502 rotation        12.9462  0.8918  1.7063 0.74934  0.00011  0.00012  0.9819 1.0000 0.9924 0.9712 0.9978 0.9887 1
5240302139154699904 IC2602  11 CPM      16  0.7502 rotation        12.9462  0.8918  1.7063 0.749033 0.000062 0.000070 0.9820 1.0000 0.9916 0.9625 0.9983 0.9869 0
5240302139154699904 IC2602  37 CPM      16  0.7502 rotation        12.9462  0.8918  1.7063 0.749914 0.000062 0.000074 0.9819 1.0000 0.9855 0.9491 0.9989 0.9831 0
5240302139154699904 IC2602  38 CPM      16  0.7502 rotation        12.9462  0.8918  1.7063 0.750013 0.000055 0.000068 0.9820 1.0000 0.9803 0.9539 0.9989 0.9830 0
5240302139154699904 IC2602  64 CPM      16  0.7502 rotation        12.9462  0.8918  1.7063 0.750384 0.000060 0.000062 0.9820 1.0000 0.9963 0.8849 0.9987 0.9724 0
5240302139154699904 IC2602  90 CPM      16  0.7502 rotation        12.9462  0.8918  1.7063 0.750075 0.000068 0.000081 0.9819 1.0000 0.9850 0.9462 0.9984 0.9823 0
5240334231151081856 IC2602  10 CPM       1  8.9101 norot           14.5762  1.1360  2.4062 4.47     0.57     0.63     0.2066 0.3774 0.9931 0.9834 0.1124 0.5346 0
5240334231151081856 IC2602  11 CPM       1  8.9101 norot           14.5762  1.1360  2.4062 8.90     0.94     0.56     0.6511 0.2215 0.7141 0.9827 0.2532 0.5645 0
5240334231151081856 IC2602  37 CPM       1  8.9101 norot           14.5762  1.1360  2.4062 6.5      0.8      1.3      0.0677 0.2880 0.7523 0.9814 0.1290 0.4437 0
5240334231151081856 IC2602  38 CPM       1  8.9101 rotation        14.5762  1.1360  2.4062 9.00     0.46     0.36     0.8983 0.2092 0.9776 0.9798 0.5659 0.7262 1
5240334231151081856 IC2602  64 CPM       1  8.9101 high_rms        14.5762  1.1360  2.4062 12       39       0        0.0000 0.1263 0.0000 0.0000 0.0518 0.0356 0
5240334231151081856 IC2602  90 CPM       1  8.9101 norot           14.5762  1.1360  2.4062 8.7      1.1      0.5      0.5785 0.4154 0.3669 0.9768 0.9063 0.6488 0
5240334231151081856 IC2602  10 CPM       2  8.9101 norot           14.5762  1.1360  2.4062 4.58     0.39     0.39     0.6373 0.3696 0.9975 0.9834 0.1124 0.6201 0
5240334231151081856 IC2602  11 CPM       2  8.9101 norot           14.5762  1.1360  2.4062 8.74     0.38     0.36     0.9102 0.2248 0.9952 0.9827 0.2532 0.6732 0
5240334231151081856 IC2602  37 CPM       2  8.9101 norot           14.5762  1.1360  2.4062 8.64     0.52     0.37     0.8738 0.2268 0.9427 0.9814 0.4504 0.6950 0
5240334231151081856 IC2602  38 CPM       2  8.9101 rotation        14.5762  1.1360  2.4062 9.04     0.26     0.19     0.9531 0.2085 0.9311 0.9798 0.5659 0.7277 1
5240334231151081856 IC2602  64 CPM       2  8.9101 high_rms        14.5762  1.1360  2.4062 0.6      0.8      1.2      0.0000 0.9441 0.8248 0.0000 0.0497 0.3637 0
5240334231151081856 IC2602  90 CPM       2  8.9101 rotation        14.5762  1.1360  2.4062 8.78     0.25     0.25     0.9458 0.4106 0.9975 0.9768 0.9063 0.8474 0
5240334231151081856 IC2602  10 CPM       4  8.9101 norot           14.5762  1.1360  2.4062 4.77     0.33     0.30     0.7941 0.3564 0.9936 0.9834 0.1124 0.6480 0
5240334231151081856 IC2602  11 CPM       4  8.9101 norot           14.5762  1.1360  2.4062 8.90     0.19     0.21     0.9570 0.2216 0.9956 0.9827 0.2532 0.6820 0
5240334231151081856 IC2602  37 CPM       4  8.9101 rotation        14.5762  1.1360  2.4062 8.76     0.21     0.20     0.9549 0.2243 0.9959 0.9814 0.4504 0.7214 0
5240334231151081856 IC2602  38 CPM       4  8.9101 rotation        14.5762  1.1360  2.4062 9.099    0.076    0.070    0.9754 0.2074 0.9948 0.9798 0.5659 0.7447 1
5240334231151081856 IC2602  64 CPM       4  8.9101 high_rms        14.5762  1.1360  2.4062 0.10     0.01     0.31     0.0000 1.0000 0.0000 0.0000 0.0526 0.2105 0
5240334231151081856 IC2602  90 CPM       4  8.9101 rotation        14.5762  1.1360  2.4062 8.80     0.13     0.16     0.9659 0.4101 0.9886 0.9768 0.9063 0.8495 0
5240334231151081856 IC2602  10 CPM       8  8.9101 norot           14.5762  1.1360  2.4062 4.57     0.21     0.20     0.9016 0.3704 0.9943 0.9834 0.1124 0.6724 0
5240334231151081856 IC2602  11 CPM       8  8.9101 norot           14.5762  1.1360  2.4062 8.872    0.070    0.079    0.9750 0.2221 0.9918 0.9827 0.2532 0.6849 0
5240334231151081856 IC2602  37 CPM       8  8.9101 rotation        14.5762  1.1360  2.4062 8.77     0.12     0.12     0.9693 0.2241 0.9975 0.9814 0.4504 0.7246 0
5240334231151081856 IC2602  38 CPM       8  8.9101 rotation        14.5762  1.1360  2.4062 9.108    0.070    0.056    0.9764 0.2072 0.9787 0.9798 0.5659 0.7416 1
5240334231151081856 IC2602  64 CPM       8  8.9101 high_rms        14.5762  1.1360  2.4062 11       34       1        0.0000 0.1361 0.0000 0.0000 0.0513 0.0375 0
5240334231151081856 IC2602  90 CPM       8  8.9101 rotation        14.5762  1.1360  2.4062 8.85     0.11     0.11     0.9712 0.4077 0.9975 0.9768 0.9063 0.8519 0
5240334231151081856 IC2602  10 CPM      16  8.9101 norot           14.5762  1.1360  2.4062 9.14     0.15     0.15     0.9658 0.2056 0.9975 0.9834 0.0821 0.6469 0
5240334231151081856 IC2602  11 CPM      16  8.9101 norot           14.5762  1.1360  2.4062 8.95     0.10     0.11     0.9717 0.2206 0.9872 0.9827 0.2532 0.6831 0
5240334231151081856 IC2602  37 CPM      16  8.9101 rotation        14.5762  1.1360  2.4062 8.743    0.071    0.065    0.9756 0.2246 0.9946 0.9814 0.4504 0.7253 0
5240334231151081856 IC2602  38 CPM      16  8.9101 rotation        14.5762  1.1360  2.4062 9.085    0.060    0.068    0.9763 0.2076 0.9914 0.9798 0.5659 0.7442 1
5240334231151081856 IC2602  64 CPM      16  8.9101 high_rms        14.5762  1.1360  2.4062 0.40     0.39     0.92     0.0000 0.9867 0.1143 0.0000 0.0510 0.2304 0
5240334231151081856 IC2602  90 CPM      16  8.9101 rotation        14.5762  1.1360  2.4062 8.937    0.090    0.090    0.9734 0.4043 0.9975 0.9768 0.9063 0.8517 0
5240343817519314944 IC2602  10 CPM       1  0.5371 rotation        12.3736  0.8049  1.3603 0.53768  0.00036  0.00036  0.9815 1.0000 0.9975 0.8293 0.9989 0.9615 0
5240343817519314944 IC2602  11 CPM       1  0.5371 rotation        12.3736  0.8049  1.3603 0.53743  0.00015  0.00010  0.9818 1.0000 0.8937 0.8202 0.9990 0.9389 0
5240343817519314944 IC2602  37 CPM       1  0.5371 rotation        12.3736  0.8049  1.3603 0.53759  0.00018  0.00018  0.9818 1.0000 0.9975 0.9734 0.9889 0.9883 0
5240343817519314944 IC2602  38 CPM       1  0.5371 rotation        12.3736  0.8049  1.3603 0.53735  0.00016  0.00017  0.9818 1.0000 0.9963 0.9720 0.9944 0.9889 1
5240343817519314944 IC2602  90 CPM       1  0.5371 rotation        12.3736  0.8049  1.3603 0.53741  0.00012  0.00011  0.9819 1.0000 0.9960 0.8080 0.9988 0.9569 0
5240343817519314944 IC2602  10 CPM       2  0.5371 rotation        12.3736  0.8049  1.3603 0.537636 0.000097 0.000094 0.9819 1.0000 0.9967 0.8293 0.9989 0.9614 0
5240343817519314944 IC2602  11 CPM       2  0.5371 rotation        12.3736  0.8049  1.3603 0.537468 0.000070 0.000061 0.9819 1.0000 0.9900 0.8202 0.9990 0.9582 0
5240343817519314944 IC2602  37 CPM       2  0.5371 rotation        12.3736  0.8049  1.3603 0.53758  0.00012  0.00013  0.9818 1.0000 0.9932 0.9734 0.9889 0.9875 0
5240343817519314944 IC2602  38 CPM       2  0.5371 rotation        12.3736  0.8049  1.3603 0.53735  0.00012  0.00012  0.9819 1.0000 0.9975 0.9720 0.9944 0.9891 1
5240343817519314944 IC2602  90 CPM       2  0.5371 rotation        12.3736  0.8049  1.3603 0.537434 0.000092 0.000086 0.9819 1.0000 0.9952 0.8080 0.9988 0.9568 0
5240343817519314944 IC2602  10 CPM       4  0.5371 rotation        12.3736  0.8049  1.3603 0.537638 0.000061 0.000064 0.9819 1.0000 0.9960 0.8293 0.9989 0.9612 0
5240343817519314944 IC2602  11 CPM       4  0.5371 rotation        12.3736  0.8049  1.3603 0.537471 0.000046 0.000048 0.9820 1.0000 0.9960 0.8202 0.9990 0.9594 0
5240343817519314944 IC2602  37 CPM       4  0.5371 rotation        12.3736  0.8049  1.3603 0.537597 0.000099 0.000094 0.9819 1.0000 0.9959 0.9734 0.9889 0.9880 0
5240343817519314944 IC2602  38 CPM       4  0.5371 rotation        12.3736  0.8049  1.3603 0.537361 0.000098 0.000089 0.9819 1.0000 0.9933 0.9720 0.9944 0.9883 1
5240343817519314944 IC2602  90 CPM       4  0.5371 rotation        12.3736  0.8049  1.3603 0.537445 0.000068 0.000065 0.9819 1.0000 0.9961 0.8080 0.9988 0.9570 0
5240343817519314944 IC2602  10 CPM       8  0.5371 rotation        12.3736  0.8049  1.3603 0.537637 0.000048 0.000052 0.9819 1.0000 0.9943 0.8293 0.9989 0.9609 0
5240343817519314944 IC2602  11 CPM       8  0.5371 rotation        12.3736  0.8049  1.3603 0.537487 0.000045 0.000039 0.9820 1.0000 0.9893 0.8202 0.9990 0.9581 0
5240343817519314944 IC2602  37 CPM       8  0.5371 rotation        12.3736  0.8049  1.3603 0.537588 0.000080 0.000087 0.9819 1.0000 0.9940 0.9734 0.9889 0.9876 0
5240343817519314944 IC2602  38 CPM       8  0.5371 rotation        12.3736  0.8049  1.3603 0.537353 0.000081 0.000083 0.9819 1.0000 0.9969 0.9720 0.9944 0.9890 1
5240343817519314944 IC2602  90 CPM       8  0.5371 rotation        12.3736  0.8049  1.3603 0.537456 0.000059 0.000052 0.9819 1.0000 0.9914 0.8080 0.9988 0.9560 0
5240343817519314944 IC2602  10 CPM      16  0.5371 rotation        12.3736  0.8049  1.3603 0.537644 0.000046 0.000041 0.9820 1.0000 0.9920 0.8293 0.9989 0.9604 0
5240343817519314944 IC2602  11 CPM      16  0.5371 rotation        12.3736  0.8049  1.3603 0.537488 0.000040 0.000035 0.9820 1.0000 0.9899 0.8202 0.9990 0.9582 0
5240343817519314944 IC2602  37 CPM      16  0.5371 rotation        12.3736  0.8049  1.3603 0.537746 0.000040 0.000038 0.9820 1.0000 0.9956 0.9734 0.9889 0.9880 0
5240343817519314944 IC2602  38 CPM      16  0.5371 rotation        12.3736  0.8049  1.3603 0.537245 0.000034 0.000035 0.9820 1.0000 0.9970 0.9720 0.9944 0.9891 1
5240343817519314944 IC2602  90 CPM      16  0.5371 rotation        12.3736  0.8049  1.3603 0.537460 0.000044 0.000042 0.9820 1.0000 0.9954 0.8080 0.9988 0.9568 0
5240575543922400512 IC2602  10 CPM       1  0.3277 rotation        15.3832  1.2581  2.7734 0.327750 0.000071 0.000071 0.9819 1.0000 0.9975 0.9779 0.9970 0.9908 0
5240575543922400512 IC2602  11 CPM       1  0.3277 rotation        15.3832  1.2581  2.7734 0.327784 0.000065 0.000063 0.9819 1.0000 0.9964 0.9784 0.9975 0.9908 1
5240575543922400512 IC2602  37 CPM       1  0.3277 rotation        15.3832  1.2581  2.7734 0.327789 0.000049 0.000040 0.9819 1.0000 0.9804 0.9686 0.9978 0.9857 0
5240575543922400512 IC2602  38 CPM       1  0.3277 rotation        15.3832  1.2581  2.7734 0.327794 0.000040 0.000043 0.9819 1.0000 0.9952 0.9725 0.9974 0.9894 0
5240575543922400512 IC2602  64 CPM       1  0.3277 rotation        15.3832  1.2581  2.7734 0.32786  0.00011  0.00012  0.9818 1.0000 0.9941 0.9681 0.9970 0.9882 0
5240575543922400512 IC2602  10 CPM       2  0.3277 rotation        15.3832  1.2581  2.7734 0.327748 0.000043 0.000040 0.9819 1.0000 0.9955 0.9779 0.9970 0.9904 0
5240575543922400512 IC2602  11 CPM       2  0.3277 rotation        15.3832  1.2581  2.7734 0.327794 0.000042 0.000041 0.9819 1.0000 0.9967 0.9784 0.9975 0.9909 1
5240575543922400512 IC2602  37 CPM       2  0.3277 rotation        15.3832  1.2581  2.7734 0.327796 0.000038 0.000033 0.9819 1.0000 0.9890 0.9686 0.9978 0.9875 0
5240575543922400512 IC2602  38 CPM       2  0.3277 rotation        15.3832  1.2581  2.7734 0.327801 0.000035 0.000031 0.9819 1.0000 0.9918 0.9725 0.9974 0.9887 0
5240575543922400512 IC2602  64 CPM       2  0.3277 rotation        15.3832  1.2581  2.7734 0.327783 0.000030 0.000030 0.9819 1.0000 0.9969 0.9681 0.9970 0.9888 0
5240575543922400512 IC2602  10 CPM       4  0.3277 rotation        15.3832  1.2581  2.7734 0.327747 0.000032 0.000034 0.9819 1.0000 0.9961 0.9779 0.9970 0.9906 1
5240575543922400512 IC2602  11 CPM       4  0.3277 rotation        15.3832  1.2581  2.7734 0.327799 0.000037 0.000033 0.9819 1.0000 0.9924 0.9784 0.9975 0.9901 0
5240575543922400512 IC2602  37 CPM       4  0.3277 rotation        15.3832  1.2581  2.7734 0.327793 0.000029 0.000031 0.9819 1.0000 0.9953 0.9686 0.9978 0.9887 0
5240575543922400512 IC2602  38 CPM       4  0.3277 rotation        15.3832  1.2581  2.7734 0.327801 0.000030 0.000028 0.9820 1.0000 0.9943 0.9725 0.9974 0.9892 0
5240575543922400512 IC2602  64 CPM       4  0.3277 rotation        15.3832  1.2581  2.7734 0.327780 0.000026 0.000026 0.9820 1.0000 0.9975 0.9681 0.9970 0.9889 0
5240575543922400512 IC2602  10 CPM       8  0.3277 rotation        15.3832  1.2581  2.7734 0.327749 0.000034 0.000029 0.9819 1.0000 0.9875 0.9779 0.9970 0.9889 0
5240575543922400512 IC2602  11 CPM       8  0.3277 rotation        15.3832  1.2581  2.7734 0.327793 0.000027 0.000034 0.9819 1.0000 0.9755 0.9784 0.9975 0.9867 0
5240575543922400512 IC2602  37 CPM       8  0.3277 rotation        15.3832  1.2581  2.7734 0.327793 0.000025 0.000029 0.9820 1.0000 0.9866 0.9686 0.9978 0.9870 0
5240575543922400512 IC2602  38 CPM       8  0.3277 rotation        15.3832  1.2581  2.7734 0.327796 0.000025 0.000027 0.9820 1.0000 0.9954 0.9725 0.9974 0.9895 1
5240575543922400512 IC2602  64 CPM       8  0.3277 rotation        15.3832  1.2581  2.7734 0.327777 0.000026 0.000025 0.9820 1.0000 0.9970 0.9681 0.9970 0.9888 0
5240575543922400512 IC2602  10 CPM      16  0.3277 rotation        15.3832  1.2581  2.7734 0.327741 0.000028 0.000031 0.9820 1.0000 0.9932 0.9779 0.9970 0.9900 0
5240575543922400512 IC2602  11 CPM      16  0.3277 rotation        15.3832  1.2581  2.7734 0.327800 0.000029 0.000028 0.9820 1.0000 0.9969 0.9784 0.9975 0.9910 1
5240575543922400512 IC2602  37 CPM      16  0.3277 rotation        15.3832  1.2581  2.7734 0.327798 0.000027 0.000025 0.9820 1.0000 0.9963 0.9686 0.9978 0.9889 0
5240575543922400512 IC2602  38 CPM      16  0.3277 rotation        15.3832  1.2581  2.7734 0.327799 0.000024 0.000023 0.9820 1.0000 0.9963 0.9725 0.9974 0.9896 0
5240575543922400512 IC2602  64 CPM      16  0.3277 rotation        15.3832  1.2581  2.7734 0.327778 0.000025 0.000023 0.9820 1.0000 0.9946 0.9681 0.9970 0.9883 0
5240590215531382528 IC2602  10 CPM       1  2.1479 rotation        15.3862  1.2366  2.8876 2.04     0.12     0.10     0.8643 0.7749 0.9870 0.9835 0.0901 0.7400 0
5240590215531382528 IC2602  11 CPM       1  2.1479 rotation        15.3862  1.2366  2.8876 2.146    0.066    0.066    0.9414 0.7888 0.9975 0.9836 0.2604 0.7943 0
5240590215531382528 IC2602  37 CPM       1  2.1479 rotation        15.3862  1.2366  2.8876 2.115    0.012    0.011    0.9777 0.9617 0.9901 0.9813 0.9334 0.9688 0
5240590215531382528 IC2602  38 CPM       1  2.1479 rotation        15.3862  1.2366  2.8876 2.1263   0.0088   0.0077   0.9791 0.9075 0.9903 0.9813 0.9285 0.9573 0
5240590215531382528 IC2602  64 CPM       1  2.1479 rotation        15.3862  1.2366  2.8876 2.139    0.011    0.011    0.9780 0.9917 0.9962 0.9781 0.9834 0.9855 1
5240590215531382528 IC2602  10 CPM       2  2.1479 rotation        15.3862  1.2366  2.8876 2.034    0.020    0.022    0.9729 0.7759 0.9938 0.9835 0.0901 0.7632 0
5240590215531382528 IC2602  11 CPM       2  2.1479 rotation        15.3862  1.2366  2.8876 2.149    0.032    0.031    0.9681 0.7883 0.9958 0.9836 0.2604 0.7992 0
5240590215531382528 IC2602  37 CPM       2  2.1479 rotation        15.3862  1.2366  2.8876 2.1170   0.0058   0.0055   0.9800 0.9615 0.9964 0.9813 0.9334 0.9705 0
5240590215531382528 IC2602  38 CPM       2  2.1479 rotation        15.3862  1.2366  2.8876 2.1294   0.0036   0.0025   0.9810 0.9072 0.9350 0.9813 0.9285 0.9466 0
5240590215531382528 IC2602  64 CPM       2  2.1479 rotation        15.3862  1.2366  2.8876 2.1391   0.0062   0.0069   0.9797 0.9917 0.9929 0.9781 0.9834 0.9852 1
5240590215531382528 IC2602  10 CPM       4  2.1479 rotation        15.3862  1.2366  2.8876 2.035    0.011    0.011    0.9778 0.7758 0.9962 0.9835 0.0901 0.7647 0
5240590215531382528 IC2602  11 CPM       4  2.1479 rotation        15.3862  1.2366  2.8876 2.1307   0.0075   0.0071   0.9794 0.7916 0.9954 0.9836 0.2604 0.8021 0
5240590215531382528 IC2602  37 CPM       4  2.1479 rotation        15.3862  1.2366  2.8876 2.1241   0.0028   0.0029   0.9810 0.9611 0.9968 0.9813 0.9334 0.9707 0
5240590215531382528 IC2602  38 CPM       4  2.1479 rotation        15.3862  1.2366  2.8876 2.1297   0.0017   0.0017   0.9815 0.9071 0.9975 0.9813 0.9285 0.9592 0
5240590215531382528 IC2602  64 CPM       4  2.1479 rotation        15.3862  1.2366  2.8876 2.1396   0.0047   0.0044   0.9804 0.9917 0.9956 0.9781 0.9834 0.9858 1
5240590215531382528 IC2602  10 CPM       8  2.1479 rotation        15.3862  1.2366  2.8876 2.0239   0.0061   0.0082   0.9793 0.7779 0.9535 0.9835 0.0901 0.7569 0
5240590215531382528 IC2602  11 CPM       8  2.1479 rotation        15.3862  1.2366  2.8876 2.1344   0.0024   0.0028   0.9811 0.7909 0.9890 0.9836 0.2604 0.8010 0
5240590215531382528 IC2602  37 CPM       8  2.1479 rotation        15.3862  1.2366  2.8876 2.1265   0.0016   0.0020   0.9814 0.9610 0.9734 0.9813 0.9334 0.9661 0
5240590215531382528 IC2602  38 CPM       8  2.1479 rotation        15.3862  1.2366  2.8876 2.1296   0.0016   0.0016   0.9815 0.9071 0.9956 0.9813 0.9285 0.9588 0
5240590215531382528 IC2602  64 CPM       8  2.1479 rotation        15.3862  1.2366  2.8876 2.1340   0.0013   0.0012   0.9816 0.9918 0.9914 0.9781 0.9834 0.9853 1
5240590215531382528 IC2602  10 CPM      16  2.1479 norot           15.3862  1.2366  2.8876 0.998    0.000    0.014    0.9763 0.9608 0.0000 0.9835 0.2138 0.6269 0
5240590215531382528 IC2602  11 CPM      16  2.1479 rotation        15.3862  1.2366  2.8876 2.1350   0.0025   0.0025   0.9812 0.7908 0.9975 0.9836 0.2604 0.8027 0
5240590215531382528 IC2602  37 CPM      16  2.1479 rotation        15.3862  1.2366  2.8876 2.1270   0.0015   0.0019   0.9814 0.9610 0.9855 0.9813 0.9334 0.9685 0
5240590215531382528 IC2602  38 CPM      16  2.1479 rotation        15.3862  1.2366  2.8876 2.1292   0.0015   0.0017   0.9815 0.9072 0.9904 0.9813 0.9285 0.9578 0
5240590215531382528 IC2602  64 CPM      16  2.1479 rotation        15.3862  1.2366  2.8876 2.1336   0.0012   0.0013   0.9816 0.9918 0.9956 0.9781 0.9834 0.9861 1
5240813485119116032 IC2602  10 CPM       1  2.7533 rotation        15.0019  1.1710  2.6081 2.779    0.030    0.034    0.9717 0.8827 0.9907 0.9862 0.6965 0.9055 1
5240813485119116032 IC2602  11 CPM       1  2.7533 rotation        15.0019  1.1710  2.6081 2.731    0.034    0.029    0.9717 0.7783 0.9870 0.9855 0.7026 0.8850 0
5240813485119116032 IC2602  37 CPM       1  2.7533 rotation        15.0019  1.1710  2.6081 2.763    0.011    0.013    0.9786 0.7418 0.9870 0.9843 0.6645 0.8712 0
5240813485119116032 IC2602  38 CPM       1  2.7533 rotation        15.0019  1.1710  2.6081 2.7586   0.0060   0.0054   0.9805 0.7697 0.9936 0.9833 0.6602 0.8775 0
5240813485119116032 IC2602  64 CPM       1  2.7533 high_rms        15.0019  1.1710  2.6081 5.6      0.9      1.7      0.0047 0.2177 0.5416 0.0000 0.0543 0.1636 0
5240813485119116032 IC2602  90 CPM       1  2.7533 rotation        15.0019  1.1710  2.6081 2.741    0.032    0.031    0.9718 0.8595 0.9962 0.9833 0.9213 0.9464 0
5240813485119116032 IC2602  10 CPM       2  2.7533 rotation        15.0019  1.1710  2.6081 2.770    0.013    0.017    0.9778 0.8836 0.9789 0.9862 0.6965 0.9046 1
5240813485119116032 IC2602  11 CPM       2  2.7533 rotation        15.0019  1.1710  2.6081 2.743    0.013    0.010    0.9788 0.7766 0.9466 0.9855 0.7026 0.8780 0
5240813485119116032 IC2602  37 CPM       2  2.7533 rotation        15.0019  1.1710  2.6081 2.7639   0.0050   0.0061   0.9805 0.7416 0.9839 0.9843 0.6645 0.8710 0
5240813485119116032 IC2602  38 CPM       2  2.7533 rotation        15.0019  1.1710  2.6081 2.7595   0.0028   0.0030   0.9813 0.7696 0.9957 0.9833 0.6602 0.8780 0
5240813485119116032 IC2602  64 CPM       2  2.7533 high_rms        15.0019  1.1710  2.6081 5        12       2        0.0000 0.2461 0.0004 0.0000 0.0543 0.0602 0
5240813485119116032 IC2602  90 CPM       2  2.7533 rotation        15.0019  1.1710  2.6081 2.745    0.019    0.022    0.9759 0.8591 0.9920 0.9833 0.9213 0.9463 0
5240813485119116032 IC2602  10 CPM       4  2.7533 rotation        15.0019  1.1710  2.6081 2.7600   0.0065   0.0084   0.9800 0.8845 0.9707 0.9862 0.6965 0.9036 1
5240813485119116032 IC2602  11 CPM       4  2.7533 rotation        15.0019  1.1710  2.6081 2.7480   0.0032   0.0029   0.9812 0.7758 0.9940 0.9855 0.7026 0.8878 0
5240813485119116032 IC2602  37 CPM       4  2.7533 rotation        15.0019  1.1710  2.6081 2.7621   0.0028   0.0034   0.9812 0.7419 0.9850 0.9843 0.6645 0.8714 0
5240813485119116032 IC2602  38 CPM       4  2.7533 rotation        15.0019  1.1710  2.6081 2.7597   0.0026   0.0027   0.9813 0.7695 0.9963 0.9833 0.6602 0.8781 0
5240813485119116032 IC2602  64 CPM       4  2.7533 high_rms        15.0019  1.1710  2.6081 5        13       3        0.0000 0.2402 0.0007 0.0000 0.0543 0.0590 0
5240813485119116032 IC2602  90 CPM       4  2.7533 rotation        15.0019  1.1710  2.6081 2.7454   0.0037   0.0043   0.9810 0.8591 0.9907 0.9833 0.9213 0.9471 0
5240813485119116032 IC2602  10 CPM       8  2.7533 rotation        15.0019  1.1710  2.6081 2.7521   0.0031   0.0039   0.9811 0.8853 0.9776 0.9862 0.6965 0.9053 1
5240813485119116032 IC2602  11 CPM       8  2.7533 rotation        15.0019  1.1710  2.6081 2.7481   0.0028   0.0028   0.9813 0.7758 0.9975 0.9855 0.7026 0.8885 0
5240813485119116032 IC2602  37 CPM       8  2.7533 rotation        15.0019  1.1710  2.6081 2.7624   0.0029   0.0031   0.9812 0.7418 0.9954 0.9843 0.6645 0.8735 0
5240813485119116032 IC2602  38 CPM       8  2.7533 rotation        15.0019  1.1710  2.6081 2.7599   0.0028   0.0025   0.9813 0.7695 0.9918 0.9833 0.6602 0.8772 0
5240813485119116032 IC2602  64 CPM       8  2.7533 high_rms        15.0019  1.1710  2.6081 6        18       3        0.0000 0.1989 0.0001 0.0000 0.0520 0.0502 0
5240813485119116032 IC2602  90 CPM       8  2.7533 rotation        15.0019  1.1710  2.6081 2.7445   0.0035   0.0031   0.9811 0.8592 0.9902 0.9833 0.9213 0.9470 0
5240813485119116032 IC2602  10 CPM      16  2.7533 rotation        15.0019  1.1710  2.6081 2.7499   0.0022   0.0027   0.9814 0.8855 0.9734 0.9862 0.6965 0.9046 1
5240813485119116032 IC2602  11 CPM      16  2.7533 rotation        15.0019  1.1710  2.6081 2.7486   0.0030   0.0027   0.9813 0.7757 0.9918 0.9855 0.7026 0.8874 0
5240813485119116032 IC2602  37 CPM      16  2.7533 rotation        15.0019  1.1710  2.6081 2.7626   0.0031   0.0029   0.9812 0.7418 0.9962 0.9843 0.6645 0.8736 0
5240813485119116032 IC2602  38 CPM      16  2.7533 rotation        15.0019  1.1710  2.6081 2.7596   0.0026   0.0027   0.9813 0.7695 0.9963 0.9833 0.6602 0.8781 0
5240813485119116032 IC2602  64 CPM      16  2.7533 high_rms        15.0019  1.1710  2.6081 0.5      0.6      1.1      0.0000 0.9722 0.4971 0.0000 0.0512 0.3041 0
5240813485119116032 IC2602  90 CPM      16  2.7533 rotation        15.0019  1.1710  2.6081 2.7434   0.0035   0.0030   0.9812 0.8593 0.9899 0.9833 0.9213 0.9470 0
5241066613315752704 IC2602  10 CPM       1  3.1072 rotation        10.3563  0.4729  0.7805 3.199    0.099    0.099    0.9402 1.0000 0.9975 0.9890 0.9477 0.9749 0
5241066613315752704 IC2602  10 SAP       1  3.1072 rotation        10.3563  0.4729  0.7805 3.28     0.12     0.12     0.9266 1.0000 0.9948 0.9862 0.9475 0.9710 0
5241066613315752704 IC2602  11 CPM       1  3.1072 rotation        10.3563  0.4729  0.7805 3.197    0.100    0.100    0.9400 1.0000 0.9975 0.9893 0.8776 0.9609 0
5241066613315752704 IC2602  11 SAP       1  3.1072 rotation        10.3563  0.4729  0.7805 3.30     0.15     0.16     0.8897 1.0000 0.9943 0.9881 0.8749 0.9494 0
5241066613315752704 IC2602  37 CPM       1  3.1072 rotation        10.3563  0.4729  0.7805 3.365    0.099    0.087    0.9477 1.0000 0.9911 0.9883 0.9728 0.9800 0
5241066613315752704 IC2602  37 SAP       1  3.1072 rotation        10.3563  0.4729  0.7805 3.46     0.22     0.21     0.8191 1.0000 0.9961 0.9893 0.9484 0.9506 0
5241066613315752704 IC2602  38 CPM       1  3.1072 rotation        10.3563  0.4729  0.7805 3.35     0.12     0.10     0.9353 1.0000 0.9914 0.9857 0.9968 0.9818 0
5241066613315752704 IC2602  38 SAP       1  3.1072 rotation        10.3563  0.4729  0.7805 3.406    0.081    0.073    0.9567 1.0000 0.9925 0.9862 0.9983 0.9867 1
5241066613315752704 IC2602  90 CPM       1  3.1072 rotation        10.3563  0.4729  0.7805 3.107    0.067    0.074    0.9565 0.9986 0.9935 0.9896 0.6789 0.9234 0
5241066613315752704 IC2602  90 SAP       1  3.1072 rotation        10.3563  0.4729  0.7805 3.29     0.18     0.19     0.8557 0.9978 0.9953 0.9890 0.4648 0.8605 0
5241066613315752704 IC2602  10 CPM       2  3.1072 rotation        10.3563  0.4729  0.7805 3.211    0.058    0.064    0.9622 1.0000 0.9929 0.9890 0.9477 0.9784 0
5241066613315752704 IC2602  10 SAP       2  3.1072 rotation        10.3563  0.4729  0.7805 3.307    0.075    0.075    0.9564 1.0000 0.9975 0.9862 0.9475 0.9775 0
5241066613315752704 IC2602  11 CPM       2  3.1072 rotation        10.3563  0.4729  0.7805 3.208    0.066    0.061    0.9611 1.0000 0.9948 0.9893 0.8776 0.9645 0
5241066613315752704 IC2602  11 SAP       2  3.1072 rotation        10.3563  0.4729  0.7805 3.34     0.11     0.11     0.9350 1.0000 0.9958 0.9881 0.8749 0.9588 0
5241066613315752704 IC2602  37 CPM       2  3.1072 rotation        10.3563  0.4729  0.7805 3.341    0.065    0.068    0.9609 1.0000 0.9963 0.9883 0.9728 0.9836 0
5241066613315752704 IC2602  37 SAP       2  3.1072 rotation        10.3563  0.4729  0.7805 3.48     0.13     0.13     0.9244 1.0000 0.9975 0.9893 0.9484 0.9719 0
5241066613315752704 IC2602  38 CPM       2  3.1072 rotation        10.3563  0.4729  0.7805 3.365    0.072    0.058    0.9618 1.0000 0.9801 0.9857 0.9968 0.9849 0
5241066613315752704 IC2602  38 SAP       2  3.1072 rotation        10.3563  0.4729  0.7805 3.367    0.041    0.049    0.9697 1.0000 0.9870 0.9862 0.9983 0.9883 1
5241066613315752704 IC2602  90 CPM       2  3.1072 rotation        10.3563  0.4729  0.7805 3.114    0.044    0.050    0.9675 0.9986 0.9896 0.9896 0.6789 0.9249 0
5241066613315752704 IC2602  90 SAP       2  3.1072 rotation        10.3563  0.4729  0.7805 3.215    0.085    0.087    0.9495 0.9980 0.9969 0.9890 0.4648 0.8797 0
5241066613315752704 IC2602  10 CPM       4  3.1072 rotation        10.3563  0.4729  0.7805 3.216    0.044    0.039    0.9701 1.0000 0.9914 0.9890 0.9477 0.9796 0
5241066613315752704 IC2602  10 SAP       4  3.1072 rotation        10.3563  0.4729  0.7805 3.194    0.045    0.066    0.9645 1.0000 0.8942 0.9862 0.9475 0.9585 0
5241066613315752704 IC2602  11 CPM       4  3.1072 rotation        10.3563  0.4729  0.7805 3.207    0.050    0.045    0.9681 1.0000 0.9926 0.9893 0.8776 0.9655 0
5241066613315752704 IC2602  11 SAP       4  3.1072 rotation        10.3563  0.4729  0.7805 3.383    0.086    0.081    0.9531 1.0000 0.9953 0.9881 0.8749 0.9623 0
5241066613315752704 IC2602  37 CPM       4  3.1072 rotation        10.3563  0.4729  0.7805 3.343    0.050    0.042    0.9692 1.0000 0.9850 0.9883 0.9728 0.9831 0
5241066613315752704 IC2602  37 SAP       4  3.1072 rotation        10.3563  0.4729  0.7805 3.464    0.077    0.086    0.9551 1.0000 0.9925 0.9893 0.9484 0.9771 0
5241066613315752704 IC2602  38 CPM       4  3.1072 rotation        10.3563  0.4729  0.7805 3.343    0.042    0.050    0.9692 1.0000 0.9882 0.9857 0.9968 0.9880 0
5241066613315752704 IC2602  38 SAP       4  3.1072 rotation        10.3563  0.4729  0.7805 3.366    0.024    0.029    0.9755 1.0000 0.9844 0.9862 0.9983 0.9889 1
5241066613315752704 IC2602  90 CPM       4  3.1072 rotation        10.3563  0.4729  0.7805 3.130    0.031    0.030    0.9737 0.9985 0.9970 0.9896 0.6789 0.9275 0
5241066613315752704 IC2602  90 SAP       4  3.1072 rotation        10.3563  0.4729  0.7805 3.176    0.040    0.053    0.9681 0.9981 0.9586 0.9890 0.4648 0.8757 0
5241066613315752704 IC2602  10 CPM       8  3.1072 rotation        10.3563  0.4729  0.7805 3.134    0.009    0.012    0.9795 1.0000 0.9350 0.9890 0.9477 0.9702 0
5241066613315752704 IC2602  10 SAP       8  3.1072 rotation        10.3563  0.4729  0.7805 3.177    0.022    0.034    0.9747 1.0000 0.8291 0.9862 0.9475 0.9475 0
5241066613315752704 IC2602  11 CPM       8  3.1072 rotation        10.3563  0.4729  0.7805 3.180    0.035    0.036    0.9721 1.0000 0.9964 0.9893 0.8776 0.9671 0
5241066613315752704 IC2602  11 SAP       8  3.1072 rotation        10.3563  0.4729  0.7805 3.431    0.057    0.043    0.9683 1.0000 0.9586 0.9881 0.8749 0.9580 0
5241066613315752704 IC2602  37 CPM       8  3.1072 rotation        10.3563  0.4729  0.7805 3.259    0.024    0.032    0.9749 1.0000 0.9562 0.9883 0.9728 0.9784 0
5241066613315752704 IC2602  37 SAP       8  3.1072 rotation        10.3563  0.4729  0.7805 3.447    0.055    0.060    0.9655 1.0000 0.9937 0.9893 0.9484 0.9794 0
5241066613315752704 IC2602  38 CPM       8  3.1072 rotation        10.3563  0.4729  0.7805 3.319    0.018    0.022    0.9772 1.0000 0.9861 0.9857 0.9968 0.9892 0
5241066613315752704 IC2602  38 SAP       8  3.1072 rotation        10.3563  0.4729  0.7805 3.382    0.019    0.017    0.9778 1.0000 0.9924 0.9862 0.9983 0.9909 1
5241066613315752704 IC2602  90 CPM       8  3.1072 rotation        10.3563  0.4729  0.7805 3.141    0.011    0.012    0.9791 0.9985 0.9936 0.9896 0.6789 0.9280 0
5241066613315752704 IC2602  90 SAP       8  3.1072 rotation        10.3563  0.4729  0.7805 3.1393   0.0049   0.0058   0.9808 0.9982 0.9864 0.9890 0.4648 0.8839 0
5241066613315752704 IC2602  10 CPM      16  3.1072 rotation        10.3563  0.4729  0.7805 3.1329   0.0059   0.0072   0.9805 1.0000 0.9829 0.9890 0.9477 0.9800 0
5241066613315752704 IC2602  10 SAP      16  3.1072 rotation        10.3563  0.4729  0.7805 3.184    0.015    0.020    0.9777 1.0000 0.9685 0.9862 0.9475 0.9760 0
5241066613315752704 IC2602  11 CPM      16  3.1072 rotation        10.3563  0.4729  0.7805 3.176    0.023    0.023    0.9761 1.0000 0.9970 0.9893 0.8776 0.9680 0
5241066613315752704 IC2602  11 SAP      16  3.1072 norot           10.3563  0.4729  0.7805 3.4      0.1      2.2      0.0001 1.0000 0.0000 0.9881 0.8749 0.5726 0
5241066613315752704 IC2602  37 CPM      16  3.1072 rotation        10.3563  0.4729  0.7805 3.264    0.015    0.018    0.9780 1.0000 0.9855 0.9883 0.9728 0.9849 0
5241066613315752704 IC2602  37 SAP      16  3.1072 rotation        10.3563  0.4729  0.7805 3.439    0.039    0.041    0.9717 1.0000 0.9956 0.9893 0.9484 0.9810 0
5241066613315752704 IC2602  38 CPM      16  3.1072 rotation        10.3563  0.4729  0.7805 3.333    0.015    0.016    0.9785 1.0000 0.9955 0.9857 0.9968 0.9913 0
5241066613315752704 IC2602  38 SAP      16  3.1072 rotation        10.3563  0.4729  0.7805 3.392    0.011    0.012    0.9794 1.0000 0.9956 0.9862 0.9983 0.9919 1
5241066613315752704 IC2602  90 CPM      16  3.1072 rotation        10.3563  0.4729  0.7805 3.1355   0.0046   0.0055   0.9808 0.9985 0.9855 0.9896 0.6789 0.9267 0
5241066613315752704 IC2602  90 SAP      16  3.1072 rotation        10.3563  0.4729  0.7805 3.1395   0.0036   0.0037   0.9812 0.9982 0.9969 0.9890 0.4648 0.8860 0
5241082315708039168 IC2602  10 CPM       1  3.3835 rotation        11.5181  0.6363  1.1030 3.52     0.11     0.10     0.9436 1.0000 0.9955 0.9838 0.9831 0.9812 0
5241082315708039168 IC2602  11 CPM       1  3.3835 rotation        11.5181  0.6363  1.1030 2.43     0.15     0.17     0.7948 1.0000 0.9938 0.9851 0.0541 0.7656 0
5241082315708039168 IC2602  37 CPM       1  3.3835 rotation        11.5181  0.6363  1.1030 3.34     0.18     0.08     0.9210 1.0000 0.1509 0.9536 0.9971 0.8045 0
5241082315708039168 IC2602  38 CPM       1  3.3835 rotation        11.5181  0.6363  1.1030 3.419    0.068    0.068    0.9608 1.0000 0.9975 0.9801 0.9971 0.9871 1
5241082315708039168 IC2602  63 CPM       1  3.3835 high_rms        11.5181  0.6363  1.1030 1.0      1.6      1.6      0.0000 0.8313 0.9965 0.0000 0.0513 0.3758 0
5241082315708039168 IC2602  64 CPM       1  3.3835 high_rms        11.5181  0.6363  1.1030 9        28       1        0.0000 0.1386 0.0000 0.0000 0.0520 0.0381 0
5241082315708039168 IC2602  90 CPM       1  3.3835 rotation        11.5181  0.6363  1.1030 2.85     0.16     0.19     0.8295 1.0000 0.9873 0.9633 0.3043 0.8169 0
5241082315708039168 IC2602  10 CPM       2  3.3835 rotation        11.5181  0.6363  1.1030 3.523    0.046    0.041    0.9709 1.0000 0.9929 0.9838 0.9831 0.9862 0
5241082315708039168 IC2602  11 CPM       2  3.3835 rotation        11.5181  0.6363  1.1030 3.540    0.068    0.066    0.9624 1.0000 0.9967 0.9851 0.8131 0.9515 0
5241082315708039168 IC2602  37 CPM       2  3.3835 rotation        11.5181  0.6363  1.1030 3.372    0.092    0.035    0.9624 1.0000 0.0527 0.9536 0.9971 0.7932 0
5241082315708039168 IC2602  38 CPM       2  3.3835 rotation        11.5181  0.6363  1.1030 3.414    0.041    0.042    0.9711 1.0000 0.9968 0.9801 0.9971 0.9890 1
5241082315708039168 IC2602  63 CPM       2  3.3835 high_rms        11.5181  0.6363  1.1030 0.19     0.10     0.52     0.0000 0.9996 0.0004 0.0000 0.0510 0.2102 0
5241082315708039168 IC2602  64 CPM       2  3.3835 high_rms        11.5181  0.6363  1.1030 9        28       2        0.0000 0.1402 0.0000 0.0000 0.0520 0.0384 0
5241082315708039168 IC2602  90 CPM       2  3.3835 rotation        11.5181  0.6363  1.1030 3.440    0.036    0.052    0.9704 1.0000 0.9221 0.9633 0.9798 0.9671 0
5241082315708039168 IC2602  10 CPM       4  3.3835 rotation        11.5181  0.6363  1.1030 3.526    0.029    0.025    0.9757 1.0000 0.9891 0.9838 0.9831 0.9863 0
5241082315708039168 IC2602  11 CPM       4  3.3835 rotation        11.5181  0.6363  1.1030 3.513    0.053    0.045    0.9690 1.0000 0.9873 0.9851 0.8131 0.9509 0
5241082315708039168 IC2602  37 CPM       4  3.3835 rotation        11.5181  0.6363  1.1030 3.4047   0.0096   0.0091   0.9800 1.0000 0.9957 0.9536 0.9971 0.9853 0
5241082315708039168 IC2602  38 CPM       4  3.3835 rotation        11.5181  0.6363  1.1030 3.405    0.023    0.026    0.9761 1.0000 0.9890 0.9801 0.9971 0.9885 1
5241082315708039168 IC2602  63 CPM       4  3.3835 high_rms        11.5181  0.6363  1.1030 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0494 0.2099 0
5241082315708039168 IC2602  64 CPM       4  3.3835 high_rms        11.5181  0.6363  1.1030 2.4      5.5      2.6      0.0000 0.4064 0.2588 0.0000 0.0497 0.1430 0
5241082315708039168 IC2602  90 CPM       4  3.3835 rotation        11.5181  0.6363  1.1030 3.442    0.015    0.015    0.9787 1.0000 0.9969 0.9633 0.9798 0.9837 0
5241082315708039168 IC2602  10 CPM       8  3.3835 rotation        11.5181  0.6363  1.1030 3.523    0.020    0.020    0.9775 1.0000 0.9975 0.9838 0.9831 0.9884 0
5241082315708039168 IC2602  11 CPM       8  3.3835 rotation        11.5181  0.6363  1.1030 3.499    0.040    0.035    0.9726 1.0000 0.9889 0.9851 0.8131 0.9519 0
5241082315708039168 IC2602  37 CPM       8  3.3835 rotation        11.5181  0.6363  1.1030 3.4019   0.0068   0.0056   0.9807 1.0000 0.9836 0.9536 0.9971 0.9830 0
5241082315708039168 IC2602  38 CPM       8  3.3835 rotation        11.5181  0.6363  1.1030 3.400    0.014    0.014    0.9789 1.0000 0.9969 0.9801 0.9971 0.9906 1
5241082315708039168 IC2602  63 CPM       8  3.3835 high_rms        11.5181  0.6363  1.1030 3.1      7.2      2.8      0.0000 0.3654 0.0530 0.0000 0.0483 0.0934 0
5241082315708039168 IC2602  64 CPM       8  3.3835 high_rms        11.5181  0.6363  1.1030 2.6      5.9      2.7      0.0000 0.3734 0.1939 0.0000 0.0496 0.1234 0
5241082315708039168 IC2602  90 CPM       8  3.3835 rotation        11.5181  0.6363  1.1030 3.441    0.010    0.011    0.9798 1.0000 0.9944 0.9633 0.9798 0.9835 0
5241082315708039168 IC2602  10 CPM      16  3.3835 rotation        11.5181  0.6363  1.1030 3.399    0.019    0.025    0.9768 1.0000 0.9746 0.9838 0.9831 0.9837 0
5241082315708039168 IC2602  11 CPM      16  3.3835 rotation        11.5181  0.6363  1.1030 3.490    0.026    0.025    0.9762 1.0000 0.9963 0.9851 0.8131 0.9541 0
5241082315708039168 IC2602  37 CPM      16  3.3835 rotation        11.5181  0.6363  1.1030 3.3981   0.0044   0.0044   0.9811 1.0000 0.9975 0.9536 0.9971 0.9859 0
5241082315708039168 IC2602  38 CPM      16  3.3835 rotation        11.5181  0.6363  1.1030 3.3972   0.0079   0.0069   0.9804 1.0000 0.9907 0.9801 0.9971 0.9896 1
5241082315708039168 IC2602  63 CPM      16  3.3835 high_rms        11.5181  0.6363  1.1030 2.8      6.7      2.9      0.0000 0.3952 0.1217 0.0000 0.0484 0.1130 0
5241082315708039168 IC2602  64 CPM      16  3.3835 high_rms        11.5181  0.6363  1.1030 0.18     0.08     0.51     0.0000 0.9995 0.0002 0.0000 0.0523 0.2104 0
5241082315708039168 IC2602  90 CPM      16  3.3835 rotation        11.5181  0.6363  1.1030 3.4428   0.0082   0.0071   0.9804 1.0000 0.9893 0.9633 0.9798 0.9825 0
5241082659305464192 IC2602  10 CPM       1  1.0797 norot           15.6986  1.2355  2.8625 2.2      1.3      0.1      0.0001 0.7655 0.0000 0.9848 0.0521 0.3605 0
5241082659305464192 IC2602  11 CPM       1  1.0797 rotation        15.6986  1.2355  2.8625 9.8      1.1      0.9      0.4602 0.4921 0.9820 0.9885 0.7497 0.7345 0
5241082659305464192 IC2602  37 CPM       1  1.0797 rotation        15.6986  1.2355  2.8625 1.082    0.017    0.017    0.9669 0.9169 0.9975 0.9829 0.5667 0.8862 1
5241082659305464192 IC2602  38 CPM       1  1.0797 rotation        15.6986  1.2355  2.8625 1.081    0.018    0.019    0.9650 0.9219 0.9936 0.9846 0.4147 0.8560 0
5241082659305464192 IC2602  63 CPM       1  1.0797 high_rms        15.6986  1.2355  2.8625 0.11     0.02     0.37     0.0000 1.0000 0.0000 0.0000 0.0525 0.2105 0
5241082659305464192 IC2602  64 CPM       1  1.0797 high_rms        15.6986  1.2355  2.8625 0.8      1.2      1.5      0.0000 0.8453 0.9845 0.0000 0.0539 0.3767 0
5241082659305464192 IC2602  90 CPM       1  1.0797 norot           15.6986  1.2355  2.8625 6.15     0.71     0.56     0.4719 0.2657 0.9724 0.9857 0.1076 0.5606 0
5241082659305464192 IC2602  10 CPM       2  1.0797 rotation        15.6986  1.2355  2.8625 2.162    0.032    0.029    0.9688 0.7668 0.9929 0.9848 0.0521 0.7531 0
5241082659305464192 IC2602  11 CPM       2  1.0797 rotation        15.6986  1.2355  2.8625 9.88     0.52     0.54     0.8626 0.4906 0.9964 0.9885 0.7497 0.8176 0
5241082659305464192 IC2602  37 CPM       2  1.0797 rotation        15.6986  1.2355  2.8625 1.0822   0.0012   0.0013   0.9812 0.9167 0.9948 0.9829 0.5667 0.8885 1
5241082659305464192 IC2602  38 CPM       2  1.0797 rotation        15.6986  1.2355  2.8625 1.0802   0.0014   0.0013   0.9811 0.9219 0.9936 0.9846 0.4147 0.8592 0
5241082659305464192 IC2602  63 CPM       2  1.0797 high_rms        15.6986  1.2355  2.8625 3.8      9.7      3.0      0.0000 0.2709 0.0114 0.0000 0.0503 0.0665 0
5241082659305464192 IC2602  64 CPM       2  1.0797 high_rms        15.6986  1.2355  2.8625 12       39       0        0.0000 0.1163 0.0000 0.0000 0.0512 0.0335 0
5241082659305464192 IC2602  90 CPM       2  1.0797 rotation        15.6986  1.2355  2.8625 2.163    0.066    0.066    0.9415 0.6394 0.9975 0.9857 0.0527 0.7233 0
5241082659305464192 IC2602  10 CPM       4  1.0797 norot           15.6986  1.2355  2.8625 1.067    0.000    0.021    0.9734 0.9572 0.0000 0.9848 0.3713 0.6573 0
5241082659305464192 IC2602  11 CPM       4  1.0797 rotation        15.6986  1.2355  2.8625 9.93     0.31     0.33     0.9376 0.4887 0.9964 0.9885 0.7497 0.8322 0
5241082659305464192 IC2602  37 CPM       4  1.0797 rotation        15.6986  1.2355  2.8625 1.0824   0.0011   0.0011   0.9813 0.9167 0.9969 0.9829 0.5667 0.8889 1
5241082659305464192 IC2602  38 CPM       4  1.0797 rotation        15.6986  1.2355  2.8625 1.0806   0.0011   0.0009   0.9813 0.9219 0.9855 0.9846 0.4147 0.8576 0
5241082659305464192 IC2602  63 CPM       4  1.0797 high_rms        15.6986  1.2355  2.8625 1.9      3.9      2.4      0.0000 0.4958 0.7673 0.0000 0.0496 0.2625 0
5241082659305464192 IC2602  64 CPM       4  1.0797 high_rms        15.6986  1.2355  2.8625 0.5      0.5      1.0      0.0000 0.9619 0.3126 0.0000 0.0499 0.2649 0
5241082659305464192 IC2602  90 CPM       4  1.0797 rotation        15.6986  1.2355  2.8625 1.0800   0.0015   0.0017   0.9809 0.8998 0.9929 0.9857 0.1652 0.8049 0
5241082659305464192 IC2602  10 CPM       8  1.0797 rotation        15.6986  1.2355  2.8625 1.0813   0.0010   0.0012   0.9813 0.9554 0.9866 0.9848 0.3713 0.8559 0
5241082659305464192 IC2602  11 CPM       8  1.0797 rotation        15.6986  1.2355  2.8625 9.94     0.20     0.20     0.9605 0.4884 0.9966 0.9885 0.7497 0.8367 0
5241082659305464192 IC2602  37 CPM       8  1.0797 rotation        15.6986  1.2355  2.8625 1.0824   0.0010   0.0011   0.9813 0.9167 0.9944 0.9829 0.5667 0.8884 1
5241082659305464192 IC2602  38 CPM       8  1.0797 rotation        15.6986  1.2355  2.8625 1.0808   0.0010   0.0011   0.9813 0.9218 0.9945 0.9846 0.4147 0.8594 0
5241082659305464192 IC2602  63 CPM       8  1.0797 high_rms        15.6986  1.2355  2.8625 12       39       0        0.0000 0.1180 0.0000 0.0000 0.0500 0.0336 0
5241082659305464192 IC2602  64 CPM       8  1.0797 high_rms        15.6986  1.2355  2.8625 8        24       2        0.0000 0.1488 0.0000 0.0000 0.0483 0.0394 0
5241082659305464192 IC2602  90 CPM       8  1.0797 rotation        15.6986  1.2355  2.8625 1.0796   0.0014   0.0015   0.9810 0.8999 0.9914 0.9857 0.1652 0.8046 0
5241082659305464192 IC2602  10 CPM      16  1.0797 rotation        15.6986  1.2355  2.8625 1.0814   0.0011   0.0012   0.9813 0.9553 0.9932 0.9848 0.3713 0.8572 0
5241082659305464192 IC2602  11 CPM      16  1.0797 rotation        15.6986  1.2355  2.8625 9.92     0.11     0.13     0.9709 0.4891 0.9920 0.9885 0.7497 0.8381 0
5241082659305464192 IC2602  37 CPM      16  1.0797 rotation        15.6986  1.2355  2.8625 1.0827   0.0012   0.0009   0.9813 0.9166 0.9562 0.9829 0.5667 0.8807 1
5241082659305464192 IC2602  38 CPM      16  1.0797 rotation        15.6986  1.2355  2.8625 1.0812   0.0011   0.0011   0.9813 0.9218 0.9963 0.9846 0.4147 0.8597 0
5241082659305464192 IC2602  63 CPM      16  1.0797 high_rms        15.6986  1.2355  2.8625 2.3      5.2      2.6      0.0000 0.4191 0.3392 0.0000 0.0489 0.1615 0
5241082659305464192 IC2602  64 CPM      16  1.0797 high_rms        15.6986  1.2355  2.8625 1.2      2.1      1.8      0.0000 0.6882 0.9861 0.0000 0.0507 0.3450 0
5241082659305464192 IC2602  90 CPM      16  1.0797 rotation        15.6986  1.2355  2.8625 1.0800   0.0016   0.0014   0.9810 0.8998 0.9899 0.9857 0.1652 0.8043 0
5241109700420823808 IC2602  10 CPM       1  3.5372 norot           10.0883  0.4585  0.7491 3.34     0.29     0.42     0.4341 0.8602 0.9111 0.9904 0.0985 0.6588 0
5241109700420823808 IC2602  10 SAP       1  3.5372 norot           10.0883  0.4585  0.7491 7.0      1.7      2.4      0.0005 0.8768 0.9250 0.9901 0.0907 0.5766 0
5241109700420823808 IC2602  11 CPM       1  3.5372 rotation        10.0883  0.4585  0.7491 3.58     0.11     0.09     0.9458 0.9999 0.9898 0.9908 0.9461 0.9745 0
5241109700420823808 IC2602  11 SAP       1  3.5372 norot           10.0883  0.4585  0.7491 4.93     0.50     0.97     0.1228 0.9999 0.3916 0.9900 0.1298 0.5268 0
5241109700420823808 IC2602  37 CPM       1  3.5372 rotation        10.0883  0.4585  0.7491 3.481    0.078    0.080    0.9565 0.9980 0.9965 0.9902 0.9821 0.9847 0
5241109700420823808 IC2602  37 SAP       1  3.5372 norot           10.0883  0.4585  0.7491 3.61     0.15     0.64     0.3979 0.9994 0.0020 0.9899 0.8350 0.6448 0
5241109700420823808 IC2602  38 CPM       1  3.5372 rotation        10.0883  0.4585  0.7491 3.52     0.14     0.13     0.9223 0.9998 0.9925 0.9899 0.9936 0.9796 0
5241109700420823808 IC2602  38 SAP       1  3.5372 rotation        10.0883  0.4585  0.7491 3.86     0.23     0.28     0.7973 0.9986 0.9870 0.9887 0.9631 0.9469 0
5241109700420823808 IC2602  64 CPM       1  3.5372 rotation        10.0883  0.4585  0.7491 3.584    0.089    0.081    0.9549 0.9989 0.9941 0.9899 0.9891 0.9854 1
5241109700420823808 IC2602  64 SAP       1  3.5372 norot           10.0883  0.4585  0.7491 12.0     4.3      0.0      0.0381 1.0000 0.0000 0.9888 0.4717 0.4997 0
5241109700420823808 IC2602  90 CPM       1  3.5372 rotation        10.0883  0.4585  0.7491 3.503    0.066    0.058    0.9641 0.9961 0.9912 0.9903 0.9824 0.9848 0
5241109700420823808 IC2602  90 SAP       1  3.5372 rotation        10.0883  0.4585  0.7491 3.61     0.24     0.23     0.8005 0.9980 0.9961 0.9906 0.9435 0.9458 0
5241109700420823808 IC2602  10 CPM       2  3.5372 rotation        10.0883  0.4585  0.7491 3.40     0.17     0.19     0.8668 0.8547 0.9939 0.9904 0.1066 0.7625 0
5241109700420823808 IC2602  10 SAP       2  3.5372 norot           10.0883  0.4585  0.7491 6.9      1.0      1.3      0.0609 0.8827 0.9586 0.9901 0.0907 0.5966 0
5241109700420823808 IC2602  11 CPM       2  3.5372 rotation        10.0883  0.4585  0.7491 3.581    0.072    0.063    0.9625 0.9999 0.9910 0.9908 0.9461 0.9781 0
5241109700420823808 IC2602  11 SAP       2  3.5372 norot           10.0883  0.4585  0.7491 12.0     2.1      0.0      0.6070 0.9917 0.0000 0.9900 0.4673 0.6112 0
5241109700420823808 IC2602  37 CPM       2  3.5372 rotation        10.0883  0.4585  0.7491 3.493    0.054    0.049    0.9680 0.9980 0.9940 0.9902 0.9821 0.9865 0
5241109700420823808 IC2602  37 SAP       2  3.5372 rotation        10.0883  0.4585  0.7491 3.60     0.11     0.21     0.9052 0.9994 0.4378 0.9899 0.8350 0.8335 0
5241109700420823808 IC2602  38 CPM       2  3.5372 rotation        10.0883  0.4585  0.7491 3.522    0.082    0.080    0.9561 0.9998 0.9968 0.9899 0.9936 0.9872 0
5241109700420823808 IC2602  38 SAP       2  3.5372 rotation        10.0883  0.4585  0.7491 3.93     0.18     0.19     0.8920 0.9985 0.9936 0.9887 0.9631 0.9672 0
5241109700420823808 IC2602  64 CPM       2  3.5372 rotation        10.0883  0.4585  0.7491 3.566    0.067    0.066    0.9628 0.9989 0.9968 0.9899 0.9891 0.9875 1
5241109700420823808 IC2602  64 SAP       2  3.5372 norot           10.0883  0.4585  0.7491 12.0     3.4      0.0      0.1484 1.0000 0.0000 0.9888 0.4717 0.5218 0
5241109700420823808 IC2602  90 CPM       2  3.5372 rotation        10.0883  0.4585  0.7491 3.508    0.039    0.036    0.9727 0.9961 0.9944 0.9903 0.9824 0.9872 0
5241109700420823808 IC2602  90 SAP       2  3.5372 rotation        10.0883  0.4585  0.7491 3.66     0.14     0.14     0.9225 0.9979 0.9960 0.9906 0.9435 0.9701 0
5241109700420823808 IC2602  10 CPM       4  3.5372 rotation        10.0883  0.4585  0.7491 3.47     0.11     0.11     0.9405 0.8483 0.9962 0.9904 0.1331 0.7817 0
5241109700420823808 IC2602  10 SAP       4  3.5372 rotation        10.0883  0.4585  0.7491 6.84     0.43     0.56     0.7526 0.8832 0.9707 0.9901 0.0907 0.7375 0
5241109700420823808 IC2602  11 CPM       4  3.5372 rotation        10.0883  0.4585  0.7491 3.579    0.051    0.047    0.9693 0.9999 0.9943 0.9908 0.9461 0.9801 0
5241109700420823808 IC2602  11 SAP       4  3.5372 norot           10.0883  0.4585  0.7491 12.0     1.7      0.0      0.7728 0.9917 0.0000 0.9900 0.4673 0.6444 0
5241109700420823808 IC2602  37 CPM       4  3.5372 rotation        10.0883  0.4585  0.7491 3.519    0.029    0.024    0.9758 0.9979 0.9836 0.9902 0.9821 0.9859 0
5241109700420823808 IC2602  37 SAP       4  3.5372 rotation        10.0883  0.4585  0.7491 3.577    0.079    0.094    0.9540 0.9994 0.9870 0.9899 0.8350 0.9531 0
5241109700420823808 IC2602  38 CPM       4  3.5372 rotation        10.0883  0.4585  0.7491 3.473    0.024    0.035    0.9748 0.9998 0.9140 0.9899 0.9936 0.9744 0
5241109700420823808 IC2602  38 SAP       4  3.5372 rotation        10.0883  0.4585  0.7491 7.18     0.28     0.18     0.9382 0.9808 0.8257 0.9887 0.0752 0.7617 0
5241109700420823808 IC2602  64 CPM       4  3.5372 rotation        10.0883  0.4585  0.7491 3.498    0.023    0.026    0.9764 0.9990 0.9927 0.9899 0.9891 0.9894 1
5241109700420823808 IC2602  64 SAP       4  3.5372 norot           10.0883  0.4585  0.7491 9.1      0.7      1.6      0.2319 1.0000 0.1466 0.9888 0.1147 0.4964 0
5241109700420823808 IC2602  90 CPM       4  3.5372 rotation        10.0883  0.4585  0.7491 3.511    0.027    0.024    0.9761 0.9960 0.9918 0.9903 0.9824 0.9873 0
5241109700420823808 IC2602  90 SAP       4  3.5372 rotation        10.0883  0.4585  0.7491 3.666    0.096    0.096    0.9502 0.9979 0.9975 0.9906 0.9435 0.9760 0
5241109700420823808 IC2602  10 CPM       8  3.5372 rotation        10.0883  0.4585  0.7491 3.499    0.031    0.031    0.9746 0.8455 0.9975 0.9904 0.1555 0.7927 0
5241109700420823808 IC2602  10 SAP       8  3.5372 norot           10.0883  0.4585  0.7491 6.93     0.26     0.46     0.8750 0.8794 0.5841 0.9901 0.0907 0.6839 0
5241109700420823808 IC2602  11 CPM       8  3.5372 rotation        10.0883  0.4585  0.7491 3.570    0.033    0.035    0.9739 0.9999 0.9954 0.9908 0.9461 0.9812 0
5241109700420823808 IC2602  11 SAP       8  3.5372 norot           10.0883  0.4585  0.7491 11.99    0.65     0.00     0.9485 0.9916 0.0000 0.9900 0.4673 0.6795 0
5241109700420823808 IC2602  37 CPM       8  3.5372 rotation        10.0883  0.4585  0.7491 3.536    0.012    0.010    0.9796 0.9979 0.9765 0.9902 0.9821 0.9853 0
5241109700420823808 IC2602  37 SAP       8  3.5372 rotation        10.0883  0.4585  0.7491 3.569    0.024    0.035    0.9752 0.9994 0.9257 0.9899 0.8350 0.9450 0
5241109700420823808 IC2602  38 CPM       8  3.5372 rotation        10.0883  0.4585  0.7491 3.484    0.019    0.023    0.9773 0.9998 0.9836 0.9899 0.9936 0.9888 1
5241109700420823808 IC2602  38 SAP       8  3.5372 rotation        10.0883  0.4585  0.7491 7.120    0.033    0.039    0.9781 0.9814 0.9886 0.9887 0.0752 0.8024 0
5241109700420823808 IC2602  64 CPM       8  3.5372 rotation        10.0883  0.4585  0.7491 3.501    0.013    0.017    0.9787 0.9990 0.9707 0.9899 0.9891 0.9855 0
5241109700420823808 IC2602  64 SAP       8  3.5372 norot           10.0883  0.4585  0.7491 9.05     0.55     0.95     0.6659 1.0000 0.6418 0.9888 0.1147 0.6822 0
5241109700420823808 IC2602  90 CPM       8  3.5372 rotation        10.0883  0.4585  0.7491 3.507    0.016    0.018    0.9782 0.9961 0.9940 0.9903 0.9824 0.9882 0
5241109700420823808 IC2602  90 SAP       8  3.5372 rotation        10.0883  0.4585  0.7491 3.676    0.055    0.062    0.9666 0.9978 0.9918 0.9906 0.9435 0.9781 0
5241109700420823808 IC2602  10 CPM      16  3.5372 rotation        10.0883  0.4585  0.7491 3.484    0.018    0.019    0.9778 0.8469 0.9963 0.9904 0.1555 0.7934 0
5241109700420823808 IC2602  10 SAP      16  3.5372 norot           10.0883  0.4585  0.7491 11.99    0.35     0.00     0.9680 0.6711 0.0000 0.9901 0.2415 0.5741 0
5241109700420823808 IC2602  11 CPM      16  3.5372 rotation        10.0883  0.4585  0.7491 3.591    0.023    0.022    0.9770 0.9999 0.9964 0.9908 0.9461 0.9820 0
5241109700420823808 IC2602  11 SAP      16  3.5372 norot           10.0883  0.4585  0.7491 11.99    0.37     0.00     0.9670 0.9916 0.0000 0.9900 0.4673 0.6832 0
5241109700420823808 IC2602  37 CPM      16  3.5372 rotation        10.0883  0.4585  0.7491 3.5367   0.0079   0.0070   0.9805 0.9979 0.9909 0.9902 0.9821 0.9883 0
5241109700420823808 IC2602  37 SAP      16  3.5372 rotation        10.0883  0.4585  0.7491 3.575    0.019    0.027    0.9769 0.9994 0.9047 0.9899 0.8350 0.9412 0
5241109700420823808 IC2602  38 CPM      16  3.5372 rotation        10.0883  0.4585  0.7491 3.499    0.017    0.018    0.9782 0.9998 0.9954 0.9899 0.9936 0.9914 1
5241109700420823808 IC2602  38 SAP      16  3.5372 rotation        10.0883  0.4585  0.7491 7.116    0.019    0.025    0.9797 0.9814 0.9715 0.9887 0.0752 0.7993 0
5241109700420823808 IC2602  64 CPM      16  3.5372 rotation        10.0883  0.4585  0.7491 3.510    0.010    0.012    0.9797 0.9990 0.9932 0.9899 0.9891 0.9902 0
5241109700420823808 IC2602  64 SAP      16  3.5372 rotation        10.0883  0.4585  0.7491 9.07     0.41     0.56     0.8637 1.0000 0.9477 0.9888 0.1147 0.7830 0
5241109700420823808 IC2602  90 CPM      16  3.5372 rotation        10.0883  0.4585  0.7491 3.501    0.011    0.012    0.9796 0.9961 0.9875 0.9903 0.9824 0.9872 0
5241109700420823808 IC2602  90 SAP      16  3.5372 rotation        10.0883  0.4585  0.7491 7.01     0.10     0.10     0.9686 0.9713 0.9975 0.9906 0.0754 0.8007 0
5241109872219554816 IC2602  10 CPM       1  4.0723 rotation        10.8504  0.5326  0.8914 3.920    0.086    0.076    0.9598 1.0000 0.9923 0.9883 0.9837 0.9848 0
5241109872219554816 IC2602  11 CPM       1  4.0723 rotation        10.8504  0.5326  0.8914 4.08     0.11     0.09     0.9536 1.0000 0.9911 0.9891 0.9967 0.9861 0
5241109872219554816 IC2602  37 CPM       1  4.0723 rotation        10.8504  0.5326  0.8914 3.99     0.10     0.11     0.9513 1.0000 0.9952 0.9888 0.9968 0.9864 1
5241109872219554816 IC2602  38 CPM       1  4.0723 rotation        10.8504  0.5326  0.8914 3.89     0.17     0.17     0.9005 0.9966 0.9975 0.9880 0.9719 0.9709 0
5241109872219554816 IC2602  64 CPM       1  4.0723 rotation        10.8504  0.5326  0.8914 4.064    0.037    0.047    0.9731 1.0000 0.9707 0.9865 0.9965 0.9854 0
5241109872219554816 IC2602  90 CPM       1  4.0723 rotation        10.8504  0.5326  0.8914 4.03     0.11     0.12     0.9456 0.9983 0.9929 0.9892 0.6989 0.9250 0
5241109872219554816 IC2602  10 CPM       2  4.0723 rotation        10.8504  0.5326  0.8914 3.923    0.054    0.049    0.9700 1.0000 0.9924 0.9883 0.9837 0.9869 0
5241109872219554816 IC2602  11 CPM       2  4.0723 rotation        10.8504  0.5326  0.8914 4.080    0.077    0.060    0.9654 1.0000 0.9716 0.9891 0.9967 0.9846 0
5241109872219554816 IC2602  37 CPM       2  4.0723 rotation        10.8504  0.5326  0.8914 3.977    0.056    0.069    0.9669 1.0000 0.9805 0.9888 0.9968 0.9866 0
5241109872219554816 IC2602  38 CPM       2  4.0723 rotation        10.8504  0.5326  0.8914 3.925    0.100    0.091    0.9539 0.9964 0.9934 0.9880 0.9719 0.9807 0
5241109872219554816 IC2602  64 CPM       2  4.0723 rotation        10.8504  0.5326  0.8914 4.067    0.021    0.025    0.9775 1.0000 0.9898 0.9865 0.9965 0.9901 1
5241109872219554816 IC2602  90 CPM       2  4.0723 rotation        10.8504  0.5326  0.8914 4.037    0.057    0.060    0.9683 0.9982 0.9961 0.9892 0.6989 0.9302 0
5241109872219554816 IC2602  10 CPM       4  4.0723 rotation        10.8504  0.5326  0.8914 3.918    0.030    0.038    0.9748 1.0000 0.9765 0.9883 0.9837 0.9847 0
5241109872219554816 IC2602  11 CPM       4  4.0723 rotation        10.8504  0.5326  0.8914 4.065    0.047    0.047    0.9716 1.0000 0.9975 0.9891 0.9967 0.9910 1
5241109872219554816 IC2602  37 CPM       4  4.0723 rotation        10.8504  0.5326  0.8914 3.991    0.042    0.044    0.9726 1.0000 0.9954 0.9888 0.9968 0.9907 0
5241109872219554816 IC2602  38 CPM       4  4.0723 rotation        10.8504  0.5326  0.8914 3.964    0.081    0.073    0.9617 0.9963 0.9924 0.9880 0.9719 0.9821 0
5241109872219554816 IC2602  64 CPM       4  4.0723 rotation        10.8504  0.5326  0.8914 4.069    0.013    0.015    0.9794 1.0000 0.9907 0.9865 0.9965 0.9906 0
5241109872219554816 IC2602  90 CPM       4  4.0723 rotation        10.8504  0.5326  0.8914 4.039    0.037    0.032    0.9749 0.9982 0.9875 0.9892 0.6989 0.9297 0
5241109872219554816 IC2602  10 CPM       8  4.0723 rotation        10.8504  0.5326  0.8914 3.937    0.025    0.021    0.9774 1.0000 0.9866 0.9883 0.9837 0.9872 0
5241109872219554816 IC2602  11 CPM       8  4.0723 rotation        10.8504  0.5326  0.8914 4.070    0.038    0.034    0.9745 1.0000 0.9929 0.9891 0.9967 0.9906 0
5241109872219554816 IC2602  37 CPM       8  4.0723 rotation        10.8504  0.5326  0.8914 3.996    0.026    0.027    0.9766 1.0000 0.9969 0.9888 0.9968 0.9918 1
5241109872219554816 IC2602  38 CPM       8  4.0723 rotation        10.8504  0.5326  0.8914 4.055    0.048    0.056    0.9703 0.9959 0.9880 0.9880 0.9719 0.9828 0
5241109872219554816 IC2602  64 CPM       8  4.0723 rotation        10.8504  0.5326  0.8914 4.0704   0.0092   0.0086   0.9804 1.0000 0.9952 0.9865 0.9965 0.9917 0
5241109872219554816 IC2602  90 CPM       8  4.0723 rotation        10.8504  0.5326  0.8914 4.019    0.019    0.021    0.9781 0.9983 0.9942 0.9892 0.6989 0.9317 0
5241109872219554816 IC2602  10 CPM      16  4.0723 rotation        10.8504  0.5326  0.8914 3.944    0.017    0.015    0.9789 1.0000 0.9953 0.9883 0.9837 0.9893 0
5241109872219554816 IC2602  11 CPM      16  4.0723 rotation        10.8504  0.5326  0.8914 4.076    0.029    0.023    0.9769 1.0000 0.9746 0.9891 0.9967 0.9875 0
5241109872219554816 IC2602  37 CPM      16  4.0723 rotation        10.8504  0.5326  0.8914 4.002    0.014    0.018    0.9790 1.0000 0.9651 0.9888 0.9968 0.9860 0
5241109872219554816 IC2602  38 CPM      16  4.0723 rotation        10.8504  0.5326  0.8914 4.102    0.036    0.034    0.9749 0.9957 0.9964 0.9880 0.9719 0.9854 0
5241109872219554816 IC2602  64 CPM      16  4.0723 rotation        10.8504  0.5326  0.8914 4.0690   0.0062   0.0073   0.9808 1.0000 0.9879 0.9865 0.9965 0.9903 1
5241109872219554816 IC2602  90 CPM      16  4.0723 rotation        10.8504  0.5326  0.8914 4.005    0.011    0.012    0.9799 0.9983 0.9955 0.9892 0.6989 0.9324 0
5241160037439849856 IC2602  10 CPM       1  3.8016 rotation        13.9258  1.0417  2.1388 3.833    0.078    0.091    0.9577 1.0000 0.9892 0.9833 0.9974 0.9855 0
5241160037439849856 IC2602  11 CPM       1  3.8016 rotation        13.9258  1.0417  2.1388 3.74     0.17     0.15     0.9068 0.9998 0.9939 0.9839 0.9936 0.9756 0
5241160037439849856 IC2602  37 CPM       1  3.8016 rotation        13.9258  1.0417  2.1388 3.76     0.15     0.15     0.9158 0.6834 0.9975 0.9845 0.6134 0.8389 0
5241160037439849856 IC2602  38 CPM       1  3.8016 rotation        13.9258  1.0417  2.1388 3.770    0.029    0.031    0.9754 0.8649 0.9958 0.9832 0.9532 0.9545 0
5241160037439849856 IC2602  63 CPM       1  3.8016 rotation        13.9258  1.0417  2.1388 3.821    0.058    0.058    0.9674 0.9986 0.9975 0.9794 0.9954 0.9877 1
5241160037439849856 IC2602  64 CPM       1  3.8016 rotation        13.9258  1.0417  2.1388 3.772    0.061    0.054    0.9675 0.9973 0.9916 0.9802 0.9956 0.9864 0
5241160037439849856 IC2602  90 CPM       1  3.8016 rotation        13.9258  1.0417  2.1388 3.83     0.10     0.12     0.9441 0.8649 0.9808 0.9803 0.1801 0.7900 0
5241160037439849856 IC2602  10 CPM       2  3.8016 rotation        13.9258  1.0417  2.1388 3.831    0.059    0.055    0.9679 1.0000 0.9949 0.9833 0.9974 0.9887 0
5241160037439849856 IC2602  11 CPM       2  3.8016 rotation        13.9258  1.0417  2.1388 3.837    0.069    0.069    0.9639 0.9998 0.9975 0.9839 0.9936 0.9878 0
5241160037439849856 IC2602  37 CPM       2  3.8016 rotation        13.9258  1.0417  2.1388 3.774    0.029    0.026    0.9761 0.6812 0.9932 0.9845 0.6134 0.8497 0
5241160037439849856 IC2602  38 CPM       2  3.8016 rotation        13.9258  1.0417  2.1388 3.774    0.016    0.017    0.9786 0.8645 0.9965 0.9832 0.9532 0.9552 0
5241160037439849856 IC2602  63 CPM       2  3.8016 rotation        13.9258  1.0417  2.1388 3.820    0.031    0.030    0.9754 0.9987 0.9966 0.9794 0.9954 0.9891 1
5241160037439849856 IC2602  64 CPM       2  3.8016 rotation        13.9258  1.0417  2.1388 3.802    0.037    0.033    0.9742 0.9972 0.9903 0.9802 0.9956 0.9875 0
5241160037439849856 IC2602  90 CPM       2  3.8016 rotation        13.9258  1.0417  2.1388 3.802    0.016    0.021    0.9782 0.8668 0.9586 0.9803 0.1801 0.7928 0
5241160037439849856 IC2602  10 CPM       4  3.8016 rotation        13.9258  1.0417  2.1388 3.806    0.029    0.033    0.9752 1.0000 0.9922 0.9833 0.9974 0.9896 1
5241160037439849856 IC2602  11 CPM       4  3.8016 rotation        13.9258  1.0417  2.1388 3.826    0.043    0.048    0.9714 0.9998 0.9922 0.9839 0.9936 0.9882 0
5241160037439849856 IC2602  37 CPM       4  3.8016 rotation        13.9258  1.0417  2.1388 3.776    0.018    0.019    0.9783 0.6810 0.9956 0.9845 0.6134 0.8506 0
5241160037439849856 IC2602  38 CPM       4  3.8016 rotation        13.9258  1.0417  2.1388 3.782    0.012    0.011    0.9797 0.8639 0.9959 0.9832 0.9532 0.9552 0
5241160037439849856 IC2602  63 CPM       4  3.8016 rotation        13.9258  1.0417  2.1388 3.820    0.019    0.020    0.9780 0.9987 0.9959 0.9794 0.9954 0.9895 0
5241160037439849856 IC2602  64 CPM       4  3.8016 rotation        13.9258  1.0417  2.1388 3.799    0.023    0.022    0.9773 0.9973 0.9953 0.9802 0.9956 0.9891 0
5241160037439849856 IC2602  90 CPM       4  3.8016 rotation        13.9258  1.0417  2.1388 3.800    0.009    0.012    0.9800 0.8670 0.9120 0.9803 0.1801 0.7839 0
5241160037439849856 IC2602  10 CPM       8  3.8016 rotation        13.9258  1.0417  2.1388 3.801    0.018    0.020    0.9782 1.0000 0.9928 0.9833 0.9974 0.9903 1
5241160037439849856 IC2602  11 CPM       8  3.8016 rotation        13.9258  1.0417  2.1388 3.825    0.024    0.036    0.9756 0.9998 0.8960 0.9839 0.9936 0.9698 0
5241160037439849856 IC2602  37 CPM       8  3.8016 rotation        13.9258  1.0417  2.1388 3.783    0.015    0.013    0.9793 0.6801 0.9898 0.9845 0.6134 0.8494 0
5241160037439849856 IC2602  38 CPM       8  3.8016 rotation        13.9258  1.0417  2.1388 3.7896   0.0079   0.0077   0.9805 0.8633 0.9970 0.9832 0.9532 0.9554 0
5241160037439849856 IC2602  63 CPM       8  3.8016 rotation        13.9258  1.0417  2.1388 3.821    0.013    0.014    0.9793 0.9986 0.9960 0.9794 0.9954 0.9898 0
5241160037439849856 IC2602  64 CPM       8  3.8016 rotation        13.9258  1.0417  2.1388 3.791    0.015    0.015    0.9790 0.9973 0.9970 0.9802 0.9956 0.9898 0
5241160037439849856 IC2602  90 CPM       8  3.8016 rotation        13.9258  1.0417  2.1388 3.8023   0.0078   0.0081   0.9805 0.8668 0.9961 0.9803 0.1801 0.8008 0
5241160037439849856 IC2602  10 CPM      16  3.8016 rotation        13.9258  1.0417  2.1388 3.803    0.011    0.013    0.9797 1.0000 0.9896 0.9833 0.9974 0.9900 0
5241160037439849856 IC2602  11 CPM      16  3.8016 rotation        13.9258  1.0417  2.1388 3.843    0.020    0.020    0.9779 0.9998 0.9975 0.9839 0.9936 0.9905 1
5241160037439849856 IC2602  37 CPM      16  3.8016 rotation        13.9258  1.0417  2.1388 3.800    0.011    0.010    0.9800 0.6781 0.9918 0.9845 0.6134 0.8496 0
5241160037439849856 IC2602  38 CPM      16  3.8016 rotation        13.9258  1.0417  2.1388 3.7947   0.0061   0.0063   0.9808 0.8629 0.9970 0.9832 0.9532 0.9554 0
5241160037439849856 IC2602  63 CPM      16  3.8016 rotation        13.9258  1.0417  2.1388 3.820    0.013    0.011    0.9797 0.9987 0.9882 0.9794 0.9954 0.9883 0
5241160037439849856 IC2602  64 CPM      16  3.8016 rotation        13.9258  1.0417  2.1388 3.7874   0.0062   0.0076   0.9807 0.9973 0.9813 0.9802 0.9956 0.9870 0
5241160037439849856 IC2602  90 CPM      16  3.8016 rotation        13.9258  1.0417  2.1388 3.7966   0.0035   0.0038   0.9813 0.8673 0.9952 0.9803 0.1801 0.8008 0
5241171994629953920 IC2602  10 CPM       1  1.6224 rotation        15.1971  1.1894  2.6849 1.629    0.027    0.027    0.9654 0.9984 0.9975 0.9822 0.9932 0.9873 0
5241171994629953920 IC2602  11 CPM       1  1.6224 rotation        15.1971  1.1894  2.6849 1.626    0.024    0.024    0.9677 0.9951 0.9975 0.9818 0.9909 0.9866 0
5241171994629953920 IC2602  37 CPM       1  1.6224 rotation        15.1971  1.1894  2.6849 1.6186   0.0063   0.0074   0.9788 0.9968 0.9874 0.9809 0.9929 0.9874 1
5241171994629953920 IC2602  38 CPM       1  1.6224 rotation        15.1971  1.1894  2.6849 1.626    0.010    0.011    0.9766 0.9592 0.9951 0.9789 0.9362 0.9692 0
5241171994629953920 IC2602  63 CPM       1  1.6224 rotation        15.1971  1.1894  2.6849 1.630    0.014    0.014    0.9749 0.8599 0.9965 0.9784 0.6744 0.8968 0
5241171994629953920 IC2602  64 CPM       1  1.6224 rotation        15.1971  1.1894  2.6849 1.6294   0.0051   0.0056   0.9795 0.9416 0.9936 0.9811 0.9437 0.9679 0
5241171994629953920 IC2602  90 CPM       1  1.6224 rotation        15.1971  1.1894  2.6849 1.626    0.022    0.022    0.9693 0.6627 0.9975 0.9771 0.1848 0.7583 0
5241171994629953920 IC2602  10 CPM       2  1.6224 rotation        15.1971  1.1894  2.6849 1.6284   0.0083   0.0068   0.9784 0.9984 0.9820 0.9822 0.9932 0.9869 0
5241171994629953920 IC2602  11 CPM       2  1.6224 rotation        15.1971  1.1894  2.6849 1.606    0.000    0.030    0.9742 0.9954 0.0000 0.9818 0.9909 0.7884 0
5241171994629953920 IC2602  37 CPM       2  1.6224 rotation        15.1971  1.1894  2.6849 1.6189   0.0033   0.0039   0.9804 0.9968 0.9864 0.9809 0.9929 0.9875 1
5241171994629953920 IC2602  38 CPM       2  1.6224 rotation        15.1971  1.1894  2.6849 1.6274   0.0070   0.0068   0.9787 0.9592 0.9966 0.9789 0.9362 0.9699 0
5241171994629953920 IC2602  63 CPM       2  1.6224 rotation        15.1971  1.1894  2.6849 1.6278   0.0074   0.0098   0.9779 0.8602 0.9649 0.9784 0.6744 0.8912 0
5241171994629953920 IC2602  64 CPM       2  1.6224 rotation        15.1971  1.1894  2.6849 1.6269   0.0017   0.0019   0.9812 0.9419 0.9932 0.9811 0.9437 0.9682 0
5241171994629953920 IC2602  90 CPM       2  1.6224 rotation        15.1971  1.1894  2.6849 1.622    0.014    0.023    0.9719 0.6638 0.7311 0.9771 0.1848 0.7057 0
5241171994629953920 IC2602  10 CPM       4  1.6224 rotation        15.1971  1.1894  2.6849 1.6219   0.0011   0.0010   0.9816 0.9984 0.9943 0.9822 0.9932 0.9899 1
5241171994629953920 IC2602  11 CPM       4  1.6224 rotation        15.1971  1.1894  2.6849 1.6240   0.0012   0.0010   0.9815 0.9951 0.9920 0.9818 0.9909 0.9883 0
5241171994629953920 IC2602  37 CPM       4  1.6224 rotation        15.1971  1.1894  2.6849 1.6218   0.0010   0.0008   0.9816 0.9968 0.9757 0.9809 0.9929 0.9856 0
5241171994629953920 IC2602  38 CPM       4  1.6224 rotation        15.1971  1.1894  2.6849 1.6272   0.0013   0.0013   0.9814 0.9592 0.9960 0.9789 0.9362 0.9703 0
5241171994629953920 IC2602  63 CPM       4  1.6224 rotation        15.1971  1.1894  2.6849 1.6269   0.0022   0.0022   0.9810 0.8604 0.9975 0.9784 0.6744 0.8984 0
5241171994629953920 IC2602  64 CPM       4  1.6224 rotation        15.1971  1.1894  2.6849 1.6265   0.0012   0.0014   0.9815 0.9419 0.9898 0.9811 0.9437 0.9676 0
5241171994629953920 IC2602  90 CPM       4  1.6224 rotation        15.1971  1.1894  2.6849 1.6268   0.0033   0.0034   0.9805 0.6624 0.9962 0.9771 0.1848 0.7602 0
5241171994629953920 IC2602  10 CPM       8  1.6224 rotation        15.1971  1.1894  2.6849 1.62189  0.00075  0.00080  0.9817 0.9984 0.9952 0.9822 0.9932 0.9902 1
5241171994629953920 IC2602  11 CPM       8  1.6224 rotation        15.1971  1.1894  2.6849 1.62394  0.00088  0.00092  0.9816 0.9951 0.9963 0.9818 0.9909 0.9891 0
5241171994629953920 IC2602  37 CPM       8  1.6224 rotation        15.1971  1.1894  2.6849 1.62196  0.00075  0.00069  0.9817 0.9968 0.9942 0.9809 0.9929 0.9893 0
5241171994629953920 IC2602  38 CPM       8  1.6224 rotation        15.1971  1.1894  2.6849 1.6270   0.0010   0.0013   0.9815 0.9592 0.9631 0.9789 0.9362 0.9638 0
5241171994629953920 IC2602  63 CPM       8  1.6224 rotation        15.1971  1.1894  2.6849 1.6267   0.0018   0.0020   0.9812 0.8604 0.9929 0.9784 0.6744 0.8975 0
5241171994629953920 IC2602  64 CPM       8  1.6224 rotation        15.1971  1.1894  2.6849 1.6264   0.0012   0.0013   0.9815 0.9419 0.9918 0.9811 0.9437 0.9680 0
5241171994629953920 IC2602  90 CPM       8  1.6224 rotation        15.1971  1.1894  2.6849 1.6265   0.0033   0.0035   0.9805 0.6625 0.9943 0.9771 0.1848 0.7598 0
5241171994629953920 IC2602  10 CPM      16  1.6224 rotation        15.1971  1.1894  2.6849 1.62191  0.00069  0.00077  0.9817 0.9984 0.9922 0.9822 0.9932 0.9895 0
5241171994629953920 IC2602  11 CPM      16  1.6224 rotation        15.1971  1.1894  2.6849 1.62397  0.00080  0.00075  0.9817 0.9951 0.9954 0.9818 0.9909 0.9890 0
5241171994629953920 IC2602  37 CPM      16  1.6224 rotation        15.1971  1.1894  2.6849 1.62205  0.00071  0.00067  0.9817 0.9968 0.9954 0.9809 0.9929 0.9896 1
5241171994629953920 IC2602  38 CPM      16  1.6224 rotation        15.1971  1.1894  2.6849 1.6275   0.0012   0.0011   0.9815 0.9591 0.9944 0.9789 0.9362 0.9700 0
5241171994629953920 IC2602  63 CPM      16  1.6224 rotation        15.1971  1.1894  2.6849 1.6271   0.0021   0.0018   0.9811 0.8604 0.9902 0.9784 0.6744 0.8969 0
5241171994629953920 IC2602  64 CPM      16  1.6224 rotation        15.1971  1.1894  2.6849 1.6263   0.0012   0.0012   0.9815 0.9419 0.9963 0.9811 0.9437 0.9689 0
5241171994629953920 IC2602  90 CPM      16  1.6224 rotation        15.1971  1.1894  2.6849 1.6269   0.0037   0.0035   0.9804 0.6624 0.9955 0.9771 0.1848 0.7600 0
5241204292785650176 IC2602  10 CPM       1  0.3063 rotation        14.7450  1.2042  2.7014 0.306098 0.000091 0.000091 0.9818 1.0000 0.9975 0.9791 0.9000 0.9717 1
5241204292785650176 IC2602  11 CPM       1  0.3063 rotation        14.7450  1.2042  2.7014 0.30607  0.00011  0.00010  0.9818 0.9999 0.9933 0.9808 0.8072 0.9526 0
5241204292785650176 IC2602  37 CPM       1  0.3063 rotation        14.7450  1.2042  2.7014 0.306022 0.000075 0.000075 0.9818 0.9990 0.9975 0.9807 0.3800 0.8678 0
5241204292785650176 IC2602  38 CPM       1  0.3063 rotation        14.7450  1.2042  2.7014 0.30622  0.00011  0.00010  0.9818 0.9988 0.9958 0.9816 0.3962 0.8708 0
5241204292785650176 IC2602  63 CPM       1  0.3063 rotation        14.7450  1.2042  2.7014 0.30610  0.00038  0.00031  0.9812 0.9992 0.9808 0.9820 0.3869 0.8660 0
5241204292785650176 IC2602  64 CPM       1  0.3063 rotation        14.7450  1.2042  2.7014 0.30611  0.00016  0.00016  0.9816 0.9996 0.9975 0.9841 0.4567 0.8839 0
5241204292785650176 IC2602  90 CPM       1  0.3063 rotation        14.7450  1.2042  2.7014 0.306047 0.000091 0.000087 0.9818 1.0000 0.9961 0.9779 0.9509 0.9813 0
5241204292785650176 IC2602  10 CPM       2  0.3063 rotation        14.7450  1.2042  2.7014 0.306076 0.000040 0.000039 0.9819 1.0000 0.9968 0.9791 0.9000 0.9716 1
5241204292785650176 IC2602  11 CPM       2  0.3063 rotation        14.7450  1.2042  2.7014 0.306065 0.000043 0.000045 0.9819 0.9999 0.9961 0.9808 0.8072 0.9532 0
5241204292785650176 IC2602  37 CPM       2  0.3063 rotation        14.7450  1.2042  2.7014 0.306015 0.000055 0.000059 0.9819 0.9990 0.9950 0.9807 0.3800 0.8673 0
5241204292785650176 IC2602  38 CPM       2  0.3063 rotation        14.7450  1.2042  2.7014 0.306258 0.000080 0.000068 0.9818 0.9988 0.9868 0.9816 0.3962 0.8690 0
5241204292785650176 IC2602  63 CPM       2  0.3063 rotation        14.7450  1.2042  2.7014 0.306190 0.000085 0.000083 0.9818 0.9992 0.9968 0.9820 0.3869 0.8694 0
5241204292785650176 IC2602  64 CPM       2  0.3063 rotation        14.7450  1.2042  2.7014 0.306148 0.000076 0.000068 0.9818 0.9996 0.9920 0.9841 0.4567 0.8828 0
5241204292785650176 IC2602  90 CPM       2  0.3063 rotation        14.7450  1.2042  2.7014 0.306078 0.000047 0.000046 0.9819 1.0000 0.9968 0.9779 0.9509 0.9815 0
5241204292785650176 IC2602  10 CPM       4  0.3063 rotation        14.7450  1.2042  2.7014 0.306078 0.000037 0.000032 0.9819 1.0000 0.9893 0.9791 0.9000 0.9701 1
5241204292785650176 IC2602  11 CPM       4  0.3063 rotation        14.7450  1.2042  2.7014 0.306065 0.000039 0.000041 0.9819 0.9999 0.9963 0.9808 0.8072 0.9532 0
5241204292785650176 IC2602  37 CPM       4  0.3063 rotation        14.7450  1.2042  2.7014 0.306021 0.000054 0.000054 0.9819 0.9990 0.9975 0.9807 0.3800 0.8678 0
5241204292785650176 IC2602  38 CPM       4  0.3063 rotation        14.7450  1.2042  2.7014 0.306256 0.000072 0.000065 0.9819 0.9988 0.9931 0.9816 0.3962 0.8703 0
5241204292785650176 IC2602  63 CPM       4  0.3063 rotation        14.7450  1.2042  2.7014 0.306212 0.000090 0.000073 0.9818 0.9992 0.9805 0.9820 0.3869 0.8661 0
5241204292785650176 IC2602  64 CPM       4  0.3063 rotation        14.7450  1.2042  2.7014 0.306156 0.000068 0.000067 0.9819 0.9996 0.9970 0.9841 0.4567 0.8838 0
5241204292785650176 IC2602  90 CPM       4  0.3063 rotation        14.7450  1.2042  2.7014 0.306087 0.000042 0.000040 0.9819 1.0000 0.9954 0.9779 0.9509 0.9812 0
5241204292785650176 IC2602  10 CPM       8  0.3063 rotation        14.7450  1.2042  2.7014 0.306077 0.000034 0.000031 0.9819 1.0000 0.9932 0.9791 0.9000 0.9708 1
5241204292785650176 IC2602  11 CPM       8  0.3063 rotation        14.7450  1.2042  2.7014 0.306062 0.000037 0.000041 0.9819 0.9999 0.9918 0.9808 0.8072 0.9523 0
5241204292785650176 IC2602  37 CPM       8  0.3063 rotation        14.7450  1.2042  2.7014 0.306011 0.000050 0.000058 0.9819 0.9990 0.9879 0.9807 0.3800 0.8659 0
5241204292785650176 IC2602  38 CPM       8  0.3063 rotation        14.7450  1.2042  2.7014 0.306252 0.000065 0.000070 0.9819 0.9988 0.9942 0.9816 0.3962 0.8705 0
5241204292785650176 IC2602  63 CPM       8  0.3063 rotation        14.7450  1.2042  2.7014 0.306214 0.000090 0.000074 0.9818 0.9992 0.9820 0.9820 0.3869 0.8664 0
5241204292785650176 IC2602  64 CPM       8  0.3063 rotation        14.7450  1.2042  2.7014 0.306167 0.000066 0.000062 0.9819 0.9996 0.9954 0.9841 0.4567 0.8835 0
5241204292785650176 IC2602  90 CPM       8  0.3063 rotation        14.7450  1.2042  2.7014 0.306088 0.000038 0.000037 0.9819 1.0000 0.9963 0.9779 0.9509 0.9814 0
5241204292785650176 IC2602  10 CPM      16  0.3063 rotation        14.7450  1.2042  2.7014 0.306075 0.000034 0.000032 0.9819 1.0000 0.9946 0.9791 0.9000 0.9711 1
5241204292785650176 IC2602  11 CPM      16  0.3063 rotation        14.7450  1.2042  2.7014 0.306068 0.000040 0.000040 0.9819 0.9999 0.9975 0.9808 0.8072 0.9535 0
5241204292785650176 IC2602  37 CPM      16  0.3063 rotation        14.7450  1.2042  2.7014 0.306018 0.000055 0.000053 0.9819 0.9990 0.9962 0.9807 0.3800 0.8676 0
5241204292785650176 IC2602  38 CPM      16  0.3063 rotation        14.7450  1.2042  2.7014 0.306268 0.000072 0.000072 0.9818 0.9988 0.9975 0.9816 0.3962 0.8712 0
5241204292785650176 IC2602  63 CPM      16  0.3063 rotation        14.7450  1.2042  2.7014 0.306213 0.000080 0.000087 0.9818 0.9992 0.9940 0.9820 0.3869 0.8688 0
5241204292785650176 IC2602  64 CPM      16  0.3063 rotation        14.7450  1.2042  2.7014 0.306154 0.000062 0.000083 0.9818 0.9996 0.9564 0.9841 0.4567 0.8757 0
5241204292785650176 IC2602  90 CPM      16  0.3063 rotation        14.7450  1.2042  2.7014 0.306091 0.000038 0.000038 0.9819 1.0000 0.9970 0.9779 0.9509 0.9815 0
5241344407477881728 IC2602  10 CPM       1  1.2511 norot           15.8233  1.2817  2.9213 2.5      1.6      0.1      0.0001 0.5576 0.0000 0.9835 0.0514 0.3185 0
5241344407477881728 IC2602  11 CPM       1  1.2511 rotation        15.8233  1.2817  2.9213 1.253    0.031    0.033    0.9511 0.7847 0.9951 0.9823 0.1065 0.7639 0
5241344407477881728 IC2602  37 CPM       1  1.2511 norot           15.8233  1.2817  2.9213 11.9     2.2      0.0      0.5616 0.1210 0.0000 0.9807 0.0637 0.3454 0
5241344407477881728 IC2602  38 CPM       1  1.2511 norot           15.8233  1.2817  2.9213 1.24     0.12     0.16     0.3787 0.6976 0.9674 0.9795 0.0580 0.6163 0
5241344407477881728 IC2602  63 CPM       1  1.2511 rotation        15.8233  1.2817  2.9213 1.256    0.020    0.020    0.9669 0.8045 0.9975 0.9767 0.2093 0.7910 1
5241344407477881728 IC2602  64 CPM       1  1.2511 rotation        15.8233  1.2817  2.9213 1.253    0.018    0.020    0.9679 0.7683 0.9929 0.9805 0.1860 0.7791 0
5241344407477881728 IC2602  90 CPM       1  1.2511 rotation        15.8233  1.2817  2.9213 1.251    0.017    0.019    0.9685 0.7928 0.9929 0.9787 0.1775 0.7821 0
5241344407477881728 IC2602  10 CPM       2  1.2511 rotation        15.8233  1.2817  2.9213 1.252    0.017    0.017    0.9696 0.8474 0.9975 0.9835 0.2429 0.8082 1
5241344407477881728 IC2602  11 CPM       2  1.2511 rotation        15.8233  1.2817  2.9213 1.249    0.019    0.019    0.9674 0.7857 0.9975 0.9823 0.1065 0.7679 0
5241344407477881728 IC2602  37 CPM       2  1.2511 norot           15.8233  1.2817  2.9213 11.9     1.9      0.0      0.7058 0.1210 0.0000 0.9807 0.0637 0.3742 0
5241344407477881728 IC2602  38 CPM       2  1.2511 norot           15.8233  1.2817  2.9213 1.3      1.0      1.2      0.0000 0.6950 0.9855 0.9795 0.0580 0.5436 0
5241344407477881728 IC2602  63 CPM       2  1.2511 rotation        15.8233  1.2817  2.9213 1.251    0.011    0.018    0.9719 0.8060 0.7311 0.9767 0.2093 0.7390 0
5241344407477881728 IC2602  64 CPM       2  1.2511 rotation        15.8233  1.2817  2.9213 1.251    0.013    0.018    0.9711 0.7690 0.9221 0.9805 0.1860 0.7657 0
5241344407477881728 IC2602  90 CPM       2  1.2511 rotation        15.8233  1.2817  2.9213 1.252    0.014    0.016    0.9710 0.7925 0.9920 0.9787 0.1775 0.7823 0
5241344407477881728 IC2602  10 CPM       4  1.2511 rotation        15.8233  1.2817  2.9213 1.2527   0.0019   0.0019   0.9809 0.8471 0.9968 0.9835 0.2429 0.8103 1
5241344407477881728 IC2602  11 CPM       4  1.2511 rotation        15.8233  1.2817  2.9213 1.2505   0.0037   0.0043   0.9796 0.7853 0.9907 0.9823 0.1065 0.7689 0
5241344407477881728 IC2602  37 CPM       4  1.2511 norot           15.8233  1.2817  2.9213 11.9     1.7      0.0      0.7448 0.1210 0.0000 0.9807 0.0637 0.3820 0
5241344407477881728 IC2602  38 CPM       4  1.2511 norot           15.8233  1.2817  2.9213 1.2      2.1      2.0      0.0000 0.6988 0.9967 0.9795 0.0580 0.5466 0
5241344407477881728 IC2602  63 CPM       4  1.2511 rotation        15.8233  1.2817  2.9213 1.2552   0.0020   0.0022   0.9808 0.8047 0.9920 0.9767 0.2093 0.7927 0
5241344407477881728 IC2602  64 CPM       4  1.2511 norot           15.8233  1.2817  2.9213 1.242    0.000    0.021    0.9750 0.7720 0.0000 0.9805 0.1860 0.5827 0
5241344407477881728 IC2602  90 CPM       4  1.2511 rotation        15.8233  1.2817  2.9213 1.2538   0.0022   0.0021   0.9807 0.7920 0.9959 0.9787 0.1775 0.7850 0
5241344407477881728 IC2602  10 CPM       8  1.2511 rotation        15.8233  1.2817  2.9213 1.2525   0.0018   0.0020   0.9809 0.8472 0.9942 0.9835 0.2429 0.8097 1
5241344407477881728 IC2602  11 CPM       8  1.2511 rotation        15.8233  1.2817  2.9213 1.2499   0.0034   0.0043   0.9797 0.7855 0.9753 0.9823 0.1065 0.7659 0
5241344407477881728 IC2602  37 CPM       8  1.2511 norot           15.8233  1.2817  2.9213 11.9     3.6      0.0      0.1127 0.1210 0.0000 0.9807 0.0637 0.2556 0
5241344407477881728 IC2602  38 CPM       8  1.2511 norot           15.8233  1.2817  2.9213 7        19       3        0.0000 0.1802 0.0001 0.9795 0.0507 0.2421 0
5241344407477881728 IC2602  63 CPM       8  1.2511 rotation        15.8233  1.2817  2.9213 1.2554   0.0021   0.0021   0.9808 0.8046 0.9970 0.9767 0.2093 0.7937 0
5241344407477881728 IC2602  64 CPM       8  1.2511 rotation        15.8233  1.2817  2.9213 1.2546   0.0024   0.0020   0.9808 0.7678 0.9838 0.9805 0.1860 0.7798 0
5241344407477881728 IC2602  90 CPM       8  1.2511 rotation        15.8233  1.2817  2.9213 1.2537   0.0021   0.0022   0.9807 0.7920 0.9954 0.9787 0.1775 0.7849 0
5241344407477881728 IC2602  10 CPM      16  1.2511 rotation        15.8233  1.2817  2.9213 1.2527   0.0020   0.0019   0.9809 0.8471 0.9969 0.9835 0.2429 0.8103 1
5241344407477881728 IC2602  11 CPM      16  1.2511 rotation        15.8233  1.2817  2.9213 1.2512   0.0044   0.0043   0.9794 0.7851 0.9968 0.9823 0.1065 0.7700 0
5241344407477881728 IC2602  37 CPM      16  1.2511 norot           15.8233  1.2817  2.9213 12       35       0        0.0000 0.1210 0.0000 0.9807 0.0637 0.2331 0
5241344407477881728 IC2602  38 CPM      16  1.2511 norot           15.8233  1.2817  2.9213 11       36       0        0.0000 0.1248 0.0000 0.9795 0.0500 0.2309 0
5241344407477881728 IC2602  63 CPM      16  1.2511 rotation        15.8233  1.2817  2.9213 1.2549   0.0018   0.0023   0.9808 0.8047 0.9707 0.9767 0.2093 0.7884 0
5241344407477881728 IC2602  64 CPM      16  1.2511 rotation        15.8233  1.2817  2.9213 1.2546   0.0024   0.0021   0.9807 0.7678 0.9912 0.9805 0.1860 0.7812 0
5241344407477881728 IC2602  90 CPM      16  1.2511 rotation        15.8233  1.2817  2.9213 1.2536   0.0023   0.0024   0.9806 0.7920 0.9956 0.9787 0.1775 0.7849 0
5241349737548034176 IC2602  10 CPM       1  1.6623 rotation        15.4847  1.2148  2.7769 1.6619   0.0047   0.0048   0.9799 0.9995 0.9963 0.9760 0.9898 0.9883 1
5241349737548034176 IC2602  11 CPM       1  1.6623 rotation        15.4847  1.2148  2.7769 1.6633   0.0053   0.0050   0.9797 0.9970 0.9963 0.9764 0.9841 0.9867 0
5241349737548034176 IC2602  37 CPM       1  1.6623 rotation        15.4847  1.2148  2.7769 1.666    0.028    0.028    0.9654 0.9985 0.9975 0.9729 0.9937 0.9856 0
5241349737548034176 IC2602  38 CPM       1  1.6623 rotation        15.4847  1.2148  2.7769 1.662    0.025    0.025    0.9679 0.9801 0.9975 0.9739 0.9872 0.9813 0
5241349737548034176 IC2602  63 CPM       1  1.6623 rotation        15.4847  1.2148  2.7769 1.659    0.025    0.025    0.9674 0.8859 0.9975 0.9696 0.8829 0.9407 0
5241349737548034176 IC2602  64 CPM       1  1.6623 rotation        15.4847  1.2148  2.7769 1.6563   0.0059   0.0059   0.9793 0.9577 0.9975 0.9720 0.9544 0.9722 0
5241349737548034176 IC2602  90 CPM       1  1.6623 rotation        15.4847  1.2148  2.7769 1.6610   0.0061   0.0072   0.9789 0.9956 0.9874 0.9694 0.9936 0.9850 0
5241349737548034176 IC2602  10 CPM       2  1.6623 rotation        15.4847  1.2148  2.7769 1.6623   0.0028   0.0024   0.9809 0.9995 0.9902 0.9760 0.9898 0.9873 1
5241349737548034176 IC2602  11 CPM       2  1.6623 rotation        15.4847  1.2148  2.7769 1.6635   0.0013   0.0014   0.9814 0.9970 0.9929 0.9764 0.9841 0.9864 0
5241349737548034176 IC2602  37 CPM       2  1.6623 norot           15.4847  1.2148  2.7769 3.363    0.064    0.000    0.9739 0.9727 0.0000 0.9729 0.0542 0.5947 0
5241349737548034176 IC2602  38 CPM       2  1.6623 rotation        15.4847  1.2148  2.7769 1.651    0.000    0.023    0.9763 0.9806 0.0000 0.9739 0.9872 0.7836 0
5241349737548034176 IC2602  63 CPM       2  1.6623 rotation        15.4847  1.2148  2.7769 1.644    0.000    0.028    0.9750 0.8883 0.0000 0.9696 0.8829 0.7432 0
5241349737548034176 IC2602  64 CPM       2  1.6623 rotation        15.4847  1.2148  2.7769 1.6623   0.0030   0.0017   0.9810 0.9572 0.6208 0.9720 0.9544 0.8971 0
5241349737548034176 IC2602  90 CPM       2  1.6623 rotation        15.4847  1.2148  2.7769 1.6645   0.0012   0.0011   0.9815 0.9956 0.9961 0.9694 0.9936 0.9873 0
5241349737548034176 IC2602  10 CPM       4  1.6623 rotation        15.4847  1.2148  2.7769 1.6612   0.0018   0.0019   0.9812 0.9995 0.9948 0.9760 0.9898 0.9883 1
5241349737548034176 IC2602  11 CPM       4  1.6623 rotation        15.4847  1.2148  2.7769 1.66305  0.00075  0.00082  0.9817 0.9970 0.9938 0.9764 0.9841 0.9866 0
5241349737548034176 IC2602  37 CPM       4  1.6623 norot           15.4847  1.2148  2.7769 3.340    0.052    0.000    0.9755 0.9733 0.0000 0.9729 0.0542 0.5952 0
5241349737548034176 IC2602  38 CPM       4  1.6623 rotation        15.4847  1.2148  2.7769 1.6615   0.0010   0.0010   0.9816 0.9801 0.9961 0.9739 0.9872 0.9838 0
5241349737548034176 IC2602  63 CPM       4  1.6623 rotation        15.4847  1.2148  2.7769 1.6614   0.0016   0.0016   0.9813 0.8855 0.9975 0.9696 0.8829 0.9434 0
5241349737548034176 IC2602  64 CPM       4  1.6623 rotation        15.4847  1.2148  2.7769 1.6631   0.0014   0.0014   0.9814 0.9571 0.9968 0.9720 0.9544 0.9723 0
5241349737548034176 IC2602  90 CPM       4  1.6623 rotation        15.4847  1.2148  2.7769 1.66453  0.00080  0.00085  0.9817 0.9956 0.9952 0.9694 0.9936 0.9871 0
5241349737548034176 IC2602  10 CPM       8  1.6623 rotation        15.4847  1.2148  2.7769 1.65970  0.00071  0.00060  0.9817 0.9995 0.9882 0.9760 0.9898 0.9871 0
5241349737548034176 IC2602  11 CPM       8  1.6623 rotation        15.4847  1.2148  2.7769 1.66317  0.00076  0.00067  0.9817 0.9970 0.9914 0.9764 0.9841 0.9861 0
5241349737548034176 IC2602  37 CPM       8  1.6623 rotation        15.4847  1.2148  2.7769 1.66414  0.00077  0.00082  0.9817 0.9985 0.9954 0.9729 0.9937 0.9884 1
5241349737548034176 IC2602  38 CPM       8  1.6623 rotation        15.4847  1.2148  2.7769 1.66159  0.00095  0.00097  0.9816 0.9801 0.9970 0.9739 0.9872 0.9840 0
5241349737548034176 IC2602  63 CPM       8  1.6623 rotation        15.4847  1.2148  2.7769 1.6615   0.0016   0.0016   0.9813 0.8855 0.9970 0.9696 0.8829 0.9433 0
5241349737548034176 IC2602  64 CPM       8  1.6623 rotation        15.4847  1.2148  2.7769 1.6634   0.0012   0.0013   0.9815 0.9571 0.9962 0.9720 0.9544 0.9722 0
5241349737548034176 IC2602  90 CPM       8  1.6623 rotation        15.4847  1.2148  2.7769 1.66453  0.00066  0.00081  0.9817 0.9956 0.9813 0.9694 0.9936 0.9843 0
5241349737548034176 IC2602  10 CPM      16  1.6623 rotation        15.4847  1.2148  2.7769 1.65959  0.00060  0.00063  0.9817 0.9995 0.9963 0.9760 0.9898 0.9887 1
5241349737548034176 IC2602  11 CPM      16  1.6623 rotation        15.4847  1.2148  2.7769 1.66315  0.00076  0.00066  0.9817 0.9970 0.9899 0.9764 0.9841 0.9858 0
5241349737548034176 IC2602  37 CPM      16  1.6623 rotation        15.4847  1.2148  2.7769 1.66419  0.00072  0.00081  0.9817 0.9985 0.9918 0.9729 0.9937 0.9877 0
5241349737548034176 IC2602  38 CPM      16  1.6623 rotation        15.4847  1.2148  2.7769 1.6612   0.0008   0.0011   0.9816 0.9801 0.9564 0.9739 0.9872 0.9758 0
5241349737548034176 IC2602  63 CPM      16  1.6623 rotation        15.4847  1.2148  2.7769 1.6614   0.0014   0.0016   0.9814 0.8855 0.9912 0.9696 0.8829 0.9421 0
5241349737548034176 IC2602  64 CPM      16  1.6623 rotation        15.4847  1.2148  2.7769 1.6639   0.0013   0.0012   0.9815 0.9571 0.9902 0.9720 0.9544 0.9710 0
5241349737548034176 IC2602  90 CPM      16  1.6623 rotation        15.4847  1.2148  2.7769 1.66458  0.00061  0.00083  0.9817 0.9956 0.9539 0.9694 0.9936 0.9788 0
5241373548848085888 IC2602  10 CPM       1  1.3500 rotation        15.3665  1.2204  2.7981 1.354    0.027    0.030    0.9593 0.9388 0.9945 0.9846 0.8354 0.9425 0
5241373548848085888 IC2602  11 CPM       1  1.3500 rotation        15.3665  1.2204  2.7981 1.3502   0.0070   0.0075   0.9778 0.9456 0.9951 0.9830 0.8593 0.9522 0
5241373548848085888 IC2602  37 CPM       1  1.3500 rotation        15.3665  1.2204  2.7981 1.3501   0.0012   0.0011   0.9814 0.9994 0.9955 0.9789 0.9952 0.9901 1
5241373548848085888 IC2602  38 CPM       1  1.3500 rotation        15.3665  1.2204  2.7981 1.3520   0.0070   0.0078   0.9777 0.9853 0.9929 0.9798 0.9484 0.9768 0
5241373548848085888 IC2602  63 CPM       1  1.3500 rotation        15.3665  1.2204  2.7981 1.3517   0.0043   0.0046   0.9795 0.9154 0.9941 0.9788 0.6999 0.9136 0
5241373548848085888 IC2602  64 CPM       1  1.3500 rotation        15.3665  1.2204  2.7981 1.3483   0.0012   0.0013   0.9813 0.9633 0.9959 0.9797 0.9236 0.9687 0
5241373548848085888 IC2602  90 CPM       1  1.3500 rotation        15.3665  1.2204  2.7981 1.3484   0.0017   0.0019   0.9810 0.8220 0.9939 0.9766 0.3729 0.8293 0
5241373548848085888 IC2602  10 CPM       2  1.3500 rotation        15.3665  1.2204  2.7981 1.355    0.023    0.023    0.9650 0.9387 0.9975 0.9846 0.8354 0.9442 0
5241373548848085888 IC2602  11 CPM       2  1.3500 rotation        15.3665  1.2204  2.7981 1.3495   0.0013   0.0012   0.9813 0.9457 0.9951 0.9830 0.8593 0.9529 0
5241373548848085888 IC2602  37 CPM       2  1.3500 rotation        15.3665  1.2204  2.7981 1.35001  0.00057  0.00059  0.9817 0.9994 0.9966 0.9789 0.9952 0.9904 1
5241373548848085888 IC2602  38 CPM       2  1.3500 rotation        15.3665  1.2204  2.7981 1.3495   0.0024   0.0016   0.9809 0.9854 0.8808 0.9798 0.9484 0.9551 0
5241373548848085888 IC2602  63 CPM       2  1.3500 rotation        15.3665  1.2204  2.7981 1.3506   0.0017   0.0017   0.9811 0.9156 0.9966 0.9788 0.6999 0.9144 0
5241373548848085888 IC2602  64 CPM       2  1.3500 rotation        15.3665  1.2204  2.7981 1.34826  0.00083  0.00094  0.9815 0.9633 0.9913 0.9797 0.9236 0.9679 0
5241373548848085888 IC2602  90 CPM       2  1.3500 rotation        15.3665  1.2204  2.7981 1.3484   0.0015   0.0016   0.9812 0.8220 0.9947 0.9766 0.3729 0.8295 0
5241373548848085888 IC2602  10 CPM       4  1.3500 rotation        15.3665  1.2204  2.7981 1.3526   0.0027   0.0031   0.9804 0.9390 0.9907 0.9846 0.8354 0.9460 0
5241373548848085888 IC2602  11 CPM       4  1.3500 rotation        15.3665  1.2204  2.7981 1.3495   0.0010   0.0011   0.9815 0.9457 0.9961 0.9830 0.8593 0.9531 0
5241373548848085888 IC2602  37 CPM       4  1.3500 rotation        15.3665  1.2204  2.7981 1.35007  0.00052  0.00050  0.9817 0.9994 0.9961 0.9789 0.9952 0.9903 1
5241373548848085888 IC2602  38 CPM       4  1.3500 rotation        15.3665  1.2204  2.7981 1.34999  0.00074  0.00089  0.9816 0.9854 0.9842 0.9798 0.9484 0.9759 0
5241373548848085888 IC2602  63 CPM       4  1.3500 rotation        15.3665  1.2204  2.7981 1.3501   0.0013   0.0014   0.9813 0.9157 0.9935 0.9788 0.6999 0.9138 0
5241373548848085888 IC2602  64 CPM       4  1.3500 rotation        15.3665  1.2204  2.7981 1.34854  0.00091  0.00068  0.9816 0.9633 0.9586 0.9797 0.9236 0.9613 0
5241373548848085888 IC2602  90 CPM       4  1.3500 rotation        15.3665  1.2204  2.7981 1.3486   0.0016   0.0014   0.9812 0.8219 0.9902 0.9766 0.3729 0.8286 0
5241373548848085888 IC2602  10 CPM       8  1.3500 rotation        15.3665  1.2204  2.7981 1.3509   0.0011   0.0012   0.9814 0.9392 0.9958 0.9846 0.8354 0.9473 0
5241373548848085888 IC2602  11 CPM       8  1.3500 rotation        15.3665  1.2204  2.7981 1.3495   0.0010   0.0012   0.9814 0.9457 0.9833 0.9830 0.8593 0.9505 0
5241373548848085888 IC2602  37 CPM       8  1.3500 rotation        15.3665  1.2204  2.7981 1.35010  0.00052  0.00046  0.9818 0.9994 0.9914 0.9789 0.9952 0.9893 1
5241373548848085888 IC2602  38 CPM       8  1.3500 rotation        15.3665  1.2204  2.7981 1.35018  0.00076  0.00085  0.9816 0.9854 0.9920 0.9798 0.9484 0.9774 0
5241373548848085888 IC2602  63 CPM       8  1.3500 rotation        15.3665  1.2204  2.7981 1.3500   0.0014   0.0013   0.9813 0.9157 0.9963 0.9788 0.6999 0.9144 0
5241373548848085888 IC2602  64 CPM       8  1.3500 rotation        15.3665  1.2204  2.7981 1.34823  0.00078  0.00087  0.9816 0.9633 0.9932 0.9797 0.9236 0.9683 0
5241373548848085888 IC2602  90 CPM       8  1.3500 rotation        15.3665  1.2204  2.7981 1.3484   0.0016   0.0014   0.9812 0.8220 0.9934 0.9766 0.3729 0.8292 0
5241373548848085888 IC2602  10 CPM      16  1.3500 rotation        15.3665  1.2204  2.7981 1.3507   0.0012   0.0011   0.9814 0.9392 0.9964 0.9846 0.8354 0.9474 0
5241373548848085888 IC2602  11 CPM      16  1.3500 rotation        15.3665  1.2204  2.7981 1.3497   0.0011   0.0011   0.9814 0.9456 0.9946 0.9830 0.8593 0.9528 0
5241373548848085888 IC2602  37 CPM      16  1.3500 rotation        15.3665  1.2204  2.7981 1.34996  0.00044  0.00053  0.9818 0.9994 0.9833 0.9789 0.9952 0.9877 1
5241373548848085888 IC2602  38 CPM      16  1.3500 rotation        15.3665  1.2204  2.7981 1.35068  0.00077  0.00083  0.9816 0.9854 0.9945 0.9798 0.9484 0.9779 0
5241373548848085888 IC2602  63 CPM      16  1.3500 rotation        15.3665  1.2204  2.7981 1.3498   0.0014   0.0013   0.9813 0.9157 0.9954 0.9788 0.6999 0.9142 0
5241373548848085888 IC2602  64 CPM      16  1.3500 rotation        15.3665  1.2204  2.7981 1.34825  0.00086  0.00080  0.9816 0.9633 0.9954 0.9797 0.9236 0.9687 0
5241373548848085888 IC2602  90 CPM      16  1.3500 rotation        15.3665  1.2204  2.7981 1.3481   0.0016   0.0016   0.9811 0.8221 0.9975 0.9766 0.3729 0.8300 0
5241379802320740352 IC2602  10 CPM       1 10.2887 rotation        13.4105  0.9422  1.8192 8.82     0.86     0.71     0.6126 0.9795 0.9838 0.9864 0.9820 0.9089 0
5241379802320740352 IC2602  11 CPM       1 10.2887 rotation        13.4105  0.9422  1.8192 8.98     0.64     0.69     0.7412 0.9957 0.9946 0.9850 0.9970 0.9427 1
5241379802320740352 IC2602  37 CPM       1 10.2887 rotation        13.4105  0.9422  1.8192 6.49     0.65     0.77     0.4047 0.9045 0.9866 0.9820 0.2638 0.7083 0
5241379802320740352 IC2602  38 CPM       1 10.2887 rotation        13.4105  0.9422  1.8192 7.9      0.8      1.1      0.3317 0.7525 0.9440 0.9856 0.7702 0.7568 0
5241379802320740352 IC2602  63 CPM       1 10.2887 norot           13.4105  0.9422  1.8192 9.5      1.7      0.7      0.2853 0.9279 0.0746 0.9784 0.9647 0.6462 0
5241379802320740352 IC2602  64 CPM       1 10.2887 rotation        13.4105  0.9422  1.8192 9.85     0.66     0.59     0.8088 0.9134 0.9925 0.9824 0.9878 0.9370 0
5241379802320740352 IC2602  90 CPM       1 10.2887 rotation        13.4105  0.9422  1.8192 5.98     0.41     0.51     0.7175 0.8695 0.9776 0.9819 0.5580 0.8209 0
5241379802320740352 IC2602  10 CPM       2 10.2887 rotation        13.4105  0.9422  1.8192 9.18     0.64     0.45     0.8347 0.9765 0.9306 0.9864 0.9820 0.9420 0
5241379802320740352 IC2602  11 CPM       2 10.2887 rotation        13.4105  0.9422  1.8192 9.79     0.72     0.31     0.8685 0.9938 0.1325 0.9850 0.9970 0.7954 0
5241379802320740352 IC2602  37 CPM       2 10.2887 norot           13.4105  0.9422  1.8192 9.6      3.5      0.6      0.0119 0.7785 0.0002 0.9820 0.9121 0.5369 0
5241379802320740352 IC2602  38 CPM       2 10.2887 rotation        13.4105  0.9422  1.8192 8.03     0.62     0.94     0.5309 0.7472 0.8598 0.9856 0.7702 0.7787 0
5241379802320740352 IC2602  63 CPM       2 10.2887 rotation        13.4105  0.9422  1.8192 9.49     0.36     0.33     0.9283 0.9275 0.9939 0.9784 0.9647 0.9585 0
5241379802320740352 IC2602  64 CPM       2 10.2887 rotation        13.4105  0.9422  1.8192 9.83     0.33     0.36     0.9308 0.9140 0.9936 0.9824 0.9878 0.9617 1
5241379802320740352 IC2602  90 CPM       2 10.2887 rotation        13.4105  0.9422  1.8192 9.86     0.30     0.35     0.9359 0.6771 0.9886 0.9819 0.6982 0.8564 0
5241379802320740352 IC2602  10 CPM       4 10.2887 rotation        13.4105  0.9422  1.8192 9.58     0.55     0.20     0.9189 0.9728 0.0344 0.9864 0.9820 0.7789 0
5241379802320740352 IC2602  11 CPM       4 10.2887 rotation        13.4105  0.9422  1.8192 10.04    0.32     0.16     0.9542 0.9931 0.3392 0.9850 0.9970 0.8537 0
5241379802320740352 IC2602  37 CPM       4 10.2887 rotation        13.4105  0.9422  1.8192 9.94     0.31     0.34     0.9367 0.7644 0.9939 0.9820 0.9121 0.9178 0
5241379802320740352 IC2602  38 CPM       4 10.2887 rotation        13.4105  0.9422  1.8192 10.74    0.25     0.27     0.9537 0.6190 0.9939 0.9856 0.9327 0.8970 0
5241379802320740352 IC2602  63 CPM       4 10.2887 rotation        13.4105  0.9422  1.8192 9.45     0.18     0.19     0.9618 0.9283 0.9951 0.9784 0.9647 0.9656 0
5241379802320740352 IC2602  64 CPM       4 10.2887 rotation        13.4105  0.9422  1.8192 9.89     0.22     0.24     0.9563 0.9126 0.9936 0.9824 0.9878 0.9665 1
5241379802320740352 IC2602  90 CPM       4 10.2887 rotation        13.4105  0.9422  1.8192 9.89     0.17     0.21     0.9620 0.6756 0.9820 0.9819 0.6982 0.8600 0
5241379802320740352 IC2602  10 CPM       8 10.2887 rotation        13.4105  0.9422  1.8192 9.65     0.18     0.12     0.9669 0.9722 0.8960 0.9864 0.9820 0.9607 0
5241379802320740352 IC2602  11 CPM       8 10.2887 rotation        13.4105  0.9422  1.8192 9.80     0.17     0.17     0.9647 0.9938 0.9958 0.9850 0.9970 0.9872 1
5241379802320740352 IC2602  37 CPM       8 10.2887 rotation        13.4105  0.9422  1.8192 9.90     0.18     0.21     0.9613 0.7657 0.9870 0.9820 0.9121 0.9216 0
5241379802320740352 IC2602  38 CPM       8 10.2887 rotation        13.4105  0.9422  1.8192 10.66    0.13     0.16     0.9699 0.6225 0.9811 0.9856 0.9327 0.8983 0
5241379802320740352 IC2602  63 CPM       8 10.2887 rotation        13.4105  0.9422  1.8192 9.46     0.11     0.12     0.9712 0.9280 0.9962 0.9784 0.9647 0.9677 0
5241379802320740352 IC2602  64 CPM       8 10.2887 rotation        13.4105  0.9422  1.8192 9.94     0.15     0.15     0.9676 0.9114 0.9969 0.9824 0.9878 0.9692 0
5241379802320740352 IC2602  90 CPM       8 10.2887 rotation        13.4105  0.9422  1.8192 9.97     0.12     0.14     0.9701 0.6723 0.9861 0.9819 0.6982 0.8617 0
5241379802320740352 IC2602  10 CPM      16 10.2887 rotation        13.4105  0.9422  1.8192 9.679    0.084    0.078    0.9750 0.9719 0.9945 0.9864 0.9820 0.9820 0
5241379802320740352 IC2602  11 CPM      16 10.2887 rotation        13.4105  0.9422  1.8192 9.864    0.086    0.092    0.9744 0.9936 0.9952 0.9850 0.9970 0.9890 1
5241379802320740352 IC2602  37 CPM      16 10.2887 rotation        13.4105  0.9422  1.8192 9.85     0.14     0.15     0.9682 0.7679 0.9964 0.9820 0.9121 0.9253 0
5241379802320740352 IC2602  38 CPM      16 10.2887 rotation        13.4105  0.9422  1.8192 10.612   0.088    0.084    0.9753 0.6245 0.9963 0.9856 0.9327 0.9028 0
5241379802320740352 IC2602  63 CPM      16 10.2887 rotation        13.4105  0.9422  1.8192 9.511    0.071    0.073    0.9758 0.9269 0.9969 0.9784 0.9647 0.9685 0
5241379802320740352 IC2602  64 CPM      16 10.2887 rotation        13.4105  0.9422  1.8192 10.427   0.067    0.075    0.9765 0.9000 0.9922 0.9824 0.9878 0.9678 0
5241379802320740352 IC2602  90 CPM      16 10.2887 rotation        13.4105  0.9422  1.8192 10.082   0.081    0.085    0.9752 0.6672 0.9963 0.9819 0.6982 0.8638 0
5241398562739279104 IC2602  10 CPM       1  4.7482 rotation        12.5485  0.8012  1.4783 3.67     0.22     0.26     0.8014 1.0000 0.9829 0.9771 0.0956 0.7714 0
5241398562739279104 IC2602  11 CPM       1  4.7482 rotation        12.5485  0.8012  1.4783 4.71     0.13     0.19     0.9335 1.0000 0.9277 0.9832 0.9552 0.9599 0
5241398562739279104 IC2602  37 CPM       1  4.7482 rotation        12.5485  0.8012  1.4783 4.37     0.28     0.28     0.8064 0.9997 0.9975 0.9243 0.9938 0.9444 0
5241398562739279104 IC2602  38 CPM       1  4.7482 rotation        12.5485  0.8012  1.4783 4.51     0.26     0.26     0.8471 1.0000 0.9975 0.9198 0.9971 0.9523 0
5241398562739279104 IC2602  63 CPM       1  4.7482 rotation        12.5485  0.8012  1.4783 4.65     0.15     0.15     0.9395 0.9993 0.9975 0.8651 0.9925 0.9588 0
5241398562739279104 IC2602  64 CPM       1  4.7482 rotation        12.5485  0.8012  1.4783 4.72     0.21     0.17     0.9152 1.0000 0.9850 0.9643 0.9960 0.9721 1
5241398562739279104 IC2602  90 CPM       1  4.7482 rotation        12.5485  0.8012  1.4783 3.50     0.20     0.24     0.8139 0.9997 0.9829 0.9759 0.0717 0.7688 0
5241398562739279104 IC2602  10 CPM       2  4.7482 rotation        12.5485  0.8012  1.4783 3.64     0.15     0.18     0.8968 1.0000 0.9866 0.9771 0.0956 0.7912 0
5241398562739279104 IC2602  11 CPM       2  4.7482 rotation        12.5485  0.8012  1.4783 4.700    0.028    0.031    0.9770 1.0000 0.9941 0.9832 0.9552 0.9819 0
5241398562739279104 IC2602  37 CPM       2  4.7482 rotation        12.5485  0.8012  1.4783 4.84     0.12     0.12     0.9548 0.9995 0.9975 0.9243 0.9938 0.9740 0
5241398562739279104 IC2602  38 CPM       2  4.7482 rotation        12.5485  0.8012  1.4783 4.773    0.073    0.083    0.9660 1.0000 0.9912 0.9198 0.9971 0.9748 0
5241398562739279104 IC2602  63 CPM       2  4.7482 rotation        12.5485  0.8012  1.4783 4.65     0.10     0.10     0.9573 0.9993 0.9968 0.8651 0.9925 0.9622 0
5241398562739279104 IC2602  64 CPM       2  4.7482 rotation        12.5485  0.8012  1.4783 4.728    0.093    0.099    0.9603 1.0000 0.9957 0.9643 0.9960 0.9833 1
5241398562739279104 IC2602  90 CPM       2  4.7482 rotation        12.5485  0.8012  1.4783 4.661    0.025    0.034    0.9770 0.9986 0.9427 0.9759 0.9660 0.9720 0
5241398562739279104 IC2602  10 CPM       4  4.7482 rotation        12.5485  0.8012  1.4783 4.635    0.072    0.079    0.9660 1.0000 0.9943 0.9771 0.9903 0.9855 0
5241398562739279104 IC2602  11 CPM       4  4.7482 rotation        12.5485  0.8012  1.4783 4.703    0.016    0.015    0.9796 1.0000 0.9954 0.9832 0.9552 0.9827 0
5241398562739279104 IC2602  37 CPM       4  4.7482 rotation        12.5485  0.8012  1.4783 4.789    0.059    0.067    0.9700 0.9996 0.9914 0.9243 0.9938 0.9758 0
5241398562739279104 IC2602  38 CPM       4  4.7482 rotation        12.5485  0.8012  1.4783 4.794    0.065    0.072    0.9686 1.0000 0.9931 0.9198 0.9971 0.9757 0
5241398562739279104 IC2602  63 CPM       4  4.7482 rotation        12.5485  0.8012  1.4783 4.730    0.044    0.039    0.9747 0.9993 0.9929 0.8651 0.9925 0.9649 0
5241398562739279104 IC2602  64 CPM       4  4.7482 rotation        12.5485  0.8012  1.4783 4.718    0.056    0.056    0.9714 1.0000 0.9975 0.9643 0.9960 0.9858 1
5241398562739279104 IC2602  90 CPM       4  4.7482 rotation        12.5485  0.8012  1.4783 4.658    0.012    0.014    0.9799 0.9986 0.9914 0.9759 0.9660 0.9824 0
5241398562739279104 IC2602  10 CPM       8  4.7482 rotation        12.5485  0.8012  1.4783 4.668    0.045    0.041    0.9742 1.0000 0.9934 0.9771 0.9903 0.9870 1
5241398562739279104 IC2602  11 CPM       8  4.7482 rotation        12.5485  0.8012  1.4783 4.7009   0.0085   0.0100   0.9806 1.0000 0.9881 0.9832 0.9552 0.9814 0
5241398562739279104 IC2602  37 CPM       8  4.7482 rotation        12.5485  0.8012  1.4783 4.756    0.033    0.040    0.9758 0.9996 0.9838 0.9243 0.9938 0.9754 0
5241398562739279104 IC2602  38 CPM       8  4.7482 rotation        12.5485  0.8012  1.4783 4.759    0.043    0.046    0.9741 1.0000 0.9943 0.9198 0.9971 0.9771 0
5241398562739279104 IC2602  63 CPM       8  4.7482 rotation        12.5485  0.8012  1.4783 4.744    0.036    0.036    0.9758 0.9992 0.9975 0.8651 0.9925 0.9660 0
5241398562739279104 IC2602  64 CPM       8  4.7482 rotation        12.5485  0.8012  1.4783 4.713    0.030    0.033    0.9767 1.0000 0.9941 0.9643 0.9960 0.9862 0
5241398562739279104 IC2602  90 CPM       8  4.7482 rotation        12.5485  0.8012  1.4783 4.6571   0.0085   0.0085   0.9807 0.9986 0.9975 0.9759 0.9660 0.9837 0
5241398562739279104 IC2602  10 CPM      16  4.7482 rotation        12.5485  0.8012  1.4783 4.680    0.018    0.024    0.9785 1.0000 0.9562 0.9771 0.9903 0.9804 1
5241398562739279104 IC2602  11 CPM      16  4.7482 rotation        12.5485  0.8012  1.4783 4.7030   0.0055   0.0068   0.9811 1.0000 0.9787 0.9832 0.9552 0.9796 0
5241398562739279104 IC2602  37 CPM      16  4.7482 rotation        12.5485  0.8012  1.4783 4.760    0.026    0.024    0.9779 0.9996 0.9947 0.9243 0.9938 0.9781 0
5241398562739279104 IC2602  38 CPM      16  4.7482 rotation        12.5485  0.8012  1.4783 4.753    0.024    0.022    0.9783 1.0000 0.9929 0.9198 0.9971 0.9776 0
5241398562739279104 IC2602  63 CPM      16  4.7482 rotation        12.5485  0.8012  1.4783 4.734    0.025    0.026    0.9778 0.9992 0.9963 0.8651 0.9925 0.9662 0
5241398562739279104 IC2602  64 CPM      16  4.7482 rotation        12.5485  0.8012  1.4783 4.706    0.016    0.021    0.9790 1.0000 0.9612 0.9643 0.9960 0.9801 0
5241398562739279104 IC2602  90 CPM      16  4.7482 rotation        12.5485  0.8012  1.4783 4.6564   0.0063   0.0070   0.9810 0.9986 0.9924 0.9759 0.9660 0.9828 0
5241444329913852800 IC2602  10 CPM       1  1.2563 rotation        15.6954  1.2458  2.9147 1.2585   0.0046   0.0036   0.9796 0.9987 0.9757 0.9800 0.9898 0.9848 0
5241444329913852800 IC2602  11 CPM       1  1.2563 rotation        15.6954  1.2458  2.9147 1.2576   0.0054   0.0057   0.9786 0.9973 0.9954 0.9828 0.9781 0.9864 1
5241444329913852800 IC2602  37 CPM       1  1.2563 rotation        15.6954  1.2458  2.9147 1.2572   0.0033   0.0039   0.9799 0.9619 0.9870 0.9800 0.9275 0.9673 0
5241444329913852800 IC2602  38 CPM       1  1.2563 rotation        15.6954  1.2458  2.9147 1.261    0.019    0.017    0.9689 0.8569 0.9929 0.9811 0.3829 0.8366 0
5241444329913852800 IC2602  63 CPM       1  1.2563 rotation        15.6954  1.2458  2.9147 1.259    0.016    0.016    0.9701 0.9482 0.9975 0.9777 0.8946 0.9576 0
5241444329913852800 IC2602  64 CPM       1  1.2563 rotation        15.6954  1.2458  2.9147 1.254    0.015    0.018    0.9701 0.9782 0.9776 0.9800 0.9658 0.9744 0
5241444329913852800 IC2602  90 CPM       1  1.2563 rotation        15.6954  1.2458  2.9147 1.254    0.017    0.019    0.9688 0.9110 0.9929 0.9798 0.6760 0.9057 0
5241444329913852800 IC2602  10 CPM       2  1.2563 rotation        15.6954  1.2458  2.9147 1.25723  0.00064  0.00069  0.9816 0.9987 0.9945 0.9800 0.9898 0.9889 1
5241444329913852800 IC2602  11 CPM       2  1.2563 rotation        15.6954  1.2458  2.9147 1.25669  0.00069  0.00079  0.9816 0.9973 0.9912 0.9828 0.9781 0.9862 0
5241444329913852800 IC2602  37 CPM       2  1.2563 rotation        15.6954  1.2458  2.9147 1.2584   0.0013   0.0012   0.9813 0.9617 0.9952 0.9800 0.9275 0.9692 0
5241444329913852800 IC2602  38 CPM       2  1.2563 rotation        15.6954  1.2458  2.9147 1.2606   0.0019   0.0021   0.9808 0.8571 0.9945 0.9811 0.3829 0.8393 0
5241444329913852800 IC2602  63 CPM       2  1.2563 rotation        15.6954  1.2458  2.9147 1.252    0.000    0.018    0.9763 0.9490 0.0000 0.9777 0.8946 0.7595 0
5241444329913852800 IC2602  64 CPM       2  1.2563 rotation        15.6954  1.2458  2.9147 1.249    0.000    0.018    0.9763 0.9785 0.0000 0.9800 0.9658 0.7801 0
5241444329913852800 IC2602  90 CPM       2  1.2563 rotation        15.6954  1.2458  2.9147 1.241    0.000    0.023    0.9742 0.9133 0.0000 0.9798 0.6760 0.7087 0
5241444329913852800 IC2602  10 CPM       4  1.2563 rotation        15.6954  1.2458  2.9147 1.25723  0.00047  0.00055  0.9817 0.9987 0.9898 0.9800 0.9898 0.9880 1
5241444329913852800 IC2602  11 CPM       4  1.2563 rotation        15.6954  1.2458  2.9147 1.25667  0.00061  0.00063  0.9817 0.9973 0.9969 0.9828 0.9781 0.9873 0
5241444329913852800 IC2602  37 CPM       4  1.2563 rotation        15.6954  1.2458  2.9147 1.25876  0.00095  0.00086  0.9815 0.9617 0.9936 0.9800 0.9275 0.9689 0
5241444329913852800 IC2602  38 CPM       4  1.2563 rotation        15.6954  1.2458  2.9147 1.2604   0.0017   0.0017   0.9810 0.8572 0.9968 0.9811 0.3829 0.8398 0
5241444329913852800 IC2602  63 CPM       4  1.2563 rotation        15.6954  1.2458  2.9147 1.2594   0.0009   0.0010   0.9815 0.9482 0.9939 0.9777 0.8946 0.9592 0
5241444329913852800 IC2602  64 CPM       4  1.2563 rotation        15.6954  1.2458  2.9147 1.25613  0.00071  0.00065  0.9816 0.9781 0.9938 0.9800 0.9658 0.9799 0
5241444329913852800 IC2602  90 CPM       4  1.2563 rotation        15.6954  1.2458  2.9147 1.2573   0.0011   0.0013   0.9814 0.9103 0.9862 0.9798 0.6760 0.9067 0
5241444329913852800 IC2602  10 CPM       8  1.2563 rotation        15.6954  1.2458  2.9147 1.25726  0.00051  0.00051  0.9817 0.9987 0.9975 0.9800 0.9898 0.9896 1
5241444329913852800 IC2602  11 CPM       8  1.2563 rotation        15.6954  1.2458  2.9147 1.25667  0.00061  0.00054  0.9817 0.9973 0.9918 0.9828 0.9781 0.9863 0
5241444329913852800 IC2602  37 CPM       8  1.2563 rotation        15.6954  1.2458  2.9147 1.25891  0.00085  0.00085  0.9815 0.9617 0.9975 0.9800 0.9275 0.9697 0
5241444329913852800 IC2602  38 CPM       8  1.2563 rotation        15.6954  1.2458  2.9147 1.2604   0.0017   0.0016   0.9811 0.8572 0.9954 0.9811 0.3829 0.8395 0
5241444329913852800 IC2602  63 CPM       8  1.2563 rotation        15.6954  1.2458  2.9147 1.25928  0.00089  0.00100  0.9815 0.9482 0.9920 0.9777 0.8946 0.9588 0
5241444329913852800 IC2602  64 CPM       8  1.2563 rotation        15.6954  1.2458  2.9147 1.25614  0.00070  0.00063  0.9816 0.9781 0.9931 0.9800 0.9658 0.9797 0
5241444329913852800 IC2602  90 CPM       8  1.2563 rotation        15.6954  1.2458  2.9147 1.2575   0.0011   0.0011   0.9814 0.9103 0.9969 0.9798 0.6760 0.9089 0
5241444329913852800 IC2602  10 CPM      16  1.2563 rotation        15.6954  1.2458  2.9147 1.25725  0.00054  0.00050  0.9817 0.9987 0.9956 0.9800 0.9898 0.9892 1
5241444329913852800 IC2602  11 CPM      16  1.2563 rotation        15.6954  1.2458  2.9147 1.25673  0.00064  0.00052  0.9817 0.9973 0.9794 0.9828 0.9781 0.9838 0
5241444329913852800 IC2602  37 CPM      16  1.2563 rotation        15.6954  1.2458  2.9147 1.25897  0.00072  0.00092  0.9815 0.9617 0.9721 0.9800 0.9275 0.9646 0
5241444329913852800 IC2602  38 CPM      16  1.2563 rotation        15.6954  1.2458  2.9147 1.2596   0.0014   0.0020   0.9811 0.8574 0.9221 0.9811 0.3829 0.8249 0
5241444329913852800 IC2602  63 CPM      16  1.2563 rotation        15.6954  1.2458  2.9147 1.25938  0.00088  0.00095  0.9815 0.9482 0.9945 0.9777 0.8946 0.9593 0
5241444329913852800 IC2602  64 CPM      16  1.2563 rotation        15.6954  1.2458  2.9147 1.25595  0.00063  0.00075  0.9816 0.9781 0.9860 0.9800 0.9658 0.9783 0
5241444329913852800 IC2602  90 CPM      16  1.2563 rotation        15.6954  1.2458  2.9147 1.2574   0.0010   0.0011   0.9814 0.9103 0.9953 0.9798 0.6760 0.9086 0
5241540812064026368 IC2602  10 CPM       1  5.7005 norot           14.4402  1.1113  2.3459 2.8      1.4      0.2      0.0004 0.6447 0.0002 0.9850 0.1223 0.3505 0
5241540812064026368 IC2602  11 CPM       1  5.7005 norot           14.4402  1.1113  2.3459 1.65     0.15     0.10     0.7361 0.7153 0.9086 0.9841 0.0516 0.6791 0
5241540812064026368 IC2602  37 CPM       1  5.7005 rotation        14.4402  1.1113  2.3459 5.63     0.43     0.24     0.8354 0.9829 0.5709 0.9813 0.9957 0.8732 0
5241540812064026368 IC2602  38 CPM       1  5.7005 rotation        14.4402  1.1113  2.3459 5.43     0.36     0.33     0.8108 0.8731 0.9929 0.9797 0.9870 0.9287 1
5241540812064026368 IC2602  63 CPM       1  5.7005 rotation        14.4402  1.1113  2.3459 5.59     0.17     0.16     0.9439 0.5570 0.9953 0.9791 0.9414 0.8833 0
5241540812064026368 IC2602  64 CPM       1  5.7005 norot           14.4402  1.1113  2.3459 5.72     0.90     0.20     0.5339 0.8156 0.0011 0.9826 0.9769 0.6620 0
5241540812064026368 IC2602  90 CPM       1  5.7005 rotation        14.4402  1.1113  2.3459 5.77     0.21     0.20     0.9292 0.3894 0.9955 0.9817 0.5335 0.7658 0
5241540812064026368 IC2602  10 CPM       2  5.7005 rotation        14.4402  1.1113  2.3459 1.6475   0.0034   0.0033   0.9805 0.8555 0.9963 0.9850 0.0531 0.7741 0
5241540812064026368 IC2602  11 CPM       2  5.7005 norot           14.4402  1.1113  2.3459 0.82     0.01     0.57     0.0000 0.9370 0.0000 0.9841 0.1321 0.4107 0
5241540812064026368 IC2602  37 CPM       2  5.7005 rotation        14.4402  1.1113  2.3459 5.678    0.055    0.065    0.9728 0.9824 0.9886 0.9813 0.9957 0.9841 1
5241540812064026368 IC2602  38 CPM       2  5.7005 rotation        14.4402  1.1113  2.3459 5.65     0.09     0.12     0.9627 0.8608 0.9719 0.9797 0.9870 0.9524 0
5241540812064026368 IC2602  63 CPM       2  5.7005 rotation        14.4402  1.1113  2.3459 5.627    0.051    0.051    0.9744 0.5543 0.9975 0.9791 0.9414 0.8894 0
5241540812064026368 IC2602  64 CPM       2  5.7005 rotation        14.4402  1.1113  2.3459 5.767    0.069    0.061    0.9720 0.8124 0.9920 0.9826 0.9769 0.9472 0
5241540812064026368 IC2602  90 CPM       2  5.7005 rotation        14.4402  1.1113  2.3459 5.663    0.029    0.035    0.9775 0.3956 0.9815 0.9817 0.5335 0.7740 0
5241540812064026368 IC2602  10 CPM       4  5.7005 norot           14.4402  1.1113  2.3459 1.631    0.000    0.024    0.9760 0.8587 0.0000 0.9850 0.0542 0.5748 0
5241540812064026368 IC2602  11 CPM       4  5.7005 norot           14.4402  1.1113  2.3459 0.818    0.000    0.011    0.9763 0.9375 0.0000 0.9841 0.1321 0.6060 0
5241540812064026368 IC2602  37 CPM       4  5.7005 rotation        14.4402  1.1113  2.3459 5.677    0.035    0.037    0.9769 0.9824 0.9958 0.9813 0.9957 0.9864 1
5241540812064026368 IC2602  38 CPM       4  5.7005 rotation        14.4402  1.1113  2.3459 5.664    0.057    0.064    0.9727 0.8603 0.9922 0.9797 0.9870 0.9584 0
5241540812064026368 IC2602  63 CPM       4  5.7005 rotation        14.4402  1.1113  2.3459 5.617    0.028    0.029    0.9781 0.5551 0.9968 0.9791 0.9414 0.8901 0
5241540812064026368 IC2602  64 CPM       4  5.7005 rotation        14.4402  1.1113  2.3459 5.762    0.035    0.044    0.9764 0.8127 0.9764 0.9826 0.9769 0.9450 0
5241540812064026368 IC2602  90 CPM       4  5.7005 rotation        14.4402  1.1113  2.3459 5.679    0.024    0.023    0.9789 0.3945 0.9961 0.9817 0.5335 0.7770 0
5241540812064026368 IC2602  10 CPM       8  5.7005 norot           14.4402  1.1113  2.3459 0.820    0.000    0.028    0.9647 0.9804 0.0000 0.9850 0.1890 0.6238 0
5241540812064026368 IC2602  11 CPM       8  5.7005 rotation        14.4402  1.1113  2.3459 0.8246   0.0010   0.0010   0.9811 0.9361 0.9962 0.9841 0.1321 0.8060 0
5241540812064026368 IC2602  37 CPM       8  5.7005 rotation        14.4402  1.1113  2.3459 5.670    0.026    0.031    0.9781 0.9825 0.9893 0.9813 0.9957 0.9854 1
5241540812064026368 IC2602  38 CPM       8  5.7005 rotation        14.4402  1.1113  2.3459 5.661    0.038    0.043    0.9762 0.8604 0.9907 0.9797 0.9870 0.9588 0
5241540812064026368 IC2602  63 CPM       8  5.7005 rotation        14.4402  1.1113  2.3459 5.608    0.011    0.012    0.9805 0.5558 0.9938 0.9791 0.9414 0.8901 0
5241540812064026368 IC2602  64 CPM       8  5.7005 rotation        14.4402  1.1113  2.3459 5.767    0.028    0.028    0.9783 0.8124 0.9975 0.9826 0.9769 0.9496 0
5241540812064026368 IC2602  90 CPM       8  5.7005 rotation        14.4402  1.1113  2.3459 5.689    0.018    0.016    0.9798 0.3940 0.9924 0.9817 0.5335 0.7763 0
5241540812064026368 IC2602  10 CPM      16  5.7005 rotation        14.4402  1.1113  2.3459 0.82408  0.00089  0.00070  0.9813 0.9800 0.9721 0.9850 0.1890 0.8215 0
5241540812064026368 IC2602  11 CPM      16  5.7005 rotation        14.4402  1.1113  2.3459 0.8245   0.0010   0.0011   0.9811 0.9362 0.9962 0.9841 0.1321 0.8059 0
5241540812064026368 IC2602  37 CPM      16  5.7005 rotation        14.4402  1.1113  2.3459 5.665    0.021    0.021    0.9792 0.9826 0.9969 0.9813 0.9957 0.9871 1
5241540812064026368 IC2602  38 CPM      16  5.7005 rotation        14.4402  1.1113  2.3459 5.663    0.024    0.026    0.9786 0.8603 0.9963 0.9797 0.9870 0.9604 0
5241540812064026368 IC2602  63 CPM      16  5.7005 rotation        14.4402  1.1113  2.3459 5.609    0.011    0.011    0.9806 0.5557 0.9970 0.9791 0.9414 0.8907 0
5241540812064026368 IC2602  64 CPM      16  5.7005 rotation        14.4402  1.1113  2.3459 5.750    0.018    0.020    0.9795 0.8135 0.9912 0.9826 0.9769 0.9487 0
5241540812064026368 IC2602  90 CPM      16  5.7005 rotation        14.4402  1.1113  2.3459 5.688    0.015    0.017    0.9799 0.3940 0.9893 0.9817 0.5335 0.7757 0
5241684981189014784 IC2602  10 CPM       1  5.2544 rotation        13.6486  1.0097  2.0375 4.84     0.36     0.39     0.7144 1.0000 0.9943 0.9856 0.9974 0.9383 0
5241684981189014784 IC2602  11 CPM       1  5.2544 rotation        13.6486  1.0097  2.0375 4.49     0.29     0.36     0.7501 1.0000 0.9760 0.9849 0.9830 0.9388 0
5241684981189014784 IC2602  37 CPM       1  5.2544 rotation        13.6486  1.0097  2.0375 5.16     0.21     0.22     0.9097 0.9999 0.9960 0.9822 0.9978 0.9771 0
5241684981189014784 IC2602  38 CPM       1  5.2544 rotation        13.6486  1.0097  2.0375 5.212    0.085    0.085    0.9660 0.9999 0.9975 0.9820 0.9977 0.9886 1
5241684981189014784 IC2602  63 CPM       1  5.2544 rotation        13.6486  1.0097  2.0375 5.08     0.16     0.16     0.9415 0.7474 0.9975 0.9844 0.3457 0.8033 0
5241684981189014784 IC2602  64 CPM       1  5.2544 rotation        13.6486  1.0097  2.0375 5.13     0.25     0.23     0.8933 0.5431 0.9953 0.9853 0.5349 0.7904 0
5241684981189014784 IC2602  90 CPM       1  5.2544 rotation        13.6486  1.0097  2.0375 2.70     0.12     0.15     0.8821 0.7095 0.9864 0.9839 0.5538 0.8231 0
5241684981189014784 IC2602  10 CPM       2  5.2544 rotation        13.6486  1.0097  2.0375 5.34     0.11     0.11     0.9606 1.0000 0.9963 0.9856 0.9974 0.9880 0
5241684981189014784 IC2602  11 CPM       2  5.2544 rotation        13.6486  1.0097  2.0375 5.282    0.042    0.050    0.9747 1.0000 0.9839 0.9849 0.9937 0.9874 0
5241684981189014784 IC2602  37 CPM       2  5.2544 rotation        13.6486  1.0097  2.0375 5.17     0.13     0.13     0.9530 0.9999 0.9961 0.9822 0.9978 0.9858 0
5241684981189014784 IC2602  38 CPM       2  5.2544 rotation        13.6486  1.0097  2.0375 5.203    0.048    0.048    0.9742 0.9999 0.9975 0.9820 0.9977 0.9903 1
5241684981189014784 IC2602  63 CPM       2  5.2544 rotation        13.6486  1.0097  2.0375 5.165    0.069    0.056    0.9711 0.7406 0.9808 0.9844 0.3457 0.8045 0
5241684981189014784 IC2602  64 CPM       2  5.2544 rotation        13.6486  1.0097  2.0375 5.17     0.12     0.11     0.9573 0.5398 0.9941 0.9853 0.5349 0.8023 0
5241684981189014784 IC2602  90 CPM       2  5.2544 rotation        13.6486  1.0097  2.0375 5.224    0.027    0.025    0.9782 0.4264 0.9953 0.9839 0.1660 0.7100 0
5241684981189014784 IC2602  10 CPM       4  5.2544 rotation        13.6486  1.0097  2.0375 5.33     0.10     0.09     0.9632 1.0000 0.9901 0.9856 0.9974 0.9873 0
5241684981189014784 IC2602  11 CPM       4  5.2544 rotation        13.6486  1.0097  2.0375 5.286    0.023    0.025    0.9785 1.0000 0.9945 0.9849 0.9937 0.9903 1
5241684981189014784 IC2602  37 CPM       4  5.2544 rotation        13.6486  1.0097  2.0375 5.19     0.11     0.10     0.9603 0.9999 0.9948 0.9822 0.9978 0.9870 0
5241684981189014784 IC2602  38 CPM       4  5.2544 rotation        13.6486  1.0097  2.0375 5.196    0.040    0.037    0.9760 0.9999 0.9947 0.9820 0.9977 0.9901 0
5241684981189014784 IC2602  63 CPM       4  5.2544 rotation        13.6486  1.0097  2.0375 5.246    0.019    0.020    0.9791 0.7340 0.9959 0.9844 0.3457 0.8078 0
5241684981189014784 IC2602  64 CPM       4  5.2544 rotation        13.6486  1.0097  2.0375 5.224    0.075    0.070    0.9691 0.5354 0.9952 0.9853 0.5349 0.8040 0
5241684981189014784 IC2602  90 CPM       4  5.2544 rotation        13.6486  1.0097  2.0375 5.229    0.010    0.011    0.9805 0.4261 0.9944 0.9839 0.1660 0.7102 0
5241684981189014784 IC2602  10 CPM       8  5.2544 rotation        13.6486  1.0097  2.0375 5.312    0.064    0.067    0.9708 1.0000 0.9961 0.9856 0.9974 0.9900 0
5241684981189014784 IC2602  11 CPM       8  5.2544 rotation        13.6486  1.0097  2.0375 5.283    0.015    0.018    0.9797 1.0000 0.9787 0.9849 0.9937 0.9874 0
5241684981189014784 IC2602  37 CPM       8  5.2544 rotation        13.6486  1.0097  2.0375 5.196    0.054    0.055    0.9728 0.9999 0.9969 0.9822 0.9978 0.9899 0
5241684981189014784 IC2602  38 CPM       8  5.2544 rotation        13.6486  1.0097  2.0375 5.182    0.025    0.027    0.9781 0.9999 0.9940 0.9820 0.9977 0.9903 1
5241684981189014784 IC2602  63 CPM       8  5.2544 rotation        13.6486  1.0097  2.0375 5.258    0.012    0.011    0.9804 0.7330 0.9952 0.9844 0.3457 0.8077 0
5241684981189014784 IC2602  64 CPM       8  5.2544 rotation        13.6486  1.0097  2.0375 5.285    0.023    0.021    0.9788 0.5303 0.9947 0.9853 0.5349 0.8048 0
5241684981189014784 IC2602  90 CPM       8  5.2544 rotation        13.6486  1.0097  2.0375 5.231    0.010    0.010    0.9806 0.4260 0.9970 0.9839 0.1660 0.7107 0
5241684981189014784 IC2602  10 CPM      16  5.2544 rotation        13.6486  1.0097  2.0375 5.332    0.054    0.037    0.9748 1.0000 0.9047 0.9856 0.9974 0.9725 0
5241684981189014784 IC2602  11 CPM      16  5.2544 rotation        13.6486  1.0097  2.0375 5.285    0.011    0.012    0.9804 1.0000 0.9961 0.9849 0.9937 0.9910 0
5241684981189014784 IC2602  37 CPM      16  5.2544 rotation        13.6486  1.0097  2.0375 5.221    0.045    0.032    0.9760 0.9999 0.9390 0.9822 0.9978 0.9790 0
5241684981189014784 IC2602  38 CPM      16  5.2544 rotation        13.6486  1.0097  2.0375 5.165    0.013    0.013    0.9801 0.9999 0.9963 0.9820 0.9977 0.9912 1
5241684981189014784 IC2602  63 CPM      16  5.2544 rotation        13.6486  1.0097  2.0375 5.2603   0.0092   0.0080   0.9808 0.7329 0.9907 0.9844 0.3457 0.8069 0
5241684981189014784 IC2602  64 CPM      16  5.2544 rotation        13.6486  1.0097  2.0375 5.281    0.013    0.013    0.9802 0.5307 0.9970 0.9853 0.5349 0.8056 0
5241684981189014784 IC2602  90 CPM      16  5.2544 rotation        13.6486  1.0097  2.0375 5.232    0.011    0.009    0.9806 0.4258 0.9855 0.9839 0.1660 0.7084 0
5241909870016066688 IC2602  10 CPM       1  4.1595 rotation        10.6834  0.4940  0.8211 4.150    0.093    0.090    0.9576 1.0000 0.9964 0.9862 0.9962 0.9873 0
5241909870016066688 IC2602  11 CPM       1  4.1595 rotation        10.6834  0.4940  0.8211 4.099    0.050    0.048    0.9713 1.0000 0.9961 0.9874 0.9983 0.9907 1
5241909870016066688 IC2602  37 CPM       1  4.1595 rotation        10.6834  0.4940  0.8211 4.13     0.24     0.15     0.8919 1.0000 0.7705 0.9824 0.9726 0.9235 0
5241909870016066688 IC2602  38 CPM       1  4.1595 rotation        10.6834  0.4940  0.8211 4.146    0.057    0.057    0.9692 1.0000 0.9975 0.9842 0.9969 0.9896 0
5241909870016066688 IC2602  63 CPM       1  4.1595 rotation        10.6834  0.4940  0.8211 4.12     0.14     0.11     0.9407 0.9998 0.9776 0.9805 0.9587 0.9715 0
5241909870016066688 IC2602  64 CPM       1  4.1595 rotation        10.6834  0.4940  0.8211 3.74     0.28     0.19     0.8086 1.0000 0.9086 0.9876 0.6199 0.8649 0
5241909870016066688 IC2602  90 CPM       1  4.1595 rotation        10.6834  0.4940  0.8211 2.67     0.16     0.23     0.7397 1.0000 0.9375 0.9856 0.0790 0.7484 0
5241909870016066688 IC2602  10 CPM       2  4.1595 rotation        10.6834  0.4940  0.8211 4.157    0.060    0.053    0.9693 1.0000 0.9914 0.9862 0.9962 0.9886 0
5241909870016066688 IC2602  11 CPM       2  4.1595 rotation        10.6834  0.4940  0.8211 4.102    0.028    0.028    0.9764 1.0000 0.9975 0.9874 0.9983 0.9919 1
5241909870016066688 IC2602  37 CPM       2  4.1595 rotation        10.6834  0.4940  0.8211 4.11     0.14     0.12     0.9388 1.0000 0.9876 0.9824 0.9726 0.9763 0
5241909870016066688 IC2602  38 CPM       2  4.1595 rotation        10.6834  0.4940  0.8211 4.148    0.035    0.033    0.9753 1.0000 0.9954 0.9842 0.9969 0.9904 0
5241909870016066688 IC2602  63 CPM       2  4.1595 rotation        10.6834  0.4940  0.8211 4.123    0.069    0.069    0.9655 0.9998 0.9975 0.9805 0.9587 0.9804 0
5241909870016066688 IC2602  64 CPM       2  4.1595 rotation        10.6834  0.4940  0.8211 3.75     0.18     0.14     0.9063 1.0000 0.9707 0.9876 0.6199 0.8969 0
5241909870016066688 IC2602  90 CPM       2  4.1595 rotation        10.6834  0.4940  0.8211 4.141    0.083    0.083    0.9607 1.0000 0.9975 0.9856 0.9288 0.9745 0
5241909870016066688 IC2602  10 CPM       4  4.1595 rotation        10.6834  0.4940  0.8211 4.157    0.042    0.039    0.9737 1.0000 0.9944 0.9862 0.9962 0.9901 0
5241909870016066688 IC2602  11 CPM       4  4.1595 rotation        10.6834  0.4940  0.8211 4.106    0.019    0.018    0.9785 1.0000 0.9951 0.9874 0.9983 0.9919 1
5241909870016066688 IC2602  37 CPM       4  4.1595 rotation        10.6834  0.4940  0.8211 4.118    0.099    0.080    0.9581 1.0000 0.9798 0.9824 0.9726 0.9786 0
5241909870016066688 IC2602  38 CPM       4  4.1595 rotation        10.6834  0.4940  0.8211 4.144    0.020    0.023    0.9779 1.0000 0.9910 0.9842 0.9969 0.9900 0
5241909870016066688 IC2602  63 CPM       4  4.1595 rotation        10.6834  0.4940  0.8211 4.119    0.033    0.035    0.9751 0.9998 0.9958 0.9805 0.9587 0.9820 0
5241909870016066688 IC2602  64 CPM       4  4.1595 rotation        10.6834  0.4940  0.8211 3.76     0.14     0.10     0.9406 1.0000 0.9257 0.9876 0.6199 0.8947 0
5241909870016066688 IC2602  90 CPM       4  4.1595 rotation        10.6834  0.4940  0.8211 4.141    0.042    0.041    0.9733 1.0000 0.9968 0.9856 0.9288 0.9769 0
5241909870016066688 IC2602  10 CPM       8  4.1595 rotation        10.6834  0.4940  0.8211 4.155    0.034    0.029    0.9758 1.0000 0.9876 0.9862 0.9962 0.9892 0
5241909870016066688 IC2602  11 CPM       8  4.1595 rotation        10.6834  0.4940  0.8211 4.093    0.016    0.014    0.9792 1.0000 0.9882 0.9874 0.9983 0.9906 0
5241909870016066688 IC2602  37 CPM       8  4.1595 rotation        10.6834  0.4940  0.8211 4.117    0.071    0.059    0.9667 1.0000 0.9861 0.9824 0.9726 0.9816 0
5241909870016066688 IC2602  38 CPM       8  4.1595 rotation        10.6834  0.4940  0.8211 4.147    0.014    0.015    0.9794 1.0000 0.9961 0.9842 0.9969 0.9913 1
5241909870016066688 IC2602  63 CPM       8  4.1595 rotation        10.6834  0.4940  0.8211 4.097    0.018    0.022    0.9782 0.9998 0.9765 0.9805 0.9587 0.9787 0
5241909870016066688 IC2602  64 CPM       8  4.1595 rotation        10.6834  0.4940  0.8211 3.768    0.081    0.072    0.9603 1.0000 0.9920 0.9876 0.6199 0.9120 0
5241909870016066688 IC2602  90 CPM       8  4.1595 rotation        10.6834  0.4940  0.8211 4.132    0.028    0.028    0.9765 1.0000 0.9975 0.9856 0.9288 0.9777 0
5241909870016066688 IC2602  10 CPM      16  4.1595 rotation        10.6834  0.4940  0.8211 4.055    0.028    0.026    0.9767 1.0000 0.9944 0.9862 0.9962 0.9907 0
5241909870016066688 IC2602  11 CPM      16  4.1595 rotation        10.6834  0.4940  0.8211 4.0931   0.0100   0.0089   0.9803 1.0000 0.9918 0.9874 0.9983 0.9916 1
5241909870016066688 IC2602  37 CPM      16  4.1595 rotation        10.6834  0.4940  0.8211 4.134    0.046    0.046    0.9723 1.0000 0.9975 0.9824 0.9726 0.9850 0
5241909870016066688 IC2602  38 CPM      16  4.1595 rotation        10.6834  0.4940  0.8211 4.149    0.011    0.010    0.9802 1.0000 0.9929 0.9842 0.9969 0.9908 0
5241909870016066688 IC2602  63 CPM      16  4.1595 rotation        10.6834  0.4940  0.8211 4.060    0.016    0.033    0.9772 0.9998 0.2705 0.9805 0.9587 0.8373 0
5241909870016066688 IC2602  64 CPM      16  4.1595 rotation        10.6834  0.4940  0.8211 3.812    0.052    0.044    0.9705 1.0000 0.9879 0.9876 0.6199 0.9132 0
5241909870016066688 IC2602  90 CPM      16  4.1595 rotation        10.6834  0.4940  0.8211 4.127    0.028    0.019    0.9775 1.0000 0.9058 0.9856 0.9288 0.9595 0
5242010093028921856 IC2602  10 CPM       1  2.4003 rotation        11.2627  0.5960  1.0207 2.396    0.025    0.028    0.9724 1.0000 0.9932 0.9787 0.9977 0.9884 0
5242010093028921856 IC2602  11 CPM       1  2.4003 rotation        11.2627  0.5960  1.0207 2.408    0.021    0.020    0.9749 1.0000 0.9954 0.9858 0.9980 0.9908 1
5242010093028921856 IC2602  63 CPM       1  2.4003 rotation        11.2627  0.5960  1.0207 2.344    0.009    0.012    0.9786 1.0000 0.9753 0.9840 0.9972 0.9870 0
5242010093028921856 IC2602  64 CPM       1  2.4003 rotation        11.2627  0.5960  1.0207 2.379    0.034    0.032    0.9688 1.0000 0.9955 0.9836 0.9980 0.9892 0
5242010093028921856 IC2602  90 CPM       1  2.4003 rotation        11.2627  0.5960  1.0207 2.380    0.028    0.029    0.9712 1.0000 0.9969 0.9858 0.9982 0.9904 0
5242010093028921856 IC2602  10 CPM       2  2.4003 rotation        11.2627  0.5960  1.0207 2.404    0.030    0.024    0.9720 1.0000 0.9743 0.9787 0.9977 0.9845 0
5242010093028921856 IC2602  11 CPM       2  2.4003 rotation        11.2627  0.5960  1.0207 2.408    0.018    0.016    0.9763 1.0000 0.9898 0.9858 0.9980 0.9900 1
5242010093028921856 IC2602  63 CPM       2  2.4003 rotation        11.2627  0.5960  1.0207 2.3445   0.0056   0.0069   0.9800 1.0000 0.9808 0.9840 0.9972 0.9884 0
5242010093028921856 IC2602  64 CPM       2  2.4003 rotation        11.2627  0.5960  1.0207 2.382    0.029    0.023    0.9725 1.0000 0.9776 0.9836 0.9980 0.9863 0
5242010093028921856 IC2602  90 CPM       2  2.4003 rotation        11.2627  0.5960  1.0207 2.363    0.013    0.023    0.9758 1.0000 0.5944 0.9858 0.9982 0.9108 0
5242010093028921856 IC2602  10 CPM       4  2.4003 rotation        11.2627  0.5960  1.0207 2.338    0.008    0.011    0.9789 1.0000 0.8808 0.9787 0.9977 0.9672 0
5242010093028921856 IC2602  11 CPM       4  2.4003 rotation        11.2627  0.5960  1.0207 2.404    0.013    0.012    0.9780 1.0000 0.9928 0.9858 0.9980 0.9909 1
5242010093028921856 IC2602  63 CPM       4  2.4003 rotation        11.2627  0.5960  1.0207 2.3441   0.0035   0.0044   0.9808 1.0000 0.9734 0.9840 0.9972 0.9871 0
5242010093028921856 IC2602  64 CPM       4  2.4003 rotation        11.2627  0.5960  1.0207 2.372    0.018    0.021    0.9753 1.0000 0.9886 0.9836 0.9980 0.9891 0
5242010093028921856 IC2602  90 CPM       4  2.4003 rotation        11.2627  0.5960  1.0207 2.3623   0.0054   0.0060   0.9802 1.0000 0.9933 0.9858 0.9982 0.9915 0
5242010093028921856 IC2602  10 CPM       8  2.4003 rotation        11.2627  0.5960  1.0207 2.3404   0.0044   0.0053   0.9805 1.0000 0.9850 0.9787 0.9977 0.9884 0
5242010093028921856 IC2602  11 CPM       8  2.4003 rotation        11.2627  0.5960  1.0207 2.3512   0.0026   0.0032   0.9811 1.0000 0.9789 0.9858 0.9980 0.9888 0
5242010093028921856 IC2602  63 CPM       8  2.4003 rotation        11.2627  0.5960  1.0207 2.3450   0.0029   0.0028   0.9811 1.0000 0.9961 0.9840 0.9972 0.9917 1
5242010093028921856 IC2602  64 CPM       8  2.4003 rotation        11.2627  0.5960  1.0207 2.3623   0.0060   0.0077   0.9798 1.0000 0.9724 0.9836 0.9980 0.9868 0
5242010093028921856 IC2602  90 CPM       8  2.4003 rotation        11.2627  0.5960  1.0207 2.3625   0.0031   0.0037   0.9810 1.0000 0.9850 0.9858 0.9982 0.9900 0
5242010093028921856 IC2602  10 CPM      16  2.4003 rotation        11.2627  0.5960  1.0207 2.3425   0.0035   0.0036   0.9809 1.0000 0.9969 0.9787 0.9977 0.9908 0
5242010093028921856 IC2602  11 CPM      16  2.4003 rotation        11.2627  0.5960  1.0207 2.3520   0.0018   0.0026   0.9813 1.0000 0.9327 0.9858 0.9980 0.9796 0
5242010093028921856 IC2602  63 CPM      16  2.4003 rotation        11.2627  0.5960  1.0207 2.3442   0.0018   0.0023   0.9814 1.0000 0.9707 0.9840 0.9972 0.9867 0
5242010093028921856 IC2602  64 CPM      16  2.4003 rotation        11.2627  0.5960  1.0207 2.3642   0.0038   0.0034   0.9809 1.0000 0.9924 0.9836 0.9980 0.9910 1
5242010093028921856 IC2602  90 CPM      16  2.4003 rotation        11.2627  0.5960  1.0207 2.3633   0.0021   0.0025   0.9813 1.0000 0.9875 0.9858 0.9982 0.9905 0
5245011798440780544 IC2602  38 CPM       1  5.3016 rotation        13.7948  1.4183  2.0784 5.41     0.21     0.22     0.9187 0.8781 0.9951 0.9835 0.9679 0.9487 0
5245011798440780544 IC2602  63 CPM       1  5.3016 rotation        13.7948  1.4183  2.0784 4.62     0.34     0.34     0.7494 0.9951 0.9975 0.9765 0.9827 0.9403 0
5245011798440780544 IC2602  64 CPM       1  5.3016 rotation        13.7948  1.4183  2.0784 4.99     0.28     0.32     0.8295 1.0000 0.9907 0.9801 0.9961 0.9593 1
5245011798440780544 IC2602  90 CPM       1  5.3016 rotation        13.7948  1.4183  2.0784 5.39     0.27     0.26     0.8835 0.9985 0.9955 0.9777 0.9720 0.9654 0
5245011798440780544 IC2602  38 CPM       2  5.3016 rotation        13.7948  1.4183  2.0784 5.48     0.09     0.11     0.9631 0.8741 0.9901 0.9835 0.9679 0.9557 0
5245011798440780544 IC2602  63 CPM       2  5.3016 rotation        13.7948  1.4183  2.0784 5.388    0.088    0.096    0.9650 0.9909 0.9947 0.9765 0.9862 0.9827 0
5245011798440780544 IC2602  64 CPM       2  5.3016 rotation        13.7948  1.4183  2.0784 5.28     0.10     0.11     0.9610 1.0000 0.9953 0.9801 0.9961 0.9865 1
5245011798440780544 IC2602  90 CPM       2  5.3016 rotation        13.7948  1.4183  2.0784 5.41     0.13     0.14     0.9529 0.9985 0.9964 0.9777 0.9720 0.9795 0
5245011798440780544 IC2602  38 CPM       4  5.3016 rotation        13.7948  1.4183  2.0784 5.491    0.052    0.056    0.9735 0.8738 0.9951 0.9835 0.9679 0.9588 0
5245011798440780544 IC2602  63 CPM       4  5.3016 rotation        13.7948  1.4183  2.0784 5.344    0.068    0.072    0.9700 0.9912 0.9952 0.9765 0.9862 0.9838 0
5245011798440780544 IC2602  64 CPM       4  5.3016 rotation        13.7948  1.4183  2.0784 5.290    0.066    0.054    0.9720 1.0000 0.9824 0.9801 0.9961 0.9861 1
5245011798440780544 IC2602  90 CPM       4  5.3016 rotation        13.7948  1.4183  2.0784 5.42     0.11     0.11     0.9598 0.9984 0.9969 0.9777 0.9720 0.9810 0
5245011798440780544 IC2602  38 CPM       8  5.3016 rotation        13.7948  1.4183  2.0784 5.485    0.030    0.035    0.9774 0.8741 0.9886 0.9835 0.9679 0.9583 0
5245011798440780544 IC2602  63 CPM       8  5.3016 rotation        13.7948  1.4183  2.0784 5.350    0.041    0.042    0.9756 0.9911 0.9963 0.9765 0.9862 0.9851 0
5245011798440780544 IC2602  64 CPM       8  5.3016 rotation        13.7948  1.4183  2.0784 5.293    0.033    0.034    0.9769 1.0000 0.9961 0.9801 0.9961 0.9899 1
5245011798440780544 IC2602  90 CPM       8  5.3016 rotation        13.7948  1.4183  2.0784 5.398    0.042    0.054    0.9745 0.9985 0.9739 0.9777 0.9720 0.9793 0
5245011798440780544 IC2602  38 CPM      16  5.3016 rotation        13.7948  1.4183  2.0784 5.468    0.017    0.020    0.9794 0.8750 0.9831 0.9835 0.9679 0.9578 0
5245011798440780544 IC2602  63 CPM      16  5.3016 rotation        13.7948  1.4183  2.0784 5.377    0.027    0.025    0.9782 0.9909 0.9954 0.9765 0.9862 0.9855 0
5245011798440780544 IC2602  64 CPM      16  5.3016 rotation        13.7948  1.4183  2.0784 5.308    0.019    0.020    0.9792 1.0000 0.9953 0.9801 0.9961 0.9901 1
5245011798440780544 IC2602  90 CPM      16  5.3016 rotation        13.7948  1.4183  2.0784 5.400    0.013    0.016    0.9800 0.9985 0.9843 0.9777 0.9720 0.9825 0
5251269909397054464 IC2602  10 CPM       1  9.0907 rotation        13.8987  1.0072  2.0394 9.16     0.42     0.43     0.8954 0.8567 0.9965 0.9829 0.9903 0.9444 0
5251269909397054464 IC2602  11 CPM       1  9.0907 rotation        13.8987  1.0072  2.0394 8.18     0.67     0.72     0.6455 0.9857 0.9949 0.9825 0.9919 0.9201 0
5251269909397054464 IC2602  37 CPM       1  9.0907 rotation        13.8987  1.0072  2.0394 8.94     0.48     0.47     0.8679 0.9695 0.9969 0.9713 0.9957 0.9603 1
5251269909397054464 IC2602  63 CPM       1  9.0907 rotation        13.8987  1.0072  2.0394 8.95     0.37     0.34     0.9176 0.4739 0.9943 0.9772 0.9681 0.8662 0
5251269909397054464 IC2602  64 CPM       1  9.0907 rotation        13.8987  1.0072  2.0394 9.09     0.51     0.44     0.8718 0.6000 0.9898 0.9820 0.9502 0.8788 0
5251269909397054464 IC2602  90 CPM       1  9.0907 rotation        13.8987  1.0072  2.0394 9.06     0.46     0.41     0.8883 0.4224 0.9920 0.9806 0.9212 0.8409 0
5251269909397054464 IC2602  10 CPM       2  9.0907 rotation        13.8987  1.0072  2.0394 9.16     0.24     0.23     0.9515 0.8565 0.9963 0.9829 0.9903 0.9555 0
5251269909397054464 IC2602  11 CPM       2  9.0907 rotation        13.8987  1.0072  2.0394 9.21     0.25     0.26     0.9465 0.9781 0.9963 0.9825 0.9919 0.9791 1
5251269909397054464 IC2602  37 CPM       2  9.0907 rotation        13.8987  1.0072  2.0394 8.98     0.30     0.28     0.9375 0.9690 0.9957 0.9713 0.9957 0.9738 0
5251269909397054464 IC2602  63 CPM       2  9.0907 rotation        13.8987  1.0072  2.0394 8.98     0.17     0.16     0.9629 0.4725 0.9943 0.9772 0.9681 0.8750 0
5251269909397054464 IC2602  64 CPM       2  9.0907 rotation        13.8987  1.0072  2.0394 9.14     0.30     0.26     0.9414 0.5975 0.9912 0.9820 0.9502 0.8925 0
5251269909397054464 IC2602  90 CPM       2  9.0907 rotation        13.8987  1.0072  2.0394 9.05     0.30     0.28     0.9383 0.4226 0.9947 0.9806 0.9212 0.8515 0
5251269909397054464 IC2602  10 CPM       4  9.0907 rotation        13.8987  1.0072  2.0394 9.15     0.14     0.14     0.9675 0.8567 0.9966 0.9829 0.9903 0.9588 0
5251269909397054464 IC2602  11 CPM       4  9.0907 rotation        13.8987  1.0072  2.0394 9.22     0.14     0.16     0.9661 0.9780 0.9902 0.9825 0.9919 0.9818 1
5251269909397054464 IC2602  37 CPM       4  9.0907 rotation        13.8987  1.0072  2.0394 9.01     0.21     0.19     0.9570 0.9687 0.9920 0.9713 0.9957 0.9769 0
5251269909397054464 IC2602  63 CPM       4  9.0907 rotation        13.8987  1.0072  2.0394 8.978    0.077    0.073    0.9750 0.4726 0.9958 0.9772 0.9681 0.8777 0
5251269909397054464 IC2602  64 CPM       4  9.0907 rotation        13.8987  1.0072  2.0394 9.16     0.19     0.16     0.9627 0.5968 0.9856 0.9820 0.9502 0.8955 0
5251269909397054464 IC2602  90 CPM       4  9.0907 rotation        13.8987  1.0072  2.0394 9.08     0.19     0.16     0.9625 0.4215 0.9870 0.9806 0.9212 0.8546 0
5251269909397054464 IC2602  10 CPM       8  9.0907 rotation        13.8987  1.0072  2.0394 9.20     0.10     0.11     0.9722 0.8552 0.9927 0.9829 0.9903 0.9587 0
5251269909397054464 IC2602  11 CPM       8  9.0907 rotation        13.8987  1.0072  2.0394 9.245    0.094    0.099    0.9730 0.9778 0.9961 0.9825 0.9919 0.9842 1
5251269909397054464 IC2602  37 CPM       8  9.0907 rotation        13.8987  1.0072  2.0394 9.07     0.19     0.17     0.9616 0.9680 0.9929 0.9713 0.9957 0.9779 0
5251269909397054464 IC2602  63 CPM       8  9.0907 rotation        13.8987  1.0072  2.0394 8.977    0.050    0.043    0.9780 0.4727 0.9882 0.9772 0.9681 0.8768 0
5251269909397054464 IC2602  64 CPM       8  9.0907 rotation        13.8987  1.0072  2.0394 8.964    0.069    0.074    0.9754 0.6064 0.9946 0.9820 0.9502 0.9017 0
5251269909397054464 IC2602  90 CPM       8  9.0907 rotation        13.8987  1.0072  2.0394 9.05     0.12     0.11     0.9704 0.4226 0.9951 0.9806 0.9212 0.8580 0
5251269909397054464 IC2602  10 CPM      16  9.0907 rotation        13.8987  1.0072  2.0394 9.174    0.065    0.063    0.9764 0.8561 0.9969 0.9829 0.9903 0.9605 0
5251269909397054464 IC2602  11 CPM      16  9.0907 rotation        13.8987  1.0072  2.0394 9.250    0.065    0.063    0.9764 0.9777 0.9969 0.9825 0.9919 0.9851 1
5251269909397054464 IC2602  37 CPM      16  9.0907 rotation        13.8987  1.0072  2.0394 9.08     0.12     0.12     0.9701 0.9680 0.9965 0.9713 0.9957 0.9803 0
5251269909397054464 IC2602  63 CPM      16  9.0907 rotation        13.8987  1.0072  2.0394 8.979    0.031    0.032    0.9793 0.4726 0.9969 0.9772 0.9681 0.8788 0
5251269909397054464 IC2602  64 CPM      16  9.0907 rotation        13.8987  1.0072  2.0394 8.989    0.048    0.046    0.9779 0.6051 0.9963 0.9820 0.9502 0.9023 0
5251269909397054464 IC2602  90 CPM      16  9.0907 rotation        13.8987  1.0072  2.0394 9.032    0.089    0.087    0.9736 0.4235 0.9969 0.9806 0.9212 0.8592 0
5251340930976542976 IC2602  10 CPM       1  3.7701 rotation        14.9179  1.1643  2.5607 3.756    0.052    0.050    0.9694 0.8634 0.9964 0.9813 0.9671 0.9555 1
5251340930976542976 IC2602  11 CPM       1  3.7701 rotation        14.9179  1.1643  2.5607 3.798    0.069    0.075    0.9624 0.8085 0.9945 0.9809 0.9518 0.9396 0
5251340930976542976 IC2602  37 CPM       1  3.7701 rotation        14.9179  1.1643  2.5607 3.795    0.026    0.028    0.9762 0.3845 0.9948 0.9793 0.1734 0.7016 0
5251340930976542976 IC2602  38 CPM       1  3.7701 norot           14.9179  1.1643  2.5607 3.780    0.071    0.071    0.9625 0.4001 0.9975 0.9806 0.1467 0.6975 0
5251340930976542976 IC2602  63 CPM       1  3.7701 norot           14.9179  1.1643  2.5607 3.767    0.080    0.086    0.9576 0.3887 0.9945 0.9795 0.1103 0.6861 0
5251340930976542976 IC2602  64 CPM       1  3.7701 norot           14.9179  1.1643  2.5607 3.762    0.015    0.013    0.9792 0.4129 0.9939 0.9798 0.1124 0.6956 0
5251340930976542976 IC2602  90 CPM       1  3.7701 rotation        14.9179  1.1643  2.5607 3.760    0.063    0.066    0.9650 0.6546 0.9961 0.9794 0.8314 0.8853 0
5251340930976542976 IC2602  10 CPM       2  3.7701 rotation        14.9179  1.1643  2.5607 3.751    0.025    0.028    0.9763 0.8638 0.9935 0.9813 0.9671 0.9564 1
5251340930976542976 IC2602  11 CPM       2  3.7701 rotation        14.9179  1.1643  2.5607 3.816    0.024    0.026    0.9768 0.8068 0.9952 0.9809 0.9518 0.9423 0
5251340930976542976 IC2602  37 CPM       2  3.7701 rotation        14.9179  1.1643  2.5607 3.801    0.017    0.016    0.9788 0.3839 0.9956 0.9793 0.1734 0.7022 0
5251340930976542976 IC2602  38 CPM       2  3.7701 rotation        14.9179  1.1643  2.5607 3.767    0.024    0.024    0.9769 0.4013 0.9967 0.9806 0.1467 0.7004 0
5251340930976542976 IC2602  63 CPM       2  3.7701 norot           14.9179  1.1643  2.5607 3.764    0.015    0.017    0.9787 0.3889 0.9927 0.9795 0.1103 0.6900 0
5251340930976542976 IC2602  64 CPM       2  3.7701 norot           14.9179  1.1643  2.5607 3.7636   0.0074   0.0074   0.9806 0.4128 0.9975 0.9798 0.1124 0.6966 0
5251340930976542976 IC2602  90 CPM       2  3.7701 rotation        14.9179  1.1643  2.5607 3.722    0.034    0.038    0.9737 0.6591 0.9925 0.9794 0.8314 0.8872 0
5251340930976542976 IC2602  10 CPM       4  3.7701 rotation        14.9179  1.1643  2.5607 3.7680   0.0059   0.0056   0.9809 0.8625 0.9956 0.9813 0.9671 0.9575 1
5251340930976542976 IC2602  11 CPM       4  3.7701 rotation        14.9179  1.1643  2.5607 3.814    0.016    0.016    0.9787 0.8069 0.9975 0.9809 0.9518 0.9432 0
5251340930976542976 IC2602  37 CPM       4  3.7701 rotation        14.9179  1.1643  2.5607 3.805    0.011    0.011    0.9799 0.3836 0.9968 0.9793 0.1734 0.7026 0
5251340930976542976 IC2602  38 CPM       4  3.7701 norot           14.9179  1.1643  2.5607 3.756    0.009    0.011    0.9800 0.4024 0.9707 0.9806 0.1467 0.6961 0
5251340930976542976 IC2602  63 CPM       4  3.7701 norot           14.9179  1.1643  2.5607 3.765    0.013    0.013    0.9794 0.3888 0.9961 0.9795 0.1103 0.6909 0
5251340930976542976 IC2602  64 CPM       4  3.7701 norot           14.9179  1.1643  2.5607 3.7630   0.0061   0.0074   0.9807 0.4128 0.9824 0.9798 0.1124 0.6936 0
5251340930976542976 IC2602  90 CPM       4  3.7701 rotation        14.9179  1.1643  2.5607 3.747    0.020    0.010    0.9789 0.6561 0.3825 0.9794 0.8314 0.7657 0
5251340930976542976 IC2602  10 CPM       8  3.7701 rotation        14.9179  1.1643  2.5607 3.7667   0.0043   0.0055   0.9811 0.8626 0.9721 0.9813 0.9671 0.9528 1
5251340930976542976 IC2602  11 CPM       8  3.7701 rotation        14.9179  1.1643  2.5607 3.805    0.011    0.010    0.9799 0.8078 0.9914 0.9809 0.9518 0.9424 0
5251340930976542976 IC2602  37 CPM       8  3.7701 rotation        14.9179  1.1643  2.5607 3.807    0.011    0.011    0.9799 0.3834 0.9963 0.9793 0.1734 0.7025 0
5251340930976542976 IC2602  38 CPM       8  3.7701 norot           14.9179  1.1643  2.5607 3.759    0.012    0.009    0.9800 0.4020 0.9685 0.9806 0.1467 0.6955 0
5251340930976542976 IC2602  63 CPM       8  3.7701 norot           14.9179  1.1643  2.5607 3.767    0.013    0.012    0.9795 0.3886 0.9954 0.9795 0.1103 0.6907 0
5251340930976542976 IC2602  64 CPM       8  3.7701 norot           14.9179  1.1643  2.5607 3.7633   0.0063   0.0075   0.9807 0.4128 0.9855 0.9798 0.1124 0.6942 0
5251340930976542976 IC2602  90 CPM       8  3.7701 rotation        14.9179  1.1643  2.5607 3.7523   0.0061   0.0073   0.9807 0.6555 0.9855 0.9794 0.8314 0.8865 0
5251340930976542976 IC2602  10 CPM      16  3.7701 rotation        14.9179  1.1643  2.5607 3.7676   0.0044   0.0049   0.9811 0.8625 0.9932 0.9813 0.9671 0.9570 1
5251340930976542976 IC2602  11 CPM      16  3.7701 rotation        14.9179  1.1643  2.5607 3.7799   0.0053   0.0050   0.9810 0.8103 0.9963 0.9809 0.9518 0.9441 0
5251340930976542976 IC2602  37 CPM      16  3.7701 norot           14.9179  1.1643  2.5607 3.805    0.009    0.012    0.9799 0.3836 0.9805 0.9793 0.1734 0.6993 0
5251340930976542976 IC2602  38 CPM      16  3.7701 rotation        14.9179  1.1643  2.5607 3.757    0.010    0.010    0.9800 0.4023 0.9969 0.9806 0.1467 0.7013 0
5251340930976542976 IC2602  63 CPM      16  3.7701 norot           14.9179  1.1643  2.5607 3.770    0.015    0.012    0.9793 0.3884 0.9866 0.9795 0.1103 0.6888 0
5251340930976542976 IC2602  64 CPM      16  3.7701 norot           14.9179  1.1643  2.5607 3.7643   0.0070   0.0070   0.9806 0.4127 0.9975 0.9798 0.1124 0.6966 0
5251340930976542976 IC2602  90 CPM      16  3.7701 rotation        14.9179  1.1643  2.5607 3.7551   0.0072   0.0070   0.9806 0.6551 0.9970 0.9794 0.8314 0.8887 0
5251379203409512576 IC2602  10 CPM       1  3.1830 rotation        12.3805  0.7468  1.3520 3.16     0.11     0.07     0.9449 1.0000 0.8334 0.9488 0.9910 0.9436 0
5251379203409512576 IC2602  11 CPM       1  3.1830 rotation        12.3805  0.7468  1.3520 3.175    0.024    0.023    0.9760 1.0000 0.9966 0.9777 0.9984 0.9897 1
5251379203409512576 IC2602  37 CPM       1  3.1830 rotation        12.3805  0.7468  1.3520 3.191    0.079    0.068    0.9561 1.0000 0.9886 0.9671 0.9971 0.9818 0
5251379203409512576 IC2602  38 CPM       1  3.1830 rotation        12.3805  0.7468  1.3520 3.165    0.030    0.044    0.9715 1.0000 0.9065 0.9706 0.9950 0.9687 0
5251379203409512576 IC2602  63 CPM       1  3.1830 rotation        12.3805  0.7468  1.3520 3.146    0.043    0.049    0.9682 1.0000 0.9904 0.9811 0.4973 0.8874 0
5251379203409512576 IC2602  64 CPM       1  3.1830 rotation        12.3805  0.7468  1.3520 3.154    0.025    0.042    0.9727 1.0000 0.7311 0.9834 0.9232 0.9221 0
5251379203409512576 IC2602  90 CPM       1  3.1830 rotation        12.3805  0.7468  1.3520 3.164    0.020    0.027    0.9759 1.0000 0.9396 0.9785 0.9967 0.9781 0
5251379203409512576 IC2602  10 CPM       2  3.1830 rotation        12.3805  0.7468  1.3520 3.153    0.041    0.038    0.9706 1.0000 0.9954 0.9488 0.9910 0.9812 0
5251379203409512576 IC2602  11 CPM       2  3.1830 rotation        12.3805  0.7468  1.3520 3.174    0.014    0.015    0.9785 1.0000 0.9960 0.9777 0.9984 0.9901 1
5251379203409512576 IC2602  37 CPM       2  3.1830 rotation        12.3805  0.7468  1.3520 3.205    0.023    0.019    0.9768 1.0000 0.9850 0.9671 0.9971 0.9852 0
5251379203409512576 IC2602  38 CPM       2  3.1830 rotation        12.3805  0.7468  1.3520 3.166    0.013    0.016    0.9785 1.0000 0.9683 0.9706 0.9950 0.9825 0
5251379203409512576 IC2602  63 CPM       2  3.1830 rotation        12.3805  0.7468  1.3520 3.155    0.026    0.026    0.9752 1.0000 0.9975 0.9811 0.4973 0.8902 0
5251379203409512576 IC2602  64 CPM       2  3.1830 rotation        12.3805  0.7468  1.3520 3.1541   0.0090   0.0095   0.9798 1.0000 0.9958 0.9834 0.9232 0.9764 0
5251379203409512576 IC2602  90 CPM       2  3.1830 rotation        12.3805  0.7468  1.3520 3.164    0.011    0.013    0.9791 1.0000 0.9879 0.9785 0.9967 0.9884 0
5251379203409512576 IC2602  10 CPM       4  3.1830 rotation        12.3805  0.7468  1.3520 3.150    0.035    0.032    0.9728 1.0000 0.9945 0.9488 0.9910 0.9814 0
5251379203409512576 IC2602  11 CPM       4  3.1830 rotation        12.3805  0.7468  1.3520 3.175    0.010    0.010    0.9796 1.0000 0.9961 0.9777 0.9984 0.9904 1
5251379203409512576 IC2602  37 CPM       4  3.1830 rotation        12.3805  0.7468  1.3520 3.203    0.013    0.011    0.9792 1.0000 0.9925 0.9671 0.9971 0.9872 0
5251379203409512576 IC2602  38 CPM       4  3.1830 rotation        12.3805  0.7468  1.3520 3.1654   0.0065   0.0083   0.9803 1.0000 0.9716 0.9706 0.9950 0.9835 0
5251379203409512576 IC2602  63 CPM       4  3.1830 rotation        12.3805  0.7468  1.3520 3.160    0.011    0.010    0.9796 1.0000 0.9935 0.9811 0.4973 0.8903 0
5251379203409512576 IC2602  64 CPM       4  3.1830 rotation        12.3805  0.7468  1.3520 3.1540   0.0042   0.0044   0.9810 1.0000 0.9967 0.9834 0.9232 0.9769 0
5251379203409512576 IC2602  90 CPM       4  3.1830 rotation        12.3805  0.7468  1.3520 3.1625   0.0067   0.0078   0.9803 1.0000 0.9891 0.9785 0.9967 0.9889 0
5251379203409512576 IC2602  10 CPM       8  3.1830 rotation        12.3805  0.7468  1.3520 3.165    0.022    0.026    0.9758 1.0000 0.9878 0.9488 0.9910 0.9807 0
5251379203409512576 IC2602  11 CPM       8  3.1830 rotation        12.3805  0.7468  1.3520 3.1788   0.0063   0.0059   0.9806 1.0000 0.9954 0.9777 0.9984 0.9904 1
5251379203409512576 IC2602  37 CPM       8  3.1830 rotation        12.3805  0.7468  1.3520 3.2000   0.0073   0.0080   0.9803 1.0000 0.9938 0.9671 0.9971 0.9876 0
5251379203409512576 IC2602  38 CPM       8  3.1830 rotation        12.3805  0.7468  1.3520 3.1657   0.0041   0.0048   0.9810 1.0000 0.9898 0.9706 0.9950 0.9873 0
5251379203409512576 IC2602  63 CPM       8  3.1830 rotation        12.3805  0.7468  1.3520 3.1596   0.0021   0.0022   0.9815 1.0000 0.9958 0.9811 0.4973 0.8912 0
5251379203409512576 IC2602  64 CPM       8  3.1830 rotation        12.3805  0.7468  1.3520 3.1535   0.0024   0.0026   0.9815 1.0000 0.9949 0.9834 0.9232 0.9766 0
5251379203409512576 IC2602  90 CPM       8  3.1830 rotation        12.3805  0.7468  1.3520 3.1608   0.0044   0.0050   0.9809 1.0000 0.9920 0.9785 0.9967 0.9896 0
5251379203409512576 IC2602  10 CPM      16  3.1830 rotation        12.3805  0.7468  1.3520 3.159    0.012    0.012    0.9792 1.0000 0.9969 0.9488 0.9910 0.9832 0
5251379203409512576 IC2602  11 CPM      16  3.1830 rotation        12.3805  0.7468  1.3520 3.1809   0.0031   0.0031   0.9813 1.0000 0.9975 0.9777 0.9984 0.9910 1
5251379203409512576 IC2602  37 CPM      16  3.1830 rotation        12.3805  0.7468  1.3520 3.1994   0.0057   0.0052   0.9808 1.0000 0.9942 0.9671 0.9971 0.9878 0
5251379203409512576 IC2602  38 CPM      16  3.1830 rotation        12.3805  0.7468  1.3520 3.1658   0.0030   0.0031   0.9813 1.0000 0.9960 0.9706 0.9950 0.9886 0
5251379203409512576 IC2602  63 CPM      16  3.1830 rotation        12.3805  0.7468  1.3520 3.1594   0.0014   0.0014   0.9817 1.0000 0.9969 0.9811 0.4973 0.8914 0
5251379203409512576 IC2602  64 CPM      16  3.1830 rotation        12.3805  0.7468  1.3520 3.1532   0.0019   0.0017   0.9816 1.0000 0.9912 0.9834 0.9232 0.9759 0
5251379203409512576 IC2602  90 CPM      16  3.1830 rotation        12.3805  0.7468  1.3520 3.1592   0.0034   0.0035   0.9812 1.0000 0.9969 0.9785 0.9967 0.9907 0
5251382334462450176 IC2602  10 CPM       1  0.9525 rotation        14.9681  1.2265  2.8110 0.9536   0.0036   0.0050   0.9785 1.0000 0.9350 0.9824 0.9957 0.9783 0
5251382334462450176 IC2602  11 CPM       1  0.9525 rotation        14.9681  1.2265  2.8110 0.9520   0.0015   0.0015   0.9808 0.9997 0.9975 0.9818 0.9911 0.9902 1
5251382334462450176 IC2602  37 CPM       1  0.9525 rotation        14.9681  1.2265  2.8110 0.9554   0.0029   0.0029   0.9797 1.0000 0.9969 0.9815 0.9890 0.9894 0
5251382334462450176 IC2602  38 CPM       1  0.9525 rotation        14.9681  1.2265  2.8110 0.9518   0.0051   0.0055   0.9776 0.9983 0.9951 0.9797 0.9239 0.9749 0
5251382334462450176 IC2602  63 CPM       1  0.9525 rotation        14.9681  1.2265  2.8110 0.9546   0.0036   0.0049   0.9786 0.9995 0.9433 0.9785 0.9734 0.9747 0
5251382334462450176 IC2602  64 CPM       1  0.9525 rotation        14.9681  1.2265  2.8110 0.9544   0.0044   0.0047   0.9783 1.0000 0.9950 0.9788 0.9783 0.9861 0
5251382334462450176 IC2602  90 CPM       1  0.9525 rotation        14.9681  1.2265  2.8110 0.95264  0.00066  0.00053  0.9816 0.9999 0.9801 0.9765 0.9918 0.9860 0
5251382334462450176 IC2602  10 CPM       2  0.9525 rotation        14.9681  1.2265  2.8110 0.95226  0.00028  0.00028  0.9818 1.0000 0.9975 0.9824 0.9957 0.9915 1
5251382334462450176 IC2602  11 CPM       2  0.9525 rotation        14.9681  1.2265  2.8110 0.95204  0.00038  0.00036  0.9817 0.9997 0.9956 0.9818 0.9911 0.9900 0
5251382334462450176 IC2602  37 CPM       2  0.9525 rotation        14.9681  1.2265  2.8110 0.9549   0.0017   0.0019   0.9806 1.0000 0.9941 0.9815 0.9890 0.9890 0
5251382334462450176 IC2602  38 CPM       2  0.9525 rotation        14.9681  1.2265  2.8110 0.9518   0.0012   0.0012   0.9811 0.9983 0.9975 0.9797 0.9239 0.9761 0
5251382334462450176 IC2602  63 CPM       2  0.9525 rotation        14.9681  1.2265  2.8110 0.9547   0.0022   0.0023   0.9803 0.9995 0.9969 0.9785 0.9734 0.9857 0
5251382334462450176 IC2602  64 CPM       2  0.9525 rotation        14.9681  1.2265  2.8110 0.9548   0.0026   0.0028   0.9799 1.0000 0.9951 0.9788 0.9783 0.9864 0
5251382334462450176 IC2602  90 CPM       2  0.9525 rotation        14.9681  1.2265  2.8110 0.95284  0.00031  0.00026  0.9818 0.9999 0.9842 0.9765 0.9918 0.9869 0
5251382334462450176 IC2602  10 CPM       4  0.9525 rotation        14.9681  1.2265  2.8110 0.95223  0.00023  0.00025  0.9818 1.0000 0.9952 0.9824 0.9957 0.9910 1
5251382334462450176 IC2602  11 CPM       4  0.9525 rotation        14.9681  1.2265  2.8110 0.95207  0.00028  0.00028  0.9818 0.9997 0.9975 0.9818 0.9911 0.9904 0
5251382334462450176 IC2602  37 CPM       4  0.9525 rotation        14.9681  1.2265  2.8110 0.95318  0.00047  0.00041  0.9817 1.0000 0.9918 0.9815 0.9890 0.9888 0
5251382334462450176 IC2602  38 CPM       4  0.9525 rotation        14.9681  1.2265  2.8110 0.95219  0.00040  0.00038  0.9817 0.9983 0.9959 0.9797 0.9239 0.9759 0
5251382334462450176 IC2602  63 CPM       4  0.9525 rotation        14.9681  1.2265  2.8110 0.95231  0.00039  0.00039  0.9817 0.9995 0.9975 0.9785 0.9734 0.9861 0
5251382334462450176 IC2602  64 CPM       4  0.9525 rotation        14.9681  1.2265  2.8110 0.9547   0.0015   0.0016   0.9809 1.0000 0.9962 0.9788 0.9783 0.9868 0
5251382334462450176 IC2602  90 CPM       4  0.9525 rotation        14.9681  1.2265  2.8110 0.95284  0.00022  0.00024  0.9818 0.9999 0.9940 0.9765 0.9918 0.9888 0
5251382334462450176 IC2602  10 CPM       8  0.9525 rotation        14.9681  1.2265  2.8110 0.95227  0.00025  0.00021  0.9818 1.0000 0.9879 0.9824 0.9957 0.9896 0
5251382334462450176 IC2602  11 CPM       8  0.9525 rotation        14.9681  1.2265  2.8110 0.95208  0.00028  0.00028  0.9818 0.9997 0.9970 0.9818 0.9911 0.9903 1
5251382334462450176 IC2602  37 CPM       8  0.9525 rotation        14.9681  1.2265  2.8110 0.95372  0.00029  0.00022  0.9818 1.0000 0.9612 0.9815 0.9890 0.9827 0
5251382334462450176 IC2602  38 CPM       8  0.9525 rotation        14.9681  1.2265  2.8110 0.95219  0.00036  0.00037  0.9817 0.9983 0.9969 0.9797 0.9239 0.9761 0
5251382334462450176 IC2602  63 CPM       8  0.9525 rotation        14.9681  1.2265  2.8110 0.95229  0.00028  0.00031  0.9818 0.9995 0.9928 0.9785 0.9734 0.9852 0
5251382334462450176 IC2602  64 CPM       8  0.9525 rotation        14.9681  1.2265  2.8110 0.95319  0.00024  0.00022  0.9818 1.0000 0.9931 0.9788 0.9783 0.9864 0
5251382334462450176 IC2602  90 CPM       8  0.9525 rotation        14.9681  1.2265  2.8110 0.95284  0.00019  0.00024  0.9819 0.9999 0.9755 0.9765 0.9918 0.9851 0
5251382334462450176 IC2602  10 CPM      16  0.9525 rotation        14.9681  1.2265  2.8110 0.95222  0.00021  0.00022  0.9819 1.0000 0.9946 0.9824 0.9957 0.9909 1
5251382334462450176 IC2602  11 CPM      16  0.9525 rotation        14.9681  1.2265  2.8110 0.95202  0.00025  0.00031  0.9818 0.9997 0.9786 0.9818 0.9911 0.9866 0
5251382334462450176 IC2602  37 CPM      16  0.9525 rotation        14.9681  1.2265  2.8110 0.95381  0.00022  0.00019  0.9819 1.0000 0.9875 0.9815 0.9890 0.9879 0
5251382334462450176 IC2602  38 CPM      16  0.9525 rotation        14.9681  1.2265  2.8110 0.95225  0.00038  0.00036  0.9817 0.9983 0.9947 0.9797 0.9239 0.9757 0
5251382334462450176 IC2602  63 CPM      16  0.9525 rotation        14.9681  1.2265  2.8110 0.95234  0.00028  0.00031  0.9818 0.9995 0.9918 0.9785 0.9734 0.9850 0
5251382334462450176 IC2602  64 CPM      16  0.9525 rotation        14.9681  1.2265  2.8110 0.95316  0.00021  0.00024  0.9818 1.0000 0.9934 0.9788 0.9783 0.9864 0
5251382334462450176 IC2602  90 CPM      16  0.9525 rotation        14.9681  1.2265  2.8110 0.95289  0.00021  0.00022  0.9819 0.9999 0.9963 0.9765 0.9918 0.9893 0
5251455520707702016 IC2602  10 CPM       1  2.1887 rotation        15.2205  1.2023  2.7259 2.185    0.021    0.022    0.9735 0.9497 0.9958 0.9830 0.9518 0.9708 0
5251455520707702016 IC2602  11 CPM       1  2.1887 rotation        15.2205  1.2023  2.7259 2.198    0.010    0.010    0.9785 0.9596 0.9975 0.9813 0.9715 0.9777 0
5251455520707702016 IC2602  37 CPM       1  2.1887 rotation        15.2205  1.2023  2.7259 2.180    0.012    0.013    0.9774 0.9992 0.9956 0.9817 0.9964 0.9901 1
5251455520707702016 IC2602  38 CPM       1  2.1887 rotation        15.2205  1.2023  2.7259 2.194    0.019    0.017    0.9752 0.9992 0.9936 0.9767 0.9956 0.9881 0
5251455520707702016 IC2602  63 CPM       1  2.1887 rotation        15.2205  1.2023  2.7259 2.182    0.012    0.013    0.9776 0.9994 0.9943 0.9737 0.9972 0.9885 0
5251455520707702016 IC2602  64 CPM       1  2.1887 rotation        15.2205  1.2023  2.7259 2.186    0.031    0.028    0.9696 0.9904 0.9929 0.9762 0.9872 0.9833 0
5251455520707702016 IC2602  90 CPM       1  2.1887 rotation        15.2205  1.2023  2.7259 2.194    0.013    0.013    0.9774 0.9992 0.9966 0.9761 0.9957 0.9890 0
5251455520707702016 IC2602  10 CPM       2  2.1887 rotation        15.2205  1.2023  2.7259 2.186    0.012    0.013    0.9775 0.9496 0.9965 0.9830 0.9518 0.9717 0
5251455520707702016 IC2602  11 CPM       2  2.1887 rotation        15.2205  1.2023  2.7259 2.1964   0.0065   0.0067   0.9797 0.9597 0.9967 0.9813 0.9715 0.9778 0
5251455520707702016 IC2602  37 CPM       2  2.1887 rotation        15.2205  1.2023  2.7259 2.1793   0.0063   0.0073   0.9797 0.9992 0.9901 0.9817 0.9964 0.9894 1
5251455520707702016 IC2602  38 CPM       2  2.1887 rotation        15.2205  1.2023  2.7259 2.187    0.010    0.009    0.9787 0.9992 0.9900 0.9767 0.9956 0.9880 0
5251455520707702016 IC2602  63 CPM       2  2.1887 rotation        15.2205  1.2023  2.7259 2.1836   0.0074   0.0072   0.9795 0.9994 0.9967 0.9737 0.9972 0.9893 0
5251455520707702016 IC2602  64 CPM       2  2.1887 rotation        15.2205  1.2023  2.7259 2.169    0.023    0.023    0.9726 0.9906 0.9975 0.9762 0.9872 0.9848 0
5251455520707702016 IC2602  90 CPM       2  2.1887 rotation        15.2205  1.2023  2.7259 2.1991   0.0065   0.0068   0.9798 0.9992 0.9958 0.9761 0.9957 0.9893 0
5251455520707702016 IC2602  10 CPM       4  2.1887 rotation        15.2205  1.2023  2.7259 2.1856   0.0091   0.0084   0.9789 0.9497 0.9945 0.9830 0.9518 0.9716 0
5251455520707702016 IC2602  11 CPM       4  2.1887 rotation        15.2205  1.2023  2.7259 2.1927   0.0022   0.0024   0.9813 0.9599 0.9940 0.9813 0.9715 0.9776 0
5251455520707702016 IC2602  37 CPM       4  2.1887 rotation        15.2205  1.2023  2.7259 2.1813   0.0035   0.0032   0.9809 0.9992 0.9935 0.9817 0.9964 0.9903 1
5251455520707702016 IC2602  38 CPM       4  2.1887 rotation        15.2205  1.2023  2.7259 2.1911   0.0054   0.0046   0.9803 0.9992 0.9873 0.9767 0.9956 0.9878 0
5251455520707702016 IC2602  63 CPM       4  2.1887 rotation        15.2205  1.2023  2.7259 2.1847   0.0027   0.0021   0.9812 0.9994 0.9614 0.9737 0.9972 0.9826 0
5251455520707702016 IC2602  64 CPM       4  2.1887 rotation        15.2205  1.2023  2.7259 2.175    0.015    0.013    0.9767 0.9905 0.9909 0.9762 0.9872 0.9843 0
5251455520707702016 IC2602  90 CPM       4  2.1887 rotation        15.2205  1.2023  2.7259 2.1947   0.0017   0.0019   0.9814 0.9992 0.9886 0.9761 0.9957 0.9882 0
5251455520707702016 IC2602  10 CPM       8  2.1887 rotation        15.2205  1.2023  2.7259 2.1882   0.0033   0.0026   0.9810 0.9495 0.9776 0.9830 0.9518 0.9686 0
5251455520707702016 IC2602  11 CPM       8  2.1887 rotation        15.2205  1.2023  2.7259 2.1927   0.0018   0.0016   0.9815 0.9599 0.9931 0.9813 0.9715 0.9775 0
5251455520707702016 IC2602  37 CPM       8  2.1887 rotation        15.2205  1.2023  2.7259 2.1845   0.0012   0.0011   0.9816 0.9992 0.9960 0.9817 0.9964 0.9910 1
5251455520707702016 IC2602  38 CPM       8  2.1887 rotation        15.2205  1.2023  2.7259 2.1964   0.0030   0.0028   0.9811 0.9992 0.9954 0.9767 0.9956 0.9896 0
5251455520707702016 IC2602  63 CPM       8  2.1887 rotation        15.2205  1.2023  2.7259 2.1846   0.0016   0.0014   0.9815 0.9994 0.9901 0.9737 0.9972 0.9884 0
5251455520707702016 IC2602  64 CPM       8  2.1887 rotation        15.2205  1.2023  2.7259 2.1881   0.0080   0.0073   0.9794 0.9903 0.9940 0.9762 0.9872 0.9854 0
5251455520707702016 IC2602  90 CPM       8  2.1887 rotation        15.2205  1.2023  2.7259 2.1942   0.0012   0.0013   0.9816 0.9992 0.9952 0.9761 0.9957 0.9895 0
5251455520707702016 IC2602  10 CPM      16  2.1887 rotation        15.2205  1.2023  2.7259 2.1885   0.0020   0.0021   0.9814 0.9495 0.9963 0.9830 0.9518 0.9724 0
5251455520707702016 IC2602  11 CPM      16  2.1887 rotation        15.2205  1.2023  2.7259 2.1922   0.0015   0.0019   0.9815 0.9599 0.9714 0.9813 0.9715 0.9731 0
5251455520707702016 IC2602  37 CPM      16  2.1887 rotation        15.2205  1.2023  2.7259 2.1845   0.0010   0.0010   0.9817 0.9992 0.9969 0.9817 0.9964 0.9912 1
5251455520707702016 IC2602  38 CPM      16  2.1887 rotation        15.2205  1.2023  2.7259 2.2010   0.0015   0.0014   0.9816 0.9991 0.9961 0.9767 0.9956 0.9898 0
5251455520707702016 IC2602  63 CPM      16  2.1887 rotation        15.2205  1.2023  2.7259 2.1846   0.0011   0.0011   0.9817 0.9994 0.9963 0.9737 0.9972 0.9897 0
5251455520707702016 IC2602  64 CPM      16  2.1887 rotation        15.2205  1.2023  2.7259 2.1906   0.0040   0.0040   0.9807 0.9903 0.9975 0.9762 0.9872 0.9864 0
5251455520707702016 IC2602  90 CPM      16  2.1887 rotation        15.2205  1.2023  2.7259 2.1940   0.0010   0.0009   0.9817 0.9992 0.9929 0.9761 0.9957 0.9891 0
5251470948229949568 IC2602  10 CPM       1  3.0100 rotation        10.3598  0.4822  0.8024 2.982    0.042    0.042    0.9689 1.0000 0.9975 0.9889 0.9749 0.9861 0
5251470948229949568 IC2602  10 SAP       1  3.0100 norot           10.3598  0.4822  0.8024 3.0      0.0      1.9      0.0002 1.0000 0.0000 0.9857 0.5093 0.4990 0
5251470948229949568 IC2602  11 CPM       1  3.0100 rotation        10.3598  0.4822  0.8024 3.009    0.049    0.052    0.9654 1.0000 0.9958 0.9893 0.9416 0.9784 0
5251470948229949568 IC2602  11 SAP       1  3.0100 rotation        10.3598  0.4822  0.8024 3.005    0.057    0.057    0.9624 1.0000 0.9975 0.9886 0.9420 0.9781 0
5251470948229949568 IC2602  37 CPM       1  3.0100 rotation        10.3598  0.4822  0.8024 2.97     0.15     0.08     0.9210 1.0000 0.4884 0.9885 0.2309 0.7257 0
5251470948229949568 IC2602  37 SAP       1  3.0100 rotation        10.3598  0.4822  0.8024 2.984    0.079    0.079    0.9502 1.0000 0.9975 0.9892 0.2325 0.8339 0
5251470948229949568 IC2602  38 CPM       1  3.0100 rotation        10.3598  0.4822  0.8024 3.001    0.029    0.033    0.9731 1.0000 0.9927 0.9878 0.8999 0.9707 0
5251470948229949568 IC2602  38 SAP       1  3.0100 rotation        10.3598  0.4822  0.8024 3.007    0.029    0.032    0.9732 1.0000 0.9931 0.9884 0.9290 0.9768 0
5251470948229949568 IC2602  63 CPM       1  3.0100 rotation        10.3598  0.4822  0.8024 3.008    0.043    0.043    0.9684 1.0000 0.9975 0.9874 0.9967 0.9900 0
5251470948229949568 IC2602  63 SAP       1  3.0100 rotation        10.3598  0.4822  0.8024 3.031    0.021    0.024    0.9759 1.0000 0.9936 0.9895 0.9984 0.9915 1
5251470948229949568 IC2602  64 CPM       1  3.0100 rotation        10.3598  0.4822  0.8024 2.985    0.043    0.041    0.9688 1.0000 0.9956 0.9873 0.9979 0.9899 0
5251470948229949568 IC2602  64 SAP       1  3.0100 rotation        10.3598  0.4822  0.8024 2.995    0.045    0.044    0.9679 1.0000 0.9968 0.9893 0.9980 0.9904 0
5251470948229949568 IC2602  90 CPM       1  3.0100 rotation        10.3598  0.4822  0.8024 2.981    0.067    0.067    0.9569 1.0000 0.9975 0.9881 0.7387 0.9363 0
5251470948229949568 IC2602  90 SAP       1  3.0100 rotation        10.3598  0.4822  0.8024 2.959    0.040    0.034    0.9708 1.0000 0.9866 0.9896 0.5652 0.9024 0
5251470948229949568 IC2602  10 CPM       2  3.0100 rotation        10.3598  0.4822  0.8024 2.989    0.034    0.024    0.9737 1.0000 0.9257 0.9889 0.9749 0.9727 0
5251470948229949568 IC2602  10 SAP       2  3.0100 norot           10.3598  0.4822  0.8024 5.4      0.7      1.1      0.0519 1.0000 0.8589 0.9857 0.0636 0.5920 0
5251470948229949568 IC2602  11 CPM       2  3.0100 rotation        10.3598  0.4822  0.8024 3.012    0.036    0.033    0.9717 1.0000 0.9941 0.9893 0.9416 0.9794 0
5251470948229949568 IC2602  11 SAP       2  3.0100 rotation        10.3598  0.4822  0.8024 2.997    0.034    0.040    0.9709 1.0000 0.9886 0.9886 0.9420 0.9780 0
5251470948229949568 IC2602  37 CPM       2  3.0100 rotation        10.3598  0.4822  0.8024 2.990    0.037    0.036    0.9709 1.0000 0.9970 0.9885 0.2309 0.8374 0
5251470948229949568 IC2602  37 SAP       2  3.0100 rotation        10.3598  0.4822  0.8024 2.999    0.038    0.032    0.9716 1.0000 0.9866 0.9892 0.2325 0.8360 0
5251470948229949568 IC2602  38 CPM       2  3.0100 rotation        10.3598  0.4822  0.8024 3.000    0.015    0.017    0.9778 1.0000 0.9931 0.9878 0.8999 0.9717 0
5251470948229949568 IC2602  38 SAP       2  3.0100 rotation        10.3598  0.4822  0.8024 3.010    0.020    0.018    0.9771 1.0000 0.9938 0.9884 0.9290 0.9776 0
5251470948229949568 IC2602  63 CPM       2  3.0100 rotation        10.3598  0.4822  0.8024 3.007    0.033    0.033    0.9725 1.0000 0.9975 0.9874 0.9967 0.9908 0
5251470948229949568 IC2602  63 SAP       2  3.0100 rotation        10.3598  0.4822  0.8024 3.034    0.017    0.016    0.9778 1.0000 0.9968 0.9895 0.9984 0.9925 1
5251470948229949568 IC2602  64 CPM       2  3.0100 rotation        10.3598  0.4822  0.8024 2.978    0.033    0.028    0.9732 1.0000 0.9882 0.9873 0.9979 0.9893 0
5251470948229949568 IC2602  64 SAP       2  3.0100 rotation        10.3598  0.4822  0.8024 2.989    0.029    0.034    0.9729 1.0000 0.9890 0.9893 0.9980 0.9898 0
5251470948229949568 IC2602  90 CPM       2  3.0100 rotation        10.3598  0.4822  0.8024 2.954    0.039    0.039    0.9701 1.0000 0.9975 0.9881 0.7387 0.9389 0
5251470948229949568 IC2602  90 SAP       2  3.0100 rotation        10.3598  0.4822  0.8024 2.952    0.022    0.020    0.9763 1.0000 0.9931 0.9896 0.5652 0.9048 0
5251470948229949568 IC2602  10 CPM       4  3.0100 rotation        10.3598  0.4822  0.8024 2.985    0.021    0.016    0.9771 1.0000 0.9700 0.9889 0.9749 0.9822 0
5251470948229949568 IC2602  10 SAP       4  3.0100 norot           10.3598  0.4822  0.8024 7.0      1.3      0.6      0.1772 1.0000 0.2463 0.9857 0.0813 0.4981 0
5251470948229949568 IC2602  11 CPM       4  3.0100 rotation        10.3598  0.4822  0.8024 3.006    0.024    0.023    0.9755 1.0000 0.9963 0.9893 0.9416 0.9805 0
5251470948229949568 IC2602  11 SAP       4  3.0100 rotation        10.3598  0.4822  0.8024 3.001    0.024    0.025    0.9751 1.0000 0.9963 0.9886 0.9420 0.9804 0
5251470948229949568 IC2602  37 CPM       4  3.0100 rotation        10.3598  0.4822  0.8024 3.006    0.021    0.019    0.9765 1.0000 0.9931 0.9885 0.2309 0.8378 0
5251470948229949568 IC2602  37 SAP       4  3.0100 rotation        10.3598  0.4822  0.8024 3.002    0.021    0.021    0.9762 1.0000 0.9975 0.9892 0.2325 0.8391 0
5251470948229949568 IC2602  38 CPM       4  3.0100 rotation        10.3598  0.4822  0.8024 2.998    0.009    0.010    0.9796 1.0000 0.9873 0.9878 0.8999 0.9709 0
5251470948229949568 IC2602  38 SAP       4  3.0100 rotation        10.3598  0.4822  0.8024 3.004    0.010    0.013    0.9791 1.0000 0.9838 0.9884 0.9290 0.9761 0
5251470948229949568 IC2602  63 CPM       4  3.0100 rotation        10.3598  0.4822  0.8024 2.994    0.030    0.027    0.9739 1.0000 0.9932 0.9874 0.9967 0.9902 0
5251470948229949568 IC2602  63 SAP       4  3.0100 rotation        10.3598  0.4822  0.8024 3.030    0.012    0.013    0.9788 1.0000 0.9969 0.9895 0.9984 0.9927 1
5251470948229949568 IC2602  64 CPM       4  3.0100 rotation        10.3598  0.4822  0.8024 2.975    0.020    0.019    0.9767 1.0000 0.9943 0.9873 0.9979 0.9912 0
5251470948229949568 IC2602  64 SAP       4  3.0100 rotation        10.3598  0.4822  0.8024 2.998    0.018    0.019    0.9770 1.0000 0.9962 0.9893 0.9980 0.9921 0
5251470948229949568 IC2602  90 CPM       4  3.0100 rotation        10.3598  0.4822  0.8024 2.945    0.020    0.022    0.9761 1.0000 0.9931 0.9881 0.7387 0.9392 0
5251470948229949568 IC2602  90 SAP       4  3.0100 rotation        10.3598  0.4822  0.8024 2.952    0.015    0.012    0.9785 1.0000 0.9860 0.9896 0.5652 0.9039 0
5251470948229949568 IC2602  10 CPM       8  3.0100 rotation        10.3598  0.4822  0.8024 2.986    0.011    0.011    0.9792 1.0000 0.9955 0.9889 0.9749 0.9877 0
5251470948229949568 IC2602  10 SAP       8  3.0100 rotation        10.3598  0.4822  0.8024 7.54     0.44     0.47     0.8304 1.0000 0.9956 0.9857 0.0813 0.7786 0
5251470948229949568 IC2602  11 CPM       8  3.0100 rotation        10.3598  0.4822  0.8024 3.003    0.015    0.016    0.9780 1.0000 0.9955 0.9893 0.9416 0.9809 0
5251470948229949568 IC2602  11 SAP       8  3.0100 rotation        10.3598  0.4822  0.8024 3.007    0.017    0.016    0.9777 1.0000 0.9963 0.9886 0.9420 0.9809 0
5251470948229949568 IC2602  37 CPM       8  3.0100 rotation        10.3598  0.4822  0.8024 3.013    0.010    0.011    0.9793 1.0000 0.9916 0.9885 0.2309 0.8381 0
5251470948229949568 IC2602  37 SAP       8  3.0100 rotation        10.3598  0.4822  0.8024 3.008    0.012    0.011    0.9791 1.0000 0.9963 0.9892 0.2325 0.8394 0
5251470948229949568 IC2602  38 CPM       8  3.0100 rotation        10.3598  0.4822  0.8024 2.9983   0.0049   0.0061   0.9807 1.0000 0.9796 0.9878 0.8999 0.9696 0
5251470948229949568 IC2602  38 SAP       8  3.0100 rotation        10.3598  0.4822  0.8024 3.0058   0.0073   0.0076   0.9802 1.0000 0.9962 0.9884 0.9290 0.9788 0
5251470948229949568 IC2602  63 CPM       8  3.0100 rotation        10.3598  0.4822  0.8024 2.982    0.017    0.017    0.9776 1.0000 0.9970 0.9874 0.9967 0.9917 0
5251470948229949568 IC2602  63 SAP       8  3.0100 rotation        10.3598  0.4822  0.8024 3.0280   0.0096   0.0086   0.9798 1.0000 0.9928 0.9895 0.9984 0.9921 0
5251470948229949568 IC2602  64 CPM       8  3.0100 rotation        10.3598  0.4822  0.8024 2.978    0.014    0.014    0.9785 1.0000 0.9970 0.9873 0.9979 0.9921 1
5251470948229949568 IC2602  64 SAP       8  3.0100 rotation        10.3598  0.4822  0.8024 3.006    0.014    0.012    0.9787 1.0000 0.9922 0.9893 0.9980 0.9916 0
5251470948229949568 IC2602  90 CPM       8  3.0100 rotation        10.3598  0.4822  0.8024 2.950    0.014    0.014    0.9784 1.0000 0.9970 0.9881 0.7387 0.9404 0
5251470948229949568 IC2602  90 SAP       8  3.0100 rotation        10.3598  0.4822  0.8024 2.952    0.010    0.009    0.9796 1.0000 0.9864 0.9896 0.5652 0.9042 0
5251470948229949568 IC2602  10 CPM      16  3.0100 rotation        10.3598  0.4822  0.8024 2.9943   0.0059   0.0067   0.9805 1.0000 0.9918 0.9889 0.9749 0.9872 0
5251470948229949568 IC2602  10 SAP      16  3.0100 norot           10.3598  0.4822  0.8024 12.0     4.9      0.0      0.0158 0.9997 0.0000 0.9857 0.1328 0.4268 0
5251470948229949568 IC2602  11 CPM      16  3.0100 rotation        10.3598  0.4822  0.8024 3.0083   0.0096   0.0096   0.9796 1.0000 0.9975 0.9893 0.9416 0.9816 0
5251470948229949568 IC2602  11 SAP      16  3.0100 rotation        10.3598  0.4822  0.8024 3.0155   0.0100   0.0083   0.9797 1.0000 0.9844 0.9886 0.9420 0.9789 0
5251470948229949568 IC2602  37 CPM      16  3.0100 rotation        10.3598  0.4822  0.8024 3.0216   0.0051   0.0048   0.9808 1.0000 0.9954 0.9885 0.2309 0.8391 0
5251470948229949568 IC2602  37 SAP      16  3.0100 rotation        10.3598  0.4822  0.8024 3.0131   0.0062   0.0060   0.9805 1.0000 0.9964 0.9892 0.2325 0.8397 0
5251470948229949568 IC2602  38 CPM      16  3.0100 rotation        10.3598  0.4822  0.8024 2.9966   0.0024   0.0032   0.9813 1.0000 0.9586 0.9878 0.8999 0.9655 0
5251470948229949568 IC2602  38 SAP      16  3.0100 rotation        10.3598  0.4822  0.8024 3.0047   0.0042   0.0047   0.9809 1.0000 0.9929 0.9884 0.9290 0.9783 0
5251470948229949568 IC2602  63 CPM      16  3.0100 rotation        10.3598  0.4822  0.8024 2.9887   0.0090   0.0097   0.9797 1.0000 0.9952 0.9874 0.9967 0.9918 0
5251470948229949568 IC2602  63 SAP      16  3.0100 rotation        10.3598  0.4822  0.8024 3.0262   0.0065   0.0056   0.9805 1.0000 0.9896 0.9895 0.9984 0.9916 0
5251470948229949568 IC2602  64 CPM      16  3.0100 rotation        10.3598  0.4822  0.8024 2.9843   0.0099   0.0094   0.9796 1.0000 0.9956 0.9873 0.9979 0.9921 0
5251470948229949568 IC2602  64 SAP      16  3.0100 rotation        10.3598  0.4822  0.8024 3.0097   0.0089   0.0089   0.9798 1.0000 0.9975 0.9893 0.9980 0.9929 1
5251470948229949568 IC2602  90 CPM      16  3.0100 rotation        10.3598  0.4822  0.8024 2.9581   0.0084   0.0089   0.9798 1.0000 0.9956 0.9881 0.7387 0.9404 0
5251470948229949568 IC2602  90 SAP      16  3.0100 rotation        10.3598  0.4822  0.8024 2.9526   0.0061   0.0062   0.9805 1.0000 0.9970 0.9896 0.5652 0.9065 0
5251471223107848064 IC2602  10 CPM       1  0.4441 rotation        15.9401  1.2364  2.8593 0.44422  0.00039  0.00047  0.9813 0.9998 0.9850 0.9780 0.6724 0.9233 0
5251471223107848064 IC2602  11 CPM       1  0.4441 rotation        15.9401  1.2364  2.8593 0.44422  0.00018  0.00017  0.9817 0.9984 0.9963 0.9765 0.6061 0.9118 0
5251471223107848064 IC2602  37 CPM       1  0.4441 rotation        15.9401  1.2364  2.8593 0.4447   0.0068   0.0075   0.9663 0.9996 0.9936 0.9777 0.8144 0.9503 1
5251471223107848064 IC2602  38 CPM       1  0.4441 rotation        15.9401  1.2364  2.8593 0.4442   0.0057   0.0057   0.9702 0.9993 0.9975 0.9730 0.7878 0.9456 0
5251471223107848064 IC2602  63 CPM       1  0.4441 rotation        15.9401  1.2364  2.8593 0.88834  0.00058  0.00058  0.9815 0.9805 0.9975 0.9734 0.0498 0.7965 0
5251471223107848064 IC2602  64 CPM       1  0.4441 rotation        15.9401  1.2364  2.8593 0.8879   0.0014   0.0015   0.9808 0.9664 0.9953 0.9773 0.0522 0.7944 0
5251471223107848064 IC2602  90 CPM       1  0.4441 rotation        15.9401  1.2364  2.8593 0.44459  0.00033  0.00031  0.9815 0.9903 0.9953 0.9780 0.1844 0.8259 0
5251471223107848064 IC2602  10 CPM       2  0.4441 rotation        15.9401  1.2364  2.8593 0.44418  0.00012  0.00013  0.9818 0.9998 0.9952 0.9780 0.6724 0.9254 0
5251471223107848064 IC2602  11 CPM       2  0.4441 rotation        15.9401  1.2364  2.8593 0.44426  0.00014  0.00012  0.9818 0.9984 0.9935 0.9765 0.6061 0.9113 0
5251471223107848064 IC2602  37 CPM       2  0.4441 rotation        15.9401  1.2364  2.8593 0.44415  0.00014  0.00015  0.9818 0.9996 0.9956 0.9777 0.8144 0.9538 1
5251471223107848064 IC2602  38 CPM       2  0.4441 rotation        15.9401  1.2364  2.8593 0.44429  0.00013  0.00013  0.9818 0.9993 0.9956 0.9730 0.7878 0.9475 0
5251471223107848064 IC2602  63 CPM       2  0.4441 norot           15.9401  1.2364  2.8593 0.891    0.012    0.000    0.9763 0.9803 0.0000 0.9734 0.0505 0.5961 0
5251471223107848064 IC2602  64 CPM       2  0.4441 rotation        15.9401  1.2364  2.8593 0.88798  0.00065  0.00071  0.9815 0.9664 0.9941 0.9773 0.0522 0.7943 0
5251471223107848064 IC2602  90 CPM       2  0.4441 rotation        15.9401  1.2364  2.8593 0.44462  0.00023  0.00022  0.9817 0.9903 0.9957 0.9780 0.1844 0.8260 0
5251471223107848064 IC2602  10 CPM       4  0.4441 rotation        15.9401  1.2364  2.8593 0.44415  0.00010  0.00011  0.9818 0.9998 0.9942 0.9780 0.6724 0.9252 0
5251471223107848064 IC2602  11 CPM       4  0.4441 rotation        15.9401  1.2364  2.8593 0.44426  0.00012  0.00012  0.9818 0.9984 0.9962 0.9765 0.6061 0.9118 0
5251471223107848064 IC2602  37 CPM       4  0.4441 rotation        15.9401  1.2364  2.8593 0.44416  0.00013  0.00013  0.9818 0.9996 0.9969 0.9777 0.8144 0.9541 1
5251471223107848064 IC2602  38 CPM       4  0.4441 rotation        15.9401  1.2364  2.8593 0.44428  0.00013  0.00012  0.9818 0.9993 0.9962 0.9730 0.7878 0.9476 0
5251471223107848064 IC2602  63 CPM       4  0.4441 rotation        15.9401  1.2364  2.8593 0.44422  0.00014  0.00012  0.9818 0.9990 0.9909 0.9734 0.6921 0.9274 0
5251471223107848064 IC2602  64 CPM       4  0.4441 rotation        15.9401  1.2364  2.8593 0.44403  0.00016  0.00016  0.9818 0.9978 0.9969 0.9773 0.3130 0.8534 0
5251471223107848064 IC2602  90 CPM       4  0.4441 rotation        15.9401  1.2364  2.8593 0.44463  0.00022  0.00021  0.9817 0.9903 0.9961 0.9780 0.1844 0.8261 0
5251471223107848064 IC2602  10 CPM       8  0.4441 rotation        15.9401  1.2364  2.8593 0.44414  0.00009  0.00010  0.9819 0.9998 0.9916 0.9780 0.6724 0.9247 0
5251471223107848064 IC2602  11 CPM       8  0.4441 rotation        15.9401  1.2364  2.8593 0.44428  0.00012  0.00012  0.9818 0.9984 0.9955 0.9765 0.6061 0.9117 0
5251471223107848064 IC2602  37 CPM       8  0.4441 rotation        15.9401  1.2364  2.8593 0.44418  0.00013  0.00012  0.9818 0.9996 0.9955 0.9777 0.8144 0.9538 1
5251471223107848064 IC2602  38 CPM       8  0.4441 rotation        15.9401  1.2364  2.8593 0.44429  0.00012  0.00011  0.9818 0.9993 0.9948 0.9730 0.7878 0.9473 0
5251471223107848064 IC2602  63 CPM       8  0.4441 rotation        15.9401  1.2364  2.8593 0.44420  0.00015  0.00011  0.9818 0.9990 0.9586 0.9734 0.6921 0.9210 0
5251471223107848064 IC2602  64 CPM       8  0.4441 rotation        15.9401  1.2364  2.8593 0.44403  0.00016  0.00016  0.9818 0.9978 0.9970 0.9773 0.3130 0.8534 0
5251471223107848064 IC2602  90 CPM       8  0.4441 rotation        15.9401  1.2364  2.8593 0.44459  0.00020  0.00026  0.9816 0.9903 0.9755 0.9780 0.1844 0.8220 0
5251471223107848064 IC2602  10 CPM      16  0.4441 rotation        15.9401  1.2364  2.8593 0.44416  0.00011  0.00009  0.9819 0.9998 0.9922 0.9780 0.6724 0.9248 0
5251471223107848064 IC2602  11 CPM      16  0.4441 rotation        15.9401  1.2364  2.8593 0.44428  0.00012  0.00013  0.9818 0.9984 0.9932 0.9765 0.6061 0.9112 0
5251471223107848064 IC2602  37 CPM      16  0.4441 rotation        15.9401  1.2364  2.8593 0.44418  0.00013  0.00012  0.9818 0.9996 0.9955 0.9777 0.8144 0.9538 1
5251471223107848064 IC2602  38 CPM      16  0.4441 rotation        15.9401  1.2364  2.8593 0.44429  0.00012  0.00013  0.9818 0.9993 0.9946 0.9730 0.7878 0.9473 0
5251471223107848064 IC2602  63 CPM      16  0.4441 rotation        15.9401  1.2364  2.8593 0.44417  0.00013  0.00013  0.9818 0.9990 0.9955 0.9734 0.6921 0.9284 0
5251471223107848064 IC2602  64 CPM      16  0.4441 rotation        15.9401  1.2364  2.8593 0.44401  0.00020  0.00015  0.9817 0.9978 0.9685 0.9773 0.3130 0.8477 0
5251471223107848064 IC2602  90 CPM      16  0.4441 rotation        15.9401  1.2364  2.8593 0.44466  0.00025  0.00026  0.9816 0.9903 0.9969 0.9780 0.1844 0.8263 0
5251765686069259392 IC2602  10 CPM       1  2.7576 norot           11.5058  0.6221  1.0660 2.17     0.10     0.41     0.3335 1.0000 0.0027 0.9843 0.1566 0.4954 0
5251765686069259392 IC2602  11 CPM       1  2.7576 rotation        11.5058  0.6221  1.0660 2.656    0.034    0.031    0.9710 1.0000 0.9950 0.9830 0.9917 0.9881 0
5251765686069259392 IC2602  37 CPM       1  2.7576 rotation        11.5058  0.6221  1.0660 2.715    0.049    0.046    0.9644 1.0000 0.9947 0.9861 0.9976 0.9886 1
5251765686069259392 IC2602  38 CPM       1  2.7576 rotation        11.5058  0.6221  1.0660 2.806    0.047    0.047    0.9653 1.0000 0.9975 0.9854 0.9921 0.9881 0
5251765686069259392 IC2602  63 CPM       1  2.7576 rotation        11.5058  0.6221  1.0660 2.692    0.031    0.036    0.9708 1.0000 0.9912 0.9765 0.9937 0.9864 0
5251765686069259392 IC2602  64 CPM       1  2.7576 rotation        11.5058  0.6221  1.0660 2.658    0.017    0.022    0.9760 1.0000 0.9547 0.9782 0.9983 0.9814 0
5251765686069259392 IC2602  90 CPM       1  2.7576 rotation        11.5058  0.6221  1.0660 2.666    0.037    0.045    0.9672 1.0000 0.9850 0.9856 0.9917 0.9859 0
5251765686069259392 IC2602  10 CPM       2  2.7576 rotation        11.5058  0.6221  1.0660 2.680    0.038    0.036    0.9692 1.0000 0.9951 0.9843 0.8919 0.9681 0
5251765686069259392 IC2602  11 CPM       2  2.7576 rotation        11.5058  0.6221  1.0660 2.657    0.021    0.020    0.9757 1.0000 0.9946 0.9830 0.9917 0.9890 0
5251765686069259392 IC2602  37 CPM       2  2.7576 rotation        11.5058  0.6221  1.0660 2.698    0.039    0.036    0.9689 1.0000 0.9942 0.9861 0.9976 0.9894 1
5251765686069259392 IC2602  38 CPM       2  2.7576 rotation        11.5058  0.6221  1.0660 2.805    0.030    0.033    0.9722 1.0000 0.9927 0.9854 0.9921 0.9885 0
5251765686069259392 IC2602  63 CPM       2  2.7576 rotation        11.5058  0.6221  1.0660 2.690    0.017    0.018    0.9768 1.0000 0.9928 0.9765 0.9937 0.9880 0
5251765686069259392 IC2602  64 CPM       2  2.7576 rotation        11.5058  0.6221  1.0660 2.659    0.009    0.011    0.9792 1.0000 0.9880 0.9782 0.9983 0.9887 0
5251765686069259392 IC2602  90 CPM       2  2.7576 rotation        11.5058  0.6221  1.0660 2.6668   0.0087   0.0090   0.9795 1.0000 0.9966 0.9856 0.9917 0.9907 0
5251765686069259392 IC2602  10 CPM       4  2.7576 rotation        11.5058  0.6221  1.0660 2.668    0.023    0.024    0.9746 1.0000 0.9944 0.9843 0.8919 0.9690 0
5251765686069259392 IC2602  11 CPM       4  2.7576 rotation        11.5058  0.6221  1.0660 2.658    0.014    0.014    0.9778 1.0000 0.9968 0.9830 0.9917 0.9899 0
5251765686069259392 IC2602  37 CPM       4  2.7576 rotation        11.5058  0.6221  1.0660 2.685    0.027    0.024    0.9739 1.0000 0.9936 0.9861 0.9976 0.9903 0
5251765686069259392 IC2602  38 CPM       4  2.7576 rotation        11.5058  0.6221  1.0660 2.7438   0.0062   0.0060   0.9804 1.0000 0.9966 0.9854 0.9921 0.9909 1
5251765686069259392 IC2602  63 CPM       4  2.7576 rotation        11.5058  0.6221  1.0660 2.6888   0.0085   0.0099   0.9794 1.0000 0.9882 0.9765 0.9937 0.9876 0
5251765686069259392 IC2602  64 CPM       4  2.7576 rotation        11.5058  0.6221  1.0660 2.6605   0.0061   0.0065   0.9803 1.0000 0.9948 0.9782 0.9983 0.9903 0
5251765686069259392 IC2602  90 CPM       4  2.7576 rotation        11.5058  0.6221  1.0660 2.6668   0.0049   0.0050   0.9806 1.0000 0.9968 0.9856 0.9917 0.9910 0
5251765686069259392 IC2602  10 CPM       8  2.7576 rotation        11.5058  0.6221  1.0660 2.6605   0.0100   0.0093   0.9793 1.0000 0.9950 0.9843 0.8919 0.9701 0
5251765686069259392 IC2602  11 CPM       8  2.7576 rotation        11.5058  0.6221  1.0660 2.692    0.011    0.008    0.9793 1.0000 0.9058 0.9830 0.9917 0.9720 0
5251765686069259392 IC2602  37 CPM       8  2.7576 rotation        11.5058  0.6221  1.0660 2.6602   0.0067   0.0074   0.9800 1.0000 0.9940 0.9861 0.9976 0.9916 1
5251765686069259392 IC2602  38 CPM       8  2.7576 rotation        11.5058  0.6221  1.0660 2.7451   0.0041   0.0042   0.9809 1.0000 0.9968 0.9854 0.9921 0.9910 0
5251765686069259392 IC2602  63 CPM       8  2.7576 rotation        11.5058  0.6221  1.0660 2.6866   0.0048   0.0052   0.9806 1.0000 0.9941 0.9765 0.9937 0.9890 0
5251765686069259392 IC2602  64 CPM       8  2.7576 rotation        11.5058  0.6221  1.0660 2.6622   0.0041   0.0043   0.9809 1.0000 0.9961 0.9782 0.9983 0.9907 0
5251765686069259392 IC2602  90 CPM       8  2.7576 rotation        11.5058  0.6221  1.0660 2.6669   0.0036   0.0033   0.9811 1.0000 0.9941 0.9856 0.9917 0.9905 0
5251765686069259392 IC2602  10 CPM      16  2.7576 rotation        11.5058  0.6221  1.0660 2.6655   0.0047   0.0050   0.9807 1.0000 0.9955 0.9843 0.8919 0.9705 0
5251765686069259392 IC2602  11 CPM      16  2.7576 rotation        11.5058  0.6221  1.0660 2.6938   0.0058   0.0045   0.9806 1.0000 0.9669 0.9830 0.9917 0.9844 0
5251765686069259392 IC2602  37 CPM      16  2.7576 rotation        11.5058  0.6221  1.0660 2.6617   0.0048   0.0048   0.9807 1.0000 0.9975 0.9861 0.9976 0.9924 1
5251765686069259392 IC2602  38 CPM      16  2.7576 rotation        11.5058  0.6221  1.0660 2.7472   0.0036   0.0027   0.9812 1.0000 0.9610 0.9854 0.9921 0.9839 0
5251765686069259392 IC2602  63 CPM      16  2.7576 rotation        11.5058  0.6221  1.0660 2.6827   0.0026   0.0032   0.9812 1.0000 0.9813 0.9765 0.9937 0.9866 0
5251765686069259392 IC2602  64 CPM      16  2.7576 rotation        11.5058  0.6221  1.0660 2.6631   0.0030   0.0032   0.9812 1.0000 0.9942 0.9782 0.9983 0.9904 0
5251765686069259392 IC2602  90 CPM      16  2.7576 rotation        11.5058  0.6221  1.0660 2.6658   0.0023   0.0023   0.9814 1.0000 0.9969 0.9856 0.9917 0.9911 0
5251805715165696384 IC2602  10 CPM       1  5.8199 rotation        14.0856  1.0586  2.1993 5.80     0.25     0.25     0.9070 0.4904 0.9975 0.9853 0.8537 0.8468 0
5251805715165696384 IC2602  11 CPM       1  5.8199 rotation        14.0856  1.0586  2.1993 5.74     0.19     0.19     0.9336 0.3025 0.9975 0.9867 0.4309 0.7302 0
5251805715165696384 IC2602  37 CPM       1  5.8199 norot           14.0856  1.0586  2.1993 5.8      1.6      1.3      0.0034 0.1963 0.9776 0.9856 0.0590 0.4444 0
5251805715165696384 IC2602  38 CPM       1  5.8199 norot           14.0856  1.0586  2.1993 5.74     0.25     0.21     0.9151 0.2201 0.9870 0.9836 0.0626 0.6337 0
5251805715165696384 IC2602  63 CPM       1  5.8199 rotation        14.0856  1.0586  2.1993 5.52     0.32     0.25     0.8729 0.5437 0.9674 0.9829 0.9051 0.8544 0
5251805715165696384 IC2602  64 CPM       1  5.8199 rotation        14.0856  1.0586  2.1993 5.69     0.17     0.18     0.9406 0.9692 0.9947 0.9826 0.9953 0.9765 1
5251805715165696384 IC2602  90 CPM       1  5.8199 rotation        14.0856  1.0586  2.1993 5.717    0.087    0.084    0.9678 0.3840 0.9961 0.9828 0.7756 0.8213 0
5251805715165696384 IC2602  10 CPM       2  5.8199 rotation        14.0856  1.0586  2.1993 5.82     0.11     0.13     0.9598 0.4890 0.9934 0.9853 0.8537 0.8562 0
5251805715165696384 IC2602  11 CPM       2  5.8199 rotation        14.0856  1.0586  2.1993 5.739    0.064    0.074    0.9712 0.3024 0.9886 0.9867 0.4309 0.7360 0
5251805715165696384 IC2602  37 CPM       2  5.8199 norot           14.0856  1.0586  2.1993 5.76     0.18     0.18     0.9408 0.1983 0.9975 0.9856 0.0590 0.6363 0
5251805715165696384 IC2602  38 CPM       2  5.8199 norot           14.0856  1.0586  2.1993 5.78     0.11     0.10     0.9629 0.2191 0.9936 0.9836 0.0626 0.6444 0
5251805715165696384 IC2602  63 CPM       2  5.8199 rotation        14.0856  1.0586  2.1993 5.46     0.20     0.19     0.9306 0.5484 0.9958 0.9829 0.9051 0.8725 0
5251805715165696384 IC2602  64 CPM       2  5.8199 rotation        14.0856  1.0586  2.1993 5.71     0.12     0.12     0.9598 0.9689 0.9967 0.9826 0.9953 0.9806 1
5251805715165696384 IC2602  90 CPM       2  5.8199 rotation        14.0856  1.0586  2.1993 5.725    0.050    0.053    0.9744 0.3835 0.9958 0.9828 0.7756 0.8224 0
5251805715165696384 IC2602  10 CPM       4  5.8199 rotation        14.0856  1.0586  2.1993 5.874    0.050    0.053    0.9746 0.4853 0.9958 0.9853 0.8537 0.8590 0
5251805715165696384 IC2602  11 CPM       4  5.8199 rotation        14.0856  1.0586  2.1993 5.762    0.026    0.023    0.9787 0.3014 0.9927 0.9867 0.4309 0.7381 0
5251805715165696384 IC2602  37 CPM       4  5.8199 norot           14.0856  1.0586  2.1993 5.74     0.12     0.10     0.9620 0.1989 0.9674 0.9856 0.0590 0.6346 0
5251805715165696384 IC2602  38 CPM       4  5.8199 norot           14.0856  1.0586  2.1993 5.77     0.26     0.23     0.9104 0.2192 0.9929 0.9836 0.0626 0.6337 0
5251805715165696384 IC2602  63 CPM       4  5.8199 rotation        14.0856  1.0586  2.1993 5.54     0.13     0.09     0.9614 0.5420 0.9140 0.9829 0.9051 0.8611 0
5251805715165696384 IC2602  64 CPM       4  5.8199 rotation        14.0856  1.0586  2.1993 5.658    0.057    0.067    0.9723 0.9698 0.9878 0.9826 0.9953 0.9815 1
5251805715165696384 IC2602  90 CPM       4  5.8199 rotation        14.0856  1.0586  2.1993 5.729    0.025    0.027    0.9785 0.3833 0.9955 0.9828 0.7756 0.8231 0
5251805715165696384 IC2602  10 CPM       8  5.8199 rotation        14.0856  1.0586  2.1993 5.861    0.032    0.036    0.9775 0.4862 0.9928 0.9853 0.8537 0.8591 0
5251805715165696384 IC2602  11 CPM       8  5.8199 rotation        14.0856  1.0586  2.1993 5.760    0.020    0.024    0.9791 0.3015 0.9875 0.9867 0.4309 0.7371 0
5251805715165696384 IC2602  37 CPM       8  5.8199 norot           14.0856  1.0586  2.1993 2.87     0.25     0.31     0.5302 0.3573 0.9820 0.9856 0.0797 0.5870 0
5251805715165696384 IC2602  38 CPM       8  5.8199 norot           14.0856  1.0586  2.1993 2.9      0.3      1.9      0.0000 0.3954 0.0002 0.9836 0.0700 0.2898 0
5251805715165696384 IC2602  63 CPM       8  5.8199 rotation        14.0856  1.0586  2.1993 5.578    0.064    0.057    0.9725 0.5388 0.9924 0.9829 0.9051 0.8783 0
5251805715165696384 IC2602  64 CPM       8  5.8199 rotation        14.0856  1.0586  2.1993 5.678    0.048    0.043    0.9753 0.9694 0.9920 0.9826 0.9953 0.9829 1
5251805715165696384 IC2602  90 CPM       8  5.8199 rotation        14.0856  1.0586  2.1993 5.730    0.023    0.021    0.9791 0.3833 0.9941 0.9828 0.7756 0.8230 0
5251805715165696384 IC2602  10 CPM      16  5.8199 rotation        14.0856  1.0586  2.1993 5.824    0.014    0.014    0.9802 0.4889 0.9970 0.9853 0.8537 0.8610 0
5251805715165696384 IC2602  11 CPM      16  5.8199 rotation        14.0856  1.0586  2.1993 5.763    0.021    0.023    0.9791 0.3013 0.9955 0.9867 0.4309 0.7387 0
5251805715165696384 IC2602  37 CPM      16  5.8199 norot           14.0856  1.0586  2.1993 2.87     0.50     0.36     0.1128 0.3571 0.9413 0.9856 0.0797 0.4953 0
5251805715165696384 IC2602  38 CPM      16  5.8199 norot           14.0856  1.0586  2.1993 2.9      6.4      2.4      0.0000 0.3960 0.0371 0.9836 0.0700 0.2973 0
5251805715165696384 IC2602  63 CPM      16  5.8199 rotation        14.0856  1.0586  2.1993 5.651    0.033    0.028    0.9778 0.5332 0.9890 0.9829 0.9051 0.8776 0
5251805715165696384 IC2602  64 CPM      16  5.8199 rotation        14.0856  1.0586  2.1993 5.688    0.031    0.030    0.9778 0.9692 0.9970 0.9826 0.9953 0.9844 1
5251805715165696384 IC2602  90 CPM      16  5.8199 rotation        14.0856  1.0586  2.1993 5.724    0.021    0.022    0.9792 0.3836 0.9963 0.9828 0.7756 0.8235 0
5251845950420988672 IC2602  10 SAP       1  0.5250 norot            9.4554  0.3880  0.6195 9.0      1.7      1.5      0.0486 0.9670 0.9926 0.9905 0.0671 0.6132 0
5251845950420988672 IC2602  11 SAP       1  0.5250 rotation         9.4554  0.3880  0.6195 0.5261   0.0011   0.0013   0.9803 1.0000 0.9900 0.9913 0.1267 0.8176 0
5251845950420988672 IC2602  36 SAP       1  0.5250 high_rms         9.4554  0.3880  0.6195 12.0     4.7      0.0      0.0206 0.1427 0.0000 0.0000 0.0855 0.0498 0
5251845950420988672 IC2602  37 SAP       1  0.5250 rotation         9.4554  0.3880  0.6195 0.520    0.000    0.014    0.9698 1.0000 0.0000 0.9912 0.7430 0.7408 0
5251845950420988672 IC2602  38 SAP       1  0.5250 rotation         9.4554  0.3880  0.6195 0.5291   0.0014   0.0015   0.9800 1.0000 0.9951 0.9911 0.8879 0.9708 1
5251845950420988672 IC2602  63 SAP       1  0.5250 rotation         9.4554  0.3880  0.6195 0.52564  0.00081  0.00093  0.9808 1.0000 0.9898 0.9910 0.3070 0.8537 0
5251845950420988672 IC2602  64 SAP       1  0.5250 rotation         9.4554  0.3880  0.6195 0.52571  0.00094  0.00098  0.9807 1.0000 0.9960 0.9911 0.3750 0.8685 0
5251845950420988672 IC2602  90 SAP       1  0.5250 rotation         9.4554  0.3880  0.6195 0.5236   0.0009   0.0010   0.9807 1.0000 0.9898 0.9909 0.9873 0.9897 0
5251845950420988672 IC2602  10 SAP       2  0.5250 norot            9.4554  0.3880  0.6195 8.6      1.1      1.1      0.2568 0.9712 0.9956 0.9905 0.0569 0.6542 0
5251845950420988672 IC2602  11 SAP       2  0.5250 rotation         9.4554  0.3880  0.6195 0.52598  0.00074  0.00091  0.9809 1.0000 0.9808 0.9913 0.1267 0.8159 0
5251845950420988672 IC2602  36 SAP       2  0.5250 high_rms         9.4554  0.3880  0.6195 12.0     1.8      0.0      0.7393 0.1427 0.0000 0.0000 0.0855 0.1935 0
5251845950420988672 IC2602  37 SAP       2  0.5250 rotation         9.4554  0.3880  0.6195 0.524    0.000    0.011    0.9728 1.0000 0.0000 0.9912 0.7430 0.7414 0
5251845950420988672 IC2602  38 SAP       2  0.5250 rotation         9.4554  0.3880  0.6195 0.5291   0.0009   0.0011   0.9806 1.0000 0.9890 0.9911 0.8879 0.9697 1
5251845950420988672 IC2602  63 SAP       2  0.5250 rotation         9.4554  0.3880  0.6195 0.52560  0.00060  0.00064  0.9812 1.0000 0.9955 0.9910 0.3070 0.8549 0
5251845950420988672 IC2602  64 SAP       2  0.5250 rotation         9.4554  0.3880  0.6195 0.52570  0.00065  0.00070  0.9811 1.0000 0.9949 0.9911 0.3750 0.8684 0
5251845950420988672 IC2602  90 SAP       2  0.5250 rotation         9.4554  0.3880  0.6195 0.52345  0.00060  0.00073  0.9811 1.0000 0.9831 0.9909 0.9873 0.9885 0
5251845950420988672 IC2602  10 SAP       4  0.5250 norot            9.4554  0.3880  0.6195 1.0      0.0      2.2      0.0000 1.0000 0.0000 0.9905 0.0483 0.4078 0
5251845950420988672 IC2602  11 SAP       4  0.5250 rotation         9.4554  0.3880  0.6195 0.52581  0.00054  0.00060  0.9812 1.0000 0.9924 0.9913 0.1267 0.8183 0
5251845950420988672 IC2602  36 SAP       4  0.5250 high_rms         9.4554  0.3880  0.6195 11.98    0.93     0.00     0.9208 0.1426 0.0000 0.0000 0.0855 0.2298 0
5251845950420988672 IC2602  37 SAP       4  0.5250 rotation         9.4554  0.3880  0.6195 1.0550   0.0021   0.0021   0.9806 1.0000 0.9975 0.9912 0.0480 0.8035 0
5251845950420988672 IC2602  38 SAP       4  0.5250 rotation         9.4554  0.3880  0.6195 0.52913  0.00072  0.00079  0.9810 1.0000 0.9932 0.9911 0.8879 0.9706 1
5251845950420988672 IC2602  63 SAP       4  0.5250 rotation         9.4554  0.3880  0.6195 0.52542  0.00043  0.00045  0.9814 1.0000 0.9961 0.9910 0.3070 0.8551 0
5251845950420988672 IC2602  64 SAP       4  0.5250 rotation         9.4554  0.3880  0.6195 0.52569  0.00045  0.00050  0.9814 1.0000 0.9940 0.9911 0.3750 0.8683 0
5251845950420988672 IC2602  90 SAP       4  0.5250 rotation         9.4554  0.3880  0.6195 0.52333  0.00044  0.00049  0.9814 1.0000 0.9928 0.9909 0.9873 0.9905 0
5251845950420988672 IC2602  10 SAP       8  0.5250 rotation         9.4554  0.3880  0.6195 8.28     0.44     0.56     0.8323 0.9748 0.9721 0.9905 0.0553 0.7650 0
5251845950420988672 IC2602  11 SAP       8  0.5250 norot            9.4554  0.3880  0.6195 11.93    0.75     0.00     0.9398 0.5812 0.0000 0.9913 0.2416 0.5508 0
5251845950420988672 IC2602  36 SAP       8  0.5250 high_rms         9.4554  0.3880  0.6195 11.9     1.0      0.0      0.9050 0.1434 0.0000 0.0000 0.0855 0.2268 0
5251845950420988672 IC2602  37 SAP       8  0.5250 rotation         9.4554  0.3880  0.6195 1.0543   0.0012   0.0016   0.9811 1.0000 0.9506 0.9912 0.0480 0.7942 0
5251845950420988672 IC2602  38 SAP       8  0.5250 rotation         9.4554  0.3880  0.6195 0.52883  0.00054  0.00053  0.9813 1.0000 0.9970 0.9911 0.8879 0.9715 1
5251845950420988672 IC2602  63 SAP       8  0.5250 rotation         9.4554  0.3880  0.6195 0.52522  0.00032  0.00030  0.9816 1.0000 0.9941 0.9910 0.3070 0.8547 0
5251845950420988672 IC2602  64 SAP       8  0.5250 rotation         9.4554  0.3880  0.6195 0.52568  0.00034  0.00037  0.9815 1.0000 0.9952 0.9911 0.3750 0.8686 0
5251845950420988672 IC2602  90 SAP       8  0.5250 rotation         9.4554  0.3880  0.6195 0.52362  0.00027  0.00032  0.9816 1.0000 0.9875 0.9909 0.9873 0.9895 0
5251845950420988672 IC2602  10 SAP      16  0.5250 rotation         9.4554  0.3880  0.6195 8.29     0.32     0.33     0.9192 0.9747 0.9955 0.9905 0.0553 0.7871 0
5251845950420988672 IC2602  11 SAP      16  0.5250 norot            9.4554  0.3880  0.6195 12.00    0.11     0.00     0.9783 0.5786 0.0000 0.9913 0.2537 0.5604 0
5251845950420988672 IC2602  36 SAP      16  0.5250 high_rms         9.4554  0.3880  0.6195 12       39       0        0.0000 0.1434 0.0000 0.0000 0.0855 0.0458 0
5251845950420988672 IC2602  37 SAP      16  0.5250 rotation         9.4554  0.3880  0.6195 1.0541   0.0009   0.0010   0.9814 1.0000 0.9844 0.9912 0.0480 0.8010 0
5251845950420988672 IC2602  38 SAP      16  0.5250 rotation         9.4554  0.3880  0.6195 0.52840  0.00037  0.00034  0.9815 1.0000 0.9946 0.9911 0.8879 0.9710 1
5251845950420988672 IC2602  63 SAP      16  0.5250 rotation         9.4554  0.3880  0.6195 0.52532  0.00023  0.00026  0.9817 1.0000 0.9918 0.9910 0.3070 0.8543 0
5251845950420988672 IC2602  64 SAP      16  0.5250 rotation         9.4554  0.3880  0.6195 0.52606  0.00023  0.00027  0.9817 1.0000 0.9899 0.9911 0.3750 0.8675 0
5251845950420988672 IC2602  90 SAP      16  0.5250 rotation         9.4554  0.3880  0.6195 0.52372  0.00021  0.00020  0.9817 1.0000 0.9970 0.9909 0.9873 0.9914 0
5251863473887922944 IC2602  10 CPM       1  0.4135 norot           15.3685  1.2407  2.8880 8.8      2.2      1.1      0.0314 0.1829 0.3807 0.9799 0.0660 0.3282 0
5251863473887922944 IC2602  11 CPM       1  0.4135 rotation        15.3685  1.2407  2.8880 0.413    0.007    0.010    0.9586 0.9813 0.9350 0.9804 0.0805 0.7872 0
5251863473887922944 IC2602  37 CPM       1  0.4135 rotation        15.3685  1.2407  2.8880 0.4078   0.0000   0.0081   0.9735 0.9999 0.0000 0.9732 0.9376 0.7768 0
5251863473887922944 IC2602  38 CPM       1  0.4135 rotation        15.3685  1.2407  2.8880 0.4110   0.0000   0.0058   0.9763 0.9994 0.0000 0.9755 0.8907 0.7684 0
5251863473887922944 IC2602  63 CPM       1  0.4135 rotation        15.3685  1.2407  2.8880 0.4093   0.0000   0.0069   0.9749 0.9999 0.0000 0.9687 0.9572 0.7801 0
5251863473887922944 IC2602  64 CPM       1  0.4135 rotation        15.3685  1.2407  2.8880 0.4127   0.0041   0.0059   0.9711 0.9999 0.9221 0.9567 0.8564 0.9412 1
5251863473887922944 IC2602  90 CPM       1  0.4135 rotation        15.3685  1.2407  2.8880 0.4107   0.0000   0.0058   0.9763 1.0000 0.0000 0.9688 0.9696 0.7829 0
5251863473887922944 IC2602  10 CPM       2  0.4135 norot           15.3685  1.2407  2.8880 0.410    0.000    0.033    0.9161 0.9944 0.0000 0.9799 0.0767 0.5934 0
5251863473887922944 IC2602  11 CPM       2  0.4135 norot           15.3685  1.2407  2.8880 0.4105   0.0023   0.0064   0.9727 0.9818 0.0344 0.9804 0.0805 0.6100 0
5251863473887922944 IC2602  37 CPM       2  0.4135 rotation        15.3685  1.2407  2.8880 0.4126   0.0000   0.0052   0.9770 0.9999 0.0000 0.9732 0.9376 0.7775 0
5251863473887922944 IC2602  38 CPM       2  0.4135 rotation        15.3685  1.2407  2.8880 0.4125   0.0000   0.0052   0.9770 0.9994 0.0000 0.9755 0.8907 0.7685 0
5251863473887922944 IC2602  63 CPM       2  0.4135 rotation        15.3685  1.2407  2.8880 0.41351  0.00013  0.00013  0.9818 0.9999 0.9975 0.9687 0.9572 0.9810 1
5251863473887922944 IC2602  64 CPM       2  0.4135 rotation        15.3685  1.2407  2.8880 0.41334  0.00013  0.00013  0.9818 0.9999 0.9975 0.9567 0.8564 0.9585 0
5251863473887922944 IC2602  90 CPM       2  0.4135 rotation        15.3685  1.2407  2.8880 0.41339  0.00011  0.00010  0.9818 1.0000 0.9954 0.9688 0.9696 0.9831 0
5251863473887922944 IC2602  10 CPM       4  0.4135 norot           15.3685  1.2407  2.8880 0.409    0.000    0.023    0.9458 0.9944 0.0000 0.9799 0.0767 0.5994 0
5251863473887922944 IC2602  11 CPM       4  0.4135 rotation        15.3685  1.2407  2.8880 0.413    0.017    0.017    0.9115 0.9814 0.9975 0.9804 0.0805 0.7903 0
5251863473887922944 IC2602  37 CPM       4  0.4135 rotation        15.3685  1.2407  2.8880 0.413417 0.000099 0.000090 0.9819 0.9999 0.9938 0.9732 0.9376 0.9773 0
5251863473887922944 IC2602  38 CPM       4  0.4135 rotation        15.3685  1.2407  2.8880 0.41357  0.00010  0.00011  0.9818 0.9994 0.9938 0.9755 0.8907 0.9682 0
5251863473887922944 IC2602  63 CPM       4  0.4135 rotation        15.3685  1.2407  2.8880 0.413504 0.000097 0.000097 0.9818 0.9999 0.9975 0.9687 0.9572 0.9810 1
5251863473887922944 IC2602  64 CPM       4  0.4135 rotation        15.3685  1.2407  2.8880 0.413357 0.000096 0.000089 0.9819 0.9999 0.9948 0.9567 0.8564 0.9579 0
5251863473887922944 IC2602  90 CPM       4  0.4135 rotation        15.3685  1.2407  2.8880 0.413398 0.000076 0.000078 0.9819 1.0000 0.9968 0.9688 0.9696 0.9834 0
5251863473887922944 IC2602  10 CPM       8  0.4135 rotation        15.3685  1.2407  2.8880 0.410    0.036    0.044    0.5252 0.9943 0.9820 0.9799 0.0767 0.7116 0
5251863473887922944 IC2602  11 CPM       8  0.4135 rotation        15.3685  1.2407  2.8880 0.410    0.036    0.036    0.6187 0.9818 0.9975 0.9804 0.0805 0.7318 0
5251863473887922944 IC2602  37 CPM       8  0.4135 rotation        15.3685  1.2407  2.8880 0.41340  0.00008  0.00010  0.9819 0.9999 0.9786 0.9732 0.9376 0.9742 0
5251863473887922944 IC2602  38 CPM       8  0.4135 rotation        15.3685  1.2407  2.8880 0.413578 0.000092 0.000097 0.9819 0.9994 0.9962 0.9755 0.8907 0.9687 0
5251863473887922944 IC2602  63 CPM       8  0.4135 rotation        15.3685  1.2407  2.8880 0.413491 0.000077 0.000090 0.9819 0.9999 0.9893 0.9687 0.9572 0.9794 1
5251863473887922944 IC2602  64 CPM       8  0.4135 rotation        15.3685  1.2407  2.8880 0.413340 0.000085 0.000096 0.9819 0.9999 0.9918 0.9567 0.8564 0.9574 0
5251863473887922944 IC2602  90 CPM       8  0.4135 rotation        15.3685  1.2407  2.8880 0.413393 0.000067 0.000077 0.9819 1.0000 0.9902 0.9688 0.9696 0.9821 0
5251863473887922944 IC2602  10 CPM      16  0.4135 norot           15.3685  1.2407  2.8880 8        24       1        0.0000 0.1907 0.0000 0.9799 0.0660 0.2473 0
5251863473887922944 IC2602  11 CPM      16  0.4135 norot           15.3685  1.2407  2.8880 0.41     0.07     0.57     0.0000 0.9817 0.0001 0.9804 0.0805 0.4085 0
5251863473887922944 IC2602  37 CPM      16  0.4135 rotation        15.3685  1.2407  2.8880 0.413401 0.000083 0.000096 0.9819 0.9999 0.9896 0.9732 0.9376 0.9764 0
5251863473887922944 IC2602  38 CPM      16  0.4135 rotation        15.3685  1.2407  2.8880 0.413584 0.000098 0.000098 0.9818 0.9994 0.9975 0.9755 0.8907 0.9690 0
5251863473887922944 IC2602  63 CPM      16  0.4135 rotation        15.3685  1.2407  2.8880 0.413504 0.000079 0.000077 0.9819 0.9999 0.9970 0.9687 0.9572 0.9809 1
5251863473887922944 IC2602  64 CPM      16  0.4135 rotation        15.3685  1.2407  2.8880 0.41334  0.00008  0.00010  0.9819 0.9999 0.9786 0.9567 0.8564 0.9547 0
5251863473887922944 IC2602  90 CPM      16  0.4135 rotation        15.3685  1.2407  2.8880 0.413397 0.000067 0.000072 0.9819 1.0000 0.9955 0.9688 0.9696 0.9831 0
5251880516319380480 IC2602  10 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.967    0.029    0.029    0.9680 1.0000 0.9970 0.9856 0.9861 0.9873 0
5251880516319380480 IC2602  10 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 1.930    0.014    0.018    0.9751 1.0000 0.9750 0.9846 0.9902 0.9850 0
5251880516319380480 IC2602  11 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.947    0.022    0.021    0.9723 1.0000 0.9961 0.9871 0.9929 0.9897 0
5251880516319380480 IC2602  11 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 2.015    0.062    0.056    0.9438 1.0000 0.9933 0.9863 0.9786 0.9804 0
5251880516319380480 IC2602  36 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.913    0.026    0.028    0.9688 1.0000 0.9961 0.9860 0.9936 0.9889 0
5251880516319380480 IC2602  36 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 2.17     0.11     0.14     0.8450 1.0000 0.9870 0.9848 0.9451 0.9524 0
5251880516319380480 IC2602  37 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.897    0.025    0.019    0.9716 1.0000 0.9688 0.9871 0.9871 0.9829 0
5251880516319380480 IC2602  37 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 1.9006   0.0092   0.0099   0.9781 1.0000 0.9950 0.9856 0.9837 0.9885 0
5251880516319380480 IC2602  38 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.904    0.027    0.028    0.9684 1.0000 0.9958 0.9831 0.9962 0.9887 0
5251880516319380480 IC2602  38 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 1.898    0.010    0.011    0.9776 1.0000 0.9912 0.9865 0.9967 0.9904 1
5251880516319380480 IC2602  63 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.916    0.019    0.019    0.9734 1.0000 0.9975 0.9857 0.9793 0.9872 0
5251880516319380480 IC2602  63 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 1.914    0.010    0.013    0.9774 1.0000 0.9664 0.9874 0.9863 0.9835 0
5251880516319380480 IC2602  64 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.907    0.016    0.018    0.9743 1.0000 0.9918 0.9846 0.9901 0.9882 0
5251880516319380480 IC2602  64 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 1.898    0.012    0.018    0.9756 1.0000 0.8550 0.9873 0.9896 0.9615 0
5251880516319380480 IC2602  90 CPM       1  1.9209 rotation        10.2587  0.4690  0.7769 1.895    0.016    0.019    0.9743 1.0000 0.9886 0.9862 0.9952 0.9889 0
5251880516319380480 IC2602  90 SAP       1  1.9209 rotation        10.2587  0.4690  0.7769 1.898    0.014    0.030    0.9717 1.0000 0.2315 0.9879 0.9946 0.8371 0
5251880516319380480 IC2602  10 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.946    0.016    0.019    0.9745 1.0000 0.9850 0.9856 0.9861 0.9862 0
5251880516319380480 IC2602  10 SAP       2  1.9209 rotation        10.2587  0.4690  0.7769 1.932    0.010    0.012    0.9775 1.0000 0.9721 0.9846 0.9902 0.9849 0
5251880516319380480 IC2602  11 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.944    0.018    0.014    0.9753 1.0000 0.9734 0.9871 0.9929 0.9857 0
5251880516319380480 IC2602  11 SAP       2  1.9209 rotation        10.2587  0.4690  0.7769 2.009    0.045    0.035    0.9608 1.0000 0.9721 0.9863 0.9786 0.9796 0
5251880516319380480 IC2602  36 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.909    0.017    0.021    0.9737 1.0000 0.9805 0.9860 0.9936 0.9868 0
5251880516319380480 IC2602  36 SAP       2  1.9209 norot           10.2587  0.4690  0.7769 2.2      0.1      1.3      0.0001 1.0000 0.0000 0.9848 0.9451 0.5860 0
5251880516319380480 IC2602  37 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.8981   0.0087   0.0092   0.9783 1.0000 0.9956 0.9871 0.9871 0.9896 0
5251880516319380480 IC2602  37 SAP       2  1.9209 rotation        10.2587  0.4690  0.7769 1.9015   0.0055   0.0059   0.9798 1.0000 0.9944 0.9856 0.9837 0.9887 0
5251880516319380480 IC2602  38 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.902    0.020    0.023    0.9723 1.0000 0.9893 0.9831 0.9962 0.9882 0
5251880516319380480 IC2602  38 SAP       2  1.9209 rotation        10.2587  0.4690  0.7769 1.9002   0.0063   0.0066   0.9795 1.0000 0.9957 0.9865 0.9967 0.9917 1
5251880516319380480 IC2602  63 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.9161   0.0061   0.0072   0.9794 1.0000 0.9874 0.9857 0.9793 0.9864 0
5251880516319380480 IC2602  63 SAP       2  1.9209 rotation        10.2587  0.4690  0.7769 1.9142   0.0036   0.0045   0.9805 1.0000 0.9815 0.9874 0.9863 0.9871 0
5251880516319380480 IC2602  64 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.908    0.012    0.012    0.9768 1.0000 0.9975 0.9846 0.9901 0.9898 0
5251880516319380480 IC2602  64 SAP       2  1.9209 rotation        10.2587  0.4690  0.7769 1.8987   0.0055   0.0060   0.9798 1.0000 0.9941 0.9873 0.9896 0.9902 0
5251880516319380480 IC2602  90 CPM       2  1.9209 rotation        10.2587  0.4690  0.7769 1.8947   0.0070   0.0079   0.9790 1.0000 0.9920 0.9862 0.9952 0.9905 0
5251880516319380480 IC2602  90 SAP       2  1.9209 rotation        10.2587  0.4690  0.7769 1.8979   0.0046   0.0056   0.9800 1.0000 0.9850 0.9879 0.9946 0.9895 0
5251880516319380480 IC2602  10 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9407   0.0089   0.0095   0.9783 1.0000 0.9953 0.9856 0.9861 0.9891 0
5251880516319380480 IC2602  10 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9359   0.0085   0.0078   0.9788 1.0000 0.9943 0.9846 0.9902 0.9896 0
5251880516319380480 IC2602  11 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9201   0.0070   0.0096   0.9787 1.0000 0.9413 0.9871 0.9929 0.9800 0
5251880516319380480 IC2602  11 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 1.950    0.019    0.026    0.9718 1.0000 0.9512 0.9863 0.9786 0.9776 0
5251880516319380480 IC2602  36 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.907    0.009    0.012    0.9776 1.0000 0.9721 0.9860 0.9936 0.9859 0
5251880516319380480 IC2602  36 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 4.05     0.10     0.10     0.9526 1.0000 0.9951 0.9848 0.0701 0.8005 0
5251880516319380480 IC2602  37 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.8996   0.0051   0.0051   0.9800 1.0000 0.9975 0.9871 0.9871 0.9903 0
5251880516319380480 IC2602  37 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9019   0.0039   0.0040   0.9805 1.0000 0.9969 0.9856 0.9837 0.9893 0
5251880516319380480 IC2602  38 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9002   0.0044   0.0055   0.9801 1.0000 0.9801 0.9831 0.9962 0.9879 0
5251880516319380480 IC2602  38 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9004   0.0040   0.0046   0.9803 1.0000 0.9894 0.9865 0.9967 0.9906 0
5251880516319380480 IC2602  63 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9166   0.0029   0.0031   0.9809 1.0000 0.9961 0.9857 0.9793 0.9884 0
5251880516319380480 IC2602  63 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9153   0.0023   0.0024   0.9811 1.0000 0.9968 0.9874 0.9863 0.9903 0
5251880516319380480 IC2602  64 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.9060   0.0091   0.0097   0.9782 1.0000 0.9954 0.9846 0.9901 0.9897 0
5251880516319380480 IC2602  64 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 1.8994   0.0031   0.0031   0.9808 1.0000 0.9969 0.9873 0.9896 0.9909 1
5251880516319380480 IC2602  90 CPM       4  1.9209 rotation        10.2587  0.4690  0.7769 1.8952   0.0039   0.0040   0.9805 1.0000 0.9968 0.9862 0.9952 0.9917 0
5251880516319380480 IC2602  90 SAP       4  1.9209 rotation        10.2587  0.4690  0.7769 1.8987   0.0027   0.0034   0.9809 1.0000 0.9739 0.9879 0.9946 0.9875 0
5251880516319380480 IC2602  10 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9387   0.0055   0.0063   0.9797 1.0000 0.9902 0.9856 0.9861 0.9883 0
5251880516319380480 IC2602  10 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9382   0.0061   0.0062   0.9796 1.0000 0.9969 0.9846 0.9902 0.9903 0
5251880516319380480 IC2602  11 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9215   0.0051   0.0062   0.9798 1.0000 0.9833 0.9871 0.9929 0.9886 0
5251880516319380480 IC2602  11 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 1.948    0.013    0.014    0.9765 1.0000 0.9932 0.9863 0.9786 0.9869 0
5251880516319380480 IC2602  36 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9095   0.0078   0.0066   0.9792 1.0000 0.9864 0.9860 0.9936 0.9891 0
5251880516319380480 IC2602  36 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 4.026    0.047    0.054    0.9706 1.0000 0.9902 0.9848 0.0701 0.8031 0
5251880516319380480 IC2602  37 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9000   0.0032   0.0033   0.9808 1.0000 0.9970 0.9871 0.9871 0.9904 0
5251880516319380480 IC2602  37 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9008   0.0023   0.0033   0.9809 1.0000 0.9372 0.9856 0.9837 0.9775 0
5251880516319380480 IC2602  38 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9007   0.0031   0.0035   0.9807 1.0000 0.9924 0.9831 0.9962 0.9905 0
5251880516319380480 IC2602  38 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9013   0.0031   0.0031   0.9808 1.0000 0.9975 0.9865 0.9967 0.9923 1
5251880516319380480 IC2602  63 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9168   0.0019   0.0020   0.9813 1.0000 0.9962 0.9857 0.9793 0.9885 0
5251880516319380480 IC2602  63 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 1.9152   0.0016   0.0017   0.9814 1.0000 0.9943 0.9874 0.9863 0.9899 0
5251880516319380480 IC2602  64 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.8980   0.0038   0.0051   0.9803 1.0000 0.9564 0.9846 0.9901 0.9823 0
5251880516319380480 IC2602  64 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 1.8995   0.0020   0.0020   0.9812 1.0000 0.9970 0.9873 0.9896 0.9910 0
5251880516319380480 IC2602  90 CPM       8  1.9209 rotation        10.2587  0.4690  0.7769 1.8949   0.0027   0.0026   0.9810 1.0000 0.9953 0.9862 0.9952 0.9915 0
5251880516319380480 IC2602  90 SAP       8  1.9209 rotation        10.2587  0.4690  0.7769 1.8992   0.0019   0.0020   0.9813 1.0000 0.9951 0.9879 0.9946 0.9918 0
5251880516319380480 IC2602  10 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9403   0.0038   0.0039   0.9806 1.0000 0.9963 0.9856 0.9861 0.9897 0
5251880516319380480 IC2602  10 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9446   0.0049   0.0047   0.9802 1.0000 0.9963 0.9846 0.9902 0.9903 0
5251880516319380480 IC2602  11 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9254   0.0039   0.0041   0.9805 1.0000 0.9956 0.9871 0.9929 0.9912 1
5251880516319380480 IC2602  11 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9476   0.0083   0.0098   0.9784 1.0000 0.9875 0.9863 0.9786 0.9861 0
5251880516319380480 IC2602  36 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9071   0.0051   0.0046   0.9801 1.0000 0.9934 0.9860 0.9936 0.9906 0
5251880516319380480 IC2602  36 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 3.960    0.023    0.026    0.9770 1.0000 0.9912 0.9848 0.0699 0.8046 0
5251880516319380480 IC2602  37 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.8999   0.0024   0.0022   0.9811 1.0000 0.9953 0.9871 0.9871 0.9901 0
5251880516319380480 IC2602  37 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9011   0.0020   0.0020   0.9813 1.0000 0.9970 0.9856 0.9837 0.9895 0
5251880516319380480 IC2602  38 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.8999   0.0022   0.0026   0.9811 1.0000 0.9893 0.9831 0.9962 0.9899 0
5251880516319380480 IC2602  38 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9010   0.0020   0.0023   0.9812 1.0000 0.9902 0.9865 0.9967 0.9909 0
5251880516319380480 IC2602  63 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9165   0.0012   0.0016   0.9815 1.0000 0.9535 0.9857 0.9793 0.9800 0
5251880516319380480 IC2602  63 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 1.9154   0.0011   0.0011   0.9816 1.0000 0.9962 0.9874 0.9863 0.9903 0
5251880516319380480 IC2602  64 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.8965   0.0017   0.0021   0.9813 1.0000 0.9691 0.9846 0.9901 0.9850 0
5251880516319380480 IC2602  64 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 1.8996   0.0015   0.0014   0.9815 1.0000 0.9924 0.9873 0.9896 0.9902 0
5251880516319380480 IC2602  90 CPM      16  1.9209 rotation        10.2587  0.4690  0.7769 1.8944   0.0017   0.0016   0.9814 1.0000 0.9942 0.9862 0.9952 0.9914 0
5251880516319380480 IC2602  90 SAP      16  1.9209 rotation        10.2587  0.4690  0.7769 1.8991   0.0014   0.0014   0.9815 1.0000 0.9969 0.9879 0.9946 0.9922 0
5251888522138694656 IC2602  10 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.78393  0.00046  0.00048  0.9816 1.0000 0.9963 0.9826 0.9962 0.9914 0
5251888522138694656 IC2602  11 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.78402  0.00058  0.00058  0.9815 1.0000 0.9975 0.9819 0.9974 0.9917 1
5251888522138694656 IC2602  36 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.7834   0.0011   0.0014   0.9809 1.0000 0.9656 0.9866 0.9864 0.9839 0
5251888522138694656 IC2602  37 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.7851   0.0011   0.0013   0.9809 1.0000 0.9839 0.9803 0.9984 0.9887 0
5251888522138694656 IC2602  38 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.78489  0.00066  0.00077  0.9814 1.0000 0.9890 0.9755 0.9989 0.9890 0
5251888522138694656 IC2602  63 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.78355  0.00044  0.00061  0.9815 1.0000 0.9386 0.9800 0.9976 0.9795 0
5251888522138694656 IC2602  64 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.78298  0.00075  0.00081  0.9813 1.0000 0.9941 0.9802 0.9965 0.9904 0
5251888522138694656 IC2602  90 CPM       1  0.7860 rotation        11.2456  0.6144  1.0555 0.782    0.000    0.011    0.9763 1.0000 0.0000 0.9351 0.9990 0.7821 0
5251888522138694656 IC2602  10 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78395  0.00033  0.00029  0.9817 1.0000 0.9914 0.9826 0.9962 0.9904 0
5251888522138694656 IC2602  11 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78405  0.00035  0.00035  0.9817 1.0000 0.9975 0.9819 0.9974 0.9917 1
5251888522138694656 IC2602  36 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78326  0.00070  0.00084  0.9813 1.0000 0.9864 0.9866 0.9864 0.9881 0
5251888522138694656 IC2602  37 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78519  0.00081  0.00097  0.9812 1.0000 0.9857 0.9803 0.9984 0.9891 0
5251888522138694656 IC2602  38 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78532  0.00036  0.00037  0.9817 1.0000 0.9969 0.9755 0.9989 0.9906 0
5251888522138694656 IC2602  63 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78357  0.00031  0.00042  0.9817 1.0000 0.9552 0.9800 0.9976 0.9829 0
5251888522138694656 IC2602  64 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78304  0.00037  0.00038  0.9817 1.0000 0.9966 0.9802 0.9965 0.9910 0
5251888522138694656 IC2602  90 CPM       2  0.7860 rotation        11.2456  0.6144  1.0555 0.78675  0.00028  0.00026  0.9818 1.0000 0.9948 0.9351 0.9990 0.9821 0
5251888522138694656 IC2602  10 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78390  0.00023  0.00024  0.9818 1.0000 0.9958 0.9826 0.9962 0.9913 0
5251888522138694656 IC2602  11 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78424  0.00019  0.00019  0.9818 1.0000 0.9969 0.9819 0.9974 0.9916 1
5251888522138694656 IC2602  36 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78316  0.00050  0.00052  0.9815 1.0000 0.9960 0.9866 0.9864 0.9901 0
5251888522138694656 IC2602  37 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78547  0.00061  0.00069  0.9814 1.0000 0.9904 0.9803 0.9984 0.9901 0
5251888522138694656 IC2602  38 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78564  0.00029  0.00022  0.9818 1.0000 0.9482 0.9755 0.9989 0.9809 0
5251888522138694656 IC2602  63 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78392  0.00024  0.00040  0.9817 1.0000 0.6967 0.9800 0.9976 0.9312 0
5251888522138694656 IC2602  64 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78306  0.00026  0.00027  0.9818 1.0000 0.9959 0.9802 0.9965 0.9909 0
5251888522138694656 IC2602  90 CPM       4  0.7860 rotation        11.2456  0.6144  1.0555 0.78680  0.00020  0.00017  0.9818 1.0000 0.9904 0.9351 0.9990 0.9813 0
5251888522138694656 IC2602  10 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78418  0.00016  0.00016  0.9819 1.0000 0.9975 0.9826 0.9962 0.9917 1
5251888522138694656 IC2602  11 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78437  0.00013  0.00011  0.9819 1.0000 0.9893 0.9819 0.9974 0.9901 0
5251888522138694656 IC2602  36 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78332  0.00036  0.00037  0.9817 1.0000 0.9970 0.9866 0.9864 0.9903 0
5251888522138694656 IC2602  37 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78596  0.00026  0.00025  0.9818 1.0000 0.9970 0.9803 0.9984 0.9915 0
5251888522138694656 IC2602  38 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78576  0.00018  0.00017  0.9819 1.0000 0.9970 0.9755 0.9989 0.9906 0
5251888522138694656 IC2602  63 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78477  0.00034  0.00039  0.9817 1.0000 0.9902 0.9800 0.9976 0.9899 0
5251888522138694656 IC2602  64 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78373  0.00027  0.00035  0.9817 1.0000 0.9681 0.9802 0.9965 0.9853 0
5251888522138694656 IC2602  90 CPM       8  0.7860 rotation        11.2456  0.6144  1.0555 0.78676  0.00013  0.00013  0.9819 1.0000 0.9975 0.9351 0.9990 0.9827 0
5251888522138694656 IC2602  10 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.78450  0.00012  0.00014  0.9819 1.0000 0.9882 0.9826 0.9962 0.9898 0
5251888522138694656 IC2602  11 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.784405 0.000089 0.000089 0.9819 1.0000 0.9975 0.9819 0.9974 0.9918 1
5251888522138694656 IC2602  36 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.78343  0.00026  0.00031  0.9818 1.0000 0.9850 0.9866 0.9864 0.9879 0
5251888522138694656 IC2602  37 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.78603  0.00018  0.00018  0.9818 1.0000 0.9970 0.9803 0.9984 0.9915 0
5251888522138694656 IC2602  38 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.78592  0.00011  0.00011  0.9819 1.0000 0.9969 0.9755 0.9989 0.9907 0
5251888522138694656 IC2602  63 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.78535  0.00029  0.00027  0.9818 1.0000 0.9950 0.9800 0.9976 0.9909 0
5251888522138694656 IC2602  64 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.78491  0.00039  0.00050  0.9816 1.0000 0.9726 0.9802 0.9965 0.9862 0
5251888522138694656 IC2602  90 CPM      16  0.7860 rotation        11.2456  0.6144  1.0555 0.78673  0.00008  0.00010  0.9819 1.0000 0.9855 0.9351 0.9990 0.9803 0
5251903880939228544 IC2602  10 CPM       1  3.9847 rotation        14.0036  1.0362  2.1216 4.00     0.10     0.10     0.9527 0.9999 0.9941 0.9825 0.9975 0.9853 0
5251903880939228544 IC2602  11 CPM       1  3.9847 rotation        14.0036  1.0362  2.1216 4.023    0.047    0.053    0.9708 0.9999 0.9929 0.9827 0.9978 0.9888 1
5251903880939228544 IC2602  37 CPM       1  3.9847 rotation        14.0036  1.0362  2.1216 3.98     0.11     0.10     0.9495 0.9898 0.9955 0.9815 0.9953 0.9823 0
5251903880939228544 IC2602  38 CPM       1  3.9847 rotation        14.0036  1.0362  2.1216 4.02     0.13     0.14     0.9366 0.9878 0.9951 0.9811 0.9927 0.9786 0
5251903880939228544 IC2602  63 CPM       1  3.9847 rotation        14.0036  1.0362  2.1216 3.95     0.10     0.11     0.9502 0.9992 0.9898 0.9775 0.9968 0.9827 0
5251903880939228544 IC2602  64 CPM       1  3.9847 rotation        14.0036  1.0362  2.1216 4.016    0.098    0.071    0.9591 0.9999 0.9427 0.9755 0.9976 0.9750 0
5251903880939228544 IC2602  90 CPM       1  3.9847 rotation        14.0036  1.0362  2.1216 4.007    0.087    0.094    0.9566 1.0000 0.9948 0.9782 0.9981 0.9855 0
5251903880939228544 IC2602  10 CPM       2  3.9847 rotation        14.0036  1.0362  2.1216 4.002    0.026    0.034    0.9758 0.9999 0.9664 0.9825 0.9975 0.9844 0
5251903880939228544 IC2602  11 CPM       2  3.9847 rotation        14.0036  1.0362  2.1216 4.023    0.022    0.028    0.9771 0.9999 0.9808 0.9827 0.9978 0.9876 1
5251903880939228544 IC2602  37 CPM       2  3.9847 rotation        14.0036  1.0362  2.1216 3.954    0.039    0.044    0.9729 0.9901 0.9917 0.9815 0.9953 0.9863 0
5251903880939228544 IC2602  38 CPM       2  3.9847 rotation        14.0036  1.0362  2.1216 3.960    0.038    0.062    0.9707 0.9885 0.7636 0.9811 0.9927 0.9393 0
5251903880939228544 IC2602  63 CPM       2  3.9847 rotation        14.0036  1.0362  2.1216 3.955    0.041    0.061    0.9702 0.9992 0.8913 0.9775 0.9968 0.9670 0
5251903880939228544 IC2602  64 CPM       2  3.9847 rotation        14.0036  1.0362  2.1216 3.936    0.025    0.031    0.9762 0.9999 0.9804 0.9755 0.9976 0.9859 0
5251903880939228544 IC2602  90 CPM       2  3.9847 rotation        14.0036  1.0362  2.1216 4.010    0.032    0.035    0.9749 1.0000 0.9941 0.9782 0.9981 0.9891 0
5251903880939228544 IC2602  10 CPM       4  3.9847 rotation        14.0036  1.0362  2.1216 4.004    0.017    0.021    0.9783 0.9999 0.9857 0.9825 0.9975 0.9888 0
5251903880939228544 IC2602  11 CPM       4  3.9847 rotation        14.0036  1.0362  2.1216 4.023    0.016    0.019    0.9786 0.9999 0.9850 0.9827 0.9978 0.9888 0
5251903880939228544 IC2602  37 CPM       4  3.9847 rotation        14.0036  1.0362  2.1216 3.958    0.024    0.026    0.9770 0.9900 0.9948 0.9815 0.9953 0.9877 0
5251903880939228544 IC2602  38 CPM       4  3.9847 rotation        14.0036  1.0362  2.1216 3.972    0.025    0.024    0.9771 0.9884 0.9968 0.9811 0.9927 0.9872 0
5251903880939228544 IC2602  63 CPM       4  3.9847 rotation        14.0036  1.0362  2.1216 3.950    0.029    0.039    0.9748 0.9992 0.9462 0.9775 0.9968 0.9789 0
5251903880939228544 IC2602  64 CPM       4  3.9847 rotation        14.0036  1.0362  2.1216 3.945    0.018    0.018    0.9785 0.9999 0.9960 0.9755 0.9976 0.9895 1
5251903880939228544 IC2602  90 CPM       4  3.9847 rotation        14.0036  1.0362  2.1216 4.013    0.023    0.022    0.9776 1.0000 0.9959 0.9782 0.9981 0.9900 0
5251903880939228544 IC2602  10 CPM       8  3.9847 rotation        14.0036  1.0362  2.1216 4.006    0.013    0.014    0.9794 0.9999 0.9949 0.9825 0.9975 0.9908 0
5251903880939228544 IC2602  11 CPM       8  3.9847 rotation        14.0036  1.0362  2.1216 4.023    0.014    0.014    0.9794 0.9999 0.9969 0.9827 0.9978 0.9913 1
5251903880939228544 IC2602  37 CPM       8  3.9847 rotation        14.0036  1.0362  2.1216 3.960    0.019    0.017    0.9785 0.9900 0.9943 0.9815 0.9953 0.9879 0
5251903880939228544 IC2602  38 CPM       8  3.9847 rotation        14.0036  1.0362  2.1216 3.972    0.015    0.017    0.9789 0.9884 0.9946 0.9811 0.9927 0.9872 0
5251903880939228544 IC2602  63 CPM       8  3.9847 rotation        14.0036  1.0362  2.1216 3.946    0.018    0.025    0.9776 0.9992 0.9473 0.9775 0.9968 0.9797 0
5251903880939228544 IC2602  64 CPM       8  3.9847 rotation        14.0036  1.0362  2.1216 3.955    0.015    0.014    0.9793 0.9999 0.9929 0.9755 0.9976 0.9890 0
5251903880939228544 IC2602  90 CPM       8  3.9847 rotation        14.0036  1.0362  2.1216 4.010    0.015    0.016    0.9790 1.0000 0.9961 0.9782 0.9981 0.9903 0
5251903880939228544 IC2602  10 CPM      16  3.9847 rotation        14.0036  1.0362  2.1216 4.006    0.010    0.012    0.9799 0.9999 0.9909 0.9825 0.9975 0.9901 0
5251903880939228544 IC2602  11 CPM      16  3.9847 rotation        14.0036  1.0362  2.1216 4.020    0.011    0.011    0.9800 0.9999 0.9942 0.9827 0.9978 0.9909 1
5251903880939228544 IC2602  37 CPM      16  3.9847 rotation        14.0036  1.0362  2.1216 3.959    0.012    0.013    0.9797 0.9900 0.9946 0.9815 0.9953 0.9882 0
5251903880939228544 IC2602  38 CPM      16  3.9847 rotation        14.0036  1.0362  2.1216 3.980    0.011    0.011    0.9800 0.9883 0.9970 0.9811 0.9927 0.9878 0
5251903880939228544 IC2602  63 CPM      16  3.9847 rotation        14.0036  1.0362  2.1216 3.952    0.014    0.016    0.9790 0.9992 0.9912 0.9775 0.9968 0.9887 0
5251903880939228544 IC2602  64 CPM      16  3.9847 rotation        14.0036  1.0362  2.1216 3.969    0.011    0.011    0.9799 0.9999 0.9970 0.9755 0.9976 0.9900 0
5251903880939228544 IC2602  90 CPM      16  3.9847 rotation        14.0036  1.0362  2.1216 4.009    0.013    0.011    0.9798 1.0000 0.9916 0.9782 0.9981 0.9895 0
5252066608662596352 IC2602  10 CPM       1  0.6626 rotation        15.1106  1.2622  2.6785 0.6624   0.0014   0.0013   0.9805 1.0000 0.9948 0.9822 0.9547 0.9824 0
5252066608662596352 IC2602  11 CPM       1  0.6626 rotation        15.1106  1.2622  2.6785 0.6631   0.0012   0.0012   0.9807 1.0000 0.9966 0.9825 0.9449 0.9809 0
5252066608662596352 IC2602  63 CPM       1  0.6626 rotation        15.1106  1.2622  2.6785 0.6645   0.0013   0.0012   0.9807 0.9996 0.9936 0.9810 0.9684 0.9847 1
5252066608662596352 IC2602  64 CPM       1  0.6626 rotation        15.1106  1.2622  2.6785 0.6638   0.0026   0.0019   0.9794 1.0000 0.9413 0.9792 0.9800 0.9760 0
5252066608662596352 IC2602  90 CPM       1  0.6626 rotation        15.1106  1.2622  2.6785 0.6620   0.0034   0.0040   0.9776 0.9993 0.9868 0.9821 0.8717 0.9635 0
5252066608662596352 IC2602  10 CPM       2  0.6626 rotation        15.1106  1.2622  2.6785 0.66238  0.00082  0.00086  0.9811 1.0000 0.9960 0.9822 0.9547 0.9828 0
5252066608662596352 IC2602  11 CPM       2  0.6626 rotation        15.1106  1.2622  2.6785 0.66308  0.00014  0.00015  0.9819 1.0000 0.9960 0.9825 0.9449 0.9810 0
5252066608662596352 IC2602  63 CPM       2  0.6626 rotation        15.1106  1.2622  2.6785 0.66340  0.00089  0.00065  0.9812 0.9996 0.9482 0.9810 0.9684 0.9757 0
5252066608662596352 IC2602  64 CPM       2  0.6626 rotation        15.1106  1.2622  2.6785 0.66310  0.00079  0.00069  0.9812 1.0000 0.9910 0.9792 0.9800 0.9863 1
5252066608662596352 IC2602  90 CPM       2  0.6626 rotation        15.1106  1.2622  2.6785 0.66192  0.00086  0.00076  0.9811 0.9993 0.9913 0.9821 0.8717 0.9651 0
5252066608662596352 IC2602  10 CPM       4  0.6626 rotation        15.1106  1.2622  2.6785 0.66268  0.00017  0.00016  0.9818 1.0000 0.9935 0.9822 0.9547 0.9824 0
5252066608662596352 IC2602  11 CPM       4  0.6626 rotation        15.1106  1.2622  2.6785 0.66307  0.00010  0.00011  0.9819 1.0000 0.9893 0.9825 0.9449 0.9797 0
5252066608662596352 IC2602  63 CPM       4  0.6626 rotation        15.1106  1.2622  2.6785 0.66251  0.00066  0.00053  0.9814 0.9996 0.9767 0.9810 0.9684 0.9814 0
5252066608662596352 IC2602  64 CPM       4  0.6626 rotation        15.1106  1.2622  2.6785 0.66248  0.00059  0.00046  0.9814 1.0000 0.9729 0.9792 0.9800 0.9827 1
5252066608662596352 IC2602  90 CPM       4  0.6626 rotation        15.1106  1.2622  2.6785 0.66202  0.00024  0.00021  0.9818 0.9993 0.9922 0.9821 0.8717 0.9654 0
5252066608662596352 IC2602  10 CPM       8  0.6626 rotation        15.1106  1.2622  2.6785 0.66268  0.00011  0.00011  0.9819 1.0000 0.9975 0.9822 0.9547 0.9833 0
5252066608662596352 IC2602  11 CPM       8  0.6626 rotation        15.1106  1.2622  2.6785 0.663067 0.000099 0.000097 0.9819 1.0000 0.9970 0.9825 0.9449 0.9812 0
5252066608662596352 IC2602  63 CPM       8  0.6626 rotation        15.1106  1.2622  2.6785 0.66111  0.00040  0.00054  0.9815 0.9996 0.9490 0.9810 0.9684 0.9759 0
5252066608662596352 IC2602  64 CPM       8  0.6626 rotation        15.1106  1.2622  2.6785 0.66151  0.00048  0.00047  0.9815 1.0000 0.9970 0.9792 0.9800 0.9875 1
5252066608662596352 IC2602  90 CPM       8  0.6626 rotation        15.1106  1.2622  2.6785 0.66183  0.00015  0.00016  0.9818 0.9993 0.9954 0.9821 0.8717 0.9660 0
5252066608662596352 IC2602  10 CPM      16  0.6626 rotation        15.1106  1.2622  2.6785 0.662681 0.000099 0.000087 0.9819 1.0000 0.9914 0.9822 0.9547 0.9820 0
5252066608662596352 IC2602  11 CPM      16  0.6626 rotation        15.1106  1.2622  2.6785 0.66306  0.00009  0.00011  0.9819 1.0000 0.9916 0.9825 0.9449 0.9802 0
5252066608662596352 IC2602  63 CPM      16  0.6626 rotation        15.1106  1.2622  2.6785 0.65977  0.00016  0.00022  0.9818 0.9996 0.9437 0.9810 0.9684 0.9749 0
5252066608662596352 IC2602  64 CPM      16  0.6626 rotation        15.1106  1.2622  2.6785 0.66004  0.00027  0.00033  0.9817 1.0000 0.9765 0.9792 0.9800 0.9835 1
5252066608662596352 IC2602  90 CPM      16  0.6626 rotation        15.1106  1.2622  2.6785 0.66179  0.00014  0.00016  0.9818 0.9993 0.9899 0.9821 0.8717 0.9650 0
5252077672499805440 IC2602  10 CPM       1  3.7350 rotation        11.2431  0.5833  1.0006 3.765    0.090    0.083    0.9560 1.0000 0.9943 0.9869 0.9966 0.9868 0
5252077672499805440 IC2602  11 CPM       1  3.7350 rotation        11.2431  0.5833  1.0006 3.59     0.14     0.13     0.9230 1.0000 0.9935 0.9887 0.9974 0.9805 0
5252077672499805440 IC2602  36 CPM       1  3.7350 rotation        11.2431  0.5833  1.0006 3.679    0.083    0.091    0.9550 0.9995 0.9939 0.9865 0.9941 0.9858 0
5252077672499805440 IC2602  37 CPM       1  3.7350 high_rms        11.2431  0.5833  1.0006 1.4      2.6      2.1      0.0000 0.6362 0.9811 0.0000 0.0508 0.3336 0
5252077672499805440 IC2602  38 CPM       1  3.7350 rotation        11.2431  0.5833  1.0006 3.702    0.024    0.042    0.9745 1.0000 0.6608 0.9877 0.9975 0.9241 0
5252077672499805440 IC2602  63 CPM       1  3.7350 rotation        11.2431  0.5833  1.0006 3.83     0.14     0.14     0.9233 0.9085 0.9975 0.9895 0.7456 0.9129 0
5252077672499805440 IC2602  64 CPM       1  3.7350 rotation        11.2431  0.5833  1.0006 3.699    0.073    0.073    0.9612 0.9997 0.9975 0.9881 0.9942 0.9882 1
5252077672499805440 IC2602  90 CPM       1  3.7350 rotation        11.2431  0.5833  1.0006 3.77     0.11     0.11     0.9437 1.0000 0.9975 0.9864 0.9968 0.9849 0
5252077672499805440 IC2602  10 CPM       2  3.7350 rotation        11.2431  0.5833  1.0006 3.772    0.053    0.059    0.9678 1.0000 0.9927 0.9869 0.9966 0.9888 0
5252077672499805440 IC2602  11 CPM       2  3.7350 rotation        11.2431  0.5833  1.0006 3.693    0.073    0.062    0.9633 1.0000 0.9864 0.9887 0.9974 0.9871 0
5252077672499805440 IC2602  36 CPM       2  3.7350 rotation        11.2431  0.5833  1.0006 3.684    0.072    0.065    0.9630 0.9995 0.9935 0.9865 0.9941 0.9873 0
5252077672499805440 IC2602  37 CPM       2  3.7350 high_rms        11.2431  0.5833  1.0006 1.0      1.6      1.7      0.0000 0.7689 0.9969 0.0000 0.0506 0.3633 0
5252077672499805440 IC2602  38 CPM       2  3.7350 rotation        11.2431  0.5833  1.0006 3.704    0.015    0.019    0.9785 1.0000 0.9741 0.9877 0.9975 0.9875 0
5252077672499805440 IC2602  63 CPM       2  3.7350 rotation        11.2431  0.5833  1.0006 3.833    0.077    0.076    0.9609 0.9082 0.9969 0.9895 0.7456 0.9202 0
5252077672499805440 IC2602  64 CPM       2  3.7350 rotation        11.2431  0.5833  1.0006 3.701    0.053    0.052    0.9687 0.9997 0.9968 0.9881 0.9942 0.9895 1
5252077672499805440 IC2602  90 CPM       2  3.7350 rotation        11.2431  0.5833  1.0006 3.752    0.062    0.068    0.9647 1.0000 0.9933 0.9864 0.9968 0.9882 0
5252077672499805440 IC2602  10 CPM       4  3.7350 rotation        11.2431  0.5833  1.0006 3.742    0.043    0.046    0.9713 1.0000 0.9957 0.9869 0.9966 0.9901 0
5252077672499805440 IC2602  11 CPM       4  3.7350 rotation        11.2431  0.5833  1.0006 3.707    0.036    0.036    0.9736 1.0000 0.9975 0.9887 0.9974 0.9914 1
5252077672499805440 IC2602  36 CPM       4  3.7350 rotation        11.2431  0.5833  1.0006 3.649    0.012    0.014    0.9793 0.9995 0.9886 0.9865 0.9941 0.9896 0
5252077672499805440 IC2602  37 CPM       4  3.7350 high_rms        11.2431  0.5833  1.0006 0.8      1.1      1.4      0.0000 0.8774 0.9779 0.0000 0.0505 0.3812 0
5252077672499805440 IC2602  38 CPM       4  3.7350 rotation        11.2431  0.5833  1.0006 3.705    0.010    0.013    0.9797 1.0000 0.9746 0.9877 0.9975 0.9879 0
5252077672499805440 IC2602  63 CPM       4  3.7350 rotation        11.2431  0.5833  1.0006 3.765    0.038    0.051    0.9714 0.9123 0.9586 0.9895 0.7456 0.9155 0
5252077672499805440 IC2602  64 CPM       4  3.7350 rotation        11.2431  0.5833  1.0006 3.700    0.038    0.041    0.9727 0.9997 0.9953 0.9881 0.9942 0.9900 0
5252077672499805440 IC2602  90 CPM       4  3.7350 rotation        11.2431  0.5833  1.0006 3.740    0.032    0.037    0.9742 1.0000 0.9909 0.9864 0.9968 0.9897 0
5252077672499805440 IC2602  10 CPM       8  3.7350 rotation        11.2431  0.5833  1.0006 3.709    0.022    0.029    0.9765 1.0000 0.9562 0.9869 0.9966 0.9833 0
5252077672499805440 IC2602  11 CPM       8  3.7350 rotation        11.2431  0.5833  1.0006 3.716    0.022    0.024    0.9770 1.0000 0.9955 0.9887 0.9974 0.9917 1
5252077672499805440 IC2602  36 CPM       8  3.7350 rotation        11.2431  0.5833  1.0006 3.6497   0.0083   0.0089   0.9803 0.9995 0.9948 0.9865 0.9941 0.9910 0
5252077672499805440 IC2602  37 CPM       8  3.7350 high_rms        11.2431  0.5833  1.0006 6        18       3        0.0000 0.1802 0.0001 0.0000 0.0490 0.0459 0
5252077672499805440 IC2602  38 CPM       8  3.7350 rotation        11.2431  0.5833  1.0006 3.7079   0.0071   0.0092   0.9804 1.0000 0.9661 0.9877 0.9975 0.9863 0
5252077672499805440 IC2602  63 CPM       8  3.7350 rotation        11.2431  0.5833  1.0006 3.734    0.016    0.022    0.9781 0.9141 0.9299 0.9895 0.7456 0.9114 0
5252077672499805440 IC2602  64 CPM       8  3.7350 rotation        11.2431  0.5833  1.0006 3.690    0.022    0.025    0.9770 0.9997 0.9907 0.9881 0.9942 0.9899 0
5252077672499805440 IC2602  90 CPM       8  3.7350 rotation        11.2431  0.5833  1.0006 3.744    0.022    0.025    0.9771 1.0000 0.9909 0.9864 0.9968 0.9902 0
5252077672499805440 IC2602  10 CPM      16  3.7350 rotation        11.2431  0.5833  1.0006 3.713    0.016    0.014    0.9789 1.0000 0.9945 0.9869 0.9966 0.9914 0
5252077672499805440 IC2602  11 CPM      16  3.7350 rotation        11.2431  0.5833  1.0006 3.719    0.015    0.017    0.9787 1.0000 0.9928 0.9887 0.9974 0.9915 0
5252077672499805440 IC2602  36 CPM      16  3.7350 rotation        11.2431  0.5833  1.0006 3.6499   0.0065   0.0074   0.9806 0.9995 0.9909 0.9865 0.9941 0.9903 0
5252077672499805440 IC2602  37 CPM      16  3.7350 high_rms        11.2431  0.5833  1.0006 0.5      0.5      1.0      0.0000 0.9677 0.4718 0.0000 0.0505 0.2980 0
5252077672499805440 IC2602  38 CPM      16  3.7350 rotation        11.2431  0.5833  1.0006 3.7144   0.0065   0.0064   0.9807 1.0000 0.9969 0.9877 0.9975 0.9926 1
5252077672499805440 IC2602  63 CPM      16  3.7350 rotation        11.2431  0.5833  1.0006 3.745    0.012    0.012    0.9796 0.9135 0.9963 0.9895 0.7456 0.9249 0
5252077672499805440 IC2602  64 CPM      16  3.7350 rotation        11.2431  0.5833  1.0006 3.695    0.016    0.014    0.9789 0.9997 0.9931 0.9881 0.9942 0.9908 0
5252077672499805440 IC2602  90 CPM      16  3.7350 rotation        11.2431  0.5833  1.0006 7.493    0.018    0.018    0.9802 0.9997 0.9969 0.9864 0.0537 0.8034 0
5253053725257383424 IC2602  10 CPM       1  2.8043 rotation        11.1957  0.5649  0.9567 2.875    0.069    0.058    0.9576 1.0000 0.9870 0.9871 0.9951 0.9854 0
5253053725257383424 IC2602  11 CPM       1  2.8043 rotation        11.1957  0.5649  0.9567 2.75     0.10     0.10     0.9274 1.0000 0.9936 0.9868 0.9971 0.9810 0
5253053725257383424 IC2602  36 CPM       1  2.8043 rotation        11.1957  0.5649  0.9567 2.832    0.028    0.030    0.9731 1.0000 0.9951 0.9834 0.9981 0.9899 0
5253053725257383424 IC2602  37 CPM       1  2.8043 rotation        11.1957  0.5649  0.9567 2.801    0.039    0.035    0.9699 1.0000 0.9936 0.9842 0.9983 0.9892 0
5253053725257383424 IC2602  63 CPM       1  2.8043 rotation        11.1957  0.5649  0.9567 2.806    0.045    0.042    0.9670 1.0000 0.9956 0.9819 0.9968 0.9883 0
5253053725257383424 IC2602  64 CPM       1  2.8043 rotation        11.1957  0.5649  0.9567 2.832    0.023    0.022    0.9754 1.0000 0.9968 0.9812 0.9987 0.9904 1
5253053725257383424 IC2602  90 CPM       1  2.8043 rotation        11.1957  0.5649  0.9567 2.837    0.034    0.037    0.9705 1.0000 0.9940 0.9822 0.9978 0.9889 0
5253053725257383424 IC2602  10 CPM       2  2.8043 rotation        11.1957  0.5649  0.9567 2.897    0.027    0.024    0.9745 1.0000 0.9927 0.9871 0.9951 0.9899 0
5253053725257383424 IC2602  11 CPM       2  2.8043 rotation        11.1957  0.5649  0.9567 2.801    0.019    0.022    0.9761 1.0000 0.9880 0.9868 0.9971 0.9896 0
5253053725257383424 IC2602  36 CPM       2  2.8043 rotation        11.1957  0.5649  0.9567 2.833    0.022    0.020    0.9759 1.0000 0.9947 0.9834 0.9981 0.9904 0
5253053725257383424 IC2602  37 CPM       2  2.8043 rotation        11.1957  0.5649  0.9567 2.795    0.026    0.026    0.9742 1.0000 0.9969 0.9842 0.9983 0.9907 1
5253053725257383424 IC2602  63 CPM       2  2.8043 rotation        11.1957  0.5649  0.9567 2.802    0.030    0.029    0.9729 1.0000 0.9968 0.9819 0.9968 0.9897 0
5253053725257383424 IC2602  64 CPM       2  2.8043 rotation        11.1957  0.5649  0.9567 2.839    0.014    0.011    0.9786 1.0000 0.9850 0.9812 0.9987 0.9887 0
5253053725257383424 IC2602  90 CPM       2  2.8043 rotation        11.1957  0.5649  0.9567 2.836    0.023    0.025    0.9749 1.0000 0.9948 0.9822 0.9978 0.9900 0
5253053725257383424 IC2602  10 CPM       4  2.8043 rotation        11.1957  0.5649  0.9567 2.896    0.020    0.019    0.9766 1.0000 0.9961 0.9871 0.9951 0.9910 0
5253053725257383424 IC2602  11 CPM       4  2.8043 rotation        11.1957  0.5649  0.9567 2.804    0.012    0.013    0.9786 1.0000 0.9913 0.9868 0.9971 0.9908 0
5253053725257383424 IC2602  36 CPM       4  2.8043 rotation        11.1957  0.5649  0.9567 2.830    0.016    0.016    0.9775 1.0000 0.9975 0.9834 0.9981 0.9913 1
5253053725257383424 IC2602  37 CPM       4  2.8043 rotation        11.1957  0.5649  0.9567 2.791    0.017    0.018    0.9770 1.0000 0.9969 0.9842 0.9983 0.9913 0
5253053725257383424 IC2602  63 CPM       4  2.8043 rotation        11.1957  0.5649  0.9567 2.799    0.021    0.022    0.9756 1.0000 0.9955 0.9819 0.9968 0.9900 0
5253053725257383424 IC2602  64 CPM       4  2.8043 rotation        11.1957  0.5649  0.9567 2.8381   0.0073   0.0078   0.9800 1.0000 0.9950 0.9812 0.9987 0.9910 0
5253053725257383424 IC2602  90 CPM       4  2.8043 rotation        11.1957  0.5649  0.9567 2.837    0.019    0.020    0.9766 1.0000 0.9962 0.9822 0.9978 0.9906 0
5253053725257383424 IC2602  10 CPM       8  2.8043 rotation        11.1957  0.5649  0.9567 2.847    0.016    0.019    0.9771 1.0000 0.9872 0.9871 0.9951 0.9893 0
5253053725257383424 IC2602  11 CPM       8  2.8043 rotation        11.1957  0.5649  0.9567 2.8063   0.0077   0.0086   0.9798 1.0000 0.9922 0.9868 0.9971 0.9912 0
5253053725257383424 IC2602  36 CPM       8  2.8043 rotation        11.1957  0.5649  0.9567 2.8191   0.0046   0.0047   0.9808 1.0000 0.9968 0.9834 0.9981 0.9918 0
5253053725257383424 IC2602  37 CPM       8  2.8043 rotation        11.1957  0.5649  0.9567 2.7967   0.0062   0.0061   0.9804 1.0000 0.9969 0.9842 0.9983 0.9919 1
5253053725257383424 IC2602  63 CPM       8  2.8043 rotation        11.1957  0.5649  0.9567 2.800    0.016    0.016    0.9775 1.0000 0.9970 0.9819 0.9968 0.9906 0
5253053725257383424 IC2602  64 CPM       8  2.8043 rotation        11.1957  0.5649  0.9567 2.8374   0.0051   0.0052   0.9807 1.0000 0.9969 0.9812 0.9987 0.9915 0
5253053725257383424 IC2602  90 CPM       8  2.8043 rotation        11.1957  0.5649  0.9567 2.8239   0.0061   0.0075   0.9802 1.0000 0.9824 0.9822 0.9978 0.9885 0
5253053725257383424 IC2602  10 CPM      16  2.8043 rotation        11.1957  0.5649  0.9567 2.857    0.010    0.012    0.9791 1.0000 0.9909 0.9871 0.9951 0.9905 0
5253053725257383424 IC2602  11 CPM      16  2.8043 rotation        11.1957  0.5649  0.9567 2.8086   0.0059   0.0064   0.9804 1.0000 0.9944 0.9868 0.9971 0.9918 0
5253053725257383424 IC2602  36 CPM      16  2.8043 rotation        11.1957  0.5649  0.9567 2.8192   0.0034   0.0034   0.9811 1.0000 0.9975 0.9834 0.9981 0.9920 1
5253053725257383424 IC2602  37 CPM      16  2.8043 rotation        11.1957  0.5649  0.9567 2.7994   0.0039   0.0035   0.9811 1.0000 0.9928 0.9842 0.9983 0.9913 0
5253053725257383424 IC2602  63 CPM      16  2.8043 rotation        11.1957  0.5649  0.9567 2.7780   0.0094   0.0096   0.9794 1.0000 0.9969 0.9819 0.9968 0.9910 0
5253053725257383424 IC2602  64 CPM      16  2.8043 rotation        11.1957  0.5649  0.9567 2.8358   0.0037   0.0036   0.9811 1.0000 0.9963 0.9812 0.9987 0.9914 0
5253053725257383424 IC2602  90 CPM      16  2.8043 rotation        11.1957  0.5649  0.9567 2.8245   0.0048   0.0044   0.9808 1.0000 0.9941 0.9822 0.9978 0.9910 0
5253452062000579200 IC2602  10 CPM       1  2.8148 rotation        10.5821  0.4959  0.8339 2.858    0.037    0.059    0.9653 1.0000 0.8257 0.9888 0.9925 0.9545 0
5253452062000579200 IC2602  11 CPM       1  2.8148 rotation        10.5821  0.4959  0.8339 2.830    0.028    0.033    0.9725 1.0000 0.9898 0.9833 0.9947 0.9881 0
5253452062000579200 IC2602  37 CPM       1  2.8148 rotation        10.5821  0.4959  0.8339 2.804    0.037    0.039    0.9695 1.0000 0.9965 0.9883 0.9913 0.9891 0
5253452062000579200 IC2602  38 CPM       1  2.8148 rotation        10.5821  0.4959  0.8339 2.832    0.033    0.034    0.9714 1.0000 0.9964 0.9855 0.9944 0.9895 1
5253452062000579200 IC2602  63 CPM       1  2.8148 rotation        10.5821  0.4959  0.8339 2.839    0.039    0.036    0.9699 1.0000 0.9953 0.9867 0.9938 0.9891 0
5253452062000579200 IC2602  64 CPM       1  2.8148 rotation        10.5821  0.4959  0.8339 2.850    0.069    0.063    0.9559 1.0000 0.9936 0.9860 0.9958 0.9863 0
5253452062000579200 IC2602  90 CPM       1  2.8148 rotation        10.5821  0.4959  0.8339 2.866    0.017    0.021    0.9766 1.0000 0.9813 0.9859 0.9955 0.9878 0
5253452062000579200 IC2602  10 CPM       2  2.8148 rotation        10.5821  0.4959  0.8339 2.859    0.018    0.031    0.9748 1.0000 0.7311 0.9888 0.9925 0.9374 0
5253452062000579200 IC2602  11 CPM       2  2.8148 rotation        10.5821  0.4959  0.8339 2.828    0.011    0.013    0.9787 1.0000 0.9850 0.9833 0.9947 0.9883 0
5253452062000579200 IC2602  37 CPM       2  2.8148 rotation        10.5821  0.4959  0.8339 2.806    0.023    0.021    0.9755 1.0000 0.9927 0.9883 0.9913 0.9896 0
5253452062000579200 IC2602  38 CPM       2  2.8148 rotation        10.5821  0.4959  0.8339 2.837    0.021    0.019    0.9763 1.0000 0.9943 0.9855 0.9944 0.9901 1
5253452062000579200 IC2602  63 CPM       2  2.8148 rotation        10.5821  0.4959  0.8339 2.838    0.026    0.028    0.9741 1.0000 0.9949 0.9867 0.9938 0.9899 0
5253452062000579200 IC2602  64 CPM       2  2.8148 rotation        10.5821  0.4959  0.8339 2.853    0.044    0.040    0.9680 1.0000 0.9925 0.9860 0.9958 0.9885 0
5253452062000579200 IC2602  90 CPM       2  2.8148 rotation        10.5821  0.4959  0.8339 2.866    0.010    0.012    0.9790 1.0000 0.9804 0.9859 0.9955 0.9881 0
5253452062000579200 IC2602  10 CPM       4  2.8148 rotation        10.5821  0.4959  0.8339 2.860    0.011    0.017    0.9782 1.0000 0.8808 0.9888 0.9925 0.9681 0
5253452062000579200 IC2602  11 CPM       4  2.8148 rotation        10.5821  0.4959  0.8339 2.8280   0.0068   0.0079   0.9801 1.0000 0.9891 0.9833 0.9947 0.9894 0
5253452062000579200 IC2602  37 CPM       4  2.8148 rotation        10.5821  0.4959  0.8339 2.803    0.014    0.016    0.9779 1.0000 0.9901 0.9883 0.9913 0.9895 0
5253452062000579200 IC2602  38 CPM       4  2.8148 rotation        10.5821  0.4959  0.8339 2.836    0.013    0.014    0.9784 1.0000 0.9961 0.9855 0.9944 0.9909 1
5253452062000579200 IC2602  63 CPM       4  2.8148 rotation        10.5821  0.4959  0.8339 2.845    0.020    0.018    0.9767 1.0000 0.9941 0.9867 0.9938 0.9902 0
5253452062000579200 IC2602  64 CPM       4  2.8148 rotation        10.5821  0.4959  0.8339 2.850    0.028    0.033    0.9727 1.0000 0.9886 0.9860 0.9958 0.9886 0
5253452062000579200 IC2602  90 CPM       4  2.8148 rotation        10.5821  0.4959  0.8339 2.8656   0.0067   0.0083   0.9801 1.0000 0.9801 0.9859 0.9955 0.9883 0
5253452062000579200 IC2602  10 CPM       8  2.8148 rotation        10.5821  0.4959  0.8339 2.859    0.007    0.011    0.9797 1.0000 0.6818 0.9888 0.9925 0.9286 0
5253452062000579200 IC2602  11 CPM       8  2.8148 rotation        10.5821  0.4959  0.8339 2.8297   0.0049   0.0049   0.9808 1.0000 0.9975 0.9833 0.9947 0.9913 0
5253452062000579200 IC2602  37 CPM       8  2.8148 rotation        10.5821  0.4959  0.8339 2.8092   0.0098   0.0098   0.9794 1.0000 0.9975 0.9883 0.9913 0.9913 1
5253452062000579200 IC2602  38 CPM       8  2.8148 rotation        10.5821  0.4959  0.8339 2.8376   0.0088   0.0092   0.9796 1.0000 0.9962 0.9855 0.9944 0.9911 0
5253452062000579200 IC2602  63 CPM       8  2.8148 rotation        10.5821  0.4959  0.8339 2.849    0.011    0.013    0.9787 1.0000 0.9813 0.9867 0.9938 0.9881 0
5253452062000579200 IC2602  64 CPM       8  2.8148 rotation        10.5821  0.4959  0.8339 2.857    0.023    0.022    0.9755 1.0000 0.9969 0.9860 0.9958 0.9909 0
5253452062000579200 IC2602  90 CPM       8  2.8148 rotation        10.5821  0.4959  0.8339 2.8665   0.0053   0.0054   0.9807 1.0000 0.9969 0.9859 0.9955 0.9918 0
5253452062000579200 IC2602  10 CPM      16  2.8148 rotation        10.5821  0.4959  0.8339 2.8607   0.0053   0.0060   0.9806 1.0000 0.9912 0.9888 0.9925 0.9906 0
5253452062000579200 IC2602  11 CPM      16  2.8148 rotation        10.5821  0.4959  0.8339 2.8304   0.0038   0.0037   0.9810 1.0000 0.9969 0.9833 0.9947 0.9912 1
5253452062000579200 IC2602  37 CPM      16  2.8148 rotation        10.5821  0.4959  0.8339 2.8216   0.0082   0.0085   0.9798 1.0000 0.9963 0.9883 0.9913 0.9912 0
5253452062000579200 IC2602  38 CPM      16  2.8148 rotation        10.5821  0.4959  0.8339 2.8414   0.0070   0.0063   0.9803 1.0000 0.9929 0.9855 0.9944 0.9906 0
5253452062000579200 IC2602  63 CPM      16  2.8148 rotation        10.5821  0.4959  0.8339 2.8438   0.0072   0.0084   0.9800 1.0000 0.9882 0.9867 0.9938 0.9897 0
5253452062000579200 IC2602  64 CPM      16  2.8148 rotation        10.5821  0.4959  0.8339 2.849    0.011    0.012    0.9788 1.0000 0.9941 0.9860 0.9958 0.9910 0
5253452062000579200 IC2602  90 CPM      16  2.8148 rotation        10.5821  0.4959  0.8339 2.8663   0.0038   0.0041   0.9810 1.0000 0.9943 0.9859 0.9955 0.9913 0
5253511951059697152 IC2602  10 CPM       1  5.1733 rotation        14.6468  1.1233  2.4144 5.11     0.18     0.17     0.9346 0.5998 0.9955 0.9842 0.7193 0.8467 1
5253511951059697152 IC2602  11 CPM       1  5.1733 rotation        14.6468  1.1233  2.4144 5.21     0.16     0.18     0.9369 0.5015 0.9907 0.9831 0.6263 0.8077 0
5253511951059697152 IC2602  36 CPM       1  5.1733 high_rms        14.6468  1.1233  2.4144 0.9      1.5      1.7      0.0000 0.8147 0.9894 0.0000 0.0533 0.3715 0
5253511951059697152 IC2602  37 CPM       1  5.1733 high_rms        14.6468  1.1233  2.4144 6        18       3        0.0000 0.1822 0.0001 0.0000 0.0484 0.0461 0
5253511951059697152 IC2602  38 CPM       1  5.1733 high_rms        14.6468  1.1233  2.4144 0.27     0.18     0.67     0.0000 0.9981 0.0041 0.0000 0.0526 0.2109 0
5253511951059697152 IC2602  63 CPM       1  5.1733 norot           14.6468  1.1233  2.4144 5.41     0.82     0.50     0.2912 0.2406 0.7636 0.9806 0.0675 0.4687 0
5253511951059697152 IC2602  64 CPM       1  5.1733 norot           14.6468  1.1233  2.4144 5.11     0.22     0.20     0.9134 0.2707 0.9948 0.9815 0.1631 0.6647 0
5253511951059697152 IC2602  90 CPM       1  5.1733 rotation        14.6468  1.1233  2.4144 5.125    0.070    0.083    0.9678 0.5746 0.9870 0.9806 0.9596 0.8939 0
5253511951059697152 IC2602  10 CPM       2  5.1733 rotation        14.6468  1.1233  2.4144 5.140    0.080    0.068    0.9685 0.5971 0.9876 0.9842 0.7193 0.8513 1
5253511951059697152 IC2602  11 CPM       2  5.1733 rotation        14.6468  1.1233  2.4144 5.176    0.040    0.059    0.9739 0.5044 0.8948 0.9831 0.6263 0.7965 0
5253511951059697152 IC2602  36 CPM       2  5.1733 high_rms        14.6468  1.1233  2.4144 5        12       3        0.0000 0.2285 0.0025 0.0000 0.0501 0.0562 0
5253511951059697152 IC2602  37 CPM       2  5.1733 high_rms        14.6468  1.1233  2.4144 2.0      4.2      2.4      0.0000 0.4703 0.6305 0.0000 0.0485 0.2299 0
5253511951059697152 IC2602  38 CPM       2  5.1733 high_rms        14.6468  1.1233  2.4144 11       35       1        0.0000 0.1381 0.0000 0.0000 0.0477 0.0372 0
5253511951059697152 IC2602  63 CPM       2  5.1733 norot           14.6468  1.1233  2.4144 5.27     0.12     0.13     0.9554 0.2460 0.9941 0.9806 0.0675 0.6487 0
5253511951059697152 IC2602  64 CPM       2  5.1733 norot           14.6468  1.1233  2.4144 5.136    0.034    0.035    0.9766 0.2694 0.9963 0.9815 0.1631 0.6774 0
5253511951059697152 IC2602  90 CPM       2  5.1733 rotation        14.6468  1.1233  2.4144 5.123    0.038    0.045    0.9753 0.5748 0.9862 0.9806 0.9596 0.8953 0
5253511951059697152 IC2602  10 CPM       4  5.1733 rotation        14.6468  1.1233  2.4144 5.155    0.021    0.022    0.9788 0.5957 0.9967 0.9842 0.7193 0.8549 1
5253511951059697152 IC2602  11 CPM       4  5.1733 rotation        14.6468  1.1233  2.4144 5.168    0.020    0.030    0.9782 0.5051 0.8920 0.9831 0.6263 0.7969 0
5253511951059697152 IC2602  36 CPM       4  5.1733 high_rms        14.6468  1.1233  2.4144 0.7      1.0      1.4      0.0000 0.8784 0.9514 0.0000 0.0498 0.3759 0
5253511951059697152 IC2602  37 CPM       4  5.1733 high_rms        14.6468  1.1233  2.4144 0.43     0.44     0.93     0.0000 0.9756 0.2474 0.0000 0.0499 0.2546 0
5253511951059697152 IC2602  38 CPM       4  5.1733 high_rms        14.6468  1.1233  2.4144 0.16     0.06     0.44     0.0000 0.9999 0.0001 0.0000 0.0518 0.2104 0
5253511951059697152 IC2602  63 CPM       4  5.1733 norot           14.6468  1.1233  2.4144 5.28     0.44     0.48     0.6262 0.2456 0.9929 0.9806 0.0675 0.5826 0
5253511951059697152 IC2602  64 CPM       4  5.1733 norot           14.6468  1.1233  2.4144 5.141    0.031    0.030    0.9774 0.2692 0.9969 0.9815 0.1631 0.6776 0
5253511951059697152 IC2602  90 CPM       4  5.1733 rotation        14.6468  1.1233  2.4144 5.164    0.026    0.019    0.9787 0.5712 0.9396 0.9806 0.9596 0.8859 0
5253511951059697152 IC2602  10 CPM       8  5.1733 rotation        14.6468  1.1233  2.4144 5.1725   0.0077   0.0086   0.9809 0.5942 0.9926 0.9842 0.7193 0.8542 1
5253511951059697152 IC2602  11 CPM       8  5.1733 rotation        14.6468  1.1233  2.4144 5.181    0.010    0.011    0.9805 0.5041 0.9894 0.9831 0.6263 0.8167 0
5253511951059697152 IC2602  36 CPM       8  5.1733 high_rms        14.6468  1.1233  2.4144 0.26     0.18     0.68     0.0000 0.9966 0.0039 0.0000 0.0515 0.2104 0
5253511951059697152 IC2602  37 CPM       8  5.1733 high_rms        14.6468  1.1233  2.4144 0.17     0.07     0.49     0.0000 0.9996 0.0001 0.0000 0.0510 0.2102 0
5253511951059697152 IC2602  38 CPM       8  5.1733 high_rms        14.6468  1.1233  2.4144 0.9      1.5      1.6      0.0000 0.8514 0.9940 0.0000 0.0495 0.3790 0
5253511951059697152 IC2602  63 CPM       8  5.1733 norot           14.6468  1.1233  2.4144 5.47     0.59     0.53     0.4743 0.2384 0.9936 0.9806 0.0675 0.5509 0
5253511951059697152 IC2602  64 CPM       8  5.1733 norot           14.6468  1.1233  2.4144 5.136    0.028    0.036    0.9770 0.2694 0.9743 0.9815 0.1631 0.6731 0
5253511951059697152 IC2602  90 CPM       8  5.1733 rotation        14.6468  1.1233  2.4144 5.182    0.015    0.014    0.9800 0.5697 0.9939 0.9806 0.9596 0.8968 0
5253511951059697152 IC2602  10 CPM      16  5.1733 rotation        14.6468  1.1233  2.4144 5.1746   0.0089   0.0078   0.9808 0.5940 0.9907 0.9842 0.7193 0.8538 1
5253511951059697152 IC2602  11 CPM      16  5.1733 rotation        14.6468  1.1233  2.4144 5.183    0.010    0.010    0.9806 0.5039 0.9970 0.9831 0.6263 0.8182 0
5253511951059697152 IC2602  36 CPM      16  5.1733 high_rms        14.6468  1.1233  2.4144 0.41     0.42     0.92     0.0000 0.9786 0.1881 0.0000 0.0525 0.2438 0
5253511951059697152 IC2602  37 CPM      16  5.1733 high_rms        14.6468  1.1233  2.4144 0.24     0.16     0.66     0.0000 0.9974 0.0021 0.0000 0.0520 0.2103 0
5253511951059697152 IC2602  38 CPM      16  5.1733 high_rms        14.6468  1.1233  2.4144 0.5      0.5      1.0      0.0000 0.9780 0.2872 0.0000 0.0522 0.2635 0
5253511951059697152 IC2602  63 CPM      16  5.1733 norot           14.6468  1.1233  2.4144 6        11       1        0.0000 0.2366 0.0000 0.9806 0.0675 0.2569 0
5253511951059697152 IC2602  64 CPM      16  5.1733 norot           14.6468  1.1233  2.4144 5.148    0.034    0.048    0.9754 0.2689 0.9390 0.9815 0.1631 0.6656 0
5253511951059697152 IC2602  90 CPM      16  5.1733 rotation        14.6468  1.1233  2.4144 5.191    0.011    0.011    0.9805 0.5690 0.9970 0.9806 0.9596 0.8973 0
5253575241700335360 IC2602  10 CPM       1  6.1111 rotation        12.8829  0.8411  1.5716 3.76     0.22     0.30     0.7783 0.9970 0.9449 0.9878 0.1027 0.7621 0
5253575241700335360 IC2602  11 CPM       1  6.1111 rotation        12.8829  0.8411  1.5716 4.30     0.30     0.39     0.6900 0.9958 0.9707 0.9877 0.0693 0.7427 0
5253575241700335360 IC2602  36 CPM       1  6.1111 norot           12.8829  0.8411  1.5716 4.71     0.39     0.67     0.3817 0.9973 0.6710 0.9767 0.3915 0.6836 0
5253575241700335360 IC2602  37 CPM       1  6.1111 high_rms        12.8829  0.8411  1.5716 2.17     0.59     0.42     0.0046 0.4368 0.9350 0.0000 0.0543 0.2862 0
5253575241700335360 IC2602  63 CPM       1  6.1111 rotation        12.8829  0.8411  1.5716 6.00     0.18     0.17     0.9448 0.9988 0.9941 0.9808 0.9935 0.9824 1
5253575241700335360 IC2602  64 CPM       1  6.1111 rotation        12.8829  0.8411  1.5716 5.70     0.44     0.28     0.8128 0.9980 0.8437 0.9845 0.9868 0.9252 0
5253575241700335360 IC2602  90 CPM       1  6.1111 rotation        12.8829  0.8411  1.5716 6.03     0.28     0.22     0.9109 0.9968 0.9776 0.9847 0.9869 0.9714 0
5253575241700335360 IC2602  10 CPM       2  6.1111 rotation        12.8829  0.8411  1.5716 5.96     0.12     0.09     0.9642 0.9804 0.9776 0.9878 0.9173 0.9655 0
5253575241700335360 IC2602  11 CPM       2  6.1111 rotation        12.8829  0.8411  1.5716 6.09     0.10     0.12     0.9637 0.9830 0.9916 0.9877 0.9348 0.9722 0
5253575241700335360 IC2602  36 CPM       2  6.1111 rotation        12.8829  0.8411  1.5716 6.10     0.16     0.16     0.9488 0.9917 0.9975 0.9767 0.9688 0.9767 0
5253575241700335360 IC2602  37 CPM       2  6.1111 high_rms        12.8829  0.8411  1.5716 2.2      4.5      2.4      0.0000 0.4303 0.4985 0.0000 0.0543 0.1966 0
5253575241700335360 IC2602  63 CPM       2  6.1111 rotation        12.8829  0.8411  1.5716 6.002    0.093    0.096    0.9667 0.9988 0.9966 0.9808 0.9935 0.9873 1
5253575241700335360 IC2602  64 CPM       2  6.1111 rotation        12.8829  0.8411  1.5716 5.77     0.29     0.15     0.9220 0.9979 0.3825 0.9845 0.9868 0.8547 0
5253575241700335360 IC2602  90 CPM       2  6.1111 rotation        12.8829  0.8411  1.5716 6.05     0.13     0.12     0.9603 0.9968 0.9963 0.9847 0.9869 0.9850 0
5253575241700335360 IC2602  10 CPM       4  6.1111 rotation        12.8829  0.8411  1.5716 5.964    0.072    0.064    0.9719 0.9803 0.9922 0.9878 0.9173 0.9699 0
5253575241700335360 IC2602  11 CPM       4  6.1111 rotation        12.8829  0.8411  1.5716 6.138    0.050    0.047    0.9755 0.9825 0.9949 0.9877 0.9348 0.9751 0
5253575241700335360 IC2602  36 CPM       4  6.1111 rotation        12.8829  0.8411  1.5716 6.20     0.11     0.11     0.9649 0.9911 0.9975 0.9767 0.9688 0.9798 0
5253575241700335360 IC2602  37 CPM       4  6.1111 high_rms        12.8829  0.8411  1.5716 2.3      5.0      2.4      0.0000 0.4098 0.2701 0.0000 0.0543 0.1468 0
5253575241700335360 IC2602  63 CPM       4  6.1111 rotation        12.8829  0.8411  1.5716 6.010    0.060    0.057    0.9736 0.9987 0.9959 0.9808 0.9935 0.9885 1
5253575241700335360 IC2602  64 CPM       4  6.1111 rotation        12.8829  0.8411  1.5716 5.78     0.20     0.11     0.9491 0.9979 0.5796 0.9845 0.9868 0.8996 0
5253575241700335360 IC2602  90 CPM       4  6.1111 rotation        12.8829  0.8411  1.5716 6.075    0.078    0.073    0.9708 0.9967 0.9953 0.9847 0.9869 0.9869 0
5253575241700335360 IC2602  10 CPM       8  6.1111 rotation        12.8829  0.8411  1.5716 5.979    0.044    0.039    0.9764 0.9802 0.9916 0.9878 0.9173 0.9707 0
5253575241700335360 IC2602  11 CPM       8  6.1111 rotation        12.8829  0.8411  1.5716 6.147    0.022    0.021    0.9793 0.9824 0.9960 0.9877 0.9348 0.9760 0
5253575241700335360 IC2602  36 CPM       8  6.1111 rotation        12.8829  0.8411  1.5716 6.255    0.037    0.031    0.9778 0.9908 0.9857 0.9767 0.9688 0.9800 0
5253575241700335360 IC2602  37 CPM       8  6.1111 high_rms        12.8829  0.8411  1.5716 0.7      0.9      1.3      0.0000 0.8990 0.9490 0.0000 0.0515 0.3799 0
5253575241700335360 IC2602  63 CPM       8  6.1111 rotation        12.8829  0.8411  1.5716 6.002    0.040    0.042    0.9765 0.9988 0.9960 0.9808 0.9935 0.9891 1
5253575241700335360 IC2602  64 CPM       8  6.1111 rotation        12.8829  0.8411  1.5716 5.78     0.12     0.09     0.9626 0.9979 0.9558 0.9845 0.9868 0.9775 0
5253575241700335360 IC2602  90 CPM       8  6.1111 rotation        12.8829  0.8411  1.5716 6.101    0.058    0.061    0.9736 0.9967 0.9961 0.9847 0.9869 0.9876 0
5253575241700335360 IC2602  10 CPM      16  6.1111 rotation        12.8829  0.8411  1.5716 6.045    0.022    0.019    0.9795 0.9794 0.9896 0.9878 0.9173 0.9707 0
5253575241700335360 IC2602  11 CPM      16  6.1111 rotation        12.8829  0.8411  1.5716 6.142    0.013    0.015    0.9803 0.9825 0.9909 0.9877 0.9348 0.9752 0
5253575241700335360 IC2602  36 CPM      16  6.1111 rotation        12.8829  0.8411  1.5716 6.242    0.019    0.022    0.9796 0.9909 0.9894 0.9767 0.9688 0.9811 0
5253575241700335360 IC2602  37 CPM      16  6.1111 high_rms        12.8829  0.8411  1.5716 0.24     0.15     0.61     0.0000 0.9975 0.0024 0.0000 0.0514 0.2103 0
5253575241700335360 IC2602  63 CPM      16  6.1111 rotation        12.8829  0.8411  1.5716 5.994    0.033    0.033    0.9777 0.9988 0.9969 0.9808 0.9935 0.9895 1
5253575241700335360 IC2602  64 CPM      16  6.1111 rotation        12.8829  0.8411  1.5716 5.828    0.069    0.061    0.9722 0.9978 0.9910 0.9845 0.9868 0.9865 0
5253575241700335360 IC2602  90 CPM      16  6.1111 rotation        12.8829  0.8411  1.5716 6.162    0.048    0.048    0.9756 0.9965 0.9975 0.9847 0.9869 0.9882 0
5253591558244013440 IC2602  10 CPM       1  3.1502 rotation        12.3442  0.8963  1.6012 3.095    0.052    0.052    0.9655 1.0000 0.9975 0.9762 0.9912 0.9861 0
5253591558244013440 IC2602  11 CPM       1  3.1502 rotation        12.3442  0.8963  1.6012 3.144    0.029    0.027    0.9744 1.0000 0.9953 0.9846 0.9981 0.9905 1
5253591558244013440 IC2602  37 CPM       1  3.1502 high_rms        12.3442  0.8963  1.6012 12       40       0        0.0000 0.1154 0.0000 0.0000 0.0485 0.0328 0
5253591558244013440 IC2602  38 CPM       1  3.1502 high_rms        12.3442  0.8963  1.6012 0.9      1.3      1.5      0.0000 0.8409 0.9915 0.0000 0.0499 0.3764 0
5253591558244013440 IC2602  63 CPM       1  3.1502 rotation        12.3442  0.8963  1.6012 3.06     0.13     0.07     0.9360 1.0000 0.6534 0.9791 0.9980 0.9133 0
5253591558244013440 IC2602  64 CPM       1  3.1502 rotation        12.3442  0.8963  1.6012 3.08     0.12     0.09     0.9359 1.0000 0.9643 0.9817 0.9983 0.9760 0
5253591558244013440 IC2602  90 CPM       1  3.1502 rotation        12.3442  0.8963  1.6012 2.51     0.12     0.15     0.8605 1.0000 0.9843 0.9841 0.0655 0.7789 0
5253591558244013440 IC2602  10 CPM       2  3.1502 rotation        12.3442  0.8963  1.6012 3.091    0.032    0.031    0.9734 1.0000 0.9966 0.9762 0.9912 0.9875 0
5253591558244013440 IC2602  11 CPM       2  3.1502 rotation        12.3442  0.8963  1.6012 3.145    0.020    0.018    0.9773 1.0000 0.9945 0.9846 0.9981 0.9909 1
5253591558244013440 IC2602  37 CPM       2  3.1502 high_rms        12.3442  0.8963  1.6012 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0497 0.2099 0
5253591558244013440 IC2602  38 CPM       2  3.1502 high_rms        12.3442  0.8963  1.6012 0.15     0.05     0.44     0.0000 0.9998 0.0000 0.0000 0.0508 0.2101 0
5253591558244013440 IC2602  63 CPM       2  3.1502 rotation        12.3442  0.8963  1.6012 3.093    0.015    0.014    0.9783 1.0000 0.9936 0.9791 0.9980 0.9898 0
5253591558244013440 IC2602  64 CPM       2  3.1502 rotation        12.3442  0.8963  1.6012 3.084    0.011    0.012    0.9792 1.0000 0.9952 0.9817 0.9983 0.9909 0
5253591558244013440 IC2602  90 CPM       2  3.1502 rotation        12.3442  0.8963  1.6012 3.0914   0.0083   0.0083   0.9800 1.0000 0.9975 0.9841 0.9888 0.9901 0
5253591558244013440 IC2602  10 CPM       4  3.1502 rotation        12.3442  0.8963  1.6012 3.095    0.022    0.020    0.9765 1.0000 0.9925 0.9762 0.9912 0.9873 0
5253591558244013440 IC2602  11 CPM       4  3.1502 rotation        12.3442  0.8963  1.6012 3.145    0.014    0.013    0.9788 1.0000 0.9952 0.9846 0.9981 0.9913 1
5253591558244013440 IC2602  37 CPM       4  3.1502 high_rms        12.3442  0.8963  1.6012 2.8      6.7      2.8      0.0000 0.3345 0.0842 0.0000 0.0486 0.0935 0
5253591558244013440 IC2602  38 CPM       4  3.1502 high_rms        12.3442  0.8963  1.6012 0.23     0.15     0.60     0.0000 0.9981 0.0021 0.0000 0.0524 0.2105 0
5253591558244013440 IC2602  63 CPM       4  3.1502 rotation        12.3442  0.8963  1.6012 3.0943   0.0082   0.0075   0.9801 1.0000 0.9940 0.9791 0.9980 0.9902 0
5253591558244013440 IC2602  64 CPM       4  3.1502 rotation        12.3442  0.8963  1.6012 3.0844   0.0073   0.0080   0.9802 1.0000 0.9945 0.9817 0.9983 0.9909 0
5253591558244013440 IC2602  90 CPM       4  3.1502 rotation        12.3442  0.8963  1.6012 3.0925   0.0042   0.0039   0.9811 1.0000 0.9941 0.9841 0.9888 0.9896 0
5253591558244013440 IC2602  10 CPM       8  3.1502 rotation        12.3442  0.8963  1.6012 3.097    0.017    0.015    0.9780 1.0000 0.9898 0.9762 0.9912 0.9870 0
5253591558244013440 IC2602  11 CPM       8  3.1502 rotation        12.3442  0.8963  1.6012 3.147    0.011    0.009    0.9797 1.0000 0.9820 0.9846 0.9981 0.9889 0
5253591558244013440 IC2602  37 CPM       8  3.1502 high_rms        12.3442  0.8963  1.6012 0.7      0.9      1.3      0.0000 0.8901 0.9136 0.0000 0.0517 0.3711 0
5253591558244013440 IC2602  38 CPM       8  3.1502 high_rms        12.3442  0.8963  1.6012 0.20     0.11     0.55     0.0000 0.9992 0.0006 0.0000 0.0524 0.2104 0
5253591558244013440 IC2602  63 CPM       8  3.1502 rotation        12.3442  0.8963  1.6012 3.0927   0.0053   0.0051   0.9808 1.0000 0.9961 0.9791 0.9980 0.9908 0
5253591558244013440 IC2602  64 CPM       8  3.1502 rotation        12.3442  0.8963  1.6012 3.0846   0.0053   0.0054   0.9807 1.0000 0.9968 0.9817 0.9983 0.9915 1
5253591558244013440 IC2602  90 CPM       8  3.1502 rotation        12.3442  0.8963  1.6012 3.0925   0.0027   0.0025   0.9814 1.0000 0.9936 0.9841 0.9888 0.9896 0
5253591558244013440 IC2602  10 CPM      16  3.1502 rotation        12.3442  0.8963  1.6012 3.121    0.016    0.012    0.9785 1.0000 0.9700 0.9762 0.9912 0.9832 0
5253591558244013440 IC2602  11 CPM      16  3.1502 rotation        12.3442  0.8963  1.6012 3.0822   0.0045   0.0060   0.9808 1.0000 0.9586 0.9846 0.9981 0.9844 0
5253591558244013440 IC2602  37 CPM      16  3.1502 high_rms        12.3442  0.8963  1.6012 0.19     0.09     0.52     0.0000 0.9991 0.0002 0.0000 0.0515 0.2102 0
5253591558244013440 IC2602  38 CPM      16  3.1502 high_rms        12.3442  0.8963  1.6012 5        13       3        0.0000 0.2258 0.0008 0.0000 0.0478 0.0549 0
5253591558244013440 IC2602  63 CPM      16  3.1502 rotation        12.3442  0.8963  1.6012 3.0907   0.0036   0.0041   0.9811 1.0000 0.9909 0.9791 0.9980 0.9898 0
5253591558244013440 IC2602  64 CPM      16  3.1502 rotation        12.3442  0.8963  1.6012 3.0841   0.0040   0.0044   0.9810 1.0000 0.9943 0.9817 0.9983 0.9911 1
5253591558244013440 IC2602  90 CPM      16  3.1502 rotation        12.3442  0.8963  1.6012 3.0920   0.0019   0.0021   0.9816 1.0000 0.9924 0.9841 0.9888 0.9894 0
5253732368782478720 IC2602  10 CPM       1  2.8782 rotation        12.8514  0.8744  1.6245 2.900    0.037    0.043    0.9691 1.0000 0.9879 0.9781 0.9974 0.9865 0
5253732368782478720 IC2602  11 CPM       1  2.8782 rotation        12.8514  0.8744  1.6245 2.51     0.11     0.11     0.9014 1.0000 0.9975 0.9827 0.9917 0.9747 0
5253732368782478720 IC2602  36 CPM       1  2.8782 rotation        12.8514  0.8744  1.6245 2.853    0.054    0.054    0.9624 0.9999 0.9975 0.9837 0.9272 0.9741 0
5253732368782478720 IC2602  37 CPM       1  2.8782 rotation        12.8514  0.8744  1.6245 2.951    0.090    0.080    0.9451 0.9997 0.9920 0.9864 0.7056 0.9258 0
5253732368782478720 IC2602  63 CPM       1  2.8782 rotation        12.8514  0.8744  1.6245 2.881    0.057    0.058    0.9609 1.0000 0.9968 0.9709 0.9975 0.9852 0
5253732368782478720 IC2602  64 CPM       1  2.8782 rotation        12.8514  0.8744  1.6245 2.868    0.017    0.019    0.9769 1.0000 0.9920 0.9740 0.9963 0.9878 1
5253732368782478720 IC2602  90 CPM       1  2.8782 rotation        12.8514  0.8744  1.6245 2.885    0.048    0.046    0.9659 1.0000 0.9961 0.9719 0.9970 0.9862 0
5253732368782478720 IC2602  10 CPM       2  2.8782 rotation        12.8514  0.8744  1.6245 2.907    0.033    0.034    0.9717 1.0000 0.9968 0.9781 0.9974 0.9888 0
5253732368782478720 IC2602  11 CPM       2  2.8782 rotation        12.8514  0.8744  1.6245 2.880    0.038    0.044    0.9686 1.0000 0.9896 0.9827 0.9917 0.9865 0
5253732368782478720 IC2602  36 CPM       2  2.8782 rotation        12.8514  0.8744  1.6245 2.862    0.041    0.034    0.9701 0.9999 0.9836 0.9837 0.9272 0.9729 0
5253732368782478720 IC2602  37 CPM       2  2.8782 rotation        12.8514  0.8744  1.6245 2.942    0.046    0.038    0.9686 0.9997 0.9855 0.9864 0.7056 0.9292 0
5253732368782478720 IC2602  63 CPM       2  2.8782 rotation        12.8514  0.8744  1.6245 2.879    0.045    0.040    0.9681 1.0000 0.9929 0.9709 0.9975 0.9859 0
5253732368782478720 IC2602  64 CPM       2  2.8782 rotation        12.8514  0.8744  1.6245 2.8696   0.0079   0.0082   0.9799 1.0000 0.9962 0.9740 0.9963 0.9893 1
5253732368782478720 IC2602  90 CPM       2  2.8782 rotation        12.8514  0.8744  1.6245 2.875    0.030    0.031    0.9729 1.0000 0.9962 0.9719 0.9970 0.9876 0
5253732368782478720 IC2602  10 CPM       4  2.8782 rotation        12.8514  0.8744  1.6245 2.894    0.023    0.026    0.9750 1.0000 0.9914 0.9781 0.9974 0.9884 0
5253732368782478720 IC2602  11 CPM       4  2.8782 rotation        12.8514  0.8744  1.6245 2.865    0.011    0.019    0.9778 1.0000 0.6888 0.9827 0.9917 0.9282 0
5253732368782478720 IC2602  36 CPM       4  2.8782 rotation        12.8514  0.8744  1.6245 2.860    0.034    0.024    0.9733 0.9999 0.9390 0.9837 0.9272 0.9646 0
5253732368782478720 IC2602  37 CPM       4  2.8782 rotation        12.8514  0.8744  1.6245 2.942    0.026    0.023    0.9751 0.9997 0.9902 0.9864 0.7056 0.9314 0
5253732368782478720 IC2602  63 CPM       4  2.8782 rotation        12.8514  0.8744  1.6245 2.869    0.031    0.026    0.9735 1.0000 0.9855 0.9709 0.9975 0.9855 0
5253732368782478720 IC2602  64 CPM       4  2.8782 rotation        12.8514  0.8744  1.6245 2.8704   0.0045   0.0046   0.9809 1.0000 0.9968 0.9740 0.9963 0.9896 1
5253732368782478720 IC2602  90 CPM       4  2.8782 rotation        12.8514  0.8744  1.6245 2.8732   0.0059   0.0062   0.9805 1.0000 0.9961 0.9719 0.9970 0.9891 0
5253732368782478720 IC2602  10 CPM       8  2.8782 rotation        12.8514  0.8744  1.6245 2.8988   0.0045   0.0040   0.9809 1.0000 0.9910 0.9781 0.9974 0.9895 1
5253732368782478720 IC2602  11 CPM       8  2.8782 rotation        12.8514  0.8744  1.6245 2.870    0.008    0.011    0.9796 1.0000 0.9421 0.9827 0.9917 0.9792 0
5253732368782478720 IC2602  36 CPM       8  2.8782 rotation        12.8514  0.8744  1.6245 2.8701   0.0070   0.0068   0.9802 0.9999 0.9968 0.9837 0.9272 0.9775 0
5253732368782478720 IC2602  37 CPM       8  2.8782 rotation        12.8514  0.8744  1.6245 2.8878   0.0024   0.0025   0.9814 0.9997 0.9969 0.9864 0.7056 0.9340 0
5253732368782478720 IC2602  63 CPM       8  2.8782 rotation        12.8514  0.8744  1.6245 2.8524   0.0074   0.0080   0.9800 1.0000 0.9949 0.9709 0.9975 0.9887 0
5253732368782478720 IC2602  64 CPM       8  2.8782 rotation        12.8514  0.8744  1.6245 2.8704   0.0029   0.0033   0.9812 1.0000 0.9916 0.9740 0.9963 0.9886 0
5253732368782478720 IC2602  90 CPM       8  2.8782 rotation        12.8514  0.8744  1.6245 2.8739   0.0031   0.0024   0.9813 1.0000 0.9614 0.9719 0.9970 0.9823 0
5253732368782478720 IC2602  10 CPM      16  2.8782 rotation        12.8514  0.8744  1.6245 2.8991   0.0028   0.0032   0.9813 1.0000 0.9904 0.9781 0.9974 0.9894 1
5253732368782478720 IC2602  11 CPM      16  2.8782 rotation        12.8514  0.8744  1.6245 2.8750   0.0057   0.0081   0.9802 1.0000 0.9238 0.9827 0.9917 0.9757 0
5253732368782478720 IC2602  36 CPM      16  2.8782 rotation        12.8514  0.8744  1.6245 2.8732   0.0036   0.0039   0.9811 0.9999 0.9932 0.9837 0.9272 0.9770 0
5253732368782478720 IC2602  37 CPM      16  2.8782 rotation        12.8514  0.8744  1.6245 2.8877   0.0017   0.0021   0.9815 0.9997 0.9824 0.9864 0.7056 0.9311 0
5253732368782478720 IC2602  63 CPM      16  2.8782 rotation        12.8514  0.8744  1.6245 2.8557   0.0037   0.0042   0.9810 1.0000 0.9909 0.9709 0.9975 0.9881 0
5253732368782478720 IC2602  64 CPM      16  2.8782 rotation        12.8514  0.8744  1.6245 2.8704   0.0022   0.0027   0.9814 1.0000 0.9824 0.9740 0.9963 0.9868 0
5253732368782478720 IC2602  90 CPM      16  2.8782 rotation        12.8514  0.8744  1.6245 2.8729   0.0019   0.0020   0.9815 1.0000 0.9952 0.9719 0.9970 0.9891 0
5253742607985183872 IC2602  10 CPM       1  0.1802 rotation        15.9694  1.2510  2.8847 0.180145 0.000018 0.000018 0.9819 1.0000 0.9975 0.8639 0.9979 0.9683 0
5253742607985183872 IC2602  11 CPM       1  0.1802 rotation        15.9694  1.2510  2.8847 0.180143 0.000016 0.000016 0.9819 1.0000 0.9975 0.9054 0.9977 0.9765 0
5253742607985183872 IC2602  36 CPM       1  0.1802 rotation        15.9694  1.2510  2.8847 0.180147 0.000018 0.000017 0.9819 1.0000 0.9958 0.7692 0.9981 0.9490 0
5253742607985183872 IC2602  37 CPM       1  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000019 0.000019 0.9819 1.0000 0.9975 0.9437 0.9957 0.9838 1
5253742607985183872 IC2602  63 CPM       1  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000016 0.000016 0.9820 1.0000 0.9968 0.6233 0.9983 0.9201 0
5253742607985183872 IC2602  64 CPM       1  0.1802 rotation        15.9694  1.2510  2.8847 0.180139 0.000015 0.000017 0.9820 1.0000 0.9943 0.8729 0.9979 0.9694 0
5253742607985183872 IC2602  90 CPM       1  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000015 0.000014 0.9820 1.0000 0.9968 0.7637 0.9982 0.9481 0
5253742607985183872 IC2602  10 CPM       2  0.1802 rotation        15.9694  1.2510  2.8847 0.180147 0.000015 0.000014 0.9820 1.0000 0.9960 0.8639 0.9979 0.9679 0
5253742607985183872 IC2602  11 CPM       2  0.1802 rotation        15.9694  1.2510  2.8847 0.180143 0.000013 0.000014 0.9820 1.0000 0.9968 0.9054 0.9977 0.9764 0
5253742607985183872 IC2602  36 CPM       2  0.1802 rotation        15.9694  1.2510  2.8847 0.180146 0.000014 0.000014 0.9820 1.0000 0.9975 0.7692 0.9981 0.9494 0
5253742607985183872 IC2602  37 CPM       2  0.1802 rotation        15.9694  1.2510  2.8847 0.180139 0.000015 0.000016 0.9820 1.0000 0.9951 0.9437 0.9957 0.9833 1
5253742607985183872 IC2602  63 CPM       2  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000012 0.000014 0.9820 1.0000 0.9904 0.6233 0.9983 0.9188 0
5253742607985183872 IC2602  64 CPM       2  0.1802 rotation        15.9694  1.2510  2.8847 0.180139 0.000013 0.000014 0.9820 1.0000 0.9951 0.8729 0.9979 0.9696 0
5253742607985183872 IC2602  90 CPM       2  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000012 0.000013 0.9820 1.0000 0.9938 0.7637 0.9982 0.9475 0
5253742607985183872 IC2602  10 CPM       4  0.1802 rotation        15.9694  1.2510  2.8847 0.180145 0.000012 0.000013 0.9820 1.0000 0.9961 0.8639 0.9979 0.9680 0
5253742607985183872 IC2602  11 CPM       4  0.1802 rotation        15.9694  1.2510  2.8847 0.180143 0.000012 0.000012 0.9820 1.0000 0.9975 0.9054 0.9977 0.9765 0
5253742607985183872 IC2602  36 CPM       4  0.1802 rotation        15.9694  1.2510  2.8847 0.180146 0.000013 0.000013 0.9820 1.0000 0.9954 0.7692 0.9981 0.9489 0
5253742607985183872 IC2602  37 CPM       4  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000014 0.000014 0.9820 1.0000 0.9962 0.9437 0.9957 0.9835 1
5253742607985183872 IC2602  63 CPM       4  0.1802 rotation        15.9694  1.2510  2.8847 0.180139 0.000010 0.000013 0.9820 1.0000 0.9729 0.6233 0.9983 0.9153 0
5253742607985183872 IC2602  64 CPM       4  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000012 0.000013 0.9820 1.0000 0.9942 0.8729 0.9979 0.9694 0
5253742607985183872 IC2602  90 CPM       4  0.1802 rotation        15.9694  1.2510  2.8847 0.180138 0.000010 0.000013 0.9820 1.0000 0.9805 0.7637 0.9982 0.9449 0
5253742607985183872 IC2602  10 CPM       8  0.1802 rotation        15.9694  1.2510  2.8847 0.180145 0.000012 0.000013 0.9820 1.0000 0.9943 0.8639 0.9979 0.9676 0
5253742607985183872 IC2602  11 CPM       8  0.1802 rotation        15.9694  1.2510  2.8847 0.180143 0.000012 0.000012 0.9820 1.0000 0.9946 0.9054 0.9977 0.9759 0
5253742607985183872 IC2602  36 CPM       8  0.1802 rotation        15.9694  1.2510  2.8847 0.180146 0.000012 0.000012 0.9820 1.0000 0.9955 0.7692 0.9981 0.9490 0
5253742607985183872 IC2602  37 CPM       8  0.1802 rotation        15.9694  1.2510  2.8847 0.180138 0.000012 0.000014 0.9820 1.0000 0.9879 0.9437 0.9957 0.9818 1
5253742607985183872 IC2602  63 CPM       8  0.1802 rotation        15.9694  1.2510  2.8847 0.180142 0.000011 0.000011 0.9820 1.0000 0.9963 0.6233 0.9983 0.9200 0
5253742607985183872 IC2602  64 CPM       8  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000011 0.000012 0.9820 1.0000 0.9955 0.8729 0.9979 0.9696 0
5253742607985183872 IC2602  90 CPM       8  0.1802 rotation        15.9694  1.2510  2.8847 0.180139 0.000009 0.000011 0.9820 1.0000 0.9766 0.7637 0.9982 0.9441 0
5253742607985183872 IC2602  10 CPM      16  0.1802 rotation        15.9694  1.2510  2.8847 0.180146 0.000012 0.000011 0.9820 1.0000 0.9945 0.8639 0.9979 0.9677 0
5253742607985183872 IC2602  11 CPM      16  0.1802 rotation        15.9694  1.2510  2.8847 0.180141 0.000011 0.000012 0.9820 1.0000 0.9944 0.9054 0.9977 0.9759 0
5253742607985183872 IC2602  36 CPM      16  0.1802 rotation        15.9694  1.2510  2.8847 0.180148 0.000013 0.000011 0.9820 1.0000 0.9850 0.7692 0.9981 0.9469 0
5253742607985183872 IC2602  37 CPM      16  0.1802 rotation        15.9694  1.2510  2.8847 0.180141 0.000013 0.000012 0.9820 1.0000 0.9931 0.9437 0.9957 0.9829 1
5253742607985183872 IC2602  63 CPM      16  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000010 0.000012 0.9820 1.0000 0.9882 0.6233 0.9983 0.9184 0
5253742607985183872 IC2602  64 CPM      16  0.1802 rotation        15.9694  1.2510  2.8847 0.180140 0.000010 0.000012 0.9820 1.0000 0.9918 0.8729 0.9979 0.9689 0
5253742607985183872 IC2602  90 CPM      16  0.1802 rotation        15.9694  1.2510  2.8847 0.180141 0.000010 0.000010 0.9820 1.0000 0.9970 0.7637 0.9982 0.9482 0
5253760234532237696 IC2602  10 CPM       1  6.4646 norot           13.1201  0.8661  1.6369 4.8      0.4      1.6      0.0122 1.0000 0.0042 0.9870 0.0974 0.4202 0
5253760234532237696 IC2602  11 CPM       1  6.4646 rotation        13.1201  0.8661  1.6369 4.79     0.35     0.41     0.6962 1.0000 0.9870 0.9842 0.1251 0.7585 0
5253760234532237696 IC2602  36 CPM       1  6.4646 rotation        13.1201  0.8661  1.6369 4.27     0.27     0.35     0.7467 1.0000 0.9716 0.9830 0.1156 0.7634 0
5253760234532237696 IC2602  37 CPM       1  6.4646 norot           13.1201  0.8661  1.6369 6.0      1.8      0.6      0.0183 0.9983 0.0106 0.9864 0.9410 0.5909 0
5253760234532237696 IC2602  63 CPM       1  6.4646 rotation        13.1201  0.8661  1.6369 6.12     0.28     0.23     0.9125 0.9983 0.9864 0.9798 0.9887 0.9731 1
5253760234532237696 IC2602  64 CPM       1  6.4646 norot           13.1201  0.8661  1.6369 6.0      1.8      0.4      0.0357 0.9969 0.0007 0.9817 0.9231 0.5876 0
5253760234532237696 IC2602  90 CPM       1  6.4646 rotation        13.1201  0.8661  1.6369 6.34     0.25     0.22     0.9250 0.9952 0.9886 0.9476 0.9948 0.9702 0
5253760234532237696 IC2602  10 CPM       2  6.4646 rotation        13.1201  0.8661  1.6369 6.83     0.25     0.27     0.9232 0.9999 0.9958 0.9870 0.9792 0.9770 0
5253760234532237696 IC2602  11 CPM       2  6.4646 rotation        13.1201  0.8661  1.6369 6.32     0.15     0.15     0.9548 1.0000 0.9960 0.9842 0.9840 0.9838 1
5253760234532237696 IC2602  36 CPM       2  6.4646 rotation        13.1201  0.8661  1.6369 6.38     0.14     0.13     0.9588 0.9996 0.9959 0.9830 0.9618 0.9798 0
5253760234532237696 IC2602  37 CPM       2  6.4646 rotation        13.1201  0.8661  1.6369 5.71     0.23     0.31     0.8945 0.9986 0.9535 0.9864 0.9410 0.9548 0
5253760234532237696 IC2602  63 CPM       2  6.4646 rotation        13.1201  0.8661  1.6369 6.12     0.14     0.13     0.9579 0.9983 0.9941 0.9798 0.9887 0.9838 0
5253760234532237696 IC2602  64 CPM       2  6.4646 rotation        13.1201  0.8661  1.6369 6.13     0.19     0.22     0.9352 0.9967 0.9876 0.9817 0.9231 0.9649 0
5253760234532237696 IC2602  90 CPM       2  6.4646 rotation        13.1201  0.8661  1.6369 6.36     0.14     0.12     0.9606 0.9951 0.9898 0.9476 0.9948 0.9776 0
5253760234532237696 IC2602  10 CPM       4  6.4646 rotation        13.1201  0.8661  1.6369 6.81     0.16     0.15     0.9553 0.9999 0.9954 0.9870 0.9792 0.9834 0
5253760234532237696 IC2602  11 CPM       4  6.4646 rotation        13.1201  0.8661  1.6369 6.271    0.087    0.087    0.9691 1.0000 0.9975 0.9842 0.9840 0.9870 1
5253760234532237696 IC2602  36 CPM       4  6.4646 rotation        13.1201  0.8661  1.6369 6.341    0.086    0.088    0.9693 0.9996 0.9970 0.9830 0.9618 0.9821 0
5253760234532237696 IC2602  37 CPM       4  6.4646 rotation        13.1201  0.8661  1.6369 5.73     0.14     0.16     0.9508 0.9986 0.9886 0.9864 0.9410 0.9731 0
5253760234532237696 IC2602  63 CPM       4  6.4646 rotation        13.1201  0.8661  1.6369 6.094    0.087    0.087    0.9685 0.9984 0.9975 0.9798 0.9887 0.9866 0
5253760234532237696 IC2602  64 CPM       4  6.4646 rotation        13.1201  0.8661  1.6369 6.20     0.12     0.12     0.9618 0.9965 0.9948 0.9817 0.9231 0.9716 0
5253760234532237696 IC2602  90 CPM       4  6.4646 rotation        13.1201  0.8661  1.6369 6.374    0.088    0.076    0.9703 0.9951 0.9896 0.9476 0.9948 0.9795 0
5253760234532237696 IC2602  10 CPM       8  6.4646 rotation        13.1201  0.8661  1.6369 6.405    0.034    0.057    0.9762 0.9999 0.6982 0.9870 0.9792 0.9281 0
5253760234532237696 IC2602  11 CPM       8  6.4646 rotation        13.1201  0.8661  1.6369 6.286    0.043    0.049    0.9760 1.0000 0.9896 0.9842 0.9840 0.9868 0
5253760234532237696 IC2602  36 CPM       8  6.4646 rotation        13.1201  0.8661  1.6369 6.309    0.044    0.052    0.9758 0.9996 0.9886 0.9830 0.9618 0.9818 0
5253760234532237696 IC2602  37 CPM       8  6.4646 rotation        13.1201  0.8661  1.6369 5.75     0.10     0.11     0.9642 0.9986 0.9952 0.9864 0.9410 0.9771 0
5253760234532237696 IC2602  63 CPM       8  6.4646 rotation        13.1201  0.8661  1.6369 6.108    0.056    0.056    0.9742 0.9983 0.9975 0.9798 0.9887 0.9877 1
5253760234532237696 IC2602  64 CPM       8  6.4646 rotation        13.1201  0.8661  1.6369 6.261    0.071    0.089    0.9703 0.9963 0.9776 0.9817 0.9231 0.9698 0
5253760234532237696 IC2602  90 CPM       8  6.4646 rotation        13.1201  0.8661  1.6369 6.395    0.062    0.051    0.9745 0.9950 0.9829 0.9476 0.9948 0.9790 0
5253760234532237696 IC2602  10 CPM      16  6.4646 rotation        13.1201  0.8661  1.6369 6.394    0.017    0.018    0.9800 0.9999 0.9946 0.9870 0.9792 0.9881 0
5253760234532237696 IC2602  11 CPM      16  6.4646 rotation        13.1201  0.8661  1.6369 6.322    0.019    0.020    0.9797 1.0000 0.9961 0.9842 0.9840 0.9888 1
5253760234532237696 IC2602  36 CPM      16  6.4646 rotation        13.1201  0.8661  1.6369 6.311    0.025    0.023    0.9791 0.9996 0.9952 0.9830 0.9618 0.9838 0
5253760234532237696 IC2602  37 CPM      16  6.4646 rotation        13.1201  0.8661  1.6369 5.774    0.072    0.082    0.9697 0.9985 0.9916 0.9864 0.9410 0.9775 0
5253760234532237696 IC2602  63 CPM      16  6.4646 rotation        13.1201  0.8661  1.6369 6.156    0.039    0.029    0.9776 0.9983 0.9608 0.9798 0.9887 0.9810 0
5253760234532237696 IC2602  64 CPM      16  6.4646 rotation        13.1201  0.8661  1.6369 6.383    0.049    0.046    0.9759 0.9960 0.9954 0.9817 0.9231 0.9744 0
5253760234532237696 IC2602  90 CPM      16  6.4646 rotation        13.1201  0.8661  1.6369 6.408    0.044    0.037    0.9770 0.9950 0.9855 0.9476 0.9948 0.9800 0
5254873661854326528 IC2602   9 CPM       1  4.8663 high_rms        13.3436  0.9131  1.7528 0.09     0.00     0.31     0.0000 1.0000 0.0000 0.0000 0.0489 0.2098 0
5254873661854326528 IC2602  10 CPM       1  4.8663 high_rms        13.3436  0.9131  1.7528 0.15     0.05     0.41     0.0000 0.9998 0.0000 0.0000 0.0530 0.2106 0
5254873661854326528 IC2602  11 CPM       1  4.8663 high_rms        13.3436  0.9131  1.7528 0.18     0.09     0.51     0.0000 0.9996 0.0004 0.0000 0.0573 0.2115 0
5254873661854326528 IC2602  36 CPM       1  4.8663 rotation        13.3436  0.9131  1.7528 4.86     0.12     0.13     0.9522 0.9977 0.9955 0.9827 0.6987 0.9254 0
5254873661854326528 IC2602  37 CPM       1  4.8663 rotation        13.3436  0.9131  1.7528 4.86     0.14     0.14     0.9454 0.9999 0.9975 0.9833 0.9301 0.9712 0
5254873661854326528 IC2602  63 CPM       1  4.8663 rotation        13.3436  0.9131  1.7528 4.93     0.16     0.12     0.9469 0.9905 0.9473 0.9832 0.9833 0.9702 0
5254873661854326528 IC2602  64 CPM       1  4.8663 rotation        13.3436  0.9131  1.7528 4.85     0.15     0.13     0.9455 0.9959 0.9901 0.9830 0.9887 0.9806 1
5254873661854326528 IC2602  90 CPM       1  4.8663 rotation        13.3436  0.9131  1.7528 4.45     0.28     0.33     0.7725 1.0000 0.9876 0.9780 0.9952 0.9467 0
5254873661854326528 IC2602   9 CPM       2  4.8663 high_rms        13.3436  0.9131  1.7528 1.9      3.8      2.3      0.0000 0.5158 0.7982 0.0000 0.0497 0.2727 0
5254873661854326528 IC2602  10 CPM       2  4.8663 high_rms        13.3436  0.9131  1.7528 0.21     0.11     0.59     0.0000 0.9988 0.0005 0.0000 0.0534 0.2105 0
5254873661854326528 IC2602  11 CPM       2  4.8663 high_rms        13.3436  0.9131  1.7528 0.36     0.32     0.84     0.0000 0.9903 0.0520 0.0000 0.0505 0.2186 0
5254873661854326528 IC2602  36 CPM       2  4.8663 rotation        13.3436  0.9131  1.7528 4.882    0.065    0.068    0.9693 0.9977 0.9962 0.9827 0.6987 0.9289 0
5254873661854326528 IC2602  37 CPM       2  4.8663 rotation        13.3436  0.9131  1.7528 4.855    0.067    0.068    0.9691 0.9999 0.9969 0.9833 0.9301 0.9759 0
5254873661854326528 IC2602  63 CPM       2  4.8663 rotation        13.3436  0.9131  1.7528 4.934    0.098    0.073    0.9648 0.9905 0.9552 0.9832 0.9833 0.9754 0
5254873661854326528 IC2602  64 CPM       2  4.8663 rotation        13.3436  0.9131  1.7528 4.841    0.099    0.081    0.9629 0.9959 0.9804 0.9830 0.9887 0.9822 1
5254873661854326528 IC2602  90 CPM       2  4.8663 rotation        13.3436  0.9131  1.7528 4.972    0.082    0.088    0.9649 0.9999 0.9953 0.9780 0.9952 0.9867 0
5254873661854326528 IC2602   9 CPM       4  4.8663 high_rms        13.3436  0.9131  1.7528 11       34       1        0.0000 0.1280 0.0000 0.0000 0.0513 0.0359 0
5254873661854326528 IC2602  10 CPM       4  4.8663 high_rms        13.3436  0.9131  1.7528 1.7      3.4      2.3      0.0000 0.5385 0.9056 0.0000 0.0486 0.2986 0
5254873661854326528 IC2602  11 CPM       4  4.8663 high_rms        13.3436  0.9131  1.7528 2.9      6.8      2.7      0.0000 0.3721 0.0756 0.0000 0.0488 0.0993 0
5254873661854326528 IC2602  36 CPM       4  4.8663 rotation        13.3436  0.9131  1.7528 4.898    0.044    0.035    0.9753 0.9977 0.9787 0.9827 0.6987 0.9266 0
5254873661854326528 IC2602  37 CPM       4  4.8663 rotation        13.3436  0.9131  1.7528 4.850    0.042    0.046    0.9743 0.9999 0.9934 0.9833 0.9301 0.9762 0
5254873661854326528 IC2602  63 CPM       4  4.8663 rotation        13.3436  0.9131  1.7528 4.931    0.060    0.058    0.9713 0.9905 0.9968 0.9832 0.9833 0.9850 1
5254873661854326528 IC2602  64 CPM       4  4.8663 rotation        13.3436  0.9131  1.7528 4.851    0.066    0.055    0.9707 0.9959 0.9850 0.9830 0.9887 0.9846 0
5254873661854326528 IC2602  90 CPM       4  4.8663 rotation        13.3436  0.9131  1.7528 4.959    0.068    0.064    0.9696 0.9999 0.9954 0.9780 0.9952 0.9876 0
5254873661854326528 IC2602   9 CPM       8  4.8663 high_rms        13.3436  0.9131  1.7528 2.5      5.4      2.6      0.0000 0.4013 0.2548 0.0000 0.0499 0.1412 0
5254873661854326528 IC2602  10 CPM       8  4.8663 high_rms        13.3436  0.9131  1.7528 0.38     0.38     0.87     0.0000 0.9845 0.1350 0.0000 0.0495 0.2338 0
5254873661854326528 IC2602  11 CPM       8  4.8663 high_rms        13.3436  0.9131  1.7528 1.0      1.6      1.7      0.0000 0.8107 0.9969 0.0000 0.0492 0.3713 0
5254873661854326528 IC2602  36 CPM       8  4.8663 rotation        13.3436  0.9131  1.7528 4.888    0.017    0.020    0.9792 0.9977 0.9850 0.9827 0.6987 0.9286 0
5254873661854326528 IC2602  37 CPM       8  4.8663 rotation        13.3436  0.9131  1.7528 4.859    0.029    0.029    0.9773 0.9999 0.9975 0.9833 0.9301 0.9776 0
5254873661854326528 IC2602  63 CPM       8  4.8663 rotation        13.3436  0.9131  1.7528 4.956    0.045    0.032    0.9757 0.9903 0.9277 0.9832 0.9833 0.9720 0
5254873661854326528 IC2602  64 CPM       8  4.8663 rotation        13.3436  0.9131  1.7528 4.875    0.044    0.035    0.9753 0.9958 0.9753 0.9830 0.9887 0.9836 1
5254873661854326528 IC2602  90 CPM       8  4.8663 rotation        13.3436  0.9131  1.7528 4.930    0.018    0.022    0.9789 0.9999 0.9876 0.9780 0.9952 0.9879 0
5254873661854326528 IC2602   9 CPM      16  4.8663 high_rms        13.3436  0.9131  1.7528 0.44     0.46     0.98     0.0000 0.9760 0.2216 0.0000 0.0512 0.2497 0
5254873661854326528 IC2602  10 CPM      16  4.8663 high_rms        13.3436  0.9131  1.7528 2.0      4.2      2.4      0.0000 0.4804 0.5918 0.0000 0.0482 0.2241 0
5254873661854326528 IC2602  11 CPM      16  4.8663 high_rms        13.3436  0.9131  1.7528 1.7      3.3      2.1      0.0000 0.5976 0.8534 0.0000 0.0515 0.3005 0
5254873661854326528 IC2602  36 CPM      16  4.8663 rotation        13.3436  0.9131  1.7528 4.8760   0.0073   0.0082   0.9809 0.9977 0.9918 0.9827 0.6987 0.9304 0
5254873661854326528 IC2602  37 CPM      16  4.8663 rotation        13.3436  0.9131  1.7528 4.872    0.015    0.016    0.9796 0.9999 0.9969 0.9833 0.9301 0.9780 0
5254873661854326528 IC2602  63 CPM      16  4.8663 rotation        13.3436  0.9131  1.7528 4.951    0.027    0.027    0.9777 0.9904 0.9970 0.9832 0.9833 0.9863 0
5254873661854326528 IC2602  64 CPM      16  4.8663 rotation        13.3436  0.9131  1.7528 4.889    0.028    0.026    0.9777 0.9957 0.9944 0.9830 0.9887 0.9879 1
5254873661854326528 IC2602  90 CPM      16  4.8663 rotation        13.3436  0.9131  1.7528 4.940    0.013    0.011    0.9802 0.9999 0.9870 0.9780 0.9952 0.9881 0
5477559813377591552 THA      1 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5335   0.0010   0.0010   0.9806 1.0000 0.9975 0.9257 0.9972 0.9802 0
5477559813377591552 THA      2 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5336   0.0010   0.0011   0.9806 1.0000 0.9969 0.9265 0.9968 0.9802 0
5477559813377591552 THA      4 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5336   0.0011   0.0011   0.9805 1.0000 0.9960 0.9101 0.9971 0.9767 0
5477559813377591552 THA      5 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5338   0.0012   0.0011   0.9805 1.0000 0.9951 0.8770 0.9969 0.9699 0
5477559813377591552 THA      6 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5336   0.0013   0.0013   0.9802 1.0000 0.9961 0.8895 0.9969 0.9726 0
5477559813377591552 THA      7 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5337   0.0012   0.0011   0.9805 1.0000 0.9951 0.8769 0.9974 0.9700 0
5477559813377591552 THA      8 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5336   0.0011   0.0012   0.9805 1.0000 0.9950 0.8699 0.9974 0.9685 0
5477559813377591552 THA      9 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5337   0.0009   0.0011   0.9807 1.0000 0.9808 0.8853 0.9978 0.9689 0
5477559813377591552 THA     11 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.53424  0.00017  0.00015  0.9818 1.0000 0.9910 0.9163 0.9981 0.9774 0
5477559813377591552 THA     12 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.534109 0.000079 0.000077 0.9819 1.0000 0.9966 0.9235 0.9982 0.9801 0
5477559813377591552 THA     13 CPM       1  0.5341 high_rms        13.5065  1.2542  2.9757 0.70     0.10     0.91     0.0000 0.9062 0.0000 0.0000 0.0545 0.1921 0
5477559813377591552 THA     27 CPM       1  0.5341 high_rms        13.5065  1.2542  2.9757 2.4      5.4      2.5      0.0000 0.3834 0.2152 0.0000 0.0511 0.1299 0
5477559813377591552 THA     28 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5339   0.0010   0.0010   0.9806 1.0000 0.9975 0.9262 0.9977 0.9804 0
5477559813377591552 THA     29 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5339   0.0010   0.0009   0.9807 1.0000 0.9952 0.9193 0.9978 0.9786 0
5477559813377591552 THA     30 CPM       1  0.5341 high_rms        13.5065  1.2542  2.9757 1.4      2.5      1.8      0.0000 0.6782 0.9381 0.0000 0.0516 0.3336 0
5477559813377591552 THA     31 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5336   0.0013   0.0012   0.9803 1.0000 0.9939 0.9186 0.9965 0.9779 0
5477559813377591552 THA     32 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5335   0.0014   0.0014   0.9801 1.0000 0.9969 0.9100 0.9952 0.9764 0
5477559813377591552 THA     33 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5337   0.0015   0.0012   0.9801 1.0000 0.9816 0.9239 0.9957 0.9763 0
5477559813377591552 THA     34 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5337   0.0014   0.0013   0.9802 1.0000 0.9952 0.9231 0.9964 0.9790 0
5477559813377591552 THA     35 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5344   0.0022   0.0022   0.9789 1.0000 0.9968 0.5302 0.9625 0.8937 0
5477559813377591552 THA     36 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5339   0.0015   0.0014   0.9800 1.0000 0.9961 0.8898 0.9952 0.9722 0
5477559813377591552 THA     38 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5327   0.0013   0.0015   0.9801 1.0000 0.9861 0.9173 0.9954 0.9758 0
5477559813377591552 THA     39 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5333   0.0011   0.0013   0.9803 1.0000 0.9912 0.9396 0.9963 0.9815 1
5477559813377591552 THA     61 CPM       1  0.5341 norot           13.5065  1.2542  2.9757 0.3522   0.0000   0.0026   0.9792 1.0000 0.0000 0.9133 0.0480 0.5881 0
5477559813377591552 THA     62 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5327   0.0046   0.0041   0.9753 1.0000 0.9929 0.9037 0.9926 0.9729 0
5477559813377591552 THA     63 CPM       1  0.5341 norot           13.5065  1.2542  2.9757 0.35     0.00     0.15     0.0135 1.0000 0.0000 0.9085 0.0479 0.3940 0
5477559813377591552 THA     64 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.352882 0.000088 0.000091 0.9818 1.0000 0.9964 0.9139 0.0479 0.7880 0
5477559813377591552 THA     66 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.352832 0.000077 0.000086 0.9818 1.0000 0.9924 0.9214 0.0478 0.7887 0
5477559813377591552 THA     67 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.352840 0.000068 0.000071 0.9819 1.0000 0.9963 0.9252 0.0479 0.7903 0
5477559813377591552 THA     68 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.352920 0.000075 0.000075 0.9819 1.0000 0.9975 0.9184 0.0479 0.7891 0
5477559813377591552 THA     87 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.352840 0.000072 0.000079 0.9819 1.0000 0.9943 0.9432 0.0479 0.7935 0
5477559813377591552 THA     88 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.352873 0.000085 0.000091 0.9818 1.0000 0.9948 0.9411 0.0481 0.7932 0
5477559813377591552 THA     89 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.352829 0.000071 0.000084 0.9819 1.0000 0.9870 0.9307 0.0478 0.7895 0
5477559813377591552 THA     90 CPM       1  0.5341 norot           13.5065  1.2542  2.9757 0.3521   0.0000   0.0042   0.9773 1.0000 0.0000 0.9409 0.0482 0.5933 0
5477559813377591552 THA     93 CPM       1  0.5341 rotation        13.5065  1.2542  2.9757 0.5341   0.0015   0.0014   0.9800 1.0000 0.9926 0.7937 0.9780 0.9489 0
5477559813377591552 THA     94 CPM       1  0.5341 high_rms        13.5065  1.2542  2.9757 0.5337   0.0017   0.0017   0.9796 0.9996 0.9969 0.3673 0.8337 0.8354 0
5477559813377591552 THA     95 CPM       1  0.5341 high_rms        13.5065  1.2542  2.9757 0.6      0.6      1.1      0.0000 0.9473 0.6561 0.0000 0.0512 0.3309 0
5477559813377591552 THA      1 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.534067 0.000072 0.000065 0.9819 1.0000 0.9935 0.9257 0.9972 0.9797 0
5477559813377591552 THA      2 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53410  0.00010  0.00010  0.9819 1.0000 0.9968 0.9265 0.9968 0.9804 0
5477559813377591552 THA      4 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53409  0.00013  0.00011  0.9819 1.0000 0.9882 0.9101 0.9971 0.9754 0
5477559813377591552 THA      5 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53406  0.00071  0.00059  0.9811 1.0000 0.9833 0.8770 0.9969 0.9677 0
5477559813377591552 THA      6 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53397  0.00079  0.00079  0.9809 1.0000 0.9975 0.8895 0.9969 0.9730 0
5477559813377591552 THA      7 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.534117 0.000072 0.000077 0.9819 1.0000 0.9949 0.8769 0.9974 0.9702 0
5477559813377591552 THA      8 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53414  0.00009  0.00010  0.9819 1.0000 0.9935 0.8699 0.9974 0.9685 0
5477559813377591552 THA      9 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53409  0.00014  0.00015  0.9818 1.0000 0.9947 0.8853 0.9978 0.9719 0
5477559813377591552 THA     11 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53418  0.00010  0.00013  0.9819 1.0000 0.9824 0.9163 0.9981 0.9757 0
5477559813377591552 THA     12 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.534118 0.000056 0.000061 0.9819 1.0000 0.9947 0.9235 0.9982 0.9797 0
5477559813377591552 THA     13 CPM       2  0.5341 high_rms        13.5065  1.2542  2.9757 7        19       2        0.0000 0.1811 0.0001 0.0000 0.0533 0.0469 0
5477559813377591552 THA     27 CPM       2  0.5341 high_rms        13.5065  1.2542  2.9757 2.2      4.5      2.5      0.0000 0.4144 0.5625 0.0000 0.0511 0.2056 0
5477559813377591552 THA     28 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.534196 0.000073 0.000093 0.9819 1.0000 0.9728 0.9262 0.9977 0.9757 0
5477559813377591552 THA     29 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.534150 0.000066 0.000064 0.9819 1.0000 0.9968 0.9193 0.9978 0.9792 0
5477559813377591552 THA     30 CPM       2  0.5341 high_rms        13.5065  1.2542  2.9757 12       39       0        0.0000 0.1246 0.0000 0.0000 0.0480 0.0345 0
5477559813377591552 THA     31 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53393  0.00069  0.00070  0.9811 1.0000 0.9969 0.9186 0.9965 0.9786 0
5477559813377591552 THA     32 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53406  0.00084  0.00074  0.9809 1.0000 0.9909 0.9100 0.9952 0.9754 0
5477559813377591552 THA     33 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53381  0.00078  0.00071  0.9810 1.0000 0.9940 0.9239 0.9957 0.9789 0
5477559813377591552 THA     34 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53402  0.00081  0.00083  0.9809 1.0000 0.9970 0.9231 0.9964 0.9795 0
5477559813377591552 THA     35 CPM       2  0.5341 norot           13.5065  1.2542  2.9757 0.527    0.000    0.010    0.9735 1.0000 0.0000 0.5302 0.9625 0.6932 0
5477559813377591552 THA     36 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53410  0.00084  0.00084  0.9809 1.0000 0.9975 0.8898 0.9952 0.9727 0
5477559813377591552 THA     38 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53353  0.00085  0.00073  0.9809 1.0000 0.9893 0.9173 0.9954 0.9766 0
5477559813377591552 THA     39 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53381  0.00062  0.00072  0.9811 1.0000 0.9893 0.9396 0.9963 0.9813 1
5477559813377591552 THA     61 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53370  0.00086  0.00082  0.9809 1.0000 0.9963 0.9133 0.9926 0.9766 0
5477559813377591552 THA     62 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53382  0.00085  0.00085  0.9808 1.0000 0.9975 0.9037 0.9926 0.9749 0
5477559813377591552 THA     63 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53402  0.00089  0.00074  0.9809 1.0000 0.9838 0.9085 0.9935 0.9733 0
5477559813377591552 THA     64 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53392  0.00096  0.00077  0.9808 1.0000 0.9796 0.9139 0.9910 0.9731 0
5477559813377591552 THA     66 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.5334   0.0010   0.0010   0.9807 1.0000 0.9954 0.9214 0.9904 0.9776 0
5477559813377591552 THA     67 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53337  0.00094  0.00096  0.9807 1.0000 0.9970 0.9252 0.9874 0.9781 0
5477559813377591552 THA     68 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.5339   0.0082   0.0027   0.9732 1.0000 0.0180 0.9184 0.9886 0.7796 0
5477559813377591552 THA     87 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.5333   0.0010   0.0010   0.9807 1.0000 0.9954 0.9432 0.9883 0.9815 0
5477559813377591552 THA     88 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.5338   0.0012   0.0011   0.9804 1.0000 0.9953 0.9411 0.9799 0.9793 0
5477559813377591552 THA     89 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53339  0.00090  0.00086  0.9808 1.0000 0.9963 0.9307 0.9903 0.9796 0
5477559813377591552 THA     90 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53397  0.00098  0.00086  0.9808 1.0000 0.9912 0.9409 0.9911 0.9808 0
5477559813377591552 THA     93 CPM       2  0.5341 rotation        13.5065  1.2542  2.9757 0.53410  0.00013  0.00012  0.9818 1.0000 0.9931 0.7937 0.9780 0.9493 0
5477559813377591552 THA     94 CPM       2  0.5341 high_rms        13.5065  1.2542  2.9757 0.53393  0.00020  0.00019  0.9817 0.9996 0.9958 0.3673 0.8337 0.8356 0
5477559813377591552 THA     95 CPM       2  0.5341 high_rms        13.5065  1.2542  2.9757 12       39       0        0.0000 0.1199 0.0000 0.0000 0.0485 0.0337 0
5477559813377591552 THA      1 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534068 0.000053 0.000058 0.9819 1.0000 0.9939 0.9257 0.9972 0.9798 0
5477559813377591552 THA      2 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534089 0.000076 0.000078 0.9819 1.0000 0.9969 0.9265 0.9968 0.9804 0
5477559813377591552 THA      4 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534051 0.000089 0.000097 0.9819 1.0000 0.9939 0.9101 0.9971 0.9766 0
5477559813377591552 THA      5 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534086 0.000064 0.000076 0.9819 1.0000 0.9873 0.8770 0.9969 0.9686 0
5477559813377591552 THA      6 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.53416  0.00011  0.00009  0.9819 1.0000 0.9920 0.8895 0.9969 0.9721 0
5477559813377591552 THA      7 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534098 0.000052 0.000070 0.9819 1.0000 0.9560 0.8769 0.9974 0.9624 0
5477559813377591552 THA      8 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534185 0.000075 0.000069 0.9819 1.0000 0.9940 0.8699 0.9974 0.9686 0
5477559813377591552 THA      9 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534092 0.000091 0.000087 0.9819 1.0000 0.9960 0.8853 0.9978 0.9722 0
5477559813377591552 THA     11 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534192 0.000089 0.000080 0.9819 1.0000 0.9928 0.9163 0.9981 0.9778 0
5477559813377591552 THA     12 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534127 0.000047 0.000047 0.9820 1.0000 0.9975 0.9235 0.9982 0.9802 0
5477559813377591552 THA     13 CPM       4  0.5341 high_rms        13.5065  1.2542  2.9757 4        10       3        0.0000 0.2737 0.0044 0.0000 0.0498 0.0656 0
5477559813377591552 THA     27 CPM       4  0.5341 high_rms        13.5065  1.2542  2.9757 0.8      1.1      1.4      0.0000 0.8491 0.9703 0.0000 0.0497 0.3738 0
5477559813377591552 THA     28 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534187 0.000059 0.000066 0.9819 1.0000 0.9922 0.9262 0.9977 0.9796 0
5477559813377591552 THA     29 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534150 0.000059 0.000054 0.9819 1.0000 0.9940 0.9193 0.9978 0.9786 0
5477559813377591552 THA     30 CPM       4  0.5341 high_rms        13.5065  1.2542  2.9757 0.20     0.10     0.55     0.0000 0.9993 0.0005 0.0000 0.0522 0.2104 0
5477559813377591552 THA     31 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534054 0.000078 0.000084 0.9819 1.0000 0.9949 0.9186 0.9965 0.9784 0
5477559813377591552 THA     32 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534231 0.000075 0.000077 0.9819 1.0000 0.9968 0.9100 0.9952 0.9768 0
5477559813377591552 THA     33 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534118 0.000076 0.000083 0.9819 1.0000 0.9939 0.9239 0.9957 0.9791 0
5477559813377591552 THA     34 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534209 0.000075 0.000073 0.9819 1.0000 0.9969 0.9231 0.9964 0.9796 0
5477559813377591552 THA     35 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.53429  0.00012  0.00013  0.9818 1.0000 0.9944 0.5302 0.9625 0.8938 0
5477559813377591552 THA     36 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534183 0.000070 0.000068 0.9819 1.0000 0.9969 0.8898 0.9952 0.9728 0
5477559813377591552 THA     38 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534041 0.000058 0.000061 0.9819 1.0000 0.9961 0.9173 0.9954 0.9782 0
5477559813377591552 THA     39 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534114 0.000074 0.000062 0.9819 1.0000 0.9850 0.9396 0.9963 0.9806 1
5477559813377591552 THA     61 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534124 0.000077 0.000070 0.9819 1.0000 0.9939 0.9133 0.9926 0.9763 0
5477559813377591552 THA     62 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534165 0.000089 0.000089 0.9819 1.0000 0.9975 0.9037 0.9926 0.9751 0
5477559813377591552 THA     63 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534115 0.000078 0.000076 0.9819 1.0000 0.9969 0.9085 0.9935 0.9761 0
5477559813377591552 THA     64 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.53421  0.00011  0.00011  0.9819 1.0000 0.9969 0.9139 0.9910 0.9767 0
5477559813377591552 THA     66 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534141 0.000099 0.000091 0.9819 1.0000 0.9938 0.9214 0.9904 0.9775 0
5477559813377591552 THA     67 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534156 0.000073 0.000077 0.9819 1.0000 0.9961 0.9252 0.9874 0.9781 0
5477559813377591552 THA     68 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534071 0.000077 0.000077 0.9819 1.0000 0.9975 0.9184 0.9886 0.9773 0
5477559813377591552 THA     87 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534121 0.000068 0.000071 0.9819 1.0000 0.9962 0.9432 0.9883 0.9819 0
5477559813377591552 THA     88 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.53418  0.00059  0.00059  0.9812 1.0000 0.9975 0.9411 0.9799 0.9799 0
5477559813377591552 THA     89 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534084 0.000079 0.000066 0.9819 1.0000 0.9850 0.9307 0.9903 0.9776 0
5477559813377591552 THA     90 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.534076 0.000060 0.000075 0.9819 1.0000 0.9776 0.9409 0.9911 0.9783 0
5477559813377591552 THA     93 CPM       4  0.5341 rotation        13.5065  1.2542  2.9757 0.53409  0.00010  0.00011  0.9819 1.0000 0.9940 0.7937 0.9780 0.9495 0
5477559813377591552 THA     94 CPM       4  0.5341 high_rms        13.5065  1.2542  2.9757 0.53390  0.00017  0.00018  0.9818 0.9996 0.9962 0.3673 0.8337 0.8357 0
5477559813377591552 THA     95 CPM       4  0.5341 high_rms        13.5065  1.2542  2.9757 8        23       2        0.0000 0.1608 0.0000 0.0000 0.0487 0.0419 0
5477559813377591552 THA      1 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534083 0.000048 0.000046 0.9820 1.0000 0.9963 0.9257 0.9972 0.9802 0
5477559813377591552 THA      2 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534085 0.000057 0.000057 0.9819 1.0000 0.9975 0.9265 0.9968 0.9806 0
5477559813377591552 THA      4 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534038 0.000075 0.000077 0.9819 1.0000 0.9970 0.9101 0.9971 0.9772 0
5477559813377591552 THA      5 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534102 0.000055 0.000054 0.9819 1.0000 0.9969 0.8770 0.9969 0.9706 0
5477559813377591552 THA      6 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534167 0.000068 0.000072 0.9819 1.0000 0.9952 0.8895 0.9969 0.9727 0
5477559813377591552 THA      7 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534099 0.000049 0.000057 0.9819 1.0000 0.9893 0.8769 0.9974 0.9691 0
5477559813377591552 THA      8 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534192 0.000057 0.000058 0.9819 1.0000 0.9969 0.8699 0.9974 0.9692 0
5477559813377591552 THA      9 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534063 0.000055 0.000077 0.9819 1.0000 0.9413 0.8853 0.9978 0.9613 0
5477559813377591552 THA     11 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534174 0.000068 0.000062 0.9819 1.0000 0.9942 0.9163 0.9981 0.9781 0
5477559813377591552 THA     12 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534131 0.000043 0.000042 0.9820 1.0000 0.9970 0.9235 0.9982 0.9801 0
5477559813377591552 THA     13 CPM       8  0.5341 high_rms        13.5065  1.2542  2.9757 2.8      6.7      2.7      0.0000 0.3679 0.0868 0.0000 0.0498 0.1009 0
5477559813377591552 THA     27 CPM       8  0.5341 high_rms        13.5065  1.2542  2.9757 1.2      2.0      1.8      0.0000 0.6750 0.9929 0.0000 0.0497 0.3435 0
5477559813377591552 THA     28 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534183 0.000052 0.000055 0.9819 1.0000 0.9962 0.9262 0.9977 0.9804 0
5477559813377591552 THA     29 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534155 0.000052 0.000045 0.9819 1.0000 0.9902 0.9193 0.9978 0.9778 0
5477559813377591552 THA     30 CPM       8  0.5341 high_rms        13.5065  1.2542  2.9757 8        26       2        0.0000 0.1567 0.0000 0.0000 0.0484 0.0410 0
5477559813377591552 THA     31 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534045 0.000059 0.000071 0.9819 1.0000 0.9861 0.9186 0.9965 0.9766 0
5477559813377591552 THA     32 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534238 0.000063 0.000058 0.9819 1.0000 0.9942 0.9100 0.9952 0.9763 0
5477559813377591552 THA     33 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534127 0.000065 0.000062 0.9819 1.0000 0.9963 0.9239 0.9957 0.9795 0
5477559813377591552 THA     34 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534195 0.000057 0.000060 0.9819 1.0000 0.9953 0.9231 0.9964 0.9793 0
5477559813377591552 THA     35 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.53429  0.00010  0.00012  0.9819 1.0000 0.9929 0.5302 0.9625 0.8935 0
5477559813377591552 THA     36 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534193 0.000067 0.000055 0.9819 1.0000 0.9838 0.8898 0.9952 0.9702 0
5477559813377591552 THA     38 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534043 0.000049 0.000058 0.9819 1.0000 0.9875 0.9173 0.9954 0.9764 0
5477559813377591552 THA     39 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534103 0.000053 0.000052 0.9819 1.0000 0.9969 0.9396 0.9963 0.9830 1
5477559813377591552 THA     61 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534100 0.000058 0.000080 0.9819 1.0000 0.9390 0.9133 0.9926 0.9654 0
5477559813377591552 THA     62 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534188 0.000080 0.000066 0.9819 1.0000 0.9838 0.9037 0.9926 0.9724 0
5477559813377591552 THA     63 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534112 0.000070 0.000063 0.9819 1.0000 0.9931 0.9085 0.9935 0.9754 0
5477559813377591552 THA     64 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534198 0.000089 0.000075 0.9819 1.0000 0.9861 0.9139 0.9910 0.9746 0
5477559813377591552 THA     66 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534154 0.000076 0.000070 0.9819 1.0000 0.9939 0.9214 0.9904 0.9775 0
5477559813377591552 THA     67 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534155 0.000062 0.000071 0.9819 1.0000 0.9896 0.9252 0.9874 0.9768 0
5477559813377591552 THA     68 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534071 0.000070 0.000065 0.9819 1.0000 0.9943 0.9184 0.9886 0.9767 0
5477559813377591552 THA     87 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534124 0.000063 0.000068 0.9819 1.0000 0.9945 0.9432 0.9883 0.9816 0
5477559813377591552 THA     88 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534312 0.000070 0.000070 0.9819 1.0000 0.9975 0.9411 0.9799 0.9801 0
5477559813377591552 THA     89 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534088 0.000065 0.000059 0.9819 1.0000 0.9929 0.9307 0.9903 0.9792 0
5477559813377591552 THA     90 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.534090 0.000063 0.000063 0.9819 1.0000 0.9975 0.9409 0.9911 0.9823 0
5477559813377591552 THA     93 CPM       8  0.5341 rotation        13.5065  1.2542  2.9757 0.53412  0.00011  0.00009  0.9819 1.0000 0.9875 0.7937 0.9780 0.9482 0
5477559813377591552 THA     94 CPM       8  0.5341 high_rms        13.5065  1.2542  2.9757 0.53384  0.00016  0.00019  0.9818 0.9996 0.9850 0.3673 0.8337 0.8335 0
5477559813377591552 THA     95 CPM       8  0.5341 high_rms        13.5065  1.2542  2.9757 1.0      1.6      1.7      0.0000 0.7829 0.9955 0.0000 0.0495 0.3656 0
5477559813377591552 THA      1 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534087 0.000043 0.000044 0.9820 1.0000 0.9970 0.9257 0.9972 0.9804 1
5477559813377591552 THA      2 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534078 0.000049 0.000053 0.9819 1.0000 0.9943 0.9265 0.9968 0.9799 0
5477559813377591552 THA      4 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534027 0.000060 0.000061 0.9819 1.0000 0.9970 0.9101 0.9971 0.9772 0
5477559813377591552 THA      5 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534108 0.000053 0.000049 0.9819 1.0000 0.9946 0.8770 0.9969 0.9701 0
5477559813377591552 THA      6 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534173 0.000058 0.000061 0.9819 1.0000 0.9954 0.8895 0.9969 0.9728 0
5477559813377591552 THA      7 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534112 0.000054 0.000049 0.9819 1.0000 0.9932 0.8769 0.9974 0.9699 0
5477559813377591552 THA      8 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534204 0.000052 0.000045 0.9819 1.0000 0.9893 0.8699 0.9974 0.9677 0
5477559813377591552 THA      9 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534077 0.000049 0.000057 0.9819 1.0000 0.9899 0.8853 0.9978 0.9710 0
5477559813377591552 THA     11 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534158 0.000050 0.000053 0.9819 1.0000 0.9953 0.9163 0.9981 0.9783 0
5477559813377591552 THA     12 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534128 0.000038 0.000042 0.9820 1.0000 0.9932 0.9235 0.9982 0.9794 0
5477559813377591552 THA     13 CPM      16  0.5341 high_rms        13.5065  1.2542  2.9757 0.9      1.4      1.6      0.0000 0.8487 0.9884 0.0000 0.0534 0.3781 0
5477559813377591552 THA     27 CPM      16  0.5341 high_rms        13.5065  1.2542  2.9757 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0501 0.2100 0
5477559813377591552 THA     28 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534173 0.000048 0.000056 0.9819 1.0000 0.9882 0.9262 0.9977 0.9788 0
5477559813377591552 THA     29 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534149 0.000047 0.000047 0.9820 1.0000 0.9975 0.9193 0.9978 0.9793 0
5477559813377591552 THA     30 CPM      16  0.5341 high_rms        13.5065  1.2542  2.9757 0.6      0.7      1.2      0.0000 0.9480 0.7427 0.0000 0.0513 0.3484 0
5477559813377591552 THA     31 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534038 0.000050 0.000061 0.9819 1.0000 0.9805 0.9186 0.9965 0.9755 0
5477559813377591552 THA     32 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534230 0.000051 0.000056 0.9819 1.0000 0.9942 0.9100 0.9952 0.9763 0
5477559813377591552 THA     33 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534132 0.000060 0.000053 0.9819 1.0000 0.9918 0.9239 0.9957 0.9787 0
5477559813377591552 THA     34 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534205 0.000055 0.000050 0.9819 1.0000 0.9931 0.9231 0.9964 0.9789 0
5477559813377591552 THA     35 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.53429  0.00011  0.00012  0.9819 1.0000 0.9945 0.5302 0.9625 0.8938 0
5477559813377591552 THA     36 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534173 0.000055 0.000064 0.9819 1.0000 0.9882 0.8898 0.9952 0.9710 0
5477559813377591552 THA     38 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534068 0.000057 0.000042 0.9819 1.0000 0.9482 0.9173 0.9954 0.9686 0
5477559813377591552 THA     39 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534116 0.000056 0.000040 0.9819 1.0000 0.9390 0.9396 0.9963 0.9714 0
5477559813377591552 THA     61 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534126 0.000067 0.000067 0.9819 1.0000 0.9975 0.9133 0.9926 0.9771 0
5477559813377591552 THA     62 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534182 0.000065 0.000064 0.9819 1.0000 0.9969 0.9037 0.9926 0.9750 0
5477559813377591552 THA     63 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534117 0.000067 0.000057 0.9819 1.0000 0.9870 0.9085 0.9935 0.9742 0
5477559813377591552 THA     64 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534185 0.000072 0.000064 0.9819 1.0000 0.9914 0.9139 0.9910 0.9757 0
5477559813377591552 THA     66 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534167 0.000072 0.000060 0.9819 1.0000 0.9855 0.9214 0.9904 0.9759 0
5477559813377591552 THA     67 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534176 0.000067 0.000060 0.9819 1.0000 0.9920 0.9252 0.9874 0.9773 0
5477559813377591552 THA     68 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534051 0.000060 0.000069 0.9819 1.0000 0.9902 0.9184 0.9886 0.9758 0
5477559813377591552 THA     87 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534134 0.000066 0.000062 0.9819 1.0000 0.9955 0.9432 0.9883 0.9818 0
5477559813377591552 THA     88 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534315 0.000058 0.000065 0.9819 1.0000 0.9932 0.9411 0.9799 0.9792 0
5477559813377591552 THA     89 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534069 0.000045 0.000068 0.9819 1.0000 0.8808 0.9307 0.9903 0.9567 0
5477559813377591552 THA     90 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.534091 0.000058 0.000059 0.9819 1.0000 0.9970 0.9409 0.9911 0.9822 0
5477559813377591552 THA     93 CPM      16  0.5341 rotation        13.5065  1.2542  2.9757 0.53409  0.00009  0.00010  0.9819 1.0000 0.9899 0.7937 0.9780 0.9487 0
5477559813377591552 THA     94 CPM      16  0.5341 high_rms        13.5065  1.2542  2.9757 0.53386  0.00019  0.00017  0.9818 0.9996 0.9934 0.3673 0.8337 0.8352 0
5477559813377591552 THA     95 CPM      16  0.5341 high_rms        13.5065  1.2542  2.9757 1.9      4.0      2.4      0.0000 0.5024 0.7396 0.0000 0.0517 0.2587 0
5571239441010070400 THA      5 CPM       1  0.9140 rotation        13.8549  1.4121  2.7133 0.9160   0.0030   0.0032   0.9795 1.0000 0.9949 0.9458 0.9948 0.9830 0
5571239441010070400 THA      6 CPM       1  0.9140 rotation        13.8549  1.4121  2.7133 0.9150   0.0038   0.0042   0.9786 1.0000 0.9923 0.9558 0.9955 0.9844 0
5571239441010070400 THA      7 CPM       1  0.9140 rotation        13.8549  1.4121  2.7133 0.9154   0.0032   0.0032   0.9794 1.0000 0.9975 0.9696 0.9960 0.9885 1
5571239441010070400 THA     32 CPM       1  0.9140 rotation        13.8549  1.4121  2.7133 0.9148   0.0026   0.0029   0.9797 1.0000 0.9925 0.9659 0.9968 0.9870 0
5571239441010070400 THA     33 CPM       1  0.9140 rotation        13.8549  1.4121  2.7133 0.9138   0.0024   0.0030   0.9798 1.0000 0.9798 0.9703 0.9963 0.9852 0
5571239441010070400 THA      5 CPM       2  0.9140 rotation        13.8549  1.4121  2.7133 0.9163   0.0021   0.0019   0.9804 1.0000 0.9940 0.9458 0.9948 0.9830 0
5571239441010070400 THA      6 CPM       2  0.9140 rotation        13.8549  1.4121  2.7133 0.9151   0.0024   0.0025   0.9800 1.0000 0.9960 0.9558 0.9955 0.9855 0
5571239441010070400 THA      7 CPM       2  0.9140 rotation        13.8549  1.4121  2.7133 0.9151   0.0020   0.0020   0.9804 1.0000 0.9975 0.9696 0.9960 0.9887 1
5571239441010070400 THA     32 CPM       2  0.9140 rotation        13.8549  1.4121  2.7133 0.9150   0.0017   0.0021   0.9805 1.0000 0.9861 0.9659 0.9968 0.9859 0
5571239441010070400 THA     33 CPM       2  0.9140 rotation        13.8549  1.4121  2.7133 0.9143   0.0016   0.0018   0.9807 1.0000 0.9922 0.9703 0.9963 0.9879 0
5571239441010070400 THA      5 CPM       4  0.9140 rotation        13.8549  1.4121  2.7133 0.9159   0.0013   0.0013   0.9810 1.0000 0.9970 0.9458 0.9948 0.9837 0
5571239441010070400 THA      6 CPM       4  0.9140 rotation        13.8549  1.4121  2.7133 0.9152   0.0017   0.0015   0.9807 1.0000 0.9952 0.9558 0.9955 0.9854 0
5571239441010070400 THA      7 CPM       4  0.9140 rotation        13.8549  1.4121  2.7133 0.9148   0.0013   0.0014   0.9810 1.0000 0.9954 0.9696 0.9960 0.9884 1
5571239441010070400 THA     32 CPM       4  0.9140 rotation        13.8549  1.4121  2.7133 0.9151   0.0011   0.0013   0.9811 1.0000 0.9914 0.9659 0.9968 0.9871 0
5571239441010070400 THA     33 CPM       4  0.9140 rotation        13.8549  1.4121  2.7133 0.9147   0.0012   0.0011   0.9811 1.0000 0.9926 0.9703 0.9963 0.9881 0
5571239441010070400 THA      5 CPM       8  0.9140 rotation        13.8549  1.4121  2.7133 0.91565  0.00094  0.00089  0.9813 1.0000 0.9955 0.9458 0.9948 0.9835 0
5571239441010070400 THA      6 CPM       8  0.9140 rotation        13.8549  1.4121  2.7133 0.9149   0.0011   0.0011   0.9812 1.0000 0.9970 0.9558 0.9955 0.9859 0
5571239441010070400 THA      7 CPM       8  0.9140 rotation        13.8549  1.4121  2.7133 0.91482  0.00091  0.00089  0.9813 1.0000 0.9970 0.9696 0.9960 0.9888 1
5571239441010070400 THA     32 CPM       8  0.9140 rotation        13.8549  1.4121  2.7133 0.91495  0.00092  0.00079  0.9813 1.0000 0.9879 0.9659 0.9968 0.9864 0
5571239441010070400 THA     33 CPM       8  0.9140 rotation        13.8549  1.4121  2.7133 0.91442  0.00076  0.00088  0.9814 1.0000 0.9893 0.9703 0.9963 0.9874 0
5571239441010070400 THA      5 CPM      16  0.9140 rotation        13.8549  1.4121  2.7133 0.91517  0.00062  0.00054  0.9816 1.0000 0.9890 0.9458 0.9948 0.9822 0
5571239441010070400 THA      6 CPM      16  0.9140 rotation        13.8549  1.4121  2.7133 0.91487  0.00081  0.00066  0.9814 1.0000 0.9805 0.9558 0.9955 0.9826 0
5571239441010070400 THA      7 CPM      16  0.9140 rotation        13.8549  1.4121  2.7133 0.91465  0.00066  0.00057  0.9815 1.0000 0.9882 0.9696 0.9960 0.9871 0
5571239441010070400 THA     32 CPM      16  0.9140 rotation        13.8549  1.4121  2.7133 0.91412  0.00011  0.00011  0.9819 1.0000 0.9970 0.9659 0.9968 0.9883 1
5571239441010070400 THA     33 CPM      16  0.9140 rotation        13.8549  1.4121  2.7133 0.91378  0.00010  0.00014  0.9819 1.0000 0.9427 0.9703 0.9963 0.9782 0
5764784514344281088 THA     27 CPM       1  0.8516 rotation        13.1305  1.2750  2.9075 0.8361   0.0089   0.0089   0.9728 1.0000 0.9975 0.9732 0.2328 0.8353 0
5764784514344281088 THA     39 CPM       1  0.8516 rotation        13.1305  1.2750  2.9075 0.4129   0.0068   0.0048   0.9688 1.0000 0.9286 0.9763 0.7757 0.9299 1
5764784514344281088 THA     65 CPM       1  0.8516 high_rms        13.1305  1.2750  2.9075 2.9      6.7      2.5      0.0000 0.3794 0.0412 0.0000 0.0494 0.0940 0
5764784514344281088 THA     66 CPM       1  0.8516 rotation        13.1305  1.2750  2.9075 0.429    0.010    0.010    0.9561 1.0000 0.9951 0.9746 0.6510 0.9154 0
5764784514344281088 THA     67 CPM       1  0.8516 rotation        13.1305  1.2750  2.9075 0.4126   0.0055   0.0057   0.9695 1.0000 0.9963 0.9721 0.8800 0.9636 0
5764784514344281088 THA     93 CPM       1  0.8516 rotation        13.1305  1.2750  2.9075 0.4281   0.0056   0.0063   0.9690 1.0000 0.9914 0.9702 0.6497 0.9161 0
5764784514344281088 THA     94 CPM       1  0.8516 high_rms        13.1305  1.2750  2.9075 0.424    0.013    0.013    0.9409 0.9916 0.9975 0.0432 0.1236 0.6194 0
5764784514344281088 THA     27 CPM       2  0.8516 rotation        13.1305  1.2750  2.9075 0.8376   0.0055   0.0061   0.9764 1.0000 0.9931 0.9732 0.2328 0.8351 0
5764784514344281088 THA     39 CPM       2  0.8516 rotation        13.1305  1.2750  2.9075 0.4185   0.0043   0.0037   0.9739 1.0000 0.9899 0.9763 0.7757 0.9432 1
5764784514344281088 THA     65 CPM       2  0.8516 high_rms        13.1305  1.2750  2.9075 12       39       0        0.0000 0.1260 0.0000 0.0000 0.0493 0.0351 0
5764784514344281088 THA     66 CPM       2  0.8516 rotation        13.1305  1.2750  2.9075 0.8443   0.0067   0.0064   0.9756 1.0000 0.9961 0.9746 0.1470 0.8187 0
5764784514344281088 THA     67 CPM       2  0.8516 rotation        13.1305  1.2750  2.9075 0.4185   0.0033   0.0040   0.9747 1.0000 0.9810 0.9721 0.8800 0.9615 0
5764784514344281088 THA     93 CPM       2  0.8516 rotation        13.1305  1.2750  2.9075 0.4287   0.0045   0.0043   0.9732 1.0000 0.9955 0.9702 0.6497 0.9177 0
5764784514344281088 THA     94 CPM       2  0.8516 high_rms        13.1305  1.2750  2.9075 0.852    0.012    0.000    0.9763 0.9151 0.0000 0.0432 0.0588 0.3987 0
5764784514344281088 THA     27 CPM       4  0.8516 rotation        13.1305  1.2750  2.9075 0.8393   0.0038   0.0038   0.9785 1.0000 0.9975 0.9732 0.2328 0.8364 0
5764784514344281088 THA     39 CPM       4  0.8516 rotation        13.1305  1.2750  2.9075 0.4156   0.0027   0.0030   0.9765 1.0000 0.9947 0.9763 0.7757 0.9446 1
5764784514344281088 THA     65 CPM       4  0.8516 high_rms        13.1305  1.2750  2.9075 12       40       0        0.0000 0.1259 0.0000 0.0000 0.0493 0.0350 0
5764784514344281088 THA     66 CPM       4  0.8516 rotation        13.1305  1.2750  2.9075 0.8438   0.0044   0.0046   0.9778 1.0000 0.9954 0.9746 0.1470 0.8190 0
5764784514344281088 THA     67 CPM       4  0.8516 rotation        13.1305  1.2750  2.9075 0.4173   0.0024   0.0026   0.9773 1.0000 0.9943 0.9721 0.8800 0.9647 0
5764784514344281088 THA     93 CPM       4  0.8516 rotation        13.1305  1.2750  2.9075 0.4259   0.0031   0.0035   0.9757 1.0000 0.9916 0.9702 0.6497 0.9175 0
5764784514344281088 THA     94 CPM       4  0.8516 high_rms        13.1305  1.2750  2.9075 0.422    0.000    0.012    0.9680 0.9917 0.0000 0.0432 0.1236 0.4253 0
5764784514344281088 THA     27 CPM       8  0.8516 rotation        13.1305  1.2750  2.9075 0.8402   0.0027   0.0024   0.9797 1.0000 0.9918 0.9732 0.2328 0.8355 0
5764784514344281088 THA     39 CPM       8  0.8516 rotation        13.1305  1.2750  2.9075 0.4116   0.0019   0.0019   0.9784 1.0000 0.9975 0.9763 0.7757 0.9456 1
5764784514344281088 THA     65 CPM       8  0.8516 high_rms        13.1305  1.2750  2.9075 0.34     0.30     0.80     0.0000 0.9929 0.0430 0.0000 0.0504 0.2173 0
5764784514344281088 THA     66 CPM       8  0.8516 rotation        13.1305  1.2750  2.9075 0.8422   0.0032   0.0030   0.9792 1.0000 0.9955 0.9746 0.1470 0.8193 0
5764784514344281088 THA     67 CPM       8  0.8516 rotation        13.1305  1.2750  2.9075 0.4154   0.0019   0.0015   0.9789 1.0000 0.9685 0.9721 0.8800 0.9599 0
5764784514344281088 THA     93 CPM       8  0.8516 rotation        13.1305  1.2750  2.9075 0.4218   0.0024   0.0026   0.9773 1.0000 0.9956 0.9702 0.6497 0.9186 0
5764784514344281088 THA     94 CPM       8  0.8516 high_rms        13.1305  1.2750  2.9075 0.42479  0.00040  0.00035  0.9814 0.9915 0.9909 0.0432 0.1236 0.6261 0
5764784514344281088 THA     27 CPM      16  0.8516 rotation        13.1305  1.2750  2.9075 0.85124  0.00011  0.00011  0.9819 1.0000 0.9970 0.9732 0.2328 0.8370 0
5764784514344281088 THA     39 CPM      16  0.8516 rotation        13.1305  1.2750  2.9075 0.4081   0.0013   0.0015   0.9795 1.0000 0.9907 0.9763 0.7757 0.9444 1
5764784514344281088 THA     65 CPM      16  0.8516 high_rms        13.1305  1.2750  2.9075 0.5      0.5      1.0      0.0000 0.9754 0.3945 0.0000 0.0513 0.2842 0
5764784514344281088 THA     66 CPM      16  0.8516 rotation        13.1305  1.2750  2.9075 0.8411   0.0023   0.0018   0.9802 1.0000 0.9813 0.9746 0.1470 0.8166 0
5764784514344281088 THA     67 CPM      16  0.8516 rotation        13.1305  1.2750  2.9075 0.42571  0.00020  0.00014  0.9817 1.0000 0.9221 0.9721 0.8800 0.9512 0
5764784514344281088 THA     93 CPM      16  0.8516 rotation        13.1305  1.2750  2.9075 0.4145   0.0019   0.0019   0.9785 1.0000 0.9970 0.9702 0.6497 0.9191 0
5764784514344281088 THA     94 CPM      16  0.8516 high_rms        13.1305  1.2750  2.9075 0.42478  0.00041  0.00038  0.9813 0.9915 0.9953 0.0432 0.1236 0.6270 0
5765375703705191936 THA     12 CPM       1  0.7959 rotation        15.6554  1.3384  3.4495 0.79448  0.00068  0.00072  0.9814 0.9699 0.9956 0.9875 0.3221 0.8513 0
5765375703705191936 THA     13 CPM       1  0.7959 rotation        15.6554  1.3384  3.4495 0.7944   0.0026   0.0027   0.9795 0.9963 0.9966 0.9841 0.9097 0.9732 1
5765375703705191936 THA     39 CPM       1  0.7959 rotation        15.6554  1.3384  3.4495 0.79474  0.00057  0.00060  0.9815 0.9815 0.9961 0.9848 0.8730 0.9634 0
5765375703705191936 THA     66 CPM       1  0.7959 rotation        15.6554  1.3384  3.4495 0.79486  0.00091  0.00096  0.9812 0.9208 0.9960 0.9836 0.1369 0.8037 0
5765375703705191936 THA     67 CPM       1  0.7959 rotation        15.6554  1.3384  3.4495 0.7939   0.0018   0.0016   0.9804 0.9058 0.9948 0.8188 0.0798 0.7559 0
5765375703705191936 THA     93 CPM       1  0.7959 high_rms        15.6554  1.3384  3.4495 1.1      0.4      2.4      0.0000 0.8100 0.0002 0.3350 0.0557 0.2402 0
5765375703705191936 THA     94 CPM       1  0.7959 high_rms        15.6554  1.3384  3.4495 5.4      1.3      2.2      0.0002 0.2196 0.6834 0.0000 0.0550 0.1916 0
5765375703705191936 THA     12 CPM       2  0.7959 rotation        15.6554  1.3384  3.4495 0.79450  0.00047  0.00039  0.9816 0.9699 0.9820 0.9875 0.3221 0.8486 0
5765375703705191936 THA     13 CPM       2  0.7959 rotation        15.6554  1.3384  3.4495 0.79529  0.00038  0.00036  0.9817 0.9963 0.9965 0.9841 0.9097 0.9736 1
5765375703705191936 THA     39 CPM       2  0.7959 rotation        15.6554  1.3384  3.4495 0.79467  0.00036  0.00040  0.9817 0.9815 0.9923 0.9848 0.8730 0.9627 0
5765375703705191936 THA     66 CPM       2  0.7959 rotation        15.6554  1.3384  3.4495 0.79479  0.00073  0.00075  0.9813 0.9209 0.9968 0.9836 0.1369 0.8039 0
5765375703705191936 THA     67 CPM       2  0.7959 rotation        15.6554  1.3384  3.4495 0.7939   0.0011   0.0010   0.9811 0.9058 0.9964 0.8188 0.0798 0.7564 0
5765375703705191936 THA     93 CPM       2  0.7959 high_rms        15.6554  1.3384  3.4495 0.790    0.077    0.093    0.4244 0.9174 0.9850 0.3350 0.0544 0.5433 0
5765375703705191936 THA     94 CPM       2  0.7959 high_rms        15.6554  1.3384  3.4495 9.8      6.6      1.0      0.0000 0.1421 0.0002 0.0000 0.0549 0.0394 0
5765375703705191936 THA     12 CPM       4  0.7959 rotation        15.6554  1.3384  3.4495 0.79444  0.00043  0.00038  0.9816 0.9699 0.9916 0.9875 0.3221 0.8506 0
5765375703705191936 THA     13 CPM       4  0.7959 rotation        15.6554  1.3384  3.4495 0.79529  0.00027  0.00029  0.9818 0.9963 0.9953 0.9841 0.9097 0.9734 1
5765375703705191936 THA     39 CPM       4  0.7959 rotation        15.6554  1.3384  3.4495 0.79467  0.00033  0.00034  0.9817 0.9815 0.9961 0.9848 0.8730 0.9634 0
5765375703705191936 THA     66 CPM       4  0.7959 rotation        15.6554  1.3384  3.4495 0.79473  0.00068  0.00069  0.9814 0.9209 0.9969 0.9836 0.1369 0.8039 0
5765375703705191936 THA     67 CPM       4  0.7959 rotation        15.6554  1.3384  3.4495 0.7938   0.0010   0.0010   0.9811 0.9058 0.9975 0.8188 0.0798 0.7566 0
5765375703705191936 THA     93 CPM       4  0.7959 high_rms        15.6554  1.3384  3.4495 12       37       0        0.0000 0.1355 0.0000 0.3350 0.0533 0.1048 0
5765375703705191936 THA     94 CPM       4  0.7959 high_rms        15.6554  1.3384  3.4495 10       28       1        0.0000 0.1404 0.0000 0.0000 0.0549 0.0391 0
5765375703705191936 THA     12 CPM       8  0.7959 rotation        15.6554  1.3384  3.4495 0.79446  0.00043  0.00037  0.9817 0.9699 0.9882 0.9875 0.3221 0.8499 0
5765375703705191936 THA     13 CPM       8  0.7959 rotation        15.6554  1.3384  3.4495 0.79535  0.00026  0.00027  0.9818 0.9963 0.9963 0.9841 0.9097 0.9736 1
5765375703705191936 THA     39 CPM       8  0.7959 rotation        15.6554  1.3384  3.4495 0.79464  0.00033  0.00037  0.9817 0.9815 0.9924 0.9848 0.8730 0.9627 0
5765375703705191936 THA     66 CPM       8  0.7959 rotation        15.6554  1.3384  3.4495 0.79473  0.00077  0.00077  0.9813 0.9209 0.9975 0.9836 0.1369 0.8040 0
5765375703705191936 THA     67 CPM       8  0.7959 norot           15.6554  1.3384  3.4495 0.792    0.070    0.070    0.6186 0.9064 0.9975 0.8188 0.0798 0.6842 0
5765375703705191936 THA     93 CPM       8  0.7959 high_rms        15.6554  1.3384  3.4495 10       31       1        0.0000 0.1513 0.0000 0.3350 0.0532 0.1079 0
5765375703705191936 THA     94 CPM       8  0.7959 high_rms        15.6554  1.3384  3.4495 12       39       0        0.0000 0.1256 0.0000 0.0000 0.0549 0.0361 0
5765375703705191936 THA     12 CPM      16  0.7959 rotation        15.6554  1.3384  3.4495 0.79436  0.00042  0.00042  0.9816 0.9699 0.9975 0.9875 0.3221 0.8517 0
5765375703705191936 THA     13 CPM      16  0.7959 rotation        15.6554  1.3384  3.4495 0.79540  0.00027  0.00025  0.9818 0.9963 0.9955 0.9841 0.9097 0.9735 1
5765375703705191936 THA     39 CPM      16  0.7959 rotation        15.6554  1.3384  3.4495 0.79462  0.00034  0.00035  0.9817 0.9815 0.9963 0.9848 0.8730 0.9635 0
5765375703705191936 THA     66 CPM      16  0.7959 rotation        15.6554  1.3384  3.4495 0.79457  0.00100  0.00089  0.9812 0.9209 0.9924 0.9836 0.1369 0.8030 0
5765375703705191936 THA     67 CPM      16  0.7959 norot           15.6554  1.3384  3.4495 0.8      0.7      1.1      0.0000 0.9066 0.9096 0.8188 0.0798 0.5430 0
5765375703705191936 THA     93 CPM      16  0.7959 high_rms        15.6554  1.3384  3.4495 11       35       1        0.0000 0.1439 0.0000 0.3350 0.0533 0.1064 0
5765375703705191936 THA     94 CPM      16  0.7959 high_rms        15.6554  1.3384  3.4495 1.3      2.3      2.0      0.0000 0.7052 0.9898 0.0000 0.0511 0.3492 0
5775143838021807872 THA     12 CPM       1  0.4487 rotation        13.8441  1.3567  2.9379 0.89749  0.00081  0.00073  0.9814 1.0000 0.9936 0.9812 0.0488 0.8010 0
5775143838021807872 THA     39 CPM       1  0.4487 rotation        13.8441  1.3567  2.9379 0.44891  0.00028  0.00029  0.9816 1.0000 0.9958 0.9826 0.8631 0.9646 1
5775143838021807872 THA     66 CPM       1  0.4487 rotation        13.8441  1.3567  2.9379 2.490    0.033    0.032    0.9702 0.7954 0.9965 0.9806 0.7170 0.8919 0
5775143838021807872 THA     93 CPM       1  0.4487 high_rms        13.8441  1.3567  2.9379 0.4478   0.0058   0.0058   0.9701 0.9862 0.9975 0.1365 0.1347 0.6450 0
5775143838021807872 THA     12 CPM       2  0.4487 rotation        13.8441  1.3567  2.9379 0.89754  0.00048  0.00043  0.9816 1.0000 0.9925 0.9812 0.0488 0.8008 1
5775143838021807872 THA     39 CPM       2  0.4487 norot           13.8441  1.3567  2.9379 0.899    0.011    0.000    0.9770 0.9987 0.0000 0.9826 0.0487 0.6014 0
5775143838021807872 THA     66 CPM       2  0.4487 rotation        13.8441  1.3567  2.9379 2.496    0.019    0.016    0.9764 0.7944 0.9842 0.9806 0.7170 0.8905 0
5775143838021807872 THA     93 CPM       2  0.4487 high_rms        13.8441  1.3567  2.9379 0.4451   0.0000   0.0063   0.9763 0.9865 0.0000 0.1365 0.1347 0.4468 0
5775143838021807872 THA     12 CPM       4  0.4487 rotation        13.8441  1.3567  2.9379 0.89754  0.00028  0.00029  0.9818 1.0000 0.9968 0.9812 0.0488 0.8017 0
5775143838021807872 THA     39 CPM       4  0.4487 rotation        13.8441  1.3567  2.9379 0.448648 0.000070 0.000079 0.9819 1.0000 0.9920 0.9826 0.8631 0.9639 1
5775143838021807872 THA     66 CPM       4  0.4487 rotation        13.8441  1.3567  2.9379 2.4984   0.0044   0.0040   0.9808 0.7941 0.9927 0.9806 0.7170 0.8930 0
5775143838021807872 THA     93 CPM       4  0.4487 high_rms        13.8441  1.3567  2.9379 0.4466   0.0000   0.0056   0.9770 0.9864 0.0000 0.1365 0.1347 0.4469 0
5775143838021807872 THA     12 CPM       8  0.4487 rotation        13.8441  1.3567  2.9379 0.448763 0.000061 0.000051 0.9819 1.0000 0.9850 0.9812 0.9830 0.9862 1
5775143838021807872 THA     39 CPM       8  0.4487 rotation        13.8441  1.3567  2.9379 0.448641 0.000068 0.000072 0.9819 1.0000 0.9954 0.9826 0.8631 0.9646 0
5775143838021807872 THA     66 CPM       8  0.4487 rotation        13.8441  1.3567  2.9379 2.4984   0.0042   0.0036   0.9809 0.7941 0.9896 0.9806 0.7170 0.8924 0
5775143838021807872 THA     93 CPM       8  0.4487 high_rms        13.8441  1.3567  2.9379 0.44852  0.00034  0.00037  0.9814 0.9861 0.9942 0.1365 0.1347 0.6466 0
5775143838021807872 THA     12 CPM      16  0.4487 rotation        13.8441  1.3567  2.9379 0.448766 0.000052 0.000047 0.9819 1.0000 0.9931 0.9812 0.9830 0.9879 1
5775143838021807872 THA     39 CPM      16  0.4487 rotation        13.8441  1.3567  2.9379 0.448635 0.000070 0.000073 0.9819 1.0000 0.9964 0.9826 0.8631 0.9648 0
5775143838021807872 THA     66 CPM      16  0.4487 rotation        13.8441  1.3567  2.9379 2.4980   0.0037   0.0039   0.9809 0.7941 0.9955 0.9806 0.7170 0.8936 0
5775143838021807872 THA     93 CPM      16  0.4487 high_rms        13.8441  1.3567  2.9379 0.44853  0.00037  0.00038  0.9814 0.9861 0.9969 0.1365 0.1347 0.6471 0
5812620760577873280 THA     12 CPM       1  0.2865 rotation        16.0622  1.4596  3.6252 0.2525   0.0018   0.0024   0.9750 0.9999 0.9656 0.9463 0.4503 0.8674 0
5812620760577873280 THA     13 CPM       1  0.2865 rotation        16.0622  1.4596  3.6252 0.28641  0.00013  0.00011  0.9817 1.0000 0.9808 0.9528 0.7810 0.9393 1
5812620760577873280 THA     39 CPM       1  0.2865 rotation        16.0622  1.4596  3.6252 0.2643   0.0029   0.0029   0.9724 0.9996 0.9969 0.9626 0.2762 0.8415 0
5812620760577873280 THA     12 CPM       2  0.2865 rotation        16.0622  1.4596  3.6252 0.248896 0.000061 0.000054 0.9818 0.9999 0.9925 0.9463 0.4503 0.8742 0
5812620760577873280 THA     13 CPM       2  0.2865 rotation        16.0622  1.4596  3.6252 0.286407 0.000095 0.000084 0.9818 1.0000 0.9920 0.9528 0.7810 0.9415 1
5812620760577873280 THA     39 CPM       2  0.2865 rotation        16.0622  1.4596  3.6252 0.2631   0.0031   0.0032   0.9712 0.9996 0.9969 0.9626 0.2762 0.8413 0
5812620760577873280 THA     12 CPM       4  0.2865 rotation        16.0622  1.4596  3.6252 0.248883 0.000054 0.000057 0.9819 0.9999 0.9961 0.9463 0.4503 0.8749 0
5812620760577873280 THA     13 CPM       4  0.2865 rotation        16.0622  1.4596  3.6252 0.286451 0.000031 0.000033 0.9819 1.0000 0.9953 0.9528 0.7810 0.9422 1
5812620760577873280 THA     39 CPM       4  0.2865 rotation        16.0622  1.4596  3.6252 0.286693 0.000074 0.000076 0.9818 0.9994 0.9969 0.9626 0.2762 0.8434 0
5812620760577873280 THA     12 CPM       8  0.2865 rotation        16.0622  1.4596  3.6252 0.248874 0.000055 0.000057 0.9819 0.9999 0.9963 0.9463 0.4503 0.8749 0
5812620760577873280 THA     13 CPM       8  0.2865 rotation        16.0622  1.4596  3.6252 0.286455 0.000028 0.000029 0.9819 1.0000 0.9970 0.9528 0.7810 0.9425 1
5812620760577873280 THA     39 CPM       8  0.2865 rotation        16.0622  1.4596  3.6252 0.286678 0.000080 0.000076 0.9818 0.9994 0.9962 0.9626 0.2762 0.8432 0
5812620760577873280 THA     12 CPM      16  0.2865 rotation        16.0622  1.4596  3.6252 0.248889 0.000060 0.000052 0.9819 0.9999 0.9896 0.9463 0.4503 0.8736 0
5812620760577873280 THA     13 CPM      16  0.2865 rotation        16.0622  1.4596  3.6252 0.286454 0.000028 0.000028 0.9819 1.0000 0.9969 0.9528 0.7810 0.9425 1
5812620760577873280 THA     39 CPM      16  0.2865 norot           16.0622  1.4596  3.6252 0.28695  0.00082  0.00000  0.9810 0.9994 0.0000 0.9626 0.2762 0.6438 0
6343381205422761984 THA     12 SAP       1  0.6990 rotation         9.1846  0.5574  0.9447 0.70083  0.00042  0.00047  0.9816 1.0000 0.9920 0.9571 0.9835 0.9828 1
6343381205422761984 THA     13 SAP       1  0.6990 high_rms         9.1846  0.5574  0.9447 12.0     5.9      0.0      0.0030 0.9655 0.0000 0.0000 0.4776 0.2892 0
6343381205422761984 THA     27 SAP       1  0.6990 rotation         9.1846  0.5574  0.9447 0.69826  0.00045  0.00046  0.9815 1.0000 0.9968 0.9391 0.9714 0.9778 0
6343381205422761984 THA     39 SAP       1  0.6990 rotation         9.1846  0.5574  0.9447 0.69932  0.00035  0.00027  0.9817 1.0000 0.9691 0.8415 0.9980 0.9581 0
6343381205422761984 THA     66 SAP       1  0.6990 rotation         9.1846  0.5574  0.9447 0.70173  0.00033  0.00033  0.9817 1.0000 0.9975 0.7860 0.9896 0.9510 0
6343381205422761984 THA     67 SAP       1  0.6990 rotation         9.1846  0.5574  0.9447 0.70254  0.00081  0.00066  0.9813 1.0000 0.9798 0.7902 0.9864 0.9475 0
6343381205422761984 THA     93 SAP       1  0.6990 rotation         9.1846  0.5574  0.9447 0.69989  0.00048  0.00050  0.9815 1.0000 0.9958 0.9520 0.9895 0.9838 0
6343381205422761984 THA     12 SAP       2  0.6990 rotation         9.1846  0.5574  0.9447 0.70088  0.00033  0.00034  0.9817 1.0000 0.9969 0.9571 0.9835 0.9838 1
6343381205422761984 THA     13 SAP       2  0.6990 high_rms         9.1846  0.5574  0.9447 7.6      0.9      2.5      0.0066 0.9937 0.0427 0.0000 0.2555 0.2597 0
6343381205422761984 THA     27 SAP       2  0.6990 rotation         9.1846  0.5574  0.9447 0.69836  0.00037  0.00029  0.9817 1.0000 0.9724 0.9391 0.9714 0.9729 0
6343381205422761984 THA     39 SAP       2  0.6990 rotation         9.1846  0.5574  0.9447 0.69938  0.00022  0.00017  0.9818 1.0000 0.9729 0.8415 0.9980 0.9589 0
6343381205422761984 THA     66 SAP       2  0.6990 rotation         9.1846  0.5574  0.9447 0.70174  0.00024  0.00022  0.9818 1.0000 0.9940 0.7860 0.9896 0.9503 0
6343381205422761984 THA     67 SAP       2  0.6990 rotation         9.1846  0.5574  0.9447 0.70154  0.00052  0.00067  0.9814 1.0000 0.9714 0.7902 0.9864 0.9459 0
6343381205422761984 THA     93 SAP       2  0.6990 rotation         9.1846  0.5574  0.9447 0.69989  0.00035  0.00035  0.9817 1.0000 0.9975 0.9520 0.9895 0.9841 0
6343381205422761984 THA     12 SAP       4  0.6990 rotation         9.1846  0.5574  0.9447 0.70087  0.00022  0.00022  0.9818 1.0000 0.9975 0.9571 0.9835 0.9840 1
6343381205422761984 THA     13 SAP       4  0.6990 high_rms         9.1846  0.5574  0.9447 7.7      0.8      2.1      0.0301 0.9933 0.0623 0.0000 0.2555 0.2682 0
6343381205422761984 THA     27 SAP       4  0.6990 rotation         9.1846  0.5574  0.9447 0.69826  0.00024  0.00025  0.9818 1.0000 0.9954 0.9391 0.9714 0.9775 0
6343381205422761984 THA     39 SAP       4  0.6990 rotation         9.1846  0.5574  0.9447 0.69938  0.00016  0.00011  0.9819 1.0000 0.8901 0.8415 0.9980 0.9423 0
6343381205422761984 THA     66 SAP       4  0.6990 rotation         9.1846  0.5574  0.9447 0.70171  0.00017  0.00018  0.9818 1.0000 0.9959 0.7860 0.9896 0.9507 0
6343381205422761984 THA     67 SAP       4  0.6990 rotation         9.1846  0.5574  0.9447 0.70143  0.00046  0.00042  0.9816 1.0000 0.9935 0.7902 0.9864 0.9503 0
6343381205422761984 THA     93 SAP       4  0.6990 rotation         9.1846  0.5574  0.9447 0.69982  0.00021  0.00023  0.9818 1.0000 0.9924 0.9520 0.9895 0.9831 0
6343381205422761984 THA     12 SAP       8  0.6990 rotation         9.1846  0.5574  0.9447 0.70089  0.00019  0.00017  0.9818 1.0000 0.9926 0.9571 0.9835 0.9830 1
6343381205422761984 THA     13 SAP       8  0.6990 high_rms         9.1846  0.5574  0.9447 5.3      0.2      3.6      0.0000 0.9988 0.0000 0.0000 0.0883 0.2174 0
6343381205422761984 THA     27 SAP       8  0.6990 rotation         9.1846  0.5574  0.9447 0.69836  0.00017  0.00018  0.9818 1.0000 0.9934 0.9391 0.9714 0.9772 0
6343381205422761984 THA     39 SAP       8  0.6990 rotation         9.1846  0.5574  0.9447 0.69933  0.00012  0.00010  0.9819 1.0000 0.9816 0.8415 0.9980 0.9606 0
6343381205422761984 THA     66 SAP       8  0.6990 rotation         9.1846  0.5574  0.9447 0.70145  0.00015  0.00014  0.9819 1.0000 0.9950 0.7860 0.9896 0.9505 0
6343381205422761984 THA     67 SAP       8  0.6990 rotation         9.1846  0.5574  0.9447 0.70135  0.00037  0.00038  0.9816 1.0000 0.9964 0.7902 0.9864 0.9509 0
6343381205422761984 THA     93 SAP       8  0.6990 rotation         9.1846  0.5574  0.9447 0.69988  0.00016  0.00014  0.9819 1.0000 0.9928 0.9520 0.9895 0.9832 0
6343381205422761984 THA     12 SAP      16  0.6990 rotation         9.1846  0.5574  0.9447 0.70082  0.00012  0.00012  0.9819 1.0000 0.9970 0.9571 0.9835 0.9839 1
6343381205422761984 THA     13 SAP      16  0.6990 high_rms         9.1846  0.5574  0.9447 11.98    0.57     0.00     0.9545 0.9654 0.0000 0.0000 0.4776 0.4795 0
6343381205422761984 THA     27 SAP      16  0.6990 rotation         9.1846  0.5574  0.9447 0.69835  0.00013  0.00013  0.9819 1.0000 0.9970 0.9391 0.9714 0.9779 0
6343381205422761984 THA     39 SAP      16  0.6990 rotation         9.1846  0.5574  0.9447 0.69925  0.00011  0.00009  0.9819 1.0000 0.9844 0.8415 0.9980 0.9612 0
6343381205422761984 THA     66 SAP      16  0.6990 rotation         9.1846  0.5574  0.9447 0.70129  0.00013  0.00013  0.9819 1.0000 0.9969 0.7860 0.9896 0.9509 0
6343381205422761984 THA     67 SAP      16  0.6990 rotation         9.1846  0.5574  0.9447 0.70156  0.00038  0.00028  0.9817 1.0000 0.9522 0.7902 0.9864 0.9421 0
6343381205422761984 THA     93 SAP      16  0.6990 rotation         9.1846  0.5574  0.9447 0.69985  0.00010  0.00012  0.9819 1.0000 0.9882 0.9520 0.9895 0.9823 0
6343579117515701888 THA     12 CPM       1  0.8952 rotation        13.9953  1.2767  3.0753 0.8974   0.0031   0.0033   0.9793 0.9998 0.9952 0.9777 0.9887 0.9881 0
6343579117515701888 THA     13 CPM       1  0.8952 high_rms        13.9953  1.2767  3.0753 0.45     0.48     0.98     0.0000 0.9816 0.2962 0.0000 0.0526 0.2661 0
6343579117515701888 THA     39 CPM       1  0.8952 rotation        13.9953  1.2767  3.0753 0.8972   0.0029   0.0031   0.9795 1.0000 0.9956 0.9794 0.9912 0.9891 1
6343579117515701888 THA     66 CPM       1  0.8952 rotation        13.9953  1.2767  3.0753 0.8971   0.0026   0.0026   0.9798 1.0000 0.9975 0.9726 0.9978 0.9896 0
6343579117515701888 THA     67 CPM       1  0.8952 rotation        13.9953  1.2767  3.0753 0.8964   0.0021   0.0025   0.9801 1.0000 0.9864 0.9697 0.9975 0.9868 0
6343579117515701888 THA     93 CPM       1  0.8952 high_rms        13.9953  1.2767  3.0753 0.9      1.2      1.4      0.0000 0.8663 0.9873 0.0001 0.0559 0.3819 0
6343579117515701888 THA     94 CPM       1  0.8952 rotation        13.9953  1.2767  3.0753 0.8944   0.0078   0.0081   0.9745 0.9762 0.9962 0.9344 0.4404 0.8644 0
6343579117515701888 THA     12 CPM       2  0.8952 rotation        13.9953  1.2767  3.0753 0.893    0.008    0.019    0.9676 0.9998 0.0710 0.9777 0.9887 0.8010 1
6343579117515701888 THA     13 CPM       2  0.8952 high_rms        13.9953  1.2767  3.0753 0.13     0.03     0.39     0.0000 1.0000 0.0000 0.0000 0.0504 0.2101 0
6343579117515701888 THA     39 CPM       2  0.8952 rotation        13.9953  1.2767  3.0753 0.886    0.000    0.016    0.9742 1.0000 0.0000 0.9794 0.9912 0.7890 0
6343579117515701888 THA     66 CPM       2  0.8952 norot           13.9953  1.2767  3.0753 1.799    0.023    0.000    0.9770 1.0000 0.0000 0.9726 0.0486 0.5996 0
6343579117515701888 THA     67 CPM       2  0.8952 rotation        13.9953  1.2767  3.0753 0.89651  0.00041  0.00045  0.9817 1.0000 0.9938 0.9697 0.9975 0.9886 0
6343579117515701888 THA     93 CPM       2  0.8952 high_rms        13.9953  1.2767  3.0753 0.9      1.4      1.6      0.0000 0.8665 0.9902 0.0001 0.0559 0.3825 0
6343579117515701888 THA     94 CPM       2  0.8952 rotation        13.9953  1.2767  3.0753 0.893    0.012    0.013    0.9691 0.9764 0.9929 0.9344 0.4404 0.8626 0
6343579117515701888 THA     12 CPM       4  0.8952 rotation        13.9953  1.2767  3.0753 0.89701  0.00026  0.00023  0.9818 0.9998 0.9920 0.9777 0.9887 0.9880 1
6343579117515701888 THA     13 CPM       4  0.8952 high_rms        13.9953  1.2767  3.0753 0.44     0.49     0.98     0.0000 0.9821 0.3662 0.0000 0.0526 0.2802 0
6343579117515701888 THA     39 CPM       4  0.8952 rotation        13.9953  1.2767  3.0753 0.89728  0.00027  0.00023  0.9818 1.0000 0.9876 0.9794 0.9912 0.9880 0
6343579117515701888 THA     66 CPM       4  0.8952 rotation        13.9953  1.2767  3.0753 0.89682  0.00017  0.00016  0.9819 1.0000 0.9967 0.9726 0.9978 0.9898 0
6343579117515701888 THA     67 CPM       4  0.8952 rotation        13.9953  1.2767  3.0753 0.89648  0.00020  0.00021  0.9819 1.0000 0.9967 0.9697 0.9975 0.9892 0
6343579117515701888 THA     93 CPM       4  0.8952 high_rms        13.9953  1.2767  3.0753 7        20       3        0.0000 0.1900 0.0001 0.0001 0.0505 0.0481 0
6343579117515701888 THA     94 CPM       4  0.8952 rotation        13.9953  1.2767  3.0753 0.89489  0.00081  0.00087  0.9813 0.9762 0.9952 0.9344 0.4404 0.8655 0
6343579117515701888 THA     12 CPM       8  0.8952 rotation        13.9953  1.2767  3.0753 0.89706  0.00025  0.00023  0.9818 0.9998 0.9934 0.9777 0.9887 0.9883 0
6343579117515701888 THA     13 CPM       8  0.8952 high_rms        13.9953  1.2767  3.0753 5        13       3        0.0000 0.2365 0.0010 0.0000 0.0478 0.0571 0
6343579117515701888 THA     39 CPM       8  0.8952 rotation        13.9953  1.2767  3.0753 0.89728  0.00020  0.00022  0.9818 1.0000 0.9943 0.9794 0.9912 0.9893 1
6343579117515701888 THA     66 CPM       8  0.8952 rotation        13.9953  1.2767  3.0753 0.89683  0.00014  0.00014  0.9819 1.0000 0.9975 0.9726 0.9978 0.9900 0
6343579117515701888 THA     67 CPM       8  0.8952 rotation        13.9953  1.2767  3.0753 0.89646  0.00016  0.00016  0.9819 1.0000 0.9975 0.9697 0.9975 0.9893 0
6343579117515701888 THA     93 CPM       8  0.8952 high_rms        13.9953  1.2767  3.0753 8        24       2        0.0000 0.1667 0.0000 0.0001 0.0505 0.0435 0
6343579117515701888 THA     94 CPM       8  0.8952 rotation        13.9953  1.2767  3.0753 0.89462  0.00074  0.00077  0.9814 0.9762 0.9963 0.9344 0.4404 0.8657 0
6343579117515701888 THA     12 CPM      16  0.8952 rotation        13.9953  1.2767  3.0753 0.89701  0.00021  0.00026  0.9818 0.9998 0.9700 0.9777 0.9887 0.9836 0
6343579117515701888 THA     13 CPM      16  0.8952 high_rms        13.9953  1.2767  3.0753 5        13       3        0.0000 0.2478 0.0017 0.0000 0.0478 0.0595 0
6343579117515701888 THA     39 CPM      16  0.8952 rotation        13.9953  1.2767  3.0753 0.89732  0.00021  0.00019  0.9819 1.0000 0.9945 0.9794 0.9912 0.9894 1
6343579117515701888 THA     66 CPM      16  0.8952 rotation        13.9953  1.2767  3.0753 0.89684  0.00013  0.00014  0.9819 1.0000 0.9955 0.9726 0.9978 0.9896 0
6343579117515701888 THA     67 CPM      16  0.8952 rotation        13.9953  1.2767  3.0753 0.89644  0.00014  0.00016  0.9819 1.0000 0.9882 0.9697 0.9975 0.9875 0
6343579117515701888 THA     93 CPM      16  0.8952 high_rms        13.9953  1.2767  3.0753 0.8      1.1      1.3      0.0000 0.9013 0.9865 0.0001 0.0557 0.3887 0
6343579117515701888 THA     94 CPM      16  0.8952 rotation        13.9953  1.2767  3.0753 0.89458  0.00073  0.00075  0.9814 0.9762 0.9970 0.9344 0.4404 0.8659 0
6346739251373559680 THA     12 CPM       1  0.8387 norot           14.5642  1.2633  3.0240 9.2      3.6      1.4      0.0011 0.2369 0.0553 0.9770 0.0733 0.2687 0
6346739251373559680 THA     13 CPM       1  0.8387 norot           14.5642  1.2633  3.0240 11.9     2.8      0.0      0.3366 0.1568 0.0000 0.9761 0.0743 0.3088 0
6346739251373559680 THA     27 CPM       1  0.8387 rotation        14.5642  1.2633  3.0240 0.840    0.013    0.013    0.9670 0.9259 0.9975 0.9708 0.2841 0.8291 0
6346739251373559680 THA     39 CPM       1  0.8387 rotation        14.5642  1.2633  3.0240 0.83923  0.00079  0.00074  0.9814 0.9903 0.9948 0.9771 0.8427 0.9573 1
6346739251373559680 THA     66 CPM       1  0.8387 rotation        14.5642  1.2633  3.0240 0.83981  0.00065  0.00065  0.9815 1.0000 0.9975 0.9722 0.9942 0.9891 0
6346739251373559680 THA     67 CPM       1  0.8387 rotation        14.5642  1.2633  3.0240 0.8386   0.0013   0.0012   0.9809 0.9857 0.9963 0.8761 0.8325 0.9343 0
6346739251373559680 THA     93 CPM       1  0.8387 high_rms        14.5642  1.2633  3.0240 5.7      1.0      0.7      0.1128 0.2099 0.9413 0.0000 0.0562 0.2640 0
6346739251373559680 THA     94 CPM       1  0.8387 high_rms        14.5642  1.2633  3.0240 11.9     7.6      0.0      0.0002 0.1097 0.0000 0.0017 0.0547 0.0332 0
6346739251373559680 THA     12 CPM       2  0.8387 norot           14.5642  1.2633  3.0240 9.2      2.5      1.0      0.0277 0.2359 0.0988 0.9770 0.0733 0.2825 0
6346739251373559680 THA     13 CPM       2  0.8387 norot           14.5642  1.2633  3.0240 12.0     1.1      0.0      0.8912 0.1566 0.0000 0.9761 0.0743 0.4197 0
6346739251373559680 THA     27 CPM       2  0.8387 norot           14.5642  1.2633  3.0240 0.836    0.005    0.013    0.9726 0.9269 0.0344 0.9708 0.2841 0.6378 0
6346739251373559680 THA     39 CPM       2  0.8387 rotation        14.5642  1.2633  3.0240 0.83927  0.00038  0.00042  0.9817 0.9903 0.9927 0.9771 0.8427 0.9569 1
6346739251373559680 THA     66 CPM       2  0.8387 rotation        14.5642  1.2633  3.0240 0.84003  0.00034  0.00030  0.9817 1.0000 0.9910 0.9722 0.9942 0.9878 0
6346739251373559680 THA     67 CPM       2  0.8387 rotation        14.5642  1.2633  3.0240 0.83867  0.00051  0.00047  0.9816 0.9857 0.9934 0.8761 0.8325 0.9339 0
6346739251373559680 THA     93 CPM       2  0.8387 high_rms        14.5642  1.2633  3.0240 6.1      9.5      0.8      0.0000 0.2004 0.0000 0.0000 0.0562 0.0513 0
6346739251373559680 THA     94 CPM       2  0.8387 high_rms        14.5642  1.2633  3.0240 12       35       0        0.0000 0.1097 0.0000 0.0017 0.0547 0.0332 0
6346739251373559680 THA     12 CPM       4  0.8387 rotation        14.5642  1.2633  3.0240 0.83884  0.00060  0.00068  0.9815 0.9786 0.9913 0.9770 0.1383 0.8133 0
6346739251373559680 THA     13 CPM       4  0.8387 rotation        14.5642  1.2633  3.0240 0.84164  0.00069  0.00081  0.9814 0.9471 0.9878 0.9761 0.0825 0.7950 0
6346739251373559680 THA     27 CPM       4  0.8387 rotation        14.5642  1.2633  3.0240 0.8407   0.0011   0.0009   0.9812 0.9257 0.9842 0.9708 0.2841 0.8292 0
6346739251373559680 THA     39 CPM       4  0.8387 rotation        14.5642  1.2633  3.0240 0.83930  0.00035  0.00037  0.9817 0.9903 0.9963 0.9771 0.8427 0.9576 1
6346739251373559680 THA     66 CPM       4  0.8387 rotation        14.5642  1.2633  3.0240 0.84012  0.00023  0.00020  0.9818 1.0000 0.9901 0.9722 0.9942 0.9877 0
6346739251373559680 THA     67 CPM       4  0.8387 rotation        14.5642  1.2633  3.0240 0.83873  0.00047  0.00034  0.9817 0.9857 0.9473 0.8761 0.8325 0.9246 0
6346739251373559680 THA     93 CPM       4  0.8387 high_rms        14.5642  1.2633  3.0240 6        17       3        0.0000 0.2005 0.0002 0.0000 0.0562 0.0514 0
6346739251373559680 THA     94 CPM       4  0.8387 high_rms        14.5642  1.2633  3.0240 12       39       0        0.0000 0.1097 0.0000 0.0017 0.0547 0.0332 0
6346739251373559680 THA     12 CPM       8  0.8387 rotation        14.5642  1.2633  3.0240 0.83909  0.00069  0.00057  0.9815 0.9786 0.9831 0.9770 0.1383 0.8117 0
6346739251373559680 THA     13 CPM       8  0.8387 rotation        14.5642  1.2633  3.0240 0.84174  0.00076  0.00077  0.9814 0.9471 0.9969 0.9761 0.0825 0.7968 0
6346739251373559680 THA     27 CPM       8  0.8387 rotation        14.5642  1.2633  3.0240 0.84056  0.00099  0.00096  0.9812 0.9257 0.9969 0.9708 0.2841 0.8317 0
6346739251373559680 THA     39 CPM       8  0.8387 rotation        14.5642  1.2633  3.0240 0.83935  0.00036  0.00034  0.9817 0.9903 0.9954 0.9771 0.8427 0.9575 1
6346739251373559680 THA     66 CPM       8  0.8387 rotation        14.5642  1.2633  3.0240 0.84010  0.00018  0.00019  0.9819 1.0000 0.9944 0.9722 0.9942 0.9885 0
6346739251373559680 THA     67 CPM       8  0.8387 rotation        14.5642  1.2633  3.0240 0.83857  0.00036  0.00041  0.9817 0.9857 0.9912 0.8761 0.8325 0.9334 0
6346739251373559680 THA     93 CPM       8  0.8387 high_rms        14.5642  1.2633  3.0240 6        17       3        0.0000 0.2036 0.0002 0.0000 0.0562 0.0520 0
6346739251373559680 THA     94 CPM       8  0.8387 high_rms        14.5642  1.2633  3.0240 6        16       3        0.0000 0.1784 0.0003 0.0017 0.0530 0.0467 0
6346739251373559680 THA     12 CPM      16  0.8387 rotation        14.5642  1.2633  3.0240 0.83897  0.00071  0.00071  0.9814 0.9786 0.9975 0.9770 0.1383 0.8146 0
6346739251373559680 THA     13 CPM      16  0.8387 norot           14.5642  1.2633  3.0240 0.838    0.000    0.023    0.9694 0.9479 0.0000 0.9761 0.0825 0.5952 0
6346739251373559680 THA     27 CPM      16  0.8387 rotation        14.5642  1.2633  3.0240 0.8408   0.0011   0.0009   0.9811 0.9257 0.9838 0.9708 0.2841 0.8291 0
6346739251373559680 THA     39 CPM      16  0.8387 rotation        14.5642  1.2633  3.0240 0.83932  0.00035  0.00038  0.9817 0.9903 0.9955 0.9771 0.8427 0.9575 1
6346739251373559680 THA     66 CPM      16  0.8387 rotation        14.5642  1.2633  3.0240 0.84013  0.00017  0.00017  0.9819 1.0000 0.9963 0.9722 0.9942 0.9889 0
6346739251373559680 THA     67 CPM      16  0.8387 rotation        14.5642  1.2633  3.0240 0.83850  0.00042  0.00043  0.9817 0.9857 0.9964 0.8761 0.8325 0.9345 0
6346739251373559680 THA     93 CPM      16  0.8387 high_rms        14.5642  1.2633  3.0240 2.7      6.2      2.7      0.0000 0.3998 0.1321 0.0000 0.0483 0.1160 0
6346739251373559680 THA     94 CPM      16  0.8387 high_rms        14.5642  1.2633  3.0240 12       39       0        0.0000 0.1097 0.0000 0.0017 0.0547 0.0332 0
6347176650843047296 THA     12 CPM       1  0.3946 rotation        16.4620  1.3773  3.5733 0.39435  0.00030  0.00029  0.9815 0.9973 0.9961 0.9547 0.5215 0.8902 0
6347176650843047296 THA     13 CPM       1  0.3946 rotation        16.4620  1.3773  3.5733 0.39449  0.00016  0.00014  0.9817 0.9980 0.9916 0.9648 0.5874 0.9047 1
6347176650843047296 THA     27 CPM       1  0.3946 norot           16.4620  1.3773  3.5733 0.3918   0.0000   0.0055   0.9763 0.9942 0.0000 0.9571 0.2740 0.6403 0
6347176650843047296 THA     39 CPM       1  0.3946 rotation        16.4620  1.3773  3.5733 0.39463  0.00013  0.00012  0.9818 0.9972 0.9948 0.9598 0.4004 0.8668 0
6347176650843047296 THA     66 CPM       1  0.3946 rotation        16.4620  1.3773  3.5733 0.39451  0.00016  0.00014  0.9817 0.9955 0.9916 0.9386 0.1648 0.8144 0
6347176650843047296 THA     67 CPM       1  0.3946 norot           16.4620  1.3773  3.5733 5.5      1.3      2.2      0.0002 0.2960 0.6982 0.8901 0.0552 0.3879 0
6347176650843047296 THA     93 CPM       1  0.3946 rotation        16.4620  1.3773  3.5733 0.39468  0.00018  0.00018  0.9817 0.9956 0.9975 0.9004 0.1592 0.8069 0
6347176650843047296 THA     94 CPM       1  0.3946 norot           16.4620  1.3773  3.5733 0.373    0.000    0.031    0.9100 0.9934 0.0000 0.9132 0.1415 0.5916 0
6347176650843047296 THA     12 CPM       2  0.3946 rotation        16.4620  1.3773  3.5733 0.39442  0.00017  0.00017  0.9817 0.9973 0.9966 0.9547 0.5215 0.8904 0
6347176650843047296 THA     13 CPM       2  0.3946 rotation        16.4620  1.3773  3.5733 0.39450  0.00012  0.00012  0.9818 0.9980 0.9968 0.9648 0.5874 0.9057 1
6347176650843047296 THA     27 CPM       2  0.3946 norot           16.4620  1.3773  3.5733 0.3931   0.0000   0.0049   0.9770 0.9941 0.0000 0.9571 0.2740 0.6404 0
6347176650843047296 THA     39 CPM       2  0.3946 rotation        16.4620  1.3773  3.5733 0.39462  0.00011  0.00012  0.9818 0.9972 0.9969 0.9598 0.4004 0.8672 0
6347176650843047296 THA     66 CPM       2  0.3946 rotation        16.4620  1.3773  3.5733 0.39452  0.00011  0.00011  0.9818 0.9955 0.9968 0.9386 0.1648 0.8155 0
6347176650843047296 THA     67 CPM       2  0.3946 norot           16.4620  1.3773  3.5733 12.0     2.5      0.0      0.4509 0.1602 0.0000 0.8901 0.0864 0.3175 0
6347176650843047296 THA     93 CPM       2  0.3946 rotation        16.4620  1.3773  3.5733 0.39468  0.00015  0.00015  0.9817 0.9956 0.9968 0.9004 0.1592 0.8068 0
6347176650843047296 THA     94 CPM       2  0.3946 rotation        16.4620  1.3773  3.5733 0.39499  0.00028  0.00031  0.9815 0.9916 0.9924 0.9132 0.1415 0.8040 0
6347176650843047296 THA     12 CPM       4  0.3946 rotation        16.4620  1.3773  3.5733 0.39445  0.00013  0.00014  0.9818 0.9973 0.9959 0.9547 0.5215 0.8902 0
6347176650843047296 THA     13 CPM       4  0.3946 rotation        16.4620  1.3773  3.5733 0.39451  0.00012  0.00012  0.9818 0.9980 0.9975 0.9648 0.5874 0.9059 1
6347176650843047296 THA     27 CPM       4  0.3946 rotation        16.4620  1.3773  3.5733 0.39441  0.00020  0.00019  0.9817 0.9940 0.9961 0.9571 0.2740 0.8406 0
6347176650843047296 THA     39 CPM       4  0.3946 rotation        16.4620  1.3773  3.5733 0.39462  0.00011  0.00011  0.9818 0.9972 0.9975 0.9598 0.4004 0.8673 0
6347176650843047296 THA     66 CPM       4  0.3946 rotation        16.4620  1.3773  3.5733 0.39453  0.00011  0.00010  0.9818 0.9955 0.9943 0.9386 0.1648 0.8150 0
6347176650843047296 THA     67 CPM       4  0.3946 norot           16.4620  1.3773  3.5733 11.98    0.60     0.00     0.9527 0.1601 0.0000 0.8901 0.0864 0.4179 0
6347176650843047296 THA     93 CPM       4  0.3946 rotation        16.4620  1.3773  3.5733 0.39473  0.00018  0.00013  0.9817 0.9956 0.9330 0.9004 0.1592 0.7940 0
6347176650843047296 THA     94 CPM       4  0.3946 rotation        16.4620  1.3773  3.5733 0.39503  0.00026  0.00028  0.9815 0.9916 0.9959 0.9132 0.1415 0.8048 0
6347176650843047296 THA     12 CPM       8  0.3946 rotation        16.4620  1.3773  3.5733 0.39447  0.00013  0.00013  0.9818 0.9973 0.9975 0.9547 0.5215 0.8906 0
6347176650843047296 THA     13 CPM       8  0.3946 rotation        16.4620  1.3773  3.5733 0.39451  0.00010  0.00014  0.9818 0.9980 0.9286 0.9648 0.5874 0.8921 1
6347176650843047296 THA     27 CPM       8  0.3946 rotation        16.4620  1.3773  3.5733 0.39447  0.00023  0.00019  0.9816 0.9940 0.9766 0.9571 0.2740 0.8367 0
6347176650843047296 THA     39 CPM       8  0.3946 rotation        16.4620  1.3773  3.5733 0.39462  0.00011  0.00012  0.9818 0.9972 0.9964 0.9598 0.4004 0.8671 0
6347176650843047296 THA     66 CPM       8  0.3946 rotation        16.4620  1.3773  3.5733 0.39453  0.00011  0.00011  0.9818 0.9955 0.9963 0.9386 0.1648 0.8154 0
6347176650843047296 THA     67 CPM       8  0.3946 norot           16.4620  1.3773  3.5733 0.393    0.000    0.024    0.9410 0.9973 0.0000 0.8901 0.0738 0.5805 0
6347176650843047296 THA     93 CPM       8  0.3946 rotation        16.4620  1.3773  3.5733 0.39465  0.00014  0.00016  0.9817 0.9956 0.9914 0.9004 0.1592 0.8057 0
6347176650843047296 THA     94 CPM       8  0.3946 rotation        16.4620  1.3773  3.5733 0.39514  0.00033  0.00025  0.9815 0.9916 0.9707 0.9132 0.1415 0.7997 0
6347176650843047296 THA     12 CPM      16  0.3946 rotation        16.4620  1.3773  3.5733 0.39447  0.00014  0.00014  0.9818 0.9973 0.9963 0.9547 0.5215 0.8903 0
6347176650843047296 THA     13 CPM      16  0.3946 rotation        16.4620  1.3773  3.5733 0.39454  0.00011  0.00013  0.9818 0.9980 0.9844 0.9648 0.5874 0.9033 1
6347176650843047296 THA     27 CPM      16  0.3946 rotation        16.4620  1.3773  3.5733 0.39446  0.00023  0.00021  0.9816 0.9940 0.9929 0.9571 0.2740 0.8399 0
6347176650843047296 THA     39 CPM      16  0.3946 rotation        16.4620  1.3773  3.5733 0.39465  0.00013  0.00011  0.9818 0.9972 0.9827 0.9598 0.4004 0.8644 0
6347176650843047296 THA     66 CPM      16  0.3946 rotation        16.4620  1.3773  3.5733 0.39451  0.00011  0.00013  0.9818 0.9955 0.9844 0.9386 0.1648 0.8130 0
6347176650843047296 THA     67 CPM      16  0.3946 norot           16.4620  1.3773  3.5733 12       23       0        0.0000 0.1611 0.0000 0.8901 0.0864 0.2275 0
6347176650843047296 THA     93 CPM      16  0.3946 rotation        16.4620  1.3773  3.5733 0.39465  0.00016  0.00017  0.9817 0.9956 0.9961 0.9004 0.1592 0.8066 0
6347176650843047296 THA     94 CPM      16  0.3946 rotation        16.4620  1.3773  3.5733 0.39509  0.00030  0.00029  0.9815 0.9916 0.9969 0.9132 0.1415 0.8049 0
6347892810869246592 THA     13 CPM       1  0.8871 high_rms        14.3648  1.2648  3.0173 0.9      1.5      1.5      0.0000 0.8087 0.9957 0.0000 0.0496 0.3708 0
6347892810869246592 THA     27 CPM       1  0.8871 rotation        14.3648  1.2648  3.0173 0.88712  0.00050  0.00050  0.9816 0.9947 0.9975 0.9785 0.2663 0.8437 1
6347892810869246592 THA     39 CPM       1  0.8871 rotation        14.3648  1.2648  3.0173 0.8880   0.0010   0.0010   0.9812 0.9354 0.9975 0.9696 0.1137 0.7995 0
6347892810869246592 THA     66 CPM       1  0.8871 rotation        14.3648  1.2648  3.0173 0.8868   0.0009   0.0010   0.9812 0.9999 0.9936 0.9696 0.9882 0.9865 0
6347892810869246592 THA     67 CPM       1  0.8871 rotation        14.3648  1.2648  3.0173 0.88773  0.00086  0.00091  0.9813 0.9990 0.9960 0.9702 0.9781 0.9849 0
6347892810869246592 THA     93 CPM       1  0.8871 high_rms        14.3648  1.2648  3.0173 2.0      1.3      0.3      0.0000 0.5799 0.0019 0.0006 0.0519 0.1269 0
6347892810869246592 THA     94 CPM       1  0.8871 rotation        14.3648  1.2648  3.0173 0.8882   0.0010   0.0009   0.9812 0.9429 0.9941 0.9001 0.4967 0.8630 0
6347892810869246592 THA     13 CPM       2  0.8871 high_rms        14.3648  1.2648  3.0173 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0486 0.2097 0
6347892810869246592 THA     27 CPM       2  0.8871 rotation        14.3648  1.2648  3.0173 0.88710  0.00028  0.00025  0.9818 0.9947 0.9929 0.9785 0.2663 0.8429 1
6347892810869246592 THA     39 CPM       2  0.8871 rotation        14.3648  1.2648  3.0173 0.88804  0.00072  0.00072  0.9814 0.9354 0.9975 0.9696 0.1137 0.7995 0
6347892810869246592 THA     66 CPM       2  0.8871 rotation        14.3648  1.2648  3.0173 0.88656  0.00029  0.00031  0.9818 0.9999 0.9944 0.9696 0.9882 0.9868 0
6347892810869246592 THA     67 CPM       2  0.8871 rotation        14.3648  1.2648  3.0173 0.88759  0.00039  0.00042  0.9817 0.9990 0.9944 0.9702 0.9781 0.9847 0
6347892810869246592 THA     93 CPM       2  0.8871 high_rms        14.3648  1.2648  3.0173 0.845    0.000    0.061    0.9274 0.9114 0.0000 0.0006 0.0844 0.3848 0
6347892810869246592 THA     94 CPM       2  0.8871 rotation        14.3648  1.2648  3.0173 0.88837  0.00070  0.00068  0.9815 0.9429 0.9967 0.9001 0.4967 0.8636 0
6347892810869246592 THA     13 CPM       4  0.8871 high_rms        14.3648  1.2648  3.0173 0.6      0.8      1.2      0.0000 0.9299 0.8675 0.0000 0.0504 0.3696 0
6347892810869246592 THA     27 CPM       4  0.8871 rotation        14.3648  1.2648  3.0173 0.88703  0.00020  0.00022  0.9818 0.9947 0.9948 0.9785 0.2663 0.8432 1
6347892810869246592 THA     39 CPM       4  0.8871 rotation        14.3648  1.2648  3.0173 0.88811  0.00062  0.00060  0.9815 0.9354 0.9961 0.9696 0.1137 0.7993 0
6347892810869246592 THA     66 CPM       4  0.8871 rotation        14.3648  1.2648  3.0173 0.88653  0.00024  0.00022  0.9818 0.9999 0.9951 0.9696 0.9882 0.9869 0
6347892810869246592 THA     67 CPM       4  0.8871 rotation        14.3648  1.2648  3.0173 0.88765  0.00033  0.00027  0.9818 0.9990 0.9816 0.9702 0.9781 0.9821 0
6347892810869246592 THA     93 CPM       4  0.8871 high_rms        14.3648  1.2648  3.0173 0.880    0.005    0.014    0.9727 0.9017 0.0344 0.0006 0.0844 0.3988 0
6347892810869246592 THA     94 CPM       4  0.8871 rotation        14.3648  1.2648  3.0173 0.88853  0.00069  0.00060  0.9815 0.9428 0.9912 0.9001 0.4967 0.8625 0
6347892810869246592 THA     13 CPM       8  0.8871 high_rms        14.3648  1.2648  3.0173 0.46     0.52     0.94     0.0000 0.9704 0.5774 0.0000 0.0500 0.3196 0
6347892810869246592 THA     27 CPM       8  0.8871 rotation        14.3648  1.2648  3.0173 0.88707  0.00021  0.00019  0.9819 0.9947 0.9932 0.9785 0.2663 0.8429 1
6347892810869246592 THA     39 CPM       8  0.8871 rotation        14.3648  1.2648  3.0173 0.88817  0.00066  0.00057  0.9815 0.9354 0.9896 0.9696 0.1137 0.7980 0
6347892810869246592 THA     66 CPM       8  0.8871 rotation        14.3648  1.2648  3.0173 0.88653  0.00023  0.00021  0.9818 0.9999 0.9945 0.9696 0.9882 0.9868 0
6347892810869246592 THA     67 CPM       8  0.8871 rotation        14.3648  1.2648  3.0173 0.88759  0.00026  0.00027  0.9818 0.9990 0.9954 0.9702 0.9781 0.9849 0
6347892810869246592 THA     93 CPM       8  0.8871 high_rms        14.3648  1.2648  3.0173 0.882    0.073    0.073    0.6704 0.9013 0.9975 0.0006 0.0844 0.5308 0
6347892810869246592 THA     94 CPM       8  0.8871 rotation        14.3648  1.2648  3.0173 0.88845  0.00062  0.00067  0.9815 0.9428 0.9944 0.9001 0.4967 0.8631 0
6347892810869246592 THA     13 CPM      16  0.8871 high_rms        14.3648  1.2648  3.0173 0.27     0.19     0.70     0.0000 0.9958 0.0044 0.0000 0.0510 0.2102 0
6347892810869246592 THA     27 CPM      16  0.8871 rotation        14.3648  1.2648  3.0173 0.88703  0.00020  0.00022  0.9818 0.9947 0.9924 0.9785 0.2663 0.8427 1
6347892810869246592 THA     39 CPM      16  0.8871 rotation        14.3648  1.2648  3.0173 0.88799  0.00062  0.00075  0.9815 0.9354 0.9838 0.9696 0.1137 0.7968 0
6347892810869246592 THA     66 CPM      16  0.8871 rotation        14.3648  1.2648  3.0173 0.88652  0.00020  0.00020  0.9819 0.9999 0.9963 0.9696 0.9882 0.9872 0
6347892810869246592 THA     67 CPM      16  0.8871 rotation        14.3648  1.2648  3.0173 0.88759  0.00026  0.00027  0.9818 0.9990 0.9964 0.9702 0.9781 0.9851 0
6347892810869246592 THA     93 CPM      16  0.8871 high_rms        14.3648  1.2648  3.0173 0.88     0.41     0.69     0.0000 0.9013 0.7311 0.0006 0.0844 0.3435 0
6347892810869246592 THA     94 CPM      16  0.8871 rotation        14.3648  1.2648  3.0173 0.88868  0.00074  0.00065  0.9815 0.9428 0.9914 0.9001 0.4967 0.8625 0
6348671093302623360 THA     13 CPM       1  1.1612 rotation        14.6203  1.3577  3.5448 2.3222   0.0044   0.0049   0.9805 0.9987 0.9920 0.9795 0.0493 0.8000 0
6348671093302623360 THA     27 CPM       1  1.1612 rotation        14.6203  1.3577  3.5448 1.162    0.017    0.017    0.9680 1.0000 0.9975 0.9762 0.9968 0.9877 1
6348671093302623360 THA     39 CPM       1  1.1612 rotation        14.6203  1.3577  3.5448 1.164    0.017    0.017    0.9681 0.9996 0.9975 0.9728 0.9927 0.9861 0
6348671093302623360 THA     66 CPM       1  1.1612 rotation        14.6203  1.3577  3.5448 1.1606   0.0059   0.0055   0.9782 0.9996 0.9951 0.9743 0.9924 0.9879 0
6348671093302623360 THA     67 CPM       1  1.1612 rotation        14.6203  1.3577  3.5448 1.162    0.021    0.021    0.9632 0.9990 0.9975 0.9737 0.9846 0.9836 0
6348671093302623360 THA     93 CPM       1  1.1612 high_rms        14.6203  1.3577  3.5448 2.33     0.11     0.10     0.9013 0.7293 0.9929 0.2738 0.0505 0.5896 0
6348671093302623360 THA     94 CPM       1  1.1612 rotation        14.6203  1.3577  3.5448 1.1585   0.0069   0.0070   0.9772 0.9981 0.9968 0.9252 0.9881 0.9771 0
6348671093302623360 THA     13 CPM       2  1.1612 rotation        14.6203  1.3577  3.5448 2.3218   0.0020   0.0023   0.9813 0.9987 0.9911 0.9795 0.0493 0.8000 0
6348671093302623360 THA     27 CPM       2  1.1612 rotation        14.6203  1.3577  3.5448 2.3229   0.0017   0.0021   0.9814 0.9993 0.9757 0.9762 0.0487 0.7962 0
6348671093302623360 THA     39 CPM       2  1.1612 rotation        14.6203  1.3577  3.5448 1.16253  0.00066  0.00070  0.9816 0.9996 0.9959 0.9728 0.9927 0.9885 1
6348671093302623360 THA     66 CPM       2  1.1612 rotation        14.6203  1.3577  3.5448 1.152    0.005    0.020    0.9727 0.9996 0.0025 0.9743 0.9924 0.7883 0
6348671093302623360 THA     67 CPM       2  1.1612 rotation        14.6203  1.3577  3.5448 1.160    0.017    0.017    0.9682 0.9990 0.9975 0.9737 0.9846 0.9846 0
6348671093302623360 THA     93 CPM       2  1.1612 high_rms        14.6203  1.3577  3.5448 2.3246   0.0059   0.0064   0.9801 0.7294 0.9939 0.2738 0.0505 0.6055 0
6348671093302623360 THA     94 CPM       2  1.1612 rotation        14.6203  1.3577  3.5448 1.145    0.000    0.023    0.9735 0.9982 0.0000 0.9252 0.9881 0.7770 0
6348671093302623360 THA     13 CPM       4  1.1612 rotation        14.6203  1.3577  3.5448 2.3218   0.0012   0.0014   0.9816 0.9987 0.9891 0.9795 0.0493 0.7996 0
6348671093302623360 THA     27 CPM       4  1.1612 rotation        14.6203  1.3577  3.5448 1.157    0.000    0.015    0.9770 1.0000 0.0000 0.9762 0.9968 0.7900 0
6348671093302623360 THA     39 CPM       4  1.1612 rotation        14.6203  1.3577  3.5448 1.16244  0.00041  0.00041  0.9818 0.9996 0.9975 0.9728 0.9927 0.9889 1
6348671093302623360 THA     66 CPM       4  1.1612 rotation        14.6203  1.3577  3.5448 1.16228  0.00063  0.00054  0.9817 0.9996 0.9886 0.9743 0.9924 0.9873 0
6348671093302623360 THA     67 CPM       4  1.1612 rotation        14.6203  1.3577  3.5448 1.155    0.010    0.016    0.9719 0.9990 0.7311 0.9737 0.9846 0.9321 0
6348671093302623360 THA     93 CPM       4  1.1612 high_rms        14.6203  1.3577  3.5448 2.340    0.040    0.010    0.9727 0.7265 0.0025 0.2738 0.0505 0.4052 0
6348671093302623360 THA     94 CPM       4  1.1612 rotation        14.6203  1.3577  3.5448 1.16114  0.00054  0.00054  0.9817 0.9981 0.9975 0.9252 0.9881 0.9781 0
6348671093302623360 THA     13 CPM       8  1.1612 rotation        14.6203  1.3577  3.5448 1.16090  0.00029  0.00031  0.9818 1.0000 0.9963 0.9795 0.9947 0.9904 1
6348671093302623360 THA     27 CPM       8  1.1612 rotation        14.6203  1.3577  3.5448 1.16121  0.00030  0.00031  0.9818 1.0000 0.9969 0.9762 0.9968 0.9903 0
6348671093302623360 THA     39 CPM       8  1.1612 rotation        14.6203  1.3577  3.5448 1.16246  0.00039  0.00036  0.9818 0.9996 0.9944 0.9728 0.9927 0.9883 0
6348671093302623360 THA     66 CPM       8  1.1612 rotation        14.6203  1.3577  3.5448 1.16239  0.00045  0.00037  0.9818 0.9996 0.9850 0.9743 0.9924 0.9866 0
6348671093302623360 THA     67 CPM       8  1.1612 rotation        14.6203  1.3577  3.5448 1.16057  0.00045  0.00039  0.9818 0.9990 0.9896 0.9737 0.9846 0.9857 0
6348671093302623360 THA     93 CPM       8  1.1612 high_rms        14.6203  1.3577  3.5448 1.1626   0.0012   0.0014   0.9812 0.9417 0.9899 0.2738 0.2935 0.6960 0
6348671093302623360 THA     94 CPM       8  1.1612 rotation        14.6203  1.3577  3.5448 1.16119  0.00055  0.00048  0.9817 0.9981 0.9899 0.9252 0.9881 0.9766 0
6348671093302623360 THA     13 CPM      16  1.1612 rotation        14.6203  1.3577  3.5448 1.16087  0.00026  0.00031  0.9818 1.0000 0.9879 0.9795 0.9947 0.9888 0
6348671093302623360 THA     27 CPM      16  1.1612 rotation        14.6203  1.3577  3.5448 1.16121  0.00029  0.00029  0.9818 1.0000 0.9975 0.9762 0.9968 0.9905 1
6348671093302623360 THA     39 CPM      16  1.1612 rotation        14.6203  1.3577  3.5448 1.16244  0.00037  0.00036  0.9818 0.9996 0.9964 0.9728 0.9927 0.9887 0
6348671093302623360 THA     66 CPM      16  1.1612 rotation        14.6203  1.3577  3.5448 1.16241  0.00041  0.00035  0.9818 0.9996 0.9882 0.9743 0.9924 0.9873 0
6348671093302623360 THA     67 CPM      16  1.1612 rotation        14.6203  1.3577  3.5448 1.16057  0.00042  0.00039  0.9818 0.9990 0.9944 0.9737 0.9846 0.9867 0
6348671093302623360 THA     93 CPM      16  1.1612 high_rms        14.6203  1.3577  3.5448 1.1627   0.0013   0.0013   0.9812 0.9417 0.9970 0.2738 0.2935 0.6974 0
6348671093302623360 THA     94 CPM      16  1.1612 rotation        14.6203  1.3577  3.5448 1.16117  0.00051  0.00049  0.9817 0.9981 0.9964 0.9252 0.9881 0.9779 0
6348693324053414016 THA     13 CPM       1  0.5315 rotation        14.0184  1.3346  3.3816 1.06341  0.00046  0.00044  0.9817 1.0000 0.9963 0.9744 0.0485 0.8002 0
6348693324053414016 THA     27 CPM       1  0.5315 rotation        14.0184  1.3346  3.3816 0.53173  0.00073  0.00082  0.9810 1.0000 0.9920 0.9683 0.9980 0.9879 1
6348693324053414016 THA     39 CPM       1  0.5315 rotation        14.0184  1.3346  3.3816 0.53144  0.00012  0.00015  0.9818 1.0000 0.9879 0.9470 0.9981 0.9830 0
6348693324053414016 THA     66 CPM       1  0.5315 rotation        14.0184  1.3346  3.3816 0.53153  0.00010  0.00010  0.9819 1.0000 0.9966 0.9514 0.9987 0.9857 0
6348693324053414016 THA     67 CPM       1  0.5315 rotation        14.0184  1.3346  3.3816 0.53135  0.00010  0.00009  0.9819 1.0000 0.9927 0.9414 0.9985 0.9829 0
6348693324053414016 THA     93 CPM       1  0.5315 rotation        14.0184  1.3346  3.3816 0.5274   0.0022   0.0089   0.9728 0.9991 0.0025 0.8511 0.8750 0.7401 0
6348693324053414016 THA     94 CPM       1  0.5315 rotation        14.0184  1.3346  3.3816 0.5266   0.0000   0.0082   0.9756 0.9992 0.0000 0.8354 0.9218 0.7464 0
6348693324053414016 THA     13 CPM       2  0.5315 rotation        14.0184  1.3346  3.3816 0.5308   0.0000   0.0067   0.9770 1.0000 0.0000 0.9744 0.9960 0.7895 0
6348693324053414016 THA     27 CPM       2  0.5315 rotation        14.0184  1.3346  3.3816 0.531622 0.000083 0.000081 0.9819 1.0000 0.9967 0.9683 0.9980 0.9890 1
6348693324053414016 THA     39 CPM       2  0.5315 rotation        14.0184  1.3346  3.3816 0.531443 0.000077 0.000073 0.9819 1.0000 0.9956 0.9470 0.9981 0.9845 0
6348693324053414016 THA     66 CPM       2  0.5315 rotation        14.0184  1.3346  3.3816 0.531527 0.000066 0.000066 0.9819 1.0000 0.9975 0.9514 0.9987 0.9859 0
6348693324053414016 THA     67 CPM       2  0.5315 rotation        14.0184  1.3346  3.3816 0.531347 0.000076 0.000064 0.9819 1.0000 0.9876 0.9414 0.9985 0.9819 0
6348693324053414016 THA     93 CPM       2  0.5315 rotation        14.0184  1.3346  3.3816 0.53138  0.00021  0.00023  0.9817 0.9991 0.9920 0.8511 0.8750 0.9398 0
6348693324053414016 THA     94 CPM       2  0.5315 rotation        14.0184  1.3346  3.3816 0.53162  0.00018  0.00021  0.9818 0.9992 0.9907 0.8354 0.9218 0.9458 0
6348693324053414016 THA     13 CPM       4  0.5315 rotation        14.0184  1.3346  3.3816 0.531736 0.000076 0.000066 0.9819 1.0000 0.9890 0.9744 0.9960 0.9883 1
6348693324053414016 THA     27 CPM       4  0.5315 rotation        14.0184  1.3346  3.3816 0.531640 0.000074 0.000061 0.9819 1.0000 0.9850 0.9683 0.9980 0.9866 0
6348693324053414016 THA     39 CPM       4  0.5315 rotation        14.0184  1.3346  3.3816 0.531439 0.000062 0.000058 0.9819 1.0000 0.9952 0.9470 0.9981 0.9845 0
6348693324053414016 THA     66 CPM       4  0.5315 rotation        14.0184  1.3346  3.3816 0.531529 0.000056 0.000054 0.9819 1.0000 0.9961 0.9514 0.9987 0.9856 0
6348693324053414016 THA     67 CPM       4  0.5315 rotation        14.0184  1.3346  3.3816 0.531336 0.000053 0.000056 0.9819 1.0000 0.9961 0.9414 0.9985 0.9836 0
6348693324053414016 THA     93 CPM       4  0.5315 rotation        14.0184  1.3346  3.3816 0.53137  0.00017  0.00018  0.9818 0.9991 0.9960 0.8511 0.8750 0.9406 0
6348693324053414016 THA     94 CPM       4  0.5315 rotation        14.0184  1.3346  3.3816 0.53165  0.00018  0.00018  0.9818 0.9992 0.9975 0.8354 0.9218 0.9471 0
6348693324053414016 THA     13 CPM       8  0.5315 rotation        14.0184  1.3346  3.3816 0.531740 0.000069 0.000058 0.9819 1.0000 0.9855 0.9744 0.9960 0.9876 0
6348693324053414016 THA     27 CPM       8  0.5315 rotation        14.0184  1.3346  3.3816 0.531623 0.000056 0.000064 0.9819 1.0000 0.9914 0.9683 0.9980 0.9879 1
6348693324053414016 THA     39 CPM       8  0.5315 rotation        14.0184  1.3346  3.3816 0.531433 0.000053 0.000051 0.9819 1.0000 0.9963 0.9470 0.9981 0.9847 0
6348693324053414016 THA     66 CPM       8  0.5315 rotation        14.0184  1.3346  3.3816 0.531527 0.000052 0.000046 0.9819 1.0000 0.9916 0.9514 0.9987 0.9847 0
6348693324053414016 THA     67 CPM       8  0.5315 rotation        14.0184  1.3346  3.3816 0.531332 0.000050 0.000052 0.9819 1.0000 0.9963 0.9414 0.9985 0.9836 0
6348693324053414016 THA     93 CPM       8  0.5315 rotation        14.0184  1.3346  3.3816 0.53135  0.00016  0.00017  0.9818 0.9991 0.9929 0.8511 0.8750 0.9400 0
6348693324053414016 THA     94 CPM       8  0.5315 rotation        14.0184  1.3346  3.3816 0.53166  0.00017  0.00018  0.9818 0.9992 0.9945 0.8354 0.9218 0.9465 0
6348693324053414016 THA     13 CPM      16  0.5315 rotation        14.0184  1.3346  3.3816 0.531730 0.000061 0.000056 0.9819 1.0000 0.9945 0.9744 0.9960 0.9894 1
6348693324053414016 THA     27 CPM      16  0.5315 rotation        14.0184  1.3346  3.3816 0.531633 0.000060 0.000059 0.9819 1.0000 0.9970 0.9683 0.9980 0.9891 0
6348693324053414016 THA     39 CPM      16  0.5315 rotation        14.0184  1.3346  3.3816 0.531422 0.000045 0.000054 0.9819 1.0000 0.9855 0.9470 0.9981 0.9825 0
6348693324053414016 THA     66 CPM      16  0.5315 rotation        14.0184  1.3346  3.3816 0.531526 0.000047 0.000044 0.9820 1.0000 0.9956 0.9514 0.9987 0.9855 0
6348693324053414016 THA     67 CPM      16  0.5315 rotation        14.0184  1.3346  3.3816 0.531336 0.000046 0.000050 0.9819 1.0000 0.9947 0.9414 0.9985 0.9833 0
6348693324053414016 THA     93 CPM      16  0.5315 rotation        14.0184  1.3346  3.3816 0.53135  0.00015  0.00017  0.9818 0.9991 0.9899 0.8511 0.8750 0.9394 0
6348693324053414016 THA     94 CPM      16  0.5315 rotation        14.0184  1.3346  3.3816 0.53171  0.00019  0.00015  0.9818 0.9992 0.9685 0.8354 0.9218 0.9413 0
6356939008427348992 THA      1 CPM       1  0.6669 rotation        14.5740  1.2955  3.1635 0.66704  0.00039  0.00031  0.9816 1.0000 0.9776 0.9632 0.9980 0.9841 0
6356939008427348992 THA     13 CPM       1  0.6669 rotation        14.5740  1.2955  3.1635 0.66713  0.00072  0.00069  0.9813 1.0000 0.9961 0.9570 0.9981 0.9865 0
6356939008427348992 THA     27 CPM       1  0.6669 rotation        14.5740  1.2955  3.1635 0.66678  0.00043  0.00042  0.9816 1.0000 0.9967 0.9693 0.9973 0.9890 1
6356939008427348992 THA     67 CPM       1  0.6669 rotation        14.5740  1.2955  3.1635 0.66737  0.00024  0.00024  0.9818 0.9987 0.9975 0.9593 0.7767 0.9428 0
6356939008427348992 THA     94 CPM       1  0.6669 rotation        14.5740  1.2955  3.1635 0.66572  0.00093  0.00093  0.9810 0.9453 0.9975 0.5936 0.0959 0.7227 0
6356939008427348992 THA     95 CPM       1  0.6669 rotation        14.5740  1.2955  3.1635 0.66747  0.00052  0.00049  0.9815 0.9654 0.9956 0.9292 0.1340 0.8011 0
6356939008427348992 THA      1 CPM       2  0.6669 rotation        14.5740  1.2955  3.1635 0.66717  0.00010  0.00010  0.9819 1.0000 0.9975 0.9632 0.9980 0.9881 1
6356939008427348992 THA     13 CPM       2  0.6669 rotation        14.5740  1.2955  3.1635 0.66713  0.00047  0.00050  0.9815 1.0000 0.9950 0.9570 0.9981 0.9863 0
6356939008427348992 THA     27 CPM       2  0.6669 rotation        14.5740  1.2955  3.1635 0.66691  0.00025  0.00022  0.9818 1.0000 0.9901 0.9693 0.9973 0.9877 0
6356939008427348992 THA     67 CPM       2  0.6669 rotation        14.5740  1.2955  3.1635 0.66741  0.00018  0.00016  0.9818 0.9987 0.9935 0.9593 0.7767 0.9420 0
6356939008427348992 THA     94 CPM       2  0.6669 rotation        14.5740  1.2955  3.1635 0.66573  0.00065  0.00069  0.9813 0.9453 0.9955 0.5936 0.0959 0.7223 0
6356939008427348992 THA     95 CPM       2  0.6669 rotation        14.5740  1.2955  3.1635 0.66749  0.00040  0.00035  0.9816 0.9654 0.9920 0.9292 0.1340 0.8005 0
6356939008427348992 THA      1 CPM       4  0.6669 rotation        14.5740  1.2955  3.1635 0.667190 0.000089 0.000074 0.9819 1.0000 0.9850 0.9632 0.9980 0.9856 0
6356939008427348992 THA     13 CPM       4  0.6669 rotation        14.5740  1.2955  3.1635 0.666981 0.000083 0.000089 0.9819 1.0000 0.9949 0.9570 0.9981 0.9864 0
6356939008427348992 THA     27 CPM       4  0.6669 rotation        14.5740  1.2955  3.1635 0.66697  0.00016  0.00015  0.9818 1.0000 0.9961 0.9693 0.9973 0.9889 1
6356939008427348992 THA     67 CPM       4  0.6669 rotation        14.5740  1.2955  3.1635 0.66740  0.00016  0.00015  0.9818 0.9987 0.9955 0.9593 0.7767 0.9424 0
6356939008427348992 THA     94 CPM       4  0.6669 rotation        14.5740  1.2955  3.1635 0.66575  0.00064  0.00066  0.9813 0.9453 0.9969 0.5936 0.0959 0.7226 0
6356939008427348992 THA     95 CPM       4  0.6669 rotation        14.5740  1.2955  3.1635 0.66751  0.00042  0.00035  0.9816 0.9654 0.9855 0.9292 0.1340 0.7991 0
6356939008427348992 THA      1 CPM       8  0.6669 rotation        14.5740  1.2955  3.1635 0.667192 0.000080 0.000066 0.9819 1.0000 0.9831 0.9632 0.9980 0.9853 0
6356939008427348992 THA     13 CPM       8  0.6669 rotation        14.5740  1.2955  3.1635 0.666962 0.000064 0.000075 0.9819 1.0000 0.9890 0.9570 0.9981 0.9852 0
6356939008427348992 THA     27 CPM       8  0.6669 rotation        14.5740  1.2955  3.1635 0.66701  0.00012  0.00011  0.9819 1.0000 0.9909 0.9693 0.9973 0.9879 1
6356939008427348992 THA     67 CPM       8  0.6669 rotation        14.5740  1.2955  3.1635 0.66740  0.00015  0.00016  0.9819 0.9987 0.9970 0.9593 0.7767 0.9427 0
6356939008427348992 THA     94 CPM       8  0.6669 rotation        14.5740  1.2955  3.1635 0.66562  0.00075  0.00079  0.9812 0.9453 0.9959 0.5936 0.0959 0.7224 0
6356939008427348992 THA     95 CPM       8  0.6669 rotation        14.5740  1.2955  3.1635 0.66745  0.00037  0.00038  0.9816 0.9654 0.9962 0.9292 0.1340 0.8013 0
6356939008427348992 THA      1 CPM      16  0.6669 rotation        14.5740  1.2955  3.1635 0.667178 0.000067 0.000073 0.9819 1.0000 0.9943 0.9632 0.9980 0.9875 1
6356939008427348992 THA     13 CPM      16  0.6669 rotation        14.5740  1.2955  3.1635 0.666970 0.000062 0.000061 0.9819 1.0000 0.9970 0.9570 0.9981 0.9868 0
6356939008427348992 THA     27 CPM      16  0.6669 rotation        14.5740  1.2955  3.1635 0.66703  0.00011  0.00009  0.9819 1.0000 0.9786 0.9693 0.9973 0.9854 0
6356939008427348992 THA     67 CPM      16  0.6669 rotation        14.5740  1.2955  3.1635 0.66740  0.00015  0.00016  0.9819 0.9987 0.9946 0.9593 0.7767 0.9422 0
6356939008427348992 THA     94 CPM      16  0.6669 norot           14.5740  1.2955  3.1635 0.663    0.058    0.058    0.6175 0.9460 0.9975 0.5936 0.0959 0.6501 0
6356939008427348992 THA     95 CPM      16  0.6669 rotation        14.5740  1.2955  3.1635 0.66747  0.00040  0.00041  0.9816 0.9654 0.9963 0.9292 0.1340 0.8013 0
6360724764401157632 THA     12 CPM       1  3.9104 rotation        12.9874  1.1731  2.5993 3.889    0.044    0.055    0.9704 1.0000 0.9739 0.9792 0.7613 0.9370 0
6360724764401157632 THA     13 CPM       1  3.9104 rotation        12.9874  1.1731  2.5993 2.254    0.080    0.100    0.9175 1.0000 0.9776 0.9707 0.9340 0.9600 1
6360724764401157632 THA     39 CPM       1  3.9104 rotation        12.9874  1.1731  2.5993 3.11     0.16     0.19     0.8492 1.0000 0.9868 0.9724 0.0936 0.7804 0
6360724764401157632 THA     66 CPM       1  3.9104 rotation        12.9874  1.1731  2.5993 3.91     0.38     0.08     0.8401 1.0000 0.0006 0.9674 0.9920 0.7600 0
6360724764401157632 THA     67 CPM       1  3.9104 rotation        12.9874  1.1731  2.5993 3.33     0.21     0.21     0.8171 1.0000 0.9969 0.9632 0.9843 0.9523 0
6360724764401157632 THA     93 CPM       1  3.9104 rotation        12.9874  1.1731  2.5993 3.29     0.19     0.31     0.7225 0.9991 0.8133 0.9518 0.9420 0.8857 0
6360724764401157632 THA     94 CPM       1  3.9104 rotation        12.9874  1.1731  2.5993 3.35     0.21     0.22     0.8111 1.0000 0.9969 0.9728 0.9861 0.9534 0
6360724764401157632 THA     12 CPM       2  3.9104 rotation        12.9874  1.1731  2.5993 3.885    0.019    0.024    0.9777 1.0000 0.9699 0.9792 0.7613 0.9376 0
6360724764401157632 THA     13 CPM       2  3.9104 rotation        12.9874  1.1731  2.5993 3.911    0.047    0.057    0.9697 1.0000 0.9855 0.9707 0.5510 0.8954 0
6360724764401157632 THA     39 CPM       2  3.9104 rotation        12.9874  1.1731  2.5993 3.901    0.055    0.050    0.9696 1.0000 0.9941 0.9724 0.9901 0.9853 1
6360724764401157632 THA     66 CPM       2  3.9104 rotation        12.9874  1.1731  2.5993 3.913    0.040    0.038    0.9736 1.0000 0.9959 0.9674 0.9920 0.9858 0
6360724764401157632 THA     67 CPM       2  3.9104 rotation        12.9874  1.1731  2.5993 3.933    0.030    0.032    0.9755 1.0000 0.9957 0.9632 0.9951 0.9859 0
6360724764401157632 THA     93 CPM       2  3.9104 rotation        12.9874  1.1731  2.5993 3.910    0.051    0.055    0.9695 0.9980 0.9941 0.9518 0.9863 0.9799 0
6360724764401157632 THA     94 CPM       2  3.9104 rotation        12.9874  1.1731  2.5993 3.931    0.020    0.024    0.9776 1.0000 0.9839 0.9728 0.9912 0.9851 0
6360724764401157632 THA     12 CPM       4  3.9104 rotation        12.9874  1.1731  2.5993 3.8954   0.0092   0.0080   0.9804 1.0000 0.9898 0.9792 0.7613 0.9421 0
6360724764401157632 THA     13 CPM       4  3.9104 rotation        12.9874  1.1731  2.5993 3.9150   0.0065   0.0065   0.9808 1.0000 0.9975 0.9707 0.5510 0.9000 0
6360724764401157632 THA     39 CPM       4  3.9104 rotation        12.9874  1.1731  2.5993 3.904    0.011    0.009    0.9802 1.0000 0.9793 0.9724 0.9901 0.9844 1
6360724764401157632 THA     66 CPM       4  3.9104 rotation        12.9874  1.1731  2.5993 3.914    0.023    0.021    0.9776 1.0000 0.9936 0.9674 0.9920 0.9861 0
6360724764401157632 THA     67 CPM       4  3.9104 rotation        12.9874  1.1731  2.5993 3.936    0.024    0.021    0.9775 1.0000 0.9920 0.9632 0.9951 0.9856 0
6360724764401157632 THA     93 CPM       4  3.9104 rotation        12.9874  1.1731  2.5993 3.904    0.026    0.030    0.9762 0.9980 0.9868 0.9518 0.9863 0.9798 0
6360724764401157632 THA     94 CPM       4  3.9104 rotation        12.9874  1.1731  2.5993 3.926    0.010    0.014    0.9798 1.0000 0.9479 0.9728 0.9912 0.9783 0
6360724764401157632 THA     12 CPM       8  3.9104 rotation        12.9874  1.1731  2.5993 3.8991   0.0048   0.0040   0.9812 1.0000 0.9850 0.9792 0.7613 0.9413 0
6360724764401157632 THA     13 CPM       8  3.9104 rotation        12.9874  1.1731  2.5993 3.9155   0.0024   0.0029   0.9815 1.0000 0.9862 0.9707 0.5510 0.8979 0
6360724764401157632 THA     39 CPM       8  3.9104 rotation        12.9874  1.1731  2.5993 3.9054   0.0052   0.0047   0.9811 1.0000 0.9931 0.9724 0.9901 0.9874 1
6360724764401157632 THA     66 CPM       8  3.9104 rotation        12.9874  1.1731  2.5993 3.909    0.014    0.015    0.9792 1.0000 0.9939 0.9674 0.9920 0.9865 0
6360724764401157632 THA     67 CPM       8  3.9104 rotation        12.9874  1.1731  2.5993 3.926    0.018    0.017    0.9786 1.0000 0.9970 0.9632 0.9951 0.9868 0
6360724764401157632 THA     93 CPM       8  3.9104 rotation        12.9874  1.1731  2.5993 3.917    0.013    0.012    0.9797 0.9980 0.9936 0.9518 0.9863 0.9819 0
6360724764401157632 THA     94 CPM       8  3.9104 rotation        12.9874  1.1731  2.5993 3.9271   0.0078   0.0084   0.9805 1.0000 0.9948 0.9728 0.9912 0.9879 0
6360724764401157632 THA     12 CPM      16  3.9104 rotation        12.9874  1.1731  2.5993 3.9003   0.0028   0.0027   0.9815 1.0000 0.9962 0.9792 0.7613 0.9436 0
6360724764401157632 THA     13 CPM      16  3.9104 rotation        12.9874  1.1731  2.5993 3.9160   0.0018   0.0020   0.9817 1.0000 0.9904 0.9707 0.5510 0.8988 0
6360724764401157632 THA     39 CPM      16  3.9104 rotation        12.9874  1.1731  2.5993 3.9049   0.0033   0.0039   0.9813 1.0000 0.9861 0.9724 0.9901 0.9860 1
6360724764401157632 THA     66 CPM      16  3.9104 rotation        12.9874  1.1731  2.5993 3.892    0.012    0.013    0.9796 1.0000 0.9916 0.9674 0.9920 0.9861 0
6360724764401157632 THA     67 CPM      16  3.9104 rotation        12.9874  1.1731  2.5993 3.915    0.007    0.011    0.9803 1.0000 0.9111 0.9632 0.9951 0.9699 0
6360724764401157632 THA     93 CPM      16  3.9104 rotation        12.9874  1.1731  2.5993 3.9200   0.0086   0.0073   0.9805 0.9980 0.9870 0.9518 0.9863 0.9807 0
6360724764401157632 THA     94 CPM      16  3.9104 rotation        12.9874  1.1731  2.5993 3.9253   0.0059   0.0062   0.9809 1.0000 0.9961 0.9728 0.9912 0.9882 0
6362385542354403456 THA     13 CPM       1  0.3075 norot           17.1905  1.4745  4.4365 0.3046   0.0000   0.0047   0.9756 0.9982 0.0000 0.9678 0.2496 0.6382 0
6362385542354403456 THA     27 CPM       1  0.3075 norot           17.1905  1.4745  4.4365 0.3039   0.0000   0.0051   0.9749 0.9972 0.0000 0.9682 0.2911 0.6463 0
6362385542354403456 THA     66 CPM       1  0.3075 norot           17.1905  1.4745  4.4365 0.3056   0.0017   0.0048   0.9727 0.9978 0.0344 0.9385 0.1429 0.6173 0
6362385542354403456 THA     67 CPM       1  0.3075 norot           17.1905  1.4745  4.4365 7.4      1.0      1.1      0.1512 0.1811 0.9959 0.9475 0.0662 0.4684 0
6362385542354403456 THA     93 CPM       1  0.3075 norot           17.1905  1.4745  4.4365 12.0     2.8      0.0      0.3505 0.1429 0.0000 0.7568 0.1001 0.2701 0
6362385542354403456 THA     94 CPM       1  0.3075 norot           17.1905  1.4745  4.4365 12.0     1.7      0.0      0.7720 0.1804 0.0000 0.9071 0.5291 0.4777 0
6362385542354403456 THA     13 CPM       2  0.3075 norot           17.1905  1.4745  4.4365 0.3064   0.0000   0.0038   0.9770 0.9981 0.0000 0.9678 0.2496 0.6385 0
6362385542354403456 THA     27 CPM       2  0.3075 rotation        17.1905  1.4745  4.4365 0.30732  0.00015  0.00015  0.9817 0.9971 0.9975 0.9682 0.2911 0.8471 1
6362385542354403456 THA     66 CPM       2  0.3075 rotation        17.1905  1.4745  4.4365 0.30744  0.00016  0.00016  0.9816 0.9978 0.9965 0.9385 0.1429 0.8115 0
6362385542354403456 THA     67 CPM       2  0.3075 norot           17.1905  1.4745  4.4365 7.19     0.37     0.53     0.8187 0.1847 0.9221 0.9475 0.0662 0.5878 0
6362385542354403456 THA     93 CPM       2  0.3075 norot           17.1905  1.4745  4.4365 12.0     1.1      0.0      0.9008 0.1429 0.0000 0.7568 0.1001 0.3801 0
6362385542354403456 THA     94 CPM       2  0.3075 norot           17.1905  1.4745  4.4365 11.99    0.82     0.00     0.9334 0.1802 0.0000 0.9071 0.5291 0.5100 0
6362385542354403456 THA     13 CPM       4  0.3075 rotation        17.1905  1.4745  4.4365 0.30747  0.00011  0.00012  0.9817 0.9981 0.9882 0.9678 0.2496 0.8371 0
6362385542354403456 THA     27 CPM       4  0.3075 rotation        17.1905  1.4745  4.4365 0.30730  0.00012  0.00013  0.9817 0.9971 0.9918 0.9682 0.2911 0.8460 1
6362385542354403456 THA     66 CPM       4  0.3075 rotation        17.1905  1.4745  4.4365 0.30746  0.00015  0.00014  0.9817 0.9978 0.9949 0.9385 0.1429 0.8112 0
6362385542354403456 THA     67 CPM       4  0.3075 norot           17.1905  1.4745  4.4365 7.04     0.69     0.69     0.5233 0.1878 0.9975 0.9475 0.0662 0.5445 0
6362385542354403456 THA     93 CPM       4  0.3075 norot           17.1905  1.4745  4.4365 11.99    0.40     0.00     0.9654 0.1428 0.0000 0.7568 0.1001 0.3930 0
6362385542354403456 THA     94 CPM       4  0.3075 norot           17.1905  1.4745  4.4365 11.99    0.37     0.00     0.9673 0.1802 0.0000 0.9071 0.5291 0.5167 0
6362385542354403456 THA     13 CPM       8  0.3075 rotation        17.1905  1.4745  4.4365 0.30747  0.00010  0.00012  0.9818 0.9981 0.9850 0.9678 0.2496 0.8364 0
6362385542354403456 THA     27 CPM       8  0.3075 rotation        17.1905  1.4745  4.4365 0.30733  0.00013  0.00011  0.9817 0.9971 0.9838 0.9682 0.2911 0.8444 1
6362385542354403456 THA     66 CPM       8  0.3075 rotation        17.1905  1.4745  4.4365 0.30746  0.00016  0.00014  0.9817 0.9978 0.9914 0.9385 0.1429 0.8105 0
6362385542354403456 THA     67 CPM       8  0.3075 norot           17.1905  1.4745  4.4365 7        22       1        0.0000 0.1881 0.0000 0.9475 0.0662 0.2403 0
6362385542354403456 THA     93 CPM       8  0.3075 norot           17.1905  1.4745  4.4365 11.99    0.16     0.00     0.9766 0.1427 0.0000 0.7568 0.1001 0.3952 0
6362385542354403456 THA     94 CPM       8  0.3075 norot           17.1905  1.4745  4.4365 12.00    0.16     0.00     0.9765 0.1801 0.0000 0.9071 0.5291 0.5186 0
6362385542354403456 THA     13 CPM      16  0.3075 rotation        17.1905  1.4745  4.4365 0.30749  0.00011  0.00011  0.9818 0.9981 0.9970 0.9678 0.2496 0.8388 0
6362385542354403456 THA     27 CPM      16  0.3075 rotation        17.1905  1.4745  4.4365 0.30731  0.00012  0.00013  0.9817 0.9971 0.9953 0.9682 0.2911 0.8467 1
6362385542354403456 THA     66 CPM      16  0.3075 rotation        17.1905  1.4745  4.4365 0.30748  0.00016  0.00014  0.9817 0.9978 0.9831 0.9385 0.1429 0.8088 0
6362385542354403456 THA     67 CPM      16  0.3075 norot           17.1905  1.4745  4.4365 7        20       2        0.0000 0.1857 0.0000 0.9475 0.0662 0.2399 0
6362385542354403456 THA     93 CPM      16  0.3075 norot           17.1905  1.4745  4.4365 11.9     1.0      0.0      0.9038 0.1436 0.0000 0.7568 0.1001 0.3808 0
6362385542354403456 THA     94 CPM      16  0.3075 norot           17.1905  1.4745  4.4365 11.998   0.083    0.000    0.9794 0.1801 0.0000 0.9071 0.5291 0.5191 0
6375044288444444672 THA     13 CPM       1  2.6390 rotation        12.6006  1.1884  2.6481 2.641    0.014    0.016    0.9776 1.0000 0.9914 0.9753 0.9983 0.9885 1
6375044288444444672 THA     27 CPM       1  2.6390 rotation        12.6006  1.1884  2.6481 2.628    0.059    0.057    0.9576 1.0000 0.9960 0.9630 0.9849 0.9803 0
6375044288444444672 THA     67 CPM       1  2.6390 high_rms        12.6006  1.1884  2.6481 2.631    0.027    0.028    0.9727 0.9863 0.9964 0.3926 0.9891 0.8674 0
6375044288444444672 THA     94 CPM       1  2.6390 high_rms        12.6006  1.1884  2.6481 2.65     0.13     0.18     0.8411 0.3850 0.9221 0.0000 0.0780 0.4452 0
6375044288444444672 THA     13 CPM       2  2.6390 rotation        12.6006  1.1884  2.6481 2.638    0.008    0.010    0.9794 1.0000 0.9724 0.9753 0.9983 0.9851 1
6375044288444444672 THA     27 CPM       2  2.6390 rotation        12.6006  1.1884  2.6481 2.629    0.029    0.033    0.9716 1.0000 0.9907 0.9630 0.9849 0.9820 0
6375044288444444672 THA     67 CPM       2  2.6390 high_rms        12.6006  1.1884  2.6481 2.618    0.040    0.044    0.9664 0.9865 0.9936 0.3926 0.9891 0.8657 0
6375044288444444672 THA     94 CPM       2  2.6390 high_rms        12.6006  1.1884  2.6481 2.600    0.057    0.062    0.9564 0.3913 0.9941 0.0000 0.0780 0.4840 0
6375044288444444672 THA     13 CPM       4  2.6390 rotation        12.6006  1.1884  2.6481 2.6324   0.0031   0.0035   0.9811 1.0000 0.9918 0.9753 0.9983 0.9893 1
6375044288444444672 THA     27 CPM       4  2.6390 rotation        12.6006  1.1884  2.6481 2.635    0.025    0.024    0.9740 1.0000 0.9958 0.9630 0.9849 0.9835 0
6375044288444444672 THA     67 CPM       4  2.6390 high_rms        12.6006  1.1884  2.6481 2.6340   0.0040   0.0031   0.9810 0.9862 0.9688 0.3926 0.9891 0.8636 0
6375044288444444672 THA     94 CPM       4  2.6390 high_rms        12.6006  1.1884  2.6481 2.58     0.23     0.23     0.6187 0.3946 0.9975 0.0000 0.0780 0.4178 0
6375044288444444672 THA     13 CPM       8  2.6390 rotation        12.6006  1.1884  2.6481 2.6353   0.0013   0.0011   0.9817 1.0000 0.9912 0.9753 0.9983 0.9893 1
6375044288444444672 THA     27 CPM       8  2.6390 rotation        12.6006  1.1884  2.6481 2.634    0.019    0.020    0.9760 1.0000 0.9969 0.9630 0.9849 0.9842 0
6375044288444444672 THA     67 CPM       8  2.6390 high_rms        12.6006  1.1884  2.6481 2.6346   0.0022   0.0023   0.9814 0.9862 0.9962 0.3926 0.9891 0.8691 0
6375044288444444672 THA     94 CPM       8  2.6390 high_rms        12.6006  1.1884  2.6481 2.58     0.28     0.25     0.4730 0.3938 0.9936 0.0000 0.0780 0.3877 0
6375044288444444672 THA     13 CPM      16  2.6390 rotation        12.6006  1.1884  2.6481 2.63657  0.00072  0.00075  0.9818 1.0000 0.9963 0.9753 0.9983 0.9904 1
6375044288444444672 THA     27 CPM      16  2.6390 rotation        12.6006  1.1884  2.6481 2.632    0.011    0.010    0.9790 1.0000 0.9963 0.9630 0.9849 0.9846 0
6375044288444444672 THA     67 CPM      16  2.6390 high_rms        12.6006  1.1884  2.6481 2.6349   0.0021   0.0024   0.9814 0.9862 0.9879 0.3926 0.9891 0.8674 0
6375044288444444672 THA     94 CPM      16  2.6390 high_rms        12.6006  1.1884  2.6481 2.6      5.8      2.6      0.0000 0.3972 0.1770 0.0000 0.0780 0.1304 0
6375442277294243840 THA     13 CPM       1  0.8603 rotation        14.0787  1.2958  2.8835 0.787    0.020    0.019    0.9536 0.9828 0.9962 0.9785 0.1580 0.8138 0
6375442277294243840 THA     27 CPM       1  0.8603 rotation        14.0787  1.2958  2.8835 0.792    0.013    0.012    0.9664 0.9954 0.9940 0.9806 0.5646 0.9002 1
6375442277294243840 THA     67 CPM       1  0.8603 high_rms        14.0787  1.2958  2.8835 0.44     0.41     0.93     0.0000 0.9873 0.1504 0.0000 0.0528 0.2381 0
6375442277294243840 THA     94 CPM       1  0.8603 high_rms        14.0787  1.2958  2.8835 0.09     0.00     0.25     0.0000 1.0000 0.0000 0.0000 0.0546 0.2109 0
6375442277294243840 THA     13 CPM       2  0.8603 rotation        14.0787  1.2958  2.8835 0.786    0.013    0.014    0.9641 0.9829 0.9954 0.9785 0.1580 0.8158 0
6375442277294243840 THA     27 CPM       2  0.8603 rotation        14.0787  1.2958  2.8835 0.7843   0.0086   0.0084   0.9725 0.9956 0.9970 0.9806 0.5646 0.9021 1
6375442277294243840 THA     67 CPM       2  0.8603 high_rms        14.0787  1.2958  2.8835 2.9      6.5      2.6      0.0000 0.4199 0.0783 0.0000 0.0524 0.1101 0
6375442277294243840 THA     94 CPM       2  0.8603 high_rms        14.0787  1.2958  2.8835 0.11     0.02     0.36     0.0000 1.0000 0.0000 0.0000 0.0546 0.2109 0
6375442277294243840 THA     13 CPM       4  0.8603 rotation        14.0787  1.2958  2.8835 0.783    0.011    0.011    0.9687 0.9831 0.9963 0.9785 0.1580 0.8169 0
6375442277294243840 THA     27 CPM       4  0.8603 rotation        14.0787  1.2958  2.8835 0.7849   0.0071   0.0066   0.9747 0.9956 0.9954 0.9806 0.5646 0.9022 1
6375442277294243840 THA     67 CPM       4  0.8603 high_rms        14.0787  1.2958  2.8835 0.28     0.21     0.72     0.0000 0.9981 0.0068 0.0000 0.0541 0.2118 0
6375442277294243840 THA     94 CPM       4  0.8603 high_rms        14.0787  1.2958  2.8835 0.5      0.5      1.0      0.0000 0.9734 0.4434 0.0000 0.0510 0.2935 0
6375442277294243840 THA     13 CPM       8  0.8603 norot           14.0787  1.2958  2.8835 0.7326   0.0015   0.0037   0.9794 0.9868 0.0710 0.9785 0.1573 0.6346 0
6375442277294243840 THA     27 CPM       8  0.8603 rotation        14.0787  1.2958  2.8835 0.7818   0.0059   0.0073   0.9750 0.9957 0.9813 0.9806 0.5646 0.8994 1
6375442277294243840 THA     67 CPM       8  0.8603 high_rms        14.0787  1.2958  2.8835 0.39     0.39     0.90     0.0000 0.9918 0.1256 0.0000 0.0528 0.2340 0
6375442277294243840 THA     94 CPM       8  0.8603 high_rms        14.0787  1.2958  2.8835 0.26     0.19     0.65     0.0000 0.9976 0.0069 0.0000 0.0501 0.2109 0
6375442277294243840 THA     13 CPM      16  0.8603 norot           14.0787  1.2958  2.8835 0.73     0.00     0.11     0.7044 0.9868 0.0000 0.9785 0.1573 0.5654 0
6375442277294243840 THA     27 CPM      16  0.8603 rotation        14.0787  1.2958  2.8835 0.85957  0.00053  0.00052  0.9816 0.9936 0.9970 0.9806 0.5646 0.9035 1
6375442277294243840 THA     67 CPM      16  0.8603 high_rms        14.0787  1.2958  2.8835 12       39       0        0.0000 0.1356 0.0000 0.0000 0.0497 0.0371 0
6375442277294243840 THA     94 CPM      16  0.8603 high_rms        14.0787  1.2958  2.8835 1.2      2.1      1.8      0.0000 0.7227 0.9920 0.0000 0.0496 0.3529 0
6376289210485409664 THA     13 CPM       1  1.1724 rotation        13.4215  1.2223  2.8080 1.1733   0.0023   0.0020   0.9807 1.0000 0.9912 0.9789 0.9918 0.9885 1
6376289210485409664 THA     27 CPM       1  1.1724 rotation        13.4215  1.2223  2.8080 1.1754   0.0065   0.0072   0.9774 0.9999 0.9924 0.9811 0.9911 0.9884 0
6376289210485409664 THA     67 CPM       1  1.1724 rotation        13.4215  1.2223  2.8080 1.1714   0.0076   0.0081   0.9766 1.0000 0.9952 0.9626 0.9894 0.9848 0
6376289210485409664 THA     94 CPM       1  1.1724 rotation        13.4215  1.2223  2.8080 1.168    0.010    0.009    0.9754 0.9885 0.9850 0.9639 0.9450 0.9715 0
6376289210485409664 THA     13 CPM       2  1.1724 rotation        13.4215  1.2223  2.8080 1.1733   0.0011   0.0009   0.9814 1.0000 0.9850 0.9789 0.9918 0.9874 1
6376289210485409664 THA     27 CPM       2  1.1724 rotation        13.4215  1.2223  2.8080 1.1716   0.0035   0.0051   0.9792 0.9999 0.9111 0.9811 0.9911 0.9725 0
6376289210485409664 THA     67 CPM       2  1.1724 rotation        13.4215  1.2223  2.8080 1.1716   0.0036   0.0036   0.9797 1.0000 0.9975 0.9626 0.9894 0.9858 0
6376289210485409664 THA     94 CPM       2  1.1724 rotation        13.4215  1.2223  2.8080 1.1723   0.0080   0.0053   0.9775 0.9883 0.8703 0.9639 0.9450 0.9490 0
6376289210485409664 THA     13 CPM       4  1.1724 rotation        13.4215  1.2223  2.8080 1.17216  0.00035  0.00043  0.9818 1.0000 0.9842 0.9789 0.9918 0.9873 1
6376289210485409664 THA     27 CPM       4  1.1724 rotation        13.4215  1.2223  2.8080 1.1709   0.0019   0.0026   0.9806 0.9999 0.9433 0.9811 0.9911 0.9792 0
6376289210485409664 THA     67 CPM       4  1.1724 rotation        13.4215  1.2223  2.8080 1.1712   0.0018   0.0017   0.9809 1.0000 0.9968 0.9626 0.9894 0.9859 0
6376289210485409664 THA     94 CPM       4  1.1724 rotation        13.4215  1.2223  2.8080 1.1725   0.0014   0.0012   0.9812 0.9883 0.9839 0.9639 0.9450 0.9725 0
6376289210485409664 THA     13 CPM       8  1.1724 rotation        13.4215  1.2223  2.8080 1.17199  0.00026  0.00027  0.9819 1.0000 0.9962 0.9789 0.9918 0.9898 1
6376289210485409664 THA     27 CPM       8  1.1724 rotation        13.4215  1.2223  2.8080 1.17271  0.00050  0.00038  0.9817 0.9999 0.9661 0.9811 0.9911 0.9840 0
6376289210485409664 THA     67 CPM       8  1.1724 rotation        13.4215  1.2223  2.8080 1.17128  0.00087  0.00097  0.9815 1.0000 0.9928 0.9626 0.9894 0.9853 0
6376289210485409664 THA     94 CPM       8  1.1724 rotation        13.4215  1.2223  2.8080 1.17229  0.00070  0.00072  0.9816 0.9883 0.9969 0.9639 0.9450 0.9751 0
6376289210485409664 THA     13 CPM      16  1.1724 rotation        13.4215  1.2223  2.8080 1.17194  0.00024  0.00027  0.9819 1.0000 0.9934 0.9789 0.9918 0.9892 1
6376289210485409664 THA     27 CPM      16  1.1724 rotation        13.4215  1.2223  2.8080 1.17265  0.00033  0.00039  0.9818 0.9999 0.9870 0.9811 0.9911 0.9882 0
6376289210485409664 THA     67 CPM      16  1.1724 rotation        13.4215  1.2223  2.8080 1.17189  0.00042  0.00049  0.9817 1.0000 0.9886 0.9626 0.9894 0.9845 0
6376289210485409664 THA     94 CPM      16  1.1724 rotation        13.4215  1.2223  2.8080 1.17222  0.00063  0.00073  0.9816 0.9883 0.9899 0.9639 0.9450 0.9738 0
6378892098104874880 THA      1 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.82976  0.00096  0.00096  0.9812 1.0000 0.9975 0.9801 0.9944 0.9906 1
6378892098104874880 THA     13 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.8324   0.0014   0.0014   0.9808 1.0000 0.9975 0.9749 0.9985 0.9903 0
6378892098104874880 THA     27 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.83065  0.00038  0.00038  0.9817 1.0000 0.9975 0.9741 0.9927 0.9892 0
6378892098104874880 THA     28 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.83084  0.00038  0.00034  0.9817 1.0000 0.9933 0.9750 0.9875 0.9875 0
6378892098104874880 THA     67 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.82984  0.00059  0.00062  0.9815 1.0000 0.9963 0.9787 0.9900 0.9893 0
6378892098104874880 THA     68 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.83045  0.00086  0.00082  0.9813 1.0000 0.9960 0.9731 0.9924 0.9886 0
6378892098104874880 THA     94 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.83145  0.00087  0.00079  0.9813 1.0000 0.9941 0.9785 0.9903 0.9889 0
6378892098104874880 THA     95 CPM       1  0.8289 rotation        13.3921  1.2367  2.8835 0.83127  0.00077  0.00071  0.9814 0.9998 0.9941 0.9722 0.9739 0.9843 0
6378892098104874880 THA      1 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.82978  0.00063  0.00065  0.9815 1.0000 0.9966 0.9801 0.9944 0.9905 1
6378892098104874880 THA     13 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.83219  0.00084  0.00088  0.9813 1.0000 0.9957 0.9749 0.9985 0.9901 0
6378892098104874880 THA     27 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.83064  0.00020  0.00021  0.9818 1.0000 0.9965 0.9741 0.9927 0.9890 0
6378892098104874880 THA     28 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.83082  0.00024  0.00025  0.9818 1.0000 0.9966 0.9750 0.9875 0.9882 0
6378892098104874880 THA     67 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.82980  0.00035  0.00040  0.9817 1.0000 0.9902 0.9787 0.9900 0.9881 0
6378892098104874880 THA     68 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.83060  0.00018  0.00021  0.9818 1.0000 0.9912 0.9731 0.9924 0.9877 0
6378892098104874880 THA     94 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.83132  0.00028  0.00030  0.9818 1.0000 0.9943 0.9785 0.9903 0.9890 0
6378892098104874880 THA     95 CPM       2  0.8289 rotation        13.3921  1.2367  2.8835 0.83103  0.00039  0.00042  0.9817 0.9998 0.9938 0.9722 0.9739 0.9843 0
6378892098104874880 THA      1 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83039  0.00029  0.00026  0.9818 1.0000 0.9938 0.9801 0.9944 0.9900 1
6378892098104874880 THA     13 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83115  0.00010  0.00011  0.9819 1.0000 0.9920 0.9749 0.9985 0.9895 0
6378892098104874880 THA     27 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83064  0.00011  0.00011  0.9819 1.0000 0.9951 0.9741 0.9927 0.9888 0
6378892098104874880 THA     28 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83091  0.00013  0.00012  0.9819 1.0000 0.9940 0.9750 0.9875 0.9877 0
6378892098104874880 THA     67 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83024  0.00019  0.00014  0.9819 1.0000 0.9560 0.9787 0.9900 0.9813 0
6378892098104874880 THA     68 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83068  0.00019  0.00014  0.9819 1.0000 0.9350 0.9731 0.9924 0.9765 0
6378892098104874880 THA     94 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83124  0.00019  0.00023  0.9818 1.0000 0.9855 0.9785 0.9903 0.9873 0
6378892098104874880 THA     95 CPM       4  0.8289 rotation        13.3921  1.2367  2.8835 0.83079  0.00025  0.00026  0.9818 0.9998 0.9952 0.9722 0.9739 0.9846 0
6378892098104874880 THA      1 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.83054  0.00015  0.00015  0.9819 1.0000 0.9969 0.9801 0.9944 0.9907 1
6378892098104874880 THA     13 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.831153 0.000088 0.000083 0.9819 1.0000 0.9953 0.9749 0.9985 0.9901 0
6378892098104874880 THA     27 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.83065  0.00010  0.00009  0.9819 1.0000 0.9893 0.9741 0.9927 0.9876 0
6378892098104874880 THA     28 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.83090  0.00011  0.00011  0.9819 1.0000 0.9970 0.9750 0.9875 0.9883 0
6378892098104874880 THA     67 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.83028  0.00011  0.00014  0.9819 1.0000 0.9824 0.9787 0.9900 0.9866 0
6378892098104874880 THA     68 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.83065  0.00016  0.00015  0.9819 1.0000 0.9945 0.9731 0.9924 0.9884 0
6378892098104874880 THA     94 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.83122  0.00016  0.00017  0.9819 1.0000 0.9941 0.9785 0.9903 0.9890 0
6378892098104874880 THA     95 CPM       8  0.8289 rotation        13.3921  1.2367  2.8835 0.83073  0.00021  0.00018  0.9818 0.9998 0.9886 0.9722 0.9739 0.9833 0
6378892098104874880 THA      1 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.83055  0.00014  0.00014  0.9819 1.0000 0.9964 0.9801 0.9944 0.9906 1
6378892098104874880 THA     13 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.831138 0.000075 0.000082 0.9819 1.0000 0.9942 0.9749 0.9985 0.9899 0
6378892098104874880 THA     27 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.830632 0.000088 0.000100 0.9819 1.0000 0.9918 0.9741 0.9927 0.9881 0
6378892098104874880 THA     28 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.83093  0.00012  0.00010  0.9819 1.0000 0.9850 0.9750 0.9875 0.9859 0
6378892098104874880 THA     67 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.83036  0.00012  0.00011  0.9819 1.0000 0.9914 0.9787 0.9900 0.9884 0
6378892098104874880 THA     68 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.83062  0.00015  0.00016  0.9819 1.0000 0.9934 0.9731 0.9924 0.9881 0
6378892098104874880 THA     94 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.83120  0.00015  0.00017  0.9819 1.0000 0.9899 0.9785 0.9903 0.9881 0
6378892098104874880 THA     95 CPM      16  0.8289 rotation        13.3921  1.2367  2.8835 0.83069  0.00021  0.00018  0.9818 0.9998 0.9850 0.9722 0.9739 0.9825 0
6380514358792367232 THA      1 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.56990  0.00027  0.00031  0.9817 1.0000 0.9901 0.9779 0.9961 0.9892 0
6380514358792367232 THA     13 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.5698   0.0015   0.0017   0.9799 1.0000 0.9914 0.9811 0.9957 0.9896 1
6380514358792367232 THA     27 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.56959  0.00033  0.00036  0.9816 1.0000 0.9939 0.9353 0.9983 0.9818 0
6380514358792367232 THA     28 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.56977  0.00028  0.00031  0.9816 1.0000 0.9916 0.9323 0.9982 0.9808 0
6380514358792367232 THA     67 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.56951  0.00014  0.00012  0.9819 1.0000 0.9924 0.8764 0.9988 0.9699 0
6380514358792367232 THA     68 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.5668   0.0000   0.0079   0.9763 1.0000 0.0000 0.8630 0.9988 0.7676 0
6380514358792367232 THA     94 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.56972  0.00017  0.00021  0.9818 1.0000 0.9793 0.8745 0.9973 0.9666 0
6380514358792367232 THA     95 CPM       1  0.5696 rotation        11.1021  0.9891  1.9758 0.56964  0.00012  0.00012  0.9819 1.0000 0.9975 0.8779 0.9976 0.9710 0
6380514358792367232 THA      1 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.56991  0.00019  0.00019  0.9818 1.0000 0.9965 0.9779 0.9961 0.9905 1
6380514358792367232 THA     13 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.5696   0.0009   0.0011   0.9807 1.0000 0.9788 0.9811 0.9957 0.9872 0
6380514358792367232 THA     27 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.56956  0.00022  0.00026  0.9817 1.0000 0.9867 0.9353 0.9983 0.9804 0
6380514358792367232 THA     28 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.56975  0.00019  0.00021  0.9818 1.0000 0.9907 0.9323 0.9982 0.9806 0
6380514358792367232 THA     67 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.569521 0.000067 0.000069 0.9819 1.0000 0.9967 0.8764 0.9988 0.9708 0
6380514358792367232 THA     68 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.56961  0.00011  0.00010  0.9819 1.0000 0.9965 0.8630 0.9988 0.9680 0
6380514358792367232 THA     94 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.569589 0.000088 0.000088 0.9819 1.0000 0.9975 0.8745 0.9973 0.9702 0
6380514358792367232 THA     95 CPM       2  0.5696 rotation        11.1021  0.9891  1.9758 0.569567 0.000071 0.000080 0.9819 1.0000 0.9920 0.8779 0.9976 0.9699 0
6380514358792367232 THA      1 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.569679 0.000090 0.000088 0.9819 1.0000 0.9969 0.9779 0.9961 0.9906 0
6380514358792367232 THA     13 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.56946  0.00061  0.00066  0.9812 1.0000 0.9953 0.9811 0.9957 0.9906 1
6380514358792367232 THA     27 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.56957  0.00019  0.00022  0.9818 1.0000 0.9910 0.9353 0.9983 0.9813 0
6380514358792367232 THA     28 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.56975  0.00017  0.00017  0.9818 1.0000 0.9968 0.9323 0.9982 0.9818 0
6380514358792367232 THA     67 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.569526 0.000049 0.000052 0.9820 1.0000 0.9950 0.8764 0.9988 0.9704 0
6380514358792367232 THA     68 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.569606 0.000060 0.000059 0.9819 1.0000 0.9968 0.8630 0.9988 0.9681 0
6380514358792367232 THA     94 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.569529 0.000058 0.000060 0.9819 1.0000 0.9962 0.8745 0.9973 0.9700 0
6380514358792367232 THA     95 CPM       4  0.5696 rotation        11.1021  0.9891  1.9758 0.569525 0.000048 0.000061 0.9819 1.0000 0.9715 0.8779 0.9976 0.9658 0
6380514358792367232 THA      1 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.569628 0.000049 0.000056 0.9819 1.0000 0.9914 0.9779 0.9961 0.9895 0
6380514358792367232 THA     13 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.56928  0.00015  0.00015  0.9818 1.0000 0.9975 0.9811 0.9957 0.9912 1
6380514358792367232 THA     27 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.569818 0.000046 0.000055 0.9820 1.0000 0.9838 0.9353 0.9983 0.9799 0
6380514358792367232 THA     28 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.569520 0.000045 0.000048 0.9820 1.0000 0.9954 0.9323 0.9982 0.9816 0
6380514358792367232 THA     67 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.569534 0.000046 0.000040 0.9820 1.0000 0.9896 0.8764 0.9988 0.9694 0
6380514358792367232 THA     68 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.569610 0.000051 0.000044 0.9820 1.0000 0.9890 0.8630 0.9988 0.9665 0
6380514358792367232 THA     94 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.569506 0.000049 0.000050 0.9820 1.0000 0.9970 0.8745 0.9973 0.9701 0
6380514358792367232 THA     95 CPM       8  0.5696 rotation        11.1021  0.9891  1.9758 0.569513 0.000045 0.000050 0.9820 1.0000 0.9932 0.8779 0.9976 0.9701 0
6380514358792367232 THA      1 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569633 0.000053 0.000044 0.9820 1.0000 0.9827 0.9779 0.9961 0.9877 0
6380514358792367232 THA     13 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569207 0.000086 0.000074 0.9819 1.0000 0.9893 0.9811 0.9957 0.9896 1
6380514358792367232 THA     27 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569840 0.000046 0.000046 0.9820 1.0000 0.9975 0.9353 0.9983 0.9826 0
6380514358792367232 THA     28 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569509 0.000040 0.000046 0.9820 1.0000 0.9899 0.9323 0.9982 0.9805 0
6380514358792367232 THA     67 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569529 0.000036 0.000040 0.9820 1.0000 0.9931 0.8764 0.9988 0.9701 0
6380514358792367232 THA     68 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569602 0.000041 0.000045 0.9820 1.0000 0.9932 0.8630 0.9988 0.9674 0
6380514358792367232 THA     94 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569489 0.000041 0.000049 0.9820 1.0000 0.9855 0.8745 0.9973 0.9678 0
6380514358792367232 THA     95 CPM      16  0.5696 rotation        11.1021  0.9891  1.9758 0.569509 0.000042 0.000047 0.9820 1.0000 0.9934 0.8779 0.9976 0.9702 0
6381776460702010624 THA      1 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.6454   0.0031   0.0036   0.9805 1.0000 0.9886 0.9832 0.9985 0.9902 1
6381776460702010624 THA     13 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.656    0.009    0.010    0.9773 1.0000 0.9946 0.9720 0.9988 0.9885 0
6381776460702010624 THA     27 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.6479   0.0028   0.0035   0.9806 1.0000 0.9776 0.9747 0.9984 0.9863 0
6381776460702010624 THA     28 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.6501   0.0037   0.0037   0.9803 1.0000 0.9975 0.9588 0.9979 0.9869 0
6381776460702010624 THA     67 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.6466   0.0071   0.0071   0.9787 1.0000 0.9975 0.9671 0.9985 0.9884 0
6381776460702010624 THA     68 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.647    0.014    0.013    0.9753 1.0000 0.9964 0.9708 0.9979 0.9881 0
6381776460702010624 THA     94 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.643    0.023    0.020    0.9699 0.9999 0.9924 0.9810 0.3976 0.8682 0
6381776460702010624 THA     95 CPM       1  1.6476 rotation        12.3404  1.1364  2.4539 1.650    0.033    0.033    0.9612 0.9999 0.9975 0.9837 0.7035 0.9292 0
6381776460702010624 THA      1 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.6456   0.0021   0.0023   0.9811 1.0000 0.9920 0.9832 0.9985 0.9910 1
6381776460702010624 THA     13 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.6413   0.0048   0.0074   0.9792 1.0000 0.8598 0.9720 0.9988 0.9620 0
6381776460702010624 THA     27 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.6477   0.0016   0.0021   0.9812 1.0000 0.9683 0.9747 0.9984 0.9845 0
6381776460702010624 THA     28 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.6497   0.0023   0.0022   0.9810 1.0000 0.9965 0.9588 0.9979 0.9868 0
6381776460702010624 THA     67 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.6468   0.0047   0.0050   0.9798 1.0000 0.9948 0.9671 0.9985 0.9880 0
6381776460702010624 THA     68 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.6482   0.0038   0.0041   0.9802 1.0000 0.9950 0.9708 0.9979 0.9888 0
6381776460702010624 THA     94 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.648    0.013    0.012    0.9759 0.9999 0.9943 0.9810 0.3976 0.8697 0
6381776460702010624 THA     95 CPM       2  1.6476 rotation        12.3404  1.1364  2.4539 1.656    0.014    0.015    0.9749 0.9999 0.9938 0.9837 0.7035 0.9311 0
6381776460702010624 THA      1 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6459   0.0016   0.0016   0.9813 1.0000 0.9969 0.9832 0.9985 0.9920 1
6381776460702010624 THA     13 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6425   0.0034   0.0046   0.9802 1.0000 0.9449 0.9720 0.9988 0.9792 0
6381776460702010624 THA     27 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6477   0.0012   0.0014   0.9814 1.0000 0.9870 0.9747 0.9984 0.9883 0
6381776460702010624 THA     28 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6493   0.0015   0.0015   0.9814 1.0000 0.9975 0.9588 0.9979 0.9871 0
6381776460702010624 THA     67 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6521   0.0042   0.0036   0.9803 1.0000 0.9890 0.9671 0.9985 0.9869 0
6381776460702010624 THA     68 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6490   0.0026   0.0025   0.9809 1.0000 0.9958 0.9708 0.9979 0.9891 0
6381776460702010624 THA     94 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6479   0.0011   0.0010   0.9816 0.9999 0.9947 0.9810 0.3976 0.8709 0
6381776460702010624 THA     95 CPM       4  1.6476 rotation        12.3404  1.1364  2.4539 1.6490   0.0013   0.0015   0.9814 0.9999 0.9864 0.9837 0.7035 0.9310 0
6381776460702010624 THA      1 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.6456   0.0011   0.0014   0.9815 1.0000 0.9586 0.9832 0.9985 0.9844 0
6381776460702010624 THA     13 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.6447   0.0021   0.0031   0.9809 1.0000 0.9184 0.9720 0.9988 0.9740 0
6381776460702010624 THA     27 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.6478   0.0010   0.0011   0.9816 1.0000 0.9882 0.9747 0.9984 0.9886 1
6381776460702010624 THA     28 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.6487   0.0012   0.0010   0.9815 1.0000 0.9882 0.9588 0.9979 0.9853 0
6381776460702010624 THA     67 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.6500   0.0022   0.0021   0.9811 1.0000 0.9962 0.9671 0.9985 0.9886 0
6381776460702010624 THA     68 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.6491   0.0019   0.0019   0.9812 1.0000 0.9975 0.9708 0.9979 0.9895 0
6381776460702010624 THA     94 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.64905  0.00069  0.00068  0.9817 0.9999 0.9968 0.9810 0.3976 0.8714 0
6381776460702010624 THA     95 CPM       8  1.6476 rotation        12.3404  1.1364  2.4539 1.64930  0.00077  0.00087  0.9817 0.9999 0.9918 0.9837 0.7035 0.9321 0
6381776460702010624 THA      1 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.64811  0.00025  0.00032  0.9819 1.0000 0.9631 0.9832 0.9985 0.9853 0
6381776460702010624 THA     13 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.64962  0.00023  0.00024  0.9819 1.0000 0.9962 0.9720 0.9988 0.9898 1
6381776460702010624 THA     27 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.64765  0.00078  0.00096  0.9816 1.0000 0.9796 0.9747 0.9984 0.9869 0
6381776460702010624 THA     28 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.64715  0.00076  0.00079  0.9817 1.0000 0.9963 0.9588 0.9979 0.9869 0
6381776460702010624 THA     67 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.64680  0.00026  0.00029  0.9819 1.0000 0.9924 0.9671 0.9985 0.9880 0
6381776460702010624 THA     68 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.6483   0.0015   0.0015   0.9814 1.0000 0.9975 0.9708 0.9979 0.9895 0
6381776460702010624 THA     94 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.64970  0.00052  0.00064  0.9818 0.9999 0.9820 0.9810 0.3976 0.8685 0
6381776460702010624 THA     95 CPM      16  1.6476 rotation        12.3404  1.1364  2.4539 1.64940  0.00035  0.00040  0.9819 0.9999 0.9918 0.9837 0.7035 0.9322 0
6382707266014366976 THA      1 CPM       1  1.5114 rotation        15.5245  1.2864  3.1284 1.514    0.023    0.023    0.9674 0.7607 0.9975 0.9662 0.2445 0.7873 1
6382707266014366976 THA     13 CPM       1  1.5114 rotation        15.5245  1.2864  3.1284 1.528    0.074    0.081    0.8771 0.7434 0.9941 0.9636 0.1056 0.7368 0
6382707266014366976 THA     27 CPM       1  1.5114 norot           15.5245  1.2864  3.1284 1.5      0.0      1.0      0.0001 0.7257 0.0000 0.9611 0.2363 0.3846 0
6382707266014366976 THA     28 CPM       1  1.5114 rotation        15.5245  1.2864  3.1284 1.517    0.026    0.026    0.9653 0.6590 0.9975 0.9514 0.0952 0.7337 0
6382707266014366976 THA     67 CPM       1  1.5114 norot           15.5245  1.2864  3.1284 1.52     0.12     0.13     0.6648 0.7120 0.9929 0.8620 0.0671 0.6598 0
6382707266014366976 THA     68 CPM       1  1.5114 norot           15.5245  1.2864  3.1284 11.9     8.7      0.0      0.0000 0.1403 0.0000 0.9313 0.0511 0.2246 0
6382707266014366976 THA     94 CPM       1  1.5114 high_rms        15.5245  1.2864  3.1284 12.0     1.0      0.0      0.9055 0.1348 0.0000 0.0441 0.0761 0.2321 0
6382707266014366976 THA     95 CPM       1  1.5114 norot           15.5245  1.2864  3.1284 3.0      1.9      0.1      0.0001 0.4768 0.0000 0.9099 0.0565 0.2887 0
6382707266014366976 THA      1 CPM       2  1.5114 rotation        15.5245  1.2864  3.1284 1.510    0.013    0.022    0.9719 0.7618 0.7311 0.9662 0.2445 0.7351 0
6382707266014366976 THA     13 CPM       2  1.5114 rotation        15.5245  1.2864  3.1284 1.515    0.026    0.026    0.9649 0.7468 0.9975 0.9636 0.1056 0.7557 0
6382707266014366976 THA     27 CPM       2  1.5114 rotation        15.5245  1.2864  3.1284 1.511    0.020    0.022    0.9692 0.7265 0.9929 0.9611 0.2363 0.7772 1
6382707266014366976 THA     28 CPM       2  1.5114 rotation        15.5245  1.2864  3.1284 1.517    0.023    0.023    0.9679 0.6590 0.9975 0.9514 0.0952 0.7342 0
6382707266014366976 THA     67 CPM       2  1.5114 norot           15.5245  1.2864  3.1284 1.51     0.13     0.13     0.6319 0.7126 0.9975 0.8620 0.0671 0.6542 0
6382707266014366976 THA     68 CPM       2  1.5114 norot           15.5245  1.2864  3.1284 1.51     0.13     0.16     0.5221 0.7202 0.9820 0.9313 0.0650 0.6441 0
6382707266014366976 THA     94 CPM       2  1.5114 high_rms        15.5245  1.2864  3.1284 11.98    0.40     0.00     0.9655 0.1346 0.0000 0.0441 0.0761 0.2440 0
6382707266014366976 THA     95 CPM       2  1.5114 norot           15.5245  1.2864  3.1284 3.022    0.062    0.051    0.9628 0.4770 0.9850 0.9099 0.0565 0.6782 0
6382707266014366976 THA      1 CPM       4  1.5114 rotation        15.5245  1.2864  3.1284 1.5153   0.0028   0.0026   0.9807 0.7603 0.9950 0.9662 0.2445 0.7893 1
6382707266014366976 THA     13 CPM       4  1.5114 rotation        15.5245  1.2864  3.1284 1.514    0.020    0.022    0.9691 0.7473 0.9929 0.9636 0.1056 0.7557 0
6382707266014366976 THA     27 CPM       4  1.5114 rotation        15.5245  1.2864  3.1284 1.5132   0.0031   0.0033   0.9805 0.7259 0.9961 0.9611 0.2363 0.7800 0
6382707266014366976 THA     28 CPM       4  1.5114 rotation        15.5245  1.2864  3.1284 1.5176   0.0052   0.0053   0.9794 0.6587 0.9968 0.9514 0.0952 0.7363 0
6382707266014366976 THA     67 CPM       4  1.5114 norot           15.5245  1.2864  3.1284 1.51     0.13     0.13     0.6197 0.7139 0.9975 0.8620 0.0671 0.6521 0
6382707266014366976 THA     68 CPM       4  1.5114 norot           15.5245  1.2864  3.1284 1.50     0.13     0.15     0.5719 0.7235 0.9929 0.9313 0.0650 0.6569 0
6382707266014366976 THA     94 CPM       4  1.5114 high_rms        15.5245  1.2864  3.1284 11.9     1.0      0.0      0.9050 0.1353 0.0000 0.0441 0.0761 0.2321 0
6382707266014366976 THA     95 CPM       4  1.5114 norot           15.5245  1.2864  3.1284 1.492    0.002    0.027    0.9735 0.7823 0.0000 0.9099 0.2506 0.5833 0
6382707266014366976 THA      1 CPM       8  1.5114 rotation        15.5245  1.2864  3.1284 1.5151   0.0028   0.0028   0.9807 0.7604 0.9975 0.9662 0.2445 0.7899 1
6382707266014366976 THA     13 CPM       8  1.5114 rotation        15.5245  1.2864  3.1284 1.5155   0.0054   0.0050   0.9794 0.7468 0.9950 0.9636 0.1056 0.7581 0
6382707266014366976 THA     27 CPM       8  1.5114 rotation        15.5245  1.2864  3.1284 1.5133   0.0032   0.0030   0.9805 0.7259 0.9962 0.9611 0.2363 0.7800 0
6382707266014366976 THA     28 CPM       8  1.5114 rotation        15.5245  1.2864  3.1284 1.5174   0.0054   0.0058   0.9792 0.6588 0.9949 0.9514 0.0952 0.7359 0
6382707266014366976 THA     67 CPM       8  1.5114 norot           15.5245  1.2864  3.1284 1.5      2.5      1.9      0.0000 0.7147 0.9702 0.8620 0.0671 0.5228 0
6382707266014366976 THA     68 CPM       8  1.5114 norot           15.5245  1.2864  3.1284 1.5      2.7      2.0      0.0000 0.7217 0.9549 0.9313 0.0650 0.5346 0
6382707266014366976 THA     94 CPM       8  1.5114 high_rms        15.5245  1.2864  3.1284 11.9     1.2      0.0      0.8852 0.1353 0.0000 0.0441 0.0761 0.2281 0
6382707266014366976 THA     95 CPM       8  1.5114 rotation        15.5245  1.2864  3.1284 1.5098   0.0029   0.0029   0.9806 0.7777 0.9969 0.9099 0.2506 0.7831 0
6382707266014366976 THA      1 CPM      16  1.5114 rotation        15.5245  1.2864  3.1284 1.5147   0.0027   0.0031   0.9806 0.7605 0.9899 0.9662 0.2445 0.7883 1
6382707266014366976 THA     13 CPM      16  1.5114 rotation        15.5245  1.2864  3.1284 1.5150   0.0050   0.0056   0.9794 0.7469 0.9928 0.9636 0.1056 0.7577 0
6382707266014366976 THA     27 CPM      16  1.5114 rotation        15.5245  1.2864  3.1284 1.5127   0.0030   0.0035   0.9804 0.7261 0.9875 0.9611 0.2363 0.7783 0
6382707266014366976 THA     28 CPM      16  1.5114 norot           15.5245  1.2864  3.1284 1.50     0.13     0.15     0.5711 0.6624 0.9929 0.9514 0.0952 0.6546 0
6382707266014366976 THA     67 CPM      16  1.5114 norot           15.5245  1.2864  3.1284 1.5      2.8      2.1      0.0000 0.7200 0.9446 0.8620 0.0671 0.5188 0
6382707266014366976 THA     68 CPM      16  1.5114 norot           15.5245  1.2864  3.1284 1.5      2.9      2.1      0.0000 0.7162 0.9490 0.9313 0.0650 0.5323 0
6382707266014366976 THA     94 CPM      16  1.5114 high_rms        15.5245  1.2864  3.1284 12       39       0        0.0000 0.1353 0.0000 0.0441 0.0761 0.0511 0
6382707266014366976 THA     95 CPM      16  1.5114 rotation        15.5245  1.2864  3.1284 1.5099   0.0031   0.0031   0.9805 0.7777 0.9975 0.9099 0.2506 0.7832 0
6384959581224081408 THA      1 CPM       1  0.5347 norot           15.6139  1.3656  3.6136 0.5299   0.0000   0.0082   0.9756 0.9959 0.0000 0.9693 0.5081 0.6898 0
6384959581224081408 THA     27 CPM       1  0.5347 rotation        15.6139  1.3656  3.6136 0.5305   0.0000   0.0082   0.9756 0.9929 0.0000 0.9561 0.8728 0.7595 1
6384959581224081408 THA     28 CPM       1  0.5347 rotation        15.6139  1.3656  3.6136 0.5271   0.0000   0.0097   0.9742 0.9938 0.0000 0.9597 0.7784 0.7412 0
6384959581224081408 THA     67 CPM       1  0.5347 norot           15.6139  1.3656  3.6136 11.9     1.3      0.0      0.8508 0.1569 0.0000 0.8866 0.0914 0.3971 0
6384959581224081408 THA     68 CPM       1  0.5347 rotation        15.6139  1.3656  3.6136 0.53393  0.00036  0.00037  0.9815 0.9877 0.9958 0.8999 0.3412 0.8412 0
6384959581224081408 THA     94 CPM       1  0.5347 norot           15.6139  1.3656  3.6136 10.7     1.4      0.8      0.4607 0.1568 0.6492 0.6842 0.1190 0.4139 0
6384959581224081408 THA     95 CPM       1  0.5347 rotation        15.6139  1.3656  3.6136 0.5354   0.0079   0.0079   0.9680 0.9786 0.9975 0.7413 0.2284 0.7828 0
6384959581224081408 THA      1 CPM       2  0.5347 rotation        15.6139  1.3656  3.6136 0.53501  0.00027  0.00024  0.9817 0.9957 0.9920 0.9693 0.5081 0.8894 0
6384959581224081408 THA     27 CPM       2  0.5347 rotation        15.6139  1.3656  3.6136 0.53475  0.00022  0.00024  0.9817 0.9927 0.9940 0.9561 0.8728 0.9595 1
6384959581224081408 THA     28 CPM       2  0.5347 rotation        15.6139  1.3656  3.6136 0.5323   0.0000   0.0067   0.9770 0.9936 0.0000 0.9597 0.7784 0.7417 0
6384959581224081408 THA     67 CPM       2  0.5347 rotation        15.6139  1.3656  3.6136 0.53491  0.00033  0.00033  0.9816 0.9886 0.9975 0.8866 0.1218 0.7952 0
6384959581224081408 THA     68 CPM       2  0.5347 rotation        15.6139  1.3656  3.6136 0.53393  0.00027  0.00028  0.9816 0.9877 0.9968 0.8999 0.3412 0.8414 0
6384959581224081408 THA     94 CPM       2  0.5347 norot           15.6139  1.3656  3.6136 10.6     1.0      0.7      0.6605 0.1577 0.9526 0.6842 0.1190 0.5148 0
6384959581224081408 THA     95 CPM       2  0.5347 norot           15.6139  1.3656  3.6136 0.5312   0.0000   0.0074   0.9763 0.9792 0.0000 0.7413 0.2284 0.5850 0
6384959581224081408 THA      1 CPM       4  0.5347 rotation        15.6139  1.3656  3.6136 0.53497  0.00024  0.00023  0.9817 0.9957 0.9969 0.9693 0.5081 0.8903 0
6384959581224081408 THA     27 CPM       4  0.5347 rotation        15.6139  1.3656  3.6136 0.53476  0.00020  0.00022  0.9817 0.9927 0.9941 0.9561 0.8728 0.9595 1
6384959581224081408 THA     28 CPM       4  0.5347 rotation        15.6139  1.3656  3.6136 0.53426  0.00023  0.00020  0.9817 0.9935 0.9904 0.9597 0.7784 0.9407 0
6384959581224081408 THA     67 CPM       4  0.5347 rotation        15.6139  1.3656  3.6136 0.53488  0.00030  0.00035  0.9816 0.9886 0.9909 0.8866 0.1218 0.7939 0
6384959581224081408 THA     68 CPM       4  0.5347 rotation        15.6139  1.3656  3.6136 0.53393  0.00027  0.00027  0.9817 0.9877 0.9969 0.8999 0.3412 0.8415 0
6384959581224081408 THA     94 CPM       4  0.5347 norot           15.6139  1.3656  3.6136 10.61    0.57     0.74     0.8223 0.1573 0.9712 0.6842 0.1190 0.5508 0
6384959581224081408 THA     95 CPM       4  0.5347 rotation        15.6139  1.3656  3.6136 0.53466  0.00041  0.00037  0.9815 0.9787 0.9920 0.7413 0.2284 0.7844 0
6384959581224081408 THA      1 CPM       8  0.5347 rotation        15.6139  1.3656  3.6136 0.53494  0.00024  0.00022  0.9817 0.9957 0.9954 0.9693 0.5081 0.8900 0
6384959581224081408 THA     27 CPM       8  0.5347 rotation        15.6139  1.3656  3.6136 0.53476  0.00019  0.00021  0.9817 0.9927 0.9945 0.9561 0.8728 0.9596 1
6384959581224081408 THA     28 CPM       8  0.5347 rotation        15.6139  1.3656  3.6136 0.53424  0.00022  0.00021  0.9817 0.9935 0.9945 0.9597 0.7784 0.9416 0
6384959581224081408 THA     67 CPM       8  0.5347 rotation        15.6139  1.3656  3.6136 0.53490  0.00033  0.00035  0.9816 0.9886 0.9952 0.8866 0.1218 0.7948 0
6384959581224081408 THA     68 CPM       8  0.5347 rotation        15.6139  1.3656  3.6136 0.53387  0.00026  0.00030  0.9816 0.9877 0.9914 0.8999 0.3412 0.8404 0
6384959581224081408 THA     94 CPM       8  0.5347 norot           15.6139  1.3656  3.6136 11.65    0.76     0.22     0.9100 0.1475 0.0067 0.6842 0.1272 0.3751 0
6384959581224081408 THA     95 CPM       8  0.5347 rotation        15.6139  1.3656  3.6136 0.53463  0.00037  0.00037  0.9815 0.9787 0.9975 0.7413 0.2284 0.7855 0
6384959581224081408 THA      1 CPM      16  0.5347 rotation        15.6139  1.3656  3.6136 0.53488  0.00021  0.00027  0.9817 0.9957 0.9746 0.9693 0.5081 0.8859 0
6384959581224081408 THA     27 CPM      16  0.5347 rotation        15.6139  1.3656  3.6136 0.53479  0.00020  0.00020  0.9817 0.9927 0.9970 0.9561 0.8728 0.9601 1
6384959581224081408 THA     28 CPM      16  0.5347 rotation        15.6139  1.3656  3.6136 0.53425  0.00022  0.00020  0.9817 0.9935 0.9934 0.9597 0.7784 0.9413 0
6384959581224081408 THA     67 CPM      16  0.5347 rotation        15.6139  1.3656  3.6136 0.53487  0.00039  0.00046  0.9814 0.9886 0.9890 0.8866 0.1218 0.7935 0
6384959581224081408 THA     68 CPM      16  0.5347 rotation        15.6139  1.3656  3.6136 0.53384  0.00032  0.00028  0.9816 0.9877 0.9886 0.8999 0.3412 0.8398 0
6384959581224081408 THA     94 CPM      16  0.5347 norot           15.6139  1.3656  3.6136 11.99    0.31     0.00     0.9702 0.1447 0.0000 0.6842 0.1331 0.3864 0
6384959581224081408 THA     95 CPM      16  0.5347 rotation        15.6139  1.3656  3.6136 0.53469  0.00043  0.00037  0.9815 0.9787 0.9879 0.7413 0.2284 0.7835 0
6386388740181484928 THA      1 CPM       1  1.5988 rotation        13.1200  1.2298  2.8490 1.599    0.018    0.018    0.9723 0.9987 0.9975 0.9834 0.8598 0.9623 1
6386388740181484928 THA     27 CPM       1  1.5988 rotation        13.1200  1.2298  2.8490 1.584    0.017    0.017    0.9728 0.9974 0.9975 0.9832 0.8338 0.9569 0
6386388740181484928 THA     28 CPM       1  1.5988 rotation        13.1200  1.2298  2.8490 1.605    0.028    0.029    0.9640 0.9455 0.9967 0.9827 0.3205 0.8419 0
6386388740181484928 THA     67 CPM       1  1.5988 rotation        13.1200  1.2298  2.8490 1.5985   0.0051   0.0059   0.9794 0.9999 0.9907 0.9795 0.9921 0.9883 0
6386388740181484928 THA     68 CPM       1  1.5988 rotation        13.1200  1.2298  2.8490 1.6002   0.0077   0.0083   0.9781 1.0000 0.9948 0.9806 0.9960 0.9899 0
6386388740181484928 THA     94 CPM       1  1.5988 rotation        13.1200  1.2298  2.8490 1.594    0.010    0.008    0.9776 0.9795 0.9753 0.9730 0.9249 0.9660 0
6386388740181484928 THA     95 CPM       1  1.5988 rotation        13.1200  1.2298  2.8490 1.591    0.012    0.008    0.9772 0.9969 0.8504 0.9820 0.9887 0.9590 0
6386388740181484928 THA      1 CPM       2  1.5988 rotation        13.1200  1.2298  2.8490 1.5992   0.0097   0.0095   0.9772 0.9987 0.9967 0.9834 0.8598 0.9632 1
6386388740181484928 THA     27 CPM       2  1.5988 rotation        13.1200  1.2298  2.8490 1.587    0.009    0.010    0.9772 0.9974 0.9947 0.9832 0.8338 0.9573 0
6386388740181484928 THA     28 CPM       2  1.5988 rotation        13.1200  1.2298  2.8490 1.6006   0.0045   0.0049   0.9798 0.9459 0.9948 0.9827 0.3205 0.8447 0
6386388740181484928 THA     67 CPM       2  1.5988 rotation        13.1200  1.2298  2.8490 1.5987   0.0032   0.0037   0.9804 0.9999 0.9898 0.9795 0.9921 0.9883 0
6386388740181484928 THA     68 CPM       2  1.5988 rotation        13.1200  1.2298  2.8490 1.6010   0.0046   0.0049   0.9798 1.0000 0.9956 0.9806 0.9960 0.9904 0
6386388740181484928 THA     94 CPM       2  1.5988 rotation        13.1200  1.2298  2.8490 1.5953   0.0034   0.0032   0.9805 0.9794 0.9950 0.9730 0.9249 0.9706 0
6386388740181484928 THA     95 CPM       2  1.5988 rotation        13.1200  1.2298  2.8490 1.5914   0.0047   0.0037   0.9801 0.9969 0.9707 0.9820 0.9887 0.9837 0
6386388740181484928 THA      1 CPM       4  1.5988 rotation        13.1200  1.2298  2.8490 1.5984   0.0056   0.0060   0.9793 0.9987 0.9951 0.9834 0.8598 0.9633 1
6386388740181484928 THA     27 CPM       4  1.5988 rotation        13.1200  1.2298  2.8490 1.5989   0.0012   0.0013   0.9815 0.9973 0.9956 0.9832 0.8338 0.9583 0
6386388740181484928 THA     28 CPM       4  1.5988 rotation        13.1200  1.2298  2.8490 1.6013   0.0011   0.0011   0.9815 0.9458 0.9965 0.9827 0.3205 0.8454 0
6386388740181484928 THA     67 CPM       4  1.5988 rotation        13.1200  1.2298  2.8490 1.5983   0.0023   0.0026   0.9809 0.9999 0.9927 0.9795 0.9921 0.9890 0
6386388740181484928 THA     68 CPM       4  1.5988 rotation        13.1200  1.2298  2.8490 1.6021   0.0032   0.0029   0.9806 1.0000 0.9936 0.9806 0.9960 0.9901 0
6386388740181484928 THA     94 CPM       4  1.5988 rotation        13.1200  1.2298  2.8490 1.5974   0.0010   0.0011   0.9815 0.9793 0.9924 0.9730 0.9249 0.9702 0
6386388740181484928 THA     95 CPM       4  1.5988 rotation        13.1200  1.2298  2.8490 1.5922   0.0019   0.0018   0.9812 0.9969 0.9949 0.9820 0.9887 0.9887 0
6386388740181484928 THA      1 CPM       8  1.5988 rotation        13.1200  1.2298  2.8490 1.5987   0.0035   0.0031   0.9805 0.9987 0.9924 0.9834 0.8598 0.9630 1
6386388740181484928 THA     27 CPM       8  1.5988 rotation        13.1200  1.2298  2.8490 1.5978   0.0009   0.0011   0.9816 0.9973 0.9893 0.9832 0.8338 0.9570 0
6386388740181484928 THA     28 CPM       8  1.5988 rotation        13.1200  1.2298  2.8490 1.60120  0.00083  0.00096  0.9816 0.9458 0.9899 0.9827 0.3205 0.8441 0
6386388740181484928 THA     67 CPM       8  1.5988 rotation        13.1200  1.2298  2.8490 1.5980   0.0018   0.0017   0.9812 0.9999 0.9969 0.9795 0.9921 0.9899 0
6386388740181484928 THA     68 CPM       8  1.5988 rotation        13.1200  1.2298  2.8490 1.6007   0.0010   0.0010   0.9816 1.0000 0.9963 0.9806 0.9960 0.9909 0
6386388740181484928 THA     94 CPM       8  1.5988 rotation        13.1200  1.2298  2.8490 1.5974   0.0010   0.0011   0.9816 0.9793 0.9916 0.9730 0.9249 0.9701 0
6386388740181484928 THA     95 CPM       8  1.5988 rotation        13.1200  1.2298  2.8490 1.5936   0.0011   0.0011   0.9815 0.9969 0.9975 0.9820 0.9887 0.9893 0
6386388740181484928 THA      1 CPM      16  1.5988 rotation        13.1200  1.2298  2.8490 1.59815  0.00080  0.00091  0.9816 0.9987 0.9916 0.9834 0.8598 0.9630 1
6386388740181484928 THA     27 CPM      16  1.5988 rotation        13.1200  1.2298  2.8490 1.59726  0.00090  0.00082  0.9816 0.9973 0.9934 0.9832 0.8338 0.9579 0
6386388740181484928 THA     28 CPM      16  1.5988 rotation        13.1200  1.2298  2.8490 1.60133  0.00082  0.00086  0.9816 0.9458 0.9963 0.9827 0.3205 0.8454 0
6386388740181484928 THA     67 CPM      16  1.5988 rotation        13.1200  1.2298  2.8490 1.59898  0.00069  0.00065  0.9817 0.9999 0.9954 0.9795 0.9921 0.9897 0
6386388740181484928 THA     68 CPM      16  1.5988 rotation        13.1200  1.2298  2.8490 1.60025  0.00058  0.00067  0.9817 1.0000 0.9886 0.9806 0.9960 0.9894 0
6386388740181484928 THA     94 CPM      16  1.5988 rotation        13.1200  1.2298  2.8490 1.5976   0.0011   0.0010   0.9815 0.9793 0.9964 0.9730 0.9249 0.9710 0
6386388740181484928 THA     95 CPM      16  1.5988 rotation        13.1200  1.2298  2.8490 1.59416  0.00085  0.00079  0.9816 0.9969 0.9953 0.9820 0.9887 0.9889 0
6387058411482257280 THA      1 SAP       1  3.5834 rotation         9.4067  0.7100  1.2700 2.49     0.10     0.12     0.9037 1.0000 0.9838 0.9842 0.9360 0.9615 0
6387058411482257280 THA     27 SAP       1  3.5834 rotation         9.4067  0.7100  1.2700 3.11     0.13     0.12     0.9181 1.0000 0.9936 0.9859 0.9113 0.9618 0
6387058411482257280 THA     28 SAP       1  3.5834 rotation         9.4067  0.7100  1.2700 3.19     0.13     0.16     0.8990 1.0000 0.9886 0.9901 0.9781 0.9712 1
6387058411482257280 THA     67 SAP       1  3.5834 rotation         9.4067  0.7100  1.2700 2.67     0.11     0.12     0.9052 1.0000 0.9907 0.9903 0.9373 0.9647 0
6387058411482257280 THA     68 SAP       1  3.5834 rotation         9.4067  0.7100  1.2700 2.935    0.047    0.039    0.9680 1.0000 0.9850 0.9891 0.9754 0.9835 0
6387058411482257280 THA     94 SAP       1  3.5834 rotation         9.4067  0.7100  1.2700 2.871    0.026    0.067    0.9662 1.0000 0.0541 0.9884 0.9946 0.8007 0
6387058411482257280 THA     95 SAP       1  3.5834 rotation         9.4067  0.7100  1.2700 3.008    0.087    0.098    0.9411 1.0000 0.9920 0.9895 0.7787 0.9403 0
6387058411482257280 THA      1 SAP       2  3.5834 rotation         9.4067  0.7100  1.2700 2.893    0.032    0.044    0.9700 1.0000 0.9506 0.9842 0.9360 0.9681 0
6387058411482257280 THA     27 SAP       2  3.5834 rotation         9.4067  0.7100  1.2700 3.143    0.072    0.058    0.9598 1.0000 0.9776 0.9859 0.9330 0.9713 0
6387058411482257280 THA     28 SAP       2  3.5834 rotation         9.4067  0.7100  1.2700 3.323    0.074    0.063    0.9598 1.0000 0.9886 0.9901 0.9781 0.9833 1
6387058411482257280 THA     67 SAP       2  3.5834 rotation         9.4067  0.7100  1.2700 3.123    0.059    0.064    0.9613 1.0000 0.9951 0.9903 0.9373 0.9768 0
6387058411482257280 THA     68 SAP       2  3.5834 rotation         9.4067  0.7100  1.2700 2.920    0.027    0.033    0.9732 1.0000 0.9813 0.9891 0.9754 0.9838 0
6387058411482257280 THA     94 SAP       2  3.5834 rotation         9.4067  0.7100  1.2700 2.873    0.016    0.029    0.9755 1.0000 0.6331 0.9884 0.9946 0.9183 0
6387058411482257280 THA     95 SAP       2  3.5834 rotation         9.4067  0.7100  1.2700 2.999    0.043    0.047    0.9675 1.0000 0.9941 0.9895 0.7787 0.9460 0
6387058411482257280 THA      1 SAP       4  3.5834 rotation         9.4067  0.7100  1.2700 2.894    0.020    0.025    0.9756 1.0000 0.9715 0.9842 0.9360 0.9735 0
6387058411482257280 THA     27 SAP       4  3.5834 rotation         9.4067  0.7100  1.2700 3.137    0.048    0.045    0.9679 1.0000 0.9955 0.9859 0.9113 0.9721 0
6387058411482257280 THA     28 SAP       4  3.5834 rotation         9.4067  0.7100  1.2700 3.251    0.047    0.044    0.9688 1.0000 0.9954 0.9901 0.9781 0.9865 1
6387058411482257280 THA     67 SAP       4  3.5834 rotation         9.4067  0.7100  1.2700 3.159    0.036    0.042    0.9708 1.0000 0.9893 0.9903 0.9373 0.9775 0
6387058411482257280 THA     68 SAP       4  3.5834 rotation         9.4067  0.7100  1.2700 2.922    0.019    0.021    0.9766 1.0000 0.9931 0.9891 0.9754 0.9868 0
6387058411482257280 THA     94 SAP       4  3.5834 rotation         9.4067  0.7100  1.2700 2.877    0.012    0.016    0.9781 1.0000 0.9688 0.9884 0.9946 0.9860 0
6387058411482257280 THA     95 SAP       4  3.5834 rotation         9.4067  0.7100  1.2700 2.988    0.029    0.030    0.9737 1.0000 0.9962 0.9895 0.7787 0.9476 0
6387058411482257280 THA      1 SAP       8  3.5834 rotation         9.4067  0.7100  1.2700 2.897    0.014    0.019    0.9776 1.0000 0.9350 0.9842 0.9360 0.9666 0
6387058411482257280 THA     27 SAP       8  3.5834 rotation         9.4067  0.7100  1.2700 3.142    0.036    0.028    0.9732 1.0000 0.9679 0.9859 0.9330 0.9720 0
6387058411482257280 THA     28 SAP       8  3.5834 rotation         9.4067  0.7100  1.2700 3.216    0.027    0.033    0.9741 1.0000 0.9844 0.9901 0.9781 0.9854 1
6387058411482257280 THA     67 SAP       8  3.5834 rotation         9.4067  0.7100  1.2700 3.189    0.027    0.025    0.9752 1.0000 0.9954 0.9903 0.9373 0.9796 0
6387058411482257280 THA     68 SAP       8  3.5834 rotation         9.4067  0.7100  1.2700 2.924    0.014    0.014    0.9783 1.0000 0.9956 0.9891 0.9754 0.9877 0
6387058411482257280 THA     94 SAP       8  3.5834 rotation         9.4067  0.7100  1.2700 2.877    0.008    0.011    0.9796 1.0000 0.9375 0.9884 0.9946 0.9800 0
6387058411482257280 THA     95 SAP       8  3.5834 rotation         9.4067  0.7100  1.2700 2.989    0.019    0.019    0.9768 1.0000 0.9975 0.9895 0.7787 0.9485 0
6387058411482257280 THA      1 SAP      16  3.5834 rotation         9.4067  0.7100  1.2700 2.902    0.010    0.014    0.9788 1.0000 0.9628 0.9842 0.9360 0.9724 0
6387058411482257280 THA     27 SAP      16  3.5834 rotation         9.4067  0.7100  1.2700 3.135    0.025    0.022    0.9760 1.0000 0.9904 0.9859 0.9113 0.9727 0
6387058411482257280 THA     28 SAP      16  3.5834 rotation         9.4067  0.7100  1.2700 3.214    0.020    0.021    0.9769 1.0000 0.9955 0.9901 0.9781 0.9881 1
6387058411482257280 THA     67 SAP      16  3.5834 rotation         9.4067  0.7100  1.2700 3.204    0.019    0.017    0.9775 1.0000 0.9918 0.9903 0.9373 0.9794 0
6387058411482257280 THA     68 SAP      16  3.5834 rotation         9.4067  0.7100  1.2700 2.923    0.010    0.009    0.9795 1.0000 0.9944 0.9891 0.9754 0.9877 0
6387058411482257280 THA     94 SAP      16  3.5834 rotation         9.4067  0.7100  1.2700 2.8790   0.0060   0.0072   0.9803 1.0000 0.9844 0.9884 0.9946 0.9896 0
6387058411482257280 THA     95 SAP      16  3.5834 rotation         9.4067  0.7100  1.2700 2.989    0.015    0.013    0.9783 1.0000 0.9931 0.9895 0.7787 0.9479 0
6387419738490977792 THA      1 CPM       1  0.4565 rotation        15.5397  1.3670  3.6217 0.45681  0.00019  0.00019  0.9817 0.9976 0.9963 0.9678 0.2771 0.8441 0
6387419738490977792 THA     27 CPM       1  0.4565 rotation        15.5397  1.3670  3.6217 0.45684  0.00025  0.00027  0.9816 0.9919 0.9963 0.9609 0.5335 0.8928 0
6387419738490977792 THA     28 CPM       1  0.4565 rotation        15.5397  1.3670  3.6217 0.45671  0.00025  0.00028  0.9816 0.9946 0.9933 0.9590 0.5609 0.8979 1
6387419738490977792 THA     67 CPM       1  0.4565 norot           15.5397  1.3670  3.6217 0.4544   0.0000   0.0064   0.9763 0.9905 0.0000 0.8944 0.2771 0.6277 0
6387419738490977792 THA     68 CPM       1  0.4565 high_rms        15.5397  1.3670  3.6217 0.4556   0.0046   0.0065   0.9711 0.9902 0.9221 0.3596 0.1112 0.6708 0
6387419738490977792 THA     94 CPM       1  0.4565 rotation        15.5397  1.3670  3.6217 0.4527   0.0000   0.0070   0.9757 0.9995 0.0000 0.9335 0.9419 0.7701 0
6387419738490977792 THA     95 CPM       1  0.4565 rotation        15.5397  1.3670  3.6217 0.4570   0.0012   0.0012   0.9801 0.9997 0.9968 0.9417 0.9254 0.9687 0
6387419738490977792 THA      1 CPM       2  0.4565 rotation        15.5397  1.3670  3.6217 0.45679  0.00011  0.00014  0.9818 0.9976 0.9716 0.9678 0.2771 0.8392 0
6387419738490977792 THA     27 CPM       2  0.4565 rotation        15.5397  1.3670  3.6217 0.45677  0.00018  0.00021  0.9817 0.9919 0.9881 0.9609 0.5335 0.8912 0
6387419738490977792 THA     28 CPM       2  0.4565 rotation        15.5397  1.3670  3.6217 0.45673  0.00018  0.00017  0.9817 0.9946 0.9944 0.9590 0.5609 0.8981 1
6387419738490977792 THA     67 CPM       2  0.4565 rotation        15.5397  1.3670  3.6217 0.45706  0.00022  0.00023  0.9817 0.9902 0.9957 0.8944 0.2771 0.8278 0
6387419738490977792 THA     68 CPM       2  0.4565 high_rms        15.5397  1.3670  3.6217 0.4537   0.0000   0.0064   0.9763 0.9904 0.0000 0.3596 0.1112 0.4875 0
6387419738490977792 THA     94 CPM       2  0.4565 rotation        15.5397  1.3670  3.6217 0.45688  0.00014  0.00014  0.9818 0.9995 0.9965 0.9335 0.9419 0.9707 0
6387419738490977792 THA     95 CPM       2  0.4565 rotation        15.5397  1.3670  3.6217 0.45700  0.00015  0.00014  0.9818 0.9997 0.9938 0.9417 0.9254 0.9685 0
6387419738490977792 THA      1 CPM       4  0.4565 rotation        15.5397  1.3670  3.6217 0.45684  0.00012  0.00012  0.9818 0.9976 0.9963 0.9678 0.2771 0.8441 0
6387419738490977792 THA     27 CPM       4  0.4565 rotation        15.5397  1.3670  3.6217 0.45678  0.00018  0.00019  0.9817 0.9919 0.9970 0.9609 0.5335 0.8930 0
6387419738490977792 THA     28 CPM       4  0.4565 rotation        15.5397  1.3670  3.6217 0.45671  0.00017  0.00017  0.9817 0.9946 0.9962 0.9590 0.5609 0.8985 1
6387419738490977792 THA     67 CPM       4  0.4565 rotation        15.5397  1.3670  3.6217 0.45708  0.00024  0.00021  0.9817 0.9902 0.9928 0.8944 0.2771 0.8272 0
6387419738490977792 THA     68 CPM       4  0.4565 high_rms        15.5397  1.3670  3.6217 0.45685  0.00042  0.00038  0.9814 0.9901 0.9922 0.3596 0.1112 0.6869 0
6387419738490977792 THA     94 CPM       4  0.4565 rotation        15.5397  1.3670  3.6217 0.45688  0.00014  0.00013  0.9818 0.9995 0.9952 0.9335 0.9419 0.9704 0
6387419738490977792 THA     95 CPM       4  0.4565 rotation        15.5397  1.3670  3.6217 0.45701  0.00013  0.00012  0.9818 0.9997 0.9901 0.9417 0.9254 0.9677 0
6387419738490977792 THA      1 CPM       8  0.4565 rotation        15.5397  1.3670  3.6217 0.45683  0.00011  0.00012  0.9818 0.9976 0.9945 0.9678 0.2771 0.8438 0
6387419738490977792 THA     27 CPM       8  0.4565 rotation        15.5397  1.3670  3.6217 0.45677  0.00018  0.00018  0.9817 0.9919 0.9970 0.9609 0.5335 0.8930 0
6387419738490977792 THA     28 CPM       8  0.4565 rotation        15.5397  1.3670  3.6217 0.45672  0.00017  0.00017  0.9818 0.9946 0.9963 0.9590 0.5609 0.8985 1
6387419738490977792 THA     67 CPM       8  0.4565 rotation        15.5397  1.3670  3.6217 0.45702  0.00021  0.00026  0.9816 0.9902 0.9786 0.8944 0.2771 0.8244 0
6387419738490977792 THA     68 CPM       8  0.4565 high_rms        15.5397  1.3670  3.6217 0.45681  0.00040  0.00040  0.9814 0.9901 0.9975 0.3596 0.1112 0.6880 0
6387419738490977792 THA     94 CPM       8  0.4565 rotation        15.5397  1.3670  3.6217 0.45686  0.00011  0.00013  0.9818 0.9995 0.9896 0.9335 0.9419 0.9693 0
6387419738490977792 THA     95 CPM       8  0.4565 rotation        15.5397  1.3670  3.6217 0.45700  0.00012  0.00012  0.9818 0.9997 0.9970 0.9417 0.9254 0.9691 0
6387419738490977792 THA      1 CPM      16  0.4565 rotation        15.5397  1.3670  3.6217 0.45683  0.00012  0.00012  0.9818 0.9976 0.9963 0.9678 0.2771 0.8441 0
6387419738490977792 THA     27 CPM      16  0.4565 rotation        15.5397  1.3670  3.6217 0.45673  0.00020  0.00018  0.9817 0.9919 0.9929 0.9609 0.5335 0.8922 0
6387419738490977792 THA     28 CPM      16  0.4565 rotation        15.5397  1.3670  3.6217 0.45669  0.00019  0.00019  0.9817 0.9946 0.9975 0.9590 0.5609 0.8987 1
6387419738490977792 THA     67 CPM      16  0.4565 rotation        15.5397  1.3670  3.6217 0.45705  0.00022  0.00024  0.9817 0.9902 0.9943 0.8944 0.2771 0.8275 0
6387419738490977792 THA     68 CPM      16  0.4565 high_rms        15.5397  1.3670  3.6217 0.45679  0.00043  0.00046  0.9813 0.9901 0.9953 0.3596 0.1112 0.6875 0
6387419738490977792 THA     94 CPM      16  0.4565 rotation        15.5397  1.3670  3.6217 0.45689  0.00013  0.00011  0.9818 0.9995 0.9899 0.9335 0.9419 0.9693 0
6387419738490977792 THA     95 CPM      16  0.4565 rotation        15.5397  1.3670  3.6217 0.45699  0.00012  0.00012  0.9818 0.9997 0.9970 0.9417 0.9254 0.9691 0
6388014157668558080 THA      1 CPM       1  0.3745 rotation        11.9754  1.1394  2.4623 0.374492 0.000069 0.000074 0.9819 1.0000 0.9952 0.9442 0.9983 0.9839 1
6388014157668558080 THA     27 CPM       1  0.3745 rotation        11.9754  1.1394  2.4623 0.37444  0.00016  0.00016  0.9817 1.0000 0.9975 0.8922 0.9985 0.9740 0
6388014157668558080 THA     28 CPM       1  0.3745 rotation        11.9754  1.1394  2.4623 0.374500 0.000051 0.000055 0.9819 1.0000 0.9950 0.8845 0.9983 0.9719 0
6388014157668558080 THA     67 CPM       1  0.3745 rotation        11.9754  1.1394  2.4623 0.74905  0.00047  0.00047  0.9816 1.0000 0.9975 0.8798 0.0483 0.7814 0
6388014157668558080 THA     68 CPM       1  0.3745 rotation        11.9754  1.1394  2.4623 0.37446  0.00018  0.00019  0.9817 1.0000 0.9961 0.9398 0.9983 0.9832 0
6388014157668558080 THA     94 CPM       1  0.3745 rotation        11.9754  1.1394  2.4623 0.37444  0.00012  0.00012  0.9818 1.0000 0.9963 0.9529 0.9968 0.9856 0
6388014157668558080 THA     95 CPM       1  0.3745 rotation        11.9754  1.1394  2.4623 0.37459  0.00012  0.00012  0.9818 1.0000 0.9975 0.9539 0.9973 0.9861 0
6388014157668558080 THA      1 CPM       2  0.3745 rotation        11.9754  1.1394  2.4623 0.374484 0.000038 0.000039 0.9819 1.0000 0.9968 0.9442 0.9983 0.9842 1
6388014157668558080 THA     27 CPM       2  0.3745 rotation        11.9754  1.1394  2.4623 0.374447 0.000035 0.000040 0.9819 1.0000 0.9890 0.8922 0.9985 0.9723 0
6388014157668558080 THA     28 CPM       2  0.3745 rotation        11.9754  1.1394  2.4623 0.374509 0.000040 0.000037 0.9819 1.0000 0.9948 0.8845 0.9983 0.9719 0
6388014157668558080 THA     67 CPM       2  0.3745 rotation        11.9754  1.1394  2.4623 0.74902  0.00023  0.00023  0.9818 1.0000 0.9967 0.8798 0.0483 0.7813 0
6388014157668558080 THA     68 CPM       2  0.3745 rotation        11.9754  1.1394  2.4623 0.374443 0.000050 0.000055 0.9819 1.0000 0.9936 0.9398 0.9983 0.9827 0
6388014157668558080 THA     94 CPM       2  0.3745 rotation        11.9754  1.1394  2.4623 0.374459 0.000036 0.000034 0.9819 1.0000 0.9947 0.9529 0.9968 0.9853 0
6388014157668558080 THA     95 CPM       2  0.3745 rotation        11.9754  1.1394  2.4623 0.374500 0.000041 0.000044 0.9819 1.0000 0.9950 0.9539 0.9973 0.9856 0
6388014157668558080 THA      1 CPM       4  0.3745 rotation        11.9754  1.1394  2.4623 0.374487 0.000032 0.000028 0.9820 1.0000 0.9890 0.9442 0.9983 0.9827 1
6388014157668558080 THA     27 CPM       4  0.3745 rotation        11.9754  1.1394  2.4623 0.374450 0.000034 0.000034 0.9820 1.0000 0.9975 0.8922 0.9985 0.9740 0
6388014157668558080 THA     28 CPM       4  0.3745 rotation        11.9754  1.1394  2.4623 0.374505 0.000032 0.000033 0.9820 1.0000 0.9969 0.8845 0.9983 0.9723 0
6388014157668558080 THA     67 CPM       4  0.3745 rotation        11.9754  1.1394  2.4623 0.74900  0.00012  0.00014  0.9819 1.0000 0.9925 0.8798 0.0483 0.7805 0
6388014157668558080 THA     68 CPM       4  0.3745 rotation        11.9754  1.1394  2.4623 0.374444 0.000036 0.000036 0.9819 1.0000 0.9975 0.9398 0.9983 0.9835 0
6388014157668558080 THA     94 CPM       4  0.3745 rotation        11.9754  1.1394  2.4623 0.374461 0.000034 0.000031 0.9820 1.0000 0.9928 0.9529 0.9968 0.9849 0
6388014157668558080 THA     95 CPM       4  0.3745 rotation        11.9754  1.1394  2.4623 0.374490 0.000033 0.000036 0.9819 1.0000 0.9942 0.9539 0.9973 0.9855 0
6388014157668558080 THA      1 CPM       8  0.3745 rotation        11.9754  1.1394  2.4623 0.374482 0.000024 0.000026 0.9820 1.0000 0.9941 0.9442 0.9983 0.9837 1
6388014157668558080 THA     27 CPM       8  0.3745 rotation        11.9754  1.1394  2.4623 0.374459 0.000034 0.000026 0.9820 1.0000 0.9685 0.8922 0.9985 0.9682 0
6388014157668558080 THA     28 CPM       8  0.3745 rotation        11.9754  1.1394  2.4623 0.374500 0.000026 0.000032 0.9820 1.0000 0.9820 0.8845 0.9983 0.9694 0
6388014157668558080 THA     67 CPM       8  0.3745 rotation        11.9754  1.1394  2.4623 0.374483 0.000028 0.000028 0.9820 1.0000 0.9969 0.8798 0.9939 0.9705 0
6388014157668558080 THA     68 CPM       8  0.3745 rotation        11.9754  1.1394  2.4623 0.374446 0.000031 0.000026 0.9820 1.0000 0.9838 0.9398 0.9983 0.9808 0
6388014157668558080 THA     94 CPM       8  0.3745 rotation        11.9754  1.1394  2.4623 0.374464 0.000031 0.000027 0.9820 1.0000 0.9914 0.9529 0.9968 0.9846 0
6388014157668558080 THA     95 CPM       8  0.3745 rotation        11.9754  1.1394  2.4623 0.374482 0.000028 0.000034 0.9820 1.0000 0.9805 0.9539 0.9973 0.9827 0
6388014157668558080 THA      1 CPM      16  0.3745 rotation        11.9754  1.1394  2.4623 0.374481 0.000024 0.000026 0.9820 1.0000 0.9944 0.9442 0.9983 0.9838 1
6388014157668558080 THA     27 CPM      16  0.3745 rotation        11.9754  1.1394  2.4623 0.374451 0.000028 0.000029 0.9820 1.0000 0.9963 0.8922 0.9985 0.9738 0
6388014157668558080 THA     28 CPM      16  0.3745 rotation        11.9754  1.1394  2.4623 0.374506 0.000026 0.000028 0.9820 1.0000 0.9954 0.8845 0.9983 0.9720 0
6388014157668558080 THA     67 CPM      16  0.3745 rotation        11.9754  1.1394  2.4623 0.374486 0.000027 0.000025 0.9820 1.0000 0.9954 0.8798 0.9939 0.9702 0
6388014157668558080 THA     68 CPM      16  0.3745 rotation        11.9754  1.1394  2.4623 0.374441 0.000024 0.000024 0.9820 1.0000 0.9970 0.9398 0.9983 0.9834 0
6388014157668558080 THA     94 CPM      16  0.3745 rotation        11.9754  1.1394  2.4623 0.374464 0.000030 0.000026 0.9820 1.0000 0.9870 0.9529 0.9968 0.9837 0
6388014157668558080 THA     95 CPM      16  0.3745 rotation        11.9754  1.1394  2.4623 0.374484 0.000030 0.000032 0.9820 1.0000 0.9956 0.9539 0.9973 0.9858 0
6388041065639821440 THA      1 CPM       1  1.0203 rotation        13.8442  1.2643  3.0341 2.0435   0.0034   0.0034   0.9808 0.9801 0.9975 0.9808 0.0506 0.7980 0
6388041065639821440 THA     27 CPM       1  1.0203 rotation        13.8442  1.2643  3.0341 1.019    0.015    0.015    0.9682 0.9872 0.9975 0.9762 0.9357 0.9730 1
6388041065639821440 THA     28 CPM       1  1.0203 rotation        13.8442  1.2643  3.0341 1.0211   0.0052   0.0052   0.9781 0.9639 0.9975 0.9742 0.8551 0.9538 0
6388041065639821440 THA     67 CPM       1  1.0203 rotation        13.8442  1.2643  3.0341 1.019    0.013    0.015    0.9692 0.9949 0.9929 0.9736 0.9626 0.9787 0
6388041065639821440 THA     68 CPM       1  1.0203 rotation        13.8442  1.2643  3.0341 1.019    0.018    0.025    0.9595 0.9637 0.9490 0.9323 0.6343 0.8878 0
6388041065639821440 THA     94 CPM       1  1.0203 norot           13.8442  1.2643  3.0341 2.05     0.08     0.13     0.8726 0.7477 0.7311 0.9566 0.0538 0.6724 0
6388041065639821440 THA     95 CPM       1  1.0203 norot           13.8442  1.2643  3.0341 2.0      1.4      0.0      0.0000 0.7620 0.0000 0.9762 0.0498 0.3576 0
6388041065639821440 THA      1 CPM       2  1.0203 rotation        13.8442  1.2643  3.0341 2.0435   0.0021   0.0022   0.9813 0.9801 0.9965 0.9808 0.0506 0.7979 1
6388041065639821440 THA     27 CPM       2  1.0203 rotation        13.8442  1.2643  3.0341 1.010    0.000    0.016    0.9756 0.9876 0.0000 0.9762 0.9357 0.7750 0
6388041065639821440 THA     28 CPM       2  1.0203 rotation        13.8442  1.2643  3.0341 1.014    0.000    0.014    0.9763 0.9647 0.0000 0.9742 0.8551 0.7541 0
6388041065639821440 THA     67 CPM       2  1.0203 rotation        13.8442  1.2643  3.0341 1.01969  0.00053  0.00053  0.9816 0.9949 0.9975 0.9736 0.9626 0.9821 0
6388041065639821440 THA     68 CPM       2  1.0203 rotation        13.8442  1.2643  3.0341 1.006    0.000    0.019    0.9742 0.9651 0.0000 0.9323 0.6343 0.7012 0
6388041065639821440 THA     94 CPM       2  1.0203 norot           13.8442  1.2643  3.0341 2.033    0.035    0.058    0.9565 0.7505 0.7311 0.9566 0.0538 0.6897 0
6388041065639821440 THA     95 CPM       2  1.0203 rotation        13.8442  1.2643  3.0341 1.012    0.000    0.016    0.9757 0.9547 0.0000 0.9762 0.7624 0.7338 0
6388041065639821440 THA      1 CPM       4  1.0203 rotation        13.8442  1.2643  3.0341 2.0436   0.0015   0.0017   0.9814 0.9801 0.9917 0.9808 0.0506 0.7969 0
6388041065639821440 THA     27 CPM       4  1.0203 rotation        13.8442  1.2643  3.0341 1.02033  0.00060  0.00058  0.9816 0.9871 0.9968 0.9762 0.9357 0.9755 1
6388041065639821440 THA     28 CPM       4  1.0203 rotation        13.8442  1.2643  3.0341 1.02166  0.00071  0.00071  0.9815 0.9638 0.9975 0.9742 0.8551 0.9544 0
6388041065639821440 THA     67 CPM       4  1.0203 rotation        13.8442  1.2643  3.0341 1.01959  0.00044  0.00047  0.9817 0.9949 0.9953 0.9736 0.9626 0.9816 0
6388041065639821440 THA     68 CPM       4  1.0203 rotation        13.8442  1.2643  3.0341 1.01878  0.00068  0.00089  0.9815 0.9637 0.9639 0.9323 0.6343 0.8951 0
6388041065639821440 THA     94 CPM       4  1.0203 norot           13.8442  1.2643  3.0341 2.01     0.00     0.95     0.0041 0.7555 0.0000 0.9566 0.0538 0.3540 0
6388041065639821440 THA     95 CPM       4  1.0203 rotation        13.8442  1.2643  3.0341 1.01964  0.00080  0.00086  0.9814 0.9536 0.9952 0.9762 0.7624 0.9338 0
6388041065639821440 THA      1 CPM       8  1.0203 rotation        13.8442  1.2643  3.0341 1.02226  0.00046  0.00040  0.9817 0.9990 0.9899 0.9808 0.9219 0.9747 0
6388041065639821440 THA     27 CPM       8  1.0203 rotation        13.8442  1.2643  3.0341 1.02033  0.00057  0.00054  0.9816 0.9871 0.9954 0.9762 0.9357 0.9752 1
6388041065639821440 THA     28 CPM       8  1.0203 rotation        13.8442  1.2643  3.0341 1.02166  0.00065  0.00065  0.9816 0.9638 0.9975 0.9742 0.8551 0.9544 0
6388041065639821440 THA     67 CPM       8  1.0203 rotation        13.8442  1.2643  3.0341 1.01961  0.00047  0.00040  0.9817 0.9949 0.9899 0.9736 0.9626 0.9805 0
6388041065639821440 THA     68 CPM       8  1.0203 rotation        13.8442  1.2643  3.0341 1.01885  0.00069  0.00086  0.9815 0.9637 0.9786 0.9323 0.6343 0.8981 0
6388041065639821440 THA     94 CPM       8  1.0203 norot           13.8442  1.2643  3.0341 1.015    0.000    0.045    0.9574 0.9500 0.0000 0.9566 0.1528 0.6034 0
6388041065639821440 THA     95 CPM       8  1.0203 rotation        13.8442  1.2643  3.0341 1.01961  0.00076  0.00079  0.9815 0.9536 0.9963 0.9762 0.7624 0.9340 0
6388041065639821440 THA      1 CPM      16  1.0203 rotation        13.8442  1.2643  3.0341 1.02215  0.00038  0.00045  0.9817 0.9990 0.9882 0.9808 0.9219 0.9743 0
6388041065639821440 THA     27 CPM      16  1.0203 rotation        13.8442  1.2643  3.0341 1.02028  0.00054  0.00055  0.9816 0.9871 0.9970 0.9762 0.9357 0.9755 1
6388041065639821440 THA     28 CPM      16  1.0203 rotation        13.8442  1.2643  3.0341 1.02166  0.00065  0.00065  0.9816 0.9638 0.9975 0.9742 0.8551 0.9544 0
6388041065639821440 THA     67 CPM      16  1.0203 rotation        13.8442  1.2643  3.0341 1.01954  0.00041  0.00044  0.9817 0.9949 0.9944 0.9736 0.9626 0.9815 0
6388041065639821440 THA     68 CPM      16  1.0203 rotation        13.8442  1.2643  3.0341 1.01879  0.00062  0.00088  0.9815 0.9637 0.9286 0.9323 0.6343 0.8881 0
6388041065639821440 THA     94 CPM      16  1.0203 rotation        13.8442  1.2643  3.0341 1.0245   0.0016   0.0014   0.9809 0.9485 0.9896 0.9566 0.1528 0.8057 0
6388041065639821440 THA     95 CPM      16  1.0203 rotation        13.8442  1.2643  3.0341 1.01966  0.00081  0.00083  0.9814 0.9536 0.9970 0.9762 0.7624 0.9341 0
6388075665896356480 THA      1 CPM       1  2.3492 revised         14.4275  1.5795  3.0559 0.40071  0.00016  0.00018  0.9817 1.0000 0.9936 0.9794 0.5652 0.9040 1
6388075665896356480 THA     27 CPM       1  2.3492 revised         14.4275  1.5795  3.0559 0.40086  0.00015  0.00017  0.9817 0.9998 0.9933 0.9613 0.1758 0.8224 0
6388075665896356480 THA     28 CPM       1  2.3492 revised         14.4275  1.5795  3.0559 0.40073  0.00013  0.00012  0.9818 1.0000 0.9962 0.9671 0.2234 0.8337 0
6388075665896356480 THA     67 CPM       1  2.3492 revised         14.4275  1.5795  3.0559 2.352    0.038    0.038    0.9662 0.9433 0.9975 0.9709 0.5933 0.8942 0
6388075665896356480 THA     68 CPM       1  2.3492 revised         14.4275  1.5795  3.0559 2.38     0.13     0.12     0.8704 0.8691 0.9968 0.9489 0.3372 0.8045 0
6388075665896356480 THA     94 CPM       1  2.3492 revised         14.4275  1.5795  3.0559 0.40075  0.00012  0.00013  0.9818 0.9997 0.9956 0.9562 0.6620 0.9191 0
6388075665896356480 THA     95 CPM       1  2.3492 revised         14.4275  1.5795  3.0559 0.400652 0.000091 0.000077 0.9819 1.0000 0.9870 0.9739 0.7957 0.9477 0
6388075665896356480 THA      1 CPM       2  2.3492 revised         14.4275  1.5795  3.0559 0.40073  0.00013  0.00013  0.9818 1.0000 0.9975 0.9794 0.5652 0.9048 1
6388075665896356480 THA     27 CPM       2  2.3492 revised         14.4275  1.5795  3.0559 0.40086  0.00011  0.00012  0.9818 0.9998 0.9929 0.9613 0.1758 0.8223 0
6388075665896356480 THA     28 CPM       2  2.3492 revised         14.4275  1.5795  3.0559 0.400729 0.000093 0.000090 0.9819 1.0000 0.9966 0.9671 0.2234 0.8338 0
6388075665896356480 THA     67 CPM       2  2.3492 revised         14.4275  1.5795  3.0559 2.351    0.021    0.020    0.9746 0.9434 0.9968 0.9709 0.5933 0.8958 0
6388075665896356480 THA     68 CPM       2  2.3492 revised         14.4275  1.5795  3.0559 2.363    0.080    0.094    0.9262 0.8707 0.9882 0.9489 0.3372 0.8142 0
6388075665896356480 THA     94 CPM       2  2.3492 revised         14.4275  1.5795  3.0559 0.400742 0.000070 0.000072 0.9819 0.9997 0.9968 0.9562 0.6620 0.9193 0
6388075665896356480 THA     95 CPM       2  2.3492 revised         14.4275  1.5795  3.0559 0.400666 0.000059 0.000057 0.9819 1.0000 0.9968 0.9739 0.7957 0.9497 0
6388075665896356480 THA      1 CPM       4  2.3492 revised         14.4275  1.5795  3.0559 0.400714 0.000063 0.000060 0.9819 1.0000 0.9961 0.9794 0.5652 0.9045 1
6388075665896356480 THA     27 CPM       4  2.3492 revised         14.4275  1.5795  3.0559 0.400787 0.000057 0.000062 0.9819 0.9998 0.9943 0.9613 0.1758 0.8226 0
6388075665896356480 THA     28 CPM       4  2.3492 revised         14.4275  1.5795  3.0559 0.400706 0.000047 0.000056 0.9819 1.0000 0.9855 0.9671 0.2234 0.8316 0
6388075665896356480 THA     67 CPM       4  2.3492 revised         14.4275  1.5795  3.0559 2.3442   0.0030   0.0031   0.9811 0.9439 0.9965 0.9709 0.5933 0.8971 0
6388075665896356480 THA     68 CPM       4  2.3492 revised         14.4275  1.5795  3.0559 2.391    0.069    0.073    0.9437 0.8672 0.9956 0.9489 0.3372 0.8185 0
6388075665896356480 THA     94 CPM       4  2.3492 revised         14.4275  1.5795  3.0559 0.400753 0.000068 0.000066 0.9819 0.9997 0.9963 0.9562 0.6620 0.9192 0
6388075665896356480 THA     95 CPM       4  2.3492 revised         14.4275  1.5795  3.0559 0.400672 0.000053 0.000050 0.9819 1.0000 0.9954 0.9739 0.7957 0.9494 0
6388075665896356480 THA      1 CPM       8  2.3492 revised         14.4275  1.5795  3.0559 0.400710 0.000061 0.000054 0.9819 1.0000 0.9914 0.9794 0.5652 0.9036 1
6388075665896356480 THA     27 CPM       8  2.3492 revised         14.4275  1.5795  3.0559 0.400794 0.000059 0.000059 0.9819 0.9998 0.9975 0.9613 0.1758 0.8233 0
6388075665896356480 THA     28 CPM       8  2.3492 revised         14.4275  1.5795  3.0559 0.400719 0.000052 0.000051 0.9819 1.0000 0.9970 0.9671 0.2234 0.8339 0
6388075665896356480 THA     67 CPM       8  2.3492 revised         14.4275  1.5795  3.0559 2.3449   0.0027   0.0023   0.9812 0.9438 0.9844 0.9709 0.5933 0.8947 0
6388075665896356480 THA     68 CPM       8  2.3492 revised         14.4275  1.5795  3.0559 2.3412   0.0037   0.0038   0.9809 0.8734 0.9965 0.9489 0.3372 0.8274 0
6388075665896356480 THA     94 CPM       8  2.3492 revised         14.4275  1.5795  3.0559 0.400751 0.000070 0.000063 0.9819 0.9997 0.9932 0.9562 0.6620 0.9186 0
6388075665896356480 THA     95 CPM       8  2.3492 revised         14.4275  1.5795  3.0559 0.400670 0.000048 0.000052 0.9819 1.0000 0.9946 0.9739 0.7957 0.9492 0
6388075665896356480 THA      1 CPM      16  2.3492 revised         14.4275  1.5795  3.0559 0.400719 0.000059 0.000053 0.9819 1.0000 0.9929 0.9794 0.5652 0.9039 1
6388075665896356480 THA     27 CPM      16  2.3492 revised         14.4275  1.5795  3.0559 2.3385   0.0041   0.0047   0.9806 0.8273 0.9920 0.9613 0.3792 0.8281 0
6388075665896356480 THA     28 CPM      16  2.3492 revised         14.4275  1.5795  3.0559 2.3485   0.0032   0.0030   0.9811 0.9283 0.9956 0.9671 0.6187 0.8981 0
6388075665896356480 THA     67 CPM      16  2.3492 revised         14.4275  1.5795  3.0559 2.3447   0.0025   0.0027   0.9812 0.9438 0.9945 0.9709 0.5933 0.8967 0
6388075665896356480 THA     68 CPM      16  2.3492 revised         14.4275  1.5795  3.0559 2.3421   0.0040   0.0038   0.9808 0.8733 0.9963 0.9489 0.3372 0.8273 0
6388075665896356480 THA     94 CPM      16  2.3492 revised         14.4275  1.5795  3.0559 0.400755 0.000066 0.000060 0.9819 0.9997 0.9931 0.9562 0.6620 0.9186 0
6388075665896356480 THA     95 CPM      16  2.3492 revised         14.4275  1.5795  3.0559 0.400679 0.000054 0.000048 0.9819 1.0000 0.9920 0.9739 0.7957 0.9487 0
6388245295629220608 THA      1 CPM       1  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0541   0.0018   0.0016   0.9808 1.0000 0.9894 0.9647 0.9962 0.9862 1
6388245295629220608 THA     27 CPM       1  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0542   0.0017   0.0015   0.9809 1.0000 0.9929 0.9819 0.9812 0.9874 0
6388245295629220608 THA     28 CPM       1  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0612   0.0066   0.0080   0.9764 1.0000 0.9842 0.9788 0.9345 0.9748 0
6388245295629220608 THA     67 CPM       1  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0544   0.0010   0.0009   0.9813 1.0000 0.9947 0.9725 0.9982 0.9894 0
6388245295629220608 THA     68 CPM       1  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0545   0.0038   0.0036   0.9794 1.0000 0.9953 0.9697 0.9965 0.9882 0
6388245295629220608 THA     94 CPM       1  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.052    0.017    0.008    0.9714 1.0000 0.2843 0.9782 0.9937 0.8455 0
6388245295629220608 THA     95 CPM       1  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0556   0.0084   0.0054   0.9767 1.0000 0.8392 0.9801 0.9965 0.9585 0
6388245295629220608 THA      1 CPM       2  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05418  0.00097  0.00090  0.9814 1.0000 0.9948 0.9647 0.9962 0.9874 1
6388245295629220608 THA     27 CPM       2  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0541   0.0011   0.0010   0.9813 1.0000 0.9929 0.9819 0.9812 0.9875 0
6388245295629220608 THA     28 CPM       2  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0621   0.0047   0.0043   0.9788 1.0000 0.9939 0.9788 0.9345 0.9772 0
6388245295629220608 THA     67 CPM       2  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05444  0.00060  0.00051  0.9816 1.0000 0.9891 0.9725 0.9982 0.9883 0
6388245295629220608 THA     68 CPM       2  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0546   0.0017   0.0016   0.9809 1.0000 0.9952 0.9697 0.9965 0.9885 0
6388245295629220608 THA     94 CPM       2  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0527   0.0050   0.0042   0.9787 1.0000 0.9876 0.9782 0.9937 0.9876 0
6388245295629220608 THA     95 CPM       2  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0539   0.0080   0.0036   0.9777 1.0000 0.1555 0.9801 0.9965 0.8219 0
6388245295629220608 THA      1 CPM       4  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05419  0.00068  0.00072  0.9815 1.0000 0.9956 0.9647 0.9962 0.9876 1
6388245295629220608 THA     27 CPM       4  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05404  0.00089  0.00077  0.9814 1.0000 0.9896 0.9819 0.9812 0.9868 0
6388245295629220608 THA     28 CPM       4  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0598   0.0026   0.0028   0.9801 1.0000 0.9952 0.9788 0.9345 0.9777 0
6388245295629220608 THA     67 CPM       4  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05467  0.00014  0.00013  0.9819 1.0000 0.9935 0.9725 0.9982 0.9892 0
6388245295629220608 THA     68 CPM       4  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05481  0.00084  0.00074  0.9815 1.0000 0.9917 0.9697 0.9965 0.9879 0
6388245295629220608 THA     94 CPM       4  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.053    0.016    0.003    0.9742 1.0000 0.0011 0.9782 0.9937 0.7894 0
6388245295629220608 THA     95 CPM       4  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0555   0.0019   0.0017   0.9808 1.0000 0.9951 0.9801 0.9965 0.9905 0
6388245295629220608 THA      1 CPM       8  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05500  0.00015  0.00016  0.9819 1.0000 0.9967 0.9647 0.9962 0.9879 1
6388245295629220608 THA     27 CPM       8  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05394  0.00077  0.00062  0.9815 1.0000 0.9798 0.9819 0.9812 0.9849 0
6388245295629220608 THA     28 CPM       8  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0579   0.0016   0.0018   0.9808 1.0000 0.9943 0.9788 0.9345 0.9777 0
6388245295629220608 THA     67 CPM       8  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05469  0.00012  0.00011  0.9819 1.0000 0.9943 0.9725 0.9982 0.9894 0
6388245295629220608 THA     68 CPM       8  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05479  0.00051  0.00049  0.9817 1.0000 0.9961 0.9697 0.9965 0.9888 0
6388245295629220608 THA     94 CPM       8  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.0430   0.0062   0.0055   0.9776 1.0000 0.9916 0.9782 0.9937 0.9882 0
6388245295629220608 THA     95 CPM       8  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05392  0.00020  0.00029  0.9818 1.0000 0.9168 0.9801 0.9965 0.9750 0
6388245295629220608 THA      1 CPM      16  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05502  0.00015  0.00014  0.9819 1.0000 0.9970 0.9647 0.9962 0.9879 1
6388245295629220608 THA     27 CPM      16  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05401  0.00021  0.00018  0.9819 1.0000 0.9879 0.9819 0.9812 0.9866 0
6388245295629220608 THA     28 CPM      16  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05435  0.00023  0.00025  0.9819 1.0000 0.9944 0.9788 0.9345 0.9779 0
6388245295629220608 THA     67 CPM      16  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05469  0.00011  0.00011  0.9819 1.0000 0.9955 0.9725 0.9982 0.9896 0
6388245295629220608 THA     68 CPM      16  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05456  0.00029  0.00031  0.9818 1.0000 0.9963 0.9697 0.9965 0.9889 0
6388245295629220608 THA     94 CPM      16  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05274  0.00022  0.00020  0.9819 1.0000 0.9932 0.9782 0.9937 0.9894 0
6388245295629220608 THA     95 CPM      16  1.0542 contam_169464_f 12.9534  1.2492  2.9106 1.05390  0.00019  0.00025  0.9819 1.0000 0.9628 0.9801 0.9965 0.9842 0
6388245299924763904 THA      1 CPM       1  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0541   0.0017   0.0016   0.9809 1.0000 0.9933 0.9647 0.9962 0.9870 1
6388245299924763904 THA     27 CPM       1  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0542   0.0019   0.0014   0.9809 1.0000 0.9688 0.9819 0.9812 0.9826 0
6388245299924763904 THA     28 CPM       1  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0619   0.0069   0.0073   0.9766 1.0000 0.9957 0.9788 0.9345 0.9771 0
6388245299924763904 THA     67 CPM       1  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05452  0.00087  0.00076  0.9815 1.0000 0.9912 0.9764 0.9981 0.9894 0
6388245299924763904 THA     68 CPM       1  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0542   0.0036   0.0039   0.9793 1.0000 0.9952 0.9697 0.9965 0.9882 0
6388245299924763904 THA     94 CPM       1  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.052    0.023    0.009    0.9680 1.0000 0.0510 0.9782 0.9937 0.7982 0
6388245299924763904 THA     95 CPM       1  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.055    0.010    0.006    0.9757 1.0000 0.6492 0.9801 0.9965 0.9203 0
6388245299924763904 THA      1 CPM       2  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05422  0.00100  0.00090  0.9814 1.0000 0.9929 0.9647 0.9962 0.9870 1
6388245299924763904 THA     27 CPM       2  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0541   0.0012   0.0010   0.9813 1.0000 0.9859 0.9819 0.9812 0.9860 0
6388245299924763904 THA     28 CPM       2  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0614   0.0040   0.0045   0.9789 1.0000 0.9918 0.9788 0.9345 0.9768 0
6388245299924763904 THA     67 CPM       2  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05440  0.00030  0.00033  0.9818 1.0000 0.9945 0.9764 0.9981 0.9902 0
6388245299924763904 THA     68 CPM       2  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0547   0.0017   0.0015   0.9809 1.0000 0.9932 0.9697 0.9965 0.9881 0
6388245299924763904 THA     94 CPM       2  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0527   0.0049   0.0040   0.9788 1.0000 0.9850 0.9782 0.9937 0.9871 0
6388245299924763904 THA     95 CPM       2  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0541   0.0084   0.0038   0.9774 1.0000 0.1881 0.9801 0.9965 0.8284 0
6388245299924763904 THA      1 CPM       4  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05430  0.00075  0.00067  0.9815 1.0000 0.9925 0.9647 0.9962 0.9870 1
6388245299924763904 THA     27 CPM       4  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05394  0.00086  0.00084  0.9814 1.0000 0.9967 0.9819 0.9812 0.9882 0
6388245299924763904 THA     28 CPM       4  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0595   0.0025   0.0031   0.9801 1.0000 0.9776 0.9788 0.9345 0.9742 0
6388245299924763904 THA     67 CPM       4  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05448  0.00023  0.00019  0.9819 1.0000 0.9824 0.9764 0.9981 0.9878 0
6388245299924763904 THA     68 CPM       4  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05476  0.00081  0.00076  0.9815 1.0000 0.9955 0.9697 0.9965 0.9886 0
6388245299924763904 THA     94 CPM       4  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.053    0.015    0.004    0.9748 1.0000 0.0019 0.9782 0.9937 0.7897 0
6388245299924763904 THA     95 CPM       4  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0553   0.0017   0.0019   0.9808 1.0000 0.9926 0.9801 0.9965 0.9900 0
6388245299924763904 THA      1 CPM       8  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05499  0.00015  0.00016  0.9819 1.0000 0.9952 0.9647 0.9962 0.9876 1
6388245299924763904 THA     27 CPM       8  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05387  0.00072  0.00064  0.9816 1.0000 0.9918 0.9819 0.9812 0.9873 0
6388245299924763904 THA     28 CPM       8  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0581   0.0017   0.0018   0.9808 1.0000 0.9963 0.9788 0.9345 0.9781 0
6388245299924763904 THA     67 CPM       8  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05450  0.00016  0.00015  0.9819 1.0000 0.9969 0.9764 0.9981 0.9907 0
6388245299924763904 THA     68 CPM       8  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05481  0.00053  0.00047  0.9817 1.0000 0.9904 0.9697 0.9965 0.9877 0
6388245299924763904 THA     94 CPM       8  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.0438   0.0063   0.0047   0.9779 1.0000 0.9562 0.9782 0.9937 0.9812 0
6388245299924763904 THA     95 CPM       8  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05399  0.00023  0.00024  0.9819 1.0000 0.9970 0.9801 0.9965 0.9911 0
6388245299924763904 THA      1 CPM      16  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05505  0.00016  0.00013  0.9819 1.0000 0.9685 0.9647 0.9962 0.9823 1
6388245299924763904 THA     27 CPM      16  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05396  0.00019  0.00022  0.9819 1.0000 0.9904 0.9819 0.9812 0.9871 0
6388245299924763904 THA     28 CPM      16  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05434  0.00022  0.00025  0.9819 1.0000 0.9934 0.9788 0.9345 0.9777 0
6388245299924763904 THA     67 CPM      16  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05449  0.00012  0.00013  0.9819 1.0000 0.9943 0.9764 0.9981 0.9902 0
6388245299924763904 THA     68 CPM      16  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05457  0.00031  0.00030  0.9818 1.0000 0.9962 0.9697 0.9965 0.9889 0
6388245299924763904 THA     94 CPM      16  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05276  0.00024  0.00019  0.9819 1.0000 0.9734 0.9782 0.9937 0.9854 0
6388245299924763904 THA     95 CPM      16  1.0535 contam_11303_b  14.1870  1.3571  3.3024 1.05399  0.00022  0.00021  0.9819 1.0000 0.9963 0.9801 0.9965 0.9909 0
6388558488940152576 THA      1 CPM       1  0.2928 high_rms        16.8513  1.3721  3.6408 0.40     0.40     0.93     0.0000 0.9839 0.1230 0.0000 0.0495 0.2313 0
6388558488940152576 THA     27 CPM       1  0.2928 rotation        16.8513  1.3721  3.6408 0.2925   0.0034   0.0042   0.9700 0.9973 0.9776 0.9300 0.1085 0.7967 1
6388558488940152576 THA     28 CPM       1  0.2928 rotation        16.8513  1.3721  3.6408 0.2927   0.0038   0.0038   0.9700 0.9959 0.9975 0.9063 0.1056 0.7951 0
6388558488940152576 THA     67 CPM       1  0.2928 norot           16.8513  1.3721  3.6408 0.286    0.000    0.021    0.9284 0.9988 0.0000 0.8251 0.0861 0.5677 0
6388558488940152576 THA     68 CPM       1  0.2928 norot           16.8513  1.3721  3.6408 0.277    0.004    0.025    0.8683 0.9987 0.0003 0.8724 0.0874 0.5654 0
6388558488940152576 THA     94 CPM       1  0.2928 high_rms        16.8513  1.3721  3.6408 7        21       2        0.0000 0.1572 0.0000 0.0000 0.0518 0.0418 0
6388558488940152576 THA     95 CPM       1  0.2928 norot           16.8513  1.3721  3.6408 0.277    0.000    0.025    0.8997 0.9980 0.0000 0.8710 0.1122 0.5762 0
6388558488940152576 THA      1 CPM       2  0.2928 high_rms        16.8513  1.3721  3.6408 5        12       3        0.0000 0.2387 0.0011 0.0000 0.0495 0.0579 0
6388558488940152576 THA     27 CPM       2  0.2928 norot           16.8513  1.3721  3.6408 0.2914   0.0000   0.0041   0.9763 0.9973 0.0000 0.9300 0.1085 0.6024 0
6388558488940152576 THA     28 CPM       2  0.2928 norot           16.8513  1.3721  3.6408 0.2908   0.0000   0.0041   0.9763 0.9960 0.0000 0.9063 0.1056 0.5968 0
6388558488940152576 THA     67 CPM       2  0.2928 rotation        16.8513  1.3721  3.6408 0.29268  0.00019  0.00020  0.9815 0.9987 0.9964 0.8251 0.0861 0.7776 0
6388558488940152576 THA     68 CPM       2  0.2928 norot           16.8513  1.3721  3.6408 0.2903   0.0000   0.0045   0.9757 0.9984 0.0000 0.8724 0.0874 0.5868 0
6388558488940152576 THA     94 CPM       2  0.2928 high_rms        16.8513  1.3721  3.6408 7        22       2        0.0000 0.1582 0.0000 0.0000 0.0518 0.0420 0
6388558488940152576 THA     95 CPM       2  0.2928 norot           16.8513  1.3721  3.6408 0.2903   0.0000   0.0045   0.9757 0.9974 0.0000 0.8710 0.1122 0.5913 0
6388558488940152576 THA      1 CPM       4  0.2928 high_rms        16.8513  1.3721  3.6408 12       38       0        0.0000 0.1236 0.0000 0.0000 0.0509 0.0349 0
6388558488940152576 THA     27 CPM       4  0.2928 rotation        16.8513  1.3721  3.6408 0.29300  0.00016  0.00022  0.9816 0.9973 0.9612 0.9300 0.1085 0.7957 1
6388558488940152576 THA     28 CPM       4  0.2928 norot           16.8513  1.3721  3.6408 0.2916   0.0000   0.0037   0.9770 0.9960 0.0000 0.9063 0.1056 0.5970 0
6388558488940152576 THA     67 CPM       4  0.2928 rotation        16.8513  1.3721  3.6408 0.29268  0.00019  0.00019  0.9816 0.9987 0.9969 0.8251 0.0861 0.7777 0
6388558488940152576 THA     68 CPM       4  0.2928 rotation        16.8513  1.3721  3.6408 0.29269  0.00021  0.00019  0.9815 0.9984 0.9933 0.8724 0.0874 0.7866 0
6388558488940152576 THA     94 CPM       4  0.2928 high_rms        16.8513  1.3721  3.6408 0.7      1.1      1.4      0.0000 0.8656 0.9690 0.0000 0.0499 0.3769 0
6388558488940152576 THA     95 CPM       4  0.2928 rotation        16.8513  1.3721  3.6408 0.29272  0.00017  0.00017  0.9816 0.9973 0.9968 0.8710 0.1122 0.7918 0
6388558488940152576 THA      1 CPM       8  0.2928 high_rms        16.8513  1.3721  3.6408 2.0      4.4      2.3      0.0000 0.4984 0.4808 0.0000 0.0494 0.2057 0
6388558488940152576 THA     27 CPM       8  0.2928 rotation        16.8513  1.3721  3.6408 0.29308  0.00021  0.00018  0.9815 0.9973 0.9912 0.9300 0.1085 0.8017 1
6388558488940152576 THA     28 CPM       8  0.2928 rotation        16.8513  1.3721  3.6408 0.29280  0.00022  0.00018  0.9815 0.9959 0.9729 0.9063 0.1056 0.7924 0
6388558488940152576 THA     67 CPM       8  0.2928 rotation        16.8513  1.3721  3.6408 0.292    0.015    0.015    0.8767 0.9987 0.9975 0.8251 0.0861 0.7568 0
6388558488940152576 THA     68 CPM       8  0.2928 norot           16.8513  1.3721  3.6408 0.291    0.000    0.012    0.9603 0.9984 0.0000 0.8724 0.0874 0.5837 0
6388558488940152576 THA     94 CPM       8  0.2928 high_rms        16.8513  1.3721  3.6408 3.7      9.2      2.9      0.0000 0.2646 0.0116 0.0000 0.0503 0.0653 0
6388558488940152576 THA     95 CPM       8  0.2928 rotation        16.8513  1.3721  3.6408 0.29272  0.00017  0.00017  0.9816 0.9973 0.9975 0.8710 0.1122 0.7919 0
6388558488940152576 THA      1 CPM      16  0.2928 high_rms        16.8513  1.3721  3.6408 3.6      8.5      2.8      0.0000 0.3016 0.0169 0.0000 0.0495 0.0736 0
6388558488940152576 THA     27 CPM      16  0.2928 rotation        16.8513  1.3721  3.6408 0.292    0.025    0.025    0.6296 0.9973 0.9975 0.9300 0.1085 0.7326 1
6388558488940152576 THA     28 CPM      16  0.2928 rotation        16.8513  1.3721  3.6408 0.292    0.026    0.026    0.6178 0.9960 0.9975 0.9063 0.1056 0.7246 0
6388558488940152576 THA     67 CPM      16  0.2928 norot           16.8513  1.3721  3.6408 6        17       3        0.0000 0.2403 0.0002 0.8251 0.0557 0.2243 0
6388558488940152576 THA     68 CPM      16  0.2928 norot           16.8513  1.3721  3.6408 12       38       0        0.0000 0.1413 0.0000 0.8724 0.0578 0.2143 0
6388558488940152576 THA     94 CPM      16  0.2928 high_rms        16.8513  1.3721  3.6408 1.1      1.8      1.8      0.0000 0.7147 0.9963 0.0000 0.0498 0.3522 0
6388558488940152576 THA     95 CPM      16  0.2928 norot           16.8513  1.3721  3.6408 0.292    0.000    0.019    0.9357 0.9974 0.0000 0.8710 0.1122 0.5833 0
6388735338513480064 THA      1 CPM       1  0.4441 rotation        14.0149  1.2685  3.0464 0.444129 0.000064 0.000066 0.9819 1.0000 0.9967 0.9662 0.9937 0.9877 1
6388735338513480064 THA     27 CPM       1  0.4441 rotation        14.0149  1.2685  3.0464 0.44416  0.00013  0.00013  0.9818 0.9984 0.9963 0.9747 0.3380 0.8578 0
6388735338513480064 THA     28 CPM       1  0.4441 rotation        14.0149  1.2685  3.0464 0.44435  0.00018  0.00016  0.9817 0.9992 0.9870 0.9773 0.4017 0.8694 0
6388735338513480064 THA     67 CPM       1  0.4441 rotation        14.0149  1.2685  3.0464 0.44426  0.00013  0.00014  0.9818 0.9994 0.9945 0.9740 0.6959 0.9291 0
6388735338513480064 THA     68 CPM       1  0.4441 rotation        14.0149  1.2685  3.0464 0.44434  0.00028  0.00028  0.9816 0.9990 0.9975 0.9377 0.4266 0.8685 0
6388735338513480064 THA     94 CPM       1  0.4441 rotation        14.0149  1.2685  3.0464 0.44407  0.00037  0.00035  0.9814 0.9951 0.9955 0.9628 0.1837 0.8237 0
6388735338513480064 THA     95 CPM       1  0.4441 norot           14.0149  1.2685  3.0464 0.4402   0.0000   0.0068   0.9756 0.9909 0.0000 0.9744 0.2619 0.6406 0
6388735338513480064 THA      1 CPM       2  0.4441 rotation        14.0149  1.2685  3.0464 0.444107 0.000047 0.000052 0.9819 1.0000 0.9922 0.9662 0.9937 0.9868 1
6388735338513480064 THA     27 CPM       2  0.4441 rotation        14.0149  1.2685  3.0464 0.444145 0.000088 0.000092 0.9819 0.9984 0.9959 0.9747 0.3380 0.8578 0
6388735338513480064 THA     28 CPM       2  0.4441 rotation        14.0149  1.2685  3.0464 0.44431  0.00010  0.00010  0.9819 0.9992 0.9955 0.9773 0.4017 0.8711 0
6388735338513480064 THA     67 CPM       2  0.4441 rotation        14.0149  1.2685  3.0464 0.444245 0.000088 0.000098 0.9819 0.9994 0.9931 0.9740 0.6959 0.9289 0
6388735338513480064 THA     68 CPM       2  0.4441 rotation        14.0149  1.2685  3.0464 0.44433  0.00015  0.00015  0.9818 0.9990 0.9956 0.9377 0.4266 0.8681 0
6388735338513480064 THA     94 CPM       2  0.4441 rotation        14.0149  1.2685  3.0464 0.44411  0.00022  0.00023  0.9817 0.9951 0.9968 0.9628 0.1837 0.8240 0
6388735338513480064 THA     95 CPM       2  0.4441 rotation        14.0149  1.2685  3.0464 0.44430  0.00026  0.00025  0.9816 0.9905 0.9968 0.9744 0.2619 0.8410 0
6388735338513480064 THA      1 CPM       4  0.4441 rotation        14.0149  1.2685  3.0464 0.444101 0.000041 0.000041 0.9819 1.0000 0.9975 0.9662 0.9937 0.9879 1
6388735338513480064 THA     27 CPM       4  0.4441 rotation        14.0149  1.2685  3.0464 0.444141 0.000078 0.000082 0.9819 0.9984 0.9962 0.9747 0.3380 0.8578 0
6388735338513480064 THA     28 CPM       4  0.4441 rotation        14.0149  1.2685  3.0464 0.444310 0.000081 0.000084 0.9819 0.9992 0.9962 0.9773 0.4017 0.8712 0
6388735338513480064 THA     67 CPM       4  0.4441 rotation        14.0149  1.2685  3.0464 0.444220 0.000067 0.000096 0.9819 0.9994 0.9184 0.9740 0.6959 0.9139 0
6388735338513480064 THA     68 CPM       4  0.4441 rotation        14.0149  1.2685  3.0464 0.44429  0.00013  0.00014  0.9818 0.9990 0.9953 0.9377 0.4266 0.8681 0
6388735338513480064 THA     94 CPM       4  0.4441 rotation        14.0149  1.2685  3.0464 0.44414  0.00022  0.00021  0.9817 0.9951 0.9962 0.9628 0.1837 0.8239 0
6388735338513480064 THA     95 CPM       4  0.4441 rotation        14.0149  1.2685  3.0464 0.44428  0.00025  0.00025  0.9816 0.9905 0.9975 0.9744 0.2619 0.8412 0
6388735338513480064 THA      1 CPM       8  0.4441 rotation        14.0149  1.2685  3.0464 0.444098 0.000038 0.000036 0.9820 1.0000 0.9962 0.9662 0.9937 0.9876 1
6388735338513480064 THA     27 CPM       8  0.4441 rotation        14.0149  1.2685  3.0464 0.444160 0.000090 0.000075 0.9819 0.9984 0.9850 0.9747 0.3380 0.8556 0
6388735338513480064 THA     28 CPM       8  0.4441 rotation        14.0149  1.2685  3.0464 0.444316 0.000082 0.000078 0.9819 0.9992 0.9963 0.9773 0.4017 0.8713 0
6388735338513480064 THA     67 CPM       8  0.4441 rotation        14.0149  1.2685  3.0464 0.444259 0.000089 0.000074 0.9819 0.9994 0.9850 0.9740 0.6959 0.9272 0
6388735338513480064 THA     68 CPM       8  0.4441 rotation        14.0149  1.2685  3.0464 0.44432  0.00014  0.00012  0.9818 0.9990 0.9899 0.9377 0.4266 0.8670 0
6388735338513480064 THA     94 CPM       8  0.4441 rotation        14.0149  1.2685  3.0464 0.44413  0.00022  0.00023  0.9817 0.9951 0.9954 0.9628 0.1837 0.8237 0
6388735338513480064 THA     95 CPM       8  0.4441 rotation        14.0149  1.2685  3.0464 0.44424  0.00025  0.00026  0.9816 0.9905 0.9962 0.9744 0.2619 0.8409 0
6388735338513480064 THA      1 CPM      16  0.4441 rotation        14.0149  1.2685  3.0464 0.444093 0.000039 0.000037 0.9820 1.0000 0.9963 0.9662 0.9937 0.9877 1
6388735338513480064 THA     27 CPM      16  0.4441 rotation        14.0149  1.2685  3.0464 0.444124 0.000073 0.000094 0.9819 0.9984 0.9700 0.9747 0.3380 0.8526 0
6388735338513480064 THA     28 CPM      16  0.4441 rotation        14.0149  1.2685  3.0464 0.444321 0.000088 0.000077 0.9819 0.9992 0.9899 0.9773 0.4017 0.8700 0
6388735338513480064 THA     67 CPM      16  0.4441 rotation        14.0149  1.2685  3.0464 0.444225 0.000069 0.000093 0.9819 0.9994 0.9562 0.9740 0.6959 0.9215 0
6388735338513480064 THA     68 CPM      16  0.4441 rotation        14.0149  1.2685  3.0464 0.44427  0.00013  0.00015  0.9818 0.9990 0.9899 0.9377 0.4266 0.8670 0
6388735338513480064 THA     94 CPM      16  0.4441 rotation        14.0149  1.2685  3.0464 0.44420  0.00025  0.00029  0.9816 0.9951 0.9882 0.9628 0.1837 0.8223 0
6388735338513480064 THA     95 CPM      16  0.4441 rotation        14.0149  1.2685  3.0464 0.44423  0.00026  0.00028  0.9816 0.9905 0.9945 0.9744 0.2619 0.8406 0
6391851457545654912 THA      1 CPM       1  0.7338 rotation        14.4451  1.3480  3.4903 0.7337   0.0037   0.0038   0.9780 0.9869 0.9967 0.9793 0.5586 0.8999 0
6391851457545654912 THA     27 CPM       1  0.7338 rotation        14.4451  1.3480  3.4903 0.726    0.000    0.012    0.9750 0.9942 0.0000 0.9730 0.9452 0.7775 0
6391851457545654912 THA     28 CPM       1  0.7338 rotation        14.4451  1.3480  3.4903 0.7339   0.0095   0.0095   0.9701 0.9931 0.9975 0.9702 0.8613 0.9585 1
6391851457545654912 THA     67 CPM       1  0.7338 rotation        14.4451  1.3480  3.4903 0.7334   0.0039   0.0041   0.9777 0.9891 0.9960 0.9566 0.6538 0.9146 0
6391851457545654912 THA     68 CPM       1  0.7338 rotation        14.4451  1.3480  3.4903 0.7363   0.0029   0.0032   0.9788 0.9977 0.9950 0.9642 0.8935 0.9659 0
6391851457545654912 THA     94 CPM       1  0.7338 high_rms        14.4451  1.3480  3.4903 0.72     0.08     0.43     0.0000 0.8786 0.0005 0.3590 0.0625 0.2601 0
6391851457545654912 THA     95 CPM       1  0.7338 rotation        14.4451  1.3480  3.4903 0.630    0.023    0.029    0.9122 0.9787 0.9813 0.9074 0.1068 0.7773 0
6391851457545654912 THA      1 CPM       2  0.7338 rotation        14.4451  1.3480  3.4903 0.73350  0.00047  0.00044  0.9816 0.9869 0.9955 0.9793 0.5586 0.9004 0
6391851457545654912 THA     27 CPM       2  0.7338 rotation        14.4451  1.3480  3.4903 0.73379  0.00038  0.00035  0.9817 0.9939 0.9934 0.9730 0.9452 0.9774 1
6391851457545654912 THA     28 CPM       2  0.7338 rotation        14.4451  1.3480  3.4903 0.7315   0.0000   0.0092   0.9770 0.9932 0.0000 0.9702 0.8613 0.7603 0
6391851457545654912 THA     67 CPM       2  0.7338 rotation        14.4451  1.3480  3.4903 0.73377  0.00042  0.00044  0.9816 0.9890 0.9963 0.9566 0.6538 0.9155 0
6391851457545654912 THA     68 CPM       2  0.7338 rotation        14.4451  1.3480  3.4903 0.73488  0.00032  0.00029  0.9817 0.9977 0.9936 0.9642 0.8935 0.9662 0
6391851457545654912 THA     94 CPM       2  0.7338 high_rms        14.4451  1.3480  3.4903 0.73     0.11     0.15     0.0458 0.8749 0.9350 0.3590 0.0625 0.4555 0
6391851457545654912 THA     95 CPM       2  0.7338 rotation        14.4451  1.3480  3.4903 0.7326   0.0095   0.0095   0.9702 0.9647 0.9975 0.9074 0.1486 0.7977 0
6391851457545654912 THA      1 CPM       4  0.7338 rotation        14.4451  1.3480  3.4903 0.73354  0.00035  0.00034  0.9817 0.9869 0.9961 0.9793 0.5586 0.9005 0
6391851457545654912 THA     27 CPM       4  0.7338 rotation        14.4451  1.3480  3.4903 0.73384  0.00035  0.00030  0.9817 0.9939 0.9882 0.9730 0.9452 0.9764 1
6391851457545654912 THA     28 CPM       4  0.7338 rotation        14.4451  1.3480  3.4903 0.73441  0.00034  0.00035  0.9817 0.9931 0.9969 0.9702 0.8613 0.9606 0
6391851457545654912 THA     67 CPM       4  0.7338 rotation        14.4451  1.3480  3.4903 0.73378  0.00041  0.00035  0.9816 0.9890 0.9855 0.9566 0.6538 0.9133 0
6391851457545654912 THA     68 CPM       4  0.7338 rotation        14.4451  1.3480  3.4903 0.73489  0.00026  0.00026  0.9818 0.9977 0.9969 0.9642 0.8935 0.9668 0
6391851457545654912 THA     94 CPM       4  0.7338 high_rms        14.4451  1.3480  3.4903 0.7      0.9      1.3      0.0000 0.8727 0.8986 0.3590 0.0625 0.4386 0
6391851457545654912 THA     95 CPM       4  0.7338 rotation        14.4451  1.3480  3.4903 0.73321  0.00087  0.00083  0.9812 0.9646 0.9960 0.9074 0.1486 0.7996 0
6391851457545654912 THA      1 CPM       8  0.7338 rotation        14.4451  1.3480  3.4903 0.73350  0.00032  0.00036  0.9817 0.9869 0.9931 0.9793 0.5586 0.8999 0
6391851457545654912 THA     27 CPM       8  0.7338 rotation        14.4451  1.3480  3.4903 0.73384  0.00033  0.00030  0.9817 0.9939 0.9918 0.9730 0.9452 0.9771 1
6391851457545654912 THA     28 CPM       8  0.7338 rotation        14.4451  1.3480  3.4903 0.73447  0.00039  0.00032  0.9817 0.9931 0.9850 0.9702 0.8613 0.9582 0
6391851457545654912 THA     67 CPM       8  0.7338 rotation        14.4451  1.3480  3.4903 0.73375  0.00040  0.00036  0.9816 0.9890 0.9932 0.9566 0.6538 0.9148 0
6391851457545654912 THA     68 CPM       8  0.7338 rotation        14.4451  1.3480  3.4903 0.73492  0.00026  0.00025  0.9818 0.9977 0.9963 0.9642 0.8935 0.9667 0
6391851457545654912 THA     94 CPM       8  0.7338 high_rms        14.4451  1.3480  3.4903 12       40       0        0.0000 0.1164 0.0000 0.3590 0.0547 0.1060 0
6391851457545654912 THA     95 CPM       8  0.7338 rotation        14.4451  1.3480  3.4903 0.73318  0.00090  0.00083  0.9812 0.9646 0.9943 0.9074 0.1486 0.7992 0
6391851457545654912 THA      1 CPM      16  0.7338 rotation        14.4451  1.3480  3.4903 0.73351  0.00033  0.00038  0.9817 0.9869 0.9914 0.9793 0.5586 0.8996 0
6391851457545654912 THA     27 CPM      16  0.7338 rotation        14.4451  1.3480  3.4903 0.73380  0.00028  0.00031  0.9817 0.9939 0.9942 0.9730 0.9452 0.9776 1
6391851457545654912 THA     28 CPM      16  0.7338 rotation        14.4451  1.3480  3.4903 0.73443  0.00036  0.00034  0.9817 0.9931 0.9955 0.9702 0.8613 0.9604 0
6391851457545654912 THA     67 CPM      16  0.7338 rotation        14.4451  1.3480  3.4903 0.73356  0.00037  0.00044  0.9816 0.9891 0.9864 0.9566 0.6538 0.9135 0
6391851457545654912 THA     68 CPM      16  0.7338 rotation        14.4451  1.3480  3.4903 0.73495  0.00026  0.00026  0.9818 0.9977 0.9970 0.9642 0.8935 0.9669 0
6391851457545654912 THA     94 CPM      16  0.7338 high_rms        14.4451  1.3480  3.4903 12       40       0        0.0000 0.1163 0.0000 0.3590 0.0547 0.1060 0
6391851457545654912 THA     95 CPM      16  0.7338 rotation        14.4451  1.3480  3.4903 0.7333   0.0010   0.0008   0.9811 0.9645 0.9669 0.9074 0.1486 0.7937 0
6395605911798243328 THA     13 CPM       1  0.3520 norot           15.5923  1.3406  3.4285 0.338    0.000    0.024    0.9291 0.9973 0.0000 0.9733 0.0920 0.5983 0
6395605911798243328 THA     27 CPM       1  0.3520 norot           15.5923  1.3406  3.4285 0.3492   0.0015   0.0060   0.9727 0.9942 0.0025 0.9705 0.1952 0.6270 0
6395605911798243328 THA     67 CPM       1  0.3520 high_rms        15.5923  1.3406  3.4285 12       12       0        0.0000 0.1498 0.0000 0.0269 0.0565 0.0467 0
6395605911798243328 THA     94 CPM       1  0.3520 high_rms        15.5923  1.3406  3.4285 6        17       2        0.0000 0.1982 0.0000 0.0000 0.0529 0.0502 0
6395605911798243328 THA     95 CPM       1  0.3520 high_rms        15.5923  1.3406  3.4285 11.3     4.5      0.4      0.0085 0.1394 0.0000 0.2374 0.0830 0.0937 0
6395605911798243328 THA     13 CPM       2  0.3520 norot           15.5923  1.3406  3.4285 0.3486   0.0000   0.0054   0.9756 0.9969 0.0000 0.9733 0.0920 0.6075 0
6395605911798243328 THA     27 CPM       2  0.3520 norot           15.5923  1.3406  3.4285 0.3499   0.0000   0.0049   0.9763 0.9942 0.0000 0.9705 0.1952 0.6272 0
6395605911798243328 THA     67 CPM       2  0.3520 high_rms        15.5923  1.3406  3.4285 0.35     0.23     0.85     0.0000 0.9974 0.0037 0.0269 0.0603 0.2177 0
6395605911798243328 THA     94 CPM       2  0.3520 high_rms        15.5923  1.3406  3.4285 6        18       2        0.0000 0.1976 0.0001 0.0000 0.0529 0.0501 0
6395605911798243328 THA     95 CPM       2  0.3520 high_rms        15.5923  1.3406  3.4285 11.97    0.89     0.00     0.9251 0.1343 0.0000 0.2374 0.0830 0.2760 0
6395605911798243328 THA     13 CPM       4  0.3520 rotation        15.5923  1.3406  3.4285 0.35190  0.00023  0.00021  0.9816 0.9967 0.9943 0.9733 0.0920 0.8076 0
6395605911798243328 THA     27 CPM       4  0.3520 rotation        15.5923  1.3406  3.4285 0.35190  0.00020  0.00022  0.9816 0.9941 0.9950 0.9705 0.1952 0.8273 1
6395605911798243328 THA     67 CPM       4  0.3520 high_rms        15.5923  1.3406  3.4285 3.8      9.4      3.0      0.0000 0.3773 0.0146 0.0269 0.0519 0.0942 0
6395605911798243328 THA     94 CPM       4  0.3520 high_rms        15.5923  1.3406  3.4285 7        19       3        0.0000 0.1938 0.0001 0.0000 0.0529 0.0493 0
6395605911798243328 THA     95 CPM       4  0.3520 high_rms        15.5923  1.3406  3.4285 11.97    0.60     0.00     0.9526 0.1343 0.0000 0.2374 0.0830 0.2815 0
6395605911798243328 THA     13 CPM       8  0.3520 rotation        15.5923  1.3406  3.4285 0.35191  0.00023  0.00022  0.9816 0.9967 0.9961 0.9733 0.0920 0.8079 0
6395605911798243328 THA     27 CPM       8  0.3520 rotation        15.5923  1.3406  3.4285 0.35186  0.00019  0.00023  0.9816 0.9941 0.9844 0.9705 0.1952 0.8251 1
6395605911798243328 THA     67 CPM       8  0.3520 high_rms        15.5923  1.3406  3.4285 0.19     0.09     0.54     0.0000 0.9999 0.0003 0.0269 0.0508 0.2156 0
6395605911798243328 THA     94 CPM       8  0.3520 high_rms        15.5923  1.3406  3.4285 8        22       2        0.0000 0.1730 0.0000 0.0000 0.0528 0.0452 0
6395605911798243328 THA     95 CPM       8  0.3520 high_rms        15.5923  1.3406  3.4285 11.9     1.2      0.0      0.8860 0.1349 0.0000 0.2374 0.0830 0.2683 0
6395605911798243328 THA     13 CPM      16  0.3520 norot           15.5923  1.3406  3.4285 3.6      8.7      3.0      0.0000 0.3768 0.0202 0.9733 0.0585 0.2858 0
6395605911798243328 THA     27 CPM      16  0.3520 rotation        15.5923  1.3406  3.4285 0.35193  0.00023  0.00021  0.9816 0.9941 0.9934 0.9705 0.1952 0.8269 1
6395605911798243328 THA     67 CPM      16  0.3520 high_rms        15.5923  1.3406  3.4285 1.9      3.8      2.4      0.0000 0.6580 0.8169 0.0269 0.0514 0.3107 0
6395605911798243328 THA     94 CPM      16  0.3520 high_rms        15.5923  1.3406  3.4285 1.4      2.6      2.0      0.0000 0.6927 0.9580 0.0000 0.0515 0.3404 0
6395605911798243328 THA     95 CPM      16  0.3520 high_rms        15.5923  1.3406  3.4285 11.9     3.5      0.0      0.1335 0.1349 0.0000 0.2374 0.0830 0.1178 0
6396977135940047616 THA      1 SAP       1  0.4349 rotation         8.6481  0.5913  0.9954 0.43456  0.00015  0.00016  0.9818 1.0000 0.9952 0.8409 0.9965 0.9629 1
6396977135940047616 THA     27 SAP       1  0.4349 high_rms         8.6481  0.5913  0.9954 0.43477  0.00011  0.00010  0.9818 1.0000 0.9940 0.3369 0.9989 0.8623 0
6396977135940047616 THA     67 SAP       1  0.4349 high_rms         8.6481  0.5913  0.9954 0.43419  0.00036  0.00039  0.9814 1.0000 0.9948 0.3442 0.9979 0.8637 0
6396977135940047616 THA     94 SAP       1  0.4349 high_rms         8.6481  0.5913  0.9954 0.43463  0.00034  0.00037  0.9814 1.0000 0.9946 0.1568 0.9986 0.8263 0
6396977135940047616 THA     95 SAP       1  0.4349 high_rms         8.6481  0.5913  0.9954 0.43469  0.00013  0.00012  0.9818 1.0000 0.9966 0.0983 0.9831 0.8120 0
6396977135940047616 THA      1 SAP       2  0.4349 rotation         8.6481  0.5913  0.9954 0.43458  0.00011  0.00010  0.9818 1.0000 0.9954 0.8409 0.9965 0.9629 1
6396977135940047616 THA     27 SAP       2  0.4349 high_rms         8.6481  0.5913  0.9954 0.434780 0.000071 0.000075 0.9819 1.0000 0.9958 0.3369 0.9989 0.8627 0
6396977135940047616 THA     67 SAP       2  0.4349 high_rms         8.6481  0.5913  0.9954 0.43479  0.00013  0.00011  0.9818 1.0000 0.9904 0.3442 0.9979 0.8629 0
6396977135940047616 THA     94 SAP       2  0.4349 high_rms         8.6481  0.5913  0.9954 0.434627 0.000081 0.000079 0.9819 1.0000 0.9968 0.1568 0.9986 0.8268 0
6396977135940047616 THA     95 SAP       2  0.4349 high_rms         8.6481  0.5913  0.9954 0.434675 0.000083 0.000088 0.9819 1.0000 0.9956 0.0983 0.9831 0.8118 0
6396977135940047616 THA      1 SAP       4  0.4349 rotation         8.6481  0.5913  0.9954 0.434680 0.000058 0.000052 0.9819 1.0000 0.9932 0.8409 0.9965 0.9625 1
6396977135940047616 THA     27 SAP       4  0.4349 high_rms         8.6481  0.5913  0.9954 0.434798 0.000057 0.000046 0.9819 1.0000 0.9801 0.3369 0.9989 0.8596 0
6396977135940047616 THA     67 SAP       4  0.4349 high_rms         8.6481  0.5913  0.9954 0.434800 0.000091 0.000081 0.9819 1.0000 0.9926 0.3442 0.9979 0.8633 0
6396977135940047616 THA     94 SAP       4  0.4349 high_rms         8.6481  0.5913  0.9954 0.434613 0.000061 0.000056 0.9819 1.0000 0.9942 0.1568 0.9986 0.8263 0
6396977135940047616 THA     95 SAP       4  0.4349 high_rms         8.6481  0.5913  0.9954 0.434794 0.000066 0.000069 0.9819 1.0000 0.9962 0.0983 0.9831 0.8119 0
6396977135940047616 THA      1 SAP       8  0.4349 rotation         8.6481  0.5913  0.9954 0.434690 0.000046 0.000042 0.9819 1.0000 0.9934 0.8409 0.9965 0.9625 1
6396977135940047616 THA     27 SAP       8  0.4349 high_rms         8.6481  0.5913  0.9954 0.434815 0.000038 0.000034 0.9820 1.0000 0.9912 0.3369 0.9989 0.8618 0
6396977135940047616 THA     67 SAP       8  0.4349 high_rms         8.6481  0.5913  0.9954 0.434803 0.000071 0.000064 0.9819 1.0000 0.9932 0.3442 0.9979 0.8634 0
6396977135940047616 THA     94 SAP       8  0.4349 high_rms         8.6481  0.5913  0.9954 0.434612 0.000044 0.000041 0.9819 1.0000 0.9952 0.1568 0.9986 0.8265 0
6396977135940047616 THA     95 SAP       8  0.4349 high_rms         8.6481  0.5913  0.9954 0.434824 0.000049 0.000060 0.9819 1.0000 0.9831 0.0983 0.9831 0.8093 0
6396977135940047616 THA      1 SAP      16  0.4349 rotation         8.6481  0.5913  0.9954 0.434713 0.000034 0.000035 0.9820 1.0000 0.9970 0.8409 0.9965 0.9633 1
6396977135940047616 THA     27 SAP      16  0.4349 high_rms         8.6481  0.5913  0.9954 0.434821 0.000034 0.000031 0.9820 1.0000 0.9934 0.3369 0.9989 0.8622 0
6396977135940047616 THA     67 SAP      16  0.4349 high_rms         8.6481  0.5913  0.9954 0.434816 0.000058 0.000050 0.9819 1.0000 0.9899 0.3442 0.9979 0.8628 0
6396977135940047616 THA     94 SAP      16  0.4349 high_rms         8.6481  0.5913  0.9954 0.434610 0.000031 0.000031 0.9820 1.0000 0.9975 0.1568 0.9986 0.8270 0
6396977135940047616 THA     95 SAP      16  0.4349 high_rms         8.6481  0.5913  0.9954 0.434875 0.000044 0.000046 0.9819 1.0000 0.9954 0.0983 0.9831 0.8118 0
6399481449767430528 THA      1 CPM       1  0.4270 rotation        11.6457  1.0991  2.3257 0.426900 0.000045 0.000043 0.9819 1.0000 0.9954 0.9208 0.9926 0.9781 1
6399481449767430528 THA     27 CPM       1  0.4270 rotation        11.6457  1.0991  2.3257 0.42694  0.00018  0.00020  0.9817 1.0000 0.9936 0.8387 0.9977 0.9623 0
6399481449767430528 THA     28 CPM       1  0.4270 rotation        11.6457  1.0991  2.3257 0.42688  0.00016  0.00018  0.9817 1.0000 0.9941 0.8697 0.9977 0.9686 0
6399481449767430528 THA     67 CPM       1  0.4270 rotation        11.6457  1.0991  2.3257 0.42695  0.00014  0.00014  0.9818 1.0000 0.9975 0.6790 0.9951 0.9307 0
6399481449767430528 THA     68 CPM       1  0.4270 rotation        11.6457  1.0991  2.3257 0.42678  0.00014  0.00015  0.9818 1.0000 0.9947 0.7439 0.9967 0.9434 0
6399481449767430528 THA     94 CPM       1  0.4270 high_rms        11.6457  1.0991  2.3257 0.42686  0.00051  0.00046  0.9812 0.9992 0.9936 0.0000 0.8375 0.7623 0
6399481449767430528 THA     95 CPM       1  0.4270 high_rms        11.6457  1.0991  2.3257 0.42669  0.00017  0.00017  0.9817 1.0000 0.9963 0.3968 0.9974 0.8744 0
6399481449767430528 THA      1 CPM       2  0.4270 rotation        11.6457  1.0991  2.3257 0.426887 0.000035 0.000034 0.9820 1.0000 0.9969 0.9208 0.9926 0.9784 1
6399481449767430528 THA     27 CPM       2  0.4270 rotation        11.6457  1.0991  2.3257 0.42696  0.00014  0.00014  0.9818 1.0000 0.9975 0.8387 0.9977 0.9631 0
6399481449767430528 THA     28 CPM       2  0.4270 rotation        11.6457  1.0991  2.3257 0.42689  0.00013  0.00012  0.9818 1.0000 0.9966 0.8697 0.9977 0.9692 0
6399481449767430528 THA     67 CPM       2  0.4270 rotation        11.6457  1.0991  2.3257 0.42694  0.00010  0.00010  0.9818 1.0000 0.9952 0.6790 0.9951 0.9302 0
6399481449767430528 THA     68 CPM       2  0.4270 rotation        11.6457  1.0991  2.3257 0.42679  0.00010  0.00010  0.9818 1.0000 0.9966 0.7439 0.9967 0.9438 0
6399481449767430528 THA     94 CPM       2  0.4270 high_rms        11.6457  1.0991  2.3257 0.42695  0.00015  0.00014  0.9818 0.9992 0.9923 0.0000 0.8375 0.7621 0
6399481449767430528 THA     95 CPM       2  0.4270 high_rms        11.6457  1.0991  2.3257 0.42668  0.00012  0.00011  0.9818 1.0000 0.9966 0.3968 0.9974 0.8745 0
6399481449767430528 THA      1 CPM       4  0.4270 rotation        11.6457  1.0991  2.3257 0.426885 0.000031 0.000029 0.9820 1.0000 0.9962 0.9208 0.9926 0.9783 1
6399481449767430528 THA     27 CPM       4  0.4270 rotation        11.6457  1.0991  2.3257 0.426983 0.000038 0.000042 0.9819 1.0000 0.9942 0.8387 0.9977 0.9625 0
6399481449767430528 THA     28 CPM       4  0.4270 rotation        11.6457  1.0991  2.3257 0.426885 0.000032 0.000041 0.9820 1.0000 0.9707 0.8697 0.9977 0.9640 0
6399481449767430528 THA     67 CPM       4  0.4270 rotation        11.6457  1.0991  2.3257 0.426992 0.000039 0.000037 0.9820 1.0000 0.9952 0.6790 0.9951 0.9303 0
6399481449767430528 THA     68 CPM       4  0.4270 rotation        11.6457  1.0991  2.3257 0.426790 0.000085 0.000085 0.9819 1.0000 0.9975 0.7439 0.9967 0.9440 0
6399481449767430528 THA     94 CPM       4  0.4270 high_rms        11.6457  1.0991  2.3257 0.42692  0.00011  0.00014  0.9818 0.9992 0.9796 0.0000 0.8375 0.7596 0
6399481449767430528 THA     95 CPM       4  0.4270 high_rms        11.6457  1.0991  2.3257 0.426823 0.000049 0.000041 0.9819 1.0000 0.9836 0.3968 0.9974 0.8720 0
6399481449767430528 THA      1 CPM       8  0.4270 rotation        11.6457  1.0991  2.3257 0.426879 0.000027 0.000029 0.9820 1.0000 0.9945 0.9208 0.9926 0.9780 1
6399481449767430528 THA     27 CPM       8  0.4270 rotation        11.6457  1.0991  2.3257 0.426981 0.000034 0.000039 0.9820 1.0000 0.9886 0.8387 0.9977 0.9614 0
6399481449767430528 THA     28 CPM       8  0.4270 rotation        11.6457  1.0991  2.3257 0.426893 0.000034 0.000037 0.9820 1.0000 0.9945 0.8697 0.9977 0.9688 0
6399481449767430528 THA     67 CPM       8  0.4270 rotation        11.6457  1.0991  2.3257 0.426991 0.000030 0.000036 0.9820 1.0000 0.9850 0.6790 0.9951 0.9282 0
6399481449767430528 THA     68 CPM       8  0.4270 rotation        11.6457  1.0991  2.3257 0.426934 0.000031 0.000030 0.9820 1.0000 0.9969 0.7439 0.9967 0.9439 0
6399481449767430528 THA     94 CPM       8  0.4270 high_rms        11.6457  1.0991  2.3257 0.42696  0.00013  0.00012  0.9818 0.9992 0.9914 0.0000 0.8375 0.7620 0
6399481449767430528 THA     95 CPM       8  0.4270 high_rms        11.6457  1.0991  2.3257 0.426839 0.000035 0.000032 0.9820 1.0000 0.9941 0.3968 0.9974 0.8741 0
6399481449767430528 THA      1 CPM      16  0.4270 rotation        11.6457  1.0991  2.3257 0.426873 0.000023 0.000031 0.9820 1.0000 0.9512 0.9208 0.9926 0.9693 1
6399481449767430528 THA     27 CPM      16  0.4270 rotation        11.6457  1.0991  2.3257 0.426993 0.000036 0.000034 0.9820 1.0000 0.9956 0.8387 0.9977 0.9628 0
6399481449767430528 THA     28 CPM      16  0.4270 rotation        11.6457  1.0991  2.3257 0.426898 0.000033 0.000032 0.9820 1.0000 0.9970 0.8697 0.9977 0.9693 0
6399481449767430528 THA     67 CPM      16  0.4270 rotation        11.6457  1.0991  2.3257 0.427001 0.000032 0.000030 0.9820 1.0000 0.9944 0.6790 0.9951 0.9301 0
6399481449767430528 THA     68 CPM      16  0.4270 rotation        11.6457  1.0991  2.3257 0.426934 0.000029 0.000030 0.9820 1.0000 0.9963 0.7439 0.9967 0.9438 0
6399481449767430528 THA     94 CPM      16  0.4270 high_rms        11.6457  1.0991  2.3257 0.42696  0.00014  0.00012  0.9818 0.9992 0.9934 0.0000 0.8375 0.7624 0
6399481449767430528 THA     95 CPM      16  0.4270 high_rms        11.6457  1.0991  2.3257 0.426849 0.000037 0.000031 0.9820 1.0000 0.9850 0.3968 0.9974 0.8722 0
6399670771926369152 THA     13 CPM       1  0.3430 rotation        13.6088  1.2853  3.1058 0.34428  0.00076  0.00081  0.9803 1.0000 0.9953 0.9591 0.9711 0.9812 1
6399670771926369152 THA     27 CPM       1  0.3430 rotation        13.6088  1.2853  3.1058 0.34387  0.00072  0.00094  0.9802 1.0000 0.9674 0.9666 0.9512 0.9731 0
6399670771926369152 THA     67 CPM       1  0.3430 high_rms        13.6088  1.2853  3.1058 0.3392   0.0000   0.0057   0.9749 0.9999 0.0000 0.2287 0.8654 0.6138 0
6399670771926369152 THA     94 CPM       1  0.3430 high_rms        13.6088  1.2853  3.1058 5        12       3        0.0000 0.2168 0.0015 0.0000 0.0505 0.0537 0
6399670771926369152 THA     13 CPM       2  0.3430 rotation        13.6088  1.2853  3.1058 0.34370  0.00047  0.00045  0.9810 1.0000 0.9964 0.9591 0.9711 0.9815 1
6399670771926369152 THA     27 CPM       2  0.3430 rotation        13.6088  1.2853  3.1058 0.34361  0.00051  0.00048  0.9810 1.0000 0.9955 0.9666 0.9512 0.9788 0
6399670771926369152 THA     67 CPM       2  0.3430 high_rms        13.6088  1.2853  3.1058 0.3422   0.0000   0.0043   0.9770 0.9999 0.0000 0.2287 0.8654 0.6142 0
6399670771926369152 THA     94 CPM       2  0.3430 high_rms        13.6088  1.2853  3.1058 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0503 0.2101 0
6399670771926369152 THA     13 CPM       4  0.3430 rotation        13.6088  1.2853  3.1058 0.342958 0.000041 0.000038 0.9819 1.0000 0.9945 0.9591 0.9711 0.9813 1
6399670771926369152 THA     27 CPM       4  0.3430 rotation        13.6088  1.2853  3.1058 0.343017 0.000051 0.000056 0.9819 1.0000 0.9941 0.9666 0.9512 0.9788 0
6399670771926369152 THA     67 CPM       4  0.3430 high_rms        13.6088  1.2853  3.1058 0.342993 0.000080 0.000073 0.9819 0.9999 0.9938 0.2287 0.8654 0.8139 0
6399670771926369152 THA     94 CPM       4  0.3430 high_rms        13.6088  1.2853  3.1058 0.11     0.02     0.37     0.0000 0.9999 0.0000 0.0000 0.0504 0.2101 0
6399670771926369152 THA     13 CPM       8  0.3430 rotation        13.6088  1.2853  3.1058 0.342958 0.000039 0.000033 0.9819 1.0000 0.9879 0.9591 0.9711 0.9800 1
6399670771926369152 THA     27 CPM       8  0.3430 rotation        13.6088  1.2853  3.1058 0.343023 0.000054 0.000052 0.9819 1.0000 0.9963 0.9666 0.9512 0.9792 0
6399670771926369152 THA     67 CPM       8  0.3430 high_rms        13.6088  1.2853  3.1058 0.342977 0.000067 0.000078 0.9819 0.9999 0.9899 0.2287 0.8654 0.8132 0
6399670771926369152 THA     94 CPM       8  0.3430 high_rms        13.6088  1.2853  3.1058 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0503 0.2101 0
6399670771926369152 THA     13 CPM      16  0.3430 rotation        13.6088  1.2853  3.1058 0.342954 0.000035 0.000034 0.9819 1.0000 0.9963 0.9591 0.9711 0.9817 1
6399670771926369152 THA     27 CPM      16  0.3430 rotation        13.6088  1.2853  3.1058 0.343030 0.000059 0.000042 0.9819 1.0000 0.9330 0.9666 0.9512 0.9665 0
6399670771926369152 THA     67 CPM      16  0.3430 high_rms        13.6088  1.2853  3.1058 0.342997 0.000079 0.000066 0.9819 0.9999 0.9860 0.2287 0.8654 0.8124 0
6399670771926369152 THA     94 CPM      16  0.3430 high_rms        13.6088  1.2853  3.1058 0.17     0.07     0.50     0.0000 0.9994 0.0001 0.0000 0.0504 0.2100 0
6402514555672235264 THA      1 CPM       1  0.1689 rotation        13.5979  1.3144  3.2381 0.168906 0.000027 0.000033 0.9819 1.0000 0.9820 0.9558 0.7708 0.9381 0
6402514555672235264 THA     27 CPM       1  0.1689 rotation        13.5979  1.3144  3.2381 0.168933 0.000070 0.000097 0.9817 1.0000 0.9413 0.9630 0.8922 0.9556 1
6402514555672235264 THA     28 CPM       1  0.1689 high_rms        13.5979  1.3144  3.2381 0.27     0.19     0.69     0.0000 0.9954 0.0040 0.0000 0.0525 0.2104 0
6402514555672235264 THA     67 CPM       1  0.1689 rotation        13.5979  1.3144  3.2381 0.168895 0.000056 0.000062 0.9818 1.0000 0.9933 0.9443 0.6250 0.9089 0
6402514555672235264 THA     68 CPM       1  0.1689 rotation        13.5979  1.3144  3.2381 0.168894 0.000041 0.000046 0.9818 1.0000 0.9936 0.9575 0.6449 0.9156 0
6402514555672235264 THA     94 CPM       1  0.1689 high_rms        13.5979  1.3144  3.2381 0.15     0.05     0.43     0.0000 0.9998 0.0001 0.0000 0.0515 0.2103 0
6402514555672235264 THA     95 CPM       1  0.1689 high_rms        13.5979  1.3144  3.2381 0.1755   0.0064   0.0002   0.9626 0.9998 0.0000 0.1353 0.0951 0.4386 0
6402514555672235264 THA      1 CPM       2  0.1689 rotation        13.5979  1.3144  3.2381 0.168910 0.000024 0.000027 0.9819 1.0000 0.9924 0.9558 0.7708 0.9402 1
6402514555672235264 THA     27 CPM       2  0.1689 rotation        13.5979  1.3144  3.2381 0.16896  0.00009  0.00014  0.9815 1.0000 0.8474 0.9630 0.8922 0.9368 0
6402514555672235264 THA     28 CPM       2  0.1689 high_rms        13.5979  1.3144  3.2381 2.2      4.8      2.5      0.0000 0.4216 0.4324 0.0000 0.0507 0.1809 0
6402514555672235264 THA     67 CPM       2  0.1689 rotation        13.5979  1.3144  3.2381 0.168884 0.000038 0.000042 0.9818 1.0000 0.9936 0.9443 0.6250 0.9090 0
6402514555672235264 THA     68 CPM       2  0.1689 rotation        13.5979  1.3144  3.2381 0.168904 0.000034 0.000029 0.9819 1.0000 0.9892 0.9575 0.6449 0.9147 0
6402514555672235264 THA     94 CPM       2  0.1689 high_rms        13.5979  1.3144  3.2381 12       38       0        0.0000 0.1194 0.0000 0.0000 0.0484 0.0336 0
6402514555672235264 THA     95 CPM       2  0.1689 high_rms        13.5979  1.3144  3.2381 0.1754   0.0023   0.0023   0.9699 0.9998 0.9975 0.1353 0.0951 0.6395 0
6402514555672235264 THA      1 CPM       4  0.1689 rotation        13.5979  1.3144  3.2381 0.175549 0.000025 0.000024 0.9819 1.0000 0.9960 0.9558 0.7708 0.9409 0
6402514555672235264 THA     27 CPM       4  0.1689 rotation        13.5979  1.3144  3.2381 0.17111  0.00030  0.00027  0.9808 1.0000 0.9936 0.9630 0.8922 0.9659 1
6402514555672235264 THA     28 CPM       4  0.1689 high_rms        13.5979  1.3144  3.2381 0.15     0.05     0.45     0.0000 0.9997 0.0000 0.0000 0.0513 0.2102 0
6402514555672235264 THA     67 CPM       4  0.1689 rotation        13.5979  1.3144  3.2381 0.168863 0.000019 0.000019 0.9819 1.0000 0.9961 0.9443 0.6250 0.9095 0
6402514555672235264 THA     68 CPM       4  0.1689 rotation        13.5979  1.3144  3.2381 0.168914 0.000017 0.000014 0.9819 1.0000 0.9844 0.9575 0.6449 0.9138 0
6402514555672235264 THA     94 CPM       4  0.1689 high_rms        13.5979  1.3144  3.2381 5        15       3        0.0000 0.2019 0.0003 0.0000 0.0499 0.0504 0
6402514555672235264 THA     95 CPM       4  0.1689 high_rms        13.5979  1.3144  3.2381 0.17552  0.00016  0.00014  0.9814 0.9998 0.9936 0.1353 0.0951 0.6411 0
6402514555672235264 THA      1 CPM       8  0.1689 rotation        13.5979  1.3144  3.2381 0.175545 0.000020 0.000022 0.9819 1.0000 0.9929 0.9558 0.7708 0.9403 0
6402514555672235264 THA     27 CPM       8  0.1689 rotation        13.5979  1.3144  3.2381 0.17063  0.00030  0.00027  0.9808 1.0000 0.9936 0.9630 0.8922 0.9659 1
6402514555672235264 THA     28 CPM       8  0.1689 high_rms        13.5979  1.3144  3.2381 0.31     0.25     0.76     0.0000 0.9916 0.0165 0.0000 0.0515 0.2119 0
6402514555672235264 THA     67 CPM       8  0.1689 rotation        13.5979  1.3144  3.2381 0.168859 0.000018 0.000019 0.9819 1.0000 0.9963 0.9443 0.6250 0.9095 0
6402514555672235264 THA     68 CPM       8  0.1689 rotation        13.5979  1.3144  3.2381 0.168913 0.000015 0.000015 0.9819 1.0000 0.9975 0.9575 0.6449 0.9164 0
6402514555672235264 THA     94 CPM       8  0.1689 high_rms        13.5979  1.3144  3.2381 0.14     0.04     0.43     0.0000 0.9999 0.0000 0.0000 0.0515 0.2103 0
6402514555672235264 THA     95 CPM       8  0.1689 high_rms        13.5979  1.3144  3.2381 11       34       0        0.0000 0.1379 0.0000 0.1353 0.0586 0.0664 0
6402514555672235264 THA      1 CPM      16  0.1689 rotation        13.5979  1.3144  3.2381 0.175543 0.000019 0.000022 0.9819 1.0000 0.9855 0.9558 0.7708 0.9388 0
6402514555672235264 THA     27 CPM      16  0.1689 rotation        13.5979  1.3144  3.2381 0.168897 0.000016 0.000014 0.9820 1.0000 0.9882 0.9630 0.8922 0.9651 1
6402514555672235264 THA     28 CPM      16  0.1689 high_rms        13.5979  1.3144  3.2381 2.5      5.5      2.6      0.0000 0.3830 0.2340 0.0000 0.0490 0.1332 0
6402514555672235264 THA     67 CPM      16  0.1689 rotation        13.5979  1.3144  3.2381 0.168854 0.000016 0.000020 0.9819 1.0000 0.9766 0.9443 0.6250 0.9056 0
6402514555672235264 THA     68 CPM      16  0.1689 rotation        13.5979  1.3144  3.2381 0.168911 0.000014 0.000017 0.9819 1.0000 0.9899 0.9575 0.6449 0.9149 0
6402514555672235264 THA     94 CPM      16  0.1689 high_rms        13.5979  1.3144  3.2381 12       39       0        0.0000 0.1189 0.0000 0.0000 0.0484 0.0335 0
6402514555672235264 THA     95 CPM      16  0.1689 high_rms        13.5979  1.3144  3.2381 7        22       2        0.0000 0.1822 0.0000 0.1353 0.0562 0.0748 0
6404113069483950208 THA      1 CPM       1  1.9896 rotation        12.4465  1.1935  2.6721 2.038    0.073    0.077    0.9259 0.9998 0.9961 0.9823 0.9550 0.9718 0
6404113069483950208 THA     27 CPM       1  1.9896 rotation        12.4465  1.1935  2.6721 1.994    0.032    0.037    0.9648 0.9911 0.9886 0.9848 0.9711 0.9801 1
6404113069483950208 THA     67 CPM       1  1.9896 rotation        12.4465  1.1935  2.6721 1.971    0.029    0.030    0.9680 1.0000 0.9967 0.9766 0.9913 0.9865 0
6404113069483950208 THA     68 CPM       1  1.9896 rotation        12.4465  1.1935  2.6721 1.963    0.076    0.068    0.9264 0.9999 0.9929 0.9582 0.9679 0.9691 0
6404113069483950208 THA     94 CPM       1  1.9896 high_rms        12.4465  1.1935  2.6721 1.45     0.20     0.20     0.1862 0.5780 0.9975 0.0000 0.0577 0.3639 0
6404113069483950208 THA     95 CPM       1  1.9896 high_rms        12.4465  1.1935  2.6721 4.6      7.8      0.7      0.0000 0.2435 0.0000 0.0000 0.0554 0.0598 0
6404113069483950208 THA      1 CPM       2  1.9896 rotation        12.4465  1.1935  2.6721 1.999    0.020    0.033    0.9699 0.9999 0.7311 0.9823 0.9550 0.9276 0
6404113069483950208 THA     27 CPM       2  1.9896 rotation        12.4465  1.1935  2.6721 1.985    0.012    0.017    0.9762 0.9913 0.9350 0.9848 0.9711 0.9717 1
6404113069483950208 THA     67 CPM       2  1.9896 rotation        12.4465  1.1935  2.6721 1.978    0.010    0.010    0.9779 1.0000 0.9975 0.9766 0.9913 0.9887 0
6404113069483950208 THA     68 CPM       2  1.9896 rotation        12.4465  1.1935  2.6721 1.989    0.025    0.032    0.9683 0.9999 0.9750 0.9582 0.9679 0.9739 0
6404113069483950208 THA     94 CPM       2  1.9896 high_rms        12.4465  1.1935  2.6721 1.4      2.5      1.9      0.0000 0.5785 0.9700 0.0000 0.0577 0.3212 0
6404113069483950208 THA     95 CPM       2  1.9896 high_rms        12.4465  1.1935  2.6721 5        11       2        0.0000 0.2432 0.0007 0.0000 0.0554 0.0599 0
6404113069483950208 THA      1 CPM       4  1.9896 rotation        12.4465  1.1935  2.6721 3.959    0.056    0.039    0.9713 0.9950 0.9221 0.9823 0.0548 0.7851 0
6404113069483950208 THA     27 CPM       4  1.9896 rotation        12.4465  1.1935  2.6721 1.9844   0.0072   0.0098   0.9787 0.9913 0.9520 0.9848 0.9711 0.9756 1
6404113069483950208 THA     67 CPM       4  1.9896 rotation        12.4465  1.1935  2.6721 1.9790   0.0057   0.0055   0.9799 1.0000 0.9960 0.9766 0.9913 0.9888 0
6404113069483950208 THA     68 CPM       4  1.9896 rotation        12.4465  1.1935  2.6721 1.988    0.011    0.012    0.9772 0.9999 0.9940 0.9582 0.9679 0.9794 0
6404113069483950208 THA     94 CPM       4  1.9896 high_rms        12.4465  1.1935  2.6721 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0512 0.2102 0
6404113069483950208 THA     95 CPM       4  1.9896 high_rms        12.4465  1.1935  2.6721 5        12       3        0.0000 0.2454 0.0016 0.0000 0.0554 0.0605 0
6404113069483950208 THA      1 CPM       8  1.9896 rotation        12.4465  1.1935  2.6721 3.9559   0.0064   0.0068   0.9808 0.9950 0.9949 0.9823 0.0548 0.8016 0
6404113069483950208 THA     27 CPM       8  1.9896 rotation        12.4465  1.1935  2.6721 1.9895   0.0014   0.0014   0.9815 0.9912 0.9975 0.9848 0.9711 0.9852 1
6404113069483950208 THA     67 CPM       8  1.9896 rotation        12.4465  1.1935  2.6721 1.9790   0.0039   0.0035   0.9807 1.0000 0.9922 0.9766 0.9913 0.9882 0
6404113069483950208 THA     68 CPM       8  1.9896 rotation        12.4465  1.1935  2.6721 1.9886   0.0072   0.0075   0.9792 0.9999 0.9960 0.9582 0.9679 0.9802 0
6404113069483950208 THA     94 CPM       8  1.9896 high_rms        12.4465  1.1935  2.6721 1.2      2.2      1.9      0.0000 0.6545 0.9900 0.0000 0.0500 0.3389 0
6404113069483950208 THA     95 CPM       8  1.9896 high_rms        12.4465  1.1935  2.6721 0.9      1.5      1.6      0.0000 0.8278 0.9951 0.0000 0.0516 0.3749 0
6404113069483950208 THA      1 CPM      16  1.9896 rotation        12.4465  1.1935  2.6721 3.9560   0.0047   0.0051   0.9811 0.9950 0.9953 0.9823 0.0548 0.8017 0
6404113069483950208 THA     27 CPM      16  1.9896 rotation        12.4465  1.1935  2.6721 1.9898   0.0014   0.0013   0.9815 0.9912 0.9946 0.9848 0.9711 0.9846 1
6404113069483950208 THA     67 CPM      16  1.9896 rotation        12.4465  1.1935  2.6721 1.9785   0.0029   0.0029   0.9810 1.0000 0.9975 0.9766 0.9913 0.9893 0
6404113069483950208 THA     68 CPM      16  1.9896 rotation        12.4465  1.1935  2.6721 1.9863   0.0045   0.0048   0.9803 0.9999 0.9953 0.9582 0.9679 0.9803 0
6404113069483950208 THA     94 CPM      16  1.9896 high_rms        12.4465  1.1935  2.6721 0.17     0.07     0.47     0.0000 0.9994 0.0001 0.0000 0.0513 0.2102 0
6404113069483950208 THA     95 CPM      16  1.9896 high_rms        12.4465  1.1935  2.6721 0.19     0.10     0.56     0.0000 0.9994 0.0003 0.0000 0.0513 0.2102 0
6405089921141776128 THA      1 CPM       1  1.1060 rotation        13.1820  1.2331  2.8601 1.1070   0.0011   0.0011   0.9813 1.0000 0.9975 0.9597 0.9984 0.9874 1
6405089921141776128 THA     27 CPM       1  1.1060 rotation        13.1820  1.2331  2.8601 1.1068   0.0016   0.0014   0.9810 1.0000 0.9929 0.9383 0.9983 0.9821 0
6405089921141776128 THA     28 CPM       1  1.1060 rotation        13.1820  1.2331  2.8601 1.1069   0.0040   0.0040   0.9793 1.0000 0.9975 0.8886 0.9977 0.9726 0
6405089921141776128 THA     67 CPM       1  1.1060 rotation        13.1820  1.2331  2.8601 1.1076   0.0011   0.0012   0.9813 1.0000 0.9920 0.9472 0.9979 0.9837 0
6405089921141776128 THA     68 CPM       1  1.1060 rotation        13.1820  1.2331  2.8601 1.1079   0.0059   0.0054   0.9780 1.0000 0.9939 0.9463 0.9977 0.9832 0
6405089921141776128 THA     94 CPM       1  1.1060 rotation        13.1820  1.2331  2.8601 1.1074   0.0021   0.0026   0.9805 1.0000 0.9801 0.8228 0.9935 0.9554 0
6405089921141776128 THA     95 CPM       1  1.1060 rotation        13.1820  1.2331  2.8601 1.1061   0.0015   0.0016   0.9810 1.0000 0.9960 0.9659 0.9977 0.9881 0
6405089921141776128 THA      1 CPM       2  1.1060 rotation        13.1820  1.2331  2.8601 1.10685  0.00066  0.00068  0.9816 1.0000 0.9965 0.9597 0.9984 0.9873 1
6405089921141776128 THA     27 CPM       2  1.1060 rotation        13.1820  1.2331  2.8601 1.10669  0.00089  0.00083  0.9815 1.0000 0.9952 0.9383 0.9983 0.9827 0
6405089921141776128 THA     28 CPM       2  1.1060 rotation        13.1820  1.2331  2.8601 1.1074   0.0021   0.0021   0.9806 1.0000 0.9975 0.8886 0.9977 0.9729 0
6405089921141776128 THA     67 CPM       2  1.1060 rotation        13.1820  1.2331  2.8601 1.10764  0.00077  0.00077  0.9815 1.0000 0.9975 0.9472 0.9979 0.9848 0
6405089921141776128 THA     68 CPM       2  1.1060 rotation        13.1820  1.2331  2.8601 1.1067   0.0025   0.0027   0.9803 1.0000 0.9938 0.9463 0.9977 0.9836 0
6405089921141776128 THA     94 CPM       2  1.1060 rotation        13.1820  1.2331  2.8601 1.1075   0.0013   0.0014   0.9811 1.0000 0.9929 0.8228 0.9935 0.9581 0
6405089921141776128 THA     95 CPM       2  1.1060 rotation        13.1820  1.2331  2.8601 1.1065   0.0010   0.0009   0.9814 1.0000 0.9867 0.9659 0.9977 0.9863 0
6405089921141776128 THA      1 CPM       4  1.1060 rotation        13.1820  1.2331  2.8601 1.10686  0.00053  0.00052  0.9817 1.0000 0.9968 0.9597 0.9984 0.9873 1
6405089921141776128 THA     27 CPM       4  1.1060 rotation        13.1820  1.2331  2.8601 1.10657  0.00071  0.00069  0.9816 1.0000 0.9968 0.9383 0.9983 0.9830 0
6405089921141776128 THA     28 CPM       4  1.1060 rotation        13.1820  1.2331  2.8601 1.1076   0.0014   0.0015   0.9811 1.0000 0.9923 0.8886 0.9977 0.9719 0
6405089921141776128 THA     67 CPM       4  1.1060 rotation        13.1820  1.2331  2.8601 1.10742  0.00055  0.00061  0.9816 1.0000 0.9931 0.9472 0.9979 0.9840 0
6405089921141776128 THA     68 CPM       4  1.1060 rotation        13.1820  1.2331  2.8601 1.1064   0.0014   0.0014   0.9811 1.0000 0.9975 0.9463 0.9977 0.9845 0
6405089921141776128 THA     94 CPM       4  1.1060 rotation        13.1820  1.2331  2.8601 1.1076   0.0010   0.0011   0.9813 1.0000 0.9943 0.8228 0.9935 0.9584 0
6405089921141776128 THA     95 CPM       4  1.1060 rotation        13.1820  1.2331  2.8601 1.10644  0.00067  0.00073  0.9816 1.0000 0.9945 0.9659 0.9977 0.9879 0
6405089921141776128 THA      1 CPM       8  1.1060 rotation        13.1820  1.2331  2.8601 1.10671  0.00037  0.00049  0.9817 1.0000 0.9586 0.9597 0.9984 0.9797 0
6405089921141776128 THA     27 CPM       8  1.1060 rotation        13.1820  1.2331  2.8601 1.10664  0.00014  0.00016  0.9819 1.0000 0.9912 0.9383 0.9983 0.9820 1
6405089921141776128 THA     28 CPM       8  1.1060 rotation        13.1820  1.2331  2.8601 1.1080   0.0011   0.0012   0.9813 1.0000 0.9968 0.8886 0.9977 0.9729 0
6405089921141776128 THA     67 CPM       8  1.1060 rotation        13.1820  1.2331  2.8601 1.10631  0.00026  0.00030  0.9818 1.0000 0.9893 0.9472 0.9979 0.9832 0
6405089921141776128 THA     68 CPM       8  1.1060 rotation        13.1820  1.2331  2.8601 1.10615  0.00027  0.00027  0.9818 1.0000 0.9975 0.9463 0.9977 0.9847 0
6405089921141776128 THA     94 CPM       8  1.1060 rotation        13.1820  1.2331  2.8601 1.10695  0.00027  0.00028  0.9818 1.0000 0.9955 0.8228 0.9935 0.9587 0
6405089921141776128 THA     95 CPM       8  1.1060 rotation        13.1820  1.2331  2.8601 1.10674  0.00061  0.00051  0.9817 1.0000 0.9843 0.9659 0.9977 0.9859 0
6405089921141776128 THA      1 CPM      16  1.1060 rotation        13.1820  1.2331  2.8601 1.10687  0.00038  0.00035  0.9818 1.0000 0.9942 0.9597 0.9984 0.9868 1
6405089921141776128 THA     27 CPM      16  1.1060 rotation        13.1820  1.2331  2.8601 1.10666  0.00013  0.00014  0.9819 1.0000 0.9935 0.9383 0.9983 0.9824 0
6405089921141776128 THA     28 CPM      16  1.1060 rotation        13.1820  1.2331  2.8601 1.10696  0.00017  0.00017  0.9819 1.0000 0.9961 0.8886 0.9977 0.9729 0
6405089921141776128 THA     67 CPM      16  1.1060 rotation        13.1820  1.2331  2.8601 1.10605  0.00017  0.00018  0.9819 1.0000 0.9963 0.9472 0.9979 0.9846 0
6405089921141776128 THA     68 CPM      16  1.1060 rotation        13.1820  1.2331  2.8601 1.10618  0.00016  0.00016  0.9819 1.0000 0.9962 0.9463 0.9977 0.9844 0
6405089921141776128 THA     94 CPM      16  1.1060 rotation        13.1820  1.2331  2.8601 1.10695  0.00027  0.00030  0.9818 1.0000 0.9947 0.8228 0.9935 0.9586 0
6405089921141776128 THA     95 CPM      16  1.1060 rotation        13.1820  1.2331  2.8601 1.10708  0.00015  0.00012  0.9819 1.0000 0.9844 0.9659 0.9977 0.9860 0
6408937971321777152 THA      1 SAP       1  0.9330 rotation         7.1108  0.3999  0.6357 0.9330   0.0046   0.0065   0.9773 1.0000 0.9257 0.9915 0.7932 0.9375 0
6408937971321777152 THA     27 SAP       1  0.9330 norot            7.1108  0.3999  0.6357 0.906    0.000    0.051    0.9462 1.0000 0.0000 0.9903 0.2142 0.6301 0
6408937971321777152 THA     28 SAP       1  0.9330 rotation         7.1108  0.3999  0.6357 0.9299   0.0012   0.0015   0.9810 1.0000 0.9864 0.9916 0.9399 0.9798 1
6408937971321777152 THA     67 SAP       1  0.9330 rotation         7.1108  0.3999  0.6357 0.9300   0.0013   0.0015   0.9809 1.0000 0.9892 0.9913 0.9796 0.9882 0
6408937971321777152 THA     68 SAP       1  0.9330 rotation         7.1108  0.3999  0.6357 0.9301   0.0010   0.0012   0.9811 1.0000 0.9861 0.9922 0.7485 0.9416 0
6408937971321777152 THA     94 SAP       1  0.9330 rotation         7.1108  0.3999  0.6357 0.9300   0.0019   0.0026   0.9802 1.0000 0.9479 0.9922 0.4949 0.8830 0
6408937971321777152 THA     95 SAP       1  0.9330 rotation         7.1108  0.3999  0.6357 0.9316   0.0020   0.0020   0.9804 1.0000 0.9975 0.9923 0.2152 0.8371 0
6408937971321777152 THA      1 SAP       2  0.9330 rotation         7.1108  0.3999  0.6357 0.9333   0.0027   0.0034   0.9795 1.0000 0.9793 0.9915 0.7932 0.9487 0
6408937971321777152 THA     27 SAP       2  0.9330 norot            7.1108  0.3999  0.6357 0.918    0.000    0.047    0.9513 1.0000 0.0000 0.9903 0.2142 0.6311 0
6408937971321777152 THA     28 SAP       2  0.9330 rotation         7.1108  0.3999  0.6357 0.9299   0.0009   0.0010   0.9813 1.0000 0.9916 0.9916 0.9399 0.9809 1
6408937971321777152 THA     67 SAP       2  0.9330 rotation         7.1108  0.3999  0.6357 0.9300   0.0009   0.0010   0.9813 1.0000 0.9891 0.9913 0.9796 0.9883 0
6408937971321777152 THA     68 SAP       2  0.9330 rotation         7.1108  0.3999  0.6357 0.93013  0.00068  0.00077  0.9815 1.0000 0.9911 0.9922 0.7485 0.9426 0
6408937971321777152 THA     94 SAP       2  0.9330 rotation         7.1108  0.3999  0.6357 0.9300   0.0014   0.0018   0.9808 1.0000 0.9816 0.9922 0.4949 0.8899 0
6408937971321777152 THA     95 SAP       2  0.9330 rotation         7.1108  0.3999  0.6357 0.9314   0.0013   0.0014   0.9810 1.0000 0.9948 0.9923 0.2152 0.8367 0
6408937971321777152 THA      1 SAP       4  0.9330 rotation         7.1108  0.3999  0.6357 0.9329   0.0018   0.0025   0.9803 1.0000 0.9221 0.9915 0.7932 0.9374 0
6408937971321777152 THA     27 SAP       4  0.9330 norot            7.1108  0.3999  0.6357 12.0     1.1      0.0      0.8954 0.6813 0.0000 0.9903 0.5043 0.6143 0
6408937971321777152 THA     28 SAP       4  0.9330 rotation         7.1108  0.3999  0.6357 0.92989  0.00063  0.00070  0.9815 1.0000 0.9922 0.9916 0.9399 0.9811 1
6408937971321777152 THA     67 SAP       4  0.9330 rotation         7.1108  0.3999  0.6357 0.93000  0.00059  0.00075  0.9815 1.0000 0.9734 0.9913 0.9796 0.9852 0
6408937971321777152 THA     68 SAP       4  0.9330 rotation         7.1108  0.3999  0.6357 0.93014  0.00046  0.00051  0.9816 1.0000 0.9940 0.9922 0.7485 0.9433 0
6408937971321777152 THA     94 SAP       4  0.9330 rotation         7.1108  0.3999  0.6357 0.9300   0.0010   0.0012   0.9811 1.0000 0.9886 0.9922 0.4949 0.8914 0
6408937971321777152 THA     95 SAP       4  0.9330 rotation         7.1108  0.3999  0.6357 0.93142  0.00096  0.00096  0.9813 1.0000 0.9975 0.9923 0.2152 0.8373 0
6408937971321777152 THA      1 SAP       8  0.9330 rotation         7.1108  0.3999  0.6357 0.9329   0.0013   0.0016   0.9809 1.0000 0.9776 0.9915 0.7932 0.9487 0
6408937971321777152 THA     27 SAP       8  0.9330 norot            7.1108  0.3999  0.6357 11.99    0.39     0.00     0.9660 0.6802 0.0000 0.9903 0.5043 0.6282 0
6408937971321777152 THA     28 SAP       8  0.9330 rotation         7.1108  0.3999  0.6357 0.92992  0.00050  0.00046  0.9816 1.0000 0.9942 0.9916 0.9399 0.9815 1
6408937971321777152 THA     67 SAP       8  0.9330 rotation         7.1108  0.3999  0.6357 0.93017  0.00050  0.00045  0.9817 1.0000 0.9935 0.9913 0.9796 0.9892 0
6408937971321777152 THA     68 SAP       8  0.9330 rotation         7.1108  0.3999  0.6357 0.93012  0.00033  0.00035  0.9818 1.0000 0.9961 0.9922 0.7485 0.9437 0
6408937971321777152 THA     94 SAP       8  0.9330 rotation         7.1108  0.3999  0.6357 0.92979  0.00075  0.00092  0.9814 1.0000 0.9813 0.9922 0.4949 0.8899 0
6408937971321777152 THA     95 SAP       8  0.9330 rotation         7.1108  0.3999  0.6357 0.93107  0.00062  0.00074  0.9815 1.0000 0.9861 0.9923 0.2152 0.8350 0
6408937971321777152 THA      1 SAP      16  0.9330 rotation         7.1108  0.3999  0.6357 1.9233   0.0032   0.0033   0.9808 1.0000 0.9969 0.9915 0.0492 0.8037 0
6408937971321777152 THA     27 SAP      16  0.9330 norot            7.1108  0.3999  0.6357 11.99    0.34     0.00     0.9686 0.6800 0.0000 0.9903 0.5043 0.6286 0
6408937971321777152 THA     28 SAP      16  0.9330 rotation         7.1108  0.3999  0.6357 0.92992  0.00039  0.00033  0.9817 1.0000 0.9879 0.9916 0.9399 0.9802 1
6408937971321777152 THA     67 SAP      16  0.9330 rotation         7.1108  0.3999  0.6357 0.93021  0.00039  0.00041  0.9817 1.0000 0.9953 0.9913 0.9796 0.9896 0
6408937971321777152 THA     68 SAP      16  0.9330 rotation         7.1108  0.3999  0.6357 0.93015  0.00026  0.00027  0.9818 1.0000 0.9962 0.9922 0.7485 0.9437 0
6408937971321777152 THA     94 SAP      16  0.9330 rotation         7.1108  0.3999  0.6357 0.92971  0.00059  0.00069  0.9815 1.0000 0.9879 0.9922 0.4949 0.8913 0
6408937971321777152 THA     95 SAP      16  0.9330 rotation         7.1108  0.3999  0.6357 0.93089  0.00045  0.00051  0.9816 1.0000 0.9916 0.9923 0.2152 0.8362 0
6409848126430574592 THA      1 CPM       1  4.4968 rotation        10.9401  0.9602  1.8961 4.05     0.19     0.22     0.8767 1.0000 0.9894 0.9760 0.9963 0.9677 1
6409848126430574592 THA     27 CPM       1  4.4968 norot           10.9401  0.9602  1.8961 4.57     0.74     0.33     0.3355 1.0000 0.1824 0.9835 0.9843 0.6971 0
6409848126430574592 THA     28 CPM       1  4.4968 rotation        10.9401  0.9602  1.8961 4.51     0.37     0.17     0.8311 1.0000 0.1699 0.9730 0.9909 0.7930 0
6409848126430574592 THA     67 CPM       1  4.4968 rotation        10.9401  0.9602  1.8961 4.54     0.20     0.20     0.9033 1.0000 0.9975 0.9834 0.9792 0.9727 0
6409848126430574592 THA     68 CPM       1  4.4968 rotation        10.9401  0.9602  1.8961 3.41     0.22     0.26     0.7570 1.0000 0.9868 0.9827 0.1623 0.7778 0
6409848126430574592 THA     94 CPM       1  4.4968 high_rms        10.9401  0.9602  1.8961 5.9      1.0      3.1      0.0001 0.2074 0.0119 0.0000 0.0563 0.0551 0
6409848126430574592 THA     95 CPM       1  4.4968 high_rms        10.9401  0.9602  1.8961 4.61     0.10     0.10     0.9576 0.2527 0.9975 0.0000 0.0881 0.4592 0
6409848126430574592 THA      1 CPM       2  4.4968 rotation        10.9401  0.9602  1.8961 4.06     0.14     0.20     0.9129 1.0000 0.8928 0.9760 0.9963 0.9556 0
6409848126430574592 THA     27 CPM       2  4.4968 rotation        10.9401  0.9602  1.8961 4.74     0.13     0.15     0.9433 1.0000 0.9836 0.9835 0.9843 0.9790 1
6409848126430574592 THA     28 CPM       2  4.4968 rotation        10.9401  0.9602  1.8961 4.52     0.10     0.13     0.9533 0.9999 0.9719 0.9730 0.9909 0.9778 0
6409848126430574592 THA     67 CPM       2  4.4968 rotation        10.9401  0.9602  1.8961 4.57     0.10     0.09     0.9583 1.0000 0.9918 0.9834 0.9792 0.9825 0
6409848126430574592 THA     68 CPM       2  4.4968 rotation        10.9401  0.9602  1.8961 3.42     0.15     0.20     0.8764 1.0000 0.9674 0.9827 0.1623 0.7978 0
6409848126430574592 THA     94 CPM       2  4.4968 high_rms        10.9401  0.9602  1.8961 10       22       1        0.0000 0.1379 0.0000 0.0000 0.0558 0.0387 0
6409848126430574592 THA     95 CPM       2  4.4968 high_rms        10.9401  0.9602  1.8961 4.614    0.084    0.084    0.9634 0.2526 0.9975 0.0000 0.0881 0.4603 0
6409848126430574592 THA      1 CPM       4  4.4968 rotation        10.9401  0.9602  1.8961 4.553    0.012    0.012    0.9801 1.0000 0.9958 0.9760 0.9963 0.9896 1
6409848126430574592 THA     27 CPM       4  4.4968 rotation        10.9401  0.9602  1.8961 4.784    0.092    0.099    0.9608 1.0000 0.9948 0.9835 0.9843 0.9847 0
6409848126430574592 THA     28 CPM       4  4.4968 rotation        10.9401  0.9602  1.8961 4.543    0.069    0.074    0.9668 0.9999 0.9951 0.9730 0.9909 0.9851 0
6409848126430574592 THA     67 CPM       4  4.4968 rotation        10.9401  0.9602  1.8961 4.564    0.060    0.064    0.9695 1.0000 0.9952 0.9834 0.9792 0.9855 0
6409848126430574592 THA     68 CPM       4  4.4968 rotation        10.9401  0.9602  1.8961 4.436    0.047    0.053    0.9721 1.0000 0.9902 0.9827 0.9703 0.9831 0
6409848126430574592 THA     94 CPM       4  4.4968 high_rms        10.9401  0.9602  1.8961 11       33       1        0.0000 0.1362 0.0000 0.0000 0.0558 0.0384 0
6409848126430574592 THA     95 CPM       4  4.4968 high_rms        10.9401  0.9602  1.8961 4.614    0.087    0.087    0.9625 0.2526 0.9975 0.0000 0.0881 0.4601 0
6409848126430574592 THA      1 CPM       8  4.4968 rotation        10.9401  0.9602  1.8961 4.5518   0.0076   0.0080   0.9808 1.0000 0.9960 0.9760 0.9963 0.9898 1
6409848126430574592 THA     27 CPM       8  4.4968 rotation        10.9401  0.9602  1.8961 4.824    0.081    0.068    0.9671 1.0000 0.9870 0.9835 0.9843 0.9844 0
6409848126430574592 THA     28 CPM       8  4.4968 rotation        10.9401  0.9602  1.8961 4.539    0.038    0.035    0.9754 0.9999 0.9951 0.9730 0.9909 0.9869 0
6409848126430574592 THA     67 CPM       8  4.4968 rotation        10.9401  0.9602  1.8961 4.602    0.029    0.029    0.9770 1.0000 0.9975 0.9834 0.9792 0.9874 0
6409848126430574592 THA     68 CPM       8  4.4968 rotation        10.9401  0.9602  1.8961 4.558    0.059    0.055    0.9708 1.0000 0.9952 0.9827 0.9703 0.9838 0
6409848126430574592 THA     94 CPM       8  4.4968 high_rms        10.9401  0.9602  1.8961 9        27       2        0.0000 0.1574 0.0000 0.0000 0.0552 0.0425 0
6409848126430574592 THA     95 CPM       8  4.4968 high_rms        10.9401  0.9602  1.8961 4.59     0.36     0.36     0.7100 0.2537 0.9975 0.0000 0.0881 0.4099 0
6409848126430574592 THA      1 CPM      16  4.4968 rotation        10.9401  0.9602  1.8961 4.5510   0.0056   0.0063   0.9811 1.0000 0.9909 0.9760 0.9963 0.9889 1
6409848126430574592 THA     27 CPM      16  4.4968 rotation        10.9401  0.9602  1.8961 4.643    0.029    0.037    0.9762 1.0000 0.9746 0.9835 0.9843 0.9837 0
6409848126430574592 THA     28 CPM      16  4.4968 rotation        10.9401  0.9602  1.8961 4.533    0.019    0.021    0.9786 0.9999 0.9942 0.9730 0.9909 0.9873 0
6409848126430574592 THA     67 CPM      16  4.4968 rotation        10.9401  0.9602  1.8961 4.591    0.013    0.015    0.9797 1.0000 0.9909 0.9834 0.9792 0.9867 0
6409848126430574592 THA     68 CPM      16  4.4968 rotation        10.9401  0.9602  1.8961 4.570    0.042    0.030    0.9756 1.0000 0.9330 0.9827 0.9703 0.9723 0
6409848126430574592 THA     94 CPM      16  4.4968 high_rms        10.9401  0.9602  1.8961 0.13     0.03     0.40     0.0000 1.0000 0.0000 0.0000 0.0504 0.2101 0
6409848126430574592 THA     95 CPM      16  4.4968 high_rms        10.9401  0.9602  1.8961 4.59     0.54     0.45     0.4247 0.2537 0.9850 0.0000 0.0881 0.3503 0
6425693703895585024 THA     13 CPM       1  1.1012 rotation        13.7883  1.2158  2.7849 1.1022   0.0036   0.0043   0.9793 0.9999 0.9874 0.9797 0.9933 0.9879 0
6425693703895585024 THA     27 CPM       1  1.1012 rotation        13.7883  1.2158  2.7849 1.1013   0.0029   0.0032   0.9799 1.0000 0.9936 0.9795 0.9924 0.9891 1
6425693703895585024 THA     67 CPM       1  1.1012 rotation        13.7883  1.2158  2.7849 1.1010   0.0079   0.0081   0.9761 1.0000 0.9969 0.9768 0.9966 0.9893 0
6425693703895585024 THA     94 CPM       1  1.1012 high_rms        13.7883  1.2158  2.7849 1.0      1.7      1.7      0.0000 0.7365 0.9958 0.0000 0.0499 0.3564 0
6425693703895585024 THA     13 CPM       2  1.1012 rotation        13.7883  1.2158  2.7849 1.093    0.000    0.019    0.9749 0.9999 0.0000 0.9797 0.9933 0.7896 0
6425693703895585024 THA     27 CPM       2  1.1012 rotation        13.7883  1.2158  2.7849 1.1014   0.0011   0.0010   0.9813 1.0000 0.9929 0.9795 0.9924 0.9892 1
6425693703895585024 THA     67 CPM       2  1.1012 rotation        13.7883  1.2158  2.7849 1.0998   0.0038   0.0040   0.9793 1.0000 0.9960 0.9768 0.9966 0.9897 0
6425693703895585024 THA     94 CPM       2  1.1012 high_rms        13.7883  1.2158  2.7849 8        22       2        0.0000 0.1510 0.0000 0.0000 0.0497 0.0402 0
6425693703895585024 THA     13 CPM       4  1.1012 rotation        13.7883  1.2158  2.7849 1.10161  0.00029  0.00035  0.9818 0.9999 0.9850 0.9797 0.9933 0.9879 1
6425693703895585024 THA     27 CPM       4  1.1012 rotation        13.7883  1.2158  2.7849 1.10209  0.00038  0.00030  0.9818 1.0000 0.9764 0.9795 0.9924 0.9860 0
6425693703895585024 THA     67 CPM       4  1.1012 rotation        13.7883  1.2158  2.7849 1.1009   0.0022   0.0020   0.9806 1.0000 0.9951 0.9768 0.9966 0.9898 0
6425693703895585024 THA     94 CPM       4  1.1012 high_rms        13.7883  1.2158  2.7849 0.11     0.01     0.33     0.0000 1.0000 0.0000 0.0000 0.0510 0.2102 0
6425693703895585024 THA     13 CPM       8  1.1012 rotation        13.7883  1.2158  2.7849 1.10160  0.00029  0.00033  0.9818 0.9999 0.9902 0.9797 0.9933 0.9890 0
6425693703895585024 THA     27 CPM       8  1.1012 rotation        13.7883  1.2158  2.7849 1.10229  0.00023  0.00021  0.9819 1.0000 0.9943 0.9795 0.9924 0.9896 1
6425693703895585024 THA     67 CPM       8  1.1012 rotation        13.7883  1.2158  2.7849 1.1014   0.0012   0.0013   0.9812 1.0000 0.9953 0.9768 0.9966 0.9900 0
6425693703895585024 THA     94 CPM       8  1.1012 high_rms        13.7883  1.2158  2.7849 1.1      2.0      1.8      0.0000 0.6941 0.9919 0.0000 0.0494 0.3471 0
6425693703895585024 THA     13 CPM      16  1.1012 rotation        13.7883  1.2158  2.7849 1.10160  0.00028  0.00028  0.9818 0.9999 0.9970 0.9797 0.9933 0.9903 1
6425693703895585024 THA     27 CPM      16  1.1012 rotation        13.7883  1.2158  2.7849 1.10228  0.00019  0.00023  0.9819 1.0000 0.9860 0.9795 0.9924 0.9880 0
6425693703895585024 THA     67 CPM      16  1.1012 rotation        13.7883  1.2158  2.7849 1.10163  0.00060  0.00064  0.9816 1.0000 0.9953 0.9768 0.9966 0.9901 0
6425693703895585024 THA     94 CPM      16  1.1012 high_rms        13.7883  1.2158  2.7849 12       40       0        0.0000 0.1147 0.0000 0.0000 0.0481 0.0326 0
6430342164179237632 THA     13 CPM       1  0.7647 rotation        14.6598  1.3012  3.2034 0.7634   0.0030   0.0028   0.9791 0.9930 0.9940 0.9797 0.8305 0.9553 0
6430342164179237632 THA     27 CPM       1  0.7647 rotation        14.6598  1.3012  3.2034 0.7643   0.0011   0.0012   0.9809 0.9999 0.9941 0.9754 0.9915 0.9884 1
6430342164179237632 THA     67 CPM       1  0.7647 rotation        14.6598  1.3012  3.2034 0.76433  0.00082  0.00095  0.9812 1.0000 0.9898 0.9613 0.9923 0.9849 0
6430342164179237632 THA     94 CPM       1  0.7647 rotation        14.6598  1.3012  3.2034 0.76506  0.00085  0.00099  0.9811 0.9998 0.9894 0.9615 0.9824 0.9828 0
6430342164179237632 THA     13 CPM       2  0.7647 rotation        14.6598  1.3012  3.2034 0.76442  0.00041  0.00039  0.9816 0.9930 0.9964 0.9797 0.8305 0.9563 0
6430342164179237632 THA     27 CPM       2  0.7647 rotation        14.6598  1.3012  3.2034 0.76454  0.00024  0.00022  0.9818 0.9999 0.9951 0.9754 0.9915 0.9887 1
6430342164179237632 THA     67 CPM       2  0.7647 rotation        14.6598  1.3012  3.2034 0.76454  0.00040  0.00038  0.9816 1.0000 0.9958 0.9613 0.9923 0.9862 0
6430342164179237632 THA     94 CPM       2  0.7647 rotation        14.6598  1.3012  3.2034 0.76508  0.00031  0.00036  0.9817 0.9998 0.9891 0.9615 0.9824 0.9829 0
6430342164179237632 THA     13 CPM       4  0.7647 rotation        14.6598  1.3012  3.2034 0.76450  0.00035  0.00028  0.9817 0.9930 0.9739 0.9797 0.8305 0.9518 0
6430342164179237632 THA     27 CPM       4  0.7647 rotation        14.6598  1.3012  3.2034 0.76453  0.00019  0.00020  0.9818 0.9999 0.9941 0.9754 0.9915 0.9886 1
6430342164179237632 THA     67 CPM       4  0.7647 rotation        14.6598  1.3012  3.2034 0.76458  0.00022  0.00021  0.9818 1.0000 0.9958 0.9613 0.9923 0.9862 0
6430342164179237632 THA     94 CPM       4  0.7647 rotation        14.6598  1.3012  3.2034 0.76507  0.00020  0.00021  0.9818 0.9998 0.9951 0.9615 0.9824 0.9841 0
6430342164179237632 THA     13 CPM       8  0.7647 rotation        14.6598  1.3012  3.2034 0.76438  0.00029  0.00032  0.9817 0.9930 0.9929 0.9797 0.8305 0.9556 0
6430342164179237632 THA     27 CPM       8  0.7647 rotation        14.6598  1.3012  3.2034 0.76452  0.00016  0.00019  0.9818 0.9999 0.9893 0.9754 0.9915 0.9876 1
6430342164179237632 THA     67 CPM       8  0.7647 rotation        14.6598  1.3012  3.2034 0.76459  0.00019  0.00017  0.9818 1.0000 0.9941 0.9613 0.9923 0.9859 0
6430342164179237632 THA     94 CPM       8  0.7647 rotation        14.6598  1.3012  3.2034 0.76507  0.00019  0.00019  0.9818 0.9998 0.9970 0.9615 0.9824 0.9845 0
6430342164179237632 THA     13 CPM      16  0.7647 rotation        14.6598  1.3012  3.2034 0.76437  0.00031  0.00032  0.9817 0.9930 0.9963 0.9797 0.8305 0.9563 0
6430342164179237632 THA     27 CPM      16  0.7647 rotation        14.6598  1.3012  3.2034 0.76455  0.00019  0.00017  0.9818 0.9999 0.9934 0.9754 0.9915 0.9884 1
6430342164179237632 THA     67 CPM      16  0.7647 rotation        14.6598  1.3012  3.2034 0.76458  0.00016  0.00018  0.9819 1.0000 0.9931 0.9613 0.9923 0.9857 0
6430342164179237632 THA     94 CPM      16  0.7647 rotation        14.6598  1.3012  3.2034 0.76507  0.00018  0.00020  0.9818 0.9998 0.9920 0.9615 0.9824 0.9835 0
6430875324240095872 THA     13 CPM       1  0.1743 rotation        13.8185  1.3101  3.2092 0.1740   0.0000   0.0022   0.9770 1.0000 0.0000 0.9739 0.9524 0.7807 0
6430875324240095872 THA     27 CPM       1  0.1743 rotation        13.8185  1.3101  3.2092 0.1741   0.0000   0.0022   0.9770 1.0000 0.0000 0.9582 0.9941 0.7859 1
6430875324240095872 THA     67 CPM       1  0.1743 rotation        13.8185  1.3101  3.2092 0.34856  0.00010  0.00010  0.9818 1.0000 0.9961 0.9697 0.0500 0.7995 0
6430875324240095872 THA     94 CPM       1  0.1743 rotation        13.8185  1.3101  3.2092 0.281082 0.000054 0.000049 0.9819 1.0000 0.9934 0.9737 0.9863 0.9870 0
6430875324240095872 THA     13 CPM       2  0.1743 rotation        13.8185  1.3101  3.2092 0.1741   0.0000   0.0022   0.9770 1.0000 0.0000 0.9739 0.9524 0.7807 0
6430875324240095872 THA     27 CPM       2  0.1743 rotation        13.8185  1.3101  3.2092 0.174266 0.000017 0.000017 0.9819 1.0000 0.9975 0.9582 0.9941 0.9864 1
6430875324240095872 THA     67 CPM       2  0.1743 rotation        13.8185  1.3101  3.2092 0.2817   0.0013   0.0013   0.9786 1.0000 0.9975 0.9697 0.7511 0.9394 0
6430875324240095872 THA     94 CPM       2  0.1743 rotation        13.8185  1.3101  3.2092 0.281093 0.000041 0.000034 0.9819 1.0000 0.9850 0.9737 0.9863 0.9854 0
6430875324240095872 THA     13 CPM       4  0.1743 rotation        13.8185  1.3101  3.2092 0.174284 0.000018 0.000017 0.9819 1.0000 0.9959 0.9739 0.9524 0.9808 0
6430875324240095872 THA     27 CPM       4  0.1743 rotation        13.8185  1.3101  3.2092 0.174268 0.000016 0.000014 0.9820 1.0000 0.9907 0.9582 0.9941 0.9850 1
6430875324240095872 THA     67 CPM       4  0.1743 rotation        13.8185  1.3101  3.2092 0.281077 0.000048 0.000040 0.9819 1.0000 0.9850 0.9697 0.7511 0.9375 0
6430875324240095872 THA     94 CPM       4  0.1743 rotation        13.8185  1.3101  3.2092 0.281088 0.000032 0.000035 0.9819 1.0000 0.9942 0.9737 0.9863 0.9872 0
6430875324240095872 THA     13 CPM       8  0.1743 rotation        13.8185  1.3101  3.2092 0.174287 0.000018 0.000013 0.9820 1.0000 0.9562 0.9739 0.9524 0.9729 0
6430875324240095872 THA     27 CPM       8  0.1743 rotation        13.8185  1.3101  3.2092 0.174266 0.000015 0.000013 0.9820 1.0000 0.9931 0.9582 0.9941 0.9855 1
6430875324240095872 THA     67 CPM       8  0.1743 rotation        13.8185  1.3101  3.2092 0.281070 0.000044 0.000039 0.9819 1.0000 0.9920 0.9697 0.7511 0.9389 0
6430875324240095872 THA     94 CPM       8  0.1743 rotation        13.8185  1.3101  3.2092 0.281094 0.000032 0.000031 0.9819 1.0000 0.9970 0.9737 0.9863 0.9878 0
6430875324240095872 THA     13 CPM      16  0.1743 rotation        13.8185  1.3101  3.2092 0.174284 0.000015 0.000014 0.9820 1.0000 0.9962 0.9739 0.9524 0.9809 0
6430875324240095872 THA     27 CPM      16  0.1743 rotation        13.8185  1.3101  3.2092 0.174265 0.000013 0.000014 0.9820 1.0000 0.9944 0.9582 0.9941 0.9857 1
6430875324240095872 THA     67 CPM      16  0.1743 rotation        13.8185  1.3101  3.2092 0.281061 0.000044 0.000041 0.9819 1.0000 0.9954 0.9697 0.7511 0.9396 0
6430875324240095872 THA     94 CPM      16  0.1743 rotation        13.8185  1.3101  3.2092 0.281098 0.000031 0.000031 0.9819 1.0000 0.9970 0.9737 0.9863 0.9878 0
6441658161757713920 THA     13 CPM       1  0.8638 rotation        12.2038  1.1610  2.5310 0.882    0.009    0.012    0.9717 1.0000 0.9719 0.9853 0.9574 0.9773 0
6441658161757713920 THA     27 CPM       1  0.8638 rotation        12.2038  1.1610  2.5310 0.8665   0.0036   0.0044   0.9785 1.0000 0.9825 0.9843 0.9833 0.9857 1
6441658161757713920 THA     66 CPM       1  0.8638 high_rms        12.2038  1.1610  2.5310 10       34       1        0.0000 0.1318 0.0000 0.0000 0.0507 0.0365 0
6441658161757713920 THA     67 CPM       1  0.8638 rotation        12.2038  1.1610  2.5310 0.8681   0.0027   0.0032   0.9794 1.0000 0.9855 0.9729 0.9983 0.9872 0
6441658161757713920 THA     93 CPM       1  0.8638 rotation        12.2038  1.1610  2.5310 0.8682   0.0040   0.0076   0.9766 0.9999 0.4185 0.9841 0.9811 0.8720 0
6441658161757713920 THA     94 CPM       1  0.8638 rotation        12.2038  1.1610  2.5310 0.8709   0.0054   0.0094   0.9749 0.9997 0.6331 0.9760 0.9279 0.9023 0
6441658161757713920 THA     13 CPM       2  0.8638 rotation        12.2038  1.1610  2.5310 0.8923   0.0058   0.0054   0.9770 1.0000 0.9956 0.9853 0.9574 0.9831 0
6441658161757713920 THA     27 CPM       2  0.8638 rotation        12.2038  1.1610  2.5310 0.8680   0.0026   0.0026   0.9798 1.0000 0.9967 0.9843 0.9833 0.9888 1
6441658161757713920 THA     66 CPM       2  0.8638 high_rms        12.2038  1.1610  2.5310 12       39       0        0.0000 0.1206 0.0000 0.0000 0.0507 0.0343 0
6441658161757713920 THA     67 CPM       2  0.8638 rotation        12.2038  1.1610  2.5310 0.8669   0.0014   0.0016   0.9808 1.0000 0.9904 0.9729 0.9983 0.9885 0
6441658161757713920 THA     93 CPM       2  0.8638 rotation        12.2038  1.1610  2.5310 0.8678   0.0019   0.0023   0.9802 0.9999 0.9842 0.9841 0.9811 0.9859 0
6441658161757713920 THA     94 CPM       2  0.8638 rotation        12.2038  1.1610  2.5310 0.8828   0.0064   0.0068   0.9759 0.9997 0.9954 0.9760 0.9279 0.9750 0
6441658161757713920 THA     13 CPM       4  0.8638 rotation        12.2038  1.1610  2.5310 0.8723   0.0025   0.0087   0.9769 1.0000 0.0073 0.9853 0.9574 0.7854 0
6441658161757713920 THA     27 CPM       4  0.8638 rotation        12.2038  1.1610  2.5310 0.8676   0.0015   0.0016   0.9807 1.0000 0.9938 0.9843 0.9833 0.9884 1
6441658161757713920 THA     66 CPM       4  0.8638 high_rms        12.2038  1.1610  2.5310 12       40       0        0.0000 0.1206 0.0000 0.0000 0.0507 0.0343 0
6441658161757713920 THA     67 CPM       4  0.8638 rotation        12.2038  1.1610  2.5310 0.86649  0.00020  0.00026  0.9818 1.0000 0.9724 0.9729 0.9983 0.9851 0
6441658161757713920 THA     93 CPM       4  0.8638 rotation        12.2038  1.1610  2.5310 0.86692  0.00052  0.00048  0.9816 0.9999 0.9946 0.9841 0.9811 0.9883 0
6441658161757713920 THA     94 CPM       4  0.8638 rotation        12.2038  1.1610  2.5310 0.86671  0.00052  0.00052  0.9816 0.9997 0.9975 0.9760 0.9279 0.9766 0
6441658161757713920 THA     13 CPM       8  0.8638 rotation        12.2038  1.1610  2.5310 0.8683   0.0010   0.0011   0.9811 1.0000 0.9945 0.9853 0.9574 0.9837 0
6441658161757713920 THA     27 CPM       8  0.8638 rotation        12.2038  1.1610  2.5310 0.8671   0.0010   0.0010   0.9812 1.0000 0.9955 0.9843 0.9833 0.9889 1
6441658161757713920 THA     66 CPM       8  0.8638 high_rms        12.2038  1.1610  2.5310 0.42     0.44     0.95     0.0000 0.9790 0.1960 0.0000 0.0510 0.2452 0
6441658161757713920 THA     67 CPM       8  0.8638 rotation        12.2038  1.1610  2.5310 0.866337 0.000100 0.000092 0.9819 1.0000 0.9942 0.9729 0.9983 0.9895 0
6441658161757713920 THA     93 CPM       8  0.8638 rotation        12.2038  1.1610  2.5310 0.86668  0.00029  0.00030  0.9818 0.9999 0.9969 0.9841 0.9811 0.9888 0
6441658161757713920 THA     94 CPM       8  0.8638 rotation        12.2038  1.1610  2.5310 0.86705  0.00029  0.00028  0.9818 0.9997 0.9969 0.9760 0.9279 0.9765 0
6441658161757713920 THA     13 CPM      16  0.8638 rotation        12.2038  1.1610  2.5310 0.86610  0.00011  0.00013  0.9819 1.0000 0.9860 0.9853 0.9574 0.9821 0
6441658161757713920 THA     27 CPM      16  0.8638 rotation        12.2038  1.1610  2.5310 0.86533  0.00017  0.00019  0.9819 1.0000 0.9942 0.9843 0.9833 0.9888 1
6441658161757713920 THA     66 CPM      16  0.8638 high_rms        12.2038  1.1610  2.5310 0.5      0.5      1.0      0.0000 0.9705 0.2070 0.0000 0.0510 0.2457 0
6441658161757713920 THA     67 CPM      16  0.8638 rotation        12.2038  1.1610  2.5310 0.866310 0.000084 0.000085 0.9819 1.0000 0.9970 0.9729 0.9983 0.9900 0
6441658161757713920 THA     93 CPM      16  0.8638 rotation        12.2038  1.1610  2.5310 0.86646  0.00023  0.00022  0.9818 0.9999 0.9969 0.9841 0.9811 0.9888 0
6441658161757713920 THA     94 CPM      16  0.8638 rotation        12.2038  1.1610  2.5310 0.86710  0.00024  0.00027  0.9818 0.9997 0.9918 0.9760 0.9279 0.9755 0
6443751704910826880 THA     13 CPM       1  0.2695 rotation        15.7818  1.2880  3.1593 0.269502 0.000062 0.000049 0.9819 1.0000 0.9760 0.9628 0.8812 0.9604 1
6443751704910826880 THA     27 CPM       1  0.2695 rotation        15.7818  1.2880  3.1593 0.269439 0.000055 0.000055 0.9819 0.9995 0.9975 0.9594 0.6143 0.9105 0
6443751704910826880 THA     67 CPM       1  0.2695 rotation        15.7818  1.2880  3.1593 0.269431 0.000079 0.000076 0.9818 0.9999 0.9963 0.8970 0.6188 0.8988 0
6443751704910826880 THA     94 CPM       1  0.2695 high_rms        15.7818  1.2880  3.1593 0.2688   0.0027   0.0038   0.9712 0.9956 0.9221 0.0054 0.1063 0.6001 0
6443751704910826880 THA     13 CPM       2  0.2695 rotation        15.7818  1.2880  3.1593 0.269511 0.000044 0.000041 0.9819 1.0000 0.9947 0.9628 0.8812 0.9641 1
6443751704910826880 THA     27 CPM       2  0.2695 rotation        15.7818  1.2880  3.1593 0.269440 0.000046 0.000047 0.9819 0.9995 0.9969 0.9594 0.6143 0.9104 0
6443751704910826880 THA     67 CPM       2  0.2695 rotation        15.7818  1.2880  3.1593 0.269442 0.000058 0.000054 0.9819 0.9999 0.9945 0.8970 0.6188 0.8984 0
6443751704910826880 THA     94 CPM       2  0.2695 high_rms        15.7818  1.2880  3.1593 0.26940  0.00017  0.00017  0.9816 0.9956 0.9975 0.0054 0.1063 0.6173 0
6443751704910826880 THA     13 CPM       4  0.2695 rotation        15.7818  1.2880  3.1593 0.269511 0.000037 0.000041 0.9819 1.0000 0.9931 0.9628 0.8812 0.9638 1
6443751704910826880 THA     27 CPM       4  0.2695 rotation        15.7818  1.2880  3.1593 0.269445 0.000042 0.000041 0.9819 0.9995 0.9969 0.9594 0.6143 0.9104 0
6443751704910826880 THA     67 CPM       4  0.2695 rotation        15.7818  1.2880  3.1593 0.269443 0.000051 0.000056 0.9819 0.9999 0.9943 0.8970 0.6188 0.8984 0
6443751704910826880 THA     94 CPM       4  0.2695 high_rms        15.7818  1.2880  3.1593 0.26940  0.00017  0.00016  0.9816 0.9956 0.9968 0.0054 0.1063 0.6172 0
6443751704910826880 THA     13 CPM       8  0.2695 rotation        15.7818  1.2880  3.1593 0.269520 0.000036 0.000038 0.9819 1.0000 0.9955 0.9628 0.8812 0.9643 1
6443751704910826880 THA     27 CPM       8  0.2695 rotation        15.7818  1.2880  3.1593 0.269440 0.000038 0.000041 0.9819 0.9995 0.9943 0.9594 0.6143 0.9099 0
6443751704910826880 THA     67 CPM       8  0.2695 rotation        15.7818  1.2880  3.1593 0.269450 0.000050 0.000053 0.9819 0.9999 0.9955 0.8970 0.6188 0.8986 0
6443751704910826880 THA     94 CPM       8  0.2695 high_rms        15.7818  1.2880  3.1593 0.26940  0.00017  0.00017  0.9816 0.9956 0.9961 0.0054 0.1063 0.6170 0
6443751704910826880 THA     13 CPM      16  0.2695 rotation        15.7818  1.2880  3.1593 0.269530 0.000037 0.000037 0.9819 1.0000 0.9975 0.9628 0.8812 0.9647 1
6443751704910826880 THA     27 CPM      16  0.2695 rotation        15.7818  1.2880  3.1593 0.269443 0.000043 0.000042 0.9819 0.9995 0.9970 0.9594 0.6143 0.9104 0
6443751704910826880 THA     67 CPM      16  0.2695 rotation        15.7818  1.2880  3.1593 0.269470 0.000057 0.000049 0.9819 0.9999 0.9882 0.8970 0.6188 0.8972 0
6443751704910826880 THA     94 CPM      16  0.2695 high_rms        15.7818  1.2880  3.1593 0.268    0.024    0.026    0.5712 0.9957 0.9929 0.0054 0.1063 0.5343 0
6445465087626049920 THA     13 CPM       1  1.2690 rotation        13.4094  1.2339  2.8715 1.271    0.061    0.061    0.8885 0.9206 0.9975 0.9860 0.1864 0.7958 1
6445465087626049920 THA     27 CPM       1  1.2690 rotation        13.4094  1.2339  2.8715 1.281    0.063    0.075    0.8636 0.7504 0.9850 0.9841 0.1018 0.7370 0
6445465087626049920 THA     67 CPM       1  1.2690 rotation        13.4094  1.2339  2.8715 1.274    0.067    0.080    0.8448 0.9471 0.9870 0.9792 0.2443 0.8005 0
6445465087626049920 THA     94 CPM       1  1.2690 norot           13.4094  1.2339  2.8715 7.0      2.1      1.0      0.0082 0.2070 0.1824 0.9688 0.0672 0.2867 0
6445465087626049920 THA     13 CPM       2  1.2690 rotation        13.4094  1.2339  2.8715 2.543    0.050    0.055    0.9596 0.6803 0.9936 0.9860 0.0604 0.7360 0
6445465087626049920 THA     27 CPM       2  1.2690 rotation        13.4094  1.2339  2.8715 1.274    0.018    0.020    0.9675 0.7526 0.9929 0.9841 0.1018 0.7598 1
6445465087626049920 THA     67 CPM       2  1.2690 rotation        13.4094  1.2339  2.8715 2.524    0.082    0.082    0.9367 0.7472 0.9975 0.9792 0.0581 0.7437 0
6445465087626049920 THA     94 CPM       2  1.2690 norot           13.4094  1.2339  2.8715 6.98     0.76     0.54     0.5718 0.2073 0.9350 0.9688 0.0672 0.5500 0
6445465087626049920 THA     13 CPM       4  1.2690 rotation        13.4094  1.2339  2.8715 1.2688   0.0025   0.0024   0.9806 0.9209 0.9959 0.9860 0.1864 0.8140 1
6445465087626049920 THA     27 CPM       4  1.2690 rotation        13.4094  1.2339  2.8715 1.2757   0.0037   0.0036   0.9799 0.7521 0.9967 0.9841 0.1018 0.7629 0
6445465087626049920 THA     67 CPM       4  1.2690 rotation        13.4094  1.2339  2.8715 2.5256   0.0055   0.0055   0.9804 0.7470 0.9975 0.9792 0.0581 0.7525 0
6445465087626049920 THA     94 CPM       4  1.2690 norot           13.4094  1.2339  2.8715 7.0      1.0      0.6      0.3331 0.2070 0.7311 0.9688 0.0672 0.4614 0
6445465087626049920 THA     13 CPM       8  1.2690 rotation        13.4094  1.2339  2.8715 1.2677   0.0018   0.0019   0.9810 0.9211 0.9959 0.9860 0.1864 0.8141 1
6445465087626049920 THA     27 CPM       8  1.2690 rotation        13.4094  1.2339  2.8715 1.2763   0.0042   0.0032   0.9798 0.7519 0.9669 0.9841 0.1018 0.7569 0
6445465087626049920 THA     67 CPM       8  1.2690 rotation        13.4094  1.2339  2.8715 1.2593   0.0014   0.0017   0.9811 0.9488 0.9766 0.9792 0.2443 0.8260 0
6445465087626049920 THA     94 CPM       8  1.2690 norot           13.4094  1.2339  2.8715 6.97     0.89     0.68     0.3785 0.2075 0.9674 0.9688 0.0672 0.5179 0
6445465087626049920 THA     13 CPM      16  1.2690 rotation        13.4094  1.2339  2.8715 1.2664   0.0022   0.0020   0.9808 0.9213 0.9916 0.9860 0.1864 0.8132 1
6445465087626049920 THA     27 CPM      16  1.2690 rotation        13.4094  1.2339  2.8715 1.272    0.075    0.075    0.8361 0.7534 0.9975 0.9841 0.1018 0.7346 0
6445465087626049920 THA     67 CPM      16  1.2690 rotation        13.4094  1.2339  2.8715 1.2598   0.0016   0.0014   0.9811 0.9488 0.9896 0.9792 0.2443 0.8286 0
6445465087626049920 THA     94 CPM      16  1.2690 norot           13.4094  1.2339  2.8715 7        19       1        0.0000 0.2084 0.0000 0.9688 0.0672 0.2489 0
6453115042855073664 THA      1 CPM       1  0.9849 rotation        13.1252  1.2253  2.8361 0.98487  0.00093  0.00088  0.9814 1.0000 0.9961 0.9743 0.9924 0.9888 1
6453115042855073664 THA     27 CPM       1  0.9849 high_rms        13.1252  1.2253  2.8361 7        20       2        0.0000 0.1626 0.0000 0.0000 0.0496 0.0425 0
6453115042855073664 THA     67 CPM       1  0.9849 rotation        13.1252  1.2253  2.8361 0.9864   0.0048   0.0049   0.9782 1.0000 0.9967 0.9703 0.9931 0.9877 0
6453115042855073664 THA     94 CPM       1  0.9849 high_rms        13.1252  1.2253  2.8361 0.985    0.014    0.014    0.9692 0.9033 0.9975 0.0006 0.2605 0.6262 0
6453115042855073664 THA     95 CPM       1  0.9849 rotation        13.1252  1.2253  2.8361 0.9840   0.0012   0.0013   0.9811 1.0000 0.9923 0.9455 0.9973 0.9832 0
6453115042855073664 THA      1 CPM       2  0.9849 rotation        13.1252  1.2253  2.8361 0.98488  0.00051  0.00057  0.9816 1.0000 0.9929 0.9743 0.9924 0.9883 1
6453115042855073664 THA     27 CPM       2  0.9849 high_rms        13.1252  1.2253  2.8361 0.8      1.2      1.5      0.0000 0.8355 0.9770 0.0000 0.0493 0.3724 0
6453115042855073664 THA     67 CPM       2  0.9849 rotation        13.1252  1.2253  2.8361 0.9863   0.0031   0.0029   0.9797 1.0000 0.9961 0.9703 0.9931 0.9879 0
6453115042855073664 THA     94 CPM       2  0.9849 high_rms        13.1252  1.2253  2.8361 0.972    0.000    0.018    0.9742 0.9063 0.0000 0.0006 0.2605 0.4283 0
6453115042855073664 THA     95 CPM       2  0.9849 rotation        13.1252  1.2253  2.8361 0.98468  0.00060  0.00056  0.9816 1.0000 0.9947 0.9455 0.9973 0.9838 0
6453115042855073664 THA      1 CPM       4  0.9849 rotation        13.1252  1.2253  2.8361 0.98490  0.00040  0.00042  0.9817 1.0000 0.9968 0.9743 0.9924 0.9890 1
6453115042855073664 THA     27 CPM       4  0.9849 high_rms        13.1252  1.2253  2.8361 0.12     0.02     0.39     0.0000 0.9999 0.0000 0.0000 0.0509 0.2102 0
6453115042855073664 THA     67 CPM       4  0.9849 rotation        13.1252  1.2253  2.8361 0.98448  0.00057  0.00057  0.9816 1.0000 0.9975 0.9703 0.9931 0.9885 0
6453115042855073664 THA     94 CPM       4  0.9849 high_rms        13.1252  1.2253  2.8361 0.9846   0.0013   0.0013   0.9811 0.9033 0.9961 0.0006 0.2605 0.6283 0
6453115042855073664 THA     95 CPM       4  0.9849 rotation        13.1252  1.2253  2.8361 0.98518  0.00023  0.00021  0.9819 1.0000 0.9945 0.9455 0.9973 0.9838 0
6453115042855073664 THA      1 CPM       8  0.9849 rotation        13.1252  1.2253  2.8361 0.98489  0.00030  0.00034  0.9818 1.0000 0.9918 0.9743 0.9924 0.9881 1
6453115042855073664 THA     27 CPM       8  0.9849 high_rms        13.1252  1.2253  2.8361 5        13       3        0.0000 0.2184 0.0010 0.0000 0.0489 0.0536 0
6453115042855073664 THA     67 CPM       8  0.9849 rotation        13.1252  1.2253  2.8361 0.98452  0.00038  0.00044  0.9817 1.0000 0.9894 0.9703 0.9931 0.9869 0
6453115042855073664 THA     94 CPM       8  0.9849 high_rms        13.1252  1.2253  2.8361 0.9847   0.0014   0.0012   0.9810 0.9033 0.9844 0.0006 0.2605 0.6260 0
6453115042855073664 THA     95 CPM       8  0.9849 rotation        13.1252  1.2253  2.8361 0.98521  0.00017  0.00018  0.9819 1.0000 0.9953 0.9455 0.9973 0.9840 0
6453115042855073664 THA      1 CPM      16  0.9849 rotation        13.1252  1.2253  2.8361 0.98470  0.00012  0.00012  0.9819 1.0000 0.9970 0.9743 0.9924 0.9891 1
6453115042855073664 THA     27 CPM      16  0.9849 high_rms        13.1252  1.2253  2.8361 0.6      0.7      1.2      0.0000 0.9318 0.7220 0.0000 0.0491 0.3406 0
6453115042855073664 THA     67 CPM      16  0.9849 rotation        13.1252  1.2253  2.8361 0.98491  0.00011  0.00015  0.9819 1.0000 0.9707 0.9703 0.9931 0.9832 0
6453115042855073664 THA     94 CPM      16  0.9849 high_rms        13.1252  1.2253  2.8361 0.9846   0.0014   0.0013   0.9810 0.9033 0.9931 0.0006 0.2605 0.6277 0
6453115042855073664 THA     95 CPM      16  0.9849 rotation        13.1252  1.2253  2.8361 0.98524  0.00017  0.00017  0.9819 1.0000 0.9970 0.9455 0.9973 0.9843 0
6456528236185330816 THA      1 CPM       1  0.5604 rotation        14.0194  1.2690  3.0449 0.56054  0.00025  0.00026  0.9817 1.0000 0.9965 0.9654 0.9968 0.9881 1
6456528236185330816 THA     27 CPM       1  0.5604 rotation        14.0194  1.2690  3.0449 0.56035  0.00069  0.00057  0.9812 0.9998 0.9839 0.9813 0.7478 0.9388 0
6456528236185330816 THA     67 CPM       1  0.5604 rotation        14.0194  1.2690  3.0449 0.56029  0.00076  0.00080  0.9810 1.0000 0.9959 0.9620 0.9927 0.9863 0
6456528236185330816 THA     94 CPM       1  0.5604 high_rms        14.0194  1.2690  3.0449 0.5601   0.0074   0.0074   0.9698 0.9697 0.9975 0.0000 0.1296 0.6133 0
6456528236185330816 THA     95 CPM       1  0.5604 rotation        14.0194  1.2690  3.0449 0.55988  0.00057  0.00050  0.9813 1.0000 0.9907 0.9316 0.9974 0.9802 0
6456528236185330816 THA      1 CPM       2  0.5604 rotation        14.0194  1.2690  3.0449 0.56042  0.00014  0.00015  0.9818 1.0000 0.9938 0.9654 0.9968 0.9875 1
6456528236185330816 THA     27 CPM       2  0.5604 rotation        14.0194  1.2690  3.0449 0.56044  0.00024  0.00021  0.9817 0.9998 0.9914 0.9813 0.7478 0.9404 0
6456528236185330816 THA     67 CPM       2  0.5604 rotation        14.0194  1.2690  3.0449 0.56036  0.00012  0.00012  0.9819 1.0000 0.9975 0.9620 0.9927 0.9868 0
6456528236185330816 THA     94 CPM       2  0.5604 high_rms        14.0194  1.2690  3.0449 0.554    0.000    0.010    0.9742 0.9708 0.0000 0.0000 0.1296 0.4149 0
6456528236185330816 THA     95 CPM       2  0.5604 rotation        14.0194  1.2690  3.0449 0.55999  0.00011  0.00011  0.9819 1.0000 0.9975 0.9316 0.9974 0.9817 0
6456528236185330816 THA      1 CPM       4  0.5604 rotation        14.0194  1.2690  3.0449 0.56035  0.00009  0.00011  0.9819 1.0000 0.9882 0.9654 0.9968 0.9864 1
6456528236185330816 THA     27 CPM       4  0.5604 rotation        14.0194  1.2690  3.0449 0.56042  0.00015  0.00018  0.9818 0.9998 0.9836 0.9813 0.7478 0.9389 0
6456528236185330816 THA     67 CPM       4  0.5604 rotation        14.0194  1.2690  3.0449 0.56037  0.00010  0.00011  0.9819 1.0000 0.9890 0.9620 0.9927 0.9851 0
6456528236185330816 THA     94 CPM       4  0.5604 high_rms        14.0194  1.2690  3.0449 0.5567   0.0000   0.0078   0.9763 0.9703 0.0000 0.0000 0.1296 0.4152 0
6456528236185330816 THA     95 CPM       4  0.5604 rotation        14.0194  1.2690  3.0449 0.559999 0.000076 0.000085 0.9819 1.0000 0.9922 0.9316 0.9974 0.9806 0
6456528236185330816 THA      1 CPM       8  0.5604 rotation        14.0194  1.2690  3.0449 0.560319 0.000078 0.000083 0.9819 1.0000 0.9952 0.9654 0.9968 0.9879 1
6456528236185330816 THA     27 CPM       8  0.5604 rotation        14.0194  1.2690  3.0449 0.56049  0.00015  0.00014  0.9818 0.9998 0.9929 0.9813 0.7478 0.9407 0
6456528236185330816 THA     67 CPM       8  0.5604 rotation        14.0194  1.2690  3.0449 0.56039  0.00011  0.00008  0.9819 1.0000 0.9776 0.9620 0.9927 0.9829 0
6456528236185330816 THA     94 CPM       8  0.5604 high_rms        14.0194  1.2690  3.0449 0.56079  0.00065  0.00062  0.9812 0.9696 0.9962 0.0000 0.1296 0.6153 0
6456528236185330816 THA     95 CPM       8  0.5604 rotation        14.0194  1.2690  3.0449 0.560014 0.000077 0.000075 0.9819 1.0000 0.9970 0.9316 0.9974 0.9816 0
6456528236185330816 THA      1 CPM      16  0.5604 rotation        14.0194  1.2690  3.0449 0.560305 0.000069 0.000065 0.9819 1.0000 0.9955 0.9654 0.9968 0.9879 1
6456528236185330816 THA     27 CPM      16  0.5604 rotation        14.0194  1.2690  3.0449 0.56052  0.00012  0.00013  0.9819 0.9998 0.9943 0.9813 0.7478 0.9410 0
6456528236185330816 THA     67 CPM      16  0.5604 rotation        14.0194  1.2690  3.0449 0.560394 0.000093 0.000091 0.9819 1.0000 0.9970 0.9620 0.9927 0.9867 0
6456528236185330816 THA     94 CPM      16  0.5604 high_rms        14.0194  1.2690  3.0449 0.56071  0.00066  0.00072  0.9811 0.9696 0.9941 0.0000 0.1296 0.6149 0
6456528236185330816 THA     95 CPM      16  0.5604 rotation        14.0194  1.2690  3.0449 0.560026 0.000075 0.000061 0.9819 1.0000 0.9794 0.9316 0.9974 0.9781 0
6459020485447808384 THA      1 CPM       1  0.6831 rotation        13.9001  1.2517  2.9670 0.68284  0.00077  0.00074  0.9812 0.9998 0.9961 0.9837 0.9399 0.9801 0
6459020485447808384 THA     27 CPM       1  0.6831 rotation        13.9001  1.2517  2.9670 0.68285  0.00036  0.00036  0.9816 1.0000 0.9975 0.9730 0.9952 0.9895 1
6459020485447808384 THA     28 CPM       1  0.6831 high_rms        13.9001  1.2517  2.9670 0.9      1.2      0.9      0.0000 0.8314 0.9288 0.0000 0.0535 0.3628 0
6459020485447808384 THA     67 CPM       1  0.6831 rotation        13.9001  1.2517  2.9670 0.6825   0.0017   0.0023   0.9798 1.0000 0.9664 0.9704 0.9970 0.9827 0
6459020485447808384 THA     68 CPM       1  0.6831 rotation        13.9001  1.2517  2.9670 0.6830   0.0012   0.0014   0.9806 1.0000 0.9916 0.9592 0.9945 0.9852 0
6459020485447808384 THA     94 CPM       1  0.6831 high_rms        13.9001  1.2517  2.9670 0.681    0.011    0.011    0.9668 0.9502 0.9975 0.1325 0.1762 0.6446 0
6459020485447808384 THA     95 CPM       1  0.6831 high_rms        13.9001  1.2517  2.9670 0.684    0.042    0.042    0.8273 0.9303 0.9975 0.0000 0.0750 0.5660 0
6459020485447808384 THA      1 CPM       2  0.6831 rotation        13.9001  1.2517  2.9670 0.68307  0.00024  0.00023  0.9818 0.9998 0.9955 0.9837 0.9399 0.9801 0
6459020485447808384 THA     27 CPM       2  0.6831 rotation        13.9001  1.2517  2.9670 0.68296  0.00012  0.00013  0.9819 1.0000 0.9946 0.9730 0.9952 0.9890 1
6459020485447808384 THA     28 CPM       2  0.6831 high_rms        13.9001  1.2517  2.9670 1.8      3.3      2.2      0.0000 0.5536 0.8584 0.0000 0.0530 0.2930 0
6459020485447808384 THA     67 CPM       2  0.6831 rotation        13.9001  1.2517  2.9670 0.68253  0.00042  0.00040  0.9816 1.0000 0.9954 0.9704 0.9970 0.9889 0
6459020485447808384 THA     68 CPM       2  0.6831 rotation        13.9001  1.2517  2.9670 0.68316  0.00046  0.00047  0.9815 1.0000 0.9968 0.9592 0.9945 0.9864 0
6459020485447808384 THA     94 CPM       2  0.6831 high_rms        13.9001  1.2517  2.9670 0.675    0.000    0.011    0.9749 0.9514 0.0000 0.1325 0.1762 0.4470 0
6459020485447808384 THA     95 CPM       2  0.6831 high_rms        13.9001  1.2517  2.9670 0.682    0.057    0.057    0.6582 0.9308 0.9975 0.0000 0.0750 0.5323 0
6459020485447808384 THA      1 CPM       4  0.6831 rotation        13.9001  1.2517  2.9670 0.68309  0.00014  0.00017  0.9819 0.9998 0.9855 0.9837 0.9399 0.9782 0
6459020485447808384 THA     27 CPM       4  0.6831 rotation        13.9001  1.2517  2.9670 0.68297  0.00011  0.00011  0.9819 1.0000 0.9970 0.9730 0.9952 0.9894 1
6459020485447808384 THA     28 CPM       4  0.6831 high_rms        13.9001  1.2517  2.9670 10       32       1        0.0000 0.1374 0.0000 0.0000 0.0478 0.0371 0
6459020485447808384 THA     67 CPM       4  0.6831 rotation        13.9001  1.2517  2.9670 0.68247  0.00012  0.00013  0.9819 1.0000 0.9967 0.9704 0.9970 0.9892 0
6459020485447808384 THA     68 CPM       4  0.6831 rotation        13.9001  1.2517  2.9670 0.68346  0.00023  0.00021  0.9818 1.0000 0.9918 0.9592 0.9945 0.9855 0
6459020485447808384 THA     94 CPM       4  0.6831 high_rms        13.9001  1.2517  2.9670 0.68280  0.00083  0.00066  0.9812 0.9498 0.9776 0.1325 0.1762 0.6435 0
6459020485447808384 THA     95 CPM       4  0.6831 high_rms        13.9001  1.2517  2.9670 0.676    0.060    0.060    0.6177 0.9325 0.9975 0.0000 0.0750 0.5245 0
6459020485447808384 THA      1 CPM       8  0.6831 rotation        13.9001  1.2517  2.9670 0.68314  0.00017  0.00015  0.9818 0.9998 0.9907 0.9837 0.9399 0.9792 0
6459020485447808384 THA     27 CPM       8  0.6831 rotation        13.9001  1.2517  2.9670 0.68296  0.00008  0.00010  0.9819 1.0000 0.9746 0.9730 0.9952 0.9850 1
6459020485447808384 THA     28 CPM       8  0.6831 high_rms        13.9001  1.2517  2.9670 4        12       3        0.0000 0.2477 0.0024 0.0000 0.0495 0.0599 0
6459020485447808384 THA     67 CPM       8  0.6831 rotation        13.9001  1.2517  2.9670 0.68246  0.00010  0.00011  0.9819 1.0000 0.9969 0.9704 0.9970 0.9892 0
6459020485447808384 THA     68 CPM       8  0.6831 rotation        13.9001  1.2517  2.9670 0.68352  0.00014  0.00014  0.9819 1.0000 0.9975 0.9592 0.9945 0.9866 0
6459020485447808384 THA     94 CPM       8  0.6831 high_rms        13.9001  1.2517  2.9670 0.68271  0.00072  0.00072  0.9813 0.9498 0.9975 0.1325 0.1762 0.6475 0
6459020485447808384 THA     95 CPM       8  0.6831 high_rms        13.9001  1.2517  2.9670 0.7      0.5      1.1      0.0000 0.9308 0.2721 0.0000 0.0750 0.2556 0
6459020485447808384 THA      1 CPM      16  0.6831 rotation        13.9001  1.2517  2.9670 0.68311  0.00015  0.00016  0.9819 0.9998 0.9945 0.9837 0.9399 0.9799 0
6459020485447808384 THA     27 CPM      16  0.6831 rotation        13.9001  1.2517  2.9670 0.682993 0.000095 0.000086 0.9819 1.0000 0.9934 0.9730 0.9952 0.9887 1
6459020485447808384 THA     28 CPM      16  0.6831 high_rms        13.9001  1.2517  2.9670 0.28     0.20     0.71     0.0000 0.9962 0.0064 0.0000 0.0506 0.2107 0
6459020485447808384 THA     67 CPM      16  0.6831 rotation        13.9001  1.2517  2.9670 0.68246  0.00010  0.00010  0.9819 1.0000 0.9970 0.9704 0.9970 0.9892 0
6459020485447808384 THA     68 CPM      16  0.6831 rotation        13.9001  1.2517  2.9670 0.68356  0.00013  0.00011  0.9819 1.0000 0.9916 0.9592 0.9945 0.9854 0
6459020485447808384 THA     94 CPM      16  0.6831 high_rms        13.9001  1.2517  2.9670 0.68279  0.00082  0.00076  0.9812 0.9498 0.9947 0.1325 0.1762 0.6469 0
6459020485447808384 THA     95 CPM      16  0.6831 high_rms        13.9001  1.2517  2.9670 0.33     0.27     0.82     0.0000 0.9944 0.0180 0.0000 0.0531 0.2131 0
6463782435948431616 THA      1 SAP       1  3.2765 rotation         8.4923  0.5412  0.9072 3.18     0.16     0.14     0.8898 1.0000 0.9928 0.9798 0.9944 0.9714 0
6463782435948431616 THA     27 SAP       1  3.2765 rotation         8.4923  0.5412  0.9072 3.337    0.050    0.058    0.9662 1.0000 0.9907 0.9868 0.9915 0.9870 1
6463782435948431616 THA     67 SAP       1  3.2765 rotation         8.4923  0.5412  0.9072 3.382    0.011    0.016    0.9789 1.0000 0.9350 0.9859 0.3541 0.8508 0
6463782435948431616 THA     94 SAP       1  3.2765 rotation         8.4923  0.5412  0.9072 3.389    0.053    0.048    0.9679 1.0000 0.9935 0.9879 0.9739 0.9847 0
6463782435948431616 THA     95 SAP       1  3.2765 rotation         8.4923  0.5412  0.9072 3.01     0.16     0.18     0.8553 1.0000 0.9924 0.9881 0.9940 0.9660 0
6463782435948431616 THA      1 SAP       2  3.2765 rotation         8.4923  0.5412  0.9072 3.380    0.023    0.034    0.9750 1.0000 0.8920 0.9798 0.9944 0.9683 0
6463782435948431616 THA     27 SAP       2  3.2765 rotation         8.4923  0.5412  0.9072 3.338    0.033    0.034    0.9733 1.0000 0.9969 0.9868 0.9915 0.9897 1
6463782435948431616 THA     67 SAP       2  3.2765 rotation         8.4923  0.5412  0.9072 3.383    0.008    0.011    0.9799 1.0000 0.9542 0.9859 0.3541 0.8548 0
6463782435948431616 THA     94 SAP       2  3.2765 rotation         8.4923  0.5412  0.9072 3.382    0.032    0.033    0.9739 1.0000 0.9970 0.9879 0.9739 0.9865 0
6463782435948431616 THA     95 SAP       2  3.2765 rotation         8.4923  0.5412  0.9072 3.356    0.017    0.022    0.9775 1.0000 0.9664 0.9881 0.9940 0.9852 0
6463782435948431616 THA      1 SAP       4  3.2765 rotation         8.4923  0.5412  0.9072 3.383    0.014    0.020    0.9780 1.0000 0.9350 0.9798 0.9944 0.9775 0
6463782435948431616 THA     27 SAP       4  3.2765 rotation         8.4923  0.5412  0.9072 3.339    0.024    0.021    0.9767 1.0000 0.9907 0.9868 0.9915 0.9891 1
6463782435948431616 THA     67 SAP       4  3.2765 rotation         8.4923  0.5412  0.9072 3.3832   0.0056   0.0071   0.9806 1.0000 0.9707 0.9859 0.3541 0.8583 0
6463782435948431616 THA     94 SAP       4  3.2765 rotation         8.4923  0.5412  0.9072 3.384    0.023    0.022    0.9768 1.0000 0.9962 0.9879 0.9739 0.9870 0
6463782435948431616 THA     95 SAP       4  3.2765 rotation         8.4923  0.5412  0.9072 3.361    0.010    0.013    0.9794 1.0000 0.9674 0.9881 0.9940 0.9858 0
6463782435948431616 THA      1 SAP       8  3.2765 rotation         8.4923  0.5412  0.9072 3.384    0.010    0.013    0.9793 1.0000 0.9721 0.9798 0.9944 0.9851 0
6463782435948431616 THA     27 SAP       8  3.2765 rotation         8.4923  0.5412  0.9072 3.344    0.016    0.015    0.9785 1.0000 0.9963 0.9868 0.9915 0.9906 1
6463782435948431616 THA     67 SAP       8  3.2765 rotation         8.4923  0.5412  0.9072 3.3832   0.0042   0.0045   0.9811 1.0000 0.9952 0.9859 0.3541 0.8633 0
6463782435948431616 THA     94 SAP       8  3.2765 rotation         8.4923  0.5412  0.9072 3.384    0.014    0.014    0.9788 1.0000 0.9970 0.9879 0.9739 0.9875 0
6463782435948431616 THA     95 SAP       8  3.2765 rotation         8.4923  0.5412  0.9072 3.3648   0.0067   0.0082   0.9804 1.0000 0.9816 0.9881 0.9940 0.9888 0
6463782435948431616 THA      1 SAP      16  3.2765 rotation         8.4923  0.5412  0.9072 3.3857   0.0076   0.0081   0.9803 1.0000 0.9954 0.9798 0.9944 0.9900 1
6463782435948431616 THA     27 SAP      16  3.2765 rotation         8.4923  0.5412  0.9072 3.3712   0.0082   0.0097   0.9800 1.0000 0.9875 0.9868 0.9915 0.9891 0
6463782435948431616 THA     67 SAP      16  3.2765 rotation         8.4923  0.5412  0.9072 3.3824   0.0028   0.0035   0.9814 1.0000 0.9755 0.9859 0.3541 0.8594 0
6463782435948431616 THA     94 SAP      16  3.2765 rotation         8.4923  0.5412  0.9072 3.3808   0.0052   0.0057   0.9808 1.0000 0.9928 0.9879 0.9739 0.9871 0
6463782435948431616 THA     95 SAP      16  3.2765 rotation         8.4923  0.5412  0.9072 3.3672   0.0050   0.0055   0.9809 1.0000 0.9942 0.9881 0.9940 0.9915 0
6468761643074086912 THA     13 CPM       1  0.3500 norot           15.3847  1.4137  3.7273 0.3464   0.0010   0.0059   0.9735 0.9971 0.0003 0.9679 0.2693 0.6416 0
6468761643074086912 THA     27 CPM       1  0.3500 rotation        15.3847  1.4137  3.7273 0.3521   0.0021   0.0024   0.9768 0.9988 0.9913 0.9660 0.6426 0.9151 1
6468761643074086912 THA     67 CPM       1  0.3500 high_rms        15.3847  1.4137  3.7273 12       27       0        0.0000 0.1202 0.0000 0.0000 0.0551 0.0351 0
6468761643074086912 THA     94 CPM       1  0.3500 high_rms        15.3847  1.4137  3.7273 3.1      7.0      3.1      0.0000 0.3306 0.1579 0.0004 0.0516 0.1081 0
6468761643074086912 THA     13 CPM       2  0.3500 norot           15.3847  1.4137  3.7273 0.3489   0.0000   0.0044   0.9770 0.9970 0.0000 0.9679 0.2693 0.6422 0
6468761643074086912 THA     27 CPM       2  0.3500 rotation        15.3847  1.4137  3.7273 0.3483   0.0000   0.0049   0.9764 0.9989 0.0000 0.9660 0.6426 0.7168 1
6468761643074086912 THA     67 CPM       2  0.3500 high_rms        15.3847  1.4137  3.7273 12       38       0        0.0000 0.1202 0.0000 0.0000 0.0551 0.0351 0
6468761643074086912 THA     94 CPM       2  0.3500 high_rms        15.3847  1.4137  3.7273 10       32       1        0.0000 0.1333 0.0000 0.0004 0.0511 0.0369 0
6468761643074086912 THA     13 CPM       4  0.3500 norot           15.3847  1.4137  3.7273 0.3492   0.0000   0.0044   0.9770 0.9970 0.0000 0.9679 0.2693 0.6422 0
6468761643074086912 THA     27 CPM       4  0.3500 rotation        15.3847  1.4137  3.7273 0.34999  0.00013  0.00012  0.9818 0.9988 0.9957 0.9660 0.6426 0.9170 1
6468761643074086912 THA     67 CPM       4  0.3500 high_rms        15.3847  1.4137  3.7273 0.09     0.00     0.30     0.0000 1.0000 0.0000 0.0000 0.0507 0.2101 0
6468761643074086912 THA     94 CPM       4  0.3500 high_rms        15.3847  1.4137  3.7273 11       37       0        0.0000 0.1240 0.0000 0.0004 0.0511 0.0351 0
6468761643074086912 THA     13 CPM       8  0.3500 rotation        15.3847  1.4137  3.7273 0.34999  0.00013  0.00014  0.9817 0.9970 0.9944 0.9679 0.2693 0.8421 0
6468761643074086912 THA     27 CPM       8  0.3500 rotation        15.3847  1.4137  3.7273 0.34998  0.00011  0.00012  0.9818 0.9988 0.9954 0.9660 0.6426 0.9169 1
6468761643074086912 THA     67 CPM       8  0.3500 high_rms        15.3847  1.4137  3.7273 12       38       0        0.0000 0.1202 0.0000 0.0000 0.0551 0.0351 0
6468761643074086912 THA     94 CPM       8  0.3500 high_rms        15.3847  1.4137  3.7273 3.6      8.9      2.8      0.0000 0.2958 0.0127 0.0004 0.0513 0.0720 0
6468761643074086912 THA     13 CPM      16  0.3500 rotation        15.3847  1.4137  3.7273 0.35001  0.00014  0.00013  0.9817 0.9970 0.9929 0.9679 0.2693 0.8418 0
6468761643074086912 THA     27 CPM      16  0.3500 rotation        15.3847  1.4137  3.7273 0.35000  0.00012  0.00010  0.9818 0.9988 0.9776 0.9660 0.6426 0.9134 1
6468761643074086912 THA     67 CPM      16  0.3500 high_rms        15.3847  1.4137  3.7273 3.0      7.4      2.9      0.0000 0.3359 0.0647 0.0000 0.0502 0.0902 0
6468761643074086912 THA     94 CPM      16  0.3500 high_rms        15.3847  1.4137  3.7273 0.5      0.5      1.0      0.0000 0.9713 0.3219 0.0004 0.0488 0.2685 0
6469390701164107648 THA     13 CPM       1  0.8798 rotation        14.4418  1.2995  3.2026 0.8806   0.0011   0.0012   0.9811 0.9963 0.9929 0.9769 0.6699 0.9234 0
6469390701164107648 THA     27 CPM       1  0.8798 rotation        14.4418  1.2995  3.2026 0.8798   0.0012   0.0011   0.9811 0.9956 0.9961 0.9774 0.8104 0.9521 1
6469390701164107648 THA     67 CPM       1  0.8798 rotation        14.4418  1.2995  3.2026 0.881    0.017    0.036    0.9421 0.9989 0.2503 0.9663 0.8152 0.7946 0
6469390701164107648 THA     94 CPM       1  0.8798 high_rms        14.4418  1.2995  3.2026 0.8799   0.0010   0.0010   0.9812 0.8554 0.9975 0.2532 0.1505 0.6476 0
6469390701164107648 THA     13 CPM       2  0.8798 rotation        14.4418  1.2995  3.2026 0.88047  0.00027  0.00033  0.9818 0.9963 0.9789 0.9769 0.6699 0.9208 0
6469390701164107648 THA     27 CPM       2  0.8798 rotation        14.4418  1.2995  3.2026 0.87968  0.00048  0.00044  0.9816 0.9956 0.9940 0.9774 0.8104 0.9518 1
6469390701164107648 THA     67 CPM       2  0.8798 rotation        14.4418  1.2995  3.2026 1.7568   0.0046   0.0048   0.9800 0.9798 0.9957 0.9663 0.0517 0.7947 0
6469390701164107648 THA     94 CPM       2  0.8798 high_rms        14.4418  1.2995  3.2026 0.88006  0.00078  0.00073  0.9814 0.8554 0.9950 0.2532 0.1505 0.6471 0
6469390701164107648 THA     13 CPM       4  0.8798 rotation        14.4418  1.2995  3.2026 0.88050  0.00027  0.00028  0.9818 0.9963 0.9954 0.9769 0.6699 0.9241 0
6469390701164107648 THA     27 CPM       4  0.8798 rotation        14.4418  1.2995  3.2026 0.87957  0.00027  0.00037  0.9818 0.9956 0.9535 0.9774 0.8104 0.9437 1
6469390701164107648 THA     67 CPM       4  0.8798 rotation        14.4418  1.2995  3.2026 1.7579   0.0035   0.0029   0.9807 0.9798 0.9843 0.9663 0.0517 0.7926 0
6469390701164107648 THA     94 CPM       4  0.8798 high_rms        14.4418  1.2995  3.2026 0.88005  0.00077  0.00074  0.9814 0.8554 0.9963 0.2532 0.1505 0.6473 0
6469390701164107648 THA     13 CPM       8  0.8798 rotation        14.4418  1.2995  3.2026 0.88055  0.00029  0.00025  0.9818 0.9963 0.9899 0.9769 0.6699 0.9230 0
6469390701164107648 THA     27 CPM       8  0.8798 rotation        14.4418  1.2995  3.2026 0.87969  0.00031  0.00028  0.9818 0.9956 0.9931 0.9774 0.8104 0.9517 1
6469390701164107648 THA     67 CPM       8  0.8798 rotation        14.4418  1.2995  3.2026 0.87874  0.00059  0.00064  0.9815 0.9990 0.9942 0.9663 0.8152 0.9512 0
6469390701164107648 THA     94 CPM       8  0.8798 high_rms        14.4418  1.2995  3.2026 0.87987  0.00066  0.00082  0.9814 0.8554 0.9787 0.2532 0.1505 0.6438 0
6469390701164107648 THA     13 CPM      16  0.8798 rotation        14.4418  1.2995  3.2026 0.88057  0.00031  0.00024  0.9818 0.9963 0.9721 0.9769 0.6699 0.9194 0
6469390701164107648 THA     27 CPM      16  0.8798 rotation        14.4418  1.2995  3.2026 0.87967  0.00032  0.00028  0.9818 0.9956 0.9918 0.9774 0.8104 0.9514 1
6469390701164107648 THA     67 CPM      16  0.8798 rotation        14.4418  1.2995  3.2026 0.87876  0.00051  0.00044  0.9816 0.9990 0.9890 0.9663 0.8152 0.9502 0
6469390701164107648 THA     94 CPM      16  0.8798 high_rms        14.4418  1.2995  3.2026 0.88002  0.00083  0.00093  0.9813 0.8554 0.9926 0.2532 0.1505 0.6466 0
6470742481994348416 THA     27 CPM       1  0.6651 rotation        13.8921  1.2764  3.0779 0.66508  0.00031  0.00031  0.9817 1.0000 0.9975 0.9706 0.9955 0.9891 1
6470742481994348416 THA     67 CPM       1  0.6651 rotation        13.8921  1.2764  3.0779 0.66491  0.00038  0.00034  0.9816 0.9978 0.9916 0.9769 0.8624 0.9621 0
6470742481994348416 THA     94 CPM       1  0.6651 rotation        13.8921  1.2764  3.0779 0.6664   0.0010   0.0012   0.9808 0.9997 0.9870 0.9489 0.9760 0.9785 0
6470742481994348416 THA     27 CPM       2  0.6651 rotation        13.8921  1.2764  3.0779 0.66507  0.00014  0.00014  0.9819 1.0000 0.9957 0.9706 0.9955 0.9887 1
6470742481994348416 THA     67 CPM       2  0.6651 rotation        13.8921  1.2764  3.0779 0.66497  0.00025  0.00023  0.9818 0.9978 0.9944 0.9769 0.8624 0.9627 0
6470742481994348416 THA     94 CPM       2  0.6651 rotation        13.8921  1.2764  3.0779 0.66568  0.00029  0.00030  0.9817 0.9997 0.9958 0.9489 0.9760 0.9804 0
6470742481994348416 THA     27 CPM       4  0.6651 rotation        13.8921  1.2764  3.0779 0.66506  0.00012  0.00013  0.9819 1.0000 0.9969 0.9706 0.9955 0.9890 1
6470742481994348416 THA     67 CPM       4  0.6651 rotation        13.8921  1.2764  3.0779 0.66495  0.00022  0.00023  0.9818 0.9978 0.9953 0.9769 0.8624 0.9628 0
6470742481994348416 THA     94 CPM       4  0.6651 rotation        13.8921  1.2764  3.0779 0.66553  0.00020  0.00023  0.9818 0.9997 0.9868 0.9489 0.9760 0.9786 0
6470742481994348416 THA     27 CPM       8  0.6651 rotation        13.8921  1.2764  3.0779 0.66507  0.00012  0.00012  0.9819 1.0000 0.9964 0.9706 0.9955 0.9889 1
6470742481994348416 THA     67 CPM       8  0.6651 rotation        13.8921  1.2764  3.0779 0.66498  0.00023  0.00022  0.9818 0.9978 0.9963 0.9769 0.8624 0.9630 0
6470742481994348416 THA     94 CPM       8  0.6651 rotation        13.8921  1.2764  3.0779 0.66550  0.00018  0.00019  0.9818 0.9997 0.9963 0.9489 0.9760 0.9806 0
6470742481994348416 THA     27 CPM      16  0.6651 rotation        13.8921  1.2764  3.0779 0.66506  0.00012  0.00011  0.9819 1.0000 0.9954 0.9706 0.9955 0.9887 1
6470742481994348416 THA     67 CPM      16  0.6651 rotation        13.8921  1.2764  3.0779 0.66501  0.00023  0.00022  0.9818 0.9978 0.9956 0.9769 0.8624 0.9629 0
6470742481994348416 THA     94 CPM      16  0.6651 rotation        13.8921  1.2764  3.0779 0.66550  0.00020  0.00018  0.9818 0.9997 0.9945 0.9489 0.9760 0.9802 0
6485423779719878016 THA      1 CPM       1  0.7611 rotation        13.8574  1.2698  3.0379 0.7584   0.0048   0.0049   0.9769 1.0000 0.9968 0.9232 0.9033 0.9600 0
6485423779719878016 THA     28 CPM       1  0.7611 rotation        13.8574  1.2698  3.0379 0.7608   0.0019   0.0020   0.9801 1.0000 0.9957 0.9348 0.9972 0.9815 1
6485423779719878016 THA     68 CPM       1  0.7611 rotation        13.8574  1.2698  3.0379 0.7618   0.0025   0.0024   0.9796 1.0000 0.9969 0.6674 0.9920 0.9272 0
6485423779719878016 THA      1 CPM       2  0.7611 rotation        13.8574  1.2698  3.0379 0.76210  0.00020  0.00020  0.9818 1.0000 0.9975 0.9232 0.9033 0.9612 0
6485423779719878016 THA     28 CPM       2  0.7611 rotation        13.8574  1.2698  3.0379 0.76144  0.00096  0.00093  0.9811 1.0000 0.9967 0.9348 0.9972 0.9819 1
6485423779719878016 THA     68 CPM       2  0.7611 rotation        13.8574  1.2698  3.0379 0.7620   0.0015   0.0013   0.9807 1.0000 0.9855 0.6674 0.9920 0.9251 0
6485423779719878016 THA      1 CPM       4  0.7611 rotation        13.8574  1.2698  3.0379 0.761952 0.000082 0.000093 0.9819 1.0000 0.9914 0.9232 0.9033 0.9600 0
6485423779719878016 THA     28 CPM       4  0.7611 rotation        13.8574  1.2698  3.0379 0.76156  0.00014  0.00014  0.9819 1.0000 0.9956 0.9348 0.9972 0.9819 1
6485423779719878016 THA     68 CPM       4  0.7611 rotation        13.8574  1.2698  3.0379 0.76208  0.00018  0.00017  0.9818 1.0000 0.9956 0.6674 0.9920 0.9274 0
6485423779719878016 THA      1 CPM       8  0.7611 rotation        13.8574  1.2698  3.0379 0.761956 0.000081 0.000076 0.9819 1.0000 0.9956 0.9232 0.9033 0.9608 0
6485423779719878016 THA     28 CPM       8  0.7611 rotation        13.8574  1.2698  3.0379 0.76159  0.00011  0.00011  0.9819 1.0000 0.9969 0.9348 0.9972 0.9822 1
6485423779719878016 THA     68 CPM       8  0.7611 rotation        13.8574  1.2698  3.0379 0.76205  0.00012  0.00016  0.9819 1.0000 0.9743 0.6674 0.9920 0.9231 0
6485423779719878016 THA      1 CPM      16  0.7611 rotation        13.8574  1.2698  3.0379 0.761949 0.000074 0.000081 0.9819 1.0000 0.9936 0.9232 0.9033 0.9604 0
6485423779719878016 THA     28 CPM      16  0.7611 rotation        13.8574  1.2698  3.0379 0.76160  0.00011  0.00011  0.9819 1.0000 0.9970 0.9348 0.9972 0.9822 1
6485423779719878016 THA     68 CPM      16  0.7611 rotation        13.8574  1.2698  3.0379 0.76209  0.00014  0.00012  0.9819 1.0000 0.9879 0.6674 0.9920 0.9258 0
6485480370209220096 THA      1 CPM       1  4.8546 rotation        11.5043  1.0564  2.1857 4.83     0.16     0.21     0.9212 0.9999 0.9707 0.9534 0.9954 0.9681 0
6485480370209220096 THA     28 CPM       1  4.8546 rotation        11.5043  1.0564  2.1857 4.85     0.11     0.11     0.9569 1.0000 0.9975 0.9640 0.9952 0.9827 1
6485480370209220096 THA      1 CPM       2  4.8546 rotation        11.5043  1.0564  2.1857 4.815    0.054    0.075    0.9697 0.9999 0.9396 0.9534 0.9954 0.9716 0
6485480370209220096 THA     28 CPM       2  4.8546 rotation        11.5043  1.0564  2.1857 4.852    0.071    0.055    0.9701 1.0000 0.9724 0.9640 0.9952 0.9803 1
6485480370209220096 THA      1 CPM       4  4.8546 rotation        11.5043  1.0564  2.1857 4.813    0.031    0.036    0.9764 0.9999 0.9859 0.9534 0.9954 0.9822 0
6485480370209220096 THA     28 CPM       4  4.8546 rotation        11.5043  1.0564  2.1857 4.825    0.034    0.033    0.9764 1.0000 0.9969 0.9640 0.9952 0.9865 1
6485480370209220096 THA      1 CPM       8  4.8546 rotation        11.5043  1.0564  2.1857 4.813    0.019    0.023    0.9786 0.9999 0.9825 0.9534 0.9954 0.9820 0
6485480370209220096 THA     28 CPM       8  4.8546 rotation        11.5043  1.0564  2.1857 4.822    0.020    0.020    0.9788 1.0000 0.9970 0.9640 0.9952 0.9870 1
6485480370209220096 THA      1 CPM      16  4.8546 rotation        11.5043  1.0564  2.1857 4.818    0.014    0.017    0.9796 0.9999 0.9855 0.9534 0.9954 0.9828 0
6485480370209220096 THA     28 CPM      16  4.8546 rotation        11.5043  1.0564  2.1857 4.823    0.014    0.012    0.9800 1.0000 0.9907 0.9640 0.9952 0.9860 1
6486292634424012416 THA      1 CPM       1  0.5230 rotation        14.6354  1.3287  3.3511 0.52312  0.00019  0.00022  0.9817 1.0000 0.9892 0.9583 0.9960 0.9851 1
6486292634424012416 THA     28 CPM       1  0.5230 high_rms        14.6354  1.3287  3.3511 6        17       2        0.0000 0.1691 0.0001 0.0000 0.0527 0.0444 0
6486292634424012416 THA     68 CPM       1  0.5230 high_rms        14.6354  1.3287  3.3511 5        13       2        0.0000 0.2406 0.0004 0.0000 0.0523 0.0587 0
6486292634424012416 THA     95 CPM       1  0.5230 high_rms        14.6354  1.3287  3.3511 12       13       0        0.0000 0.1197 0.0000 0.1268 0.0548 0.0602 0
6486292634424012416 THA      1 CPM       2  0.5230 rotation        14.6354  1.3287  3.3511 0.52310  0.00011  0.00011  0.9819 1.0000 0.9967 0.9583 0.9960 0.9866 1
6486292634424012416 THA     28 CPM       2  0.5230 high_rms        14.6354  1.3287  3.3511 7        20       2        0.0000 0.1533 0.0000 0.0000 0.0527 0.0412 0
6486292634424012416 THA     68 CPM       2  0.5230 high_rms        14.6354  1.3287  3.3511 5        13       3        0.0000 0.2462 0.0011 0.0000 0.0523 0.0599 0
6486292634424012416 THA     95 CPM       2  0.5230 high_rms        14.6354  1.3287  3.3511 3.5      0.4      3.7      0.0000 0.2937 0.0000 0.1268 0.0603 0.0962 0
6486292634424012416 THA      1 CPM       4  0.5230 rotation        14.6354  1.3287  3.3511 0.523080 0.000078 0.000086 0.9819 1.0000 0.9938 0.9583 0.9960 0.9860 1
6486292634424012416 THA     28 CPM       4  0.5230 high_rms        14.6354  1.3287  3.3511 0.29     0.23     0.74     0.0000 0.9915 0.0107 0.0000 0.0533 0.2111 0
6486292634424012416 THA     68 CPM       4  0.5230 high_rms        14.6354  1.3287  3.3511 5        12       3        0.0000 0.2546 0.0020 0.0000 0.0523 0.0618 0
6486292634424012416 THA     95 CPM       4  0.5230 high_rms        14.6354  1.3287  3.3511 3.5      7.0      2.1      0.0000 0.2944 0.0073 0.1268 0.0603 0.0978 0
6486292634424012416 THA      1 CPM       8  0.5230 rotation        14.6354  1.3287  3.3511 0.523087 0.000074 0.000065 0.9819 1.0000 0.9914 0.9583 0.9960 0.9855 1
6486292634424012416 THA     28 CPM       8  0.5230 high_rms        14.6354  1.3287  3.3511 0.6      0.7      1.2      0.0000 0.9153 0.7253 0.0000 0.0506 0.3382 0
6486292634424012416 THA     68 CPM       8  0.5230 high_rms        14.6354  1.3287  3.3511 0.26     0.20     0.67     0.0000 0.9976 0.0068 0.0000 0.0518 0.2113 0
6486292634424012416 THA     95 CPM       8  0.5230 high_rms        14.6354  1.3287  3.3511 3.5      8.3      2.9      0.0000 0.2944 0.0282 0.1268 0.0603 0.1019 0
6486292634424012416 THA      1 CPM      16  0.5230 rotation        14.6354  1.3287  3.3511 0.523071 0.000066 0.000066 0.9819 1.0000 0.9975 0.9583 0.9960 0.9868 1
6486292634424012416 THA     28 CPM      16  0.5230 high_rms        14.6354  1.3287  3.3511 0.42     0.42     0.94     0.0000 0.9680 0.1642 0.0000 0.0510 0.2366 0
6486292634424012416 THA     68 CPM      16  0.5230 high_rms        14.6354  1.3287  3.3511 0.12     0.02     0.37     0.0000 1.0000 0.0000 0.0000 0.0522 0.2104 0
6486292634424012416 THA     95 CPM      16  0.5230 high_rms        14.6354  1.3287  3.3511 3.5      8.8      2.8      0.0000 0.2944 0.0127 0.1268 0.0603 0.0988 0
6487249243899899904 THA      1 CPM       1  0.5944 rotation        14.8736  1.3299  3.3900 0.59380  0.00046  0.00050  0.9814 0.9923 0.9939 0.9739 0.3178 0.8519 1
6487249243899899904 THA     28 CPM       1  0.5944 high_rms        14.8736  1.3299  3.3900 0.562    0.060    0.066    0.3781 0.9612 0.9941 0.0000 0.0560 0.4779 0
6487249243899899904 THA     68 CPM       1  0.5944 norot           14.8736  1.3299  3.3900 6.6      1.3      0.9      0.0682 0.2335 0.9542 0.6615 0.0719 0.3979 0
6487249243899899904 THA     95 CPM       1  0.5944 norot           14.8736  1.3299  3.3900 1.194    0.019    0.007    0.9725 0.9385 0.0344 0.9158 0.0497 0.5822 0
6487249243899899904 THA      1 CPM       2  0.5944 rotation        14.8736  1.3299  3.3900 0.59385  0.00031  0.00028  0.9817 0.9923 0.9927 0.9739 0.3178 0.8517 1
6487249243899899904 THA     28 CPM       2  0.5944 high_rms        14.8736  1.3299  3.3900 0.6      0.7      1.2      0.0000 0.9583 0.6554 0.0000 0.0560 0.3339 0
6487249243899899904 THA     68 CPM       2  0.5944 rotation        14.8736  1.3299  3.3900 0.59381  0.00089  0.00089  0.9809 0.9787 0.9975 0.6615 0.1026 0.7443 0
6487249243899899904 THA     95 CPM       2  0.5944 rotation        14.8736  1.3299  3.3900 0.5918   0.0000   0.0074   0.9770 0.9949 0.0000 0.9158 0.7796 0.7335 0
6487249243899899904 THA      1 CPM       4  0.5944 rotation        14.8736  1.3299  3.3900 0.59381  0.00025  0.00026  0.9817 0.9923 0.9962 0.9739 0.3178 0.8524 1
6487249243899899904 THA     28 CPM       4  0.5944 high_rms        14.8736  1.3299  3.3900 2.1      4.3      2.3      0.0000 0.5207 0.5045 0.0000 0.0488 0.2148 0
6487249243899899904 THA     68 CPM       4  0.5944 norot           14.8736  1.3299  3.3900 0.5887   0.0000   0.0091   0.9756 0.9794 0.0000 0.6615 0.1026 0.5438 0
6487249243899899904 THA     95 CPM       4  0.5944 rotation        14.8736  1.3299  3.3900 0.59436  0.00029  0.00027  0.9817 0.9948 0.9940 0.9158 0.7796 0.9332 0
6487249243899899904 THA      1 CPM       8  0.5944 rotation        14.8736  1.3299  3.3900 0.59386  0.00026  0.00024  0.9817 0.9923 0.9954 0.9739 0.3178 0.8522 1
6487249243899899904 THA     28 CPM       8  0.5944 high_rms        14.8736  1.3299  3.3900 3.1      7.6      2.9      0.0000 0.3626 0.0486 0.0000 0.0487 0.0920 0
6487249243899899904 THA     68 CPM       8  0.5944 rotation        14.8736  1.3299  3.3900 0.59387  0.00062  0.00073  0.9812 0.9787 0.9886 0.6615 0.1026 0.7425 0
6487249243899899904 THA     95 CPM       8  0.5944 rotation        14.8736  1.3299  3.3900 0.59444  0.00030  0.00021  0.9817 0.9948 0.9238 0.9158 0.7796 0.9191 0
6487249243899899904 THA      1 CPM      16  0.5944 rotation        14.8736  1.3299  3.3900 0.59383  0.00025  0.00029  0.9817 0.9923 0.9912 0.9739 0.3178 0.8514 1
6487249243899899904 THA     28 CPM      16  0.5944 high_rms        14.8736  1.3299  3.3900 0.10     0.01     0.33     0.0000 1.0000 0.0000 0.0000 0.0509 0.2102 0
6487249243899899904 THA     68 CPM      16  0.5944 norot           14.8736  1.3299  3.3900 0.591    0.049    0.049    0.6634 0.9791 0.9975 0.6615 0.1026 0.6808 0
6487249243899899904 THA     95 CPM      16  0.5944 rotation        14.8736  1.3299  3.3900 0.59434  0.00026  0.00026  0.9817 0.9948 0.9970 0.9158 0.7796 0.9338 0
6500387273981005568 THA      1 CPM       1  0.9682 rotation        14.8513  1.3229  3.3442 0.9658   0.0012   0.0012   0.9811 0.9996 0.9975 0.9751 0.9541 0.9815 1
6500387273981005568 THA     28 CPM       1  0.9682 rotation        14.8513  1.3229  3.3442 0.967    0.013    0.016    0.9674 0.9513 0.9820 0.9735 0.7142 0.9177 0
6500387273981005568 THA     68 CPM       1  0.9682 rotation        14.8513  1.3229  3.3442 0.9669   0.0019   0.0018   0.9806 0.9722 0.9953 0.9503 0.5633 0.8923 0
6500387273981005568 THA     95 CPM       1  0.9682 high_rms        14.8513  1.3229  3.3442 7.9      1.4      0.9      0.1517 0.1696 0.7812 0.0616 0.0637 0.2456 0
6500387273981005568 THA      1 CPM       2  0.9682 rotation        14.8513  1.3229  3.3442 0.96581  0.00075  0.00080  0.9814 0.9996 0.9951 0.9751 0.9541 0.9811 1
6500387273981005568 THA     28 CPM       2  0.9682 rotation        14.8513  1.3229  3.3442 0.962    0.000    0.013    0.9763 0.9522 0.0000 0.9735 0.7142 0.7233 0
6500387273981005568 THA     68 CPM       2  0.9682 rotation        14.8513  1.3229  3.3442 0.96721  0.00084  0.00076  0.9814 0.9722 0.9938 0.9503 0.5633 0.8922 0
6500387273981005568 THA     95 CPM       2  0.9682 high_rms        14.8513  1.3229  3.3442 7.95     0.77     0.77     0.5260 0.1683 0.9975 0.0616 0.0637 0.3634 0
6500387273981005568 THA      1 CPM       4  0.9682 rotation        14.8513  1.3229  3.3442 0.96635  0.00035  0.00032  0.9818 0.9996 0.9936 0.9751 0.9541 0.9808 1
6500387273981005568 THA     28 CPM       4  0.9682 rotation        14.8513  1.3229  3.3442 0.96821  0.00072  0.00071  0.9815 0.9512 0.9969 0.9735 0.7142 0.9235 0
6500387273981005568 THA     68 CPM       4  0.9682 rotation        14.8513  1.3229  3.3442 0.96716  0.00077  0.00078  0.9814 0.9722 0.9969 0.9503 0.5633 0.8928 0
6500387273981005568 THA     95 CPM       4  0.9682 high_rms        14.8513  1.3229  3.3442 7.96     0.86     0.78     0.4746 0.1681 0.9936 0.0616 0.0637 0.3523 0
6500387273981005568 THA      1 CPM       8  0.9682 rotation        14.8513  1.3229  3.3442 0.96654  0.00027  0.00026  0.9818 0.9996 0.9962 0.9751 0.9541 0.9814 1
6500387273981005568 THA     28 CPM       8  0.9682 rotation        14.8513  1.3229  3.3442 0.96805  0.00070  0.00077  0.9815 0.9512 0.9932 0.9735 0.7142 0.9227 0
6500387273981005568 THA     68 CPM       8  0.9682 rotation        14.8513  1.3229  3.3442 0.96711  0.00077  0.00079  0.9814 0.9722 0.9970 0.9503 0.5633 0.8928 0
6500387273981005568 THA     95 CPM       8  0.9682 high_rms        14.8513  1.3229  3.3442 8        22       1        0.0000 0.1684 0.0000 0.0616 0.0637 0.0587 0
6500387273981005568 THA      1 CPM      16  0.9682 rotation        14.8513  1.3229  3.3442 0.96658  0.00025  0.00027  0.9818 0.9996 0.9956 0.9751 0.9541 0.9812 1
6500387273981005568 THA     28 CPM      16  0.9682 rotation        14.8513  1.3229  3.3442 0.96825  0.00081  0.00068  0.9815 0.9512 0.9860 0.9735 0.7142 0.9213 0
6500387273981005568 THA     68 CPM      16  0.9682 rotation        14.8513  1.3229  3.3442 0.96688  0.00066  0.00091  0.9814 0.9722 0.9427 0.9503 0.5633 0.8820 0
6500387273981005568 THA     95 CPM      16  0.9682 high_rms        14.8513  1.3229  3.3442 8        23       2        0.0000 0.1722 0.0000 0.0616 0.0637 0.0595 0
6503059740071544064 THA      1 CPM       1  1.2260 rotation        12.7729  1.2409  2.8661 1.2278   0.0042   0.0040   0.9795 1.0000 0.9956 0.9521 0.9985 0.9851 1
6503059740071544064 THA     28 CPM       1  1.2260 rotation        12.7729  1.2409  2.8661 1.2256   0.0042   0.0039   0.9795 1.0000 0.9948 0.9424 0.9980 0.9829 0
6503059740071544064 THA     68 CPM       1  1.2260 high_rms        12.7729  1.2409  2.8661 1.315    0.048    0.065    0.9081 0.9997 0.9535 0.1068 0.9088 0.7754 0
6503059740071544064 THA     95 CPM       1  1.2260 high_rms        12.7729  1.2409  2.8661 2.7      6.5      2.6      0.0000 0.3427 0.0699 0.0000 0.0519 0.0929 0
6503059740071544064 THA     96 CPM       1  1.2260 rotation        12.7729  1.2409  2.8661 1.216    0.019    0.018    0.9677 1.0000 0.9957 0.9583 0.9977 0.9839 0
6503059740071544064 THA      1 CPM       2  1.2260 rotation        12.7729  1.2409  2.8661 1.2251   0.0018   0.0018   0.9809 1.0000 0.9975 0.9521 0.9985 0.9858 1
6503059740071544064 THA     28 CPM       2  1.2260 rotation        12.7729  1.2409  2.8661 1.2255   0.0020   0.0020   0.9808 1.0000 0.9966 0.9424 0.9980 0.9836 0
6503059740071544064 THA     68 CPM       2  1.2260 high_rms        12.7729  1.2409  2.8661 2.450    0.012    0.010    0.9784 0.9941 0.9850 0.1068 0.0665 0.6262 0
6503059740071544064 THA     95 CPM       2  1.2260 high_rms        12.7729  1.2409  2.8661 0.27     0.21     0.69     0.0000 0.9942 0.0100 0.0000 0.0506 0.2110 0
6503059740071544064 THA     96 CPM       2  1.2260 rotation        12.7729  1.2409  2.8661 1.234    0.012    0.008    0.9754 1.0000 0.9157 0.9583 0.9977 0.9694 0
6503059740071544064 THA      1 CPM       4  1.2260 rotation        12.7729  1.2409  2.8661 1.2253   0.0013   0.0012   0.9813 1.0000 0.9961 0.9521 0.9985 0.9856 1
6503059740071544064 THA     28 CPM       4  1.2260 rotation        12.7729  1.2409  2.8661 1.2254   0.0012   0.0013   0.9813 1.0000 0.9956 0.9424 0.9980 0.9835 0
6503059740071544064 THA     68 CPM       4  1.2260 high_rms        12.7729  1.2409  2.8661 2.4537   0.0036   0.0030   0.9810 0.9941 0.9867 0.1068 0.0665 0.6270 0
6503059740071544064 THA     95 CPM       4  1.2260 high_rms        12.7729  1.2409  2.8661 0.09     0.00     0.29     0.0000 1.0000 0.0000 0.0000 0.0497 0.2099 0
6503059740071544064 THA     96 CPM       4  1.2260 rotation        12.7729  1.2409  2.8661 1.2349   0.0062   0.0054   0.9784 1.0000 0.9904 0.9583 0.9977 0.9850 0
6503059740071544064 THA      1 CPM       8  1.2260 rotation        12.7729  1.2409  2.8661 1.22643  0.00017  0.00016  0.9819 1.0000 0.9952 0.9521 0.9985 0.9856 1
6503059740071544064 THA     28 CPM       8  1.2260 rotation        12.7729  1.2409  2.8661 1.22530  0.00079  0.00077  0.9816 1.0000 0.9969 0.9424 0.9980 0.9838 0
6503059740071544064 THA     68 CPM       8  1.2260 high_rms        12.7729  1.2409  2.8661 2.4536   0.0022   0.0022   0.9814 0.9941 0.9975 0.1068 0.0665 0.6293 0
6503059740071544064 THA     95 CPM       8  1.2260 high_rms        12.7729  1.2409  2.8661 0.27     0.20     0.69     0.0000 0.9944 0.0062 0.0000 0.0506 0.2102 0
6503059740071544064 THA     96 CPM       8  1.2260 rotation        12.7729  1.2409  2.8661 1.2343   0.0043   0.0039   0.9795 1.0000 0.9926 0.9583 0.9977 0.9856 0
6503059740071544064 THA      1 CPM      16  1.2260 rotation        12.7729  1.2409  2.8661 1.22640  0.00014  0.00016  0.9819 1.0000 0.9870 0.9521 0.9985 0.9839 1
6503059740071544064 THA     28 CPM      16  1.2260 rotation        12.7729  1.2409  2.8661 1.22532  0.00019  0.00018  0.9819 1.0000 0.9945 0.9424 0.9980 0.9834 0
6503059740071544064 THA     68 CPM      16  1.2260 high_rms        12.7729  1.2409  2.8661 2.4523   0.0017   0.0019   0.9815 0.9941 0.9940 0.1068 0.0665 0.6286 0
6503059740071544064 THA     95 CPM      16  1.2260 high_rms        12.7729  1.2409  2.8661 0.5      0.6      1.1      0.0000 0.9453 0.4315 0.0000 0.0514 0.2857 0
6503059740071544064 THA     96 CPM      16  1.2260 rotation        12.7729  1.2409  2.8661 1.2330   0.0028   0.0022   0.9805 1.0000 0.9721 0.9583 0.9977 0.9817 0
6509691169576015104 THA      1 CPM       1  0.3502 rotation        15.1998  1.2533  2.9674 0.350267 0.000088 0.000094 0.9818 0.9998 0.9951 0.9686 0.8730 0.9637 1
6509691169576015104 THA     28 CPM       1  0.3502 rotation        15.1998  1.2533  2.9674 0.35036  0.00010  0.00010  0.9818 0.9966 0.9961 0.9631 0.0724 0.8020 0
6509691169576015104 THA     68 CPM       1  0.3502 norot           15.1998  1.2533  2.9674 6.6      1.4      0.7      0.0770 0.2194 0.3392 0.6771 0.0903 0.2806 0
6509691169576015104 THA     95 CPM       1  0.3502 norot           15.1998  1.2533  2.9674 0.348    0.031    0.034    0.5705 0.9855 0.9929 0.6378 0.0669 0.6507 0
6509691169576015104 THA      1 CPM       2  0.3502 rotation        15.1998  1.2533  2.9674 0.350258 0.000064 0.000066 0.9819 0.9998 0.9968 0.9686 0.8730 0.9640 1
6509691169576015104 THA     28 CPM       2  0.3502 rotation        15.1998  1.2533  2.9674 0.350370 0.000074 0.000078 0.9819 0.9966 0.9959 0.9631 0.0724 0.8020 0
6509691169576015104 THA     68 CPM       2  0.3502 norot           15.1998  1.2533  2.9674 6.66     0.17     0.16     0.9529 0.2181 0.9941 0.6771 0.0903 0.5865 0
6509691169576015104 THA     95 CPM       2  0.3502 norot           15.1998  1.2533  2.9674 0.348    0.031    0.031    0.6181 0.9854 0.9975 0.6378 0.0669 0.6611 0
6509691169576015104 THA      1 CPM       4  0.3502 rotation        15.1998  1.2533  2.9674 0.350245 0.000048 0.000062 0.9819 0.9998 0.9691 0.9686 0.8730 0.9585 1
6509691169576015104 THA     28 CPM       4  0.3502 norot           15.1998  1.2533  2.9674 0.3503   0.0044   0.0000   0.9770 0.9966 0.0000 0.9631 0.0724 0.6018 0
6509691169576015104 THA     68 CPM       4  0.3502 norot           15.1998  1.2533  2.9674 6.65     0.10     0.10     0.9675 0.2184 0.9975 0.6771 0.0903 0.5902 0
6509691169576015104 THA     95 CPM       4  0.3502 norot           15.1998  1.2533  2.9674 0.348    0.037    0.058    0.1862 0.9855 0.8474 0.6378 0.0669 0.5447 0
6509691169576015104 THA      1 CPM       8  0.3502 rotation        15.1998  1.2533  2.9674 0.350264 0.000058 0.000047 0.9819 0.9998 0.9794 0.9686 0.8730 0.9605 1
6509691169576015104 THA     28 CPM       8  0.3502 rotation        15.1998  1.2533  2.9674 0.175172 0.000039 0.000039 0.9819 0.9999 0.9975 0.9631 0.2913 0.8467 0
6509691169576015104 THA     68 CPM       8  0.3502 norot           15.1998  1.2533  2.9674 6.64     0.11     0.11     0.9665 0.2187 0.9975 0.6771 0.0903 0.5900 0
6509691169576015104 THA     95 CPM       8  0.3502 norot           15.1998  1.2533  2.9674 8        23       2        0.0000 0.1515 0.0000 0.6378 0.0519 0.1682 0
6509691169576015104 THA      1 CPM      16  0.3502 rotation        15.1998  1.2533  2.9674 0.350252 0.000048 0.000052 0.9819 0.9998 0.9943 0.9686 0.8730 0.9635 1
6509691169576015104 THA     28 CPM      16  0.3502 rotation        15.1998  1.2533  2.9674 0.175170 0.000039 0.000039 0.9819 0.9999 0.9970 0.9631 0.2913 0.8466 0
6509691169576015104 THA     68 CPM      16  0.3502 norot           15.1998  1.2533  2.9674 6.54     0.58     0.58     0.6178 0.2213 0.9975 0.6771 0.0903 0.5208 0
6509691169576015104 THA     95 CPM      16  0.3502 norot           15.1998  1.2533  2.9674 0.13     0.03     0.40     0.0000 0.9999 0.0000 0.6378 0.0538 0.3383 0
6521645472311223168 THA      1 CPM       1  0.9134 rotation        15.0297  1.3590  3.5356 0.9125   0.0011   0.0011   0.9811 0.9143 0.9975 0.9731 0.0961 0.7924 0
6521645472311223168 THA      2 CPM       1  0.9134 norot           15.0297  1.3590  3.5356 12.0     1.5      0.0      0.8264 0.2511 0.0000 0.9680 0.1858 0.4463 0
6521645472311223168 THA     28 CPM       1  0.9134 rotation        15.0297  1.3590  3.5356 0.9144   0.0016   0.0019   0.9806 0.9989 0.9879 0.9533 0.9839 0.9809 1
6521645472311223168 THA     29 CPM       1  0.9134 high_rms        15.0297  1.3590  3.5356 0.912    0.013    0.014    0.9682 0.9157 0.9929 0.3613 0.3437 0.7164 0
6521645472311223168 THA     68 CPM       1  0.9134 rotation        15.0297  1.3590  3.5356 1.826    0.027    0.027    0.9680 0.9492 0.9975 0.8802 0.0531 0.7696 0
6521645472311223168 THA     69 CPM       1  0.9134 high_rms        15.0297  1.3590  3.5356 0.911    0.020    0.020    0.9570 0.8630 0.9975 0.0186 0.1287 0.5930 0
6521645472311223168 THA     95 CPM       1  0.9134 rotation        15.0297  1.3590  3.5356 0.919    0.016    0.015    0.9656 0.8359 0.9936 0.6630 0.1567 0.7230 0
6521645472311223168 THA     96 CPM       1  0.9134 high_rms        15.0297  1.3590  3.5356 0.25     0.17     0.64     0.0000 0.9355 0.0039 0.0000 0.0540 0.1987 0
6521645472311223168 THA      1 CPM       2  0.9134 rotation        15.0297  1.3590  3.5356 0.91235  0.00075  0.00075  0.9814 0.9143 0.9975 0.9731 0.0961 0.7925 0
6521645472311223168 THA      2 CPM       2  0.9134 norot           15.0297  1.3590  3.5356 11.98    0.76     0.00     0.9388 0.2509 0.0000 0.9680 0.1858 0.4687 0
6521645472311223168 THA     28 CPM       2  0.9134 rotation        15.0297  1.3590  3.5356 0.91349  0.00050  0.00061  0.9816 0.9989 0.9804 0.9533 0.9839 0.9796 1
6521645472311223168 THA     29 CPM       2  0.9134 high_rms        15.0297  1.3590  3.5356 0.9131   0.0010   0.0010   0.9812 0.9154 0.9975 0.3613 0.3437 0.7199 0
6521645472311223168 THA     68 CPM       2  0.9134 rotation        15.0297  1.3590  3.5356 1.8246   0.0035   0.0053   0.9802 0.9493 0.8808 0.8802 0.0531 0.7487 0
6521645472311223168 THA     69 CPM       2  0.9134 high_rms        15.0297  1.3590  3.5356 0.911    0.012    0.012    0.9700 0.8629 0.9975 0.0186 0.1287 0.5955 0
6521645472311223168 THA     95 CPM       2  0.9134 rotation        15.0297  1.3590  3.5356 0.917    0.012    0.013    0.9693 0.8367 0.9929 0.6630 0.1567 0.7237 0
6521645472311223168 THA     96 CPM       2  0.9134 high_rms        15.0297  1.3590  3.5356 0.23     0.13     0.61     0.0000 0.9528 0.0011 0.0000 0.0540 0.2016 0
6521645472311223168 THA      1 CPM       4  0.9134 rotation        15.0297  1.3590  3.5356 0.91244  0.00077  0.00065  0.9815 0.9143 0.9870 0.9731 0.0961 0.7904 0
6521645472311223168 THA      2 CPM       4  0.9134 norot           15.0297  1.3590  3.5356 11.99    0.42     0.00     0.9644 0.2507 0.0000 0.9680 0.1858 0.4738 0
6521645472311223168 THA     28 CPM       4  0.9134 rotation        15.0297  1.3590  3.5356 0.91349  0.00040  0.00038  0.9817 0.9989 0.9960 0.9533 0.9839 0.9828 1
6521645472311223168 THA     29 CPM       4  0.9134 high_rms        15.0297  1.3590  3.5356 0.91313  0.00095  0.00093  0.9813 0.9154 0.9969 0.3613 0.3437 0.7197 0
6521645472311223168 THA     68 CPM       4  0.9134 rotation        15.0297  1.3590  3.5356 1.8249   0.0023   0.0029   0.9810 0.9492 0.9776 0.8802 0.0531 0.7682 0
6521645472311223168 THA     69 CPM       4  0.9134 high_rms        15.0297  1.3590  3.5356 0.9118   0.0019   0.0021   0.9804 0.8627 0.9947 0.0186 0.1287 0.5970 0
6521645472311223168 THA     95 CPM       4  0.9134 rotation        15.0297  1.3590  3.5356 0.9175   0.0016   0.0015   0.9808 0.8363 0.9954 0.6630 0.1567 0.7264 0
6521645472311223168 THA     96 CPM       4  0.9134 high_rms        15.0297  1.3590  3.5356 0.40     0.41     0.93     0.0000 0.8083 0.1508 0.0000 0.0512 0.2021 0
6521645472311223168 THA      1 CPM       8  0.9134 rotation        15.0297  1.3590  3.5356 0.91235  0.00076  0.00068  0.9814 0.9143 0.9932 0.9731 0.0961 0.7916 0
6521645472311223168 THA      2 CPM       8  0.9134 norot           15.0297  1.3590  3.5356 11.99    0.28     0.00     0.9718 0.2506 0.0000 0.9680 0.1858 0.4752 0
6521645472311223168 THA     28 CPM       8  0.9134 rotation        15.0297  1.3590  3.5356 0.91345  0.00035  0.00032  0.9818 0.9989 0.9931 0.9533 0.9839 0.9822 1
6521645472311223168 THA     29 CPM       8  0.9134 high_rms        15.0297  1.3590  3.5356 0.91309  0.00082  0.00099  0.9813 0.9154 0.9838 0.3613 0.3437 0.7171 0
6521645472311223168 THA     68 CPM       8  0.9134 rotation        15.0297  1.3590  3.5356 0.91194  0.00049  0.00054  0.9816 0.9960 0.9941 0.8802 0.6579 0.9020 0
6521645472311223168 THA     69 CPM       8  0.9134 high_rms        15.0297  1.3590  3.5356 0.9119   0.0020   0.0019   0.9805 0.8627 0.9952 0.0186 0.1287 0.5971 0
6521645472311223168 THA     95 CPM       8  0.9134 rotation        15.0297  1.3590  3.5356 0.9175   0.0015   0.0014   0.9808 0.8363 0.9962 0.6630 0.1567 0.7266 0
6521645472311223168 THA     96 CPM       8  0.9134 high_rms        15.0297  1.3590  3.5356 0.45     0.50     0.96     0.0000 0.7671 0.3950 0.0000 0.0503 0.2425 0
6521645472311223168 THA      1 CPM      16  0.9134 rotation        15.0297  1.3590  3.5356 0.91230  0.00088  0.00077  0.9814 0.9143 0.9909 0.9731 0.0961 0.7912 0
6521645472311223168 THA      2 CPM      16  0.9134 norot           15.0297  1.3590  3.5356 12.00    0.14     0.00     0.9774 0.2506 0.0000 0.9680 0.1858 0.4764 0
6521645472311223168 THA     28 CPM      16  0.9134 rotation        15.0297  1.3590  3.5356 0.91346  0.00036  0.00029  0.9818 0.9989 0.9766 0.9533 0.9839 0.9789 1
6521645472311223168 THA     29 CPM      16  0.9134 high_rms        15.0297  1.3590  3.5356 0.9133   0.0010   0.0009   0.9813 0.9154 0.9896 0.3613 0.3437 0.7183 0
6521645472311223168 THA     68 CPM      16  0.9134 rotation        15.0297  1.3590  3.5356 0.91190  0.00048  0.00054  0.9816 0.9960 0.9931 0.8802 0.6579 0.9018 0
6521645472311223168 THA     69 CPM      16  0.9134 high_rms        15.0297  1.3590  3.5356 0.909    0.038    0.038    0.9101 0.8635 0.9975 0.0186 0.1287 0.5837 0
6521645472311223168 THA     95 CPM      16  0.9134 rotation        15.0297  1.3590  3.5356 0.9175   0.0016   0.0015   0.9808 0.8364 0.9954 0.6630 0.1567 0.7265 0
6521645472311223168 THA     96 CPM      16  0.9134 high_rms        15.0297  1.3590  3.5356 12       38       0        0.0000 0.0791 0.0000 0.0000 0.0483 0.0255 0
6526605472346306432 THA      1 CPM       1  0.2987 norot           16.3701  1.4671  4.2084 0.2973   0.0000   0.0037   0.9770 0.9990 0.0000 0.9612 0.3562 0.6587 0
6526605472346306432 THA      2 CPM       1  0.2987 rotation        16.3701  1.4671  4.2084 0.2971   0.0000   0.0042   0.9763 0.9998 0.0000 0.9583 0.6695 0.7208 1
6526605472346306432 THA     28 CPM       1  0.2987 norot           16.3701  1.4671  4.2084 0.2959   0.0000   0.0046   0.9756 0.9981 0.0000 0.9519 0.3189 0.6489 0
6526605472346306432 THA     68 CPM       1  0.2987 norot           16.3701  1.4671  4.2084 11.9     1.8      0.0      0.7347 0.1969 0.0000 0.9121 0.1205 0.3928 0
6526605472346306432 THA     69 CPM       1  0.2987 norot           16.3701  1.4671  4.2084 6.5      1.0      1.7      0.0150 0.2464 0.6906 0.8868 0.0557 0.3789 0
6526605472346306432 THA     95 CPM       1  0.2987 norot           16.3701  1.4671  4.2084 11.98    0.87     0.00     0.9272 0.1314 0.0000 0.6164 0.1388 0.3628 0
6526605472346306432 THA     96 CPM       1  0.2987 high_rms        16.3701  1.4671  4.2084 0.22     0.12     0.59     0.0000 0.9431 0.0009 0.0000 0.0556 0.1999 0
6526605472346306432 THA      1 CPM       2  0.2987 norot           16.3701  1.4671  4.2084 0.2979   0.0000   0.0037   0.9770 0.9990 0.0000 0.9612 0.3562 0.6587 0
6526605472346306432 THA      2 CPM       2  0.2987 rotation        16.3701  1.4671  4.2084 0.298671 0.000079 0.000079 0.9818 0.9998 0.9975 0.9583 0.6695 0.9214 1
6526605472346306432 THA     28 CPM       2  0.2987 norot           16.3701  1.4671  4.2084 0.2976   0.0000   0.0037   0.9770 0.9980 0.0000 0.9519 0.3189 0.6492 0
6526605472346306432 THA     68 CPM       2  0.2987 norot           16.3701  1.4671  4.2084 0.2339   0.0000   0.0013   0.9800 1.0000 0.0000 0.9121 0.1733 0.6131 0
6526605472346306432 THA     69 CPM       2  0.2987 norot           16.3701  1.4671  4.2084 11.50    0.60     0.30     0.9185 0.1588 0.3392 0.8868 0.0988 0.4804 0
6526605472346306432 THA     95 CPM       2  0.2987 norot           16.3701  1.4671  4.2084 11.99    0.41     0.00     0.9650 0.1313 0.0000 0.6164 0.1388 0.3703 0
6526605472346306432 THA     96 CPM       2  0.2987 high_rms        16.3701  1.4671  4.2084 0.13     0.03     0.38     0.0000 0.9912 0.0000 0.0000 0.0534 0.2089 0
6526605472346306432 THA      1 CPM       4  0.2987 rotation        16.3701  1.4671  4.2084 0.298606 0.000087 0.000097 0.9818 0.9990 0.9924 0.9612 0.3562 0.8581 0
6526605472346306432 THA      2 CPM       4  0.2987 rotation        16.3701  1.4671  4.2084 0.298697 0.000074 0.000063 0.9819 0.9998 0.9878 0.9583 0.6695 0.9194 1
6526605472346306432 THA     28 CPM       4  0.2987 rotation        16.3701  1.4671  4.2084 0.29858  0.00012  0.00011  0.9817 0.9980 0.9939 0.9519 0.3189 0.8489 0
6526605472346306432 THA     68 CPM       4  0.2987 norot           16.3701  1.4671  4.2084 0.2343   0.0000   0.0011   0.9802 1.0000 0.0000 0.9121 0.1733 0.6131 0
6526605472346306432 THA     69 CPM       4  0.2987 norot           16.3701  1.4671  4.2084 11.99    0.44     0.00     0.9631 0.1543 0.0000 0.8868 0.0988 0.4206 0
6526605472346306432 THA     95 CPM       4  0.2987 norot           16.3701  1.4671  4.2084 11.99    0.21     0.00     0.9747 0.1313 0.0000 0.6164 0.1388 0.3722 0
6526605472346306432 THA     96 CPM       4  0.2987 high_rms        16.3701  1.4671  4.2084 0.22     0.13     0.57     0.0000 0.9436 0.0013 0.0000 0.0556 0.2001 0
6526605472346306432 THA      1 CPM       8  0.2987 rotation        16.3701  1.4671  4.2084 0.298613 0.000094 0.000092 0.9818 0.9990 0.9970 0.9612 0.3562 0.8590 0
6526605472346306432 THA      2 CPM       8  0.2987 rotation        16.3701  1.4671  4.2084 0.298690 0.000064 0.000066 0.9819 0.9998 0.9969 0.9583 0.6695 0.9213 1
6526605472346306432 THA     28 CPM       8  0.2987 rotation        16.3701  1.4671  4.2084 0.29859  0.00012  0.00011  0.9817 0.9980 0.9931 0.9519 0.3189 0.8487 0
6526605472346306432 THA     68 CPM       8  0.2987 norot           16.3701  1.4671  4.2084 0.2343   0.0000   0.0010   0.9804 1.0000 0.0000 0.9121 0.1733 0.6132 0
6526605472346306432 THA     69 CPM       8  0.2987 norot           16.3701  1.4671  4.2084 11.91    0.94     0.00     0.9188 0.1550 0.0000 0.8868 0.0988 0.4119 0
6526605472346306432 THA     95 CPM       8  0.2987 norot           16.3701  1.4671  4.2084 12.00    0.13     0.00     0.9778 0.1313 0.0000 0.6164 0.1388 0.3728 0
6526605472346306432 THA     96 CPM       8  0.2987 high_rms        16.3701  1.4671  4.2084 0.20     0.10     0.55     0.0000 0.9560 0.0004 0.0000 0.0553 0.2023 0
6526605472346306432 THA      1 CPM      16  0.2987 rotation        16.3701  1.4671  4.2084 0.29863  0.00011  0.00008  0.9818 0.9990 0.9608 0.9612 0.3562 0.8518 0
6526605472346306432 THA      2 CPM      16  0.2987 rotation        16.3701  1.4671  4.2084 0.298695 0.000067 0.000068 0.9819 0.9998 0.9970 0.9583 0.6695 0.9213 1
6526605472346306432 THA     28 CPM      16  0.2987 rotation        16.3701  1.4671  4.2084 0.29857  0.00011  0.00012  0.9817 0.9980 0.9934 0.9519 0.3189 0.8488 0
6526605472346306432 THA     68 CPM      16  0.2987 norot           16.3701  1.4671  4.2084 0.2343   0.0000   0.0011   0.9802 1.0000 0.0000 0.9121 0.1733 0.6131 0
6526605472346306432 THA     69 CPM      16  0.2987 norot           16.3701  1.4671  4.2084 11.91    0.84     0.00     0.9298 0.1550 0.0000 0.8868 0.0988 0.4141 0
6526605472346306432 THA     95 CPM      16  0.2987 norot           16.3701  1.4671  4.2084 12.00    0.11     0.00     0.9783 0.1313 0.0000 0.6164 0.1388 0.3730 0
6526605472346306432 THA     96 CPM      16  0.2987 high_rms        16.3701  1.4671  4.2084 6        17       3        0.0000 0.1056 0.0002 0.0000 0.0482 0.0308 0
6545474294465098624 THA      1 CPM       1  0.4353 rotation        14.4053  1.2493  2.9047 0.4329   0.0028   0.0025   0.9772 0.9999 0.9927 0.9760 0.9034 0.9698 1
6545474294465098624 THA     28 CPM       1  0.4353 rotation        14.4053  1.2493  2.9047 0.43507  0.00038  0.00038  0.9814 0.9948 0.9975 0.9736 0.1188 0.8132 0
6545474294465098624 THA     68 CPM       1  0.4353 norot           14.4053  1.2493  2.9047 0.2148   0.0000   0.0077   0.9640 0.9998 0.0000 0.9632 0.2262 0.6306 0
6545474294465098624 THA     95 CPM       1  0.4353 rotation        14.4053  1.2493  2.9047 0.43477  0.00074  0.00063  0.9809 0.9994 0.9870 0.9678 0.3078 0.8486 0
6545474294465098624 THA      1 CPM       2  0.4353 rotation        14.4053  1.2493  2.9047 0.4337   0.0015   0.0013   0.9796 0.9999 0.9843 0.9760 0.9034 0.9686 1
6545474294465098624 THA     28 CPM       2  0.4353 rotation        14.4053  1.2493  2.9047 0.43509  0.00024  0.00024  0.9816 0.9948 0.9968 0.9736 0.1188 0.8131 0
6545474294465098624 THA     68 CPM       2  0.4353 norot           14.4053  1.2493  2.9047 0.2166   0.0000   0.0027   0.9770 0.9998 0.0000 0.9632 0.2262 0.6332 0
6545474294465098624 THA     95 CPM       2  0.4353 rotation        14.4053  1.2493  2.9047 0.43477  0.00024  0.00020  0.9817 0.9994 0.9894 0.9678 0.3078 0.8492 0
6545474294465098624 THA      1 CPM       4  0.4353 rotation        14.4053  1.2493  2.9047 0.435287 0.000089 0.000099 0.9819 0.9999 0.9929 0.9760 0.9034 0.9708 1
6545474294465098624 THA     28 CPM       4  0.4353 rotation        14.4053  1.2493  2.9047 0.43508  0.00023  0.00024  0.9816 0.9948 0.9962 0.9736 0.1188 0.8130 0
6545474294465098624 THA     68 CPM       4  0.4353 rotation        14.4053  1.2493  2.9047 0.217341 0.000066 0.000061 0.9818 0.9998 0.9948 0.9632 0.2262 0.8332 0
6545474294465098624 THA     95 CPM       4  0.4353 rotation        14.4053  1.2493  2.9047 0.43472  0.00017  0.00018  0.9817 0.9994 0.9966 0.9678 0.3078 0.8507 0
6545474294465098624 THA      1 CPM       8  0.4353 rotation        14.4053  1.2493  2.9047 0.435292 0.000094 0.000094 0.9819 0.9999 0.9975 0.9760 0.9034 0.9717 1
6545474294465098624 THA     28 CPM       8  0.4353 rotation        14.4053  1.2493  2.9047 0.43510  0.00025  0.00024  0.9816 0.9948 0.9962 0.9736 0.1188 0.8130 0
6545474294465098624 THA     68 CPM       8  0.4353 rotation        14.4053  1.2493  2.9047 0.217337 0.000065 0.000068 0.9818 0.9998 0.9963 0.9632 0.2262 0.8335 0
6545474294465098624 THA     95 CPM       8  0.4353 rotation        14.4053  1.2493  2.9047 0.43478  0.00010  0.00010  0.9818 0.9994 0.9975 0.9678 0.3078 0.8509 0
6545474294465098624 THA      1 CPM      16  0.4353 rotation        14.4053  1.2493  2.9047 0.435307 0.000095 0.000084 0.9819 0.9999 0.9920 0.9760 0.9034 0.9706 1
6545474294465098624 THA     28 CPM      16  0.4353 rotation        14.4053  1.2493  2.9047 0.43509  0.00027  0.00028  0.9816 0.9948 0.9959 0.9736 0.1188 0.8129 0
6545474294465098624 THA     68 CPM      16  0.4353 rotation        14.4053  1.2493  2.9047 0.217340 0.000062 0.000063 0.9818 0.9998 0.9969 0.9632 0.2262 0.8336 0
6545474294465098624 THA     95 CPM      16  0.4353 norot           14.4053  1.2493  2.9047 0.43519  0.00093  0.00000  0.9812 0.9994 0.0000 0.9678 0.3078 0.6513 0
6549374193489058944 THA      2 CPM       1  1.1926 rotation        13.3668  1.2486  2.9468 2.3921   0.0041   0.0055   0.9805 0.9154 0.9526 0.9789 0.0521 0.7759 1
6549374193489058944 THA     28 CPM       1  1.1926 rotation        13.3668  1.2486  2.9468 2.3853   0.0070   0.0074   0.9797 0.8736 0.9959 0.9386 0.0528 0.7681 0
6549374193489058944 THA     68 CPM       1  1.1926 rotation        13.3668  1.2486  2.9468 2.399    0.048    0.052    0.9597 0.9794 0.9941 0.9755 0.0649 0.7947 0
6549374193489058944 THA     69 CPM       1  1.1926 high_rms        13.3668  1.2486  2.9468 4        11       2        0.0000 0.2396 0.0009 0.0000 0.0537 0.0588 0
6549374193489058944 THA     96 CPM       1  1.1926 rotation        13.3668  1.2486  2.9468 1.161    0.053    0.043    0.9124 0.7731 0.9801 0.9726 0.6486 0.8573 0
6549374193489058944 THA      2 CPM       2  1.1926 rotation        13.3668  1.2486  2.9468 2.3919   0.0025   0.0031   0.9812 0.9154 0.9776 0.9789 0.0521 0.7811 1
6549374193489058944 THA     28 CPM       2  1.1926 rotation        13.3668  1.2486  2.9468 2.3856   0.0043   0.0046   0.9807 0.8736 0.9948 0.9386 0.0528 0.7681 0
6549374193489058944 THA     68 CPM       2  1.1926 rotation        13.3668  1.2486  2.9468 2.3926   0.0070   0.0087   0.9795 0.9796 0.9793 0.9755 0.0649 0.7958 0
6549374193489058944 THA     69 CPM       2  1.1926 high_rms        13.3668  1.2486  2.9468 0.9      1.4      1.5      0.0000 0.7993 0.9945 0.0000 0.0522 0.3692 0
6549374193489058944 THA     96 CPM       2  1.1926 rotation        13.3668  1.2486  2.9468 1.164    0.031    0.037    0.9446 0.7721 0.9850 0.9726 0.6486 0.8646 0
6549374193489058944 THA      2 CPM       4  1.1926 norot           13.3668  1.2486  2.9468 2.403    0.044    0.000    0.9743 0.9144 0.0000 0.9789 0.0521 0.5839 0
6549374193489058944 THA     28 CPM       4  1.1926 rotation        13.3668  1.2486  2.9468 2.3857   0.0033   0.0034   0.9810 0.8736 0.9967 0.9386 0.0528 0.7685 1
6549374193489058944 THA     68 CPM       4  1.1926 rotation        13.3668  1.2486  2.9468 2.3906   0.0030   0.0035   0.9810 0.9797 0.9886 0.9755 0.0649 0.7979 0
6549374193489058944 THA     69 CPM       4  1.1926 high_rms        13.3668  1.2486  2.9468 9        29       1        0.0000 0.1360 0.0000 0.0000 0.0486 0.0369 0
6549374193489058944 THA     96 CPM       4  1.1926 rotation        13.3668  1.2486  2.9468 1.1789   0.0037   0.0034   0.9798 0.7669 0.9945 0.9726 0.6486 0.8725 0
6549374193489058944 THA      2 CPM       8  1.1926 rotation        13.3668  1.2486  2.9468 1.19521  0.00060  0.00053  0.9817 0.9914 0.9912 0.9789 0.9500 0.9786 1
6549374193489058944 THA     28 CPM       8  1.1926 rotation        13.3668  1.2486  2.9468 1.19244  0.00084  0.00080  0.9815 0.9839 0.9961 0.9386 0.7489 0.9298 0
6549374193489058944 THA     68 CPM       8  1.1926 rotation        13.3668  1.2486  2.9468 2.3904   0.0020   0.0024   0.9814 0.9797 0.9820 0.9755 0.0649 0.7967 0
6549374193489058944 THA     69 CPM       8  1.1926 high_rms        13.3668  1.2486  2.9468 0.10     0.01     0.33     0.0000 1.0000 0.0000 0.0000 0.0530 0.2106 0
6549374193489058944 THA     96 CPM       8  1.1926 rotation        13.3668  1.2486  2.9468 1.1786   0.0032   0.0035   0.9799 0.7670 0.9945 0.9726 0.6486 0.8725 0
6549374193489058944 THA      2 CPM      16  1.1926 rotation        13.3668  1.2486  2.9468 1.19532  0.00067  0.00051  0.9817 0.9914 0.9628 0.9789 0.9500 0.9730 1
6549374193489058944 THA     28 CPM      16  1.1926 rotation        13.3668  1.2486  2.9468 1.19245  0.00089  0.00080  0.9815 0.9839 0.9932 0.9386 0.7489 0.9292 0
6549374193489058944 THA     68 CPM      16  1.1926 rotation        13.3668  1.2486  2.9468 1.19514  0.00052  0.00042  0.9817 0.9990 0.9786 0.9755 0.9393 0.9748 0
6549374193489058944 THA     69 CPM      16  1.1926 high_rms        13.3668  1.2486  2.9468 10       31       1        0.0000 0.1325 0.0000 0.0000 0.0484 0.0362 0
6549374193489058944 THA     96 CPM      16  1.1926 rotation        13.3668  1.2486  2.9468 1.1792   0.0036   0.0028   0.9800 0.7668 0.9651 0.9726 0.6486 0.8666 0
6558411182637756928 THA      1 CPM       1  0.2406 norot           15.6886  1.3159  3.3117 0.2381   0.0000   0.0040   0.9749 0.9991 0.0000 0.9726 0.1260 0.6145 0
6558411182637756928 THA     27 CPM       1  0.2406 norot           15.6886  1.3159  3.3117 0.12     0.02     0.37     0.0000 0.9999 0.0000 0.9490 0.0562 0.4010 0
6558411182637756928 THA     28 CPM       1  0.2406 norot           15.6886  1.3159  3.3117 0.2412   0.0034   0.0000   0.9763 0.9986 0.0000 0.9572 0.0593 0.5983 0
6558411182637756928 THA     68 CPM       1  0.2406 norot           15.6886  1.3159  3.3117 0.238    0.000    0.017    0.9304 0.9997 0.0000 0.8782 0.1034 0.5823 0
6558411182637756928 THA     95 CPM       1  0.2406 high_rms        15.6886  1.3159  3.3117 5.8      4.0      0.8      0.0000 0.1809 0.0006 0.0059 0.0557 0.0486 0
6558411182637756928 THA      1 CPM       2  0.2406 rotation        15.6886  1.3159  3.3117 0.24057  0.00011  0.00010  0.9817 0.9991 0.9938 0.9726 0.1260 0.8146 1
6558411182637756928 THA     27 CPM       2  0.2406 norot           15.6886  1.3159  3.3117 6        18       3        0.0000 0.1803 0.0001 0.9490 0.0503 0.2359 0
6558411182637756928 THA     28 CPM       2  0.2406 norot           15.6886  1.3159  3.3117 0.2406   0.0030   0.0000   0.9770 0.9986 0.0000 0.9572 0.0593 0.5984 0
6558411182637756928 THA     68 CPM       2  0.2406 norot           15.6886  1.3159  3.3117 0.2397   0.0000   0.0030   0.9770 0.9997 0.0000 0.8782 0.1034 0.5917 0
6558411182637756928 THA     95 CPM       2  0.2406 high_rms        15.6886  1.3159  3.3117 6        15       2        0.0000 0.1813 0.0000 0.0059 0.0557 0.0486 0
6558411182637756928 THA      1 CPM       4  0.2406 rotation        15.6886  1.3159  3.3117 0.24060  0.00011  0.00009  0.9817 0.9991 0.9843 0.9726 0.1260 0.8127 1
6558411182637756928 THA     27 CPM       4  0.2406 norot           15.6886  1.3159  3.3117 6        16       3        0.0000 0.1935 0.0002 0.9490 0.0503 0.2386 0
6558411182637756928 THA     28 CPM       4  0.2406 rotation        15.6886  1.3159  3.3117 0.120    0.011    0.011    0.6175 1.0000 0.9975 0.9572 0.0743 0.7293 0
6558411182637756928 THA     68 CPM       4  0.2406 rotation        15.6886  1.3159  3.3117 0.24069  0.00012  0.00012  0.9817 0.9996 0.9960 0.8782 0.1034 0.7918 0
6558411182637756928 THA     95 CPM       4  0.2406 high_rms        15.6886  1.3159  3.3117 6        16       3        0.0000 0.1823 0.0002 0.0059 0.0557 0.0488 0
6558411182637756928 THA      1 CPM       8  0.2406 rotation        15.6886  1.3159  3.3117 0.240578 0.000092 0.000096 0.9817 0.9991 0.9961 0.9726 0.1260 0.8151 1
6558411182637756928 THA     27 CPM       8  0.2406 norot           15.6886  1.3159  3.3117 6        16       3        0.0000 0.1879 0.0003 0.9490 0.0503 0.2375 0
6558411182637756928 THA     28 CPM       8  0.2406 norot           15.6886  1.3159  3.3117 12       38       0        0.0000 0.1270 0.0000 0.9572 0.0515 0.2272 0
6558411182637756928 THA     68 CPM       8  0.2406 rotation        15.6886  1.3159  3.3117 0.24069  0.00012  0.00014  0.9816 0.9996 0.9878 0.8782 0.1034 0.7901 0
6558411182637756928 THA     95 CPM       8  0.2406 high_rms        15.6886  1.3159  3.3117 9        27       2        0.0000 0.1336 0.0000 0.0059 0.0498 0.0379 0
6558411182637756928 THA      1 CPM      16  0.2406 rotation        15.6886  1.3159  3.3117 0.24056  0.00010  0.00012  0.9817 0.9991 0.9766 0.9726 0.1260 0.8112 1
6558411182637756928 THA     27 CPM      16  0.2406 norot           15.6886  1.3159  3.3117 5        14       3        0.0000 0.2106 0.0007 0.9490 0.0500 0.2421 0
6558411182637756928 THA     28 CPM      16  0.2406 norot           15.6886  1.3159  3.3117 4        11       3        0.0000 0.2815 0.0056 0.9572 0.0525 0.2594 0
6558411182637756928 THA     68 CPM      16  0.2406 norot           15.6886  1.3159  3.3117 12       36       0        0.0000 0.1507 0.0000 0.8782 0.0709 0.2200 0
6558411182637756928 THA     95 CPM      16  0.2406 high_rms        15.6886  1.3159  3.3117 0.24     0.15     0.63     0.0000 0.9963 0.0023 0.0059 0.0514 0.2112 0
6558592945653864448 THA      1 CPM       1  1.0476 rotation        13.3471  1.2406  2.8967 1.0483   0.0013   0.0015   0.9810 0.9999 0.9929 0.9827 0.9433 0.9800 0
6558592945653864448 THA     28 CPM       1  1.0476 rotation        13.3471  1.2406  2.8967 1.0492   0.0010   0.0011   0.9813 1.0000 0.9933 0.9766 0.9972 0.9897 1
6558592945653864448 THA     68 CPM       1  1.0476 rotation        13.3471  1.2406  2.8967 1.0503   0.0025   0.0029   0.9801 0.9994 0.9876 0.9718 0.9725 0.9823 0
6558592945653864448 THA     95 CPM       1  1.0476 rotation        13.3471  1.2406  2.8967 1.047    0.014    0.014    0.9694 0.8022 0.9975 0.9395 0.1308 0.7679 0
6558592945653864448 THA      1 CPM       2  1.0476 rotation        13.3471  1.2406  2.8967 1.04825  0.00080  0.00087  0.9814 0.9999 0.9947 0.9827 0.9433 0.9804 0
6558592945653864448 THA     28 CPM       2  1.0476 rotation        13.3471  1.2406  2.8967 1.04916  0.00063  0.00074  0.9815 1.0000 0.9867 0.9766 0.9972 0.9884 1
6558592945653864448 THA     68 CPM       2  1.0476 rotation        13.3471  1.2406  2.8967 1.0503   0.0012   0.0014   0.9811 0.9994 0.9892 0.9718 0.9725 0.9828 0
6558592945653864448 THA     95 CPM       2  1.0476 norot           13.3471  1.2406  2.8967 1.043    0.007    0.016    0.9719 0.8038 0.1824 0.9395 0.1308 0.6057 0
6558592945653864448 THA      1 CPM       4  1.0476 rotation        13.3471  1.2406  2.8967 1.04834  0.00049  0.00053  0.9817 0.9999 0.9949 0.9827 0.9433 0.9805 0
6558592945653864448 THA     28 CPM       4  1.0476 rotation        13.3471  1.2406  2.8967 1.04913  0.00047  0.00060  0.9816 1.0000 0.9716 0.9766 0.9972 0.9854 1
6558592945653864448 THA     68 CPM       4  1.0476 rotation        13.3471  1.2406  2.8967 1.04924  0.00039  0.00051  0.9817 0.9994 0.9664 0.9718 0.9725 0.9784 0
6558592945653864448 THA     95 CPM       4  1.0476 norot           13.3471  1.2406  2.8967 1.034    0.000    0.019    0.9742 0.8068 0.0000 0.9395 0.1308 0.5703 0
6558592945653864448 THA      1 CPM       8  1.0476 rotation        13.3471  1.2406  2.8967 1.04933  0.00041  0.00034  0.9818 0.9999 0.9813 0.9827 0.9433 0.9778 0
6558592945653864448 THA     28 CPM       8  1.0476 rotation        13.3471  1.2406  2.8967 1.04931  0.00046  0.00046  0.9817 1.0000 0.9975 0.9766 0.9972 0.9906 1
6558592945653864448 THA     68 CPM       8  1.0476 rotation        13.3471  1.2406  2.8967 1.04924  0.00034  0.00029  0.9818 0.9994 0.9870 0.9718 0.9725 0.9825 0
6558592945653864448 THA     95 CPM       8  1.0476 rotation        13.3471  1.2406  2.8967 1.0478   0.0021   0.0024   0.9804 0.8020 0.9890 0.9395 0.1308 0.7683 0
6558592945653864448 THA      1 CPM      16  1.0476 rotation        13.3471  1.2406  2.8967 1.04952  0.00028  0.00031  0.9818 0.9999 0.9935 0.9827 0.9433 0.9802 0
6558592945653864448 THA     28 CPM      16  1.0476 rotation        13.3471  1.2406  2.8967 1.04876  0.00015  0.00017  0.9819 1.0000 0.9944 0.9766 0.9972 0.9900 1
6558592945653864448 THA     68 CPM      16  1.0476 rotation        13.3471  1.2406  2.8967 1.04920  0.00033  0.00029  0.9818 0.9994 0.9916 0.9718 0.9725 0.9834 0
6558592945653864448 THA     95 CPM      16  1.0476 rotation        13.3471  1.2406  2.8967 1.0482   0.0026   0.0024   0.9803 0.8018 0.9942 0.9395 0.1308 0.7693 0
6571446820698811904 THA      1 CPM       1  4.4809 rotation        11.2287  1.0225  2.0784 4.54     0.17     0.14     0.9319 1.0000 0.9886 0.9784 0.9952 0.9788 1
6571446820698811904 THA     28 CPM       1  4.4809 high_rms        11.2287  1.0225  2.0784 4.46     0.10     0.11     0.9555 0.6534 0.9898 0.0408 0.9170 0.7113 0
6571446820698811904 THA     68 CPM       1  4.4809 norot           11.2287  1.0225  2.0784 4.4      0.3      1.7      0.0044 1.0000 0.0004 0.9791 0.9866 0.5941 0
6571446820698811904 THA     95 CPM       1  4.4809 rotation        11.2287  1.0225  2.0784 4.69     0.20     0.26     0.8868 1.0000 0.9724 0.9830 0.9743 0.9633 0
6571446820698811904 THA      1 CPM       2  4.4809 rotation        11.2287  1.0225  2.0784 4.541    0.030    0.035    0.9762 1.0000 0.9907 0.9784 0.9952 0.9881 1
6571446820698811904 THA     28 CPM       2  4.4809 high_rms        11.2287  1.0225  2.0784 4.458    0.043    0.048    0.9732 0.6537 0.9929 0.0408 0.9170 0.7155 0
6571446820698811904 THA     68 CPM       2  4.4809 rotation        11.2287  1.0225  2.0784 4.37     0.20     0.23     0.8822 1.0000 0.9925 0.9791 0.9866 0.9681 0
6571446820698811904 THA     95 CPM       2  4.4809 rotation        11.2287  1.0225  2.0784 4.61     0.11     0.13     0.9519 1.0000 0.9844 0.9830 0.9743 0.9787 0
6571446820698811904 THA      1 CPM       4  4.4809 rotation        11.2287  1.0225  2.0784 4.538    0.018    0.019    0.9788 1.0000 0.9958 0.9784 0.9952 0.9896 1
6571446820698811904 THA     28 CPM       4  4.4809 high_rms        11.2287  1.0225  2.0784 4.472    0.035    0.034    0.9756 0.6523 0.9968 0.0408 0.9170 0.7165 0
6571446820698811904 THA     68 CPM       4  4.4809 rotation        11.2287  1.0225  2.0784 4.41     0.11     0.09     0.9577 1.0000 0.9831 0.9791 0.9866 0.9813 0
6571446820698811904 THA     95 CPM       4  4.4809 rotation        11.2287  1.0225  2.0784 4.593    0.065    0.066    0.9686 1.0000 0.9970 0.9830 0.9743 0.9846 0
6571446820698811904 THA      1 CPM       8  4.4809 rotation        11.2287  1.0225  2.0784 4.532    0.013    0.015    0.9797 1.0000 0.9904 0.9784 0.9952 0.9887 1
6571446820698811904 THA     28 CPM       8  4.4809 high_rms        11.2287  1.0225  2.0784 4.538    0.013    0.013    0.9799 0.6456 0.9967 0.0408 0.9170 0.7160 0
6571446820698811904 THA     68 CPM       8  4.4809 rotation        11.2287  1.0225  2.0784 4.447    0.044    0.041    0.9738 1.0000 0.9951 0.9791 0.9866 0.9869 0
6571446820698811904 THA     95 CPM       8  4.4809 rotation        11.2287  1.0225  2.0784 4.571    0.041    0.040    0.9746 1.0000 0.9963 0.9830 0.9743 0.9856 0
6571446820698811904 THA      1 CPM      16  4.4809 rotation        11.2287  1.0225  2.0784 4.525    0.010    0.011    0.9803 1.0000 0.9941 0.9784 0.9952 0.9896 1
6571446820698811904 THA     28 CPM      16  4.4809 high_rms        11.2287  1.0225  2.0784 4.550    0.013    0.012    0.9800 0.6445 0.9934 0.0408 0.9170 0.7151 0
6571446820698811904 THA     68 CPM      16  4.4809 rotation        11.2287  1.0225  2.0784 4.487    0.034    0.031    0.9762 1.0000 0.9939 0.9791 0.9866 0.9871 0
6571446820698811904 THA     95 CPM      16  4.4809 rotation        11.2287  1.0225  2.0784 4.543    0.021    0.024    0.9781 1.0000 0.9904 0.9830 0.9743 0.9852 0
6628071944405827712 PERI     2 SAP       1  0.9400 rotation         8.9839  0.4029  0.6432 0.9614   0.0065   0.0058   0.9769 1.0000 0.9916 0.9912 0.9905 0.9900 1
6628071944405827712 PERI    28 SAP       1  0.9400 rotation         8.9839  0.4029  0.6432 0.9452   0.0017   0.0018   0.9807 1.0000 0.9954 0.9889 0.7669 0.9464 0
6628071944405827712 PERI    69 SAP       1  0.9400 rotation         8.9839  0.4029  0.6432 0.943    0.012    0.013    0.9698 1.0000 0.9956 0.9906 0.8340 0.9580 0
6628071944405827712 PERI     2 SAP       2  0.9400 rotation         8.9839  0.4029  0.6432 0.9628   0.0031   0.0029   0.9797 1.0000 0.9940 0.9912 0.9905 0.9911 1
6628071944405827712 PERI    28 SAP       2  0.9400 rotation         8.9839  0.4029  0.6432 0.9452   0.0012   0.0014   0.9810 1.0000 0.9873 0.9889 0.7669 0.9448 0
6628071944405827712 PERI    69 SAP       2  0.9400 rotation         8.9839  0.4029  0.6432 0.9460   0.0088   0.0079   0.9746 1.0000 0.9932 0.9906 0.8340 0.9585 0
6628071944405827712 PERI     2 SAP       4  0.9400 rotation         8.9839  0.4029  0.6432 0.9625   0.0019   0.0020   0.9805 1.0000 0.9943 0.9912 0.9905 0.9913 1
6628071944405827712 PERI    28 SAP       4  0.9400 rotation         8.9839  0.4029  0.6432 0.94525  0.00094  0.00086  0.9813 1.0000 0.9940 0.9889 0.7669 0.9462 0
6628071944405827712 PERI    69 SAP       4  0.9400 rotation         8.9839  0.4029  0.6432 0.9459   0.0055   0.0059   0.9772 1.0000 0.9946 0.9906 0.8340 0.9593 0
6628071944405827712 PERI     2 SAP       8  0.9400 rotation         8.9839  0.4029  0.6432 0.9620   0.0013   0.0015   0.9810 1.0000 0.9827 0.9912 0.9905 0.9891 1
6628071944405827712 PERI    28 SAP       8  0.9400 rotation         8.9839  0.4029  0.6432 0.94502  0.00057  0.00062  0.9816 1.0000 0.9941 0.9889 0.7669 0.9463 0
6628071944405827712 PERI    69 SAP       8  0.9400 rotation         8.9839  0.4029  0.6432 0.94983  0.00072  0.00079  0.9814 1.0000 0.9938 0.9906 0.8340 0.9600 0
6628071944405827712 PERI     2 SAP      16  0.9400 rotation         8.9839  0.4029  0.6432 0.9608   0.0011   0.0010   0.9812 1.0000 0.9963 0.9912 0.9905 0.9918 1
6628071944405827712 PERI    28 SAP      16  0.9400 rotation         8.9839  0.4029  0.6432 0.94499  0.00042  0.00036  0.9817 1.0000 0.9861 0.9889 0.7669 0.9447 0
6628071944405827712 PERI    69 SAP      16  0.9400 rotation         8.9839  0.4029  0.6432 0.94973  0.00054  0.00052  0.9816 1.0000 0.9963 0.9906 0.8340 0.9605 0
7324465427953664    PERI     4 CPM       1  4.4000 rotation        12.0396  0.6769  1.1781 3.66     0.26     0.31     0.7035 1.0000 0.9856 0.9684 0.8581 0.9031 1
7324465427953664    PERI    31 CPM       1  4.4000 rotation        12.0396  0.6769  1.1781 4.37     0.68     0.14     0.5571 1.0000 0.0009 0.9755 0.9892 0.7045 0
7324465427953664    PERI    42 CPM       1  4.4000 rotation        12.0396  0.6769  1.1781 4.485    0.092    0.086    0.9611 1.0000 0.9955 0.9463 0.9968 0.9799 0
7324465427953664    PERI    43 CPM       1  4.4000 rotation        12.0396  0.6769  1.1781 4.65     0.37     0.34     0.7223 1.0000 0.9951 0.9758 0.9582 0.9303 0
7324465427953664    PERI    44 CPM       1  4.4000 rotation        12.0396  0.6769  1.1781 4.55     0.37     0.37     0.6858 0.9993 0.9975 0.9860 0.8097 0.8957 0
7324465427953664    PERI    70 CPM       1  4.4000 rotation        12.0396  0.6769  1.1781 4.36     0.22     0.19     0.8921 1.0000 0.9912 0.9713 0.9947 0.9698 0
7324465427953664    PERI    71 CPM       1  4.4000 rotation        12.0396  0.6769  1.1781 4.46     0.10     0.11     0.9561 1.0000 0.9955 0.9702 0.9927 0.9829 0
7324465427953664    PERI     4 CPM       2  4.4000 rotation        12.0396  0.6769  1.1781 3.73     0.20     0.21     0.8553 1.0000 0.9954 0.9684 0.9561 0.9550 1
7324465427953664    PERI    31 CPM       2  4.4000 rotation        12.0396  0.6769  1.1781 4.380    0.052    0.057    0.9707 1.0000 0.9941 0.9755 0.9892 0.9859 0
7324465427953664    PERI    42 CPM       2  4.4000 rotation        12.0396  0.6769  1.1781 4.465    0.058    0.058    0.9700 1.0000 0.9975 0.9463 0.9968 0.9821 0
7324465427953664    PERI    43 CPM       2  4.4000 rotation        12.0396  0.6769  1.1781 4.44     0.08     0.16     0.9501 1.0000 0.3392 0.9758 0.9582 0.8447 0
7324465427953664    PERI    44 CPM       2  4.4000 rotation        12.0396  0.6769  1.1781 4.42     0.19     0.33     0.8398 0.9994 0.6578 0.9860 0.8097 0.8585 0
7324465427953664    PERI    70 CPM       2  4.4000 rotation        12.0396  0.6769  1.1781 4.38     0.14     0.12     0.9421 1.0000 0.9886 0.9713 0.9947 0.9793 0
7324465427953664    PERI    71 CPM       2  4.4000 rotation        12.0396  0.6769  1.1781 4.464    0.054    0.058    0.9706 1.0000 0.9952 0.9702 0.9927 0.9857 0
7324465427953664    PERI     4 CPM       4  4.4000 rotation        12.0396  0.6769  1.1781 4.27     0.14     0.12     0.9418 1.0000 0.9916 0.9684 0.9898 0.9783 1
7324465427953664    PERI    31 CPM       4  4.4000 rotation        12.0396  0.6769  1.1781 4.412    0.040    0.033    0.9751 1.0000 0.9866 0.9755 0.9892 0.9853 0
7324465427953664    PERI    42 CPM       4  4.4000 rotation        12.0396  0.6769  1.1781 4.402    0.030    0.034    0.9760 1.0000 0.9916 0.9463 0.9968 0.9822 0
7324465427953664    PERI    43 CPM       4  4.4000 rotation        12.0396  0.6769  1.1781 4.462    0.051    0.073    0.9691 1.0000 0.9125 0.9758 0.9582 0.9631 0
7324465427953664    PERI    44 CPM       4  4.4000 rotation        12.0396  0.6769  1.1781 4.44     0.14     0.19     0.9239 0.9994 0.9659 0.9860 0.8097 0.9370 0
7324465427953664    PERI    70 CPM       4  4.4000 rotation        12.0396  0.6769  1.1781 4.34     0.10     0.11     0.9557 1.0000 0.9926 0.9713 0.9947 0.9828 0
7324465427953664    PERI    71 CPM       4  4.4000 rotation        12.0396  0.6769  1.1781 4.488    0.041    0.042    0.9742 1.0000 0.9966 0.9702 0.9927 0.9867 0
7324465427953664    PERI     4 CPM       8  4.4000 rotation        12.0396  0.6769  1.1781 4.313    0.085    0.076    0.9629 1.0000 0.9924 0.9684 0.9898 0.9827 1
7324465427953664    PERI    31 CPM       8  4.4000 rotation        12.0396  0.6769  1.1781 4.417    0.024    0.020    0.9781 1.0000 0.9870 0.9755 0.9892 0.9860 0
7324465427953664    PERI    42 CPM       8  4.4000 rotation        12.0396  0.6769  1.1781 4.381    0.015    0.021    0.9789 1.0000 0.9330 0.9463 0.9968 0.9710 0
7324465427953664    PERI    43 CPM       8  4.4000 rotation        12.0396  0.6769  1.1781 4.480    0.036    0.046    0.9742 1.0000 0.9734 0.9758 0.9582 0.9763 0
7324465427953664    PERI    44 CPM       8  4.4000 rotation        12.0396  0.6769  1.1781 4.41     0.08     0.11     0.9574 0.9994 0.9372 0.9860 0.8097 0.9379 0
7324465427953664    PERI    70 CPM       8  4.4000 rotation        12.0396  0.6769  1.1781 4.315    0.080    0.077    0.9635 1.0000 0.9962 0.9713 0.9947 0.9851 0
7324465427953664    PERI    71 CPM       8  4.4000 rotation        12.0396  0.6769  1.1781 4.445    0.044    0.042    0.9738 1.0000 0.9963 0.9702 0.9927 0.9866 0
7324465427953664    PERI     4 CPM      16  4.4000 rotation        12.0396  0.6769  1.1781 4.345    0.058    0.052    0.9705 1.0000 0.9935 0.9684 0.9898 0.9845 1
7324465427953664    PERI    31 CPM      16  4.4000 rotation        12.0396  0.6769  1.1781 4.415    0.014    0.015    0.9795 1.0000 0.9969 0.9755 0.9892 0.9882 0
7324465427953664    PERI    42 CPM      16  4.4000 rotation        12.0396  0.6769  1.1781 4.381    0.010    0.014    0.9800 1.0000 0.9482 0.9463 0.9968 0.9743 0
7324465427953664    PERI    43 CPM      16  4.4000 rotation        12.0396  0.6769  1.1781 4.496    0.028    0.029    0.9769 1.0000 0.9962 0.9758 0.9582 0.9814 0
7324465427953664    PERI    44 CPM      16  4.4000 rotation        12.0396  0.6769  1.1781 4.443    0.061    0.072    0.9677 0.9994 0.9862 0.9860 0.8097 0.9498 0
7324465427953664    PERI    70 CPM      16  4.4000 rotation        12.0396  0.6769  1.1781 4.267    0.051    0.055    0.9708 1.0000 0.9942 0.9713 0.9947 0.9862 0
7324465427953664    PERI    71 CPM      16  4.4000 rotation        12.0396  0.6769  1.1781 4.431    0.018    0.018    0.9789 1.0000 0.9975 0.9702 0.9927 0.9879 0

